Scalable Surrogate Verification of Image-based Neural Network Control Systems using Composition and Unrolling

Verifying safety of neural network control systems that use images as input is a difficult problem because, from a given system state, there is no known way to mathematically model what images are possible in the real-world. We build on recent work that considers a surrogate verification approach, training a conditional generative adversarial network (cGAN) as an image generator in place of the real world. This enables set-based formal analysis of the closed-loop system, providing analysis beyond simulation and testing. While existing work is effective on small examples, excessive overapproximation both within a single control period and across multiple control periods limits its scalability. We propose approaches to overcome these two sources of error. First, we overcome one-step error by composing the system's dynamics along with the cGAN and neural network controller, without losing the dependencies between input states and the control outputs as in the monotonic analysis of the system dynamics. Second, we reduce multi-step error by repeating the single-step composition, essentially unrolling multiple steps of the control loop into a large neural network. We then leverage existing network verification tools to compute accurate reachable sets for multiple steps, avoiding the accumulation of abstraction error at each step. We demonstrate the effectiveness of our approach in terms of both accuracy and scalability using two case studies: an autonomous aircraft taxiing system and an advanced emergency braking system. On the aircraft taxiing system, the converged reachable set is 175% larger using the prior baseline method compared with our proposed approach. On the emergency braking system, with 24x the number of image output variables from the cGAN, the baseline method fails to prove any states are safe, whereas our improvements enable set-based safety analysis.

==> figures/aebs_20hz_backward.tex <==
%This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	\pgfplotsset{compat = newest,		
		scale only axis,
		width=4.85cm,
		height=4.85cm,
		every tick label/.append style={font=\scriptsize},
		%axis line style={draw=none},
		%legend style={at={(0.5,0.5)}, anchor=north, legend columns=0},
	}
	\definecolor{darkgray176}{RGB}{176,176,176}
	%\definecolor{green}{RGB}{0,128,0}
	%\definecolor{yellow}{RGB}{255,255,0}
	\definecolor{blue}{RGB}{178, 255, 178}
\definecolor{green}{RGB}{178, 178, 255}
\definecolor{yellow}{RGB}{255,255,0}
	
	\begin{axis}[
		%tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xmin=0, xmax=60,
		xtick style={color=black},
		y grid style={darkgray176},
		ymin=0, ymax=30,
		ytick style={color=black},
		%xlabel=$d\ (\unit{\meter})$,
		%ylabel=$v\ (\unit{\meter\per\second})$,
		legend style={
			at={(1,1)}, % Position the legend outside the plot
			anchor=south east, % Anchor it to the top right corner
			font=\scriptsize,
		},
		%legend cell align=left,
		%		legend entries={Unsafe ($3617$ cells) - simulations, 
			%			            Safe ($2859$ cells) - $1$-step method,
			%			            Safe ($5883$ cells) - $2$-step method,
			%			            Safe ($6035$ cells) - $3$-step method},
		%legend pos=north west, % Adjust the legend position
		]
\path [draw=none, fill=red!60]
(axis cs:52.2,30.001)
--(axis cs:52.201,30.001)
--(axis cs:52.8,30.001)
--(axis cs:52.801,30.001)
--(axis cs:53.4,30.001)
--(axis cs:53.401,30.001)
--(axis cs:54,30.001)
--(axis cs:54.001,30.001)
--(axis cs:54.6,30.001)
--(axis cs:54.601,30.001)
--(axis cs:55.2,30.001)
--(axis cs:55.201,30.001)
--(axis cs:55.8,30.001)
--(axis cs:55.801,30.001)
--(axis cs:56.4,30.001)
--(axis cs:56.401,30.001)
--(axis cs:57,30.001)
--(axis cs:57.001,30.001)
--(axis cs:57.6,30.001)
--(axis cs:57.601,30.001)
--(axis cs:58.2,30.001)
--(axis cs:58.201,30.001)
--(axis cs:58.801,30.001)
--(axis cs:58.801,29.7)
--(axis cs:58.201,29.7)
--(axis cs:58.2,29.7)
--(axis cs:57.601,29.7)
--(axis cs:57.601,29.4)
--(axis cs:57.001,29.4)
--(axis cs:57,29.4)
--(axis cs:56.401,29.4)
--(axis cs:56.401,29.1)
--(axis cs:55.801,29.1)
--(axis cs:55.8,29.1)
--(axis cs:55.201,29.1)
--(axis cs:55.201,28.8)
--(axis cs:54.601,28.8)
--(axis cs:54.601,28.5)
--(axis cs:54.001,28.5)
--(axis cs:54,28.5)
--(axis cs:53.401,28.5)
--(axis cs:53.401,28.2)
--(axis cs:52.801,28.2)
--(axis cs:52.8,28.2)
--(axis cs:52.201,28.2)
--(axis cs:52.201,27.9)
--(axis cs:51.601,27.9)
--(axis cs:51.6,27.9)
--(axis cs:51.001,27.9)
--(axis cs:51.001,27.6)
--(axis cs:50.401,27.6)
--(axis cs:50.4,27.6)
--(axis cs:49.801,27.6)
--(axis cs:49.801,27.3)
--(axis cs:49.201,27.3)
--(axis cs:49.201,27)
--(axis cs:48.601,27)
--(axis cs:48.6,27)
--(axis cs:48.001,27)
--(axis cs:48.001,26.7)
--(axis cs:47.401,26.7)
--(axis cs:47.4,26.7)
--(axis cs:46.801,26.7)
--(axis cs:46.801,26.4)
--(axis cs:46.201,26.4)
--(axis cs:46.201,26.1)
--(axis cs:45.601,26.1)
--(axis cs:45.6,26.1)
--(axis cs:45.001,26.1)
--(axis cs:45.001,25.8)
--(axis cs:44.401,25.8)
--(axis cs:44.4,25.8)
--(axis cs:43.801,25.8)
--(axis cs:43.801,25.5)
--(axis cs:43.201,25.5)
--(axis cs:43.201,25.2)
--(axis cs:42.601,25.2)
--(axis cs:42.6,25.2)
--(axis cs:42.001,25.2)
--(axis cs:42.001,24.9)
--(axis cs:41.401,24.9)
--(axis cs:41.4,24.9)
--(axis cs:40.801,24.9)
--(axis cs:40.801,24.6)
--(axis cs:40.201,24.6)
--(axis cs:40.201,24.3)
--(axis cs:39.601,24.3)
--(axis cs:39.6,24.3)
--(axis cs:39.001,24.3)
--(axis cs:39.001,24)
--(axis cs:38.401,24)
--(axis cs:38.401,23.7)
--(axis cs:37.801,23.7)
--(axis cs:37.8,23.7)
--(axis cs:37.201,23.7)
--(axis cs:37.201,23.4)
--(axis cs:36.601,23.4)
--(axis cs:36.601,23.1)
--(axis cs:36.001,23.1)
--(axis cs:36,23.1)
--(axis cs:35.401,23.1)
--(axis cs:35.401,22.8)
--(axis cs:34.801,22.8)
--(axis cs:34.801,22.5)
--(axis cs:34.201,22.5)
--(axis cs:34.2,22.5)
--(axis cs:33.601,22.5)
--(axis cs:33.601,22.2)
--(axis cs:33.001,22.2)
--(axis cs:33.001,21.9)
--(axis cs:32.401,21.9)
--(axis cs:32.401,21.6)
--(axis cs:31.801,21.6)
--(axis cs:31.8,21.6)
--(axis cs:31.201,21.6)
--(axis cs:31.201,21.3)
--(axis cs:30.601,21.3)
--(axis cs:30.601,21)
--(axis cs:30.001,21)
--(axis cs:30,21)
--(axis cs:29.401,21)
--(axis cs:29.401,20.7)
--(axis cs:28.801,20.7)
--(axis cs:28.801,20.4)
--(axis cs:28.201,20.4)
--(axis cs:28.201,20.1)
--(axis cs:27.601,20.1)
--(axis cs:27.6,20.1)
--(axis cs:27.001,20.1)
--(axis cs:27.001,19.8)
--(axis cs:26.401,19.8)
--(axis cs:26.401,19.5)
--(axis cs:25.801,19.5)
--(axis cs:25.801,19.2)
--(axis cs:25.201,19.2)
--(axis cs:25.201,18.9)
--(axis cs:24.601,18.9)
--(axis cs:24.6,18.9)
--(axis cs:24.001,18.9)
--(axis cs:24.001,18.6)
--(axis cs:23.401,18.6)
--(axis cs:23.401,18.3)
--(axis cs:22.801,18.3)
--(axis cs:22.801,18)
--(axis cs:22.201,18)
--(axis cs:22.201,17.7)
--(axis cs:21.601,17.7)
--(axis cs:21.601,17.4)
--(axis cs:21.001,17.4)
--(axis cs:21.001,17.1)
--(axis cs:20.401,17.1)
--(axis cs:20.401,16.8)
--(axis cs:19.801,16.8)
--(axis cs:19.801,16.5)
--(axis cs:19.201,16.5)
--(axis cs:19.2,16.5)
--(axis cs:18.601,16.5)
--(axis cs:18.601,16.2)
--(axis cs:18.001,16.2)
--(axis cs:18.001,15.9)
--(axis cs:17.401,15.9)
--(axis cs:17.401,15.6)
--(axis cs:16.801,15.6)
--(axis cs:16.801,15.3)
--(axis cs:16.201,15.3)
--(axis cs:16.201,15)
--(axis cs:15.601,15)
--(axis cs:15.601,14.7)
--(axis cs:15.001,14.7)
--(axis cs:15.001,14.401)
--(axis cs:15.001,14.4)
--(axis cs:15.001,14.1)
--(axis cs:14.401,14.1)
--(axis cs:14.401,13.8)
--(axis cs:13.801,13.8)
--(axis cs:13.801,13.5)
--(axis cs:13.201,13.5)
--(axis cs:13.201,13.2)
--(axis cs:12.601,13.2)
--(axis cs:12.601,12.9)
--(axis cs:12.001,12.9)
--(axis cs:12.001,12.6)
--(axis cs:11.401,12.6)
--(axis cs:11.401,12.301)
--(axis cs:11.401,12.3)
--(axis cs:11.401,12)
--(axis cs:10.801,12)
--(axis cs:10.801,11.7)
--(axis cs:10.201,11.7)
--(axis cs:10.201,11.4)
--(axis cs:9.601,11.4)
--(axis cs:9.601,11.101)
--(axis cs:9.601,11.1)
--(axis cs:9.601,10.8)
--(axis cs:9.001,10.8)
--(axis cs:9.001,10.5)
--(axis cs:8.401,10.5)
--(axis cs:8.401,10.201)
--(axis cs:8.401,10.2)
--(axis cs:8.401,9.9)
--(axis cs:7.801,9.9)
--(axis cs:7.801,9.6)
--(axis cs:7.201,9.6)
--(axis cs:7.201,9.301)
--(axis cs:7.201,9.3)
--(axis cs:7.201,9)
--(axis cs:6.601,9)
--(axis cs:6.601,8.7)
--(axis cs:6.001,8.7)
--(axis cs:6.001,8.401)
--(axis cs:6.001,8.4)
--(axis cs:6.001,8.1)
--(axis cs:5.401,8.1)
--(axis cs:5.401,7.801)
--(axis cs:5.401,7.8)
--(axis cs:5.401,7.5)
--(axis cs:4.801,7.5)
--(axis cs:4.801,7.201)
--(axis cs:4.801,7.2)
--(axis cs:4.801,6.9)
--(axis cs:4.201,6.9)
--(axis cs:4.201,6.601)
--(axis cs:4.201,6.6)
--(axis cs:4.201,6.301)
--(axis cs:4.201,6.3)
--(axis cs:4.201,6)
--(axis cs:3.601,6)
--(axis cs:3.601,5.701)
--(axis cs:3.601,5.7)
--(axis cs:3.601,5.4)
--(axis cs:3.001,5.4)
--(axis cs:3.001,5.101)
--(axis cs:3.001,5.1)
--(axis cs:3.001,4.801)
--(axis cs:3.001,4.8)
--(axis cs:3.001,4.5)
--(axis cs:2.401,4.5)
--(axis cs:2.401,4.201)
--(axis cs:2.401,4.2)
--(axis cs:2.401,3.9)
--(axis cs:1.801,3.9)
--(axis cs:1.801,3.601)
--(axis cs:1.801,3.6)
--(axis cs:1.801,3.301)
--(axis cs:1.801,3.3)
--(axis cs:1.801,3)
--(axis cs:1.201,3)
--(axis cs:1.201,2.701)
--(axis cs:1.201,2.7)
--(axis cs:1.201,2.401)
--(axis cs:1.201,2.4)
--(axis cs:1.201,2.1)
--(axis cs:0.601,2.1)
--(axis cs:0.601,1.801)
--(axis cs:0.601,1.8)
--(axis cs:0.601,1.501)
--(axis cs:0.601,1.5)
--(axis cs:0.601,1.201)
--(axis cs:0.601,1.2)
--(axis cs:0.601,0.901)
--(axis cs:0.601,0.9)
--(axis cs:0.601,0.601)
--(axis cs:0.601,0.6)
--(axis cs:0.601,0.301)
--(axis cs:0.601,0.3)
--(axis cs:0.601,0)
--(axis cs:0,0)
--(axis cs:0,0.3)
--(axis cs:0,0.301)
--(axis cs:0,0.6)
--(axis cs:0,0.601)
--(axis cs:0,0.9)
--(axis cs:0,0.901)
--(axis cs:0,1.2)
--(axis cs:0,1.201)
--(axis cs:0,1.5)
--(axis cs:0,1.501)
--(axis cs:0,1.8)
--(axis cs:0,1.801)
--(axis cs:0,2.1)
--(axis cs:0,2.101)
--(axis cs:0,2.4)
--(axis cs:0,2.401)
--(axis cs:0,2.7)
--(axis cs:0,2.701)
--(axis cs:0,3)
--(axis cs:0,3.001)
--(axis cs:0,3.3)
--(axis cs:0,3.301)
--(axis cs:0,3.6)
--(axis cs:0,3.601)
--(axis cs:0,3.9)
--(axis cs:0,3.901)
--(axis cs:0,4.2)
--(axis cs:0,4.201)
--(axis cs:0,4.5)
--(axis cs:0,4.501)
--(axis cs:0,4.8)
--(axis cs:0,4.801)
--(axis cs:0,5.1)
--(axis cs:0,5.101)
--(axis cs:0,5.4)
--(axis cs:0,5.401)
--(axis cs:0,5.7)
--(axis cs:0,5.701)
--(axis cs:0,6)
--(axis cs:0,6.001)
--(axis cs:0,6.3)
--(axis cs:0,6.301)
--(axis cs:0,6.6)
--(axis cs:0,6.601)
--(axis cs:0,6.9)
--(axis cs:0,6.901)
--(axis cs:0,7.2)
--(axis cs:0,7.201)
--(axis cs:0,7.5)
--(axis cs:0,7.501)
--(axis cs:0,7.8)
--(axis cs:0,7.801)
--(axis cs:0,8.1)
--(axis cs:0,8.101)
--(axis cs:0,8.4)
--(axis cs:0,8.401)
--(axis cs:0,8.7)
--(axis cs:0,8.701)
--(axis cs:0,9)
--(axis cs:0,9.001)
--(axis cs:0,9.3)
--(axis cs:0,9.301)
--(axis cs:0,9.6)
--(axis cs:0,9.601)
--(axis cs:0,9.9)
--(axis cs:0,9.901)
--(axis cs:0,10.2)
--(axis cs:0,10.201)
--(axis cs:0,10.5)
--(axis cs:0,10.501)
--(axis cs:0,10.8)
--(axis cs:0,10.801)
--(axis cs:0,11.1)
--(axis cs:0,11.101)
--(axis cs:0,11.4)
--(axis cs:0,11.401)
--(axis cs:0,11.7)
--(axis cs:0,11.701)
--(axis cs:0,12)
--(axis cs:0,12.001)
--(axis cs:0,12.3)
--(axis cs:0,12.301)
--(axis cs:0,12.6)
--(axis cs:0,12.601)
--(axis cs:0,12.9)
--(axis cs:0,12.901)
--(axis cs:0,13.2)
--(axis cs:0,13.201)
--(axis cs:0,13.5)
--(axis cs:0,13.501)
--(axis cs:0,13.8)
--(axis cs:0,13.801)
--(axis cs:0,14.1)
--(axis cs:0,14.101)
--(axis cs:0,14.4)
--(axis cs:0,14.401)
--(axis cs:0,14.7)
--(axis cs:0,14.701)
--(axis cs:0,15)
--(axis cs:0,15.001)
--(axis cs:0,15.3)
--(axis cs:0,15.301)
--(axis cs:0,15.6)
--(axis cs:0,15.601)
--(axis cs:0,15.9)
--(axis cs:0,15.901)
--(axis cs:0,16.2)
--(axis cs:0,16.201)
--(axis cs:0,16.5)
--(axis cs:0,16.501)
--(axis cs:0,16.8)
--(axis cs:0,16.801)
--(axis cs:0,17.1)
--(axis cs:0,17.101)
--(axis cs:0,17.4)
--(axis cs:0,17.401)
--(axis cs:0,17.7)
--(axis cs:0,17.701)
--(axis cs:0,18)
--(axis cs:0,18.001)
--(axis cs:0,18.3)
--(axis cs:0,18.301)
--(axis cs:0,18.6)
--(axis cs:0,18.601)
--(axis cs:0,18.9)
--(axis cs:0,18.901)
--(axis cs:0,19.2)
--(axis cs:0,19.201)
--(axis cs:0,19.5)
--(axis cs:0,19.501)
--(axis cs:0,19.8)
--(axis cs:0,19.801)
--(axis cs:0,20.1)
--(axis cs:0,20.101)
--(axis cs:0,20.4)
--(axis cs:0,20.401)
--(axis cs:0,20.7)
--(axis cs:0,20.701)
--(axis cs:0,21)
--(axis cs:0,21.001)
--(axis cs:0,21.3)
--(axis cs:0,21.301)
--(axis cs:0,21.6)
--(axis cs:0,21.601)
--(axis cs:0,21.9)
--(axis cs:0,21.901)
--(axis cs:0,22.2)
--(axis cs:0,22.201)
--(axis cs:0,22.5)
--(axis cs:0,22.501)
--(axis cs:0,22.8)
--(axis cs:0,22.801)
--(axis cs:0,23.1)
--(axis cs:0,23.101)
--(axis cs:0,23.4)
--(axis cs:0,23.401)
--(axis cs:0,23.7)
--(axis cs:0,23.701)
--(axis cs:0,24)
--(axis cs:0,24.001)
--(axis cs:0,24.3)
--(axis cs:0,24.301)
--(axis cs:0,24.6)
--(axis cs:0,24.601)
--(axis cs:0,24.9)
--(axis cs:0,24.901)
--(axis cs:0,25.2)
--(axis cs:0,25.201)
--(axis cs:0,25.5)
--(axis cs:0,25.501)
--(axis cs:0,25.8)
--(axis cs:0,25.801)
--(axis cs:0,26.1)
--(axis cs:0,26.101)
--(axis cs:0,26.4)
--(axis cs:0,26.401)
--(axis cs:0,26.7)
--(axis cs:0,26.701)
--(axis cs:0,27)
--(axis cs:0,27.001)
--(axis cs:0,27.3)
--(axis cs:0,27.301)
--(axis cs:0,27.6)
--(axis cs:0,27.601)
--(axis cs:0,27.9)
--(axis cs:0,27.901)
--(axis cs:0,28.2)
--(axis cs:0,28.201)
--(axis cs:0,28.5)
--(axis cs:0,28.501)
--(axis cs:0,28.8)
--(axis cs:0,28.801)
--(axis cs:0,29.1)
--(axis cs:0,29.101)
--(axis cs:0,29.4)
--(axis cs:0,29.401)
--(axis cs:0,29.7)
--(axis cs:0,29.701)
--(axis cs:0,30.001)
--(axis cs:0.6,30.001)
--(axis cs:0.601,30.001)
--(axis cs:1.2,30.001)
--(axis cs:1.201,30.001)
--(axis cs:1.8,30.001)
--(axis cs:1.801,30.001)
--(axis cs:2.4,30.001)
--(axis cs:2.401,30.001)
--(axis cs:3,30.001)
--(axis cs:3.001,30.001)
--(axis cs:3.6,30.001)
--(axis cs:3.601,30.001)
--(axis cs:4.2,30.001)
--(axis cs:4.201,30.001)
--(axis cs:4.8,30.001)
--(axis cs:4.801,30.001)
--(axis cs:5.4,30.001)
--(axis cs:5.401,30.001)
--(axis cs:6,30.001)
--(axis cs:6.001,30.001)
--(axis cs:6.6,30.001)
--(axis cs:6.601,30.001)
--(axis cs:7.2,30.001)
--(axis cs:7.201,30.001)
--(axis cs:7.8,30.001)
--(axis cs:7.801,30.001)
--(axis cs:8.4,30.001)
--(axis cs:8.401,30.001)
--(axis cs:9,30.001)
--(axis cs:9.001,30.001)
--(axis cs:9.6,30.001)
--(axis cs:9.601,30.001)
--(axis cs:10.2,30.001)
--(axis cs:10.201,30.001)
--(axis cs:10.8,30.001)
--(axis cs:10.801,30.001)
--(axis cs:11.4,30.001)
--(axis cs:11.401,30.001)
--(axis cs:12,30.001)
--(axis cs:12.001,30.001)
--(axis cs:12.6,30.001)
--(axis cs:12.601,30.001)
--(axis cs:13.2,30.001)
--(axis cs:13.201,30.001)
--(axis cs:13.8,30.001)
--(axis cs:13.801,30.001)
--(axis cs:14.4,30.001)
--(axis cs:14.401,30.001)
--(axis cs:15,30.001)
--(axis cs:15.001,30.001)
--(axis cs:15.6,30.001)
--(axis cs:15.601,30.001)
--(axis cs:16.2,30.001)
--(axis cs:16.201,30.001)
--(axis cs:16.8,30.001)
--(axis cs:16.801,30.001)
--(axis cs:17.4,30.001)
--(axis cs:17.401,30.001)
--(axis cs:18,30.001)
--(axis cs:18.001,30.001)
--(axis cs:18.6,30.001)
--(axis cs:18.601,30.001)
--(axis cs:19.2,30.001)
--(axis cs:19.201,30.001)
--(axis cs:19.8,30.001)
--(axis cs:19.801,30.001)
--(axis cs:20.4,30.001)
--(axis cs:20.401,30.001)
--(axis cs:21,30.001)
--(axis cs:21.001,30.001)
--(axis cs:21.6,30.001)
--(axis cs:21.601,30.001)
--(axis cs:22.2,30.001)
--(axis cs:22.201,30.001)
--(axis cs:22.8,30.001)
--(axis cs:22.801,30.001)
--(axis cs:23.4,30.001)
--(axis cs:23.401,30.001)
--(axis cs:24,30.001)
--(axis cs:24.001,30.001)
--(axis cs:24.6,30.001)
--(axis cs:24.601,30.001)
--(axis cs:25.2,30.001)
--(axis cs:25.201,30.001)
--(axis cs:25.8,30.001)
--(axis cs:25.801,30.001)
--(axis cs:26.4,30.001)
--(axis cs:26.401,30.001)
--(axis cs:27,30.001)
--(axis cs:27.001,30.001)
--(axis cs:27.6,30.001)
--(axis cs:27.601,30.001)
--(axis cs:28.2,30.001)
--(axis cs:28.201,30.001)
--(axis cs:28.8,30.001)
--(axis cs:28.801,30.001)
--(axis cs:29.4,30.001)
--(axis cs:29.401,30.001)
--(axis cs:30,30.001)
--(axis cs:30.001,30.001)
--(axis cs:30.6,30.001)
--(axis cs:30.601,30.001)
--(axis cs:31.2,30.001)
--(axis cs:31.201,30.001)
--(axis cs:31.8,30.001)
--(axis cs:31.801,30.001)
--(axis cs:32.4,30.001)
--(axis cs:32.401,30.001)
--(axis cs:33,30.001)
--(axis cs:33.001,30.001)
--(axis cs:33.6,30.001)
--(axis cs:33.601,30.001)
--(axis cs:34.2,30.001)
--(axis cs:34.201,30.001)
--(axis cs:34.8,30.001)
--(axis cs:34.801,30.001)
--(axis cs:35.4,30.001)
--(axis cs:35.401,30.001)
--(axis cs:36,30.001)
--(axis cs:36.001,30.001)
--(axis cs:36.6,30.001)
--(axis cs:36.601,30.001)
--(axis cs:37.2,30.001)
--(axis cs:37.201,30.001)
--(axis cs:37.8,30.001)
--(axis cs:37.801,30.001)
--(axis cs:38.4,30.001)
--(axis cs:38.401,30.001)
--(axis cs:39,30.001)
--(axis cs:39.001,30.001)
--(axis cs:39.6,30.001)
--(axis cs:39.601,30.001)
--(axis cs:40.2,30.001)
--(axis cs:40.201,30.001)
--(axis cs:40.8,30.001)
--(axis cs:40.801,30.001)
--(axis cs:41.4,30.001)
--(axis cs:41.401,30.001)
--(axis cs:42,30.001)
--(axis cs:42.001,30.001)
--(axis cs:42.6,30.001)
--(axis cs:42.601,30.001)
--(axis cs:43.2,30.001)
--(axis cs:43.201,30.001)
--(axis cs:43.8,30.001)
--(axis cs:43.801,30.001)
--(axis cs:44.4,30.001)
--(axis cs:44.401,30.001)
--(axis cs:45,30.001)
--(axis cs:45.001,30.001)
--(axis cs:45.6,30.001)
--(axis cs:45.601,30.001)
--(axis cs:46.2,30.001)
--(axis cs:46.201,30.001)
--(axis cs:46.8,30.001)
--(axis cs:46.801,30.001)
--(axis cs:47.4,30.001)
--(axis cs:47.401,30.001)
--(axis cs:48,30.001)
--(axis cs:48.001,30.001)
--(axis cs:48.6,30.001)
--(axis cs:48.601,30.001)
--(axis cs:49.2,30.001)
--(axis cs:49.201,30.001)
--(axis cs:49.8,30.001)
--(axis cs:49.801,30.001)
--(axis cs:50.4,30.001)
--(axis cs:50.401,30.001)
--(axis cs:51,30.001)
--(axis cs:51.001,30.001)
--(axis cs:51.6,30.001)
--(axis cs:51.601,30.001)
--cycle;
\path [draw=none, fill=blue]
(axis cs:5.401,0)
--(axis cs:5.4,0)
--(axis cs:4.801,0)
--(axis cs:4.8,0)
--(axis cs:4.201,0)
--(axis cs:4.2,0)
--(axis cs:3.601,0)
--(axis cs:3.6,0)
--(axis cs:3.001,0)
--(axis cs:3,0)
--(axis cs:2.401,0)
--(axis cs:2.4,0)
--(axis cs:1.801,0)
--(axis cs:1.8,0)
--(axis cs:1.201,0)
--(axis cs:1.2,0)
--(axis cs:0.6,0)
--(axis cs:0.6,0.301)
--(axis cs:1.2,0.301)
--(axis cs:1.201,0.301)
--(axis cs:1.8,0.301)
--(axis cs:1.8,0.601)
--(axis cs:2.4,0.601)
--(axis cs:2.4,0.901)
--(axis cs:3,0.901)
--(axis cs:3,1.201)
--(axis cs:3.6,1.201)
--(axis cs:3.6,1.501)
--(axis cs:4.2,1.501)
--(axis cs:4.201,1.501)
--(axis cs:4.8,1.501)
--(axis cs:4.8,1.801)
--(axis cs:5.4,1.801)
--(axis cs:5.4,2.101)
--(axis cs:6,2.101)
--(axis cs:6,2.401)
--(axis cs:6.6,2.401)
--(axis cs:6.6,2.701)
--(axis cs:7.2,2.701)
--(axis cs:7.2,3.001)
--(axis cs:7.8,3.001)
--(axis cs:7.8,3.301)
--(axis cs:8.4,3.301)
--(axis cs:8.4,3.601)
--(axis cs:9,3.601)
--(axis cs:9,3.901)
--(axis cs:9.6,3.901)
--(axis cs:9.601,3.901)
--(axis cs:10.2,3.901)
--(axis cs:10.2,4.201)
--(axis cs:10.8,4.201)
--(axis cs:10.801,4.201)
--(axis cs:11.4,4.201)
--(axis cs:11.4,4.501)
--(axis cs:12,4.501)
--(axis cs:12.001,4.501)
--(axis cs:12.6,4.501)
--(axis cs:12.6,4.801)
--(axis cs:13.2,4.801)
--(axis cs:13.201,4.801)
--(axis cs:13.8,4.801)
--(axis cs:13.8,5.101)
--(axis cs:14.4,5.101)
--(axis cs:14.401,5.101)
--(axis cs:15,5.101)
--(axis cs:15,5.401)
--(axis cs:15.6,5.401)
--(axis cs:15.601,5.401)
--(axis cs:16.2,5.401)
--(axis cs:16.2,5.701)
--(axis cs:16.8,5.701)
--(axis cs:16.801,5.701)
--(axis cs:17.4,5.701)
--(axis cs:17.4,6.001)
--(axis cs:18,6.001)
--(axis cs:18.001,6.001)
--(axis cs:18.6,6.001)
--(axis cs:18.6,6.301)
--(axis cs:19.2,6.301)
--(axis cs:19.201,6.301)
--(axis cs:19.8,6.301)
--(axis cs:19.8,6.601)
--(axis cs:20.4,6.601)
--(axis cs:20.401,6.601)
--(axis cs:21,6.601)
--(axis cs:21,6.901)
--(axis cs:21.6,6.901)
--(axis cs:21.601,6.901)
--(axis cs:22.2,6.901)
--(axis cs:22.2,7.201)
--(axis cs:22.8,7.201)
--(axis cs:22.801,7.201)
--(axis cs:23.4,7.201)
--(axis cs:23.4,7.501)
--(axis cs:24,7.501)
--(axis cs:24.001,7.501)
--(axis cs:24.6,7.501)
--(axis cs:24.6,7.801)
--(axis cs:25.2,7.801)
--(axis cs:25.201,7.801)
--(axis cs:25.8,7.801)
--(axis cs:25.8,8.101)
--(axis cs:26.4,8.101)
--(axis cs:26.401,8.101)
--(axis cs:27,8.101)
--(axis cs:27.001,8.101)
--(axis cs:27.6,8.101)
--(axis cs:27.6,8.401)
--(axis cs:28.2,8.401)
--(axis cs:28.201,8.401)
--(axis cs:28.8,8.401)
--(axis cs:28.801,8.401)
--(axis cs:29.4,8.401)
--(axis cs:29.4,8.701)
--(axis cs:30,8.701)
--(axis cs:30.001,8.701)
--(axis cs:30.6,8.701)
--(axis cs:30.601,8.701)
--(axis cs:31.2,8.701)
--(axis cs:31.2,9.001)
--(axis cs:31.8,9.001)
--(axis cs:31.801,9.001)
--(axis cs:32.4,9.001)
--(axis cs:32.401,9.001)
--(axis cs:33,9.001)
--(axis cs:33,9.301)
--(axis cs:33.6,9.301)
--(axis cs:33.601,9.301)
--(axis cs:34.2,9.301)
--(axis cs:34.201,9.301)
--(axis cs:34.8,9.301)
--(axis cs:34.8,9.601)
--(axis cs:35.4,9.601)
--(axis cs:35.401,9.601)
--(axis cs:36,9.601)
--(axis cs:36.001,9.601)
--(axis cs:36.6,9.601)
--(axis cs:36.6,9.901)
--(axis cs:37.2,9.901)
--(axis cs:37.201,9.901)
--(axis cs:37.8,9.901)
--(axis cs:37.801,9.901)
--(axis cs:38.4,9.901)
--(axis cs:38.4,10.201)
--(axis cs:39,10.201)
--(axis cs:39.001,10.201)
--(axis cs:39.6,10.201)
--(axis cs:39.601,10.201)
--(axis cs:40.2,10.201)
--(axis cs:40.2,10.501)
--(axis cs:40.8,10.501)
--(axis cs:40.801,10.501)
--(axis cs:41.4,10.501)
--(axis cs:41.401,10.501)
--(axis cs:42,10.501)
--(axis cs:42,10.801)
--(axis cs:42.6,10.801)
--(axis cs:42.601,10.801)
--(axis cs:43.2,10.801)
--(axis cs:43.201,10.801)
--(axis cs:43.8,10.801)
--(axis cs:43.8,11.101)
--(axis cs:44.4,11.101)
--(axis cs:44.401,11.101)
--(axis cs:45,11.101)
--(axis cs:45.001,11.101)
--(axis cs:45.6,11.101)
--(axis cs:45.6,11.401)
--(axis cs:46.2,11.401)
--(axis cs:46.201,11.401)
--(axis cs:46.8,11.401)
--(axis cs:46.801,11.401)
--(axis cs:47.4,11.401)
--(axis cs:47.4,11.701)
--(axis cs:48,11.701)
--(axis cs:48.001,11.701)
--(axis cs:48.6,11.701)
--(axis cs:48.601,11.701)
--(axis cs:49.2,11.701)
--(axis cs:49.2,12.001)
--(axis cs:49.8,12.001)
--(axis cs:49.801,12.001)
--(axis cs:50.4,12.001)
--(axis cs:50.401,12.001)
--(axis cs:51,12.001)
--(axis cs:51.001,12.001)
--(axis cs:51.6,12.001)
--(axis cs:51.6,12.301)
--(axis cs:52.2,12.301)
--(axis cs:52.201,12.301)
--(axis cs:52.8,12.301)
--(axis cs:52.801,12.301)
--(axis cs:53.4,12.301)
--(axis cs:53.401,12.301)
--(axis cs:54,12.301)
--(axis cs:54,12.601)
--(axis cs:54.6,12.601)
--(axis cs:54.601,12.601)
--(axis cs:55.2,12.601)
--(axis cs:55.201,12.601)
--(axis cs:55.8,12.601)
--(axis cs:55.801,12.601)
--(axis cs:56.4,12.601)
--(axis cs:56.4,12.901)
--(axis cs:57,12.901)
--(axis cs:57.001,12.901)
--(axis cs:57.6,12.901)
--(axis cs:57.601,12.901)
--(axis cs:58.2,12.901)
--(axis cs:58.201,12.901)
--(axis cs:58.8,12.901)
--(axis cs:58.8,13.201)
--(axis cs:59.4,13.201)
--(axis cs:59.401,13.201)
--(axis cs:60.001,13.201)
--(axis cs:60.001,12.901)
--(axis cs:60.001,12.9)
--(axis cs:60.001,12.601)
--(axis cs:60.001,12.6)
--(axis cs:60.001,12.301)
--(axis cs:60.001,12.3)
--(axis cs:60.001,12.001)
--(axis cs:60.001,12)
--(axis cs:60.001,11.701)
--(axis cs:60.001,11.7)
--(axis cs:60.001,11.401)
--(axis cs:60.001,11.4)
--(axis cs:60.001,11.101)
--(axis cs:60.001,11.1)
--(axis cs:60.001,10.801)
--(axis cs:60.001,10.8)
--(axis cs:60.001,10.501)
--(axis cs:60.001,10.5)
--(axis cs:60.001,10.201)
--(axis cs:60.001,10.2)
--(axis cs:60.001,9.901)
--(axis cs:60.001,9.9)
--(axis cs:60.001,9.601)
--(axis cs:60.001,9.6)
--(axis cs:60.001,9.301)
--(axis cs:60.001,9.3)
--(axis cs:60.001,9.001)
--(axis cs:60.001,9)
--(axis cs:60.001,8.701)
--(axis cs:60.001,8.7)
--(axis cs:60.001,8.401)
--(axis cs:60.001,8.4)
--(axis cs:60.001,8.101)
--(axis cs:60.001,8.1)
--(axis cs:60.001,7.801)
--(axis cs:60.001,7.8)
--(axis cs:60.001,7.501)
--(axis cs:60.001,7.5)
--(axis cs:60.001,7.201)
--(axis cs:60.001,7.2)
--(axis cs:60.001,6.901)
--(axis cs:60.001,6.9)
--(axis cs:60.001,6.601)
--(axis cs:60.001,6.6)
--(axis cs:60.001,6.301)
--(axis cs:60.001,6.3)
--(axis cs:60.001,6.001)
--(axis cs:60.001,6)
--(axis cs:60.001,5.701)
--(axis cs:60.001,5.7)
--(axis cs:60.001,5.401)
--(axis cs:60.001,5.4)
--(axis cs:60.001,5.101)
--(axis cs:60.001,5.1)
--(axis cs:60.001,4.801)
--(axis cs:60.001,4.8)
--(axis cs:60.001,4.501)
--(axis cs:60.001,4.5)
--(axis cs:60.001,4.201)
--(axis cs:60.001,4.2)
--(axis cs:60.001,3.901)
--(axis cs:60.001,3.9)
--(axis cs:60.001,3.601)
--(axis cs:60.001,3.6)
--(axis cs:60.001,3.301)
--(axis cs:60.001,3.3)
--(axis cs:60.001,3.001)
--(axis cs:60.001,3)
--(axis cs:60.001,2.701)
--(axis cs:60.001,2.7)
--(axis cs:60.001,2.401)
--(axis cs:60.001,2.4)
--(axis cs:60.001,2.101)
--(axis cs:60.001,2.1)
--(axis cs:60.001,1.801)
--(axis cs:60.001,1.8)
--(axis cs:60.001,1.501)
--(axis cs:60.001,1.5)
--(axis cs:60.001,1.201)
--(axis cs:60.001,1.2)
--(axis cs:60.001,0.901)
--(axis cs:60.001,0.9)
--(axis cs:60.001,0.601)
--(axis cs:60.001,0.6)
--(axis cs:60.001,0.301)
--(axis cs:60.001,0.3)
--(axis cs:60.001,0)
--(axis cs:59.401,0)
--(axis cs:59.4,0)
--(axis cs:58.801,0)
--(axis cs:58.8,0)
--(axis cs:58.201,0)
--(axis cs:58.2,0)
--(axis cs:57.601,0)
--(axis cs:57.6,0)
--(axis cs:57.001,0)
--(axis cs:57,0)
--(axis cs:56.401,0)
--(axis cs:56.4,0)
--(axis cs:55.801,0)
--(axis cs:55.8,0)
--(axis cs:55.201,0)
--(axis cs:55.2,0)
--(axis cs:54.601,0)
--(axis cs:54.6,0)
--(axis cs:54.001,0)
--(axis cs:54,0)
--(axis cs:53.401,0)
--(axis cs:53.4,0)
--(axis cs:52.801,0)
--(axis cs:52.8,0)
--(axis cs:52.201,0)
--(axis cs:52.2,0)
--(axis cs:51.601,0)
--(axis cs:51.6,0)
--(axis cs:51.001,0)
--(axis cs:51,0)
--(axis cs:50.401,0)
--(axis cs:50.4,0)
--(axis cs:49.801,0)
--(axis cs:49.8,0)
--(axis cs:49.201,0)
--(axis cs:49.2,0)
--(axis cs:48.601,0)
--(axis cs:48.6,0)
--(axis cs:48.001,0)
--(axis cs:48,0)
--(axis cs:47.401,0)
--(axis cs:47.4,0)
--(axis cs:46.801,0)
--(axis cs:46.8,0)
--(axis cs:46.201,0)
--(axis cs:46.2,0)
--(axis cs:45.601,0)
--(axis cs:45.6,0)
--(axis cs:45.001,0)
--(axis cs:45,0)
--(axis cs:44.401,0)
--(axis cs:44.4,0)
--(axis cs:43.801,0)
--(axis cs:43.8,0)
--(axis cs:43.201,0)
--(axis cs:43.2,0)
--(axis cs:42.601,0)
--(axis cs:42.6,0)
--(axis cs:42.001,0)
--(axis cs:42,0)
--(axis cs:41.401,0)
--(axis cs:41.4,0)
--(axis cs:40.801,0)
--(axis cs:40.8,0)
--(axis cs:40.201,0)
--(axis cs:40.2,0)
--(axis cs:39.601,0)
--(axis cs:39.6,0)
--(axis cs:39.001,0)
--(axis cs:39,0)
--(axis cs:38.401,0)
--(axis cs:38.4,0)
--(axis cs:37.801,0)
--(axis cs:37.8,0)
--(axis cs:37.201,0)
--(axis cs:37.2,0)
--(axis cs:36.601,0)
--(axis cs:36.6,0)
--(axis cs:36.001,0)
--(axis cs:36,0)
--(axis cs:35.401,0)
--(axis cs:35.4,0)
--(axis cs:34.801,0)
--(axis cs:34.8,0)
--(axis cs:34.201,0)
--(axis cs:34.2,0)
--(axis cs:33.601,0)
--(axis cs:33.6,0)
--(axis cs:33.001,0)
--(axis cs:33,0)
--(axis cs:32.401,0)
--(axis cs:32.4,0)
--(axis cs:31.801,0)
--(axis cs:31.8,0)
--(axis cs:31.201,0)
--(axis cs:31.2,0)
--(axis cs:30.601,0)
--(axis cs:30.6,0)
--(axis cs:30.001,0)
--(axis cs:30,0)
--(axis cs:29.401,0)
--(axis cs:29.4,0)
--(axis cs:28.801,0)
--(axis cs:28.8,0)
--(axis cs:28.201,0)
--(axis cs:28.2,0)
--(axis cs:27.601,0)
--(axis cs:27.6,0)
--(axis cs:27.001,0)
--(axis cs:27,0)
--(axis cs:26.401,0)
--(axis cs:26.4,0)
--(axis cs:25.801,0)
--(axis cs:25.8,0)
--(axis cs:25.201,0)
--(axis cs:25.2,0)
--(axis cs:24.601,0)
--(axis cs:24.6,0)
--(axis cs:24.001,0)
--(axis cs:24,0)
--(axis cs:23.401,0)
--(axis cs:23.4,0)
--(axis cs:22.801,0)
--(axis cs:22.8,0)
--(axis cs:22.201,0)
--(axis cs:22.2,0)
--(axis cs:21.601,0)
--(axis cs:21.6,0)
--(axis cs:21.001,0)
--(axis cs:21,0)
--(axis cs:20.401,0)
--(axis cs:20.4,0)
--(axis cs:19.801,0)
--(axis cs:19.8,0)
--(axis cs:19.201,0)
--(axis cs:19.2,0)
--(axis cs:18.601,0)
--(axis cs:18.6,0)
--(axis cs:18.001,0)
--(axis cs:18,0)
--(axis cs:17.401,0)
--(axis cs:17.4,0)
--(axis cs:16.801,0)
--(axis cs:16.8,0)
--(axis cs:16.201,0)
--(axis cs:16.2,0)
--(axis cs:15.601,0)
--(axis cs:15.6,0)
--(axis cs:15.001,0)
--(axis cs:15,0)
--(axis cs:14.401,0)
--(axis cs:14.4,0)
--(axis cs:13.801,0)
--(axis cs:13.8,0)
--(axis cs:13.201,0)
--(axis cs:13.2,0)
--(axis cs:12.601,0)
--(axis cs:12.6,0)
--(axis cs:12.001,0)
--(axis cs:12,0)
--(axis cs:11.401,0)
--(axis cs:11.4,0)
--(axis cs:10.801,0)
--(axis cs:10.8,0)
--(axis cs:10.201,0)
--(axis cs:10.2,0)
--(axis cs:9.601,0)
--(axis cs:9.6,0)
--(axis cs:9.001,0)
--(axis cs:9,0)
--(axis cs:8.401,0)
--(axis cs:8.4,0)
--(axis cs:7.801,0)
--(axis cs:7.8,0)
--(axis cs:7.201,0)
--(axis cs:7.2,0)
--(axis cs:6.601,0)
--(axis cs:6.6,0)
--(axis cs:6.001,0)
--(axis cs:6,0)
--cycle;
\path [draw=none, fill=green]
(axis cs:6.6,1.201)
--(axis cs:6.601,1.201)
--(axis cs:7.2,1.201)
--(axis cs:7.201,1.201)
--(axis cs:7.8,1.201)
--(axis cs:7.801,1.201)
--(axis cs:8.4,1.201)
--(axis cs:8.401,1.201)
--(axis cs:9,1.201)
--(axis cs:9.001,1.201)
--(axis cs:9.6,1.201)
--(axis cs:9.601,1.201)
--(axis cs:10.2,1.201)
--(axis cs:10.201,1.201)
--(axis cs:10.8,1.201)
--(axis cs:10.801,1.201)
--(axis cs:11.4,1.201)
--(axis cs:11.401,1.201)
--(axis cs:12,1.201)
--(axis cs:12.001,1.201)
--(axis cs:12.6,1.201)
--(axis cs:12.601,1.201)
--(axis cs:13.2,1.201)
--(axis cs:13.201,1.201)
--(axis cs:13.8,1.201)
--(axis cs:13.801,1.201)
--(axis cs:14.4,1.201)
--(axis cs:14.401,1.201)
--(axis cs:15,1.201)
--(axis cs:15.001,1.201)
--(axis cs:15.6,1.201)
--(axis cs:15.601,1.201)
--(axis cs:16.2,1.201)
--(axis cs:16.201,1.201)
--(axis cs:16.8,1.201)
--(axis cs:16.801,1.201)
--(axis cs:17.4,1.201)
--(axis cs:17.401,1.201)
--(axis cs:18,1.201)
--(axis cs:18.001,1.201)
--(axis cs:18.6,1.201)
--(axis cs:18.601,1.201)
--(axis cs:19.2,1.201)
--(axis cs:19.201,1.201)
--(axis cs:19.8,1.201)
--(axis cs:19.801,1.201)
--(axis cs:20.4,1.201)
--(axis cs:20.401,1.201)
--(axis cs:21,1.201)
--(axis cs:21.001,1.201)
--(axis cs:21.6,1.201)
--(axis cs:21.601,1.201)
--(axis cs:22.2,1.201)
--(axis cs:22.201,1.201)
--(axis cs:22.8,1.201)
--(axis cs:22.801,1.201)
--(axis cs:23.4,1.201)
--(axis cs:23.401,1.201)
--(axis cs:24,1.201)
--(axis cs:24.001,1.201)
--(axis cs:24.6,1.201)
--(axis cs:24.601,1.201)
--(axis cs:25.2,1.201)
--(axis cs:25.201,1.201)
--(axis cs:25.8,1.201)
--(axis cs:25.801,1.201)
--(axis cs:26.4,1.201)
--(axis cs:26.401,1.201)
--(axis cs:27,1.201)
--(axis cs:27.001,1.201)
--(axis cs:27.6,1.201)
--(axis cs:27.601,1.201)
--(axis cs:28.2,1.201)
--(axis cs:28.201,1.201)
--(axis cs:28.8,1.201)
--(axis cs:28.801,1.201)
--(axis cs:29.4,1.201)
--(axis cs:29.401,1.201)
--(axis cs:30,1.201)
--(axis cs:30.001,1.201)
--(axis cs:30.6,1.201)
--(axis cs:30.601,1.201)
--(axis cs:31.2,1.201)
--(axis cs:31.201,1.201)
--(axis cs:31.8,1.201)
--(axis cs:31.801,1.201)
--(axis cs:32.4,1.201)
--(axis cs:32.401,1.201)
--(axis cs:33,1.201)
--(axis cs:33.001,1.201)
--(axis cs:33.6,1.201)
--(axis cs:33.601,1.201)
--(axis cs:34.2,1.201)
--(axis cs:34.201,1.201)
--(axis cs:34.8,1.201)
--(axis cs:34.801,1.201)
--(axis cs:35.4,1.201)
--(axis cs:35.401,1.201)
--(axis cs:36,1.201)
--(axis cs:36.001,1.201)
--(axis cs:36.6,1.201)
--(axis cs:36.601,1.201)
--(axis cs:37.2,1.201)
--(axis cs:37.201,1.201)
--(axis cs:37.8,1.201)
--(axis cs:37.801,1.201)
--(axis cs:38.4,1.201)
--(axis cs:38.401,1.201)
--(axis cs:39,1.201)
--(axis cs:39.001,1.201)
--(axis cs:39.6,1.201)
--(axis cs:39.601,1.201)
--(axis cs:40.2,1.201)
--(axis cs:40.201,1.201)
--(axis cs:40.8,1.201)
--(axis cs:40.801,1.201)
--(axis cs:41.4,1.201)
--(axis cs:41.401,1.201)
--(axis cs:42,1.201)
--(axis cs:42.001,1.201)
--(axis cs:42.6,1.201)
--(axis cs:42.601,1.201)
--(axis cs:43.2,1.201)
--(axis cs:43.201,1.201)
--(axis cs:43.8,1.201)
--(axis cs:43.801,1.201)
--(axis cs:44.4,1.201)
--(axis cs:44.401,1.201)
--(axis cs:45,1.201)
--(axis cs:45.001,1.201)
--(axis cs:45.6,1.201)
--(axis cs:45.601,1.201)
--(axis cs:46.2,1.201)
--(axis cs:46.201,1.201)
--(axis cs:46.8,1.201)
--(axis cs:46.801,1.201)
--(axis cs:47.4,1.201)
--(axis cs:47.401,1.201)
--(axis cs:48,1.201)
--(axis cs:48.001,1.201)
--(axis cs:48.6,1.201)
--(axis cs:48.601,1.201)
--(axis cs:49.2,1.201)
--(axis cs:49.201,1.201)
--(axis cs:49.8,1.201)
--(axis cs:49.801,1.201)
--(axis cs:50.4,1.201)
--(axis cs:50.401,1.201)
--(axis cs:51,1.201)
--(axis cs:51.001,1.201)
--(axis cs:51.6,1.201)
--(axis cs:51.601,1.201)
--(axis cs:52.2,1.201)
--(axis cs:52.201,1.201)
--(axis cs:52.8,1.201)
--(axis cs:52.801,1.201)
--(axis cs:53.4,1.201)
--(axis cs:53.401,1.201)
--(axis cs:54,1.201)
--(axis cs:54.001,1.201)
--(axis cs:54.6,1.201)
--(axis cs:54.601,1.201)
--(axis cs:55.2,1.201)
--(axis cs:55.201,1.201)
--(axis cs:55.8,1.201)
--(axis cs:55.801,1.201)
--(axis cs:56.4,1.201)
--(axis cs:56.401,1.201)
--(axis cs:57,1.201)
--(axis cs:57.001,1.201)
--(axis cs:57.6,1.201)
--(axis cs:57.601,1.201)
--(axis cs:58.2,1.201)
--(axis cs:58.201,1.201)
--(axis cs:58.8,1.201)
--(axis cs:58.801,1.201)
--(axis cs:59.4,1.201)
--(axis cs:59.401,1.201)
--(axis cs:60.001,1.201)
--(axis cs:60.001,0.901)
--(axis cs:60.001,0.9)
--(axis cs:60.001,0.601)
--(axis cs:60.001,0.6)
--(axis cs:60.001,0.301)
--(axis cs:60.001,0.3)
--(axis cs:60.001,0)
--(axis cs:59.401,0)
--(axis cs:59.4,0)
--(axis cs:58.801,0)
--(axis cs:58.8,0)
--(axis cs:58.201,0)
--(axis cs:58.2,0)
--(axis cs:57.601,0)
--(axis cs:57.6,0)
--(axis cs:57.001,0)
--(axis cs:57,0)
--(axis cs:56.401,0)
--(axis cs:56.4,0)
--(axis cs:55.801,0)
--(axis cs:55.8,0)
--(axis cs:55.201,0)
--(axis cs:55.2,0)
--(axis cs:54.601,0)
--(axis cs:54.6,0)
--(axis cs:54.001,0)
--(axis cs:54,0)
--(axis cs:53.401,0)
--(axis cs:53.4,0)
--(axis cs:52.801,0)
--(axis cs:52.8,0)
--(axis cs:52.201,0)
--(axis cs:52.2,0)
--(axis cs:51.601,0)
--(axis cs:51.6,0)
--(axis cs:51.001,0)
--(axis cs:51,0)
--(axis cs:50.401,0)
--(axis cs:50.4,0)
--(axis cs:49.801,0)
--(axis cs:49.8,0)
--(axis cs:49.201,0)
--(axis cs:49.2,0)
--(axis cs:48.601,0)
--(axis cs:48.6,0)
--(axis cs:48.001,0)
--(axis cs:48,0)
--(axis cs:47.401,0)
--(axis cs:47.4,0)
--(axis cs:46.801,0)
--(axis cs:46.8,0)
--(axis cs:46.201,0)
--(axis cs:46.2,0)
--(axis cs:45.601,0)
--(axis cs:45.6,0)
--(axis cs:45.001,0)
--(axis cs:45,0)
--(axis cs:44.401,0)
--(axis cs:44.4,0)
--(axis cs:43.801,0)
--(axis cs:43.8,0)
--(axis cs:43.201,0)
--(axis cs:43.2,0)
--(axis cs:42.601,0)
--(axis cs:42.6,0)
--(axis cs:42.001,0)
--(axis cs:42,0)
--(axis cs:41.401,0)
--(axis cs:41.4,0)
--(axis cs:40.801,0)
--(axis cs:40.8,0)
--(axis cs:40.201,0)
--(axis cs:40.2,0)
--(axis cs:39.601,0)
--(axis cs:39.6,0)
--(axis cs:39.001,0)
--(axis cs:39,0)
--(axis cs:38.401,0)
--(axis cs:38.4,0)
--(axis cs:37.801,0)
--(axis cs:37.8,0)
--(axis cs:37.201,0)
--(axis cs:37.2,0)
--(axis cs:36.601,0)
--(axis cs:36.6,0)
--(axis cs:36.001,0)
--(axis cs:36,0)
--(axis cs:35.401,0)
--(axis cs:35.4,0)
--(axis cs:34.801,0)
--(axis cs:34.8,0)
--(axis cs:34.201,0)
--(axis cs:34.2,0)
--(axis cs:33.601,0)
--(axis cs:33.6,0)
--(axis cs:33.001,0)
--(axis cs:33,0)
--(axis cs:32.401,0)
--(axis cs:32.4,0)
--(axis cs:31.801,0)
--(axis cs:31.8,0)
--(axis cs:31.201,0)
--(axis cs:31.2,0)
--(axis cs:30.601,0)
--(axis cs:30.6,0)
--(axis cs:30.001,0)
--(axis cs:30,0)
--(axis cs:29.401,0)
--(axis cs:29.4,0)
--(axis cs:28.801,0)
--(axis cs:28.8,0)
--(axis cs:28.201,0)
--(axis cs:28.2,0)
--(axis cs:27.601,0)
--(axis cs:27.6,0)
--(axis cs:27.001,0)
--(axis cs:27,0)
--(axis cs:26.401,0)
--(axis cs:26.4,0)
--(axis cs:25.801,0)
--(axis cs:25.8,0)
--(axis cs:25.201,0)
--(axis cs:25.2,0)
--(axis cs:24.601,0)
--(axis cs:24.6,0)
--(axis cs:24.001,0)
--(axis cs:24,0)
--(axis cs:23.401,0)
--(axis cs:23.4,0)
--(axis cs:22.801,0)
--(axis cs:22.8,0)
--(axis cs:22.201,0)
--(axis cs:22.2,0)
--(axis cs:21.601,0)
--(axis cs:21.6,0)
--(axis cs:21.001,0)
--(axis cs:21,0)
--(axis cs:20.401,0)
--(axis cs:20.4,0)
--(axis cs:19.801,0)
--(axis cs:19.8,0)
--(axis cs:19.201,0)
--(axis cs:19.2,0)
--(axis cs:18.601,0)
--(axis cs:18.6,0)
--(axis cs:18.001,0)
--(axis cs:18,0)
--(axis cs:17.401,0)
--(axis cs:17.4,0)
--(axis cs:16.801,0)
--(axis cs:16.8,0)
--(axis cs:16.201,0)
--(axis cs:16.2,0)
--(axis cs:15.601,0)
--(axis cs:15.6,0)
--(axis cs:15.001,0)
--(axis cs:15,0)
--(axis cs:14.401,0)
--(axis cs:14.4,0)
--(axis cs:13.801,0)
--(axis cs:13.8,0)
--(axis cs:13.201,0)
--(axis cs:13.2,0)
--(axis cs:12.601,0)
--(axis cs:12.6,0)
--(axis cs:12.001,0)
--(axis cs:12,0)
--(axis cs:11.401,0)
--(axis cs:11.4,0)
--(axis cs:10.801,0)
--(axis cs:10.8,0)
--(axis cs:10.201,0)
--(axis cs:10.2,0)
--(axis cs:9.601,0)
--(axis cs:9.6,0)
--(axis cs:9.001,0)
--(axis cs:9,0)
--(axis cs:8.401,0)
--(axis cs:8.4,0)
--(axis cs:7.801,0)
--(axis cs:7.8,0)
--(axis cs:7.201,0)
--(axis cs:7.2,0)
--(axis cs:6.601,0)
--(axis cs:6.6,0)
--(axis cs:6.001,0)
--(axis cs:6,0)
--(axis cs:5.401,0)
--(axis cs:5.4,0)
--(axis cs:4.801,0)
--(axis cs:4.8,0)
--(axis cs:4.201,0)
--(axis cs:4.2,0)
--(axis cs:3.601,0)
--(axis cs:3.6,0)
--(axis cs:3.001,0)
--(axis cs:3,0)
--(axis cs:2.401,0)
--(axis cs:2.4,0)
--(axis cs:1.801,0)
--(axis cs:1.8,0)
--(axis cs:1.201,0)
--(axis cs:1.2,0)
--(axis cs:0.6,0)
--(axis cs:0.6,0.301)
--(axis cs:1.2,0.301)
--(axis cs:1.201,0.301)
--(axis cs:1.8,0.301)
--(axis cs:1.801,0.301)
--(axis cs:2.4,0.301)
--(axis cs:2.4,0.601)
--(axis cs:3,0.601)
--(axis cs:3,0.901)
--(axis cs:3.6,0.901)
--(axis cs:3.6,1.201)
--(axis cs:4.2,1.201)
--(axis cs:4.201,1.201)
--(axis cs:4.8,1.201)
--(axis cs:4.801,1.201)
--(axis cs:5.4,1.201)
--(axis cs:5.401,1.201)
--(axis cs:6,1.201)
--(axis cs:6.001,1.201)
--cycle;
		\addlegendimage{area legend, fill=red!60};
		\addlegendimage{area legend, fill=yellow!50};
		\addlegendimage{area legend, fill=green!40};
		\addlegendimage{area legend, fill=blue!60};
	\end{axis}
\end{tikzpicture}


==> figures/aebs_5hz_backward.tex <==
%This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
			\pgfplotsset{compat = newest,		
		scale only axis,
		width=4.85cm,
		height=4.85cm,
		every tick label/.append style={font=\scriptsize},
		%axis line style={draw=none},
		%legend style={at={(0.5,0.5)}, anchor=north, legend columns=0},
	}
	\definecolor{darkgray176}{RGB}{176,176,176}
	%\definecolor{red}{RGB}{250, 127, 111}
	\definecolor{blue}{RGB}{178, 255, 178}
	\definecolor{green}{RGB}{178, 178, 255}
	\definecolor{yellow}{RGB}{255,255,0}
	
	\begin{axis}[
		%tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xmin=0, xmax=60,
		xtick style={color=black},
		y grid style={darkgray176},
		ymin=0, ymax=30,
		ytick style={color=black},
		%xlabel=$d\ (\unit{\meter})$,
		%ylabel=$v\ (\unit{\meter\per\second})$,
		legend style={
			at={(1,1)}, % Position the legend outside the plot
			anchor=south east, % Anchor it to the top right corner
			font=\scriptsize,
		},
		%legend cell align=left,
%		legend entries={Unsafe ($3617$ cells) - simulations, 
%			            Safe ($2859$ cells) - $1$-step method,
%			            Safe ($5883$ cells) - $2$-step method,
%			            Safe ($6035$ cells) - $3$-step method},
		%legend pos=north west, % Adjust the legend position
		]
\path [draw=none, fill=red!60]
(axis cs:4.201,6.301)
--(axis cs:4.201,6.3)
--(axis cs:4.201,6.001)
--(axis cs:4.201,6)
--(axis cs:4.201,5.7)
--(axis cs:3.601,5.7)
--(axis cs:3.601,5.401)
--(axis cs:3.601,5.4)
--(axis cs:3.601,5.1)
--(axis cs:3.001,5.1)
--(axis cs:3.001,4.801)
--(axis cs:3.001,4.8)
--(axis cs:3.001,4.501)
--(axis cs:3.001,4.5)
--(axis cs:3.001,4.2)
--(axis cs:2.401,4.2)
--(axis cs:2.401,3.901)
--(axis cs:2.401,3.9)
--(axis cs:2.401,3.6)
--(axis cs:1.801,3.6)
--(axis cs:1.801,3.301)
--(axis cs:1.801,3.3)
--(axis cs:1.801,3.001)
--(axis cs:1.801,3)
--(axis cs:1.801,2.7)
--(axis cs:1.201,2.7)
--(axis cs:1.201,2.401)
--(axis cs:1.201,2.4)
--(axis cs:1.201,2.101)
--(axis cs:1.201,2.1)
--(axis cs:1.201,1.8)
--(axis cs:0.601,1.8)
--(axis cs:0.601,1.501)
--(axis cs:0.601,1.5)
--(axis cs:0.601,1.201)
--(axis cs:0.601,1.2)
--(axis cs:0.601,0.901)
--(axis cs:0.601,0.9)
--(axis cs:0.601,0.601)
--(axis cs:0.601,0.6)
--(axis cs:0.601,0.301)
--(axis cs:0.601,0.3)
--(axis cs:0.601,0)
--(axis cs:0,0)
--(axis cs:0,0.3)
--(axis cs:0,0.301)
--(axis cs:0,0.6)
--(axis cs:0,0.601)
--(axis cs:0,0.9)
--(axis cs:0,0.901)
--(axis cs:0,1.2)
--(axis cs:0,1.201)
--(axis cs:0,1.5)
--(axis cs:0,1.501)
--(axis cs:0,1.8)
--(axis cs:0,1.801)
--(axis cs:0,2.1)
--(axis cs:0,2.101)
--(axis cs:0,2.4)
--(axis cs:0,2.401)
--(axis cs:0,2.7)
--(axis cs:0,2.701)
--(axis cs:0,3)
--(axis cs:0,3.001)
--(axis cs:0,3.3)
--(axis cs:0,3.301)
--(axis cs:0,3.6)
--(axis cs:0,3.601)
--(axis cs:0,3.9)
--(axis cs:0,3.901)
--(axis cs:0,4.2)
--(axis cs:0,4.201)
--(axis cs:0,4.5)
--(axis cs:0,4.501)
--(axis cs:0,4.8)
--(axis cs:0,4.801)
--(axis cs:0,5.1)
--(axis cs:0,5.101)
--(axis cs:0,5.4)
--(axis cs:0,5.401)
--(axis cs:0,5.7)
--(axis cs:0,5.701)
--(axis cs:0,6)
--(axis cs:0,6.001)
--(axis cs:0,6.3)
--(axis cs:0,6.301)
--(axis cs:0,6.6)
--(axis cs:0,6.601)
--(axis cs:0,6.9)
--(axis cs:0,6.901)
--(axis cs:0,7.2)
--(axis cs:0,7.201)
--(axis cs:0,7.5)
--(axis cs:0,7.501)
--(axis cs:0,7.8)
--(axis cs:0,7.801)
--(axis cs:0,8.1)
--(axis cs:0,8.101)
--(axis cs:0,8.4)
--(axis cs:0,8.401)
--(axis cs:0,8.7)
--(axis cs:0,8.701)
--(axis cs:0,9)
--(axis cs:0,9.001)
--(axis cs:0,9.3)
--(axis cs:0,9.301)
--(axis cs:0,9.6)
--(axis cs:0,9.601)
--(axis cs:0,9.9)
--(axis cs:0,9.901)
--(axis cs:0,10.2)
--(axis cs:0,10.201)
--(axis cs:0,10.5)
--(axis cs:0,10.501)
--(axis cs:0,10.8)
--(axis cs:0,10.801)
--(axis cs:0,11.1)
--(axis cs:0,11.101)
--(axis cs:0,11.4)
--(axis cs:0,11.401)
--(axis cs:0,11.7)
--(axis cs:0,11.701)
--(axis cs:0,12)
--(axis cs:0,12.001)
--(axis cs:0,12.3)
--(axis cs:0,12.301)
--(axis cs:0,12.6)
--(axis cs:0,12.601)
--(axis cs:0,12.9)
--(axis cs:0,12.901)
--(axis cs:0,13.2)
--(axis cs:0,13.201)
--(axis cs:0,13.5)
--(axis cs:0,13.501)
--(axis cs:0,13.8)
--(axis cs:0,13.801)
--(axis cs:0,14.1)
--(axis cs:0,14.101)
--(axis cs:0,14.4)
--(axis cs:0,14.401)
--(axis cs:0,14.7)
--(axis cs:0,14.701)
--(axis cs:0,15)
--(axis cs:0,15.001)
--(axis cs:0,15.3)
--(axis cs:0,15.301)
--(axis cs:0,15.6)
--(axis cs:0,15.601)
--(axis cs:0,15.9)
--(axis cs:0,15.901)
--(axis cs:0,16.2)
--(axis cs:0,16.201)
--(axis cs:0,16.5)
--(axis cs:0,16.501)
--(axis cs:0,16.8)
--(axis cs:0,16.801)
--(axis cs:0,17.1)
--(axis cs:0,17.101)
--(axis cs:0,17.4)
--(axis cs:0,17.401)
--(axis cs:0,17.7)
--(axis cs:0,17.701)
--(axis cs:0,18)
--(axis cs:0,18.001)
--(axis cs:0,18.3)
--(axis cs:0,18.301)
--(axis cs:0,18.6)
--(axis cs:0,18.601)
--(axis cs:0,18.9)
--(axis cs:0,18.901)
--(axis cs:0,19.2)
--(axis cs:0,19.201)
--(axis cs:0,19.5)
--(axis cs:0,19.501)
--(axis cs:0,19.8)
--(axis cs:0,19.801)
--(axis cs:0,20.1)
--(axis cs:0,20.101)
--(axis cs:0,20.4)
--(axis cs:0,20.401)
--(axis cs:0,20.7)
--(axis cs:0,20.701)
--(axis cs:0,21)
--(axis cs:0,21.001)
--(axis cs:0,21.3)
--(axis cs:0,21.301)
--(axis cs:0,21.6)
--(axis cs:0,21.601)
--(axis cs:0,21.9)
--(axis cs:0,21.901)
--(axis cs:0,22.2)
--(axis cs:0,22.201)
--(axis cs:0,22.5)
--(axis cs:0,22.501)
--(axis cs:0,22.8)
--(axis cs:0,22.801)
--(axis cs:0,23.1)
--(axis cs:0,23.101)
--(axis cs:0,23.4)
--(axis cs:0,23.401)
--(axis cs:0,23.7)
--(axis cs:0,23.701)
--(axis cs:0,24)
--(axis cs:0,24.001)
--(axis cs:0,24.3)
--(axis cs:0,24.301)
--(axis cs:0,24.6)
--(axis cs:0,24.601)
--(axis cs:0,24.9)
--(axis cs:0,24.901)
--(axis cs:0,25.2)
--(axis cs:0,25.201)
--(axis cs:0,25.5)
--(axis cs:0,25.501)
--(axis cs:0,25.8)
--(axis cs:0,25.801)
--(axis cs:0,26.1)
--(axis cs:0,26.101)
--(axis cs:0,26.4)
--(axis cs:0,26.401)
--(axis cs:0,26.7)
--(axis cs:0,26.701)
--(axis cs:0,27)
--(axis cs:0,27.001)
--(axis cs:0,27.3)
--(axis cs:0,27.301)
--(axis cs:0,27.6)
--(axis cs:0,27.601)
--(axis cs:0,27.9)
--(axis cs:0,27.901)
--(axis cs:0,28.2)
--(axis cs:0,28.201)
--(axis cs:0,28.5)
--(axis cs:0,28.501)
--(axis cs:0,28.8)
--(axis cs:0,28.801)
--(axis cs:0,29.1)
--(axis cs:0,29.101)
--(axis cs:0,29.4)
--(axis cs:0,29.401)
--(axis cs:0,29.7)
--(axis cs:0,29.701)
--(axis cs:0,30.001)
--(axis cs:0.6,30.001)
--(axis cs:0.601,30.001)
--(axis cs:1.2,30.001)
--(axis cs:1.201,30.001)
--(axis cs:1.8,30.001)
--(axis cs:1.801,30.001)
--(axis cs:2.4,30.001)
--(axis cs:2.401,30.001)
--(axis cs:3,30.001)
--(axis cs:3.001,30.001)
--(axis cs:3.6,30.001)
--(axis cs:3.601,30.001)
--(axis cs:4.2,30.001)
--(axis cs:4.201,30.001)
--(axis cs:4.8,30.001)
--(axis cs:4.801,30.001)
--(axis cs:5.4,30.001)
--(axis cs:5.401,30.001)
--(axis cs:6,30.001)
--(axis cs:6.001,30.001)
--(axis cs:6.6,30.001)
--(axis cs:6.601,30.001)
--(axis cs:7.2,30.001)
--(axis cs:7.201,30.001)
--(axis cs:7.8,30.001)
--(axis cs:7.801,30.001)
--(axis cs:8.4,30.001)
--(axis cs:8.401,30.001)
--(axis cs:9,30.001)
--(axis cs:9.001,30.001)
--(axis cs:9.6,30.001)
--(axis cs:9.601,30.001)
--(axis cs:10.2,30.001)
--(axis cs:10.201,30.001)
--(axis cs:10.8,30.001)
--(axis cs:10.801,30.001)
--(axis cs:11.4,30.001)
--(axis cs:11.401,30.001)
--(axis cs:12,30.001)
--(axis cs:12.001,30.001)
--(axis cs:12.6,30.001)
--(axis cs:12.601,30.001)
--(axis cs:13.2,30.001)
--(axis cs:13.201,30.001)
--(axis cs:13.8,30.001)
--(axis cs:13.801,30.001)
--(axis cs:14.4,30.001)
--(axis cs:14.401,30.001)
--(axis cs:15,30.001)
--(axis cs:15.001,30.001)
--(axis cs:15.6,30.001)
--(axis cs:15.601,30.001)
--(axis cs:16.2,30.001)
--(axis cs:16.201,30.001)
--(axis cs:16.8,30.001)
--(axis cs:16.801,30.001)
--(axis cs:17.4,30.001)
--(axis cs:17.401,30.001)
--(axis cs:18,30.001)
--(axis cs:18.001,30.001)
--(axis cs:18.6,30.001)
--(axis cs:18.601,30.001)
--(axis cs:19.2,30.001)
--(axis cs:19.201,30.001)
--(axis cs:19.8,30.001)
--(axis cs:19.801,30.001)
--(axis cs:20.4,30.001)
--(axis cs:20.401,30.001)
--(axis cs:21,30.001)
--(axis cs:21.001,30.001)
--(axis cs:21.6,30.001)
--(axis cs:21.601,30.001)
--(axis cs:22.2,30.001)
--(axis cs:22.201,30.001)
--(axis cs:22.8,30.001)
--(axis cs:22.801,30.001)
--(axis cs:23.4,30.001)
--(axis cs:23.401,30.001)
--(axis cs:24,30.001)
--(axis cs:24.001,30.001)
--(axis cs:24.6,30.001)
--(axis cs:24.601,30.001)
--(axis cs:25.2,30.001)
--(axis cs:25.201,30.001)
--(axis cs:25.8,30.001)
--(axis cs:25.801,30.001)
--(axis cs:26.4,30.001)
--(axis cs:26.401,30.001)
--(axis cs:27,30.001)
--(axis cs:27.001,30.001)
--(axis cs:27.6,30.001)
--(axis cs:27.601,30.001)
--(axis cs:28.2,30.001)
--(axis cs:28.201,30.001)
--(axis cs:28.8,30.001)
--(axis cs:28.801,30.001)
--(axis cs:29.4,30.001)
--(axis cs:29.401,30.001)
--(axis cs:30,30.001)
--(axis cs:30.001,30.001)
--(axis cs:30.6,30.001)
--(axis cs:30.601,30.001)
--(axis cs:31.2,30.001)
--(axis cs:31.201,30.001)
--(axis cs:31.8,30.001)
--(axis cs:31.801,30.001)
--(axis cs:32.4,30.001)
--(axis cs:32.401,30.001)
--(axis cs:33,30.001)
--(axis cs:33.001,30.001)
--(axis cs:33.6,30.001)
--(axis cs:33.601,30.001)
--(axis cs:34.2,30.001)
--(axis cs:34.201,30.001)
--(axis cs:34.8,30.001)
--(axis cs:34.801,30.001)
--(axis cs:35.4,30.001)
--(axis cs:35.401,30.001)
--(axis cs:36,30.001)
--(axis cs:36.001,30.001)
--(axis cs:36.6,30.001)
--(axis cs:36.601,30.001)
--(axis cs:37.2,30.001)
--(axis cs:37.201,30.001)
--(axis cs:37.8,30.001)
--(axis cs:37.801,30.001)
--(axis cs:38.4,30.001)
--(axis cs:38.401,30.001)
--(axis cs:39,30.001)
--(axis cs:39.001,30.001)
--(axis cs:39.6,30.001)
--(axis cs:39.601,30.001)
--(axis cs:40.2,30.001)
--(axis cs:40.201,30.001)
--(axis cs:40.8,30.001)
--(axis cs:40.801,30.001)
--(axis cs:41.4,30.001)
--(axis cs:41.401,30.001)
--(axis cs:42,30.001)
--(axis cs:42.001,30.001)
--(axis cs:42.6,30.001)
--(axis cs:42.601,30.001)
--(axis cs:43.2,30.001)
--(axis cs:43.201,30.001)
--(axis cs:43.8,30.001)
--(axis cs:43.801,30.001)
--(axis cs:44.4,30.001)
--(axis cs:44.401,30.001)
--(axis cs:45,30.001)
--(axis cs:45.001,30.001)
--(axis cs:45.6,30.001)
--(axis cs:45.601,30.001)
--(axis cs:46.2,30.001)
--(axis cs:46.201,30.001)
--(axis cs:46.8,30.001)
--(axis cs:46.801,30.001)
--(axis cs:47.4,30.001)
--(axis cs:47.401,30.001)
--(axis cs:48,30.001)
--(axis cs:48.001,30.001)
--(axis cs:48.6,30.001)
--(axis cs:48.601,30.001)
--(axis cs:49.2,30.001)
--(axis cs:49.201,30.001)
--(axis cs:49.8,30.001)
--(axis cs:49.801,30.001)
--(axis cs:50.4,30.001)
--(axis cs:50.401,30.001)
--(axis cs:51,30.001)
--(axis cs:51.001,30.001)
--(axis cs:51.6,30.001)
--(axis cs:51.601,30.001)
--(axis cs:52.2,30.001)
--(axis cs:52.201,30.001)
--(axis cs:52.8,30.001)
--(axis cs:52.801,30.001)
--(axis cs:53.4,30.001)
--(axis cs:53.401,30.001)
--(axis cs:54,30.001)
--(axis cs:54.001,30.001)
--(axis cs:54.6,30.001)
--(axis cs:54.601,30.001)
--(axis cs:55.2,30.001)
--(axis cs:55.201,30.001)
--(axis cs:55.8,30.001)
--(axis cs:55.801,30.001)
--(axis cs:56.4,30.001)
--(axis cs:56.401,30.001)
--(axis cs:57,30.001)
--(axis cs:57.001,30.001)
--(axis cs:57.6,30.001)
--(axis cs:57.601,30.001)
--(axis cs:58.2,30.001)
--(axis cs:58.201,30.001)
--(axis cs:58.8,30.001)
--(axis cs:58.801,30.001)
--(axis cs:59.4,30.001)
--(axis cs:59.401,30.001)
--(axis cs:60.001,30.001)
--(axis cs:60.001,29.7)
--(axis cs:59.401,29.7)
--(axis cs:59.401,29.4)
--(axis cs:58.801,29.4)
--(axis cs:58.801,29.1)
--(axis cs:58.201,29.1)
--(axis cs:58.2,29.1)
--(axis cs:57.601,29.1)
--(axis cs:57.601,28.8)
--(axis cs:57.001,28.8)
--(axis cs:57,28.8)
--(axis cs:56.401,28.8)
--(axis cs:56.401,28.5)
--(axis cs:55.801,28.5)
--(axis cs:55.8,28.5)
--(axis cs:55.201,28.5)
--(axis cs:55.201,28.2)
--(axis cs:54.601,28.2)
--(axis cs:54.6,28.2)
--(axis cs:54.001,28.2)
--(axis cs:54.001,27.9)
--(axis cs:53.401,27.9)
--(axis cs:53.4,27.9)
--(axis cs:52.801,27.9)
--(axis cs:52.801,27.6)
--(axis cs:52.201,27.6)
--(axis cs:52.2,27.6)
--(axis cs:51.601,27.6)
--(axis cs:51.601,27.3)
--(axis cs:51.001,27.3)
--(axis cs:51.001,27)
--(axis cs:50.401,27)
--(axis cs:50.4,27)
--(axis cs:49.801,27)
--(axis cs:49.801,26.7)
--(axis cs:49.201,26.7)
--(axis cs:49.2,26.7)
--(axis cs:48.601,26.7)
--(axis cs:48.601,26.4)
--(axis cs:48.001,26.4)
--(axis cs:48,26.4)
--(axis cs:47.401,26.4)
--(axis cs:47.401,26.1)
--(axis cs:46.801,26.1)
--(axis cs:46.801,25.8)
--(axis cs:46.201,25.8)
--(axis cs:46.2,25.8)
--(axis cs:45.601,25.8)
--(axis cs:45.601,25.5)
--(axis cs:45.001,25.5)
--(axis cs:45,25.5)
--(axis cs:44.401,25.5)
--(axis cs:44.401,25.2)
--(axis cs:43.801,25.2)
--(axis cs:43.801,24.9)
--(axis cs:43.201,24.9)
--(axis cs:43.2,24.9)
--(axis cs:42.601,24.9)
--(axis cs:42.601,24.6)
--(axis cs:42.001,24.6)
--(axis cs:42.001,24.3)
--(axis cs:41.401,24.3)
--(axis cs:41.4,24.3)
--(axis cs:40.801,24.3)
--(axis cs:40.801,24)
--(axis cs:40.201,24)
--(axis cs:40.2,24)
--(axis cs:39.601,24)
--(axis cs:39.601,23.7)
--(axis cs:39.001,23.7)
--(axis cs:39.001,23.4)
--(axis cs:38.401,23.4)
--(axis cs:38.4,23.4)
--(axis cs:37.801,23.4)
--(axis cs:37.801,23.1)
--(axis cs:37.201,23.1)
--(axis cs:37.201,22.8)
--(axis cs:36.601,22.8)
--(axis cs:36.6,22.8)
--(axis cs:36.001,22.8)
--(axis cs:36.001,22.5)
--(axis cs:35.401,22.5)
--(axis cs:35.401,22.2)
--(axis cs:34.801,22.2)
--(axis cs:34.8,22.2)
--(axis cs:34.201,22.2)
--(axis cs:34.201,21.9)
--(axis cs:33.601,21.9)
--(axis cs:33.601,21.6)
--(axis cs:33.001,21.6)
--(axis cs:33,21.6)
--(axis cs:32.401,21.6)
--(axis cs:32.401,21.3)
--(axis cs:31.801,21.3)
--(axis cs:31.801,21)
--(axis cs:31.201,21)
--(axis cs:31.201,20.7)
--(axis cs:30.601,20.7)
--(axis cs:30.6,20.7)
--(axis cs:30.001,20.7)
--(axis cs:30.001,20.4)
--(axis cs:29.401,20.4)
--(axis cs:29.401,20.1)
--(axis cs:28.801,20.1)
--(axis cs:28.801,19.8)
--(axis cs:28.201,19.8)
--(axis cs:28.2,19.8)
--(axis cs:27.601,19.8)
--(axis cs:27.601,19.5)
--(axis cs:27.001,19.5)
--(axis cs:27.001,19.2)
--(axis cs:26.401,19.2)
--(axis cs:26.401,18.9)
--(axis cs:25.801,18.9)
--(axis cs:25.8,18.9)
--(axis cs:25.201,18.9)
--(axis cs:25.201,18.6)
--(axis cs:24.601,18.6)
--(axis cs:24.601,18.3)
--(axis cs:24.001,18.3)
--(axis cs:24.001,18)
--(axis cs:23.401,18)
--(axis cs:23.401,17.7)
--(axis cs:22.801,17.7)
--(axis cs:22.801,17.4)
--(axis cs:22.201,17.4)
--(axis cs:22.2,17.4)
--(axis cs:21.601,17.4)
--(axis cs:21.601,17.1)
--(axis cs:21.001,17.1)
--(axis cs:21.001,16.8)
--(axis cs:20.401,16.8)
--(axis cs:20.401,16.5)
--(axis cs:19.801,16.5)
--(axis cs:19.801,16.2)
--(axis cs:19.201,16.2)
--(axis cs:19.201,15.9)
--(axis cs:18.601,15.9)
--(axis cs:18.601,15.6)
--(axis cs:18.001,15.6)
--(axis cs:18.001,15.3)
--(axis cs:17.401,15.3)
--(axis cs:17.401,15)
--(axis cs:16.801,15)
--(axis cs:16.801,14.7)
--(axis cs:16.201,14.7)
--(axis cs:16.201,14.4)
--(axis cs:15.601,14.4)
--(axis cs:15.601,14.1)
--(axis cs:15.001,14.1)
--(axis cs:15.001,13.8)
--(axis cs:14.401,13.8)
--(axis cs:14.401,13.5)
--(axis cs:13.801,13.5)
--(axis cs:13.801,13.2)
--(axis cs:13.201,13.2)
--(axis cs:13.201,12.9)
--(axis cs:12.601,12.9)
--(axis cs:12.601,12.601)
--(axis cs:12.601,12.6)
--(axis cs:12.601,12.3)
--(axis cs:12.001,12.3)
--(axis cs:12.001,12)
--(axis cs:11.401,12)
--(axis cs:11.401,11.7)
--(axis cs:10.801,11.7)
--(axis cs:10.801,11.4)
--(axis cs:10.201,11.4)
--(axis cs:10.201,11.101)
--(axis cs:10.201,11.1)
--(axis cs:10.201,10.8)
--(axis cs:9.601,10.8)
--(axis cs:9.601,10.5)
--(axis cs:9.001,10.5)
--(axis cs:9.001,10.2)
--(axis cs:8.401,10.2)
--(axis cs:8.401,9.901)
--(axis cs:8.401,9.9)
--(axis cs:8.401,9.6)
--(axis cs:7.801,9.6)
--(axis cs:7.801,9.3)
--(axis cs:7.201,9.3)
--(axis cs:7.201,9.001)
--(axis cs:7.201,9)
--(axis cs:7.201,8.7)
--(axis cs:6.601,8.7)
--(axis cs:6.601,8.401)
--(axis cs:6.601,8.4)
--(axis cs:6.601,8.1)
--(axis cs:6.001,8.1)
--(axis cs:6.001,7.8)
--(axis cs:5.401,7.8)
--(axis cs:5.401,7.501)
--(axis cs:5.401,7.5)
--(axis cs:5.401,7.2)
--(axis cs:4.801,7.2)
--(axis cs:4.801,6.901)
--(axis cs:4.801,6.9)
--(axis cs:4.801,6.6)
--(axis cs:4.201,6.6)
--cycle;
\path [draw=none, fill=blue]
(axis cs:50.4,0)
--(axis cs:49.801,0)
--(axis cs:49.8,0)
--(axis cs:49.201,0)
--(axis cs:49.2,0)
--(axis cs:48.601,0)
--(axis cs:48.6,0)
--(axis cs:48.001,0)
--(axis cs:48,0)
--(axis cs:47.401,0)
--(axis cs:47.4,0)
--(axis cs:46.801,0)
--(axis cs:46.8,0)
--(axis cs:46.201,0)
--(axis cs:46.2,0)
--(axis cs:45.601,0)
--(axis cs:45.6,0)
--(axis cs:45.001,0)
--(axis cs:45,0)
--(axis cs:44.401,0)
--(axis cs:44.4,0)
--(axis cs:43.801,0)
--(axis cs:43.8,0)
--(axis cs:43.201,0)
--(axis cs:43.2,0)
--(axis cs:42.601,0)
--(axis cs:42.6,0)
--(axis cs:42.001,0)
--(axis cs:42,0)
--(axis cs:41.401,0)
--(axis cs:41.4,0)
--(axis cs:40.801,0)
--(axis cs:40.8,0)
--(axis cs:40.201,0)
--(axis cs:40.2,0)
--(axis cs:39.601,0)
--(axis cs:39.6,0)
--(axis cs:39.001,0)
--(axis cs:39,0)
--(axis cs:38.401,0)
--(axis cs:38.4,0)
--(axis cs:37.801,0)
--(axis cs:37.8,0)
--(axis cs:37.201,0)
--(axis cs:37.2,0)
--(axis cs:36.601,0)
--(axis cs:36.6,0)
--(axis cs:36.001,0)
--(axis cs:36,0)
--(axis cs:35.401,0)
--(axis cs:35.4,0)
--(axis cs:34.801,0)
--(axis cs:34.8,0)
--(axis cs:34.201,0)
--(axis cs:34.2,0)
--(axis cs:33.601,0)
--(axis cs:33.6,0)
--(axis cs:33.001,0)
--(axis cs:33,0)
--(axis cs:32.401,0)
--(axis cs:32.4,0)
--(axis cs:31.801,0)
--(axis cs:31.8,0)
--(axis cs:31.201,0)
--(axis cs:31.2,0)
--(axis cs:30.601,0)
--(axis cs:30.6,0)
--(axis cs:30.001,0)
--(axis cs:30,0)
--(axis cs:29.401,0)
--(axis cs:29.4,0)
--(axis cs:28.801,0)
--(axis cs:28.8,0)
--(axis cs:28.201,0)
--(axis cs:28.2,0)
--(axis cs:27.601,0)
--(axis cs:27.6,0)
--(axis cs:27.001,0)
--(axis cs:27,0)
--(axis cs:26.401,0)
--(axis cs:26.4,0)
--(axis cs:25.801,0)
--(axis cs:25.8,0)
--(axis cs:25.201,0)
--(axis cs:25.2,0)
--(axis cs:24.601,0)
--(axis cs:24.6,0)
--(axis cs:24.001,0)
--(axis cs:24,0)
--(axis cs:23.401,0)
--(axis cs:23.4,0)
--(axis cs:22.801,0)
--(axis cs:22.8,0)
--(axis cs:22.201,0)
--(axis cs:22.2,0)
--(axis cs:21.601,0)
--(axis cs:21.6,0)
--(axis cs:21.001,0)
--(axis cs:21,0)
--(axis cs:20.401,0)
--(axis cs:20.4,0)
--(axis cs:19.801,0)
--(axis cs:19.8,0)
--(axis cs:19.201,0)
--(axis cs:19.2,0)
--(axis cs:18.601,0)
--(axis cs:18.6,0)
--(axis cs:18.001,0)
--(axis cs:18,0)
--(axis cs:17.401,0)
--(axis cs:17.4,0)
--(axis cs:16.801,0)
--(axis cs:16.8,0)
--(axis cs:16.201,0)
--(axis cs:16.2,0)
--(axis cs:15.601,0)
--(axis cs:15.6,0)
--(axis cs:15.001,0)
--(axis cs:15,0)
--(axis cs:14.401,0)
--(axis cs:14.4,0)
--(axis cs:13.801,0)
--(axis cs:13.8,0)
--(axis cs:13.201,0)
--(axis cs:13.2,0)
--(axis cs:12.601,0)
--(axis cs:12.6,0)
--(axis cs:12.001,0)
--(axis cs:12,0)
--(axis cs:11.401,0)
--(axis cs:11.4,0)
--(axis cs:10.801,0)
--(axis cs:10.8,0)
--(axis cs:10.201,0)
--(axis cs:10.2,0)
--(axis cs:9.601,0)
--(axis cs:9.6,0)
--(axis cs:9.001,0)
--(axis cs:9,0)
--(axis cs:8.401,0)
--(axis cs:8.4,0)
--(axis cs:7.801,0)
--(axis cs:7.8,0)
--(axis cs:7.201,0)
--(axis cs:7.2,0)
--(axis cs:6.601,0)
--(axis cs:6.6,0)
--(axis cs:6.001,0)
--(axis cs:6,0)
--(axis cs:5.401,0)
--(axis cs:5.4,0)
--(axis cs:4.801,0)
--(axis cs:4.8,0)
--(axis cs:4.201,0)
--(axis cs:4.2,0)
--(axis cs:3.601,0)
--(axis cs:3.6,0)
--(axis cs:3.001,0)
--(axis cs:3,0)
--(axis cs:2.401,0)
--(axis cs:2.4,0)
--(axis cs:1.801,0)
--(axis cs:1.8,0)
--(axis cs:1.201,0)
--(axis cs:1.2,0)
--(axis cs:0.6,0)
--(axis cs:0.6,0.3)
--(axis cs:0.6,0.301)
--(axis cs:0.6,0.6)
--(axis cs:0.6,0.601)
--(axis cs:0.6,0.9)
--(axis cs:0.6,0.901)
--(axis cs:0.6,1.2)
--(axis cs:0.6,1.201)
--(axis cs:0.6,1.501)
--(axis cs:1.2,1.501)
--(axis cs:1.2,1.8)
--(axis cs:1.2,1.801)
--(axis cs:1.2,2.101)
--(axis cs:1.8,2.101)
--(axis cs:1.8,2.4)
--(axis cs:1.8,2.401)
--(axis cs:1.8,2.701)
--(axis cs:2.4,2.701)
--(axis cs:2.4,3)
--(axis cs:2.4,3.001)
--(axis cs:2.4,3.3)
--(axis cs:2.4,3.301)
--(axis cs:2.4,3.6)
--(axis cs:2.4,3.601)
--(axis cs:2.4,3.901)
--(axis cs:3,3.901)
--(axis cs:3,4.201)
--(axis cs:3.6,4.201)
--(axis cs:3.6,4.5)
--(axis cs:3.6,4.501)
--(axis cs:3.6,4.8)
--(axis cs:3.6,4.801)
--(axis cs:3.6,5.101)
--(axis cs:4.2,5.101)
--(axis cs:4.2,5.401)
--(axis cs:4.8,5.401)
--(axis cs:4.8,5.7)
--(axis cs:4.8,5.701)
--(axis cs:4.8,6)
--(axis cs:4.8,6.001)
--(axis cs:4.8,6.301)
--(axis cs:5.4,6.301)
--(axis cs:5.401,6.301)
--(axis cs:6,6.301)
--(axis cs:6,6.6)
--(axis cs:6,6.601)
--(axis cs:6,6.9)
--(axis cs:6,6.901)
--(axis cs:6,7.2)
--(axis cs:6,7.201)
--(axis cs:6,7.501)
--(axis cs:6.6,7.501)
--(axis cs:6.6,7.8)
--(axis cs:6.6,7.801)
--(axis cs:6.6,8.1)
--(axis cs:6.6,8.101)
--(axis cs:6.6,8.401)
--(axis cs:7.2,8.401)
--(axis cs:7.201,8.401)
--(axis cs:7.8,8.401)
--(axis cs:7.8,8.701)
--(axis cs:8.4,8.701)
--(axis cs:8.4,9)
--(axis cs:8.4,9.001)
--(axis cs:8.4,9.301)
--(axis cs:9,9.301)
--(axis cs:9,9.601)
--(axis cs:9.6,9.601)
--(axis cs:9.6,9.901)
--(axis cs:10.2,9.901)
--(axis cs:10.2,10.2)
--(axis cs:10.2,10.201)
--(axis cs:10.2,10.501)
--(axis cs:10.8,10.501)
--(axis cs:10.8,10.801)
--(axis cs:11.4,10.801)
--(axis cs:11.401,10.801)
--(axis cs:12,10.801)
--(axis cs:12,11.1)
--(axis cs:12,11.101)
--(axis cs:12,11.401)
--(axis cs:12.6,11.401)
--(axis cs:12.6,11.7)
--(axis cs:12.6,11.701)
--(axis cs:12.6,12.001)
--(axis cs:13.2,12.001)
--(axis cs:13.2,12.301)
--(axis cs:13.8,12.301)
--(axis cs:13.8,12.6)
--(axis cs:13.8,12.601)
--(axis cs:13.8,12.901)
--(axis cs:14.4,12.901)
--(axis cs:14.401,12.901)
--(axis cs:15,12.901)
--(axis cs:15,13.201)
--(axis cs:15.6,13.201)
--(axis cs:15.6,13.501)
--(axis cs:16.2,13.501)
--(axis cs:16.2,13.801)
--(axis cs:16.8,13.801)
--(axis cs:16.8,14.101)
--(axis cs:17.4,14.101)
--(axis cs:17.4,14.401)
--(axis cs:18,14.401)
--(axis cs:18.001,14.401)
--(axis cs:18.6,14.401)
--(axis cs:18.6,14.7)
--(axis cs:18.6,14.701)
--(axis cs:18.6,15.001)
--(axis cs:19.2,15.001)
--(axis cs:19.2,15.301)
--(axis cs:19.8,15.301)
--(axis cs:19.801,15.301)
--(axis cs:20.4,15.301)
--(axis cs:20.401,15.301)
--(axis cs:21,15.301)
--(axis cs:21,15.6)
--(axis cs:21,15.601)
--(axis cs:21,15.901)
--(axis cs:21.6,15.901)
--(axis cs:21.6,16.2)
--(axis cs:21.6,16.201)
--(axis cs:21.6,16.501)
--(axis cs:22.2,16.501)
--(axis cs:22.201,16.501)
--(axis cs:22.8,16.501)
--(axis cs:22.8,16.801)
--(axis cs:23.4,16.801)
--(axis cs:23.4,17.1)
--(axis cs:23.4,17.101)
--(axis cs:23.4,17.401)
--(axis cs:24,17.401)
--(axis cs:24.001,17.401)
--(axis cs:24.6,17.401)
--(axis cs:24.601,17.401)
--(axis cs:25.2,17.401)
--(axis cs:25.2,17.701)
--(axis cs:25.8,17.701)
--(axis cs:25.8,18.001)
--(axis cs:26.4,18.001)
--(axis cs:26.4,18.301)
--(axis cs:27,18.301)
--(axis cs:27.001,18.301)
--(axis cs:27.6,18.301)
--(axis cs:27.6,18.601)
--(axis cs:28.2,18.601)
--(axis cs:28.2,18.901)
--(axis cs:28.8,18.901)
--(axis cs:28.801,18.901)
--(axis cs:29.4,18.901)
--(axis cs:29.4,19.2)
--(axis cs:29.4,19.201)
--(axis cs:29.4,19.501)
--(axis cs:30,19.501)
--(axis cs:30.001,19.501)
--(axis cs:30.6,19.501)
--(axis cs:30.6,19.801)
--(axis cs:31.2,19.801)
--(axis cs:31.201,19.801)
--(axis cs:31.8,19.801)
--(axis cs:31.801,19.801)
--(axis cs:32.4,19.801)
--(axis cs:32.4,20.1)
--(axis cs:32.4,20.101)
--(axis cs:32.4,20.401)
--(axis cs:33,20.401)
--(axis cs:33.001,20.401)
--(axis cs:33.6,20.401)
--(axis cs:33.6,20.7)
--(axis cs:33.6,20.701)
--(axis cs:33.6,21.001)
--(axis cs:34.2,21.001)
--(axis cs:34.201,21.001)
--(axis cs:34.8,21.001)
--(axis cs:34.8,21.301)
--(axis cs:35.4,21.301)
--(axis cs:35.401,21.301)
--(axis cs:36,21.301)
--(axis cs:36,21.6)
--(axis cs:36,21.601)
--(axis cs:36,21.901)
--(axis cs:36.6,21.901)
--(axis cs:36.601,21.901)
--(axis cs:37.2,21.901)
--(axis cs:37.201,21.901)
--(axis cs:37.8,21.901)
--(axis cs:37.8,22.201)
--(axis cs:38.4,22.201)
--(axis cs:38.4,22.501)
--(axis cs:39,22.501)
--(axis cs:39.001,22.501)
--(axis cs:39.6,22.501)
--(axis cs:39.6,22.801)
--(axis cs:40.2,22.801)
--(axis cs:40.201,22.801)
--(axis cs:40.8,22.801)
--(axis cs:40.8,23.101)
--(axis cs:41.4,23.101)
--(axis cs:41.4,23.401)
--(axis cs:42,23.401)
--(axis cs:42.001,23.401)
--(axis cs:42.6,23.401)
--(axis cs:42.601,23.401)
--(axis cs:43.2,23.401)
--(axis cs:43.2,23.7)
--(axis cs:43.2,23.701)
--(axis cs:43.2,24.001)
--(axis cs:43.8,24.001)
--(axis cs:43.801,24.001)
--(axis cs:44.4,24.001)
--(axis cs:44.4,24.301)
--(axis cs:45,24.301)
--(axis cs:45.001,24.301)
--(axis cs:45.6,24.301)
--(axis cs:45.601,24.301)
--(axis cs:46.2,24.301)
--(axis cs:46.201,24.301)
--(axis cs:46.8,24.301)
--(axis cs:46.8,24.6)
--(axis cs:46.8,24.601)
--(axis cs:46.8,24.901)
--(axis cs:47.4,24.901)
--(axis cs:47.401,24.901)
--(axis cs:48,24.901)
--(axis cs:48,25.2)
--(axis cs:48,25.201)
--(axis cs:48,25.501)
--(axis cs:48.6,25.501)
--(axis cs:48.601,25.501)
--(axis cs:49.2,25.501)
--(axis cs:49.201,25.501)
--(axis cs:49.8,25.501)
--(axis cs:49.8,25.801)
--(axis cs:50.4,25.801)
--(axis cs:50.401,25.801)
--(axis cs:51,25.801)
--(axis cs:51,26.1)
--(axis cs:51,26.101)
--(axis cs:51,26.401)
--(axis cs:51.6,26.401)
--(axis cs:51.601,26.401)
--(axis cs:52.2,26.401)
--(axis cs:52.201,26.401)
--(axis cs:52.8,26.401)
--(axis cs:52.801,26.401)
--(axis cs:53.4,26.401)
--(axis cs:53.4,26.701)
--(axis cs:54,26.701)
--(axis cs:54,27.001)
--(axis cs:54.6,27.001)
--(axis cs:54.601,27.001)
--(axis cs:55.2,27.001)
--(axis cs:55.2,27.301)
--(axis cs:55.8,27.301)
--(axis cs:55.801,27.301)
--(axis cs:56.4,27.301)
--(axis cs:56.401,27.301)
--(axis cs:57,27.301)
--(axis cs:57,27.601)
--(axis cs:57.6,27.601)
--(axis cs:57.6,27.901)
--(axis cs:58.2,27.901)
--(axis cs:58.201,27.901)
--(axis cs:58.8,27.901)
--(axis cs:58.801,27.901)
--(axis cs:59.4,27.901)
--(axis cs:59.4,28.2)
--(axis cs:59.4,28.201)
--(axis cs:59.4,28.501)
--(axis cs:60.001,28.501)
--(axis cs:60.001,28.201)
--(axis cs:60.001,28.2)
--(axis cs:60.001,27.901)
--(axis cs:60.001,27.9)
--(axis cs:60.001,27.601)
--(axis cs:60.001,27.6)
--(axis cs:60.001,27.301)
--(axis cs:60.001,27.3)
--(axis cs:60.001,27.001)
--(axis cs:60.001,27)
--(axis cs:60.001,26.701)
--(axis cs:60.001,26.7)
--(axis cs:60.001,26.401)
--(axis cs:60.001,26.4)
--(axis cs:60.001,26.101)
--(axis cs:60.001,26.1)
--(axis cs:60.001,25.801)
--(axis cs:60.001,25.8)
--(axis cs:60.001,25.501)
--(axis cs:60.001,25.5)
--(axis cs:60.001,25.201)
--(axis cs:60.001,25.2)
--(axis cs:60.001,24.901)
--(axis cs:60.001,24.9)
--(axis cs:60.001,24.601)
--(axis cs:60.001,24.6)
--(axis cs:60.001,24.301)
--(axis cs:60.001,24.3)
--(axis cs:60.001,24.001)
--(axis cs:60.001,24)
--(axis cs:60.001,23.701)
--(axis cs:60.001,23.7)
--(axis cs:60.001,23.401)
--(axis cs:60.001,23.4)
--(axis cs:60.001,23.101)
--(axis cs:60.001,23.1)
--(axis cs:60.001,22.801)
--(axis cs:60.001,22.8)
--(axis cs:60.001,22.501)
--(axis cs:60.001,22.5)
--(axis cs:60.001,22.201)
--(axis cs:60.001,22.2)
--(axis cs:60.001,21.901)
--(axis cs:60.001,21.9)
--(axis cs:60.001,21.601)
--(axis cs:60.001,21.6)
--(axis cs:60.001,21.301)
--(axis cs:60.001,21.3)
--(axis cs:60.001,21.001)
--(axis cs:60.001,21)
--(axis cs:60.001,20.701)
--(axis cs:60.001,20.7)
--(axis cs:60.001,20.401)
--(axis cs:60.001,20.4)
--(axis cs:60.001,20.101)
--(axis cs:60.001,20.1)
--(axis cs:60.001,19.801)
--(axis cs:60.001,19.8)
--(axis cs:60.001,19.501)
--(axis cs:60.001,19.5)
--(axis cs:60.001,19.201)
--(axis cs:60.001,19.2)
--(axis cs:60.001,18.901)
--(axis cs:60.001,18.9)
--(axis cs:60.001,18.601)
--(axis cs:60.001,18.6)
--(axis cs:60.001,18.301)
--(axis cs:60.001,18.3)
--(axis cs:60.001,18.001)
--(axis cs:60.001,18)
--(axis cs:60.001,17.701)
--(axis cs:60.001,17.7)
--(axis cs:60.001,17.401)
--(axis cs:60.001,17.4)
--(axis cs:60.001,17.101)
--(axis cs:60.001,17.1)
--(axis cs:60.001,16.801)
--(axis cs:60.001,16.8)
--(axis cs:60.001,16.501)
--(axis cs:60.001,16.5)
--(axis cs:60.001,16.201)
--(axis cs:60.001,16.2)
--(axis cs:60.001,15.901)
--(axis cs:60.001,15.9)
--(axis cs:60.001,15.601)
--(axis cs:60.001,15.6)
--(axis cs:60.001,15.301)
--(axis cs:60.001,15.3)
--(axis cs:60.001,15.001)
--(axis cs:60.001,15)
--(axis cs:60.001,14.701)
--(axis cs:60.001,14.7)
--(axis cs:60.001,14.401)
--(axis cs:60.001,14.4)
--(axis cs:60.001,14.101)
--(axis cs:60.001,14.1)
--(axis cs:60.001,13.801)
--(axis cs:60.001,13.8)
--(axis cs:60.001,13.501)
--(axis cs:60.001,13.5)
--(axis cs:60.001,13.201)
--(axis cs:60.001,13.2)
--(axis cs:60.001,12.901)
--(axis cs:60.001,12.9)
--(axis cs:60.001,12.601)
--(axis cs:60.001,12.6)
--(axis cs:60.001,12.301)
--(axis cs:60.001,12.3)
--(axis cs:60.001,12.001)
--(axis cs:60.001,12)
--(axis cs:60.001,11.701)
--(axis cs:60.001,11.7)
--(axis cs:60.001,11.401)
--(axis cs:60.001,11.4)
--(axis cs:60.001,11.101)
--(axis cs:60.001,11.1)
--(axis cs:60.001,10.801)
--(axis cs:60.001,10.8)
--(axis cs:60.001,10.501)
--(axis cs:60.001,10.5)
--(axis cs:60.001,10.201)
--(axis cs:60.001,10.2)
--(axis cs:60.001,9.901)
--(axis cs:60.001,9.9)
--(axis cs:60.001,9.601)
--(axis cs:60.001,9.6)
--(axis cs:60.001,9.301)
--(axis cs:60.001,9.3)
--(axis cs:60.001,9.001)
--(axis cs:60.001,9)
--(axis cs:60.001,8.701)
--(axis cs:60.001,8.7)
--(axis cs:60.001,8.401)
--(axis cs:60.001,8.4)
--(axis cs:60.001,8.101)
--(axis cs:60.001,8.1)
--(axis cs:60.001,7.801)
--(axis cs:60.001,7.8)
--(axis cs:60.001,7.501)
--(axis cs:60.001,7.5)
--(axis cs:60.001,7.201)
--(axis cs:60.001,7.2)
--(axis cs:60.001,6.901)
--(axis cs:60.001,6.9)
--(axis cs:60.001,6.601)
--(axis cs:60.001,6.6)
--(axis cs:60.001,6.301)
--(axis cs:60.001,6.3)
--(axis cs:60.001,6.001)
--(axis cs:60.001,6)
--(axis cs:60.001,5.701)
--(axis cs:60.001,5.7)
--(axis cs:60.001,5.401)
--(axis cs:60.001,5.4)
--(axis cs:60.001,5.101)
--(axis cs:60.001,5.1)
--(axis cs:60.001,4.801)
--(axis cs:60.001,4.8)
--(axis cs:60.001,4.501)
--(axis cs:60.001,4.5)
--(axis cs:60.001,4.201)
--(axis cs:60.001,4.2)
--(axis cs:60.001,3.901)
--(axis cs:60.001,3.9)
--(axis cs:60.001,3.601)
--(axis cs:60.001,3.6)
--(axis cs:60.001,3.301)
--(axis cs:60.001,3.3)
--(axis cs:60.001,3.001)
--(axis cs:60.001,3)
--(axis cs:60.001,2.701)
--(axis cs:60.001,2.7)
--(axis cs:60.001,2.401)
--(axis cs:60.001,2.4)
--(axis cs:60.001,2.101)
--(axis cs:60.001,2.1)
--(axis cs:60.001,1.801)
--(axis cs:60.001,1.8)
--(axis cs:60.001,1.501)
--(axis cs:60.001,1.5)
--(axis cs:60.001,1.201)
--(axis cs:60.001,1.2)
--(axis cs:60.001,0.901)
--(axis cs:60.001,0.9)
--(axis cs:60.001,0.601)
--(axis cs:60.001,0.6)
--(axis cs:60.001,0.301)
--(axis cs:60.001,0.3)
--(axis cs:60.001,0)
--(axis cs:59.401,0)
--(axis cs:59.4,0)
--(axis cs:58.801,0)
--(axis cs:58.8,0)
--(axis cs:58.201,0)
--(axis cs:58.2,0)
--(axis cs:57.601,0)
--(axis cs:57.6,0)
--(axis cs:57.001,0)
--(axis cs:57,0)
--(axis cs:56.401,0)
--(axis cs:56.4,0)
--(axis cs:55.801,0)
--(axis cs:55.8,0)
--(axis cs:55.201,0)
--(axis cs:55.2,0)
--(axis cs:54.601,0)
--(axis cs:54.6,0)
--(axis cs:54.001,0)
--(axis cs:54,0)
--(axis cs:53.401,0)
--(axis cs:53.4,0)
--(axis cs:52.801,0)
--(axis cs:52.8,0)
--(axis cs:52.201,0)
--(axis cs:52.2,0)
--(axis cs:51.601,0)
--(axis cs:51.6,0)
--(axis cs:51.001,0)
--(axis cs:51,0)
--(axis cs:50.401,0)
--cycle;
\path [draw=none, fill=green]
(axis cs:56.4,27)
--(axis cs:56.4,27.001)
--(axis cs:56.4,27.3)
--(axis cs:56.4,27.301)
--(axis cs:56.4,27.601)
--(axis cs:57,27.601)
--(axis cs:57.001,27.601)
--(axis cs:57.6,27.601)
--(axis cs:57.601,27.601)
--(axis cs:58.2,27.601)
--(axis cs:58.201,27.601)
--(axis cs:58.8,27.601)
--(axis cs:58.801,27.601)
--(axis cs:59.4,27.601)
--(axis cs:59.401,27.601)
--(axis cs:60.001,27.601)
--(axis cs:60.001,27.301)
--(axis cs:60.001,27.3)
--(axis cs:60.001,27.001)
--(axis cs:60.001,27)
--(axis cs:60.001,26.701)
--(axis cs:60.001,26.7)
--(axis cs:60.001,26.401)
--(axis cs:60.001,26.4)
--(axis cs:60.001,26.101)
--(axis cs:60.001,26.1)
--(axis cs:60.001,25.801)
--(axis cs:60.001,25.8)
--(axis cs:60.001,25.501)
--(axis cs:60.001,25.5)
--(axis cs:60.001,25.201)
--(axis cs:60.001,25.2)
--(axis cs:60.001,24.901)
--(axis cs:60.001,24.9)
--(axis cs:60.001,24.601)
--(axis cs:60.001,24.6)
--(axis cs:60.001,24.301)
--(axis cs:60.001,24.3)
--(axis cs:60.001,24.001)
--(axis cs:60.001,24)
--(axis cs:60.001,23.701)
--(axis cs:60.001,23.7)
--(axis cs:60.001,23.401)
--(axis cs:60.001,23.4)
--(axis cs:60.001,23.101)
--(axis cs:60.001,23.1)
--(axis cs:60.001,22.801)
--(axis cs:60.001,22.8)
--(axis cs:60.001,22.501)
--(axis cs:60.001,22.5)
--(axis cs:60.001,22.201)
--(axis cs:60.001,22.2)
--(axis cs:60.001,21.901)
--(axis cs:60.001,21.9)
--(axis cs:60.001,21.601)
--(axis cs:60.001,21.6)
--(axis cs:60.001,21.301)
--(axis cs:60.001,21.3)
--(axis cs:60.001,21.001)
--(axis cs:60.001,21)
--(axis cs:60.001,20.701)
--(axis cs:60.001,20.7)
--(axis cs:60.001,20.401)
--(axis cs:60.001,20.4)
--(axis cs:60.001,20.101)
--(axis cs:60.001,20.1)
--(axis cs:60.001,19.801)
--(axis cs:60.001,19.8)
--(axis cs:60.001,19.501)
--(axis cs:60.001,19.5)
--(axis cs:60.001,19.201)
--(axis cs:60.001,19.2)
--(axis cs:60.001,18.901)
--(axis cs:60.001,18.9)
--(axis cs:60.001,18.601)
--(axis cs:60.001,18.6)
--(axis cs:60.001,18.301)
--(axis cs:60.001,18.3)
--(axis cs:60.001,18.001)
--(axis cs:60.001,18)
--(axis cs:60.001,17.701)
--(axis cs:60.001,17.7)
--(axis cs:60.001,17.401)
--(axis cs:60.001,17.4)
--(axis cs:60.001,17.101)
--(axis cs:60.001,17.1)
--(axis cs:60.001,16.801)
--(axis cs:60.001,16.8)
--(axis cs:60.001,16.501)
--(axis cs:60.001,16.5)
--(axis cs:60.001,16.201)
--(axis cs:60.001,16.2)
--(axis cs:60.001,15.901)
--(axis cs:60.001,15.9)
--(axis cs:60.001,15.601)
--(axis cs:60.001,15.6)
--(axis cs:60.001,15.301)
--(axis cs:60.001,15.3)
--(axis cs:60.001,15.001)
--(axis cs:60.001,15)
--(axis cs:60.001,14.701)
--(axis cs:60.001,14.7)
--(axis cs:60.001,14.401)
--(axis cs:60.001,14.4)
--(axis cs:60.001,14.101)
--(axis cs:60.001,14.1)
--(axis cs:60.001,13.801)
--(axis cs:60.001,13.8)
--(axis cs:60.001,13.501)
--(axis cs:60.001,13.5)
--(axis cs:60.001,13.201)
--(axis cs:60.001,13.2)
--(axis cs:60.001,12.901)
--(axis cs:60.001,12.9)
--(axis cs:60.001,12.601)
--(axis cs:60.001,12.6)
--(axis cs:60.001,12.301)
--(axis cs:60.001,12.3)
--(axis cs:60.001,12.001)
--(axis cs:60.001,12)
--(axis cs:60.001,11.701)
--(axis cs:60.001,11.7)
--(axis cs:60.001,11.401)
--(axis cs:60.001,11.4)
--(axis cs:60.001,11.101)
--(axis cs:60.001,11.1)
--(axis cs:60.001,10.801)
--(axis cs:60.001,10.8)
--(axis cs:60.001,10.501)
--(axis cs:60.001,10.5)
--(axis cs:60.001,10.201)
--(axis cs:60.001,10.2)
--(axis cs:60.001,9.901)
--(axis cs:60.001,9.9)
--(axis cs:60.001,9.601)
--(axis cs:60.001,9.6)
--(axis cs:60.001,9.301)
--(axis cs:60.001,9.3)
--(axis cs:60.001,9.001)
--(axis cs:60.001,9)
--(axis cs:60.001,8.701)
--(axis cs:60.001,8.7)
--(axis cs:60.001,8.401)
--(axis cs:60.001,8.4)
--(axis cs:60.001,8.101)
--(axis cs:60.001,8.1)
--(axis cs:60.001,7.801)
--(axis cs:60.001,7.8)
--(axis cs:60.001,7.501)
--(axis cs:60.001,7.5)
--(axis cs:60.001,7.201)
--(axis cs:60.001,7.2)
--(axis cs:60.001,6.901)
--(axis cs:60.001,6.9)
--(axis cs:60.001,6.601)
--(axis cs:60.001,6.6)
--(axis cs:60.001,6.301)
--(axis cs:60.001,6.3)
--(axis cs:60.001,6.001)
--(axis cs:60.001,6)
--(axis cs:60.001,5.701)
--(axis cs:60.001,5.7)
--(axis cs:60.001,5.401)
--(axis cs:60.001,5.4)
--(axis cs:60.001,5.101)
--(axis cs:60.001,5.1)
--(axis cs:60.001,4.801)
--(axis cs:60.001,4.8)
--(axis cs:60.001,4.501)
--(axis cs:60.001,4.5)
--(axis cs:60.001,4.201)
--(axis cs:60.001,4.2)
--(axis cs:60.001,3.901)
--(axis cs:60.001,3.9)
--(axis cs:60.001,3.601)
--(axis cs:60.001,3.6)
--(axis cs:60.001,3.301)
--(axis cs:60.001,3.3)
--(axis cs:60.001,3.001)
--(axis cs:60.001,3)
--(axis cs:60.001,2.701)
--(axis cs:60.001,2.7)
--(axis cs:60.001,2.401)
--(axis cs:60.001,2.4)
--(axis cs:60.001,2.101)
--(axis cs:60.001,2.1)
--(axis cs:60.001,1.801)
--(axis cs:60.001,1.8)
--(axis cs:60.001,1.501)
--(axis cs:60.001,1.5)
--(axis cs:60.001,1.201)
--(axis cs:60.001,1.2)
--(axis cs:60.001,0.901)
--(axis cs:60.001,0.9)
--(axis cs:60.001,0.601)
--(axis cs:60.001,0.6)
--(axis cs:60.001,0.301)
--(axis cs:60.001,0.3)
--(axis cs:60.001,0)
--(axis cs:59.401,0)
--(axis cs:59.4,0)
--(axis cs:58.801,0)
--(axis cs:58.8,0)
--(axis cs:58.201,0)
--(axis cs:58.2,0)
--(axis cs:57.601,0)
--(axis cs:57.6,0)
--(axis cs:57.001,0)
--(axis cs:57,0)
--(axis cs:56.401,0)
--(axis cs:56.4,0)
--(axis cs:55.801,0)
--(axis cs:55.8,0)
--(axis cs:55.201,0)
--(axis cs:55.2,0)
--(axis cs:54.601,0)
--(axis cs:54.6,0)
--(axis cs:54.001,0)
--(axis cs:54,0)
--(axis cs:53.401,0)
--(axis cs:53.4,0)
--(axis cs:52.801,0)
--(axis cs:52.8,0)
--(axis cs:52.201,0)
--(axis cs:52.2,0)
--(axis cs:51.601,0)
--(axis cs:51.6,0)
--(axis cs:51.001,0)
--(axis cs:51,0)
--(axis cs:50.401,0)
--(axis cs:50.4,0)
--(axis cs:49.801,0)
--(axis cs:49.8,0)
--(axis cs:49.201,0)
--(axis cs:49.2,0)
--(axis cs:48.601,0)
--(axis cs:48.6,0)
--(axis cs:48.001,0)
--(axis cs:48,0)
--(axis cs:47.401,0)
--(axis cs:47.4,0)
--(axis cs:46.801,0)
--(axis cs:46.8,0)
--(axis cs:46.201,0)
--(axis cs:46.2,0)
--(axis cs:45.601,0)
--(axis cs:45.6,0)
--(axis cs:45.001,0)
--(axis cs:45,0)
--(axis cs:44.401,0)
--(axis cs:44.4,0)
--(axis cs:43.801,0)
--(axis cs:43.8,0)
--(axis cs:43.201,0)
--(axis cs:43.2,0)
--(axis cs:42.601,0)
--(axis cs:42.6,0)
--(axis cs:42.001,0)
--(axis cs:42,0)
--(axis cs:41.401,0)
--(axis cs:41.4,0)
--(axis cs:40.801,0)
--(axis cs:40.8,0)
--(axis cs:40.201,0)
--(axis cs:40.2,0)
--(axis cs:39.601,0)
--(axis cs:39.6,0)
--(axis cs:39.001,0)
--(axis cs:39,0)
--(axis cs:38.401,0)
--(axis cs:38.4,0)
--(axis cs:37.801,0)
--(axis cs:37.8,0)
--(axis cs:37.201,0)
--(axis cs:37.2,0)
--(axis cs:36.601,0)
--(axis cs:36.6,0)
--(axis cs:36.001,0)
--(axis cs:36,0)
--(axis cs:35.401,0)
--(axis cs:35.4,0)
--(axis cs:34.801,0)
--(axis cs:34.8,0)
--(axis cs:34.201,0)
--(axis cs:34.2,0)
--(axis cs:33.601,0)
--(axis cs:33.6,0)
--(axis cs:33.001,0)
--(axis cs:33,0)
--(axis cs:32.401,0)
--(axis cs:32.4,0)
--(axis cs:31.801,0)
--(axis cs:31.8,0)
--(axis cs:31.201,0)
--(axis cs:31.2,0)
--(axis cs:30.601,0)
--(axis cs:30.6,0)
--(axis cs:30.001,0)
--(axis cs:30,0)
--(axis cs:29.401,0)
--(axis cs:29.4,0)
--(axis cs:28.801,0)
--(axis cs:28.8,0)
--(axis cs:28.201,0)
--(axis cs:28.2,0)
--(axis cs:27.601,0)
--(axis cs:27.6,0)
--(axis cs:27.001,0)
--(axis cs:27,0)
--(axis cs:26.401,0)
--(axis cs:26.4,0)
--(axis cs:25.801,0)
--(axis cs:25.8,0)
--(axis cs:25.201,0)
--(axis cs:25.2,0)
--(axis cs:24.601,0)
--(axis cs:24.6,0)
--(axis cs:24.001,0)
--(axis cs:24,0)
--(axis cs:23.401,0)
--(axis cs:23.4,0)
--(axis cs:22.801,0)
--(axis cs:22.8,0)
--(axis cs:22.201,0)
--(axis cs:22.2,0)
--(axis cs:21.601,0)
--(axis cs:21.6,0)
--(axis cs:21.001,0)
--(axis cs:21,0)
--(axis cs:20.401,0)
--(axis cs:20.4,0)
--(axis cs:19.801,0)
--(axis cs:19.8,0)
--(axis cs:19.201,0)
--(axis cs:19.2,0)
--(axis cs:18.601,0)
--(axis cs:18.6,0)
--(axis cs:18.001,0)
--(axis cs:18,0)
--(axis cs:17.401,0)
--(axis cs:17.4,0)
--(axis cs:16.801,0)
--(axis cs:16.8,0)
--(axis cs:16.201,0)
--(axis cs:16.2,0)
--(axis cs:15.601,0)
--(axis cs:15.6,0)
--(axis cs:15.001,0)
--(axis cs:15,0)
--(axis cs:14.401,0)
--(axis cs:14.4,0)
--(axis cs:13.801,0)
--(axis cs:13.8,0)
--(axis cs:13.201,0)
--(axis cs:13.2,0)
--(axis cs:12.601,0)
--(axis cs:12.6,0)
--(axis cs:12.001,0)
--(axis cs:12,0)
--(axis cs:11.401,0)
--(axis cs:11.4,0)
--(axis cs:10.801,0)
--(axis cs:10.8,0)
--(axis cs:10.201,0)
--(axis cs:10.2,0)
--(axis cs:9.601,0)
--(axis cs:9.6,0)
--(axis cs:9.001,0)
--(axis cs:9,0)
--(axis cs:8.401,0)
--(axis cs:8.4,0)
--(axis cs:7.801,0)
--(axis cs:7.8,0)
--(axis cs:7.201,0)
--(axis cs:7.2,0)
--(axis cs:6.601,0)
--(axis cs:6.6,0)
--(axis cs:6.001,0)
--(axis cs:6,0)
--(axis cs:5.401,0)
--(axis cs:5.4,0)
--(axis cs:4.801,0)
--(axis cs:4.8,0)
--(axis cs:4.201,0)
--(axis cs:4.2,0)
--(axis cs:3.601,0)
--(axis cs:3.6,0)
--(axis cs:3.001,0)
--(axis cs:3,0)
--(axis cs:2.401,0)
--(axis cs:2.4,0)
--(axis cs:1.801,0)
--(axis cs:1.8,0)
--(axis cs:1.201,0)
--(axis cs:1.2,0)
--(axis cs:0.6,0)
--(axis cs:0.6,0.3)
--(axis cs:0.6,0.301)
--(axis cs:0.6,0.6)
--(axis cs:0.6,0.601)
--(axis cs:0.6,0.9)
--(axis cs:0.6,0.901)
--(axis cs:0.6,1.2)
--(axis cs:0.6,1.201)
--(axis cs:0.6,1.501)
--(axis cs:1.2,1.501)
--(axis cs:1.2,1.801)
--(axis cs:1.8,1.801)
--(axis cs:1.8,2.1)
--(axis cs:1.8,2.101)
--(axis cs:1.8,2.4)
--(axis cs:1.8,2.401)
--(axis cs:1.8,2.7)
--(axis cs:1.8,2.701)
--(axis cs:1.8,3.001)
--(axis cs:2.4,3.001)
--(axis cs:2.4,3.301)
--(axis cs:3,3.301)
--(axis cs:3.001,3.301)
--(axis cs:3.6,3.301)
--(axis cs:3.6,3.6)
--(axis cs:3.6,3.601)
--(axis cs:3.6,3.9)
--(axis cs:3.6,3.901)
--(axis cs:3.6,4.2)
--(axis cs:3.6,4.201)
--(axis cs:3.6,4.5)
--(axis cs:3.6,4.501)
--(axis cs:3.6,4.8)
--(axis cs:3.6,4.801)
--(axis cs:3.6,5.101)
--(axis cs:4.2,5.101)
--(axis cs:4.2,5.401)
--(axis cs:4.8,5.401)
--(axis cs:4.8,5.7)
--(axis cs:4.8,5.701)
--(axis cs:4.8,6.001)
--(axis cs:5.401,6.001)
--(axis cs:5.401,5.701)
--(axis cs:6,5.701)
--(axis cs:6,6)
--(axis cs:6,6.001)
--(axis cs:6,6.3)
--(axis cs:6,6.301)
--(axis cs:6,6.601)
--(axis cs:6.6,6.601)
--(axis cs:6.6,6.9)
--(axis cs:6.6,6.901)
--(axis cs:6.6,7.2)
--(axis cs:6.6,7.201)
--(axis cs:6.6,7.5)
--(axis cs:6.6,7.501)
--(axis cs:6.6,7.8)
--(axis cs:6.6,7.801)
--(axis cs:6.6,8.101)
--(axis cs:7.2,8.101)
--(axis cs:7.201,8.101)
--(axis cs:7.8,8.101)
--(axis cs:7.8,8.401)
--(axis cs:8.4,8.401)
--(axis cs:8.4,8.701)
--(axis cs:9.001,8.701)
--(axis cs:9.001,8.401)
--(axis cs:9.6,8.401)
--(axis cs:9.6,8.7)
--(axis cs:9.6,8.701)
--(axis cs:9.6,9)
--(axis cs:9.6,9.001)
--(axis cs:9.6,9.3)
--(axis cs:9.6,9.301)
--(axis cs:9.6,9.601)
--(axis cs:10.2,9.601)
--(axis cs:10.201,9.601)
--(axis cs:10.8,9.601)
--(axis cs:10.8,9.9)
--(axis cs:10.8,9.901)
--(axis cs:10.8,10.2)
--(axis cs:10.8,10.201)
--(axis cs:10.8,10.5)
--(axis cs:10.8,10.501)
--(axis cs:10.8,10.8)
--(axis cs:10.8,10.801)
--(axis cs:10.8,11.101)
--(axis cs:11.4,11.101)
--(axis cs:11.401,11.101)
--(axis cs:12,11.101)
--(axis cs:12.001,11.101)
--(axis cs:12.6,11.101)
--(axis cs:12.6,11.401)
--(axis cs:13.2,11.401)
--(axis cs:13.201,11.401)
--(axis cs:13.801,11.401)
--(axis cs:13.801,11.101)
--(axis cs:14.4,11.101)
--(axis cs:14.4,11.4)
--(axis cs:14.4,11.401)
--(axis cs:14.4,11.7)
--(axis cs:14.4,11.701)
--(axis cs:14.4,12)
--(axis cs:14.4,12.001)
--(axis cs:14.4,12.3)
--(axis cs:14.4,12.301)
--(axis cs:14.4,12.601)
--(axis cs:15,12.601)
--(axis cs:15.001,12.601)
--(axis cs:15.6,12.601)
--(axis cs:15.601,12.601)
--(axis cs:16.2,12.601)
--(axis cs:16.2,12.9)
--(axis cs:16.2,12.901)
--(axis cs:16.2,13.2)
--(axis cs:16.2,13.201)
--(axis cs:16.2,13.5)
--(axis cs:16.2,13.501)
--(axis cs:16.2,13.8)
--(axis cs:16.2,13.801)
--(axis cs:16.2,14.101)
--(axis cs:16.8,14.101)
--(axis cs:16.801,14.101)
--(axis cs:17.4,14.101)
--(axis cs:17.401,14.101)
--(axis cs:18,14.101)
--(axis cs:18.001,14.101)
--(axis cs:18.6,14.101)
--(axis cs:18.601,14.101)
--(axis cs:19.2,14.101)
--(axis cs:19.201,14.101)
--(axis cs:19.8,14.101)
--(axis cs:19.801,14.101)
--(axis cs:20.4,14.101)
--(axis cs:20.4,14.4)
--(axis cs:20.4,14.401)
--(axis cs:20.4,14.7)
--(axis cs:20.4,14.701)
--(axis cs:20.4,15)
--(axis cs:20.4,15.001)
--(axis cs:20.4,15.3)
--(axis cs:20.4,15.301)
--(axis cs:20.4,15.601)
--(axis cs:21,15.601)
--(axis cs:21.001,15.601)
--(axis cs:21.6,15.601)
--(axis cs:21.601,15.601)
--(axis cs:22.2,15.601)
--(axis cs:22.201,15.601)
--(axis cs:22.8,15.601)
--(axis cs:22.8,15.9)
--(axis cs:22.8,15.901)
--(axis cs:22.8,16.2)
--(axis cs:22.8,16.201)
--(axis cs:22.8,16.5)
--(axis cs:22.8,16.501)
--(axis cs:22.8,16.8)
--(axis cs:22.8,16.801)
--(axis cs:22.8,17.101)
--(axis cs:23.4,17.101)
--(axis cs:23.401,17.101)
--(axis cs:24,17.101)
--(axis cs:24.001,17.101)
--(axis cs:24.6,17.101)
--(axis cs:24.601,17.101)
--(axis cs:25.2,17.101)
--(axis cs:25.201,17.101)
--(axis cs:25.8,17.101)
--(axis cs:25.801,17.101)
--(axis cs:26.4,17.101)
--(axis cs:26.401,17.101)
--(axis cs:27,17.101)
--(axis cs:27.001,17.101)
--(axis cs:27.6,17.101)
--(axis cs:27.6,17.4)
--(axis cs:27.6,17.401)
--(axis cs:27.6,17.7)
--(axis cs:27.6,17.701)
--(axis cs:27.6,18)
--(axis cs:27.6,18.001)
--(axis cs:27.6,18.3)
--(axis cs:27.6,18.301)
--(axis cs:27.6,18.601)
--(axis cs:28.2,18.601)
--(axis cs:28.201,18.601)
--(axis cs:28.8,18.601)
--(axis cs:28.801,18.601)
--(axis cs:29.4,18.601)
--(axis cs:29.401,18.601)
--(axis cs:30,18.601)
--(axis cs:30.001,18.601)
--(axis cs:30.6,18.601)
--(axis cs:30.6,18.9)
--(axis cs:30.6,18.901)
--(axis cs:30.6,19.2)
--(axis cs:30.6,19.201)
--(axis cs:30.6,19.5)
--(axis cs:30.6,19.501)
--(axis cs:30.6,19.8)
--(axis cs:30.6,19.801)
--(axis cs:30.6,20.101)
--(axis cs:31.2,20.101)
--(axis cs:31.201,20.101)
--(axis cs:31.8,20.101)
--(axis cs:31.801,20.101)
--(axis cs:32.4,20.101)
--(axis cs:32.401,20.101)
--(axis cs:33,20.101)
--(axis cs:33.001,20.101)
--(axis cs:33.6,20.101)
--(axis cs:33.601,20.101)
--(axis cs:34.2,20.101)
--(axis cs:34.201,20.101)
--(axis cs:34.8,20.101)
--(axis cs:34.801,20.101)
--(axis cs:35.4,20.101)
--(axis cs:35.401,20.101)
--(axis cs:36,20.101)
--(axis cs:36,20.4)
--(axis cs:36,20.401)
--(axis cs:36,20.7)
--(axis cs:36,20.701)
--(axis cs:36,21)
--(axis cs:36,21.001)
--(axis cs:36,21.3)
--(axis cs:36,21.301)
--(axis cs:36,21.601)
--(axis cs:36.6,21.601)
--(axis cs:36.601,21.601)
--(axis cs:37.2,21.601)
--(axis cs:37.201,21.601)
--(axis cs:37.8,21.601)
--(axis cs:37.801,21.601)
--(axis cs:38.4,21.601)
--(axis cs:38.401,21.601)
--(axis cs:39,21.601)
--(axis cs:39.001,21.601)
--(axis cs:39.6,21.601)
--(axis cs:39.6,21.9)
--(axis cs:39.6,21.901)
--(axis cs:39.6,22.2)
--(axis cs:39.6,22.201)
--(axis cs:39.6,22.5)
--(axis cs:39.6,22.501)
--(axis cs:39.6,22.8)
--(axis cs:39.6,22.801)
--(axis cs:39.6,23.101)
--(axis cs:40.2,23.101)
--(axis cs:40.201,23.101)
--(axis cs:40.8,23.101)
--(axis cs:40.801,23.101)
--(axis cs:41.4,23.101)
--(axis cs:41.401,23.101)
--(axis cs:42,23.101)
--(axis cs:42.001,23.101)
--(axis cs:42.6,23.101)
--(axis cs:42.601,23.101)
--(axis cs:43.2,23.101)
--(axis cs:43.201,23.101)
--(axis cs:43.8,23.101)
--(axis cs:43.801,23.101)
--(axis cs:44.4,23.101)
--(axis cs:44.401,23.101)
--(axis cs:45,23.101)
--(axis cs:45.001,23.101)
--(axis cs:45.6,23.101)
--(axis cs:45.6,23.4)
--(axis cs:45.6,23.401)
--(axis cs:45.6,23.7)
--(axis cs:45.6,23.701)
--(axis cs:45.6,24)
--(axis cs:45.6,24.001)
--(axis cs:45.6,24.3)
--(axis cs:45.6,24.301)
--(axis cs:45.6,24.601)
--(axis cs:46.2,24.601)
--(axis cs:46.201,24.601)
--(axis cs:46.8,24.601)
--(axis cs:46.801,24.601)
--(axis cs:47.4,24.601)
--(axis cs:47.401,24.601)
--(axis cs:48,24.601)
--(axis cs:48.001,24.601)
--(axis cs:48.6,24.601)
--(axis cs:48.601,24.601)
--(axis cs:49.2,24.601)
--(axis cs:49.201,24.601)
--(axis cs:49.8,24.601)
--(axis cs:49.8,24.9)
--(axis cs:49.8,24.901)
--(axis cs:49.8,25.2)
--(axis cs:49.8,25.201)
--(axis cs:49.8,25.5)
--(axis cs:49.8,25.501)
--(axis cs:49.8,25.8)
--(axis cs:49.8,25.801)
--(axis cs:49.8,26.101)
--(axis cs:50.4,26.101)
--(axis cs:50.401,26.101)
--(axis cs:51,26.101)
--(axis cs:51.001,26.101)
--(axis cs:51.6,26.101)
--(axis cs:51.601,26.101)
--(axis cs:52.2,26.101)
--(axis cs:52.201,26.101)
--(axis cs:52.8,26.101)
--(axis cs:52.801,26.101)
--(axis cs:53.4,26.101)
--(axis cs:53.401,26.101)
--(axis cs:54,26.101)
--(axis cs:54.001,26.101)
--(axis cs:54.6,26.101)
--(axis cs:54.601,26.101)
--(axis cs:55.2,26.101)
--(axis cs:55.201,26.101)
--(axis cs:55.8,26.101)
--(axis cs:55.801,26.101)
--(axis cs:56.4,26.101)
--(axis cs:56.4,26.4)
--(axis cs:56.4,26.401)
--(axis cs:56.4,26.7)
--(axis cs:56.4,26.701)
--cycle;
\path [draw=none, fill=yellow!50]
(axis cs:13.801,6.601)
--(axis cs:14.4,6.601)
--(axis cs:14.401,6.601)
--(axis cs:15,6.601)
--(axis cs:15,6.901)
--(axis cs:15.6,6.901)
--(axis cs:15.601,6.901)
--(axis cs:16.2,6.901)
--(axis cs:16.201,6.901)
--(axis cs:16.8,6.901)
--(axis cs:16.8,7.201)
--(axis cs:17.4,7.201)
--(axis cs:17.401,7.201)
--(axis cs:18,7.201)
--(axis cs:18.001,7.201)
--(axis cs:18.6,7.201)
--(axis cs:18.6,7.501)
--(axis cs:19.2,7.501)
--(axis cs:19.201,7.501)
--(axis cs:19.8,7.501)
--(axis cs:19.801,7.501)
--(axis cs:20.4,7.501)
--(axis cs:20.4,7.801)
--(axis cs:21,7.801)
--(axis cs:21.001,7.801)
--(axis cs:21.6,7.801)
--(axis cs:21.601,7.801)
--(axis cs:22.2,7.801)
--(axis cs:22.2,8.101)
--(axis cs:22.8,8.101)
--(axis cs:22.801,8.101)
--(axis cs:23.4,8.101)
--(axis cs:23.401,8.101)
--(axis cs:24,8.101)
--(axis cs:24,8.401)
--(axis cs:24.6,8.401)
--(axis cs:24.601,8.401)
--(axis cs:25.2,8.401)
--(axis cs:25.201,8.401)
--(axis cs:25.8,8.401)
--(axis cs:25.8,8.701)
--(axis cs:26.4,8.701)
--(axis cs:26.401,8.701)
--(axis cs:27,8.701)
--(axis cs:27.001,8.701)
--(axis cs:27.6,8.701)
--(axis cs:27.6,9.001)
--(axis cs:28.2,9.001)
--(axis cs:28.201,9.001)
--(axis cs:28.8,9.001)
--(axis cs:28.801,9.001)
--(axis cs:29.4,9.001)
--(axis cs:29.401,9.001)
--(axis cs:30,9.001)
--(axis cs:30,9.301)
--(axis cs:30.6,9.301)
--(axis cs:30.601,9.301)
--(axis cs:31.2,9.301)
--(axis cs:31.201,9.301)
--(axis cs:31.8,9.301)
--(axis cs:31.801,9.301)
--(axis cs:32.4,9.301)
--(axis cs:32.4,9.601)
--(axis cs:33,9.601)
--(axis cs:33.001,9.601)
--(axis cs:33.6,9.601)
--(axis cs:33.601,9.601)
--(axis cs:34.2,9.601)
--(axis cs:34.201,9.601)
--(axis cs:34.8,9.601)
--(axis cs:34.8,9.901)
--(axis cs:35.4,9.901)
--(axis cs:35.401,9.901)
--(axis cs:36,9.901)
--(axis cs:36.001,9.901)
--(axis cs:36.6,9.901)
--(axis cs:36.601,9.901)
--(axis cs:37.2,9.901)
--(axis cs:37.2,10.201)
--(axis cs:37.8,10.201)
--(axis cs:37.801,10.201)
--(axis cs:38.4,10.201)
--(axis cs:38.401,10.201)
--(axis cs:39,10.201)
--(axis cs:39.001,10.201)
--(axis cs:39.6,10.201)
--(axis cs:39.6,10.501)
--(axis cs:40.2,10.501)
--(axis cs:40.201,10.501)
--(axis cs:40.8,10.501)
--(axis cs:40.801,10.501)
--(axis cs:41.4,10.501)
--(axis cs:41.401,10.501)
--(axis cs:42,10.501)
--(axis cs:42,10.801)
--(axis cs:42.6,10.801)
--(axis cs:42.601,10.801)
--(axis cs:43.2,10.801)
--(axis cs:43.201,10.801)
--(axis cs:43.8,10.801)
--(axis cs:43.801,10.801)
--(axis cs:44.4,10.801)
--(axis cs:44.4,11.101)
--(axis cs:45,11.101)
--(axis cs:45.001,11.101)
--(axis cs:45.6,11.101)
--(axis cs:45.601,11.101)
--(axis cs:46.2,11.101)
--(axis cs:46.201,11.101)
--(axis cs:46.8,11.101)
--(axis cs:46.8,11.401)
--(axis cs:47.4,11.401)
--(axis cs:47.401,11.401)
--(axis cs:48,11.401)
--(axis cs:48.001,11.401)
--(axis cs:48.6,11.401)
--(axis cs:48.601,11.401)
--(axis cs:49.2,11.401)
--(axis cs:49.2,11.701)
--(axis cs:49.8,11.701)
--(axis cs:49.801,11.701)
--(axis cs:50.4,11.701)
--(axis cs:50.401,11.701)
--(axis cs:51,11.701)
--(axis cs:51.001,11.701)
--(axis cs:51.6,11.701)
--(axis cs:51.601,11.701)
--(axis cs:52.2,11.701)
--(axis cs:52.2,12.001)
--(axis cs:52.8,12.001)
--(axis cs:52.801,12.001)
--(axis cs:53.4,12.001)
--(axis cs:53.401,12.001)
--(axis cs:54,12.001)
--(axis cs:54.001,12.001)
--(axis cs:54.6,12.001)
--(axis cs:54.601,12.001)
--(axis cs:55.2,12.001)
--(axis cs:55.2,12.301)
--(axis cs:55.8,12.301)
--(axis cs:55.801,12.301)
--(axis cs:56.4,12.301)
--(axis cs:56.401,12.301)
--(axis cs:57,12.301)
--(axis cs:57.001,12.301)
--(axis cs:57.6,12.301)
--(axis cs:57.601,12.301)
--(axis cs:58.2,12.301)
--(axis cs:58.2,12.601)
--(axis cs:58.8,12.601)
--(axis cs:58.801,12.601)
--(axis cs:59.4,12.601)
--(axis cs:59.401,12.601)
--(axis cs:60.001,12.601)
--(axis cs:60.001,12.301)
--(axis cs:60.001,12.3)
--(axis cs:60.001,12.001)
--(axis cs:60.001,12)
--(axis cs:60.001,11.701)
--(axis cs:60.001,11.7)
--(axis cs:60.001,11.401)
--(axis cs:60.001,11.4)
--(axis cs:60.001,11.101)
--(axis cs:60.001,11.1)
--(axis cs:60.001,10.801)
--(axis cs:60.001,10.8)
--(axis cs:60.001,10.501)
--(axis cs:60.001,10.5)
--(axis cs:60.001,10.201)
--(axis cs:60.001,10.2)
--(axis cs:60.001,9.901)
--(axis cs:60.001,9.9)
--(axis cs:60.001,9.601)
--(axis cs:60.001,9.6)
--(axis cs:60.001,9.301)
--(axis cs:60.001,9.3)
--(axis cs:60.001,9.001)
--(axis cs:60.001,9)
--(axis cs:60.001,8.701)
--(axis cs:60.001,8.7)
--(axis cs:60.001,8.401)
--(axis cs:60.001,8.4)
--(axis cs:60.001,8.101)
--(axis cs:60.001,8.1)
--(axis cs:60.001,7.801)
--(axis cs:60.001,7.8)
--(axis cs:60.001,7.501)
--(axis cs:60.001,7.5)
--(axis cs:60.001,7.201)
--(axis cs:60.001,7.2)
--(axis cs:60.001,6.901)
--(axis cs:60.001,6.9)
--(axis cs:60.001,6.601)
--(axis cs:60.001,6.6)
--(axis cs:60.001,6.301)
--(axis cs:60.001,6.3)
--(axis cs:60.001,6.001)
--(axis cs:60.001,6)
--(axis cs:60.001,5.701)
--(axis cs:60.001,5.7)
--(axis cs:60.001,5.401)
--(axis cs:60.001,5.4)
--(axis cs:60.001,5.101)
--(axis cs:60.001,5.1)
--(axis cs:60.001,4.801)
--(axis cs:60.001,4.8)
--(axis cs:60.001,4.501)
--(axis cs:60.001,4.5)
--(axis cs:60.001,4.201)
--(axis cs:60.001,4.2)
--(axis cs:60.001,3.901)
--(axis cs:60.001,3.9)
--(axis cs:60.001,3.601)
--(axis cs:60.001,3.6)
--(axis cs:60.001,3.301)
--(axis cs:60.001,3.3)
--(axis cs:60.001,3.001)
--(axis cs:60.001,3)
--(axis cs:60.001,2.701)
--(axis cs:60.001,2.7)
--(axis cs:60.001,2.401)
--(axis cs:60.001,2.4)
--(axis cs:60.001,2.101)
--(axis cs:60.001,2.1)
--(axis cs:60.001,1.801)
--(axis cs:60.001,1.8)
--(axis cs:60.001,1.501)
--(axis cs:60.001,1.5)
--(axis cs:60.001,1.201)
--(axis cs:60.001,1.2)
--(axis cs:60.001,0.901)
--(axis cs:60.001,0.9)
--(axis cs:60.001,0.601)
--(axis cs:60.001,0.6)
--(axis cs:60.001,0.301)
--(axis cs:60.001,0.3)
--(axis cs:60.001,0)
--(axis cs:59.401,0)
--(axis cs:59.4,0)
--(axis cs:58.801,0)
--(axis cs:58.8,0)
--(axis cs:58.201,0)
--(axis cs:58.2,0)
--(axis cs:57.601,0)
--(axis cs:57.6,0)
--(axis cs:57.001,0)
--(axis cs:57,0)
--(axis cs:56.401,0)
--(axis cs:56.4,0)
--(axis cs:55.801,0)
--(axis cs:55.8,0)
--(axis cs:55.201,0)
--(axis cs:55.2,0)
--(axis cs:54.601,0)
--(axis cs:54.6,0)
--(axis cs:54.001,0)
--(axis cs:54,0)
--(axis cs:53.401,0)
--(axis cs:53.4,0)
--(axis cs:52.801,0)
--(axis cs:52.8,0)
--(axis cs:52.201,0)
--(axis cs:52.2,0)
--(axis cs:51.601,0)
--(axis cs:51.6,0)
--(axis cs:51.001,0)
--(axis cs:51,0)
--(axis cs:50.401,0)
--(axis cs:50.4,0)
--(axis cs:49.801,0)
--(axis cs:49.8,0)
--(axis cs:49.201,0)
--(axis cs:49.2,0)
--(axis cs:48.601,0)
--(axis cs:48.6,0)
--(axis cs:48.001,0)
--(axis cs:48,0)
--(axis cs:47.401,0)
--(axis cs:47.4,0)
--(axis cs:46.801,0)
--(axis cs:46.8,0)
--(axis cs:46.201,0)
--(axis cs:46.2,0)
--(axis cs:45.601,0)
--(axis cs:45.6,0)
--(axis cs:45.001,0)
--(axis cs:45,0)
--(axis cs:44.401,0)
--(axis cs:44.4,0)
--(axis cs:43.801,0)
--(axis cs:43.8,0)
--(axis cs:43.201,0)
--(axis cs:43.2,0)
--(axis cs:42.601,0)
--(axis cs:42.6,0)
--(axis cs:42.001,0)
--(axis cs:42,0)
--(axis cs:41.401,0)
--(axis cs:41.4,0)
--(axis cs:40.801,0)
--(axis cs:40.8,0)
--(axis cs:40.201,0)
--(axis cs:40.2,0)
--(axis cs:39.601,0)
--(axis cs:39.6,0)
--(axis cs:39.001,0)
--(axis cs:39,0)
--(axis cs:38.401,0)
--(axis cs:38.4,0)
--(axis cs:37.801,0)
--(axis cs:37.8,0)
--(axis cs:37.201,0)
--(axis cs:37.2,0)
--(axis cs:36.601,0)
--(axis cs:36.6,0)
--(axis cs:36.001,0)
--(axis cs:36,0)
--(axis cs:35.401,0)
--(axis cs:35.4,0)
--(axis cs:34.801,0)
--(axis cs:34.8,0)
--(axis cs:34.201,0)
--(axis cs:34.2,0)
--(axis cs:33.601,0)
--(axis cs:33.6,0)
--(axis cs:33.001,0)
--(axis cs:33,0)
--(axis cs:32.401,0)
--(axis cs:32.4,0)
--(axis cs:31.801,0)
--(axis cs:31.8,0)
--(axis cs:31.201,0)
--(axis cs:31.2,0)
--(axis cs:30.601,0)
--(axis cs:30.6,0)
--(axis cs:30.001,0)
--(axis cs:30,0)
--(axis cs:29.401,0)
--(axis cs:29.4,0)
--(axis cs:28.801,0)
--(axis cs:28.8,0)
--(axis cs:28.201,0)
--(axis cs:28.2,0)
--(axis cs:27.601,0)
--(axis cs:27.6,0)
--(axis cs:27.001,0)
--(axis cs:27,0)
--(axis cs:26.401,0)
--(axis cs:26.4,0)
--(axis cs:25.801,0)
--(axis cs:25.8,0)
--(axis cs:25.201,0)
--(axis cs:25.2,0)
--(axis cs:24.601,0)
--(axis cs:24.6,0)
--(axis cs:24.001,0)
--(axis cs:24,0)
--(axis cs:23.401,0)
--(axis cs:23.4,0)
--(axis cs:22.801,0)
--(axis cs:22.8,0)
--(axis cs:22.201,0)
--(axis cs:22.2,0)
--(axis cs:21.601,0)
--(axis cs:21.6,0)
--(axis cs:21.001,0)
--(axis cs:21,0)
--(axis cs:20.401,0)
--(axis cs:20.4,0)
--(axis cs:19.801,0)
--(axis cs:19.8,0)
--(axis cs:19.201,0)
--(axis cs:19.2,0)
--(axis cs:18.601,0)
--(axis cs:18.6,0)
--(axis cs:18.001,0)
--(axis cs:18,0)
--(axis cs:17.401,0)
--(axis cs:17.4,0)
--(axis cs:16.801,0)
--(axis cs:16.8,0)
--(axis cs:16.201,0)
--(axis cs:16.2,0)
--(axis cs:15.601,0)
--(axis cs:15.6,0)
--(axis cs:15.001,0)
--(axis cs:15,0)
--(axis cs:14.401,0)
--(axis cs:14.4,0)
--(axis cs:13.801,0)
--(axis cs:13.8,0)
--(axis cs:13.201,0)
--(axis cs:13.2,0)
--(axis cs:12.601,0)
--(axis cs:12.6,0)
--(axis cs:12.001,0)
--(axis cs:12,0)
--(axis cs:11.401,0)
--(axis cs:11.4,0)
--(axis cs:10.801,0)
--(axis cs:10.8,0)
--(axis cs:10.201,0)
--(axis cs:10.2,0)
--(axis cs:9.601,0)
--(axis cs:9.6,0)
--(axis cs:9.001,0)
--(axis cs:9,0)
--(axis cs:8.401,0)
--(axis cs:8.4,0)
--(axis cs:7.801,0)
--(axis cs:7.8,0)
--(axis cs:7.201,0)
--(axis cs:7.2,0)
--(axis cs:6.601,0)
--(axis cs:6.6,0)
--(axis cs:6.001,0)
--(axis cs:6,0)
--(axis cs:5.401,0)
--(axis cs:5.4,0)
--(axis cs:4.801,0)
--(axis cs:4.8,0)
--(axis cs:4.201,0)
--(axis cs:4.2,0)
--(axis cs:3.601,0)
--(axis cs:3.6,0)
--(axis cs:3.001,0)
--(axis cs:3,0)
--(axis cs:2.401,0)
--(axis cs:2.4,0)
--(axis cs:1.801,0)
--(axis cs:1.8,0)
--(axis cs:1.201,0)
--(axis cs:1.2,0)
--(axis cs:0.6,0)
--(axis cs:0.6,0.3)
--(axis cs:0.6,0.301)
--(axis cs:0.6,0.601)
--(axis cs:1.2,0.601)
--(axis cs:1.2,0.9)
--(axis cs:1.2,0.901)
--(axis cs:1.2,1.201)
--(axis cs:1.8,1.201)
--(axis cs:1.8,1.5)
--(axis cs:1.8,1.501)
--(axis cs:1.8,1.801)
--(axis cs:2.4,1.801)
--(axis cs:2.4,2.1)
--(axis cs:2.4,2.101)
--(axis cs:2.4,2.401)
--(axis cs:3,2.401)
--(axis cs:3,2.701)
--(axis cs:3.6,2.701)
--(axis cs:3.6,3.001)
--(axis cs:4.2,3.001)
--(axis cs:4.2,3.301)
--(axis cs:4.8,3.301)
--(axis cs:4.8,3.601)
--(axis cs:5.4,3.601)
--(axis cs:5.4,3.901)
--(axis cs:6,3.901)
--(axis cs:6,4.201)
--(axis cs:6.6,4.201)
--(axis cs:6.6,4.501)
--(axis cs:7.2,4.501)
--(axis cs:7.2,4.801)
--(axis cs:7.8,4.801)
--(axis cs:7.8,5.101)
--(axis cs:8.4,5.101)
--(axis cs:8.4,5.401)
--(axis cs:9,5.401)
--(axis cs:9,5.701)
--(axis cs:9.6,5.701)
--(axis cs:9.6,6.001)
--(axis cs:10.2,6.001)
--(axis cs:10.201,6.001)
--(axis cs:10.8,6.001)
--(axis cs:10.801,6.001)
--(axis cs:11.4,6.001)
--(axis cs:11.4,6.301)
--(axis cs:12,6.301)
--(axis cs:12.001,6.301)
--(axis cs:12.6,6.301)
--(axis cs:12.601,6.301)
--(axis cs:13.2,6.301)
--(axis cs:13.2,6.601)
--(axis cs:13.8,6.601)
--cycle;
		\addlegendimage{area legend, fill=red!60};
		\addlegendimage{area legend, fill=yellow!50};
		\addlegendimage{area legend, fill=green!40};
		\addlegendimage{area legend, fill=blue!60};
	\end{axis}
\end{tikzpicture}


==> figures/aebs_5hz_vit_backward.tex <==
%This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	\pgfplotsset{compat = newest,		
		scale only axis,
		width=4.85cm,
		height=4.85cm,
		every tick label/.append style={font=\scriptsize},
		%axis line style={draw=none},
		%legend style={at={(0.5,0.5)}, anchor=north, legend columns=0},
	}
	\definecolor{darkgray176}{RGB}{176,176,176}
	%\definecolor{red}{RGB}{250, 127, 111}
	\definecolor{blue}{RGB}{178, 255, 178}
	\definecolor{green}{RGB}{178, 178, 255}
	\definecolor{yellow}{RGB}{255,255,0}
	
	\begin{axis}[
		%tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xmin=0, xmax=60,
		xtick style={color=black},
		y grid style={darkgray176},
		ymin=0, ymax=30,
		ytick style={color=black},
		%xlabel=$d\ (\unit{\meter})$,
		%ylabel=$v\ (\unit{\meter\per\second})$,
		legend style={
			at={(1,1)}, % Position the legend outside the plot
			anchor=south east, % Anchor it to the top right corner
			font=\scriptsize,
		},
		%legend cell align=left,
		%		legend entries={Unsafe ($3617$ cells) - simulations, 
			%			            Safe ($2859$ cells) - $1$-step method,
			%			            Safe ($5883$ cells) - $2$-step method,
			%			            Safe ($6035$ cells) - $3$-step method},
		%legend pos=north west, % Adjust the legend position
		]
		\path [draw=none, fill=red!60]
		(axis cs:4.201,6.301)
		--(axis cs:4.201,6.3)
		--(axis cs:4.201,6.001)
		--(axis cs:4.201,6)
		--(axis cs:4.201,5.7)
		--(axis cs:3.601,5.7)
		--(axis cs:3.601,5.401)
		--(axis cs:3.601,5.4)
		--(axis cs:3.601,5.1)
		--(axis cs:3.001,5.1)
		--(axis cs:3.001,4.801)
		--(axis cs:3.001,4.8)
		--(axis cs:3.001,4.501)
		--(axis cs:3.001,4.5)
		--(axis cs:3.001,4.2)
		--(axis cs:2.401,4.2)
		--(axis cs:2.401,3.901)
		--(axis cs:2.401,3.9)
		--(axis cs:2.401,3.6)
		--(axis cs:1.801,3.6)
		--(axis cs:1.801,3.301)
		--(axis cs:1.801,3.3)
		--(axis cs:1.801,3.001)
		--(axis cs:1.801,3)
		--(axis cs:1.801,2.7)
		--(axis cs:1.201,2.7)
		--(axis cs:1.201,2.401)
		--(axis cs:1.201,2.4)
		--(axis cs:1.201,2.101)
		--(axis cs:1.201,2.1)
		--(axis cs:1.201,1.8)
		--(axis cs:0.601,1.8)
		--(axis cs:0.601,1.501)
		--(axis cs:0.601,1.5)
		--(axis cs:0.601,1.201)
		--(axis cs:0.601,1.2)
		--(axis cs:0.601,0.901)
		--(axis cs:0.601,0.9)
		--(axis cs:0.601,0.601)
		--(axis cs:0.601,0.6)
		--(axis cs:0.601,0.301)
		--(axis cs:0.601,0.3)
		--(axis cs:0.601,0)
		--(axis cs:0,0)
		--(axis cs:0,0.3)
		--(axis cs:0,0.301)
		--(axis cs:0,0.6)
		--(axis cs:0,0.601)
		--(axis cs:0,0.9)
		--(axis cs:0,0.901)
		--(axis cs:0,1.2)
		--(axis cs:0,1.201)
		--(axis cs:0,1.5)
		--(axis cs:0,1.501)
		--(axis cs:0,1.8)
		--(axis cs:0,1.801)
		--(axis cs:0,2.1)
		--(axis cs:0,2.101)
		--(axis cs:0,2.4)
		--(axis cs:0,2.401)
		--(axis cs:0,2.7)
		--(axis cs:0,2.701)
		--(axis cs:0,3)
		--(axis cs:0,3.001)
		--(axis cs:0,3.3)
		--(axis cs:0,3.301)
		--(axis cs:0,3.6)
		--(axis cs:0,3.601)
		--(axis cs:0,3.9)
		--(axis cs:0,3.901)
		--(axis cs:0,4.2)
		--(axis cs:0,4.201)
		--(axis cs:0,4.5)
		--(axis cs:0,4.501)
		--(axis cs:0,4.8)
		--(axis cs:0,4.801)
		--(axis cs:0,5.1)
		--(axis cs:0,5.101)
		--(axis cs:0,5.4)
		--(axis cs:0,5.401)
		--(axis cs:0,5.7)
		--(axis cs:0,5.701)
		--(axis cs:0,6)
		--(axis cs:0,6.001)
		--(axis cs:0,6.3)
		--(axis cs:0,6.301)
		--(axis cs:0,6.6)
		--(axis cs:0,6.601)
		--(axis cs:0,6.9)
		--(axis cs:0,6.901)
		--(axis cs:0,7.2)
		--(axis cs:0,7.201)
		--(axis cs:0,7.5)
		--(axis cs:0,7.501)
		--(axis cs:0,7.8)
		--(axis cs:0,7.801)
		--(axis cs:0,8.1)
		--(axis cs:0,8.101)
		--(axis cs:0,8.4)
		--(axis cs:0,8.401)
		--(axis cs:0,8.7)
		--(axis cs:0,8.701)
		--(axis cs:0,9)
		--(axis cs:0,9.001)
		--(axis cs:0,9.3)
		--(axis cs:0,9.301)
		--(axis cs:0,9.6)
		--(axis cs:0,9.601)
		--(axis cs:0,9.9)
		--(axis cs:0,9.901)
		--(axis cs:0,10.2)
		--(axis cs:0,10.201)
		--(axis cs:0,10.5)
		--(axis cs:0,10.501)
		--(axis cs:0,10.8)
		--(axis cs:0,10.801)
		--(axis cs:0,11.1)
		--(axis cs:0,11.101)
		--(axis cs:0,11.4)
		--(axis cs:0,11.401)
		--(axis cs:0,11.7)
		--(axis cs:0,11.701)
		--(axis cs:0,12)
		--(axis cs:0,12.001)
		--(axis cs:0,12.3)
		--(axis cs:0,12.301)
		--(axis cs:0,12.6)
		--(axis cs:0,12.601)
		--(axis cs:0,12.9)
		--(axis cs:0,12.901)
		--(axis cs:0,13.2)
		--(axis cs:0,13.201)
		--(axis cs:0,13.5)
		--(axis cs:0,13.501)
		--(axis cs:0,13.8)
		--(axis cs:0,13.801)
		--(axis cs:0,14.1)
		--(axis cs:0,14.101)
		--(axis cs:0,14.4)
		--(axis cs:0,14.401)
		--(axis cs:0,14.7)
		--(axis cs:0,14.701)
		--(axis cs:0,15)
		--(axis cs:0,15.001)
		--(axis cs:0,15.3)
		--(axis cs:0,15.301)
		--(axis cs:0,15.6)
		--(axis cs:0,15.601)
		--(axis cs:0,15.9)
		--(axis cs:0,15.901)
		--(axis cs:0,16.2)
		--(axis cs:0,16.201)
		--(axis cs:0,16.5)
		--(axis cs:0,16.501)
		--(axis cs:0,16.8)
		--(axis cs:0,16.801)
		--(axis cs:0,17.1)
		--(axis cs:0,17.101)
		--(axis cs:0,17.4)
		--(axis cs:0,17.401)
		--(axis cs:0,17.7)
		--(axis cs:0,17.701)
		--(axis cs:0,18)
		--(axis cs:0,18.001)
		--(axis cs:0,18.3)
		--(axis cs:0,18.301)
		--(axis cs:0,18.6)
		--(axis cs:0,18.601)
		--(axis cs:0,18.9)
		--(axis cs:0,18.901)
		--(axis cs:0,19.2)
		--(axis cs:0,19.201)
		--(axis cs:0,19.5)
		--(axis cs:0,19.501)
		--(axis cs:0,19.8)
		--(axis cs:0,19.801)
		--(axis cs:0,20.1)
		--(axis cs:0,20.101)
		--(axis cs:0,20.4)
		--(axis cs:0,20.401)
		--(axis cs:0,20.7)
		--(axis cs:0,20.701)
		--(axis cs:0,21)
		--(axis cs:0,21.001)
		--(axis cs:0,21.3)
		--(axis cs:0,21.301)
		--(axis cs:0,21.6)
		--(axis cs:0,21.601)
		--(axis cs:0,21.9)
		--(axis cs:0,21.901)
		--(axis cs:0,22.2)
		--(axis cs:0,22.201)
		--(axis cs:0,22.5)
		--(axis cs:0,22.501)
		--(axis cs:0,22.8)
		--(axis cs:0,22.801)
		--(axis cs:0,23.1)
		--(axis cs:0,23.101)
		--(axis cs:0,23.4)
		--(axis cs:0,23.401)
		--(axis cs:0,23.7)
		--(axis cs:0,23.701)
		--(axis cs:0,24)
		--(axis cs:0,24.001)
		--(axis cs:0,24.3)
		--(axis cs:0,24.301)
		--(axis cs:0,24.6)
		--(axis cs:0,24.601)
		--(axis cs:0,24.9)
		--(axis cs:0,24.901)
		--(axis cs:0,25.2)
		--(axis cs:0,25.201)
		--(axis cs:0,25.5)
		--(axis cs:0,25.501)
		--(axis cs:0,25.8)
		--(axis cs:0,25.801)
		--(axis cs:0,26.1)
		--(axis cs:0,26.101)
		--(axis cs:0,26.4)
		--(axis cs:0,26.401)
		--(axis cs:0,26.7)
		--(axis cs:0,26.701)
		--(axis cs:0,27)
		--(axis cs:0,27.001)
		--(axis cs:0,27.3)
		--(axis cs:0,27.301)
		--(axis cs:0,27.6)
		--(axis cs:0,27.601)
		--(axis cs:0,27.9)
		--(axis cs:0,27.901)
		--(axis cs:0,28.2)
		--(axis cs:0,28.201)
		--(axis cs:0,28.5)
		--(axis cs:0,28.501)
		--(axis cs:0,28.8)
		--(axis cs:0,28.801)
		--(axis cs:0,29.1)
		--(axis cs:0,29.101)
		--(axis cs:0,29.4)
		--(axis cs:0,29.401)
		--(axis cs:0,29.7)
		--(axis cs:0,29.701)
		--(axis cs:0,30.001)
		--(axis cs:0.6,30.001)
		--(axis cs:0.601,30.001)
		--(axis cs:1.2,30.001)
		--(axis cs:1.201,30.001)
		--(axis cs:1.8,30.001)
		--(axis cs:1.801,30.001)
		--(axis cs:2.4,30.001)
		--(axis cs:2.401,30.001)
		--(axis cs:3,30.001)
		--(axis cs:3.001,30.001)
		--(axis cs:3.6,30.001)
		--(axis cs:3.601,30.001)
		--(axis cs:4.2,30.001)
		--(axis cs:4.201,30.001)
		--(axis cs:4.8,30.001)
		--(axis cs:4.801,30.001)
		--(axis cs:5.4,30.001)
		--(axis cs:5.401,30.001)
		--(axis cs:6,30.001)
		--(axis cs:6.001,30.001)
		--(axis cs:6.6,30.001)
		--(axis cs:6.601,30.001)
		--(axis cs:7.2,30.001)
		--(axis cs:7.201,30.001)
		--(axis cs:7.8,30.001)
		--(axis cs:7.801,30.001)
		--(axis cs:8.4,30.001)
		--(axis cs:8.401,30.001)
		--(axis cs:9,30.001)
		--(axis cs:9.001,30.001)
		--(axis cs:9.6,30.001)
		--(axis cs:9.601,30.001)
		--(axis cs:10.2,30.001)
		--(axis cs:10.201,30.001)
		--(axis cs:10.8,30.001)
		--(axis cs:10.801,30.001)
		--(axis cs:11.4,30.001)
		--(axis cs:11.401,30.001)
		--(axis cs:12,30.001)
		--(axis cs:12.001,30.001)
		--(axis cs:12.6,30.001)
		--(axis cs:12.601,30.001)
		--(axis cs:13.2,30.001)
		--(axis cs:13.201,30.001)
		--(axis cs:13.8,30.001)
		--(axis cs:13.801,30.001)
		--(axis cs:14.4,30.001)
		--(axis cs:14.401,30.001)
		--(axis cs:15,30.001)
		--(axis cs:15.001,30.001)
		--(axis cs:15.6,30.001)
		--(axis cs:15.601,30.001)
		--(axis cs:16.2,30.001)
		--(axis cs:16.201,30.001)
		--(axis cs:16.8,30.001)
		--(axis cs:16.801,30.001)
		--(axis cs:17.4,30.001)
		--(axis cs:17.401,30.001)
		--(axis cs:18,30.001)
		--(axis cs:18.001,30.001)
		--(axis cs:18.6,30.001)
		--(axis cs:18.601,30.001)
		--(axis cs:19.2,30.001)
		--(axis cs:19.201,30.001)
		--(axis cs:19.8,30.001)
		--(axis cs:19.801,30.001)
		--(axis cs:20.4,30.001)
		--(axis cs:20.401,30.001)
		--(axis cs:21,30.001)
		--(axis cs:21.001,30.001)
		--(axis cs:21.6,30.001)
		--(axis cs:21.601,30.001)
		--(axis cs:22.2,30.001)
		--(axis cs:22.201,30.001)
		--(axis cs:22.8,30.001)
		--(axis cs:22.801,30.001)
		--(axis cs:23.4,30.001)
		--(axis cs:23.401,30.001)
		--(axis cs:24,30.001)
		--(axis cs:24.001,30.001)
		--(axis cs:24.6,30.001)
		--(axis cs:24.601,30.001)
		--(axis cs:25.2,30.001)
		--(axis cs:25.201,30.001)
		--(axis cs:25.8,30.001)
		--(axis cs:25.801,30.001)
		--(axis cs:26.4,30.001)
		--(axis cs:26.401,30.001)
		--(axis cs:27,30.001)
		--(axis cs:27.001,30.001)
		--(axis cs:27.6,30.001)
		--(axis cs:27.601,30.001)
		--(axis cs:28.2,30.001)
		--(axis cs:28.201,30.001)
		--(axis cs:28.8,30.001)
		--(axis cs:28.801,30.001)
		--(axis cs:29.4,30.001)
		--(axis cs:29.401,30.001)
		--(axis cs:30,30.001)
		--(axis cs:30.001,30.001)
		--(axis cs:30.6,30.001)
		--(axis cs:30.601,30.001)
		--(axis cs:31.2,30.001)
		--(axis cs:31.201,30.001)
		--(axis cs:31.8,30.001)
		--(axis cs:31.801,30.001)
		--(axis cs:32.4,30.001)
		--(axis cs:32.401,30.001)
		--(axis cs:33,30.001)
		--(axis cs:33.001,30.001)
		--(axis cs:33.6,30.001)
		--(axis cs:33.601,30.001)
		--(axis cs:34.2,30.001)
		--(axis cs:34.201,30.001)
		--(axis cs:34.8,30.001)
		--(axis cs:34.801,30.001)
		--(axis cs:35.4,30.001)
		--(axis cs:35.401,30.001)
		--(axis cs:36,30.001)
		--(axis cs:36.001,30.001)
		--(axis cs:36.6,30.001)
		--(axis cs:36.601,30.001)
		--(axis cs:37.2,30.001)
		--(axis cs:37.201,30.001)
		--(axis cs:37.8,30.001)
		--(axis cs:37.801,30.001)
		--(axis cs:38.4,30.001)
		--(axis cs:38.401,30.001)
		--(axis cs:39,30.001)
		--(axis cs:39.001,30.001)
		--(axis cs:39.6,30.001)
		--(axis cs:39.601,30.001)
		--(axis cs:40.2,30.001)
		--(axis cs:40.201,30.001)
		--(axis cs:40.8,30.001)
		--(axis cs:40.801,30.001)
		--(axis cs:41.4,30.001)
		--(axis cs:41.401,30.001)
		--(axis cs:42,30.001)
		--(axis cs:42.001,30.001)
		--(axis cs:42.6,30.001)
		--(axis cs:42.601,30.001)
		--(axis cs:43.2,30.001)
		--(axis cs:43.201,30.001)
		--(axis cs:43.8,30.001)
		--(axis cs:43.801,30.001)
		--(axis cs:44.4,30.001)
		--(axis cs:44.401,30.001)
		--(axis cs:45,30.001)
		--(axis cs:45.001,30.001)
		--(axis cs:45.6,30.001)
		--(axis cs:45.601,30.001)
		--(axis cs:46.2,30.001)
		--(axis cs:46.201,30.001)
		--(axis cs:46.8,30.001)
		--(axis cs:46.801,30.001)
		--(axis cs:47.4,30.001)
		--(axis cs:47.401,30.001)
		--(axis cs:48,30.001)
		--(axis cs:48.001,30.001)
		--(axis cs:48.6,30.001)
		--(axis cs:48.601,30.001)
		--(axis cs:49.2,30.001)
		--(axis cs:49.201,30.001)
		--(axis cs:49.8,30.001)
		--(axis cs:49.801,30.001)
		--(axis cs:50.4,30.001)
		--(axis cs:50.401,30.001)
		--(axis cs:51,30.001)
		--(axis cs:51.001,30.001)
		--(axis cs:51.6,30.001)
		--(axis cs:51.601,30.001)
		--(axis cs:52.2,30.001)
		--(axis cs:52.201,30.001)
		--(axis cs:52.8,30.001)
		--(axis cs:52.801,30.001)
		--(axis cs:53.4,30.001)
		--(axis cs:53.401,30.001)
		--(axis cs:54,30.001)
		--(axis cs:54.001,30.001)
		--(axis cs:54.6,30.001)
		--(axis cs:54.601,30.001)
		--(axis cs:55.2,30.001)
		--(axis cs:55.201,30.001)
		--(axis cs:55.8,30.001)
		--(axis cs:55.801,30.001)
		--(axis cs:56.4,30.001)
		--(axis cs:56.401,30.001)
		--(axis cs:57,30.001)
		--(axis cs:57.001,30.001)
		--(axis cs:57.6,30.001)
		--(axis cs:57.601,30.001)
		--(axis cs:58.2,30.001)
		--(axis cs:58.201,30.001)
		--(axis cs:58.8,30.001)
		--(axis cs:58.801,30.001)
		--(axis cs:59.4,30.001)
		--(axis cs:59.401,30.001)
		--(axis cs:60.001,30.001)
		--(axis cs:60.001,29.7)
		--(axis cs:59.401,29.7)
		--(axis cs:59.401,29.4)
		--(axis cs:58.801,29.4)
		--(axis cs:58.801,29.1)
		--(axis cs:58.201,29.1)
		--(axis cs:58.2,29.1)
		--(axis cs:57.601,29.1)
		--(axis cs:57.601,28.8)
		--(axis cs:57.001,28.8)
		--(axis cs:57,28.8)
		--(axis cs:56.401,28.8)
		--(axis cs:56.401,28.5)
		--(axis cs:55.801,28.5)
		--(axis cs:55.8,28.5)
		--(axis cs:55.201,28.5)
		--(axis cs:55.201,28.2)
		--(axis cs:54.601,28.2)
		--(axis cs:54.6,28.2)
		--(axis cs:54.001,28.2)
		--(axis cs:54.001,27.9)
		--(axis cs:53.401,27.9)
		--(axis cs:53.4,27.9)
		--(axis cs:52.801,27.9)
		--(axis cs:52.801,27.6)
		--(axis cs:52.201,27.6)
		--(axis cs:52.2,27.6)
		--(axis cs:51.601,27.6)
		--(axis cs:51.601,27.3)
		--(axis cs:51.001,27.3)
		--(axis cs:51.001,27)
		--(axis cs:50.401,27)
		--(axis cs:50.4,27)
		--(axis cs:49.801,27)
		--(axis cs:49.801,26.7)
		--(axis cs:49.201,26.7)
		--(axis cs:49.2,26.7)
		--(axis cs:48.601,26.7)
		--(axis cs:48.601,26.4)
		--(axis cs:48.001,26.4)
		--(axis cs:48,26.4)
		--(axis cs:47.401,26.4)
		--(axis cs:47.401,26.1)
		--(axis cs:46.801,26.1)
		--(axis cs:46.801,25.8)
		--(axis cs:46.201,25.8)
		--(axis cs:46.2,25.8)
		--(axis cs:45.601,25.8)
		--(axis cs:45.601,25.5)
		--(axis cs:45.001,25.5)
		--(axis cs:45,25.5)
		--(axis cs:44.401,25.5)
		--(axis cs:44.401,25.2)
		--(axis cs:43.801,25.2)
		--(axis cs:43.801,24.9)
		--(axis cs:43.201,24.9)
		--(axis cs:43.2,24.9)
		--(axis cs:42.601,24.9)
		--(axis cs:42.601,24.6)
		--(axis cs:42.001,24.6)
		--(axis cs:42.001,24.3)
		--(axis cs:41.401,24.3)
		--(axis cs:41.4,24.3)
		--(axis cs:40.801,24.3)
		--(axis cs:40.801,24)
		--(axis cs:40.201,24)
		--(axis cs:40.2,24)
		--(axis cs:39.601,24)
		--(axis cs:39.601,23.7)
		--(axis cs:39.001,23.7)
		--(axis cs:39.001,23.4)
		--(axis cs:38.401,23.4)
		--(axis cs:38.4,23.4)
		--(axis cs:37.801,23.4)
		--(axis cs:37.801,23.1)
		--(axis cs:37.201,23.1)
		--(axis cs:37.201,22.8)
		--(axis cs:36.601,22.8)
		--(axis cs:36.6,22.8)
		--(axis cs:36.001,22.8)
		--(axis cs:36.001,22.5)
		--(axis cs:35.401,22.5)
		--(axis cs:35.401,22.2)
		--(axis cs:34.801,22.2)
		--(axis cs:34.8,22.2)
		--(axis cs:34.201,22.2)
		--(axis cs:34.201,21.9)
		--(axis cs:33.601,21.9)
		--(axis cs:33.601,21.6)
		--(axis cs:33.001,21.6)
		--(axis cs:33,21.6)
		--(axis cs:32.401,21.6)
		--(axis cs:32.401,21.3)
		--(axis cs:31.801,21.3)
		--(axis cs:31.801,21)
		--(axis cs:31.201,21)
		--(axis cs:31.201,20.7)
		--(axis cs:30.601,20.7)
		--(axis cs:30.6,20.7)
		--(axis cs:30.001,20.7)
		--(axis cs:30.001,20.4)
		--(axis cs:29.401,20.4)
		--(axis cs:29.401,20.1)
		--(axis cs:28.801,20.1)
		--(axis cs:28.801,19.8)
		--(axis cs:28.201,19.8)
		--(axis cs:28.2,19.8)
		--(axis cs:27.601,19.8)
		--(axis cs:27.601,19.5)
		--(axis cs:27.001,19.5)
		--(axis cs:27.001,19.2)
		--(axis cs:26.401,19.2)
		--(axis cs:26.401,18.9)
		--(axis cs:25.801,18.9)
		--(axis cs:25.8,18.9)
		--(axis cs:25.201,18.9)
		--(axis cs:25.201,18.6)
		--(axis cs:24.601,18.6)
		--(axis cs:24.601,18.3)
		--(axis cs:24.001,18.3)
		--(axis cs:24.001,18)
		--(axis cs:23.401,18)
		--(axis cs:23.401,17.7)
		--(axis cs:22.801,17.7)
		--(axis cs:22.801,17.4)
		--(axis cs:22.201,17.4)
		--(axis cs:22.2,17.4)
		--(axis cs:21.601,17.4)
		--(axis cs:21.601,17.1)
		--(axis cs:21.001,17.1)
		--(axis cs:21.001,16.8)
		--(axis cs:20.401,16.8)
		--(axis cs:20.401,16.5)
		--(axis cs:19.801,16.5)
		--(axis cs:19.801,16.2)
		--(axis cs:19.201,16.2)
		--(axis cs:19.201,15.9)
		--(axis cs:18.601,15.9)
		--(axis cs:18.601,15.6)
		--(axis cs:18.001,15.6)
		--(axis cs:18.001,15.3)
		--(axis cs:17.401,15.3)
		--(axis cs:17.401,15)
		--(axis cs:16.801,15)
		--(axis cs:16.801,14.7)
		--(axis cs:16.201,14.7)
		--(axis cs:16.201,14.4)
		--(axis cs:15.601,14.4)
		--(axis cs:15.601,14.1)
		--(axis cs:15.001,14.1)
		--(axis cs:15.001,13.8)
		--(axis cs:14.401,13.8)
		--(axis cs:14.401,13.5)
		--(axis cs:13.801,13.5)
		--(axis cs:13.801,13.2)
		--(axis cs:13.201,13.2)
		--(axis cs:13.201,12.9)
		--(axis cs:12.601,12.9)
		--(axis cs:12.601,12.601)
		--(axis cs:12.601,12.6)
		--(axis cs:12.601,12.3)
		--(axis cs:12.001,12.3)
		--(axis cs:12.001,12)
		--(axis cs:11.401,12)
		--(axis cs:11.401,11.7)
		--(axis cs:10.801,11.7)
		--(axis cs:10.801,11.4)
		--(axis cs:10.201,11.4)
		--(axis cs:10.201,11.101)
		--(axis cs:10.201,11.1)
		--(axis cs:10.201,10.8)
		--(axis cs:9.601,10.8)
		--(axis cs:9.601,10.5)
		--(axis cs:9.001,10.5)
		--(axis cs:9.001,10.2)
		--(axis cs:8.401,10.2)
		--(axis cs:8.401,9.901)
		--(axis cs:8.401,9.9)
		--(axis cs:8.401,9.6)
		--(axis cs:7.801,9.6)
		--(axis cs:7.801,9.3)
		--(axis cs:7.201,9.3)
		--(axis cs:7.201,9.001)
		--(axis cs:7.201,9)
		--(axis cs:7.201,8.7)
		--(axis cs:6.601,8.7)
		--(axis cs:6.601,8.401)
		--(axis cs:6.601,8.4)
		--(axis cs:6.601,8.1)
		--(axis cs:6.001,8.1)
		--(axis cs:6.001,7.8)
		--(axis cs:5.401,7.8)
		--(axis cs:5.401,7.501)
		--(axis cs:5.401,7.5)
		--(axis cs:5.401,7.2)
		--(axis cs:4.801,7.2)
		--(axis cs:4.801,6.901)
		--(axis cs:4.801,6.9)
		--(axis cs:4.801,6.6)
		--(axis cs:4.201,6.6)
		--cycle;
		\path [draw=none, fill=blue]
		(axis cs:50.4,0)
		--(axis cs:49.801,0)
		--(axis cs:49.8,0)
		--(axis cs:49.201,0)
		--(axis cs:49.2,0)
		--(axis cs:48.601,0)
		--(axis cs:48.6,0)
		--(axis cs:48.001,0)
		--(axis cs:48,0)
		--(axis cs:47.401,0)
		--(axis cs:47.4,0)
		--(axis cs:46.801,0)
		--(axis cs:46.8,0)
		--(axis cs:46.201,0)
		--(axis cs:46.2,0)
		--(axis cs:45.601,0)
		--(axis cs:45.6,0)
		--(axis cs:45.001,0)
		--(axis cs:45,0)
		--(axis cs:44.401,0)
		--(axis cs:44.4,0)
		--(axis cs:43.801,0)
		--(axis cs:43.8,0)
		--(axis cs:43.201,0)
		--(axis cs:43.2,0)
		--(axis cs:42.601,0)
		--(axis cs:42.6,0)
		--(axis cs:42.001,0)
		--(axis cs:42,0)
		--(axis cs:41.401,0)
		--(axis cs:41.4,0)
		--(axis cs:40.801,0)
		--(axis cs:40.8,0)
		--(axis cs:40.201,0)
		--(axis cs:40.2,0)
		--(axis cs:39.601,0)
		--(axis cs:39.6,0)
		--(axis cs:39.001,0)
		--(axis cs:39,0)
		--(axis cs:38.401,0)
		--(axis cs:38.4,0)
		--(axis cs:37.801,0)
		--(axis cs:37.8,0)
		--(axis cs:37.201,0)
		--(axis cs:37.2,0)
		--(axis cs:36.601,0)
		--(axis cs:36.6,0)
		--(axis cs:36.001,0)
		--(axis cs:36,0)
		--(axis cs:35.401,0)
		--(axis cs:35.4,0)
		--(axis cs:34.801,0)
		--(axis cs:34.8,0)
		--(axis cs:34.201,0)
		--(axis cs:34.2,0)
		--(axis cs:33.601,0)
		--(axis cs:33.6,0)
		--(axis cs:33.001,0)
		--(axis cs:33,0)
		--(axis cs:32.401,0)
		--(axis cs:32.4,0)
		--(axis cs:31.801,0)
		--(axis cs:31.8,0)
		--(axis cs:31.201,0)
		--(axis cs:31.2,0)
		--(axis cs:30.601,0)
		--(axis cs:30.6,0)
		--(axis cs:30.001,0)
		--(axis cs:30,0)
		--(axis cs:29.401,0)
		--(axis cs:29.4,0)
		--(axis cs:28.801,0)
		--(axis cs:28.8,0)
		--(axis cs:28.201,0)
		--(axis cs:28.2,0)
		--(axis cs:27.601,0)
		--(axis cs:27.6,0)
		--(axis cs:27.001,0)
		--(axis cs:27,0)
		--(axis cs:26.401,0)
		--(axis cs:26.4,0)
		--(axis cs:25.801,0)
		--(axis cs:25.8,0)
		--(axis cs:25.201,0)
		--(axis cs:25.2,0)
		--(axis cs:24.601,0)
		--(axis cs:24.6,0)
		--(axis cs:24.001,0)
		--(axis cs:24,0)
		--(axis cs:23.401,0)
		--(axis cs:23.4,0)
		--(axis cs:22.801,0)
		--(axis cs:22.8,0)
		--(axis cs:22.201,0)
		--(axis cs:22.2,0)
		--(axis cs:21.601,0)
		--(axis cs:21.6,0)
		--(axis cs:21.001,0)
		--(axis cs:21,0)
		--(axis cs:20.401,0)
		--(axis cs:20.4,0)
		--(axis cs:19.801,0)
		--(axis cs:19.8,0)
		--(axis cs:19.201,0)
		--(axis cs:19.2,0)
		--(axis cs:18.601,0)
		--(axis cs:18.6,0)
		--(axis cs:18.001,0)
		--(axis cs:18,0)
		--(axis cs:17.401,0)
		--(axis cs:17.4,0)
		--(axis cs:16.801,0)
		--(axis cs:16.8,0)
		--(axis cs:16.201,0)
		--(axis cs:16.2,0)
		--(axis cs:15.601,0)
		--(axis cs:15.6,0)
		--(axis cs:15.001,0)
		--(axis cs:15,0)
		--(axis cs:14.401,0)
		--(axis cs:14.4,0)
		--(axis cs:13.801,0)
		--(axis cs:13.8,0)
		--(axis cs:13.201,0)
		--(axis cs:13.2,0)
		--(axis cs:12.601,0)
		--(axis cs:12.6,0)
		--(axis cs:12.001,0)
		--(axis cs:12,0)
		--(axis cs:11.401,0)
		--(axis cs:11.4,0)
		--(axis cs:10.801,0)
		--(axis cs:10.8,0)
		--(axis cs:10.201,0)
		--(axis cs:10.2,0)
		--(axis cs:9.601,0)
		--(axis cs:9.6,0)
		--(axis cs:9.001,0)
		--(axis cs:9,0)
		--(axis cs:8.401,0)
		--(axis cs:8.4,0)
		--(axis cs:7.801,0)
		--(axis cs:7.8,0)
		--(axis cs:7.201,0)
		--(axis cs:7.2,0)
		--(axis cs:6.601,0)
		--(axis cs:6.6,0)
		--(axis cs:6.001,0)
		--(axis cs:6,0)
		--(axis cs:5.401,0)
		--(axis cs:5.4,0)
		--(axis cs:4.801,0)
		--(axis cs:4.8,0)
		--(axis cs:4.201,0)
		--(axis cs:4.2,0)
		--(axis cs:3.601,0)
		--(axis cs:3.6,0)
		--(axis cs:3.001,0)
		--(axis cs:3,0)
		--(axis cs:2.401,0)
		--(axis cs:2.4,0)
		--(axis cs:1.801,0)
		--(axis cs:1.8,0)
		--(axis cs:1.201,0)
		--(axis cs:1.2,0)
		--(axis cs:0.6,0)
		--(axis cs:0.6,0.3)
		--(axis cs:0.6,0.301)
		--(axis cs:0.6,0.6)
		--(axis cs:0.6,0.601)
		--(axis cs:0.6,0.9)
		--(axis cs:0.6,0.901)
		--(axis cs:0.6,1.2)
		--(axis cs:0.6,1.201)
		--(axis cs:0.6,1.501)
		--(axis cs:1.2,1.501)
		--(axis cs:1.2,1.8)
		--(axis cs:1.2,1.801)
		--(axis cs:1.2,2.101)
		--(axis cs:1.8,2.101)
		--(axis cs:1.8,2.4)
		--(axis cs:1.8,2.401)
		--(axis cs:1.8,2.701)
		--(axis cs:2.4,2.701)
		--(axis cs:2.4,3)
		--(axis cs:2.4,3.001)
		--(axis cs:2.4,3.3)
		--(axis cs:2.4,3.301)
		--(axis cs:2.4,3.6)
		--(axis cs:2.4,3.601)
		--(axis cs:2.4,3.901)
		--(axis cs:3,3.901)
		--(axis cs:3,4.201)
		--(axis cs:3.6,4.201)
		--(axis cs:3.6,4.5)
		--(axis cs:3.6,4.501)
		--(axis cs:3.6,4.8)
		--(axis cs:3.6,4.801)
		--(axis cs:3.6,5.101)
		--(axis cs:4.2,5.101)
		--(axis cs:4.2,5.401)
		--(axis cs:4.8,5.401)
		--(axis cs:4.8,5.7)
		--(axis cs:4.8,5.701)
		--(axis cs:4.8,6)
		--(axis cs:4.8,6.001)
		--(axis cs:4.8,6.301)
		--(axis cs:5.4,6.301)
		--(axis cs:5.401,6.301)
		--(axis cs:6,6.301)
		--(axis cs:6,6.6)
		--(axis cs:6,6.601)
		--(axis cs:6,6.9)
		--(axis cs:6,6.901)
		--(axis cs:6,7.2)
		--(axis cs:6,7.201)
		--(axis cs:6,7.501)
		--(axis cs:6.6,7.501)
		--(axis cs:6.6,7.8)
		--(axis cs:6.6,7.801)
		--(axis cs:6.6,8.1)
		--(axis cs:6.6,8.101)
		--(axis cs:6.6,8.401)
		--(axis cs:7.2,8.401)
		--(axis cs:7.201,8.401)
		--(axis cs:7.8,8.401)
		--(axis cs:7.8,8.701)
		--(axis cs:8.4,8.701)
		--(axis cs:8.4,9)
		--(axis cs:8.4,9.001)
		--(axis cs:8.4,9.301)
		--(axis cs:9,9.301)
		--(axis cs:9,9.601)
		--(axis cs:9.6,9.601)
		--(axis cs:9.6,9.901)
		--(axis cs:10.2,9.901)
		--(axis cs:10.2,10.2)
		--(axis cs:10.2,10.201)
		--(axis cs:10.2,10.501)
		--(axis cs:10.8,10.501)
		--(axis cs:10.8,10.801)
		--(axis cs:11.4,10.801)
		--(axis cs:11.401,10.801)
		--(axis cs:12,10.801)
		--(axis cs:12,11.1)
		--(axis cs:12,11.101)
		--(axis cs:12,11.401)
		--(axis cs:12.6,11.401)
		--(axis cs:12.6,11.7)
		--(axis cs:12.6,11.701)
		--(axis cs:12.6,12.001)
		--(axis cs:13.2,12.001)
		--(axis cs:13.2,12.301)
		--(axis cs:13.8,12.301)
		--(axis cs:13.8,12.6)
		--(axis cs:13.8,12.601)
		--(axis cs:13.8,12.901)
		--(axis cs:14.4,12.901)
		--(axis cs:14.401,12.901)
		--(axis cs:15,12.901)
		--(axis cs:15,13.201)
		--(axis cs:15.6,13.201)
		--(axis cs:15.6,13.501)
		--(axis cs:16.2,13.501)
		--(axis cs:16.2,13.801)
		--(axis cs:16.8,13.801)
		--(axis cs:16.8,14.101)
		--(axis cs:17.4,14.101)
		--(axis cs:17.4,14.401)
		--(axis cs:18,14.401)
		--(axis cs:18.001,14.401)
		--(axis cs:18.6,14.401)
		--(axis cs:18.6,14.7)
		--(axis cs:18.6,14.701)
		--(axis cs:18.6,15.001)
		--(axis cs:19.2,15.001)
		--(axis cs:19.2,15.301)
		--(axis cs:19.8,15.301)
		--(axis cs:19.801,15.301)
		--(axis cs:20.4,15.301)
		--(axis cs:20.401,15.301)
		--(axis cs:21,15.301)
		--(axis cs:21,15.6)
		--(axis cs:21,15.601)
		--(axis cs:21,15.901)
		--(axis cs:21.6,15.901)
		--(axis cs:21.6,16.2)
		--(axis cs:21.6,16.201)
		--(axis cs:21.6,16.501)
		--(axis cs:22.2,16.501)
		--(axis cs:22.201,16.501)
		--(axis cs:22.8,16.501)
		--(axis cs:22.8,16.801)
		--(axis cs:23.4,16.801)
		--(axis cs:23.4,17.1)
		--(axis cs:23.4,17.101)
		--(axis cs:23.4,17.401)
		--(axis cs:24,17.401)
		--(axis cs:24.001,17.401)
		--(axis cs:24.6,17.401)
		--(axis cs:24.601,17.401)
		--(axis cs:25.2,17.401)
		--(axis cs:25.2,17.701)
		--(axis cs:25.8,17.701)
		--(axis cs:25.8,18.001)
		--(axis cs:26.4,18.001)
		--(axis cs:26.4,18.301)
		--(axis cs:27,18.301)
		--(axis cs:27.001,18.301)
		--(axis cs:27.6,18.301)
		--(axis cs:27.6,18.601)
		--(axis cs:28.2,18.601)
		--(axis cs:28.2,18.901)
		--(axis cs:28.8,18.901)
		--(axis cs:28.801,18.901)
		--(axis cs:29.4,18.901)
		--(axis cs:29.4,19.2)
		--(axis cs:29.4,19.201)
		--(axis cs:29.4,19.501)
		--(axis cs:30,19.501)
		--(axis cs:30.001,19.501)
		--(axis cs:30.6,19.501)
		--(axis cs:30.6,19.801)
		--(axis cs:31.2,19.801)
		--(axis cs:31.201,19.801)
		--(axis cs:31.8,19.801)
		--(axis cs:31.801,19.801)
		--(axis cs:32.4,19.801)
		--(axis cs:32.4,20.1)
		--(axis cs:32.4,20.101)
		--(axis cs:32.4,20.401)
		--(axis cs:33,20.401)
		--(axis cs:33.001,20.401)
		--(axis cs:33.6,20.401)
		--(axis cs:33.6,20.7)
		--(axis cs:33.6,20.701)
		--(axis cs:33.6,21.001)
		--(axis cs:34.2,21.001)
		--(axis cs:34.201,21.001)
		--(axis cs:34.8,21.001)
		--(axis cs:34.8,21.301)
		--(axis cs:35.4,21.301)
		--(axis cs:35.401,21.301)
		--(axis cs:36,21.301)
		--(axis cs:36,21.6)
		--(axis cs:36,21.601)
		--(axis cs:36,21.901)
		--(axis cs:36.6,21.901)
		--(axis cs:36.601,21.901)
		--(axis cs:37.2,21.901)
		--(axis cs:37.201,21.901)
		--(axis cs:37.8,21.901)
		--(axis cs:37.8,22.201)
		--(axis cs:38.4,22.201)
		--(axis cs:38.4,22.501)
		--(axis cs:39,22.501)
		--(axis cs:39.001,22.501)
		--(axis cs:39.6,22.501)
		--(axis cs:39.6,22.801)
		--(axis cs:40.2,22.801)
		--(axis cs:40.201,22.801)
		--(axis cs:40.8,22.801)
		--(axis cs:40.8,23.101)
		--(axis cs:41.4,23.101)
		--(axis cs:41.4,23.401)
		--(axis cs:42,23.401)
		--(axis cs:42.001,23.401)
		--(axis cs:42.6,23.401)
		--(axis cs:42.601,23.401)
		--(axis cs:43.2,23.401)
		--(axis cs:43.2,23.7)
		--(axis cs:43.2,23.701)
		--(axis cs:43.2,24.001)
		--(axis cs:43.8,24.001)
		--(axis cs:43.801,24.001)
		--(axis cs:44.4,24.001)
		--(axis cs:44.4,24.301)
		--(axis cs:45,24.301)
		--(axis cs:45.001,24.301)
		--(axis cs:45.6,24.301)
		--(axis cs:45.601,24.301)
		--(axis cs:46.2,24.301)
		--(axis cs:46.201,24.301)
		--(axis cs:46.8,24.301)
		--(axis cs:46.8,24.6)
		--(axis cs:46.8,24.601)
		--(axis cs:46.8,24.901)
		--(axis cs:47.4,24.901)
		--(axis cs:47.401,24.901)
		--(axis cs:48,24.901)
		--(axis cs:48,25.2)
		--(axis cs:48,25.201)
		--(axis cs:48,25.501)
		--(axis cs:48.6,25.501)
		--(axis cs:48.601,25.501)
		--(axis cs:49.2,25.501)
		--(axis cs:49.201,25.501)
		--(axis cs:49.8,25.501)
		--(axis cs:49.8,25.801)
		--(axis cs:50.4,25.801)
		--(axis cs:50.401,25.801)
		--(axis cs:51,25.801)
		--(axis cs:51,26.1)
		--(axis cs:51,26.101)
		--(axis cs:51,26.401)
		--(axis cs:51.6,26.401)
		--(axis cs:51.601,26.401)
		--(axis cs:52.2,26.401)
		--(axis cs:52.201,26.401)
		--(axis cs:52.8,26.401)
		--(axis cs:52.801,26.401)
		--(axis cs:53.4,26.401)
		--(axis cs:53.4,26.701)
		--(axis cs:54,26.701)
		--(axis cs:54,27.001)
		--(axis cs:54.6,27.001)
		--(axis cs:54.601,27.001)
		--(axis cs:55.2,27.001)
		--(axis cs:55.2,27.301)
		--(axis cs:55.8,27.301)
		--(axis cs:55.801,27.301)
		--(axis cs:56.4,27.301)
		--(axis cs:56.401,27.301)
		--(axis cs:57,27.301)
		--(axis cs:57,27.601)
		--(axis cs:57.6,27.601)
		--(axis cs:57.6,27.901)
		--(axis cs:58.2,27.901)
		--(axis cs:58.201,27.901)
		--(axis cs:58.8,27.901)
		--(axis cs:58.801,27.901)
		--(axis cs:59.4,27.901)
		--(axis cs:59.4,28.2)
		--(axis cs:59.4,28.201)
		--(axis cs:59.4,28.501)
		--(axis cs:60.001,28.501)
		--(axis cs:60.001,28.201)
		--(axis cs:60.001,28.2)
		--(axis cs:60.001,27.901)
		--(axis cs:60.001,27.9)
		--(axis cs:60.001,27.601)
		--(axis cs:60.001,27.6)
		--(axis cs:60.001,27.301)
		--(axis cs:60.001,27.3)
		--(axis cs:60.001,27.001)
		--(axis cs:60.001,27)
		--(axis cs:60.001,26.701)
		--(axis cs:60.001,26.7)
		--(axis cs:60.001,26.401)
		--(axis cs:60.001,26.4)
		--(axis cs:60.001,26.101)
		--(axis cs:60.001,26.1)
		--(axis cs:60.001,25.801)
		--(axis cs:60.001,25.8)
		--(axis cs:60.001,25.501)
		--(axis cs:60.001,25.5)
		--(axis cs:60.001,25.201)
		--(axis cs:60.001,25.2)
		--(axis cs:60.001,24.901)
		--(axis cs:60.001,24.9)
		--(axis cs:60.001,24.601)
		--(axis cs:60.001,24.6)
		--(axis cs:60.001,24.301)
		--(axis cs:60.001,24.3)
		--(axis cs:60.001,24.001)
		--(axis cs:60.001,24)
		--(axis cs:60.001,23.701)
		--(axis cs:60.001,23.7)
		--(axis cs:60.001,23.401)
		--(axis cs:60.001,23.4)
		--(axis cs:60.001,23.101)
		--(axis cs:60.001,23.1)
		--(axis cs:60.001,22.801)
		--(axis cs:60.001,22.8)
		--(axis cs:60.001,22.501)
		--(axis cs:60.001,22.5)
		--(axis cs:60.001,22.201)
		--(axis cs:60.001,22.2)
		--(axis cs:60.001,21.901)
		--(axis cs:60.001,21.9)
		--(axis cs:60.001,21.601)
		--(axis cs:60.001,21.6)
		--(axis cs:60.001,21.301)
		--(axis cs:60.001,21.3)
		--(axis cs:60.001,21.001)
		--(axis cs:60.001,21)
		--(axis cs:60.001,20.701)
		--(axis cs:60.001,20.7)
		--(axis cs:60.001,20.401)
		--(axis cs:60.001,20.4)
		--(axis cs:60.001,20.101)
		--(axis cs:60.001,20.1)
		--(axis cs:60.001,19.801)
		--(axis cs:60.001,19.8)
		--(axis cs:60.001,19.501)
		--(axis cs:60.001,19.5)
		--(axis cs:60.001,19.201)
		--(axis cs:60.001,19.2)
		--(axis cs:60.001,18.901)
		--(axis cs:60.001,18.9)
		--(axis cs:60.001,18.601)
		--(axis cs:60.001,18.6)
		--(axis cs:60.001,18.301)
		--(axis cs:60.001,18.3)
		--(axis cs:60.001,18.001)
		--(axis cs:60.001,18)
		--(axis cs:60.001,17.701)
		--(axis cs:60.001,17.7)
		--(axis cs:60.001,17.401)
		--(axis cs:60.001,17.4)
		--(axis cs:60.001,17.101)
		--(axis cs:60.001,17.1)
		--(axis cs:60.001,16.801)
		--(axis cs:60.001,16.8)
		--(axis cs:60.001,16.501)
		--(axis cs:60.001,16.5)
		--(axis cs:60.001,16.201)
		--(axis cs:60.001,16.2)
		--(axis cs:60.001,15.901)
		--(axis cs:60.001,15.9)
		--(axis cs:60.001,15.601)
		--(axis cs:60.001,15.6)
		--(axis cs:60.001,15.301)
		--(axis cs:60.001,15.3)
		--(axis cs:60.001,15.001)
		--(axis cs:60.001,15)
		--(axis cs:60.001,14.701)
		--(axis cs:60.001,14.7)
		--(axis cs:60.001,14.401)
		--(axis cs:60.001,14.4)
		--(axis cs:60.001,14.101)
		--(axis cs:60.001,14.1)
		--(axis cs:60.001,13.801)
		--(axis cs:60.001,13.8)
		--(axis cs:60.001,13.501)
		--(axis cs:60.001,13.5)
		--(axis cs:60.001,13.201)
		--(axis cs:60.001,13.2)
		--(axis cs:60.001,12.901)
		--(axis cs:60.001,12.9)
		--(axis cs:60.001,12.601)
		--(axis cs:60.001,12.6)
		--(axis cs:60.001,12.301)
		--(axis cs:60.001,12.3)
		--(axis cs:60.001,12.001)
		--(axis cs:60.001,12)
		--(axis cs:60.001,11.701)
		--(axis cs:60.001,11.7)
		--(axis cs:60.001,11.401)
		--(axis cs:60.001,11.4)
		--(axis cs:60.001,11.101)
		--(axis cs:60.001,11.1)
		--(axis cs:60.001,10.801)
		--(axis cs:60.001,10.8)
		--(axis cs:60.001,10.501)
		--(axis cs:60.001,10.5)
		--(axis cs:60.001,10.201)
		--(axis cs:60.001,10.2)
		--(axis cs:60.001,9.901)
		--(axis cs:60.001,9.9)
		--(axis cs:60.001,9.601)
		--(axis cs:60.001,9.6)
		--(axis cs:60.001,9.301)
		--(axis cs:60.001,9.3)
		--(axis cs:60.001,9.001)
		--(axis cs:60.001,9)
		--(axis cs:60.001,8.701)
		--(axis cs:60.001,8.7)
		--(axis cs:60.001,8.401)
		--(axis cs:60.001,8.4)
		--(axis cs:60.001,8.101)
		--(axis cs:60.001,8.1)
		--(axis cs:60.001,7.801)
		--(axis cs:60.001,7.8)
		--(axis cs:60.001,7.501)
		--(axis cs:60.001,7.5)
		--(axis cs:60.001,7.201)
		--(axis cs:60.001,7.2)
		--(axis cs:60.001,6.901)
		--(axis cs:60.001,6.9)
		--(axis cs:60.001,6.601)
		--(axis cs:60.001,6.6)
		--(axis cs:60.001,6.301)
		--(axis cs:60.001,6.3)
		--(axis cs:60.001,6.001)
		--(axis cs:60.001,6)
		--(axis cs:60.001,5.701)
		--(axis cs:60.001,5.7)
		--(axis cs:60.001,5.401)
		--(axis cs:60.001,5.4)
		--(axis cs:60.001,5.101)
		--(axis cs:60.001,5.1)
		--(axis cs:60.001,4.801)
		--(axis cs:60.001,4.8)
		--(axis cs:60.001,4.501)
		--(axis cs:60.001,4.5)
		--(axis cs:60.001,4.201)
		--(axis cs:60.001,4.2)
		--(axis cs:60.001,3.901)
		--(axis cs:60.001,3.9)
		--(axis cs:60.001,3.601)
		--(axis cs:60.001,3.6)
		--(axis cs:60.001,3.301)
		--(axis cs:60.001,3.3)
		--(axis cs:60.001,3.001)
		--(axis cs:60.001,3)
		--(axis cs:60.001,2.701)
		--(axis cs:60.001,2.7)
		--(axis cs:60.001,2.401)
		--(axis cs:60.001,2.4)
		--(axis cs:60.001,2.101)
		--(axis cs:60.001,2.1)
		--(axis cs:60.001,1.801)
		--(axis cs:60.001,1.8)
		--(axis cs:60.001,1.501)
		--(axis cs:60.001,1.5)
		--(axis cs:60.001,1.201)
		--(axis cs:60.001,1.2)
		--(axis cs:60.001,0.901)
		--(axis cs:60.001,0.9)
		--(axis cs:60.001,0.601)
		--(axis cs:60.001,0.6)
		--(axis cs:60.001,0.301)
		--(axis cs:60.001,0.3)
		--(axis cs:60.001,0)
		--(axis cs:59.401,0)
		--(axis cs:59.4,0)
		--(axis cs:58.801,0)
		--(axis cs:58.8,0)
		--(axis cs:58.201,0)
		--(axis cs:58.2,0)
		--(axis cs:57.601,0)
		--(axis cs:57.6,0)
		--(axis cs:57.001,0)
		--(axis cs:57,0)
		--(axis cs:56.401,0)
		--(axis cs:56.4,0)
		--(axis cs:55.801,0)
		--(axis cs:55.8,0)
		--(axis cs:55.201,0)
		--(axis cs:55.2,0)
		--(axis cs:54.601,0)
		--(axis cs:54.6,0)
		--(axis cs:54.001,0)
		--(axis cs:54,0)
		--(axis cs:53.401,0)
		--(axis cs:53.4,0)
		--(axis cs:52.801,0)
		--(axis cs:52.8,0)
		--(axis cs:52.201,0)
		--(axis cs:52.2,0)
		--(axis cs:51.601,0)
		--(axis cs:51.6,0)
		--(axis cs:51.001,0)
		--(axis cs:51,0)
		--(axis cs:50.401,0)
		--cycle;
		\path [draw=none, fill=green]
		(axis cs:56.4,27)
		--(axis cs:56.4,27.001)
		--(axis cs:56.4,27.3)
		--(axis cs:56.4,27.301)
		--(axis cs:56.4,27.601)
		--(axis cs:57,27.601)
		--(axis cs:57.001,27.601)
		--(axis cs:57.6,27.601)
		--(axis cs:57.601,27.601)
		--(axis cs:58.2,27.601)
		--(axis cs:58.201,27.601)
		--(axis cs:58.8,27.601)
		--(axis cs:58.801,27.601)
		--(axis cs:59.4,27.601)
		--(axis cs:59.401,27.601)
		--(axis cs:60.001,27.601)
		--(axis cs:60.001,27.301)
		--(axis cs:60.001,27.3)
		--(axis cs:60.001,27.001)
		--(axis cs:60.001,27)
		--(axis cs:60.001,26.701)
		--(axis cs:60.001,26.7)
		--(axis cs:60.001,26.401)
		--(axis cs:60.001,26.4)
		--(axis cs:60.001,26.101)
		--(axis cs:60.001,26.1)
		--(axis cs:60.001,25.801)
		--(axis cs:60.001,25.8)
		--(axis cs:60.001,25.501)
		--(axis cs:60.001,25.5)
		--(axis cs:60.001,25.201)
		--(axis cs:60.001,25.2)
		--(axis cs:60.001,24.901)
		--(axis cs:60.001,24.9)
		--(axis cs:60.001,24.601)
		--(axis cs:60.001,24.6)
		--(axis cs:60.001,24.301)
		--(axis cs:60.001,24.3)
		--(axis cs:60.001,24.001)
		--(axis cs:60.001,24)
		--(axis cs:60.001,23.701)
		--(axis cs:60.001,23.7)
		--(axis cs:60.001,23.401)
		--(axis cs:60.001,23.4)
		--(axis cs:60.001,23.101)
		--(axis cs:60.001,23.1)
		--(axis cs:60.001,22.801)
		--(axis cs:60.001,22.8)
		--(axis cs:60.001,22.501)
		--(axis cs:60.001,22.5)
		--(axis cs:60.001,22.201)
		--(axis cs:60.001,22.2)
		--(axis cs:60.001,21.901)
		--(axis cs:60.001,21.9)
		--(axis cs:60.001,21.601)
		--(axis cs:60.001,21.6)
		--(axis cs:60.001,21.301)
		--(axis cs:60.001,21.3)
		--(axis cs:60.001,21.001)
		--(axis cs:60.001,21)
		--(axis cs:60.001,20.701)
		--(axis cs:60.001,20.7)
		--(axis cs:60.001,20.401)
		--(axis cs:60.001,20.4)
		--(axis cs:60.001,20.101)
		--(axis cs:60.001,20.1)
		--(axis cs:60.001,19.801)
		--(axis cs:60.001,19.8)
		--(axis cs:60.001,19.501)
		--(axis cs:60.001,19.5)
		--(axis cs:60.001,19.201)
		--(axis cs:60.001,19.2)
		--(axis cs:60.001,18.901)
		--(axis cs:60.001,18.9)
		--(axis cs:60.001,18.601)
		--(axis cs:60.001,18.6)
		--(axis cs:60.001,18.301)
		--(axis cs:60.001,18.3)
		--(axis cs:60.001,18.001)
		--(axis cs:60.001,18)
		--(axis cs:60.001,17.701)
		--(axis cs:60.001,17.7)
		--(axis cs:60.001,17.401)
		--(axis cs:60.001,17.4)
		--(axis cs:60.001,17.101)
		--(axis cs:60.001,17.1)
		--(axis cs:60.001,16.801)
		--(axis cs:60.001,16.8)
		--(axis cs:60.001,16.501)
		--(axis cs:60.001,16.5)
		--(axis cs:60.001,16.201)
		--(axis cs:60.001,16.2)
		--(axis cs:60.001,15.901)
		--(axis cs:60.001,15.9)
		--(axis cs:60.001,15.601)
		--(axis cs:60.001,15.6)
		--(axis cs:60.001,15.301)
		--(axis cs:60.001,15.3)
		--(axis cs:60.001,15.001)
		--(axis cs:60.001,15)
		--(axis cs:60.001,14.701)
		--(axis cs:60.001,14.7)
		--(axis cs:60.001,14.401)
		--(axis cs:60.001,14.4)
		--(axis cs:60.001,14.101)
		--(axis cs:60.001,14.1)
		--(axis cs:60.001,13.801)
		--(axis cs:60.001,13.8)
		--(axis cs:60.001,13.501)
		--(axis cs:60.001,13.5)
		--(axis cs:60.001,13.201)
		--(axis cs:60.001,13.2)
		--(axis cs:60.001,12.901)
		--(axis cs:60.001,12.9)
		--(axis cs:60.001,12.601)
		--(axis cs:60.001,12.6)
		--(axis cs:60.001,12.301)
		--(axis cs:60.001,12.3)
		--(axis cs:60.001,12.001)
		--(axis cs:60.001,12)
		--(axis cs:60.001,11.701)
		--(axis cs:60.001,11.7)
		--(axis cs:60.001,11.401)
		--(axis cs:60.001,11.4)
		--(axis cs:60.001,11.101)
		--(axis cs:60.001,11.1)
		--(axis cs:60.001,10.801)
		--(axis cs:60.001,10.8)
		--(axis cs:60.001,10.501)
		--(axis cs:60.001,10.5)
		--(axis cs:60.001,10.201)
		--(axis cs:60.001,10.2)
		--(axis cs:60.001,9.901)
		--(axis cs:60.001,9.9)
		--(axis cs:60.001,9.601)
		--(axis cs:60.001,9.6)
		--(axis cs:60.001,9.301)
		--(axis cs:60.001,9.3)
		--(axis cs:60.001,9.001)
		--(axis cs:60.001,9)
		--(axis cs:60.001,8.701)
		--(axis cs:60.001,8.7)
		--(axis cs:60.001,8.401)
		--(axis cs:60.001,8.4)
		--(axis cs:60.001,8.101)
		--(axis cs:60.001,8.1)
		--(axis cs:60.001,7.801)
		--(axis cs:60.001,7.8)
		--(axis cs:60.001,7.501)
		--(axis cs:60.001,7.5)
		--(axis cs:60.001,7.201)
		--(axis cs:60.001,7.2)
		--(axis cs:60.001,6.901)
		--(axis cs:60.001,6.9)
		--(axis cs:60.001,6.601)
		--(axis cs:60.001,6.6)
		--(axis cs:60.001,6.301)
		--(axis cs:60.001,6.3)
		--(axis cs:60.001,6.001)
		--(axis cs:60.001,6)
		--(axis cs:60.001,5.701)
		--(axis cs:60.001,5.7)
		--(axis cs:60.001,5.401)
		--(axis cs:60.001,5.4)
		--(axis cs:60.001,5.101)
		--(axis cs:60.001,5.1)
		--(axis cs:60.001,4.801)
		--(axis cs:60.001,4.8)
		--(axis cs:60.001,4.501)
		--(axis cs:60.001,4.5)
		--(axis cs:60.001,4.201)
		--(axis cs:60.001,4.2)
		--(axis cs:60.001,3.901)
		--(axis cs:60.001,3.9)
		--(axis cs:60.001,3.601)
		--(axis cs:60.001,3.6)
		--(axis cs:60.001,3.301)
		--(axis cs:60.001,3.3)
		--(axis cs:60.001,3.001)
		--(axis cs:60.001,3)
		--(axis cs:60.001,2.701)
		--(axis cs:60.001,2.7)
		--(axis cs:60.001,2.401)
		--(axis cs:60.001,2.4)
		--(axis cs:60.001,2.101)
		--(axis cs:60.001,2.1)
		--(axis cs:60.001,1.801)
		--(axis cs:60.001,1.8)
		--(axis cs:60.001,1.501)
		--(axis cs:60.001,1.5)
		--(axis cs:60.001,1.201)
		--(axis cs:60.001,1.2)
		--(axis cs:60.001,0.901)
		--(axis cs:60.001,0.9)
		--(axis cs:60.001,0.601)
		--(axis cs:60.001,0.6)
		--(axis cs:60.001,0.301)
		--(axis cs:60.001,0.3)
		--(axis cs:60.001,0)
		--(axis cs:59.401,0)
		--(axis cs:59.4,0)
		--(axis cs:58.801,0)
		--(axis cs:58.8,0)
		--(axis cs:58.201,0)
		--(axis cs:58.2,0)
		--(axis cs:57.601,0)
		--(axis cs:57.6,0)
		--(axis cs:57.001,0)
		--(axis cs:57,0)
		--(axis cs:56.401,0)
		--(axis cs:56.4,0)
		--(axis cs:55.801,0)
		--(axis cs:55.8,0)
		--(axis cs:55.201,0)
		--(axis cs:55.2,0)
		--(axis cs:54.601,0)
		--(axis cs:54.6,0)
		--(axis cs:54.001,0)
		--(axis cs:54,0)
		--(axis cs:53.401,0)
		--(axis cs:53.4,0)
		--(axis cs:52.801,0)
		--(axis cs:52.8,0)
		--(axis cs:52.201,0)
		--(axis cs:52.2,0)
		--(axis cs:51.601,0)
		--(axis cs:51.6,0)
		--(axis cs:51.001,0)
		--(axis cs:51,0)
		--(axis cs:50.401,0)
		--(axis cs:50.4,0)
		--(axis cs:49.801,0)
		--(axis cs:49.8,0)
		--(axis cs:49.201,0)
		--(axis cs:49.2,0)
		--(axis cs:48.601,0)
		--(axis cs:48.6,0)
		--(axis cs:48.001,0)
		--(axis cs:48,0)
		--(axis cs:47.401,0)
		--(axis cs:47.4,0)
		--(axis cs:46.801,0)
		--(axis cs:46.8,0)
		--(axis cs:46.201,0)
		--(axis cs:46.2,0)
		--(axis cs:45.601,0)
		--(axis cs:45.6,0)
		--(axis cs:45.001,0)
		--(axis cs:45,0)
		--(axis cs:44.401,0)
		--(axis cs:44.4,0)
		--(axis cs:43.801,0)
		--(axis cs:43.8,0)
		--(axis cs:43.201,0)
		--(axis cs:43.2,0)
		--(axis cs:42.601,0)
		--(axis cs:42.6,0)
		--(axis cs:42.001,0)
		--(axis cs:42,0)
		--(axis cs:41.401,0)
		--(axis cs:41.4,0)
		--(axis cs:40.801,0)
		--(axis cs:40.8,0)
		--(axis cs:40.201,0)
		--(axis cs:40.2,0)
		--(axis cs:39.601,0)
		--(axis cs:39.6,0)
		--(axis cs:39.001,0)
		--(axis cs:39,0)
		--(axis cs:38.401,0)
		--(axis cs:38.4,0)
		--(axis cs:37.801,0)
		--(axis cs:37.8,0)
		--(axis cs:37.201,0)
		--(axis cs:37.2,0)
		--(axis cs:36.601,0)
		--(axis cs:36.6,0)
		--(axis cs:36.001,0)
		--(axis cs:36,0)
		--(axis cs:35.401,0)
		--(axis cs:35.4,0)
		--(axis cs:34.801,0)
		--(axis cs:34.8,0)
		--(axis cs:34.201,0)
		--(axis cs:34.2,0)
		--(axis cs:33.601,0)
		--(axis cs:33.6,0)
		--(axis cs:33.001,0)
		--(axis cs:33,0)
		--(axis cs:32.401,0)
		--(axis cs:32.4,0)
		--(axis cs:31.801,0)
		--(axis cs:31.8,0)
		--(axis cs:31.201,0)
		--(axis cs:31.2,0)
		--(axis cs:30.601,0)
		--(axis cs:30.6,0)
		--(axis cs:30.001,0)
		--(axis cs:30,0)
		--(axis cs:29.401,0)
		--(axis cs:29.4,0)
		--(axis cs:28.801,0)
		--(axis cs:28.8,0)
		--(axis cs:28.201,0)
		--(axis cs:28.2,0)
		--(axis cs:27.601,0)
		--(axis cs:27.6,0)
		--(axis cs:27.001,0)
		--(axis cs:27,0)
		--(axis cs:26.401,0)
		--(axis cs:26.4,0)
		--(axis cs:25.801,0)
		--(axis cs:25.8,0)
		--(axis cs:25.201,0)
		--(axis cs:25.2,0)
		--(axis cs:24.601,0)
		--(axis cs:24.6,0)
		--(axis cs:24.001,0)
		--(axis cs:24,0)
		--(axis cs:23.401,0)
		--(axis cs:23.4,0)
		--(axis cs:22.801,0)
		--(axis cs:22.8,0)
		--(axis cs:22.201,0)
		--(axis cs:22.2,0)
		--(axis cs:21.601,0)
		--(axis cs:21.6,0)
		--(axis cs:21.001,0)
		--(axis cs:21,0)
		--(axis cs:20.401,0)
		--(axis cs:20.4,0)
		--(axis cs:19.801,0)
		--(axis cs:19.8,0)
		--(axis cs:19.201,0)
		--(axis cs:19.2,0)
		--(axis cs:18.601,0)
		--(axis cs:18.6,0)
		--(axis cs:18.001,0)
		--(axis cs:18,0)
		--(axis cs:17.401,0)
		--(axis cs:17.4,0)
		--(axis cs:16.801,0)
		--(axis cs:16.8,0)
		--(axis cs:16.201,0)
		--(axis cs:16.2,0)
		--(axis cs:15.601,0)
		--(axis cs:15.6,0)
		--(axis cs:15.001,0)
		--(axis cs:15,0)
		--(axis cs:14.401,0)
		--(axis cs:14.4,0)
		--(axis cs:13.801,0)
		--(axis cs:13.8,0)
		--(axis cs:13.201,0)
		--(axis cs:13.2,0)
		--(axis cs:12.601,0)
		--(axis cs:12.6,0)
		--(axis cs:12.001,0)
		--(axis cs:12,0)
		--(axis cs:11.401,0)
		--(axis cs:11.4,0)
		--(axis cs:10.801,0)
		--(axis cs:10.8,0)
		--(axis cs:10.201,0)
		--(axis cs:10.2,0)
		--(axis cs:9.601,0)
		--(axis cs:9.6,0)
		--(axis cs:9.001,0)
		--(axis cs:9,0)
		--(axis cs:8.401,0)
		--(axis cs:8.4,0)
		--(axis cs:7.801,0)
		--(axis cs:7.8,0)
		--(axis cs:7.201,0)
		--(axis cs:7.2,0)
		--(axis cs:6.601,0)
		--(axis cs:6.6,0)
		--(axis cs:6.001,0)
		--(axis cs:6,0)
		--(axis cs:5.401,0)
		--(axis cs:5.4,0)
		--(axis cs:4.801,0)
		--(axis cs:4.8,0)
		--(axis cs:4.201,0)
		--(axis cs:4.2,0)
		--(axis cs:3.601,0)
		--(axis cs:3.6,0)
		--(axis cs:3.001,0)
		--(axis cs:3,0)
		--(axis cs:2.401,0)
		--(axis cs:2.4,0)
		--(axis cs:1.801,0)
		--(axis cs:1.8,0)
		--(axis cs:1.201,0)
		--(axis cs:1.2,0)
		--(axis cs:0.6,0)
		--(axis cs:0.6,0.3)
		--(axis cs:0.6,0.301)
		--(axis cs:0.6,0.6)
		--(axis cs:0.6,0.601)
		--(axis cs:0.6,0.9)
		--(axis cs:0.6,0.901)
		--(axis cs:0.6,1.2)
		--(axis cs:0.6,1.201)
		--(axis cs:0.6,1.501)
		--(axis cs:1.2,1.501)
		--(axis cs:1.2,1.801)
		--(axis cs:1.8,1.801)
		--(axis cs:1.8,2.1)
		--(axis cs:1.8,2.101)
		--(axis cs:1.8,2.4)
		--(axis cs:1.8,2.401)
		--(axis cs:1.8,2.7)
		--(axis cs:1.8,2.701)
		--(axis cs:1.8,3.001)
		--(axis cs:2.4,3.001)
		--(axis cs:2.4,3.301)
		--(axis cs:3,3.301)
		--(axis cs:3.001,3.301)
		--(axis cs:3.6,3.301)
		--(axis cs:3.6,3.6)
		--(axis cs:3.6,3.601)
		--(axis cs:3.6,3.9)
		--(axis cs:3.6,3.901)
		--(axis cs:3.6,4.2)
		--(axis cs:3.6,4.201)
		--(axis cs:3.6,4.5)
		--(axis cs:3.6,4.501)
		--(axis cs:3.6,4.8)
		--(axis cs:3.6,4.801)
		--(axis cs:3.6,5.101)
		--(axis cs:4.2,5.101)
		--(axis cs:4.2,5.401)
		--(axis cs:4.8,5.401)
		--(axis cs:4.8,5.7)
		--(axis cs:4.8,5.701)
		--(axis cs:4.8,6.001)
		--(axis cs:5.401,6.001)
		--(axis cs:5.401,5.701)
		--(axis cs:6,5.701)
		--(axis cs:6,6)
		--(axis cs:6,6.001)
		--(axis cs:6,6.3)
		--(axis cs:6,6.301)
		--(axis cs:6,6.601)
		--(axis cs:6.6,6.601)
		--(axis cs:6.6,6.9)
		--(axis cs:6.6,6.901)
		--(axis cs:6.6,7.2)
		--(axis cs:6.6,7.201)
		--(axis cs:6.6,7.5)
		--(axis cs:6.6,7.501)
		--(axis cs:6.6,7.8)
		--(axis cs:6.6,7.801)
		--(axis cs:6.6,8.101)
		--(axis cs:7.2,8.101)
		--(axis cs:7.201,8.101)
		--(axis cs:7.8,8.101)
		--(axis cs:7.8,8.401)
		--(axis cs:8.4,8.401)
		--(axis cs:8.4,8.701)
		--(axis cs:9.001,8.701)
		--(axis cs:9.001,8.401)
		--(axis cs:9.6,8.401)
		--(axis cs:9.6,8.7)
		--(axis cs:9.6,8.701)
		--(axis cs:9.6,9)
		--(axis cs:9.6,9.001)
		--(axis cs:9.6,9.3)
		--(axis cs:9.6,9.301)
		--(axis cs:9.6,9.601)
		--(axis cs:10.2,9.601)
		--(axis cs:10.201,9.601)
		--(axis cs:10.8,9.601)
		--(axis cs:10.8,9.9)
		--(axis cs:10.8,9.901)
		--(axis cs:10.8,10.2)
		--(axis cs:10.8,10.201)
		--(axis cs:10.8,10.5)
		--(axis cs:10.8,10.501)
		--(axis cs:10.8,10.8)
		--(axis cs:10.8,10.801)
		--(axis cs:10.8,11.101)
		--(axis cs:11.4,11.101)
		--(axis cs:11.401,11.101)
		--(axis cs:12,11.101)
		--(axis cs:12.001,11.101)
		--(axis cs:12.6,11.101)
		--(axis cs:12.6,11.401)
		--(axis cs:13.2,11.401)
		--(axis cs:13.201,11.401)
		--(axis cs:13.801,11.401)
		--(axis cs:13.801,11.101)
		--(axis cs:14.4,11.101)
		--(axis cs:14.4,11.4)
		--(axis cs:14.4,11.401)
		--(axis cs:14.4,11.7)
		--(axis cs:14.4,11.701)
		--(axis cs:14.4,12)
		--(axis cs:14.4,12.001)
		--(axis cs:14.4,12.3)
		--(axis cs:14.4,12.301)
		--(axis cs:14.4,12.601)
		--(axis cs:15,12.601)
		--(axis cs:15.001,12.601)
		--(axis cs:15.6,12.601)
		--(axis cs:15.601,12.601)
		--(axis cs:16.2,12.601)
		--(axis cs:16.2,12.9)
		--(axis cs:16.2,12.901)
		--(axis cs:16.2,13.2)
		--(axis cs:16.2,13.201)
		--(axis cs:16.2,13.5)
		--(axis cs:16.2,13.501)
		--(axis cs:16.2,13.8)
		--(axis cs:16.2,13.801)
		--(axis cs:16.2,14.101)
		--(axis cs:16.8,14.101)
		--(axis cs:16.801,14.101)
		--(axis cs:17.4,14.101)
		--(axis cs:17.401,14.101)
		--(axis cs:18,14.101)
		--(axis cs:18.001,14.101)
		--(axis cs:18.6,14.101)
		--(axis cs:18.601,14.101)
		--(axis cs:19.2,14.101)
		--(axis cs:19.201,14.101)
		--(axis cs:19.8,14.101)
		--(axis cs:19.801,14.101)
		--(axis cs:20.4,14.101)
		--(axis cs:20.4,14.4)
		--(axis cs:20.4,14.401)
		--(axis cs:20.4,14.7)
		--(axis cs:20.4,14.701)
		--(axis cs:20.4,15)
		--(axis cs:20.4,15.001)
		--(axis cs:20.4,15.3)
		--(axis cs:20.4,15.301)
		--(axis cs:20.4,15.601)
		--(axis cs:21,15.601)
		--(axis cs:21.001,15.601)
		--(axis cs:21.6,15.601)
		--(axis cs:21.601,15.601)
		--(axis cs:22.2,15.601)
		--(axis cs:22.201,15.601)
		--(axis cs:22.8,15.601)
		--(axis cs:22.8,15.9)
		--(axis cs:22.8,15.901)
		--(axis cs:22.8,16.2)
		--(axis cs:22.8,16.201)
		--(axis cs:22.8,16.5)
		--(axis cs:22.8,16.501)
		--(axis cs:22.8,16.8)
		--(axis cs:22.8,16.801)
		--(axis cs:22.8,17.101)
		--(axis cs:23.4,17.101)
		--(axis cs:23.401,17.101)
		--(axis cs:24,17.101)
		--(axis cs:24.001,17.101)
		--(axis cs:24.6,17.101)
		--(axis cs:24.601,17.101)
		--(axis cs:25.2,17.101)
		--(axis cs:25.201,17.101)
		--(axis cs:25.8,17.101)
		--(axis cs:25.801,17.101)
		--(axis cs:26.4,17.101)
		--(axis cs:26.401,17.101)
		--(axis cs:27,17.101)
		--(axis cs:27.001,17.101)
		--(axis cs:27.6,17.101)
		--(axis cs:27.6,17.4)
		--(axis cs:27.6,17.401)
		--(axis cs:27.6,17.7)
		--(axis cs:27.6,17.701)
		--(axis cs:27.6,18)
		--(axis cs:27.6,18.001)
		--(axis cs:27.6,18.3)
		--(axis cs:27.6,18.301)
		--(axis cs:27.6,18.601)
		--(axis cs:28.2,18.601)
		--(axis cs:28.201,18.601)
		--(axis cs:28.8,18.601)
		--(axis cs:28.801,18.601)
		--(axis cs:29.4,18.601)
		--(axis cs:29.401,18.601)
		--(axis cs:30,18.601)
		--(axis cs:30.001,18.601)
		--(axis cs:30.6,18.601)
		--(axis cs:30.6,18.9)
		--(axis cs:30.6,18.901)
		--(axis cs:30.6,19.2)
		--(axis cs:30.6,19.201)
		--(axis cs:30.6,19.5)
		--(axis cs:30.6,19.501)
		--(axis cs:30.6,19.8)
		--(axis cs:30.6,19.801)
		--(axis cs:30.6,20.101)
		--(axis cs:31.2,20.101)
		--(axis cs:31.201,20.101)
		--(axis cs:31.8,20.101)
		--(axis cs:31.801,20.101)
		--(axis cs:32.4,20.101)
		--(axis cs:32.401,20.101)
		--(axis cs:33,20.101)
		--(axis cs:33.001,20.101)
		--(axis cs:33.6,20.101)
		--(axis cs:33.601,20.101)
		--(axis cs:34.2,20.101)
		--(axis cs:34.201,20.101)
		--(axis cs:34.8,20.101)
		--(axis cs:34.801,20.101)
		--(axis cs:35.4,20.101)
		--(axis cs:35.401,20.101)
		--(axis cs:36,20.101)
		--(axis cs:36,20.4)
		--(axis cs:36,20.401)
		--(axis cs:36,20.7)
		--(axis cs:36,20.701)
		--(axis cs:36,21)
		--(axis cs:36,21.001)
		--(axis cs:36,21.3)
		--(axis cs:36,21.301)
		--(axis cs:36,21.601)
		--(axis cs:36.6,21.601)
		--(axis cs:36.601,21.601)
		--(axis cs:37.2,21.601)
		--(axis cs:37.201,21.601)
		--(axis cs:37.8,21.601)
		--(axis cs:37.801,21.601)
		--(axis cs:38.4,21.601)
		--(axis cs:38.401,21.601)
		--(axis cs:39,21.601)
		--(axis cs:39.001,21.601)
		--(axis cs:39.6,21.601)
		--(axis cs:39.6,21.9)
		--(axis cs:39.6,21.901)
		--(axis cs:39.6,22.2)
		--(axis cs:39.6,22.201)
		--(axis cs:39.6,22.5)
		--(axis cs:39.6,22.501)
		--(axis cs:39.6,22.8)
		--(axis cs:39.6,22.801)
		--(axis cs:39.6,23.101)
		--(axis cs:40.2,23.101)
		--(axis cs:40.201,23.101)
		--(axis cs:40.8,23.101)
		--(axis cs:40.801,23.101)
		--(axis cs:41.4,23.101)
		--(axis cs:41.401,23.101)
		--(axis cs:42,23.101)
		--(axis cs:42.001,23.101)
		--(axis cs:42.6,23.101)
		--(axis cs:42.601,23.101)
		--(axis cs:43.2,23.101)
		--(axis cs:43.201,23.101)
		--(axis cs:43.8,23.101)
		--(axis cs:43.801,23.101)
		--(axis cs:44.4,23.101)
		--(axis cs:44.401,23.101)
		--(axis cs:45,23.101)
		--(axis cs:45.001,23.101)
		--(axis cs:45.6,23.101)
		--(axis cs:45.6,23.4)
		--(axis cs:45.6,23.401)
		--(axis cs:45.6,23.7)
		--(axis cs:45.6,23.701)
		--(axis cs:45.6,24)
		--(axis cs:45.6,24.001)
		--(axis cs:45.6,24.3)
		--(axis cs:45.6,24.301)
		--(axis cs:45.6,24.601)
		--(axis cs:46.2,24.601)
		--(axis cs:46.201,24.601)
		--(axis cs:46.8,24.601)
		--(axis cs:46.801,24.601)
		--(axis cs:47.4,24.601)
		--(axis cs:47.401,24.601)
		--(axis cs:48,24.601)
		--(axis cs:48.001,24.601)
		--(axis cs:48.6,24.601)
		--(axis cs:48.601,24.601)
		--(axis cs:49.2,24.601)
		--(axis cs:49.201,24.601)
		--(axis cs:49.8,24.601)
		--(axis cs:49.8,24.9)
		--(axis cs:49.8,24.901)
		--(axis cs:49.8,25.2)
		--(axis cs:49.8,25.201)
		--(axis cs:49.8,25.5)
		--(axis cs:49.8,25.501)
		--(axis cs:49.8,25.8)
		--(axis cs:49.8,25.801)
		--(axis cs:49.8,26.101)
		--(axis cs:50.4,26.101)
		--(axis cs:50.401,26.101)
		--(axis cs:51,26.101)
		--(axis cs:51.001,26.101)
		--(axis cs:51.6,26.101)
		--(axis cs:51.601,26.101)
		--(axis cs:52.2,26.101)
		--(axis cs:52.201,26.101)
		--(axis cs:52.8,26.101)
		--(axis cs:52.801,26.101)
		--(axis cs:53.4,26.101)
		--(axis cs:53.401,26.101)
		--(axis cs:54,26.101)
		--(axis cs:54.001,26.101)
		--(axis cs:54.6,26.101)
		--(axis cs:54.601,26.101)
		--(axis cs:55.2,26.101)
		--(axis cs:55.201,26.101)
		--(axis cs:55.8,26.101)
		--(axis cs:55.801,26.101)
		--(axis cs:56.4,26.101)
		--(axis cs:56.4,26.4)
		--(axis cs:56.4,26.401)
		--(axis cs:56.4,26.7)
		--(axis cs:56.4,26.701)
		--cycle;
		\path [draw=none, fill=yellow!50]
		(axis cs:13.801,6.601)
		--(axis cs:14.4,6.601)
		--(axis cs:14.401,6.601)
		--(axis cs:15,6.601)
		--(axis cs:15,6.901)
		--(axis cs:15.6,6.901)
		--(axis cs:15.601,6.901)
		--(axis cs:16.2,6.901)
		--(axis cs:16.201,6.901)
		--(axis cs:16.8,6.901)
		--(axis cs:16.8,7.201)
		--(axis cs:17.4,7.201)
		--(axis cs:17.401,7.201)
		--(axis cs:18,7.201)
		--(axis cs:18.001,7.201)
		--(axis cs:18.6,7.201)
		--(axis cs:18.6,7.501)
		--(axis cs:19.2,7.501)
		--(axis cs:19.201,7.501)
		--(axis cs:19.8,7.501)
		--(axis cs:19.801,7.501)
		--(axis cs:20.4,7.501)
		--(axis cs:20.4,7.801)
		--(axis cs:21,7.801)
		--(axis cs:21.001,7.801)
		--(axis cs:21.6,7.801)
		--(axis cs:21.601,7.801)
		--(axis cs:22.2,7.801)
		--(axis cs:22.2,8.101)
		--(axis cs:22.8,8.101)
		--(axis cs:22.801,8.101)
		--(axis cs:23.4,8.101)
		--(axis cs:23.401,8.101)
		--(axis cs:24,8.101)
		--(axis cs:24,8.401)
		--(axis cs:24.6,8.401)
		--(axis cs:24.601,8.401)
		--(axis cs:25.2,8.401)
		--(axis cs:25.201,8.401)
		--(axis cs:25.8,8.401)
		--(axis cs:25.8,8.701)
		--(axis cs:26.4,8.701)
		--(axis cs:26.401,8.701)
		--(axis cs:27,8.701)
		--(axis cs:27.001,8.701)
		--(axis cs:27.6,8.701)
		--(axis cs:27.6,9.001)
		--(axis cs:28.2,9.001)
		--(axis cs:28.201,9.001)
		--(axis cs:28.8,9.001)
		--(axis cs:28.801,9.001)
		--(axis cs:29.4,9.001)
		--(axis cs:29.401,9.001)
		--(axis cs:30,9.001)
		--(axis cs:30,9.301)
		--(axis cs:30.6,9.301)
		--(axis cs:30.601,9.301)
		--(axis cs:31.2,9.301)
		--(axis cs:31.201,9.301)
		--(axis cs:31.8,9.301)
		--(axis cs:31.801,9.301)
		--(axis cs:32.4,9.301)
		--(axis cs:32.4,9.601)
		--(axis cs:33,9.601)
		--(axis cs:33.001,9.601)
		--(axis cs:33.6,9.601)
		--(axis cs:33.601,9.601)
		--(axis cs:34.2,9.601)
		--(axis cs:34.201,9.601)
		--(axis cs:34.8,9.601)
		--(axis cs:34.8,9.901)
		--(axis cs:35.4,9.901)
		--(axis cs:35.401,9.901)
		--(axis cs:36,9.901)
		--(axis cs:36.001,9.901)
		--(axis cs:36.6,9.901)
		--(axis cs:36.601,9.901)
		--(axis cs:37.2,9.901)
		--(axis cs:37.2,10.201)
		--(axis cs:37.8,10.201)
		--(axis cs:37.801,10.201)
		--(axis cs:38.4,10.201)
		--(axis cs:38.401,10.201)
		--(axis cs:39,10.201)
		--(axis cs:39.001,10.201)
		--(axis cs:39.6,10.201)
		--(axis cs:39.6,10.501)
		--(axis cs:40.2,10.501)
		--(axis cs:40.201,10.501)
		--(axis cs:40.8,10.501)
		--(axis cs:40.801,10.501)
		--(axis cs:41.4,10.501)
		--(axis cs:41.401,10.501)
		--(axis cs:42,10.501)
		--(axis cs:42,10.801)
		--(axis cs:42.6,10.801)
		--(axis cs:42.601,10.801)
		--(axis cs:43.2,10.801)
		--(axis cs:43.201,10.801)
		--(axis cs:43.8,10.801)
		--(axis cs:43.801,10.801)
		--(axis cs:44.4,10.801)
		--(axis cs:44.4,11.101)
		--(axis cs:45,11.101)
		--(axis cs:45.001,11.101)
		--(axis cs:45.6,11.101)
		--(axis cs:45.601,11.101)
		--(axis cs:46.2,11.101)
		--(axis cs:46.201,11.101)
		--(axis cs:46.8,11.101)
		--(axis cs:46.8,11.401)
		--(axis cs:47.4,11.401)
		--(axis cs:47.401,11.401)
		--(axis cs:48,11.401)
		--(axis cs:48.001,11.401)
		--(axis cs:48.6,11.401)
		--(axis cs:48.601,11.401)
		--(axis cs:49.2,11.401)
		--(axis cs:49.2,11.701)
		--(axis cs:49.8,11.701)
		--(axis cs:49.801,11.701)
		--(axis cs:50.4,11.701)
		--(axis cs:50.401,11.701)
		--(axis cs:51,11.701)
		--(axis cs:51.001,11.701)
		--(axis cs:51.6,11.701)
		--(axis cs:51.601,11.701)
		--(axis cs:52.2,11.701)
		--(axis cs:52.2,12.001)
		--(axis cs:52.8,12.001)
		--(axis cs:52.801,12.001)
		--(axis cs:53.4,12.001)
		--(axis cs:53.401,12.001)
		--(axis cs:54,12.001)
		--(axis cs:54.001,12.001)
		--(axis cs:54.6,12.001)
		--(axis cs:54.601,12.001)
		--(axis cs:55.2,12.001)
		--(axis cs:55.2,12.301)
		--(axis cs:55.8,12.301)
		--(axis cs:55.801,12.301)
		--(axis cs:56.4,12.301)
		--(axis cs:56.401,12.301)
		--(axis cs:57,12.301)
		--(axis cs:57.001,12.301)
		--(axis cs:57.6,12.301)
		--(axis cs:57.601,12.301)
		--(axis cs:58.2,12.301)
		--(axis cs:58.2,12.601)
		--(axis cs:58.8,12.601)
		--(axis cs:58.801,12.601)
		--(axis cs:59.4,12.601)
		--(axis cs:59.401,12.601)
		--(axis cs:60.001,12.601)
		--(axis cs:60.001,12.301)
		--(axis cs:60.001,12.3)
		--(axis cs:60.001,12.001)
		--(axis cs:60.001,12)
		--(axis cs:60.001,11.701)
		--(axis cs:60.001,11.7)
		--(axis cs:60.001,11.401)
		--(axis cs:60.001,11.4)
		--(axis cs:60.001,11.101)
		--(axis cs:60.001,11.1)
		--(axis cs:60.001,10.801)
		--(axis cs:60.001,10.8)
		--(axis cs:60.001,10.501)
		--(axis cs:60.001,10.5)
		--(axis cs:60.001,10.201)
		--(axis cs:60.001,10.2)
		--(axis cs:60.001,9.901)
		--(axis cs:60.001,9.9)
		--(axis cs:60.001,9.601)
		--(axis cs:60.001,9.6)
		--(axis cs:60.001,9.301)
		--(axis cs:60.001,9.3)
		--(axis cs:60.001,9.001)
		--(axis cs:60.001,9)
		--(axis cs:60.001,8.701)
		--(axis cs:60.001,8.7)
		--(axis cs:60.001,8.401)
		--(axis cs:60.001,8.4)
		--(axis cs:60.001,8.101)
		--(axis cs:60.001,8.1)
		--(axis cs:60.001,7.801)
		--(axis cs:60.001,7.8)
		--(axis cs:60.001,7.501)
		--(axis cs:60.001,7.5)
		--(axis cs:60.001,7.201)
		--(axis cs:60.001,7.2)
		--(axis cs:60.001,6.901)
		--(axis cs:60.001,6.9)
		--(axis cs:60.001,6.601)
		--(axis cs:60.001,6.6)
		--(axis cs:60.001,6.301)
		--(axis cs:60.001,6.3)
		--(axis cs:60.001,6.001)
		--(axis cs:60.001,6)
		--(axis cs:60.001,5.701)
		--(axis cs:60.001,5.7)
		--(axis cs:60.001,5.401)
		--(axis cs:60.001,5.4)
		--(axis cs:60.001,5.101)
		--(axis cs:60.001,5.1)
		--(axis cs:60.001,4.801)
		--(axis cs:60.001,4.8)
		--(axis cs:60.001,4.501)
		--(axis cs:60.001,4.5)
		--(axis cs:60.001,4.201)
		--(axis cs:60.001,4.2)
		--(axis cs:60.001,3.901)
		--(axis cs:60.001,3.9)
		--(axis cs:60.001,3.601)
		--(axis cs:60.001,3.6)
		--(axis cs:60.001,3.301)
		--(axis cs:60.001,3.3)
		--(axis cs:60.001,3.001)
		--(axis cs:60.001,3)
		--(axis cs:60.001,2.701)
		--(axis cs:60.001,2.7)
		--(axis cs:60.001,2.401)
		--(axis cs:60.001,2.4)
		--(axis cs:60.001,2.101)
		--(axis cs:60.001,2.1)
		--(axis cs:60.001,1.801)
		--(axis cs:60.001,1.8)
		--(axis cs:60.001,1.501)
		--(axis cs:60.001,1.5)
		--(axis cs:60.001,1.201)
		--(axis cs:60.001,1.2)
		--(axis cs:60.001,0.901)
		--(axis cs:60.001,0.9)
		--(axis cs:60.001,0.601)
		--(axis cs:60.001,0.6)
		--(axis cs:60.001,0.301)
		--(axis cs:60.001,0.3)
		--(axis cs:60.001,0)
		--(axis cs:59.401,0)
		--(axis cs:59.4,0)
		--(axis cs:58.801,0)
		--(axis cs:58.8,0)
		--(axis cs:58.201,0)
		--(axis cs:58.2,0)
		--(axis cs:57.601,0)
		--(axis cs:57.6,0)
		--(axis cs:57.001,0)
		--(axis cs:57,0)
		--(axis cs:56.401,0)
		--(axis cs:56.4,0)
		--(axis cs:55.801,0)
		--(axis cs:55.8,0)
		--(axis cs:55.201,0)
		--(axis cs:55.2,0)
		--(axis cs:54.601,0)
		--(axis cs:54.6,0)
		--(axis cs:54.001,0)
		--(axis cs:54,0)
		--(axis cs:53.401,0)
		--(axis cs:53.4,0)
		--(axis cs:52.801,0)
		--(axis cs:52.8,0)
		--(axis cs:52.201,0)
		--(axis cs:52.2,0)
		--(axis cs:51.601,0)
		--(axis cs:51.6,0)
		--(axis cs:51.001,0)
		--(axis cs:51,0)
		--(axis cs:50.401,0)
		--(axis cs:50.4,0)
		--(axis cs:49.801,0)
		--(axis cs:49.8,0)
		--(axis cs:49.201,0)
		--(axis cs:49.2,0)
		--(axis cs:48.601,0)
		--(axis cs:48.6,0)
		--(axis cs:48.001,0)
		--(axis cs:48,0)
		--(axis cs:47.401,0)
		--(axis cs:47.4,0)
		--(axis cs:46.801,0)
		--(axis cs:46.8,0)
		--(axis cs:46.201,0)
		--(axis cs:46.2,0)
		--(axis cs:45.601,0)
		--(axis cs:45.6,0)
		--(axis cs:45.001,0)
		--(axis cs:45,0)
		--(axis cs:44.401,0)
		--(axis cs:44.4,0)
		--(axis cs:43.801,0)
		--(axis cs:43.8,0)
		--(axis cs:43.201,0)
		--(axis cs:43.2,0)
		--(axis cs:42.601,0)
		--(axis cs:42.6,0)
		--(axis cs:42.001,0)
		--(axis cs:42,0)
		--(axis cs:41.401,0)
		--(axis cs:41.4,0)
		--(axis cs:40.801,0)
		--(axis cs:40.8,0)
		--(axis cs:40.201,0)
		--(axis cs:40.2,0)
		--(axis cs:39.601,0)
		--(axis cs:39.6,0)
		--(axis cs:39.001,0)
		--(axis cs:39,0)
		--(axis cs:38.401,0)
		--(axis cs:38.4,0)
		--(axis cs:37.801,0)
		--(axis cs:37.8,0)
		--(axis cs:37.201,0)
		--(axis cs:37.2,0)
		--(axis cs:36.601,0)
		--(axis cs:36.6,0)
		--(axis cs:36.001,0)
		--(axis cs:36,0)
		--(axis cs:35.401,0)
		--(axis cs:35.4,0)
		--(axis cs:34.801,0)
		--(axis cs:34.8,0)
		--(axis cs:34.201,0)
		--(axis cs:34.2,0)
		--(axis cs:33.601,0)
		--(axis cs:33.6,0)
		--(axis cs:33.001,0)
		--(axis cs:33,0)
		--(axis cs:32.401,0)
		--(axis cs:32.4,0)
		--(axis cs:31.801,0)
		--(axis cs:31.8,0)
		--(axis cs:31.201,0)
		--(axis cs:31.2,0)
		--(axis cs:30.601,0)
		--(axis cs:30.6,0)
		--(axis cs:30.001,0)
		--(axis cs:30,0)
		--(axis cs:29.401,0)
		--(axis cs:29.4,0)
		--(axis cs:28.801,0)
		--(axis cs:28.8,0)
		--(axis cs:28.201,0)
		--(axis cs:28.2,0)
		--(axis cs:27.601,0)
		--(axis cs:27.6,0)
		--(axis cs:27.001,0)
		--(axis cs:27,0)
		--(axis cs:26.401,0)
		--(axis cs:26.4,0)
		--(axis cs:25.801,0)
		--(axis cs:25.8,0)
		--(axis cs:25.201,0)
		--(axis cs:25.2,0)
		--(axis cs:24.601,0)
		--(axis cs:24.6,0)
		--(axis cs:24.001,0)
		--(axis cs:24,0)
		--(axis cs:23.401,0)
		--(axis cs:23.4,0)
		--(axis cs:22.801,0)
		--(axis cs:22.8,0)
		--(axis cs:22.201,0)
		--(axis cs:22.2,0)
		--(axis cs:21.601,0)
		--(axis cs:21.6,0)
		--(axis cs:21.001,0)
		--(axis cs:21,0)
		--(axis cs:20.401,0)
		--(axis cs:20.4,0)
		--(axis cs:19.801,0)
		--(axis cs:19.8,0)
		--(axis cs:19.201,0)
		--(axis cs:19.2,0)
		--(axis cs:18.601,0)
		--(axis cs:18.6,0)
		--(axis cs:18.001,0)
		--(axis cs:18,0)
		--(axis cs:17.401,0)
		--(axis cs:17.4,0)
		--(axis cs:16.801,0)
		--(axis cs:16.8,0)
		--(axis cs:16.201,0)
		--(axis cs:16.2,0)
		--(axis cs:15.601,0)
		--(axis cs:15.6,0)
		--(axis cs:15.001,0)
		--(axis cs:15,0)
		--(axis cs:14.401,0)
		--(axis cs:14.4,0)
		--(axis cs:13.801,0)
		--(axis cs:13.8,0)
		--(axis cs:13.201,0)
		--(axis cs:13.2,0)
		--(axis cs:12.601,0)
		--(axis cs:12.6,0)
		--(axis cs:12.001,0)
		--(axis cs:12,0)
		--(axis cs:11.401,0)
		--(axis cs:11.4,0)
		--(axis cs:10.801,0)
		--(axis cs:10.8,0)
		--(axis cs:10.201,0)
		--(axis cs:10.2,0)
		--(axis cs:9.601,0)
		--(axis cs:9.6,0)
		--(axis cs:9.001,0)
		--(axis cs:9,0)
		--(axis cs:8.401,0)
		--(axis cs:8.4,0)
		--(axis cs:7.801,0)
		--(axis cs:7.8,0)
		--(axis cs:7.201,0)
		--(axis cs:7.2,0)
		--(axis cs:6.601,0)
		--(axis cs:6.6,0)
		--(axis cs:6.001,0)
		--(axis cs:6,0)
		--(axis cs:5.401,0)
		--(axis cs:5.4,0)
		--(axis cs:4.801,0)
		--(axis cs:4.8,0)
		--(axis cs:4.201,0)
		--(axis cs:4.2,0)
		--(axis cs:3.601,0)
		--(axis cs:3.6,0)
		--(axis cs:3.001,0)
		--(axis cs:3,0)
		--(axis cs:2.401,0)
		--(axis cs:2.4,0)
		--(axis cs:1.801,0)
		--(axis cs:1.8,0)
		--(axis cs:1.201,0)
		--(axis cs:1.2,0)
		--(axis cs:0.6,0)
		--(axis cs:0.6,0.3)
		--(axis cs:0.6,0.301)
		--(axis cs:0.6,0.601)
		--(axis cs:1.2,0.601)
		--(axis cs:1.2,0.9)
		--(axis cs:1.2,0.901)
		--(axis cs:1.2,1.201)
		--(axis cs:1.8,1.201)
		--(axis cs:1.8,1.5)
		--(axis cs:1.8,1.501)
		--(axis cs:1.8,1.801)
		--(axis cs:2.4,1.801)
		--(axis cs:2.4,2.1)
		--(axis cs:2.4,2.101)
		--(axis cs:2.4,2.401)
		--(axis cs:3,2.401)
		--(axis cs:3,2.701)
		--(axis cs:3.6,2.701)
		--(axis cs:3.6,3.001)
		--(axis cs:4.2,3.001)
		--(axis cs:4.2,3.301)
		--(axis cs:4.8,3.301)
		--(axis cs:4.8,3.601)
		--(axis cs:5.4,3.601)
		--(axis cs:5.4,3.901)
		--(axis cs:6,3.901)
		--(axis cs:6,4.201)
		--(axis cs:6.6,4.201)
		--(axis cs:6.6,4.501)
		--(axis cs:7.2,4.501)
		--(axis cs:7.2,4.801)
		--(axis cs:7.8,4.801)
		--(axis cs:7.8,5.101)
		--(axis cs:8.4,5.101)
		--(axis cs:8.4,5.401)
		--(axis cs:9,5.401)
		--(axis cs:9,5.701)
		--(axis cs:9.6,5.701)
		--(axis cs:9.6,6.001)
		--(axis cs:10.2,6.001)
		--(axis cs:10.201,6.001)
		--(axis cs:10.8,6.001)
		--(axis cs:10.801,6.001)
		--(axis cs:11.4,6.001)
		--(axis cs:11.4,6.301)
		--(axis cs:12,6.301)
		--(axis cs:12.001,6.301)
		--(axis cs:12.6,6.301)
		--(axis cs:12.601,6.301)
		--(axis cs:13.2,6.301)
		--(axis cs:13.2,6.601)
		--(axis cs:13.8,6.601)
		--cycle;
		\addlegendimage{area legend, fill=red!60};
		\addlegendimage{area legend, fill=yellow!50};
		\addlegendimage{area legend, fill=green!40};
		\addlegendimage{area legend, fill=blue!60};
	\end{axis}
\end{tikzpicture}


==> figures/aebs_backward.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	%	\newenvironment{customlegend}[1][]{%
		%		\begingroup
		%		% inits/clears the lists (which might be populated from previous
		%		% axes):
		%		\pgfplots@init@cleared@structures
		%		\pgfplotsset{#1}%
		%	}{%
		%		% draws the legend:
		%		\pgfplots@createlegend
		%		\endgroup
		%	}%
	
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{red}{RGB}{250,127,111}
	\definecolor{green}{RGB}{142,207,201}
	\definecolor{yellow}{RGB}{190,184,220}
	\definecolor{blue}{RGB}{130,176,210}
	
	\pgfplotsset{compat = newest,		
		scale only axis,
		width=3.7cm,
		height=3.7cm,
		every tick label/.append style={font=\footnotesize},
	}
	%	\begin{customlegend}[legend columns=-1,legend style={draw=none,column sep=1ex},legend entries={$a$,$e^x$,C,$d$}]
		%		\addlegendimage{red,fill=black!50!red,area legend}
		%		\addlegendimage{red,fill=black!50!red,sharp plot}
		%		\addlegendimage{red,fill=black!50!red,mark=*,sharp plot}
		%		\addlegendimage{red,fill=black!50!red,ybar,ybar legend}
		%	\end{customlegend}
	
	\begin{groupplot}[group style={group size=4 by 1, horizontal sep=0.6cm}]
		\nextgroupplot[
		%tick align=outside,
		tick pos=left,
		%x grid style={darkgray176},
		xmin=0, xmax=60,
		%xtick style={color=black},
		%y grid style={darkgray176},
		ymin=0, ymax=30,
		%ytick style={color=black},
		xlabel={$d\ (\unit{\meter})$},
		ylabel={$v\ (\unit{\meter\per\second})$},
		title={(a) Convolutional variant ($\qty{20}{\hertz}$)},
		title style={font=\footnotesize},
		]
		\path [draw=none, fill=red]
		(axis cs:52.2,30.001)
		--(axis cs:52.201,30.001)
		--(axis cs:52.8,30.001)
		--(axis cs:52.801,30.001)
		--(axis cs:53.4,30.001)
		--(axis cs:53.401,30.001)
		--(axis cs:54,30.001)
		--(axis cs:54.001,30.001)
		--(axis cs:54.6,30.001)
		--(axis cs:54.601,30.001)
		--(axis cs:55.2,30.001)
		--(axis cs:55.201,30.001)
		--(axis cs:55.8,30.001)
		--(axis cs:55.801,30.001)
		--(axis cs:56.4,30.001)
		--(axis cs:56.401,30.001)
		--(axis cs:57,30.001)
		--(axis cs:57.001,30.001)
		--(axis cs:57.6,30.001)
		--(axis cs:57.601,30.001)
		--(axis cs:58.2,30.001)
		--(axis cs:58.201,30.001)
		--(axis cs:58.801,30.001)
		--(axis cs:58.801,29.7)
		--(axis cs:58.201,29.7)
		--(axis cs:58.2,29.7)
		--(axis cs:57.601,29.7)
		--(axis cs:57.601,29.4)
		--(axis cs:57.001,29.4)
		--(axis cs:57,29.4)
		--(axis cs:56.401,29.4)
		--(axis cs:56.401,29.1)
		--(axis cs:55.801,29.1)
		--(axis cs:55.8,29.1)
		--(axis cs:55.201,29.1)
		--(axis cs:55.201,28.8)
		--(axis cs:54.601,28.8)
		--(axis cs:54.601,28.5)
		--(axis cs:54.001,28.5)
		--(axis cs:54,28.5)
		--(axis cs:53.401,28.5)
		--(axis cs:53.401,28.2)
		--(axis cs:52.801,28.2)
		--(axis cs:52.8,28.2)
		--(axis cs:52.201,28.2)
		--(axis cs:52.201,27.9)
		--(axis cs:51.601,27.9)
		--(axis cs:51.6,27.9)
		--(axis cs:51.001,27.9)
		--(axis cs:51.001,27.6)
		--(axis cs:50.401,27.6)
		--(axis cs:50.4,27.6)
		--(axis cs:49.801,27.6)
		--(axis cs:49.801,27.3)
		--(axis cs:49.201,27.3)
		--(axis cs:49.201,27)
		--(axis cs:48.601,27)
		--(axis cs:48.6,27)
		--(axis cs:48.001,27)
		--(axis cs:48.001,26.7)
		--(axis cs:47.401,26.7)
		--(axis cs:47.4,26.7)
		--(axis cs:46.801,26.7)
		--(axis cs:46.801,26.4)
		--(axis cs:46.201,26.4)
		--(axis cs:46.201,26.1)
		--(axis cs:45.601,26.1)
		--(axis cs:45.6,26.1)
		--(axis cs:45.001,26.1)
		--(axis cs:45.001,25.8)
		--(axis cs:44.401,25.8)
		--(axis cs:44.4,25.8)
		--(axis cs:43.801,25.8)
		--(axis cs:43.801,25.5)
		--(axis cs:43.201,25.5)
		--(axis cs:43.201,25.2)
		--(axis cs:42.601,25.2)
		--(axis cs:42.6,25.2)
		--(axis cs:42.001,25.2)
		--(axis cs:42.001,24.9)
		--(axis cs:41.401,24.9)
		--(axis cs:41.4,24.9)
		--(axis cs:40.801,24.9)
		--(axis cs:40.801,24.6)
		--(axis cs:40.201,24.6)
		--(axis cs:40.201,24.3)
		--(axis cs:39.601,24.3)
		--(axis cs:39.6,24.3)
		--(axis cs:39.001,24.3)
		--(axis cs:39.001,24)
		--(axis cs:38.401,24)
		--(axis cs:38.401,23.7)
		--(axis cs:37.801,23.7)
		--(axis cs:37.8,23.7)
		--(axis cs:37.201,23.7)
		--(axis cs:37.201,23.4)
		--(axis cs:36.601,23.4)
		--(axis cs:36.601,23.1)
		--(axis cs:36.001,23.1)
		--(axis cs:36,23.1)
		--(axis cs:35.401,23.1)
		--(axis cs:35.401,22.8)
		--(axis cs:34.801,22.8)
		--(axis cs:34.801,22.5)
		--(axis cs:34.201,22.5)
		--(axis cs:34.2,22.5)
		--(axis cs:33.601,22.5)
		--(axis cs:33.601,22.2)
		--(axis cs:33.001,22.2)
		--(axis cs:33.001,21.9)
		--(axis cs:32.401,21.9)
		--(axis cs:32.401,21.6)
		--(axis cs:31.801,21.6)
		--(axis cs:31.8,21.6)
		--(axis cs:31.201,21.6)
		--(axis cs:31.201,21.3)
		--(axis cs:30.601,21.3)
		--(axis cs:30.601,21)
		--(axis cs:30.001,21)
		--(axis cs:30,21)
		--(axis cs:29.401,21)
		--(axis cs:29.401,20.7)
		--(axis cs:28.801,20.7)
		--(axis cs:28.801,20.4)
		--(axis cs:28.201,20.4)
		--(axis cs:28.201,20.1)
		--(axis cs:27.601,20.1)
		--(axis cs:27.6,20.1)
		--(axis cs:27.001,20.1)
		--(axis cs:27.001,19.8)
		--(axis cs:26.401,19.8)
		--(axis cs:26.401,19.5)
		--(axis cs:25.801,19.5)
		--(axis cs:25.801,19.2)
		--(axis cs:25.201,19.2)
		--(axis cs:25.201,18.9)
		--(axis cs:24.601,18.9)
		--(axis cs:24.6,18.9)
		--(axis cs:24.001,18.9)
		--(axis cs:24.001,18.6)
		--(axis cs:23.401,18.6)
		--(axis cs:23.401,18.3)
		--(axis cs:22.801,18.3)
		--(axis cs:22.801,18)
		--(axis cs:22.201,18)
		--(axis cs:22.201,17.7)
		--(axis cs:21.601,17.7)
		--(axis cs:21.601,17.4)
		--(axis cs:21.001,17.4)
		--(axis cs:21.001,17.1)
		--(axis cs:20.401,17.1)
		--(axis cs:20.401,16.8)
		--(axis cs:19.801,16.8)
		--(axis cs:19.801,16.5)
		--(axis cs:19.201,16.5)
		--(axis cs:19.2,16.5)
		--(axis cs:18.601,16.5)
		--(axis cs:18.601,16.2)
		--(axis cs:18.001,16.2)
		--(axis cs:18.001,15.9)
		--(axis cs:17.401,15.9)
		--(axis cs:17.401,15.6)
		--(axis cs:16.801,15.6)
		--(axis cs:16.801,15.3)
		--(axis cs:16.201,15.3)
		--(axis cs:16.201,15)
		--(axis cs:15.601,15)
		--(axis cs:15.601,14.7)
		--(axis cs:15.001,14.7)
		--(axis cs:15.001,14.401)
		--(axis cs:15.001,14.4)
		--(axis cs:15.001,14.1)
		--(axis cs:14.401,14.1)
		--(axis cs:14.401,13.8)
		--(axis cs:13.801,13.8)
		--(axis cs:13.801,13.5)
		--(axis cs:13.201,13.5)
		--(axis cs:13.201,13.2)
		--(axis cs:12.601,13.2)
		--(axis cs:12.601,12.9)
		--(axis cs:12.001,12.9)
		--(axis cs:12.001,12.6)
		--(axis cs:11.401,12.6)
		--(axis cs:11.401,12.301)
		--(axis cs:11.401,12.3)
		--(axis cs:11.401,12)
		--(axis cs:10.801,12)
		--(axis cs:10.801,11.7)
		--(axis cs:10.201,11.7)
		--(axis cs:10.201,11.4)
		--(axis cs:9.601,11.4)
		--(axis cs:9.601,11.101)
		--(axis cs:9.601,11.1)
		--(axis cs:9.601,10.8)
		--(axis cs:9.001,10.8)
		--(axis cs:9.001,10.5)
		--(axis cs:8.401,10.5)
		--(axis cs:8.401,10.201)
		--(axis cs:8.401,10.2)
		--(axis cs:8.401,9.9)
		--(axis cs:7.801,9.9)
		--(axis cs:7.801,9.6)
		--(axis cs:7.201,9.6)
		--(axis cs:7.201,9.301)
		--(axis cs:7.201,9.3)
		--(axis cs:7.201,9)
		--(axis cs:6.601,9)
		--(axis cs:6.601,8.7)
		--(axis cs:6.001,8.7)
		--(axis cs:6.001,8.401)
		--(axis cs:6.001,8.4)
		--(axis cs:6.001,8.1)
		--(axis cs:5.401,8.1)
		--(axis cs:5.401,7.801)
		--(axis cs:5.401,7.8)
		--(axis cs:5.401,7.5)
		--(axis cs:4.801,7.5)
		--(axis cs:4.801,7.201)
		--(axis cs:4.801,7.2)
		--(axis cs:4.801,6.9)
		--(axis cs:4.201,6.9)
		--(axis cs:4.201,6.601)
		--(axis cs:4.201,6.6)
		--(axis cs:4.201,6.301)
		--(axis cs:4.201,6.3)
		--(axis cs:4.201,6)
		--(axis cs:3.601,6)
		--(axis cs:3.601,5.701)
		--(axis cs:3.601,5.7)
		--(axis cs:3.601,5.4)
		--(axis cs:3.001,5.4)
		--(axis cs:3.001,5.101)
		--(axis cs:3.001,5.1)
		--(axis cs:3.001,4.801)
		--(axis cs:3.001,4.8)
		--(axis cs:3.001,4.5)
		--(axis cs:2.401,4.5)
		--(axis cs:2.401,4.201)
		--(axis cs:2.401,4.2)
		--(axis cs:2.401,3.9)
		--(axis cs:1.801,3.9)
		--(axis cs:1.801,3.601)
		--(axis cs:1.801,3.6)
		--(axis cs:1.801,3.301)
		--(axis cs:1.801,3.3)
		--(axis cs:1.801,3)
		--(axis cs:1.201,3)
		--(axis cs:1.201,2.701)
		--(axis cs:1.201,2.7)
		--(axis cs:1.201,2.401)
		--(axis cs:1.201,2.4)
		--(axis cs:1.201,2.1)
		--(axis cs:0.601,2.1)
		--(axis cs:0.601,1.801)
		--(axis cs:0.601,1.8)
		--(axis cs:0.601,1.501)
		--(axis cs:0.601,1.5)
		--(axis cs:0.601,1.201)
		--(axis cs:0.601,1.2)
		--(axis cs:0.601,0.901)
		--(axis cs:0.601,0.9)
		--(axis cs:0.601,0.601)
		--(axis cs:0.601,0.6)
		--(axis cs:0.601,0.301)
		--(axis cs:0.601,0.3)
		--(axis cs:0.601,0)
		--(axis cs:0,0)
		--(axis cs:0,0.3)
		--(axis cs:0,0.301)
		--(axis cs:0,0.6)
		--(axis cs:0,0.601)
		--(axis cs:0,0.9)
		--(axis cs:0,0.901)
		--(axis cs:0,1.2)
		--(axis cs:0,1.201)
		--(axis cs:0,1.5)
		--(axis cs:0,1.501)
		--(axis cs:0,1.8)
		--(axis cs:0,1.801)
		--(axis cs:0,2.1)
		--(axis cs:0,2.101)
		--(axis cs:0,2.4)
		--(axis cs:0,2.401)
		--(axis cs:0,2.7)
		--(axis cs:0,2.701)
		--(axis cs:0,3)
		--(axis cs:0,3.001)
		--(axis cs:0,3.3)
		--(axis cs:0,3.301)
		--(axis cs:0,3.6)
		--(axis cs:0,3.601)
		--(axis cs:0,3.9)
		--(axis cs:0,3.901)
		--(axis cs:0,4.2)
		--(axis cs:0,4.201)
		--(axis cs:0,4.5)
		--(axis cs:0,4.501)
		--(axis cs:0,4.8)
		--(axis cs:0,4.801)
		--(axis cs:0,5.1)
		--(axis cs:0,5.101)
		--(axis cs:0,5.4)
		--(axis cs:0,5.401)
		--(axis cs:0,5.7)
		--(axis cs:0,5.701)
		--(axis cs:0,6)
		--(axis cs:0,6.001)
		--(axis cs:0,6.3)
		--(axis cs:0,6.301)
		--(axis cs:0,6.6)
		--(axis cs:0,6.601)
		--(axis cs:0,6.9)
		--(axis cs:0,6.901)
		--(axis cs:0,7.2)
		--(axis cs:0,7.201)
		--(axis cs:0,7.5)
		--(axis cs:0,7.501)
		--(axis cs:0,7.8)
		--(axis cs:0,7.801)
		--(axis cs:0,8.1)
		--(axis cs:0,8.101)
		--(axis cs:0,8.4)
		--(axis cs:0,8.401)
		--(axis cs:0,8.7)
		--(axis cs:0,8.701)
		--(axis cs:0,9)
		--(axis cs:0,9.001)
		--(axis cs:0,9.3)
		--(axis cs:0,9.301)
		--(axis cs:0,9.6)
		--(axis cs:0,9.601)
		--(axis cs:0,9.9)
		--(axis cs:0,9.901)
		--(axis cs:0,10.2)
		--(axis cs:0,10.201)
		--(axis cs:0,10.5)
		--(axis cs:0,10.501)
		--(axis cs:0,10.8)
		--(axis cs:0,10.801)
		--(axis cs:0,11.1)
		--(axis cs:0,11.101)
		--(axis cs:0,11.4)
		--(axis cs:0,11.401)
		--(axis cs:0,11.7)
		--(axis cs:0,11.701)
		--(axis cs:0,12)
		--(axis cs:0,12.001)
		--(axis cs:0,12.3)
		--(axis cs:0,12.301)
		--(axis cs:0,12.6)
		--(axis cs:0,12.601)
		--(axis cs:0,12.9)
		--(axis cs:0,12.901)
		--(axis cs:0,13.2)
		--(axis cs:0,13.201)
		--(axis cs:0,13.5)
		--(axis cs:0,13.501)
		--(axis cs:0,13.8)
		--(axis cs:0,13.801)
		--(axis cs:0,14.1)
		--(axis cs:0,14.101)
		--(axis cs:0,14.4)
		--(axis cs:0,14.401)
		--(axis cs:0,14.7)
		--(axis cs:0,14.701)
		--(axis cs:0,15)
		--(axis cs:0,15.001)
		--(axis cs:0,15.3)
		--(axis cs:0,15.301)
		--(axis cs:0,15.6)
		--(axis cs:0,15.601)
		--(axis cs:0,15.9)
		--(axis cs:0,15.901)
		--(axis cs:0,16.2)
		--(axis cs:0,16.201)
		--(axis cs:0,16.5)
		--(axis cs:0,16.501)
		--(axis cs:0,16.8)
		--(axis cs:0,16.801)
		--(axis cs:0,17.1)
		--(axis cs:0,17.101)
		--(axis cs:0,17.4)
		--(axis cs:0,17.401)
		--(axis cs:0,17.7)
		--(axis cs:0,17.701)
		--(axis cs:0,18)
		--(axis cs:0,18.001)
		--(axis cs:0,18.3)
		--(axis cs:0,18.301)
		--(axis cs:0,18.6)
		--(axis cs:0,18.601)
		--(axis cs:0,18.9)
		--(axis cs:0,18.901)
		--(axis cs:0,19.2)
		--(axis cs:0,19.201)
		--(axis cs:0,19.5)
		--(axis cs:0,19.501)
		--(axis cs:0,19.8)
		--(axis cs:0,19.801)
		--(axis cs:0,20.1)
		--(axis cs:0,20.101)
		--(axis cs:0,20.4)
		--(axis cs:0,20.401)
		--(axis cs:0,20.7)
		--(axis cs:0,20.701)
		--(axis cs:0,21)
		--(axis cs:0,21.001)
		--(axis cs:0,21.3)
		--(axis cs:0,21.301)
		--(axis cs:0,21.6)
		--(axis cs:0,21.601)
		--(axis cs:0,21.9)
		--(axis cs:0,21.901)
		--(axis cs:0,22.2)
		--(axis cs:0,22.201)
		--(axis cs:0,22.5)
		--(axis cs:0,22.501)
		--(axis cs:0,22.8)
		--(axis cs:0,22.801)
		--(axis cs:0,23.1)
		--(axis cs:0,23.101)
		--(axis cs:0,23.4)
		--(axis cs:0,23.401)
		--(axis cs:0,23.7)
		--(axis cs:0,23.701)
		--(axis cs:0,24)
		--(axis cs:0,24.001)
		--(axis cs:0,24.3)
		--(axis cs:0,24.301)
		--(axis cs:0,24.6)
		--(axis cs:0,24.601)
		--(axis cs:0,24.9)
		--(axis cs:0,24.901)
		--(axis cs:0,25.2)
		--(axis cs:0,25.201)
		--(axis cs:0,25.5)
		--(axis cs:0,25.501)
		--(axis cs:0,25.8)
		--(axis cs:0,25.801)
		--(axis cs:0,26.1)
		--(axis cs:0,26.101)
		--(axis cs:0,26.4)
		--(axis cs:0,26.401)
		--(axis cs:0,26.7)
		--(axis cs:0,26.701)
		--(axis cs:0,27)
		--(axis cs:0,27.001)
		--(axis cs:0,27.3)
		--(axis cs:0,27.301)
		--(axis cs:0,27.6)
		--(axis cs:0,27.601)
		--(axis cs:0,27.9)
		--(axis cs:0,27.901)
		--(axis cs:0,28.2)
		--(axis cs:0,28.201)
		--(axis cs:0,28.5)
		--(axis cs:0,28.501)
		--(axis cs:0,28.8)
		--(axis cs:0,28.801)
		--(axis cs:0,29.1)
		--(axis cs:0,29.101)
		--(axis cs:0,29.4)
		--(axis cs:0,29.401)
		--(axis cs:0,29.7)
		--(axis cs:0,29.701)
		--(axis cs:0,30.001)
		--(axis cs:0.6,30.001)
		--(axis cs:0.601,30.001)
		--(axis cs:1.2,30.001)
		--(axis cs:1.201,30.001)
		--(axis cs:1.8,30.001)
		--(axis cs:1.801,30.001)
		--(axis cs:2.4,30.001)
		--(axis cs:2.401,30.001)
		--(axis cs:3,30.001)
		--(axis cs:3.001,30.001)
		--(axis cs:3.6,30.001)
		--(axis cs:3.601,30.001)
		--(axis cs:4.2,30.001)
		--(axis cs:4.201,30.001)
		--(axis cs:4.8,30.001)
		--(axis cs:4.801,30.001)
		--(axis cs:5.4,30.001)
		--(axis cs:5.401,30.001)
		--(axis cs:6,30.001)
		--(axis cs:6.001,30.001)
		--(axis cs:6.6,30.001)
		--(axis cs:6.601,30.001)
		--(axis cs:7.2,30.001)
		--(axis cs:7.201,30.001)
		--(axis cs:7.8,30.001)
		--(axis cs:7.801,30.001)
		--(axis cs:8.4,30.001)
		--(axis cs:8.401,30.001)
		--(axis cs:9,30.001)
		--(axis cs:9.001,30.001)
		--(axis cs:9.6,30.001)
		--(axis cs:9.601,30.001)
		--(axis cs:10.2,30.001)
		--(axis cs:10.201,30.001)
		--(axis cs:10.8,30.001)
		--(axis cs:10.801,30.001)
		--(axis cs:11.4,30.001)
		--(axis cs:11.401,30.001)
		--(axis cs:12,30.001)
		--(axis cs:12.001,30.001)
		--(axis cs:12.6,30.001)
		--(axis cs:12.601,30.001)
		--(axis cs:13.2,30.001)
		--(axis cs:13.201,30.001)
		--(axis cs:13.8,30.001)
		--(axis cs:13.801,30.001)
		--(axis cs:14.4,30.001)
		--(axis cs:14.401,30.001)
		--(axis cs:15,30.001)
		--(axis cs:15.001,30.001)
		--(axis cs:15.6,30.001)
		--(axis cs:15.601,30.001)
		--(axis cs:16.2,30.001)
		--(axis cs:16.201,30.001)
		--(axis cs:16.8,30.001)
		--(axis cs:16.801,30.001)
		--(axis cs:17.4,30.001)
		--(axis cs:17.401,30.001)
		--(axis cs:18,30.001)
		--(axis cs:18.001,30.001)
		--(axis cs:18.6,30.001)
		--(axis cs:18.601,30.001)
		--(axis cs:19.2,30.001)
		--(axis cs:19.201,30.001)
		--(axis cs:19.8,30.001)
		--(axis cs:19.801,30.001)
		--(axis cs:20.4,30.001)
		--(axis cs:20.401,30.001)
		--(axis cs:21,30.001)
		--(axis cs:21.001,30.001)
		--(axis cs:21.6,30.001)
		--(axis cs:21.601,30.001)
		--(axis cs:22.2,30.001)
		--(axis cs:22.201,30.001)
		--(axis cs:22.8,30.001)
		--(axis cs:22.801,30.001)
		--(axis cs:23.4,30.001)
		--(axis cs:23.401,30.001)
		--(axis cs:24,30.001)
		--(axis cs:24.001,30.001)
		--(axis cs:24.6,30.001)
		--(axis cs:24.601,30.001)
		--(axis cs:25.2,30.001)
		--(axis cs:25.201,30.001)
		--(axis cs:25.8,30.001)
		--(axis cs:25.801,30.001)
		--(axis cs:26.4,30.001)
		--(axis cs:26.401,30.001)
		--(axis cs:27,30.001)
		--(axis cs:27.001,30.001)
		--(axis cs:27.6,30.001)
		--(axis cs:27.601,30.001)
		--(axis cs:28.2,30.001)
		--(axis cs:28.201,30.001)
		--(axis cs:28.8,30.001)
		--(axis cs:28.801,30.001)
		--(axis cs:29.4,30.001)
		--(axis cs:29.401,30.001)
		--(axis cs:30,30.001)
		--(axis cs:30.001,30.001)
		--(axis cs:30.6,30.001)
		--(axis cs:30.601,30.001)
		--(axis cs:31.2,30.001)
		--(axis cs:31.201,30.001)
		--(axis cs:31.8,30.001)
		--(axis cs:31.801,30.001)
		--(axis cs:32.4,30.001)
		--(axis cs:32.401,30.001)
		--(axis cs:33,30.001)
		--(axis cs:33.001,30.001)
		--(axis cs:33.6,30.001)
		--(axis cs:33.601,30.001)
		--(axis cs:34.2,30.001)
		--(axis cs:34.201,30.001)
		--(axis cs:34.8,30.001)
		--(axis cs:34.801,30.001)
		--(axis cs:35.4,30.001)
		--(axis cs:35.401,30.001)
		--(axis cs:36,30.001)
		--(axis cs:36.001,30.001)
		--(axis cs:36.6,30.001)
		--(axis cs:36.601,30.001)
		--(axis cs:37.2,30.001)
		--(axis cs:37.201,30.001)
		--(axis cs:37.8,30.001)
		--(axis cs:37.801,30.001)
		--(axis cs:38.4,30.001)
		--(axis cs:38.401,30.001)
		--(axis cs:39,30.001)
		--(axis cs:39.001,30.001)
		--(axis cs:39.6,30.001)
		--(axis cs:39.601,30.001)
		--(axis cs:40.2,30.001)
		--(axis cs:40.201,30.001)
		--(axis cs:40.8,30.001)
		--(axis cs:40.801,30.001)
		--(axis cs:41.4,30.001)
		--(axis cs:41.401,30.001)
		--(axis cs:42,30.001)
		--(axis cs:42.001,30.001)
		--(axis cs:42.6,30.001)
		--(axis cs:42.601,30.001)
		--(axis cs:43.2,30.001)
		--(axis cs:43.201,30.001)
		--(axis cs:43.8,30.001)
		--(axis cs:43.801,30.001)
		--(axis cs:44.4,30.001)
		--(axis cs:44.401,30.001)
		--(axis cs:45,30.001)
		--(axis cs:45.001,30.001)
		--(axis cs:45.6,30.001)
		--(axis cs:45.601,30.001)
		--(axis cs:46.2,30.001)
		--(axis cs:46.201,30.001)
		--(axis cs:46.8,30.001)
		--(axis cs:46.801,30.001)
		--(axis cs:47.4,30.001)
		--(axis cs:47.401,30.001)
		--(axis cs:48,30.001)
		--(axis cs:48.001,30.001)
		--(axis cs:48.6,30.001)
		--(axis cs:48.601,30.001)
		--(axis cs:49.2,30.001)
		--(axis cs:49.201,30.001)
		--(axis cs:49.8,30.001)
		--(axis cs:49.801,30.001)
		--(axis cs:50.4,30.001)
		--(axis cs:50.401,30.001)
		--(axis cs:51,30.001)
		--(axis cs:51.001,30.001)
		--(axis cs:51.6,30.001)
		--(axis cs:51.601,30.001)
		--cycle;
		\path [draw=none, fill=yellow]
		(axis cs:5.401,0)
		--(axis cs:5.4,0)
		--(axis cs:4.801,0)
		--(axis cs:4.8,0)
		--(axis cs:4.201,0)
		--(axis cs:4.2,0)
		--(axis cs:3.601,0)
		--(axis cs:3.6,0)
		--(axis cs:3.001,0)
		--(axis cs:3,0)
		--(axis cs:2.401,0)
		--(axis cs:2.4,0)
		--(axis cs:1.801,0)
		--(axis cs:1.8,0)
		--(axis cs:1.201,0)
		--(axis cs:1.2,0)
		--(axis cs:0.6,0)
		--(axis cs:0.6,0.301)
		--(axis cs:1.2,0.301)
		--(axis cs:1.201,0.301)
		--(axis cs:1.8,0.301)
		--(axis cs:1.8,0.601)
		--(axis cs:2.4,0.601)
		--(axis cs:2.4,0.901)
		--(axis cs:3,0.901)
		--(axis cs:3,1.201)
		--(axis cs:3.6,1.201)
		--(axis cs:3.6,1.501)
		--(axis cs:4.2,1.501)
		--(axis cs:4.201,1.501)
		--(axis cs:4.8,1.501)
		--(axis cs:4.8,1.801)
		--(axis cs:5.4,1.801)
		--(axis cs:5.4,2.101)
		--(axis cs:6,2.101)
		--(axis cs:6,2.401)
		--(axis cs:6.6,2.401)
		--(axis cs:6.6,2.701)
		--(axis cs:7.2,2.701)
		--(axis cs:7.2,3.001)
		--(axis cs:7.8,3.001)
		--(axis cs:7.8,3.301)
		--(axis cs:8.4,3.301)
		--(axis cs:8.4,3.601)
		--(axis cs:9,3.601)
		--(axis cs:9,3.901)
		--(axis cs:9.6,3.901)
		--(axis cs:9.601,3.901)
		--(axis cs:10.2,3.901)
		--(axis cs:10.2,4.201)
		--(axis cs:10.8,4.201)
		--(axis cs:10.801,4.201)
		--(axis cs:11.4,4.201)
		--(axis cs:11.4,4.501)
		--(axis cs:12,4.501)
		--(axis cs:12.001,4.501)
		--(axis cs:12.6,4.501)
		--(axis cs:12.6,4.801)
		--(axis cs:13.2,4.801)
		--(axis cs:13.201,4.801)
		--(axis cs:13.8,4.801)
		--(axis cs:13.8,5.101)
		--(axis cs:14.4,5.101)
		--(axis cs:14.401,5.101)
		--(axis cs:15,5.101)
		--(axis cs:15,5.401)
		--(axis cs:15.6,5.401)
		--(axis cs:15.601,5.401)
		--(axis cs:16.2,5.401)
		--(axis cs:16.2,5.701)
		--(axis cs:16.8,5.701)
		--(axis cs:16.801,5.701)
		--(axis cs:17.4,5.701)
		--(axis cs:17.4,6.001)
		--(axis cs:18,6.001)
		--(axis cs:18.001,6.001)
		--(axis cs:18.6,6.001)
		--(axis cs:18.6,6.301)
		--(axis cs:19.2,6.301)
		--(axis cs:19.201,6.301)
		--(axis cs:19.8,6.301)
		--(axis cs:19.8,6.601)
		--(axis cs:20.4,6.601)
		--(axis cs:20.401,6.601)
		--(axis cs:21,6.601)
		--(axis cs:21,6.901)
		--(axis cs:21.6,6.901)
		--(axis cs:21.601,6.901)
		--(axis cs:22.2,6.901)
		--(axis cs:22.2,7.201)
		--(axis cs:22.8,7.201)
		--(axis cs:22.801,7.201)
		--(axis cs:23.4,7.201)
		--(axis cs:23.4,7.501)
		--(axis cs:24,7.501)
		--(axis cs:24.001,7.501)
		--(axis cs:24.6,7.501)
		--(axis cs:24.6,7.801)
		--(axis cs:25.2,7.801)
		--(axis cs:25.201,7.801)
		--(axis cs:25.8,7.801)
		--(axis cs:25.8,8.101)
		--(axis cs:26.4,8.101)
		--(axis cs:26.401,8.101)
		--(axis cs:27,8.101)
		--(axis cs:27.001,8.101)
		--(axis cs:27.6,8.101)
		--(axis cs:27.6,8.401)
		--(axis cs:28.2,8.401)
		--(axis cs:28.201,8.401)
		--(axis cs:28.8,8.401)
		--(axis cs:28.801,8.401)
		--(axis cs:29.4,8.401)
		--(axis cs:29.4,8.701)
		--(axis cs:30,8.701)
		--(axis cs:30.001,8.701)
		--(axis cs:30.6,8.701)
		--(axis cs:30.601,8.701)
		--(axis cs:31.2,8.701)
		--(axis cs:31.2,9.001)
		--(axis cs:31.8,9.001)
		--(axis cs:31.801,9.001)
		--(axis cs:32.4,9.001)
		--(axis cs:32.401,9.001)
		--(axis cs:33,9.001)
		--(axis cs:33,9.301)
		--(axis cs:33.6,9.301)
		--(axis cs:33.601,9.301)
		--(axis cs:34.2,9.301)
		--(axis cs:34.201,9.301)
		--(axis cs:34.8,9.301)
		--(axis cs:34.8,9.601)
		--(axis cs:35.4,9.601)
		--(axis cs:35.401,9.601)
		--(axis cs:36,9.601)
		--(axis cs:36.001,9.601)
		--(axis cs:36.6,9.601)
		--(axis cs:36.6,9.901)
		--(axis cs:37.2,9.901)
		--(axis cs:37.201,9.901)
		--(axis cs:37.8,9.901)
		--(axis cs:37.801,9.901)
		--(axis cs:38.4,9.901)
		--(axis cs:38.4,10.201)
		--(axis cs:39,10.201)
		--(axis cs:39.001,10.201)
		--(axis cs:39.6,10.201)
		--(axis cs:39.601,10.201)
		--(axis cs:40.2,10.201)
		--(axis cs:40.2,10.501)
		--(axis cs:40.8,10.501)
		--(axis cs:40.801,10.501)
		--(axis cs:41.4,10.501)
		--(axis cs:41.401,10.501)
		--(axis cs:42,10.501)
		--(axis cs:42,10.801)
		--(axis cs:42.6,10.801)
		--(axis cs:42.601,10.801)
		--(axis cs:43.2,10.801)
		--(axis cs:43.201,10.801)
		--(axis cs:43.8,10.801)
		--(axis cs:43.8,11.101)
		--(axis cs:44.4,11.101)
		--(axis cs:44.401,11.101)
		--(axis cs:45,11.101)
		--(axis cs:45.001,11.101)
		--(axis cs:45.6,11.101)
		--(axis cs:45.6,11.401)
		--(axis cs:46.2,11.401)
		--(axis cs:46.201,11.401)
		--(axis cs:46.8,11.401)
		--(axis cs:46.801,11.401)
		--(axis cs:47.4,11.401)
		--(axis cs:47.4,11.701)
		--(axis cs:48,11.701)
		--(axis cs:48.001,11.701)
		--(axis cs:48.6,11.701)
		--(axis cs:48.601,11.701)
		--(axis cs:49.2,11.701)
		--(axis cs:49.2,12.001)
		--(axis cs:49.8,12.001)
		--(axis cs:49.801,12.001)
		--(axis cs:50.4,12.001)
		--(axis cs:50.401,12.001)
		--(axis cs:51,12.001)
		--(axis cs:51.001,12.001)
		--(axis cs:51.6,12.001)
		--(axis cs:51.6,12.301)
		--(axis cs:52.2,12.301)
		--(axis cs:52.201,12.301)
		--(axis cs:52.8,12.301)
		--(axis cs:52.801,12.301)
		--(axis cs:53.4,12.301)
		--(axis cs:53.401,12.301)
		--(axis cs:54,12.301)
		--(axis cs:54,12.601)
		--(axis cs:54.6,12.601)
		--(axis cs:54.601,12.601)
		--(axis cs:55.2,12.601)
		--(axis cs:55.201,12.601)
		--(axis cs:55.8,12.601)
		--(axis cs:55.801,12.601)
		--(axis cs:56.4,12.601)
		--(axis cs:56.4,12.901)
		--(axis cs:57,12.901)
		--(axis cs:57.001,12.901)
		--(axis cs:57.6,12.901)
		--(axis cs:57.601,12.901)
		--(axis cs:58.2,12.901)
		--(axis cs:58.201,12.901)
		--(axis cs:58.8,12.901)
		--(axis cs:58.8,13.201)
		--(axis cs:59.4,13.201)
		--(axis cs:59.401,13.201)
		--(axis cs:60.001,13.201)
		--(axis cs:60.001,12.901)
		--(axis cs:60.001,12.9)
		--(axis cs:60.001,12.601)
		--(axis cs:60.001,12.6)
		--(axis cs:60.001,12.301)
		--(axis cs:60.001,12.3)
		--(axis cs:60.001,12.001)
		--(axis cs:60.001,12)
		--(axis cs:60.001,11.701)
		--(axis cs:60.001,11.7)
		--(axis cs:60.001,11.401)
		--(axis cs:60.001,11.4)
		--(axis cs:60.001,11.101)
		--(axis cs:60.001,11.1)
		--(axis cs:60.001,10.801)
		--(axis cs:60.001,10.8)
		--(axis cs:60.001,10.501)
		--(axis cs:60.001,10.5)
		--(axis cs:60.001,10.201)
		--(axis cs:60.001,10.2)
		--(axis cs:60.001,9.901)
		--(axis cs:60.001,9.9)
		--(axis cs:60.001,9.601)
		--(axis cs:60.001,9.6)
		--(axis cs:60.001,9.301)
		--(axis cs:60.001,9.3)
		--(axis cs:60.001,9.001)
		--(axis cs:60.001,9)
		--(axis cs:60.001,8.701)
		--(axis cs:60.001,8.7)
		--(axis cs:60.001,8.401)
		--(axis cs:60.001,8.4)
		--(axis cs:60.001,8.101)
		--(axis cs:60.001,8.1)
		--(axis cs:60.001,7.801)
		--(axis cs:60.001,7.8)
		--(axis cs:60.001,7.501)
		--(axis cs:60.001,7.5)
		--(axis cs:60.001,7.201)
		--(axis cs:60.001,7.2)
		--(axis cs:60.001,6.901)
		--(axis cs:60.001,6.9)
		--(axis cs:60.001,6.601)
		--(axis cs:60.001,6.6)
		--(axis cs:60.001,6.301)
		--(axis cs:60.001,6.3)
		--(axis cs:60.001,6.001)
		--(axis cs:60.001,6)
		--(axis cs:60.001,5.701)
		--(axis cs:60.001,5.7)
		--(axis cs:60.001,5.401)
		--(axis cs:60.001,5.4)
		--(axis cs:60.001,5.101)
		--(axis cs:60.001,5.1)
		--(axis cs:60.001,4.801)
		--(axis cs:60.001,4.8)
		--(axis cs:60.001,4.501)
		--(axis cs:60.001,4.5)
		--(axis cs:60.001,4.201)
		--(axis cs:60.001,4.2)
		--(axis cs:60.001,3.901)
		--(axis cs:60.001,3.9)
		--(axis cs:60.001,3.601)
		--(axis cs:60.001,3.6)
		--(axis cs:60.001,3.301)
		--(axis cs:60.001,3.3)
		--(axis cs:60.001,3.001)
		--(axis cs:60.001,3)
		--(axis cs:60.001,2.701)
		--(axis cs:60.001,2.7)
		--(axis cs:60.001,2.401)
		--(axis cs:60.001,2.4)
		--(axis cs:60.001,2.101)
		--(axis cs:60.001,2.1)
		--(axis cs:60.001,1.801)
		--(axis cs:60.001,1.8)
		--(axis cs:60.001,1.501)
		--(axis cs:60.001,1.5)
		--(axis cs:60.001,1.201)
		--(axis cs:60.001,1.2)
		--(axis cs:60.001,0.901)
		--(axis cs:60.001,0.9)
		--(axis cs:60.001,0.601)
		--(axis cs:60.001,0.6)
		--(axis cs:60.001,0.301)
		--(axis cs:60.001,0.3)
		--(axis cs:60.001,0)
		--(axis cs:59.401,0)
		--(axis cs:59.4,0)
		--(axis cs:58.801,0)
		--(axis cs:58.8,0)
		--(axis cs:58.201,0)
		--(axis cs:58.2,0)
		--(axis cs:57.601,0)
		--(axis cs:57.6,0)
		--(axis cs:57.001,0)
		--(axis cs:57,0)
		--(axis cs:56.401,0)
		--(axis cs:56.4,0)
		--(axis cs:55.801,0)
		--(axis cs:55.8,0)
		--(axis cs:55.201,0)
		--(axis cs:55.2,0)
		--(axis cs:54.601,0)
		--(axis cs:54.6,0)
		--(axis cs:54.001,0)
		--(axis cs:54,0)
		--(axis cs:53.401,0)
		--(axis cs:53.4,0)
		--(axis cs:52.801,0)
		--(axis cs:52.8,0)
		--(axis cs:52.201,0)
		--(axis cs:52.2,0)
		--(axis cs:51.601,0)
		--(axis cs:51.6,0)
		--(axis cs:51.001,0)
		--(axis cs:51,0)
		--(axis cs:50.401,0)
		--(axis cs:50.4,0)
		--(axis cs:49.801,0)
		--(axis cs:49.8,0)
		--(axis cs:49.201,0)
		--(axis cs:49.2,0)
		--(axis cs:48.601,0)
		--(axis cs:48.6,0)
		--(axis cs:48.001,0)
		--(axis cs:48,0)
		--(axis cs:47.401,0)
		--(axis cs:47.4,0)
		--(axis cs:46.801,0)
		--(axis cs:46.8,0)
		--(axis cs:46.201,0)
		--(axis cs:46.2,0)
		--(axis cs:45.601,0)
		--(axis cs:45.6,0)
		--(axis cs:45.001,0)
		--(axis cs:45,0)
		--(axis cs:44.401,0)
		--(axis cs:44.4,0)
		--(axis cs:43.801,0)
		--(axis cs:43.8,0)
		--(axis cs:43.201,0)
		--(axis cs:43.2,0)
		--(axis cs:42.601,0)
		--(axis cs:42.6,0)
		--(axis cs:42.001,0)
		--(axis cs:42,0)
		--(axis cs:41.401,0)
		--(axis cs:41.4,0)
		--(axis cs:40.801,0)
		--(axis cs:40.8,0)
		--(axis cs:40.201,0)
		--(axis cs:40.2,0)
		--(axis cs:39.601,0)
		--(axis cs:39.6,0)
		--(axis cs:39.001,0)
		--(axis cs:39,0)
		--(axis cs:38.401,0)
		--(axis cs:38.4,0)
		--(axis cs:37.801,0)
		--(axis cs:37.8,0)
		--(axis cs:37.201,0)
		--(axis cs:37.2,0)
		--(axis cs:36.601,0)
		--(axis cs:36.6,0)
		--(axis cs:36.001,0)
		--(axis cs:36,0)
		--(axis cs:35.401,0)
		--(axis cs:35.4,0)
		--(axis cs:34.801,0)
		--(axis cs:34.8,0)
		--(axis cs:34.201,0)
		--(axis cs:34.2,0)
		--(axis cs:33.601,0)
		--(axis cs:33.6,0)
		--(axis cs:33.001,0)
		--(axis cs:33,0)
		--(axis cs:32.401,0)
		--(axis cs:32.4,0)
		--(axis cs:31.801,0)
		--(axis cs:31.8,0)
		--(axis cs:31.201,0)
		--(axis cs:31.2,0)
		--(axis cs:30.601,0)
		--(axis cs:30.6,0)
		--(axis cs:30.001,0)
		--(axis cs:30,0)
		--(axis cs:29.401,0)
		--(axis cs:29.4,0)
		--(axis cs:28.801,0)
		--(axis cs:28.8,0)
		--(axis cs:28.201,0)
		--(axis cs:28.2,0)
		--(axis cs:27.601,0)
		--(axis cs:27.6,0)
		--(axis cs:27.001,0)
		--(axis cs:27,0)
		--(axis cs:26.401,0)
		--(axis cs:26.4,0)
		--(axis cs:25.801,0)
		--(axis cs:25.8,0)
		--(axis cs:25.201,0)
		--(axis cs:25.2,0)
		--(axis cs:24.601,0)
		--(axis cs:24.6,0)
		--(axis cs:24.001,0)
		--(axis cs:24,0)
		--(axis cs:23.401,0)
		--(axis cs:23.4,0)
		--(axis cs:22.801,0)
		--(axis cs:22.8,0)
		--(axis cs:22.201,0)
		--(axis cs:22.2,0)
		--(axis cs:21.601,0)
		--(axis cs:21.6,0)
		--(axis cs:21.001,0)
		--(axis cs:21,0)
		--(axis cs:20.401,0)
		--(axis cs:20.4,0)
		--(axis cs:19.801,0)
		--(axis cs:19.8,0)
		--(axis cs:19.201,0)
		--(axis cs:19.2,0)
		--(axis cs:18.601,0)
		--(axis cs:18.6,0)
		--(axis cs:18.001,0)
		--(axis cs:18,0)
		--(axis cs:17.401,0)
		--(axis cs:17.4,0)
		--(axis cs:16.801,0)
		--(axis cs:16.8,0)
		--(axis cs:16.201,0)
		--(axis cs:16.2,0)
		--(axis cs:15.601,0)
		--(axis cs:15.6,0)
		--(axis cs:15.001,0)
		--(axis cs:15,0)
		--(axis cs:14.401,0)
		--(axis cs:14.4,0)
		--(axis cs:13.801,0)
		--(axis cs:13.8,0)
		--(axis cs:13.201,0)
		--(axis cs:13.2,0)
		--(axis cs:12.601,0)
		--(axis cs:12.6,0)
		--(axis cs:12.001,0)
		--(axis cs:12,0)
		--(axis cs:11.401,0)
		--(axis cs:11.4,0)
		--(axis cs:10.801,0)
		--(axis cs:10.8,0)
		--(axis cs:10.201,0)
		--(axis cs:10.2,0)
		--(axis cs:9.601,0)
		--(axis cs:9.6,0)
		--(axis cs:9.001,0)
		--(axis cs:9,0)
		--(axis cs:8.401,0)
		--(axis cs:8.4,0)
		--(axis cs:7.801,0)
		--(axis cs:7.8,0)
		--(axis cs:7.201,0)
		--(axis cs:7.2,0)
		--(axis cs:6.601,0)
		--(axis cs:6.6,0)
		--(axis cs:6.001,0)
		--(axis cs:6,0)
		--cycle;
		\path [draw=none, fill=blue]
		(axis cs:6.6,1.201)
		--(axis cs:6.601,1.201)
		--(axis cs:7.2,1.201)
		--(axis cs:7.201,1.201)
		--(axis cs:7.8,1.201)
		--(axis cs:7.801,1.201)
		--(axis cs:8.4,1.201)
		--(axis cs:8.401,1.201)
		--(axis cs:9,1.201)
		--(axis cs:9.001,1.201)
		--(axis cs:9.6,1.201)
		--(axis cs:9.601,1.201)
		--(axis cs:10.2,1.201)
		--(axis cs:10.201,1.201)
		--(axis cs:10.8,1.201)
		--(axis cs:10.801,1.201)
		--(axis cs:11.4,1.201)
		--(axis cs:11.401,1.201)
		--(axis cs:12,1.201)
		--(axis cs:12.001,1.201)
		--(axis cs:12.6,1.201)
		--(axis cs:12.601,1.201)
		--(axis cs:13.2,1.201)
		--(axis cs:13.201,1.201)
		--(axis cs:13.8,1.201)
		--(axis cs:13.801,1.201)
		--(axis cs:14.4,1.201)
		--(axis cs:14.401,1.201)
		--(axis cs:15,1.201)
		--(axis cs:15.001,1.201)
		--(axis cs:15.6,1.201)
		--(axis cs:15.601,1.201)
		--(axis cs:16.2,1.201)
		--(axis cs:16.201,1.201)
		--(axis cs:16.8,1.201)
		--(axis cs:16.801,1.201)
		--(axis cs:17.4,1.201)
		--(axis cs:17.401,1.201)
		--(axis cs:18,1.201)
		--(axis cs:18.001,1.201)
		--(axis cs:18.6,1.201)
		--(axis cs:18.601,1.201)
		--(axis cs:19.2,1.201)
		--(axis cs:19.201,1.201)
		--(axis cs:19.8,1.201)
		--(axis cs:19.801,1.201)
		--(axis cs:20.4,1.201)
		--(axis cs:20.401,1.201)
		--(axis cs:21,1.201)
		--(axis cs:21.001,1.201)
		--(axis cs:21.6,1.201)
		--(axis cs:21.601,1.201)
		--(axis cs:22.2,1.201)
		--(axis cs:22.201,1.201)
		--(axis cs:22.8,1.201)
		--(axis cs:22.801,1.201)
		--(axis cs:23.4,1.201)
		--(axis cs:23.401,1.201)
		--(axis cs:24,1.201)
		--(axis cs:24.001,1.201)
		--(axis cs:24.6,1.201)
		--(axis cs:24.601,1.201)
		--(axis cs:25.2,1.201)
		--(axis cs:25.201,1.201)
		--(axis cs:25.8,1.201)
		--(axis cs:25.801,1.201)
		--(axis cs:26.4,1.201)
		--(axis cs:26.401,1.201)
		--(axis cs:27,1.201)
		--(axis cs:27.001,1.201)
		--(axis cs:27.6,1.201)
		--(axis cs:27.601,1.201)
		--(axis cs:28.2,1.201)
		--(axis cs:28.201,1.201)
		--(axis cs:28.8,1.201)
		--(axis cs:28.801,1.201)
		--(axis cs:29.4,1.201)
		--(axis cs:29.401,1.201)
		--(axis cs:30,1.201)
		--(axis cs:30.001,1.201)
		--(axis cs:30.6,1.201)
		--(axis cs:30.601,1.201)
		--(axis cs:31.2,1.201)
		--(axis cs:31.201,1.201)
		--(axis cs:31.8,1.201)
		--(axis cs:31.801,1.201)
		--(axis cs:32.4,1.201)
		--(axis cs:32.401,1.201)
		--(axis cs:33,1.201)
		--(axis cs:33.001,1.201)
		--(axis cs:33.6,1.201)
		--(axis cs:33.601,1.201)
		--(axis cs:34.2,1.201)
		--(axis cs:34.201,1.201)
		--(axis cs:34.8,1.201)
		--(axis cs:34.801,1.201)
		--(axis cs:35.4,1.201)
		--(axis cs:35.401,1.201)
		--(axis cs:36,1.201)
		--(axis cs:36.001,1.201)
		--(axis cs:36.6,1.201)
		--(axis cs:36.601,1.201)
		--(axis cs:37.2,1.201)
		--(axis cs:37.201,1.201)
		--(axis cs:37.8,1.201)
		--(axis cs:37.801,1.201)
		--(axis cs:38.4,1.201)
		--(axis cs:38.401,1.201)
		--(axis cs:39,1.201)
		--(axis cs:39.001,1.201)
		--(axis cs:39.6,1.201)
		--(axis cs:39.601,1.201)
		--(axis cs:40.2,1.201)
		--(axis cs:40.201,1.201)
		--(axis cs:40.8,1.201)
		--(axis cs:40.801,1.201)
		--(axis cs:41.4,1.201)
		--(axis cs:41.401,1.201)
		--(axis cs:42,1.201)
		--(axis cs:42.001,1.201)
		--(axis cs:42.6,1.201)
		--(axis cs:42.601,1.201)
		--(axis cs:43.2,1.201)
		--(axis cs:43.201,1.201)
		--(axis cs:43.8,1.201)
		--(axis cs:43.801,1.201)
		--(axis cs:44.4,1.201)
		--(axis cs:44.401,1.201)
		--(axis cs:45,1.201)
		--(axis cs:45.001,1.201)
		--(axis cs:45.6,1.201)
		--(axis cs:45.601,1.201)
		--(axis cs:46.2,1.201)
		--(axis cs:46.201,1.201)
		--(axis cs:46.8,1.201)
		--(axis cs:46.801,1.201)
		--(axis cs:47.4,1.201)
		--(axis cs:47.401,1.201)
		--(axis cs:48,1.201)
		--(axis cs:48.001,1.201)
		--(axis cs:48.6,1.201)
		--(axis cs:48.601,1.201)
		--(axis cs:49.2,1.201)
		--(axis cs:49.201,1.201)
		--(axis cs:49.8,1.201)
		--(axis cs:49.801,1.201)
		--(axis cs:50.4,1.201)
		--(axis cs:50.401,1.201)
		--(axis cs:51,1.201)
		--(axis cs:51.001,1.201)
		--(axis cs:51.6,1.201)
		--(axis cs:51.601,1.201)
		--(axis cs:52.2,1.201)
		--(axis cs:52.201,1.201)
		--(axis cs:52.8,1.201)
		--(axis cs:52.801,1.201)
		--(axis cs:53.4,1.201)
		--(axis cs:53.401,1.201)
		--(axis cs:54,1.201)
		--(axis cs:54.001,1.201)
		--(axis cs:54.6,1.201)
		--(axis cs:54.601,1.201)
		--(axis cs:55.2,1.201)
		--(axis cs:55.201,1.201)
		--(axis cs:55.8,1.201)
		--(axis cs:55.801,1.201)
		--(axis cs:56.4,1.201)
		--(axis cs:56.401,1.201)
		--(axis cs:57,1.201)
		--(axis cs:57.001,1.201)
		--(axis cs:57.6,1.201)
		--(axis cs:57.601,1.201)
		--(axis cs:58.2,1.201)
		--(axis cs:58.201,1.201)
		--(axis cs:58.8,1.201)
		--(axis cs:58.801,1.201)
		--(axis cs:59.4,1.201)
		--(axis cs:59.401,1.201)
		--(axis cs:60.001,1.201)
		--(axis cs:60.001,0.901)
		--(axis cs:60.001,0.9)
		--(axis cs:60.001,0.601)
		--(axis cs:60.001,0.6)
		--(axis cs:60.001,0.301)
		--(axis cs:60.001,0.3)
		--(axis cs:60.001,0)
		--(axis cs:59.401,0)
		--(axis cs:59.4,0)
		--(axis cs:58.801,0)
		--(axis cs:58.8,0)
		--(axis cs:58.201,0)
		--(axis cs:58.2,0)
		--(axis cs:57.601,0)
		--(axis cs:57.6,0)
		--(axis cs:57.001,0)
		--(axis cs:57,0)
		--(axis cs:56.401,0)
		--(axis cs:56.4,0)
		--(axis cs:55.801,0)
		--(axis cs:55.8,0)
		--(axis cs:55.201,0)
		--(axis cs:55.2,0)
		--(axis cs:54.601,0)
		--(axis cs:54.6,0)
		--(axis cs:54.001,0)
		--(axis cs:54,0)
		--(axis cs:53.401,0)
		--(axis cs:53.4,0)
		--(axis cs:52.801,0)
		--(axis cs:52.8,0)
		--(axis cs:52.201,0)
		--(axis cs:52.2,0)
		--(axis cs:51.601,0)
		--(axis cs:51.6,0)
		--(axis cs:51.001,0)
		--(axis cs:51,0)
		--(axis cs:50.401,0)
		--(axis cs:50.4,0)
		--(axis cs:49.801,0)
		--(axis cs:49.8,0)
		--(axis cs:49.201,0)
		--(axis cs:49.2,0)
		--(axis cs:48.601,0)
		--(axis cs:48.6,0)
		--(axis cs:48.001,0)
		--(axis cs:48,0)
		--(axis cs:47.401,0)
		--(axis cs:47.4,0)
		--(axis cs:46.801,0)
		--(axis cs:46.8,0)
		--(axis cs:46.201,0)
		--(axis cs:46.2,0)
		--(axis cs:45.601,0)
		--(axis cs:45.6,0)
		--(axis cs:45.001,0)
		--(axis cs:45,0)
		--(axis cs:44.401,0)
		--(axis cs:44.4,0)
		--(axis cs:43.801,0)
		--(axis cs:43.8,0)
		--(axis cs:43.201,0)
		--(axis cs:43.2,0)
		--(axis cs:42.601,0)
		--(axis cs:42.6,0)
		--(axis cs:42.001,0)
		--(axis cs:42,0)
		--(axis cs:41.401,0)
		--(axis cs:41.4,0)
		--(axis cs:40.801,0)
		--(axis cs:40.8,0)
		--(axis cs:40.201,0)
		--(axis cs:40.2,0)
		--(axis cs:39.601,0)
		--(axis cs:39.6,0)
		--(axis cs:39.001,0)
		--(axis cs:39,0)
		--(axis cs:38.401,0)
		--(axis cs:38.4,0)
		--(axis cs:37.801,0)
		--(axis cs:37.8,0)
		--(axis cs:37.201,0)
		--(axis cs:37.2,0)
		--(axis cs:36.601,0)
		--(axis cs:36.6,0)
		--(axis cs:36.001,0)
		--(axis cs:36,0)
		--(axis cs:35.401,0)
		--(axis cs:35.4,0)
		--(axis cs:34.801,0)
		--(axis cs:34.8,0)
		--(axis cs:34.201,0)
		--(axis cs:34.2,0)
		--(axis cs:33.601,0)
		--(axis cs:33.6,0)
		--(axis cs:33.001,0)
		--(axis cs:33,0)
		--(axis cs:32.401,0)
		--(axis cs:32.4,0)
		--(axis cs:31.801,0)
		--(axis cs:31.8,0)
		--(axis cs:31.201,0)
		--(axis cs:31.2,0)
		--(axis cs:30.601,0)
		--(axis cs:30.6,0)
		--(axis cs:30.001,0)
		--(axis cs:30,0)
		--(axis cs:29.401,0)
		--(axis cs:29.4,0)
		--(axis cs:28.801,0)
		--(axis cs:28.8,0)
		--(axis cs:28.201,0)
		--(axis cs:28.2,0)
		--(axis cs:27.601,0)
		--(axis cs:27.6,0)
		--(axis cs:27.001,0)
		--(axis cs:27,0)
		--(axis cs:26.401,0)
		--(axis cs:26.4,0)
		--(axis cs:25.801,0)
		--(axis cs:25.8,0)
		--(axis cs:25.201,0)
		--(axis cs:25.2,0)
		--(axis cs:24.601,0)
		--(axis cs:24.6,0)
		--(axis cs:24.001,0)
		--(axis cs:24,0)
		--(axis cs:23.401,0)
		--(axis cs:23.4,0)
		--(axis cs:22.801,0)
		--(axis cs:22.8,0)
		--(axis cs:22.201,0)
		--(axis cs:22.2,0)
		--(axis cs:21.601,0)
		--(axis cs:21.6,0)
		--(axis cs:21.001,0)
		--(axis cs:21,0)
		--(axis cs:20.401,0)
		--(axis cs:20.4,0)
		--(axis cs:19.801,0)
		--(axis cs:19.8,0)
		--(axis cs:19.201,0)
		--(axis cs:19.2,0)
		--(axis cs:18.601,0)
		--(axis cs:18.6,0)
		--(axis cs:18.001,0)
		--(axis cs:18,0)
		--(axis cs:17.401,0)
		--(axis cs:17.4,0)
		--(axis cs:16.801,0)
		--(axis cs:16.8,0)
		--(axis cs:16.201,0)
		--(axis cs:16.2,0)
		--(axis cs:15.601,0)
		--(axis cs:15.6,0)
		--(axis cs:15.001,0)
		--(axis cs:15,0)
		--(axis cs:14.401,0)
		--(axis cs:14.4,0)
		--(axis cs:13.801,0)
		--(axis cs:13.8,0)
		--(axis cs:13.201,0)
		--(axis cs:13.2,0)
		--(axis cs:12.601,0)
		--(axis cs:12.6,0)
		--(axis cs:12.001,0)
		--(axis cs:12,0)
		--(axis cs:11.401,0)
		--(axis cs:11.4,0)
		--(axis cs:10.801,0)
		--(axis cs:10.8,0)
		--(axis cs:10.201,0)
		--(axis cs:10.2,0)
		--(axis cs:9.601,0)
		--(axis cs:9.6,0)
		--(axis cs:9.001,0)
		--(axis cs:9,0)
		--(axis cs:8.401,0)
		--(axis cs:8.4,0)
		--(axis cs:7.801,0)
		--(axis cs:7.8,0)
		--(axis cs:7.201,0)
		--(axis cs:7.2,0)
		--(axis cs:6.601,0)
		--(axis cs:6.6,0)
		--(axis cs:6.001,0)
		--(axis cs:6,0)
		--(axis cs:5.401,0)
		--(axis cs:5.4,0)
		--(axis cs:4.801,0)
		--(axis cs:4.8,0)
		--(axis cs:4.201,0)
		--(axis cs:4.2,0)
		--(axis cs:3.601,0)
		--(axis cs:3.6,0)
		--(axis cs:3.001,0)
		--(axis cs:3,0)
		--(axis cs:2.401,0)
		--(axis cs:2.4,0)
		--(axis cs:1.801,0)
		--(axis cs:1.8,0)
		--(axis cs:1.201,0)
		--(axis cs:1.2,0)
		--(axis cs:0.6,0)
		--(axis cs:0.6,0.301)
		--(axis cs:1.2,0.301)
		--(axis cs:1.201,0.301)
		--(axis cs:1.8,0.301)
		--(axis cs:1.801,0.301)
		--(axis cs:2.4,0.301)
		--(axis cs:2.4,0.601)
		--(axis cs:3,0.601)
		--(axis cs:3,0.901)
		--(axis cs:3.6,0.901)
		--(axis cs:3.6,1.201)
		--(axis cs:4.2,1.201)
		--(axis cs:4.201,1.201)
		--(axis cs:4.8,1.201)
		--(axis cs:4.801,1.201)
		--(axis cs:5.4,1.201)
		--(axis cs:5.401,1.201)
		--(axis cs:6,1.201)
		--(axis cs:6.001,1.201)
		--cycle;
		\node[align=center,font=\small] at (axis cs: 15,23.8) {Simulations};
		\node[align=center,font=\small] at (axis cs: 40,5) {$3$-step method};
		
		\nextgroupplot[
		%tick align=outside,
		tick pos=left,
		%x grid style={darkgray176},
		xmin=0, xmax=60,
		%xtick style={color=black},
		%y grid style={darkgray176},
		ymin=0, ymax=30,
		title={(b) Convolutional variant ($\qty{10}{\hertz}$)},
		title style={font=\footnotesize},
		%ytick style={color=black},
		xlabel={$d\ (\unit{\meter})$},
		%ylabel={$\theta\ (\unit{\deg})$},
		%		legend columns=2,
		%		legend style={
			%				at={(2.1,1.15)}, % Position the legend outside the plot
			%				anchor=south east, % Anchor it to the top right corner
			%				font=\scriptsize,
			%			},
		%		legend cell align=left,
		%		legend entries={Unsafe ($3463/3521/3617$ cells) - simulations, 
			%							            Safe ($0/390/2859$ cells) - $1$-step method,
			%							            Safe ($384/2892/5883$ cells) - $2$-step method,
			%							            Safe ($2669/5739/6035$ cells) - $3$-step method},
		%		%legend pos=north west, % Adjust the legend position
		%		legend style={/tikz/every even column/.append style={column sep=0.5cm}}
		]
		\path [draw=none, fill=red]
		(axis cs:33,21.9)
		--(axis cs:32.401,21.9)
		--(axis cs:32.401,21.6)
		--(axis cs:31.801,21.6)
		--(axis cs:31.801,21.3)
		--(axis cs:31.201,21.3)
		--(axis cs:31.201,21)
		--(axis cs:30.601,21)
		--(axis cs:30.6,21)
		--(axis cs:30.001,21)
		--(axis cs:30.001,20.7)
		--(axis cs:29.401,20.7)
		--(axis cs:29.401,20.4)
		--(axis cs:28.801,20.4)
		--(axis cs:28.801,20.1)
		--(axis cs:28.201,20.1)
		--(axis cs:28.2,20.1)
		--(axis cs:27.601,20.1)
		--(axis cs:27.601,19.8)
		--(axis cs:27.001,19.8)
		--(axis cs:27.001,19.5)
		--(axis cs:26.401,19.5)
		--(axis cs:26.401,19.2)
		--(axis cs:25.801,19.2)
		--(axis cs:25.8,19.2)
		--(axis cs:25.201,19.2)
		--(axis cs:25.201,18.9)
		--(axis cs:24.601,18.9)
		--(axis cs:24.601,18.6)
		--(axis cs:24.001,18.6)
		--(axis cs:24.001,18.3)
		--(axis cs:23.401,18.3)
		--(axis cs:23.401,18)
		--(axis cs:22.801,18)
		--(axis cs:22.801,17.7)
		--(axis cs:22.201,17.7)
		--(axis cs:22.2,17.7)
		--(axis cs:21.601,17.7)
		--(axis cs:21.601,17.4)
		--(axis cs:21.001,17.4)
		--(axis cs:21.001,17.1)
		--(axis cs:20.401,17.1)
		--(axis cs:20.401,16.8)
		--(axis cs:19.801,16.8)
		--(axis cs:19.801,16.5)
		--(axis cs:19.201,16.5)
		--(axis cs:19.201,16.2)
		--(axis cs:18.601,16.2)
		--(axis cs:18.601,15.9)
		--(axis cs:18.001,15.9)
		--(axis cs:18.001,15.6)
		--(axis cs:17.401,15.6)
		--(axis cs:17.401,15.3)
		--(axis cs:16.801,15.3)
		--(axis cs:16.801,15)
		--(axis cs:16.201,15)
		--(axis cs:16.201,14.7)
		--(axis cs:15.601,14.7)
		--(axis cs:15.601,14.4)
		--(axis cs:15.001,14.4)
		--(axis cs:15.001,14.1)
		--(axis cs:14.401,14.1)
		--(axis cs:14.401,13.8)
		--(axis cs:13.801,13.8)
		--(axis cs:13.801,13.5)
		--(axis cs:13.201,13.5)
		--(axis cs:13.201,13.2)
		--(axis cs:12.601,13.2)
		--(axis cs:12.601,12.901)
		--(axis cs:12.601,12.9)
		--(axis cs:12.601,12.6)
		--(axis cs:12.001,12.6)
		--(axis cs:12.001,12.3)
		--(axis cs:11.401,12.3)
		--(axis cs:11.401,12)
		--(axis cs:10.801,12)
		--(axis cs:10.801,11.7)
		--(axis cs:10.201,11.7)
		--(axis cs:10.201,11.401)
		--(axis cs:10.201,11.4)
		--(axis cs:10.201,11.1)
		--(axis cs:9.601,11.1)
		--(axis cs:9.601,10.8)
		--(axis cs:9.001,10.8)
		--(axis cs:9.001,10.501)
		--(axis cs:9.001,10.5)
		--(axis cs:9.001,10.2)
		--(axis cs:8.401,10.2)
		--(axis cs:8.401,9.9)
		--(axis cs:7.801,9.9)
		--(axis cs:7.801,9.601)
		--(axis cs:7.801,9.6)
		--(axis cs:7.801,9.3)
		--(axis cs:7.201,9.3)
		--(axis cs:7.201,9)
		--(axis cs:6.601,9)
		--(axis cs:6.601,8.701)
		--(axis cs:6.601,8.7)
		--(axis cs:6.601,8.4)
		--(axis cs:6.001,8.4)
		--(axis cs:6.001,8.101)
		--(axis cs:6.001,8.1)
		--(axis cs:6.001,7.8)
		--(axis cs:5.401,7.8)
		--(axis cs:5.401,7.501)
		--(axis cs:5.401,7.5)
		--(axis cs:5.401,7.2)
		--(axis cs:4.801,7.2)
		--(axis cs:4.801,6.901)
		--(axis cs:4.801,6.9)
		--(axis cs:4.801,6.6)
		--(axis cs:4.201,6.6)
		--(axis cs:4.201,6.301)
		--(axis cs:4.201,6.3)
		--(axis cs:4.201,6)
		--(axis cs:3.601,6)
		--(axis cs:3.601,5.701)
		--(axis cs:3.601,5.7)
		--(axis cs:3.601,5.4)
		--(axis cs:3.001,5.4)
		--(axis cs:3.001,5.101)
		--(axis cs:3.001,5.1)
		--(axis cs:3.001,4.801)
		--(axis cs:3.001,4.8)
		--(axis cs:3.001,4.5)
		--(axis cs:2.401,4.5)
		--(axis cs:2.401,4.201)
		--(axis cs:2.401,4.2)
		--(axis cs:2.401,3.901)
		--(axis cs:2.401,3.9)
		--(axis cs:2.401,3.6)
		--(axis cs:1.801,3.6)
		--(axis cs:1.801,3.301)
		--(axis cs:1.801,3.3)
		--(axis cs:1.801,3)
		--(axis cs:1.201,3)
		--(axis cs:1.201,2.701)
		--(axis cs:1.201,2.7)
		--(axis cs:1.201,2.401)
		--(axis cs:1.201,2.4)
		--(axis cs:1.201,2.101)
		--(axis cs:1.201,2.1)
		--(axis cs:1.201,1.8)
		--(axis cs:0.601,1.8)
		--(axis cs:0.601,1.501)
		--(axis cs:0.601,1.5)
		--(axis cs:0.601,1.201)
		--(axis cs:0.601,1.2)
		--(axis cs:0.601,0.901)
		--(axis cs:0.601,0.9)
		--(axis cs:0.601,0.601)
		--(axis cs:0.601,0.6)
		--(axis cs:0.601,0.301)
		--(axis cs:0.601,0.3)
		--(axis cs:0.601,0)
		--(axis cs:0,0)
		--(axis cs:0,0.3)
		--(axis cs:0,0.301)
		--(axis cs:0,0.6)
		--(axis cs:0,0.601)
		--(axis cs:0,0.9)
		--(axis cs:0,0.901)
		--(axis cs:0,1.2)
		--(axis cs:0,1.201)
		--(axis cs:0,1.5)
		--(axis cs:0,1.501)
		--(axis cs:0,1.8)
		--(axis cs:0,1.801)
		--(axis cs:0,2.1)
		--(axis cs:0,2.101)
		--(axis cs:0,2.4)
		--(axis cs:0,2.401)
		--(axis cs:0,2.7)
		--(axis cs:0,2.701)
		--(axis cs:0,3)
		--(axis cs:0,3.001)
		--(axis cs:0,3.3)
		--(axis cs:0,3.301)
		--(axis cs:0,3.6)
		--(axis cs:0,3.601)
		--(axis cs:0,3.9)
		--(axis cs:0,3.901)
		--(axis cs:0,4.2)
		--(axis cs:0,4.201)
		--(axis cs:0,4.5)
		--(axis cs:0,4.501)
		--(axis cs:0,4.8)
		--(axis cs:0,4.801)
		--(axis cs:0,5.1)
		--(axis cs:0,5.101)
		--(axis cs:0,5.4)
		--(axis cs:0,5.401)
		--(axis cs:0,5.7)
		--(axis cs:0,5.701)
		--(axis cs:0,6)
		--(axis cs:0,6.001)
		--(axis cs:0,6.3)
		--(axis cs:0,6.301)
		--(axis cs:0,6.6)
		--(axis cs:0,6.601)
		--(axis cs:0,6.9)
		--(axis cs:0,6.901)
		--(axis cs:0,7.2)
		--(axis cs:0,7.201)
		--(axis cs:0,7.5)
		--(axis cs:0,7.501)
		--(axis cs:0,7.8)
		--(axis cs:0,7.801)
		--(axis cs:0,8.1)
		--(axis cs:0,8.101)
		--(axis cs:0,8.4)
		--(axis cs:0,8.401)
		--(axis cs:0,8.7)
		--(axis cs:0,8.701)
		--(axis cs:0,9)
		--(axis cs:0,9.001)
		--(axis cs:0,9.3)
		--(axis cs:0,9.301)
		--(axis cs:0,9.6)
		--(axis cs:0,9.601)
		--(axis cs:0,9.9)
		--(axis cs:0,9.901)
		--(axis cs:0,10.2)
		--(axis cs:0,10.201)
		--(axis cs:0,10.5)
		--(axis cs:0,10.501)
		--(axis cs:0,10.8)
		--(axis cs:0,10.801)
		--(axis cs:0,11.1)
		--(axis cs:0,11.101)
		--(axis cs:0,11.4)
		--(axis cs:0,11.401)
		--(axis cs:0,11.7)
		--(axis cs:0,11.701)
		--(axis cs:0,12)
		--(axis cs:0,12.001)
		--(axis cs:0,12.3)
		--(axis cs:0,12.301)
		--(axis cs:0,12.6)
		--(axis cs:0,12.601)
		--(axis cs:0,12.9)
		--(axis cs:0,12.901)
		--(axis cs:0,13.2)
		--(axis cs:0,13.201)
		--(axis cs:0,13.5)
		--(axis cs:0,13.501)
		--(axis cs:0,13.8)
		--(axis cs:0,13.801)
		--(axis cs:0,14.1)
		--(axis cs:0,14.101)
		--(axis cs:0,14.4)
		--(axis cs:0,14.401)
		--(axis cs:0,14.7)
		--(axis cs:0,14.701)
		--(axis cs:0,15)
		--(axis cs:0,15.001)
		--(axis cs:0,15.3)
		--(axis cs:0,15.301)
		--(axis cs:0,15.6)
		--(axis cs:0,15.601)
		--(axis cs:0,15.9)
		--(axis cs:0,15.901)
		--(axis cs:0,16.2)
		--(axis cs:0,16.201)
		--(axis cs:0,16.5)
		--(axis cs:0,16.501)
		--(axis cs:0,16.8)
		--(axis cs:0,16.801)
		--(axis cs:0,17.1)
		--(axis cs:0,17.101)
		--(axis cs:0,17.4)
		--(axis cs:0,17.401)
		--(axis cs:0,17.7)
		--(axis cs:0,17.701)
		--(axis cs:0,18)
		--(axis cs:0,18.001)
		--(axis cs:0,18.3)
		--(axis cs:0,18.301)
		--(axis cs:0,18.6)
		--(axis cs:0,18.601)
		--(axis cs:0,18.9)
		--(axis cs:0,18.901)
		--(axis cs:0,19.2)
		--(axis cs:0,19.201)
		--(axis cs:0,19.5)
		--(axis cs:0,19.501)
		--(axis cs:0,19.8)
		--(axis cs:0,19.801)
		--(axis cs:0,20.1)
		--(axis cs:0,20.101)
		--(axis cs:0,20.4)
		--(axis cs:0,20.401)
		--(axis cs:0,20.7)
		--(axis cs:0,20.701)
		--(axis cs:0,21)
		--(axis cs:0,21.001)
		--(axis cs:0,21.3)
		--(axis cs:0,21.301)
		--(axis cs:0,21.6)
		--(axis cs:0,21.601)
		--(axis cs:0,21.9)
		--(axis cs:0,21.901)
		--(axis cs:0,22.2)
		--(axis cs:0,22.201)
		--(axis cs:0,22.5)
		--(axis cs:0,22.501)
		--(axis cs:0,22.8)
		--(axis cs:0,22.801)
		--(axis cs:0,23.1)
		--(axis cs:0,23.101)
		--(axis cs:0,23.4)
		--(axis cs:0,23.401)
		--(axis cs:0,23.7)
		--(axis cs:0,23.701)
		--(axis cs:0,24)
		--(axis cs:0,24.001)
		--(axis cs:0,24.3)
		--(axis cs:0,24.301)
		--(axis cs:0,24.6)
		--(axis cs:0,24.601)
		--(axis cs:0,24.9)
		--(axis cs:0,24.901)
		--(axis cs:0,25.2)
		--(axis cs:0,25.201)
		--(axis cs:0,25.5)
		--(axis cs:0,25.501)
		--(axis cs:0,25.8)
		--(axis cs:0,25.801)
		--(axis cs:0,26.1)
		--(axis cs:0,26.101)
		--(axis cs:0,26.4)
		--(axis cs:0,26.401)
		--(axis cs:0,26.7)
		--(axis cs:0,26.701)
		--(axis cs:0,27)
		--(axis cs:0,27.001)
		--(axis cs:0,27.3)
		--(axis cs:0,27.301)
		--(axis cs:0,27.6)
		--(axis cs:0,27.601)
		--(axis cs:0,27.9)
		--(axis cs:0,27.901)
		--(axis cs:0,28.2)
		--(axis cs:0,28.201)
		--(axis cs:0,28.5)
		--(axis cs:0,28.501)
		--(axis cs:0,28.8)
		--(axis cs:0,28.801)
		--(axis cs:0,29.1)
		--(axis cs:0,29.101)
		--(axis cs:0,29.4)
		--(axis cs:0,29.401)
		--(axis cs:0,29.7)
		--(axis cs:0,29.701)
		--(axis cs:0,30.001)
		--(axis cs:0.6,30.001)
		--(axis cs:0.601,30.001)
		--(axis cs:1.2,30.001)
		--(axis cs:1.201,30.001)
		--(axis cs:1.8,30.001)
		--(axis cs:1.801,30.001)
		--(axis cs:2.4,30.001)
		--(axis cs:2.401,30.001)
		--(axis cs:3,30.001)
		--(axis cs:3.001,30.001)
		--(axis cs:3.6,30.001)
		--(axis cs:3.601,30.001)
		--(axis cs:4.2,30.001)
		--(axis cs:4.201,30.001)
		--(axis cs:4.8,30.001)
		--(axis cs:4.801,30.001)
		--(axis cs:5.4,30.001)
		--(axis cs:5.401,30.001)
		--(axis cs:6,30.001)
		--(axis cs:6.001,30.001)
		--(axis cs:6.6,30.001)
		--(axis cs:6.601,30.001)
		--(axis cs:7.2,30.001)
		--(axis cs:7.201,30.001)
		--(axis cs:7.8,30.001)
		--(axis cs:7.801,30.001)
		--(axis cs:8.4,30.001)
		--(axis cs:8.401,30.001)
		--(axis cs:9,30.001)
		--(axis cs:9.001,30.001)
		--(axis cs:9.6,30.001)
		--(axis cs:9.601,30.001)
		--(axis cs:10.2,30.001)
		--(axis cs:10.201,30.001)
		--(axis cs:10.8,30.001)
		--(axis cs:10.801,30.001)
		--(axis cs:11.4,30.001)
		--(axis cs:11.401,30.001)
		--(axis cs:12,30.001)
		--(axis cs:12.001,30.001)
		--(axis cs:12.6,30.001)
		--(axis cs:12.601,30.001)
		--(axis cs:13.2,30.001)
		--(axis cs:13.201,30.001)
		--(axis cs:13.8,30.001)
		--(axis cs:13.801,30.001)
		--(axis cs:14.4,30.001)
		--(axis cs:14.401,30.001)
		--(axis cs:15,30.001)
		--(axis cs:15.001,30.001)
		--(axis cs:15.6,30.001)
		--(axis cs:15.601,30.001)
		--(axis cs:16.2,30.001)
		--(axis cs:16.201,30.001)
		--(axis cs:16.8,30.001)
		--(axis cs:16.801,30.001)
		--(axis cs:17.4,30.001)
		--(axis cs:17.401,30.001)
		--(axis cs:18,30.001)
		--(axis cs:18.001,30.001)
		--(axis cs:18.6,30.001)
		--(axis cs:18.601,30.001)
		--(axis cs:19.2,30.001)
		--(axis cs:19.201,30.001)
		--(axis cs:19.8,30.001)
		--(axis cs:19.801,30.001)
		--(axis cs:20.4,30.001)
		--(axis cs:20.401,30.001)
		--(axis cs:21,30.001)
		--(axis cs:21.001,30.001)
		--(axis cs:21.6,30.001)
		--(axis cs:21.601,30.001)
		--(axis cs:22.2,30.001)
		--(axis cs:22.201,30.001)
		--(axis cs:22.8,30.001)
		--(axis cs:22.801,30.001)
		--(axis cs:23.4,30.001)
		--(axis cs:23.401,30.001)
		--(axis cs:24,30.001)
		--(axis cs:24.001,30.001)
		--(axis cs:24.6,30.001)
		--(axis cs:24.601,30.001)
		--(axis cs:25.2,30.001)
		--(axis cs:25.201,30.001)
		--(axis cs:25.8,30.001)
		--(axis cs:25.801,30.001)
		--(axis cs:26.4,30.001)
		--(axis cs:26.401,30.001)
		--(axis cs:27,30.001)
		--(axis cs:27.001,30.001)
		--(axis cs:27.6,30.001)
		--(axis cs:27.601,30.001)
		--(axis cs:28.2,30.001)
		--(axis cs:28.201,30.001)
		--(axis cs:28.8,30.001)
		--(axis cs:28.801,30.001)
		--(axis cs:29.4,30.001)
		--(axis cs:29.401,30.001)
		--(axis cs:30,30.001)
		--(axis cs:30.001,30.001)
		--(axis cs:30.6,30.001)
		--(axis cs:30.601,30.001)
		--(axis cs:31.2,30.001)
		--(axis cs:31.201,30.001)
		--(axis cs:31.8,30.001)
		--(axis cs:31.801,30.001)
		--(axis cs:32.4,30.001)
		--(axis cs:32.401,30.001)
		--(axis cs:33,30.001)
		--(axis cs:33.001,30.001)
		--(axis cs:33.6,30.001)
		--(axis cs:33.601,30.001)
		--(axis cs:34.2,30.001)
		--(axis cs:34.201,30.001)
		--(axis cs:34.8,30.001)
		--(axis cs:34.801,30.001)
		--(axis cs:35.4,30.001)
		--(axis cs:35.401,30.001)
		--(axis cs:36,30.001)
		--(axis cs:36.001,30.001)
		--(axis cs:36.6,30.001)
		--(axis cs:36.601,30.001)
		--(axis cs:37.2,30.001)
		--(axis cs:37.201,30.001)
		--(axis cs:37.8,30.001)
		--(axis cs:37.801,30.001)
		--(axis cs:38.4,30.001)
		--(axis cs:38.401,30.001)
		--(axis cs:39,30.001)
		--(axis cs:39.001,30.001)
		--(axis cs:39.6,30.001)
		--(axis cs:39.601,30.001)
		--(axis cs:40.2,30.001)
		--(axis cs:40.201,30.001)
		--(axis cs:40.8,30.001)
		--(axis cs:40.801,30.001)
		--(axis cs:41.4,30.001)
		--(axis cs:41.401,30.001)
		--(axis cs:42,30.001)
		--(axis cs:42.001,30.001)
		--(axis cs:42.6,30.001)
		--(axis cs:42.601,30.001)
		--(axis cs:43.2,30.001)
		--(axis cs:43.201,30.001)
		--(axis cs:43.8,30.001)
		--(axis cs:43.801,30.001)
		--(axis cs:44.4,30.001)
		--(axis cs:44.401,30.001)
		--(axis cs:45,30.001)
		--(axis cs:45.001,30.001)
		--(axis cs:45.6,30.001)
		--(axis cs:45.601,30.001)
		--(axis cs:46.2,30.001)
		--(axis cs:46.201,30.001)
		--(axis cs:46.8,30.001)
		--(axis cs:46.801,30.001)
		--(axis cs:47.4,30.001)
		--(axis cs:47.401,30.001)
		--(axis cs:48,30.001)
		--(axis cs:48.001,30.001)
		--(axis cs:48.6,30.001)
		--(axis cs:48.601,30.001)
		--(axis cs:49.2,30.001)
		--(axis cs:49.201,30.001)
		--(axis cs:49.8,30.001)
		--(axis cs:49.801,30.001)
		--(axis cs:50.4,30.001)
		--(axis cs:50.401,30.001)
		--(axis cs:51,30.001)
		--(axis cs:51.001,30.001)
		--(axis cs:51.6,30.001)
		--(axis cs:51.601,30.001)
		--(axis cs:52.2,30.001)
		--(axis cs:52.201,30.001)
		--(axis cs:52.8,30.001)
		--(axis cs:52.801,30.001)
		--(axis cs:53.4,30.001)
		--(axis cs:53.401,30.001)
		--(axis cs:54,30.001)
		--(axis cs:54.001,30.001)
		--(axis cs:54.6,30.001)
		--(axis cs:54.601,30.001)
		--(axis cs:55.2,30.001)
		--(axis cs:55.201,30.001)
		--(axis cs:55.8,30.001)
		--(axis cs:55.801,30.001)
		--(axis cs:56.4,30.001)
		--(axis cs:56.401,30.001)
		--(axis cs:57,30.001)
		--(axis cs:57.001,30.001)
		--(axis cs:57.6,30.001)
		--(axis cs:57.601,30.001)
		--(axis cs:58.2,30.001)
		--(axis cs:58.201,30.001)
		--(axis cs:58.8,30.001)
		--(axis cs:58.801,30.001)
		--(axis cs:59.401,30.001)
		--(axis cs:59.401,29.7)
		--(axis cs:58.801,29.7)
		--(axis cs:58.8,29.7)
		--(axis cs:58.201,29.7)
		--(axis cs:58.201,29.4)
		--(axis cs:57.601,29.4)
		--(axis cs:57.6,29.4)
		--(axis cs:57.001,29.4)
		--(axis cs:57.001,29.1)
		--(axis cs:56.401,29.1)
		--(axis cs:56.401,28.8)
		--(axis cs:55.801,28.8)
		--(axis cs:55.8,28.8)
		--(axis cs:55.201,28.8)
		--(axis cs:55.201,28.5)
		--(axis cs:54.601,28.5)
		--(axis cs:54.6,28.5)
		--(axis cs:54.001,28.5)
		--(axis cs:54.001,28.2)
		--(axis cs:53.401,28.2)
		--(axis cs:53.4,28.2)
		--(axis cs:52.801,28.2)
		--(axis cs:52.801,27.9)
		--(axis cs:52.201,27.9)
		--(axis cs:52.2,27.9)
		--(axis cs:51.601,27.9)
		--(axis cs:51.601,27.6)
		--(axis cs:51.001,27.6)
		--(axis cs:51,27.6)
		--(axis cs:50.401,27.6)
		--(axis cs:50.401,27.3)
		--(axis cs:49.801,27.3)
		--(axis cs:49.801,27)
		--(axis cs:49.201,27)
		--(axis cs:49.2,27)
		--(axis cs:48.601,27)
		--(axis cs:48.601,26.7)
		--(axis cs:48.001,26.7)
		--(axis cs:48,26.7)
		--(axis cs:47.401,26.7)
		--(axis cs:47.401,26.4)
		--(axis cs:46.801,26.4)
		--(axis cs:46.801,26.1)
		--(axis cs:46.201,26.1)
		--(axis cs:46.2,26.1)
		--(axis cs:45.601,26.1)
		--(axis cs:45.601,25.8)
		--(axis cs:45.001,25.8)
		--(axis cs:45,25.8)
		--(axis cs:44.401,25.8)
		--(axis cs:44.401,25.5)
		--(axis cs:43.801,25.5)
		--(axis cs:43.801,25.2)
		--(axis cs:43.201,25.2)
		--(axis cs:43.2,25.2)
		--(axis cs:42.601,25.2)
		--(axis cs:42.601,24.9)
		--(axis cs:42.001,24.9)
		--(axis cs:42,24.9)
		--(axis cs:41.401,24.9)
		--(axis cs:41.401,24.6)
		--(axis cs:40.801,24.6)
		--(axis cs:40.801,24.3)
		--(axis cs:40.201,24.3)
		--(axis cs:40.2,24.3)
		--(axis cs:39.601,24.3)
		--(axis cs:39.601,24)
		--(axis cs:39.001,24)
		--(axis cs:39.001,23.7)
		--(axis cs:38.401,23.7)
		--(axis cs:38.4,23.7)
		--(axis cs:37.801,23.7)
		--(axis cs:37.801,23.4)
		--(axis cs:37.201,23.4)
		--(axis cs:37.201,23.1)
		--(axis cs:36.601,23.1)
		--(axis cs:36.6,23.1)
		--(axis cs:36.001,23.1)
		--(axis cs:36.001,22.8)
		--(axis cs:35.401,22.8)
		--(axis cs:35.401,22.5)
		--(axis cs:34.801,22.5)
		--(axis cs:34.8,22.5)
		--(axis cs:34.201,22.5)
		--(axis cs:34.201,22.2)
		--(axis cs:33.601,22.2)
		--(axis cs:33.601,21.9)
		--(axis cs:33.001,21.9)
		--cycle;
		\path [draw=none, fill=yellow]
		(axis cs:17.4,12.901)
		--(axis cs:17.4,13.201)
		--(axis cs:18,13.201)
		--(axis cs:18,13.5)
		--(axis cs:18,13.501)
		--(axis cs:18,13.801)
		--(axis cs:18.6,13.801)
		--(axis cs:18.6,14.1)
		--(axis cs:18.6,14.101)
		--(axis cs:18.6,14.4)
		--(axis cs:18.6,14.401)
		--(axis cs:18.6,14.701)
		--(axis cs:19.2,14.701)
		--(axis cs:19.201,14.701)
		--(axis cs:19.8,14.701)
		--(axis cs:19.801,14.701)
		--(axis cs:20.4,14.701)
		--(axis cs:20.4,15.001)
		--(axis cs:21,15.001)
		--(axis cs:21.001,15.001)
		--(axis cs:21.6,15.001)
		--(axis cs:21.601,15.001)
		--(axis cs:22.2,15.001)
		--(axis cs:22.2,15.301)
		--(axis cs:22.8,15.301)
		--(axis cs:22.8,15.6)
		--(axis cs:22.8,15.601)
		--(axis cs:22.8,15.901)
		--(axis cs:23.4,15.901)
		--(axis cs:23.4,16.2)
		--(axis cs:23.4,16.201)
		--(axis cs:23.4,16.501)
		--(axis cs:24,16.501)
		--(axis cs:24,16.801)
		--(axis cs:24.6,16.801)
		--(axis cs:24.601,16.801)
		--(axis cs:25.2,16.801)
		--(axis cs:25.201,16.801)
		--(axis cs:25.8,16.801)
		--(axis cs:25.8,17.101)
		--(axis cs:26.4,17.101)
		--(axis cs:26.401,17.101)
		--(axis cs:27,17.101)
		--(axis cs:27.001,17.101)
		--(axis cs:27.6,17.101)
		--(axis cs:27.6,17.401)
		--(axis cs:28.2,17.401)
		--(axis cs:28.2,17.7)
		--(axis cs:28.2,17.701)
		--(axis cs:28.2,18.001)
		--(axis cs:28.8,18.001)
		--(axis cs:28.8,18.3)
		--(axis cs:28.8,18.301)
		--(axis cs:28.8,18.601)
		--(axis cs:29.4,18.601)
		--(axis cs:29.401,18.601)
		--(axis cs:30,18.601)
		--(axis cs:30,18.901)
		--(axis cs:30.6,18.901)
		--(axis cs:30.601,18.901)
		--(axis cs:31.2,18.901)
		--(axis cs:31.201,18.901)
		--(axis cs:31.8,18.901)
		--(axis cs:31.8,19.201)
		--(axis cs:32.4,19.201)
		--(axis cs:32.401,19.201)
		--(axis cs:33,19.201)
		--(axis cs:33.001,19.201)
		--(axis cs:33.6,19.201)
		--(axis cs:33.6,19.501)
		--(axis cs:34.2,19.501)
		--(axis cs:34.2,19.8)
		--(axis cs:34.2,19.801)
		--(axis cs:34.2,20.101)
		--(axis cs:34.8,20.101)
		--(axis cs:34.8,20.4)
		--(axis cs:34.8,20.401)
		--(axis cs:34.8,20.701)
		--(axis cs:35.4,20.701)
		--(axis cs:35.401,20.701)
		--(axis cs:36,20.701)
		--(axis cs:36.001,20.701)
		--(axis cs:36.6,20.701)
		--(axis cs:36.6,21.001)
		--(axis cs:37.2,21.001)
		--(axis cs:37.201,21.001)
		--(axis cs:37.8,21.001)
		--(axis cs:37.801,21.001)
		--(axis cs:38.4,21.001)
		--(axis cs:38.4,21.301)
		--(axis cs:39,21.301)
		--(axis cs:39.001,21.301)
		--(axis cs:39.6,21.301)
		--(axis cs:39.601,21.301)
		--(axis cs:40.2,21.301)
		--(axis cs:40.2,21.601)
		--(axis cs:40.8,21.601)
		--(axis cs:40.8,21.9)
		--(axis cs:40.8,21.901)
		--(axis cs:40.8,22.201)
		--(axis cs:41.4,22.201)
		--(axis cs:41.4,22.501)
		--(axis cs:42,22.501)
		--(axis cs:42,22.801)
		--(axis cs:42.6,22.801)
		--(axis cs:42.601,22.801)
		--(axis cs:43.2,22.801)
		--(axis cs:43.201,22.801)
		--(axis cs:43.8,22.801)
		--(axis cs:43.8,23.101)
		--(axis cs:44.4,23.101)
		--(axis cs:44.401,23.101)
		--(axis cs:45,23.101)
		--(axis cs:45.001,23.101)
		--(axis cs:45.6,23.101)
		--(axis cs:45.6,23.401)
		--(axis cs:46.2,23.401)
		--(axis cs:46.201,23.401)
		--(axis cs:46.8,23.401)
		--(axis cs:46.801,23.401)
		--(axis cs:47.4,23.401)
		--(axis cs:47.4,23.701)
		--(axis cs:48,23.701)
		--(axis cs:48,24)
		--(axis cs:48,24.001)
		--(axis cs:48,24.301)
		--(axis cs:48.6,24.301)
		--(axis cs:48.6,24.601)
		--(axis cs:49.2,24.601)
		--(axis cs:49.201,24.601)
		--(axis cs:49.8,24.601)
		--(axis cs:49.8,24.901)
		--(axis cs:50.4,24.901)
		--(axis cs:50.401,24.901)
		--(axis cs:51,24.901)
		--(axis cs:51.001,24.901)
		--(axis cs:51.6,24.901)
		--(axis cs:51.6,25.201)
		--(axis cs:52.2,25.201)
		--(axis cs:52.201,25.201)
		--(axis cs:52.8,25.201)
		--(axis cs:52.801,25.201)
		--(axis cs:53.4,25.201)
		--(axis cs:53.4,25.501)
		--(axis cs:54,25.501)
		--(axis cs:54.001,25.501)
		--(axis cs:54.6,25.501)
		--(axis cs:54.601,25.501)
		--(axis cs:55.2,25.501)
		--(axis cs:55.2,25.801)
		--(axis cs:55.8,25.801)
		--(axis cs:55.8,26.1)
		--(axis cs:55.8,26.101)
		--(axis cs:55.8,26.401)
		--(axis cs:56.4,26.401)
		--(axis cs:56.4,26.701)
		--(axis cs:57,26.701)
		--(axis cs:57.001,26.701)
		--(axis cs:57.6,26.701)
		--(axis cs:57.601,26.701)
		--(axis cs:58.2,26.701)
		--(axis cs:58.2,27.001)
		--(axis cs:58.8,27.001)
		--(axis cs:58.801,27.001)
		--(axis cs:59.4,27.001)
		--(axis cs:59.401,27.001)
		--(axis cs:60.001,27.001)
		--(axis cs:60.001,26.701)
		--(axis cs:60.001,26.7)
		--(axis cs:60.001,26.401)
		--(axis cs:60.001,26.4)
		--(axis cs:60.001,26.101)
		--(axis cs:60.001,26.1)
		--(axis cs:60.001,25.801)
		--(axis cs:60.001,25.8)
		--(axis cs:60.001,25.501)
		--(axis cs:60.001,25.5)
		--(axis cs:60.001,25.201)
		--(axis cs:60.001,25.2)
		--(axis cs:60.001,24.901)
		--(axis cs:60.001,24.9)
		--(axis cs:60.001,24.601)
		--(axis cs:60.001,24.6)
		--(axis cs:60.001,24.301)
		--(axis cs:60.001,24.3)
		--(axis cs:60.001,24.001)
		--(axis cs:60.001,24)
		--(axis cs:60.001,23.701)
		--(axis cs:60.001,23.7)
		--(axis cs:60.001,23.401)
		--(axis cs:60.001,23.4)
		--(axis cs:60.001,23.101)
		--(axis cs:60.001,23.1)
		--(axis cs:60.001,22.801)
		--(axis cs:60.001,22.8)
		--(axis cs:60.001,22.501)
		--(axis cs:60.001,22.5)
		--(axis cs:60.001,22.201)
		--(axis cs:60.001,22.2)
		--(axis cs:60.001,21.901)
		--(axis cs:60.001,21.9)
		--(axis cs:60.001,21.601)
		--(axis cs:60.001,21.6)
		--(axis cs:60.001,21.301)
		--(axis cs:60.001,21.3)
		--(axis cs:60.001,21.001)
		--(axis cs:60.001,21)
		--(axis cs:60.001,20.701)
		--(axis cs:60.001,20.7)
		--(axis cs:60.001,20.401)
		--(axis cs:60.001,20.4)
		--(axis cs:60.001,20.101)
		--(axis cs:60.001,20.1)
		--(axis cs:60.001,19.801)
		--(axis cs:60.001,19.8)
		--(axis cs:60.001,19.501)
		--(axis cs:60.001,19.5)
		--(axis cs:60.001,19.201)
		--(axis cs:60.001,19.2)
		--(axis cs:60.001,18.901)
		--(axis cs:60.001,18.9)
		--(axis cs:60.001,18.601)
		--(axis cs:60.001,18.6)
		--(axis cs:60.001,18.301)
		--(axis cs:60.001,18.3)
		--(axis cs:60.001,18.001)
		--(axis cs:60.001,18)
		--(axis cs:60.001,17.701)
		--(axis cs:60.001,17.7)
		--(axis cs:60.001,17.401)
		--(axis cs:60.001,17.4)
		--(axis cs:60.001,17.101)
		--(axis cs:60.001,17.1)
		--(axis cs:60.001,16.801)
		--(axis cs:60.001,16.8)
		--(axis cs:60.001,16.501)
		--(axis cs:60.001,16.5)
		--(axis cs:60.001,16.201)
		--(axis cs:60.001,16.2)
		--(axis cs:60.001,15.901)
		--(axis cs:60.001,15.9)
		--(axis cs:60.001,15.601)
		--(axis cs:60.001,15.6)
		--(axis cs:60.001,15.301)
		--(axis cs:60.001,15.3)
		--(axis cs:60.001,15.001)
		--(axis cs:60.001,15)
		--(axis cs:60.001,14.701)
		--(axis cs:60.001,14.7)
		--(axis cs:60.001,14.401)
		--(axis cs:60.001,14.4)
		--(axis cs:60.001,14.101)
		--(axis cs:60.001,14.1)
		--(axis cs:60.001,13.801)
		--(axis cs:60.001,13.8)
		--(axis cs:60.001,13.501)
		--(axis cs:60.001,13.5)
		--(axis cs:60.001,13.201)
		--(axis cs:60.001,13.2)
		--(axis cs:60.001,12.901)
		--(axis cs:60.001,12.9)
		--(axis cs:60.001,12.601)
		--(axis cs:60.001,12.6)
		--(axis cs:60.001,12.301)
		--(axis cs:60.001,12.3)
		--(axis cs:60.001,12.001)
		--(axis cs:60.001,12)
		--(axis cs:60.001,11.701)
		--(axis cs:60.001,11.7)
		--(axis cs:60.001,11.401)
		--(axis cs:60.001,11.4)
		--(axis cs:60.001,11.101)
		--(axis cs:60.001,11.1)
		--(axis cs:60.001,10.801)
		--(axis cs:60.001,10.8)
		--(axis cs:60.001,10.501)
		--(axis cs:60.001,10.5)
		--(axis cs:60.001,10.201)
		--(axis cs:60.001,10.2)
		--(axis cs:60.001,9.901)
		--(axis cs:60.001,9.9)
		--(axis cs:60.001,9.601)
		--(axis cs:60.001,9.6)
		--(axis cs:60.001,9.301)
		--(axis cs:60.001,9.3)
		--(axis cs:60.001,9.001)
		--(axis cs:60.001,9)
		--(axis cs:60.001,8.701)
		--(axis cs:60.001,8.7)
		--(axis cs:60.001,8.401)
		--(axis cs:60.001,8.4)
		--(axis cs:60.001,8.101)
		--(axis cs:60.001,8.1)
		--(axis cs:60.001,7.801)
		--(axis cs:60.001,7.8)
		--(axis cs:60.001,7.501)
		--(axis cs:60.001,7.5)
		--(axis cs:60.001,7.201)
		--(axis cs:60.001,7.2)
		--(axis cs:60.001,6.901)
		--(axis cs:60.001,6.9)
		--(axis cs:60.001,6.601)
		--(axis cs:60.001,6.6)
		--(axis cs:60.001,6.301)
		--(axis cs:60.001,6.3)
		--(axis cs:60.001,6.001)
		--(axis cs:60.001,6)
		--(axis cs:60.001,5.701)
		--(axis cs:60.001,5.7)
		--(axis cs:60.001,5.401)
		--(axis cs:60.001,5.4)
		--(axis cs:60.001,5.101)
		--(axis cs:60.001,5.1)
		--(axis cs:60.001,4.801)
		--(axis cs:60.001,4.8)
		--(axis cs:60.001,4.501)
		--(axis cs:60.001,4.5)
		--(axis cs:60.001,4.201)
		--(axis cs:60.001,4.2)
		--(axis cs:60.001,3.901)
		--(axis cs:60.001,3.9)
		--(axis cs:60.001,3.601)
		--(axis cs:60.001,3.6)
		--(axis cs:60.001,3.301)
		--(axis cs:60.001,3.3)
		--(axis cs:60.001,3.001)
		--(axis cs:60.001,3)
		--(axis cs:60.001,2.701)
		--(axis cs:60.001,2.7)
		--(axis cs:60.001,2.401)
		--(axis cs:60.001,2.4)
		--(axis cs:60.001,2.101)
		--(axis cs:60.001,2.1)
		--(axis cs:60.001,1.801)
		--(axis cs:60.001,1.8)
		--(axis cs:60.001,1.501)
		--(axis cs:60.001,1.5)
		--(axis cs:60.001,1.201)
		--(axis cs:60.001,1.2)
		--(axis cs:60.001,0.901)
		--(axis cs:60.001,0.9)
		--(axis cs:60.001,0.601)
		--(axis cs:60.001,0.6)
		--(axis cs:60.001,0.301)
		--(axis cs:60.001,0.3)
		--(axis cs:60.001,0)
		--(axis cs:59.401,0)
		--(axis cs:59.4,0)
		--(axis cs:58.801,0)
		--(axis cs:58.8,0)
		--(axis cs:58.201,0)
		--(axis cs:58.2,0)
		--(axis cs:57.601,0)
		--(axis cs:57.6,0)
		--(axis cs:57.001,0)
		--(axis cs:57,0)
		--(axis cs:56.401,0)
		--(axis cs:56.4,0)
		--(axis cs:55.801,0)
		--(axis cs:55.8,0)
		--(axis cs:55.201,0)
		--(axis cs:55.2,0)
		--(axis cs:54.601,0)
		--(axis cs:54.6,0)
		--(axis cs:54.001,0)
		--(axis cs:54,0)
		--(axis cs:53.401,0)
		--(axis cs:53.4,0)
		--(axis cs:52.801,0)
		--(axis cs:52.8,0)
		--(axis cs:52.201,0)
		--(axis cs:52.2,0)
		--(axis cs:51.601,0)
		--(axis cs:51.6,0)
		--(axis cs:51.001,0)
		--(axis cs:51,0)
		--(axis cs:50.401,0)
		--(axis cs:50.4,0)
		--(axis cs:49.801,0)
		--(axis cs:49.8,0)
		--(axis cs:49.201,0)
		--(axis cs:49.2,0)
		--(axis cs:48.601,0)
		--(axis cs:48.6,0)
		--(axis cs:48.001,0)
		--(axis cs:48,0)
		--(axis cs:47.401,0)
		--(axis cs:47.4,0)
		--(axis cs:46.801,0)
		--(axis cs:46.8,0)
		--(axis cs:46.201,0)
		--(axis cs:46.2,0)
		--(axis cs:45.601,0)
		--(axis cs:45.6,0)
		--(axis cs:45.001,0)
		--(axis cs:45,0)
		--(axis cs:44.401,0)
		--(axis cs:44.4,0)
		--(axis cs:43.801,0)
		--(axis cs:43.8,0)
		--(axis cs:43.201,0)
		--(axis cs:43.2,0)
		--(axis cs:42.601,0)
		--(axis cs:42.6,0)
		--(axis cs:42.001,0)
		--(axis cs:42,0)
		--(axis cs:41.401,0)
		--(axis cs:41.4,0)
		--(axis cs:40.801,0)
		--(axis cs:40.8,0)
		--(axis cs:40.201,0)
		--(axis cs:40.2,0)
		--(axis cs:39.601,0)
		--(axis cs:39.6,0)
		--(axis cs:39.001,0)
		--(axis cs:39,0)
		--(axis cs:38.401,0)
		--(axis cs:38.4,0)
		--(axis cs:37.801,0)
		--(axis cs:37.8,0)
		--(axis cs:37.201,0)
		--(axis cs:37.2,0)
		--(axis cs:36.601,0)
		--(axis cs:36.6,0)
		--(axis cs:36.001,0)
		--(axis cs:36,0)
		--(axis cs:35.401,0)
		--(axis cs:35.4,0)
		--(axis cs:34.801,0)
		--(axis cs:34.8,0)
		--(axis cs:34.201,0)
		--(axis cs:34.2,0)
		--(axis cs:33.601,0)
		--(axis cs:33.6,0)
		--(axis cs:33.001,0)
		--(axis cs:33,0)
		--(axis cs:32.401,0)
		--(axis cs:32.4,0)
		--(axis cs:31.801,0)
		--(axis cs:31.8,0)
		--(axis cs:31.201,0)
		--(axis cs:31.2,0)
		--(axis cs:30.601,0)
		--(axis cs:30.6,0)
		--(axis cs:30.001,0)
		--(axis cs:30,0)
		--(axis cs:29.401,0)
		--(axis cs:29.4,0)
		--(axis cs:28.801,0)
		--(axis cs:28.8,0)
		--(axis cs:28.201,0)
		--(axis cs:28.2,0)
		--(axis cs:27.601,0)
		--(axis cs:27.6,0)
		--(axis cs:27.001,0)
		--(axis cs:27,0)
		--(axis cs:26.401,0)
		--(axis cs:26.4,0)
		--(axis cs:25.801,0)
		--(axis cs:25.8,0)
		--(axis cs:25.201,0)
		--(axis cs:25.2,0)
		--(axis cs:24.601,0)
		--(axis cs:24.6,0)
		--(axis cs:24.001,0)
		--(axis cs:24,0)
		--(axis cs:23.401,0)
		--(axis cs:23.4,0)
		--(axis cs:22.801,0)
		--(axis cs:22.8,0)
		--(axis cs:22.201,0)
		--(axis cs:22.2,0)
		--(axis cs:21.601,0)
		--(axis cs:21.6,0)
		--(axis cs:21.001,0)
		--(axis cs:21,0)
		--(axis cs:20.401,0)
		--(axis cs:20.4,0)
		--(axis cs:19.801,0)
		--(axis cs:19.8,0)
		--(axis cs:19.201,0)
		--(axis cs:19.2,0)
		--(axis cs:18.601,0)
		--(axis cs:18.6,0)
		--(axis cs:18.001,0)
		--(axis cs:18,0)
		--(axis cs:17.401,0)
		--(axis cs:17.4,0)
		--(axis cs:16.801,0)
		--(axis cs:16.8,0)
		--(axis cs:16.201,0)
		--(axis cs:16.2,0)
		--(axis cs:15.601,0)
		--(axis cs:15.6,0)
		--(axis cs:15.001,0)
		--(axis cs:15,0)
		--(axis cs:14.401,0)
		--(axis cs:14.4,0)
		--(axis cs:13.801,0)
		--(axis cs:13.8,0)
		--(axis cs:13.201,0)
		--(axis cs:13.2,0)
		--(axis cs:12.601,0)
		--(axis cs:12.6,0)
		--(axis cs:12.001,0)
		--(axis cs:12,0)
		--(axis cs:11.401,0)
		--(axis cs:11.4,0)
		--(axis cs:10.801,0)
		--(axis cs:10.8,0)
		--(axis cs:10.201,0)
		--(axis cs:10.2,0)
		--(axis cs:9.601,0)
		--(axis cs:9.6,0)
		--(axis cs:9.001,0)
		--(axis cs:9,0)
		--(axis cs:8.401,0)
		--(axis cs:8.4,0)
		--(axis cs:7.801,0)
		--(axis cs:7.8,0)
		--(axis cs:7.201,0)
		--(axis cs:7.2,0)
		--(axis cs:6.601,0)
		--(axis cs:6.6,0)
		--(axis cs:6.001,0)
		--(axis cs:6,0)
		--(axis cs:5.401,0)
		--(axis cs:5.4,0)
		--(axis cs:4.801,0)
		--(axis cs:4.8,0)
		--(axis cs:4.201,0)
		--(axis cs:4.2,0)
		--(axis cs:3.601,0)
		--(axis cs:3.6,0)
		--(axis cs:3.001,0)
		--(axis cs:3,0)
		--(axis cs:2.401,0)
		--(axis cs:2.4,0)
		--(axis cs:1.801,0)
		--(axis cs:1.8,0)
		--(axis cs:1.201,0)
		--(axis cs:1.2,0)
		--(axis cs:0.6,0)
		--(axis cs:0.6,0.3)
		--(axis cs:0.6,0.301)
		--(axis cs:0.6,0.6)
		--(axis cs:0.6,0.601)
		--(axis cs:0.6,0.9)
		--(axis cs:0.6,0.901)
		--(axis cs:0.6,1.201)
		--(axis cs:1.2,1.201)
		--(axis cs:1.2,1.5)
		--(axis cs:1.2,1.501)
		--(axis cs:1.2,1.8)
		--(axis cs:1.2,1.801)
		--(axis cs:1.2,2.101)
		--(axis cs:1.8,2.101)
		--(axis cs:1.8,2.401)
		--(axis cs:2.4,2.401)
		--(axis cs:2.4,2.7)
		--(axis cs:2.4,2.701)
		--(axis cs:2.4,3)
		--(axis cs:2.4,3.001)
		--(axis cs:2.4,3.301)
		--(axis cs:3,3.301)
		--(axis cs:3,3.601)
		--(axis cs:3.6,3.601)
		--(axis cs:3.6,3.9)
		--(axis cs:3.6,3.901)
		--(axis cs:3.6,4.2)
		--(axis cs:3.6,4.201)
		--(axis cs:3.6,4.501)
		--(axis cs:4.2,4.501)
		--(axis cs:4.2,4.801)
		--(axis cs:4.8,4.801)
		--(axis cs:4.8,5.1)
		--(axis cs:4.8,5.101)
		--(axis cs:4.8,5.401)
		--(axis cs:5.4,5.401)
		--(axis cs:5.4,5.7)
		--(axis cs:5.4,5.701)
		--(axis cs:5.4,6)
		--(axis cs:5.4,6.001)
		--(axis cs:5.4,6.3)
		--(axis cs:5.4,6.301)
		--(axis cs:5.4,6.601)
		--(axis cs:6,6.601)
		--(axis cs:6.001,6.601)
		--(axis cs:6.6,6.601)
		--(axis cs:6.6,6.901)
		--(axis cs:7.2,6.901)
		--(axis cs:7.2,7.2)
		--(axis cs:7.2,7.201)
		--(axis cs:7.2,7.501)
		--(axis cs:7.8,7.501)
		--(axis cs:7.8,7.8)
		--(axis cs:7.8,7.801)
		--(axis cs:7.8,8.1)
		--(axis cs:7.8,8.101)
		--(axis cs:7.8,8.4)
		--(axis cs:7.8,8.401)
		--(axis cs:7.8,8.701)
		--(axis cs:8.4,8.701)
		--(axis cs:8.401,8.701)
		--(axis cs:9,8.701)
		--(axis cs:9.001,8.701)
		--(axis cs:9.6,8.701)
		--(axis cs:9.6,9.001)
		--(axis cs:10.2,9.001)
		--(axis cs:10.2,9.3)
		--(axis cs:10.2,9.301)
		--(axis cs:10.2,9.601)
		--(axis cs:10.8,9.601)
		--(axis cs:10.8,9.9)
		--(axis cs:10.8,9.901)
		--(axis cs:10.8,10.2)
		--(axis cs:10.8,10.201)
		--(axis cs:10.8,10.501)
		--(axis cs:11.4,10.501)
		--(axis cs:11.4,10.801)
		--(axis cs:12,10.801)
		--(axis cs:12.001,10.801)
		--(axis cs:12.6,10.801)
		--(axis cs:12.601,10.801)
		--(axis cs:13.2,10.801)
		--(axis cs:13.2,11.101)
		--(axis cs:13.8,11.101)
		--(axis cs:13.8,11.4)
		--(axis cs:13.8,11.401)
		--(axis cs:13.8,11.701)
		--(axis cs:14.4,11.701)
		--(axis cs:14.4,12)
		--(axis cs:14.4,12.001)
		--(axis cs:14.4,12.3)
		--(axis cs:14.4,12.301)
		--(axis cs:14.4,12.601)
		--(axis cs:15,12.601)
		--(axis cs:15.001,12.601)
		--(axis cs:15.6,12.601)
		--(axis cs:15.6,12.901)
		--(axis cs:16.2,12.901)
		--(axis cs:16.201,12.901)
		--(axis cs:16.8,12.901)
		--(axis cs:16.801,12.901)
		--cycle;
		\path [draw=none, fill=blue]
		(axis cs:57.601,12.601)
		--(axis cs:58.2,12.601)
		--(axis cs:58.201,12.601)
		--(axis cs:58.8,12.601)
		--(axis cs:58.801,12.601)
		--(axis cs:59.4,12.601)
		--(axis cs:59.401,12.601)
		--(axis cs:60.001,12.601)
		--(axis cs:60.001,12.301)
		--(axis cs:60.001,12.3)
		--(axis cs:60.001,12.001)
		--(axis cs:60.001,12)
		--(axis cs:60.001,11.701)
		--(axis cs:60.001,11.7)
		--(axis cs:60.001,11.401)
		--(axis cs:60.001,11.4)
		--(axis cs:60.001,11.101)
		--(axis cs:60.001,11.1)
		--(axis cs:60.001,10.801)
		--(axis cs:60.001,10.8)
		--(axis cs:60.001,10.501)
		--(axis cs:60.001,10.5)
		--(axis cs:60.001,10.201)
		--(axis cs:60.001,10.2)
		--(axis cs:60.001,9.901)
		--(axis cs:60.001,9.9)
		--(axis cs:60.001,9.601)
		--(axis cs:60.001,9.6)
		--(axis cs:60.001,9.301)
		--(axis cs:60.001,9.3)
		--(axis cs:60.001,9.001)
		--(axis cs:60.001,9)
		--(axis cs:60.001,8.701)
		--(axis cs:60.001,8.7)
		--(axis cs:60.001,8.401)
		--(axis cs:60.001,8.4)
		--(axis cs:60.001,8.101)
		--(axis cs:60.001,8.1)
		--(axis cs:60.001,7.801)
		--(axis cs:60.001,7.8)
		--(axis cs:60.001,7.501)
		--(axis cs:60.001,7.5)
		--(axis cs:60.001,7.201)
		--(axis cs:60.001,7.2)
		--(axis cs:60.001,6.901)
		--(axis cs:60.001,6.9)
		--(axis cs:60.001,6.601)
		--(axis cs:60.001,6.6)
		--(axis cs:60.001,6.301)
		--(axis cs:60.001,6.3)
		--(axis cs:60.001,6.001)
		--(axis cs:60.001,6)
		--(axis cs:60.001,5.701)
		--(axis cs:60.001,5.7)
		--(axis cs:60.001,5.401)
		--(axis cs:60.001,5.4)
		--(axis cs:60.001,5.101)
		--(axis cs:60.001,5.1)
		--(axis cs:60.001,4.801)
		--(axis cs:60.001,4.8)
		--(axis cs:60.001,4.501)
		--(axis cs:60.001,4.5)
		--(axis cs:60.001,4.201)
		--(axis cs:60.001,4.2)
		--(axis cs:60.001,3.901)
		--(axis cs:60.001,3.9)
		--(axis cs:60.001,3.601)
		--(axis cs:60.001,3.6)
		--(axis cs:60.001,3.301)
		--(axis cs:60.001,3.3)
		--(axis cs:60.001,3.001)
		--(axis cs:60.001,3)
		--(axis cs:60.001,2.701)
		--(axis cs:60.001,2.7)
		--(axis cs:60.001,2.401)
		--(axis cs:60.001,2.4)
		--(axis cs:60.001,2.101)
		--(axis cs:60.001,2.1)
		--(axis cs:60.001,1.801)
		--(axis cs:60.001,1.8)
		--(axis cs:60.001,1.501)
		--(axis cs:60.001,1.5)
		--(axis cs:60.001,1.201)
		--(axis cs:60.001,1.2)
		--(axis cs:60.001,0.901)
		--(axis cs:60.001,0.9)
		--(axis cs:60.001,0.601)
		--(axis cs:60.001,0.6)
		--(axis cs:60.001,0.301)
		--(axis cs:60.001,0.3)
		--(axis cs:60.001,0)
		--(axis cs:59.401,0)
		--(axis cs:59.4,0)
		--(axis cs:58.801,0)
		--(axis cs:58.8,0)
		--(axis cs:58.201,0)
		--(axis cs:58.2,0)
		--(axis cs:57.601,0)
		--(axis cs:57.6,0)
		--(axis cs:57.001,0)
		--(axis cs:57,0)
		--(axis cs:56.401,0)
		--(axis cs:56.4,0)
		--(axis cs:55.801,0)
		--(axis cs:55.8,0)
		--(axis cs:55.201,0)
		--(axis cs:55.2,0)
		--(axis cs:54.601,0)
		--(axis cs:54.6,0)
		--(axis cs:54.001,0)
		--(axis cs:54,0)
		--(axis cs:53.401,0)
		--(axis cs:53.4,0)
		--(axis cs:52.801,0)
		--(axis cs:52.8,0)
		--(axis cs:52.201,0)
		--(axis cs:52.2,0)
		--(axis cs:51.601,0)
		--(axis cs:51.6,0)
		--(axis cs:51.001,0)
		--(axis cs:51,0)
		--(axis cs:50.401,0)
		--(axis cs:50.4,0)
		--(axis cs:49.801,0)
		--(axis cs:49.8,0)
		--(axis cs:49.201,0)
		--(axis cs:49.2,0)
		--(axis cs:48.601,0)
		--(axis cs:48.6,0)
		--(axis cs:48.001,0)
		--(axis cs:48,0)
		--(axis cs:47.401,0)
		--(axis cs:47.4,0)
		--(axis cs:46.801,0)
		--(axis cs:46.8,0)
		--(axis cs:46.201,0)
		--(axis cs:46.2,0)
		--(axis cs:45.601,0)
		--(axis cs:45.6,0)
		--(axis cs:45.001,0)
		--(axis cs:45,0)
		--(axis cs:44.401,0)
		--(axis cs:44.4,0)
		--(axis cs:43.801,0)
		--(axis cs:43.8,0)
		--(axis cs:43.201,0)
		--(axis cs:43.2,0)
		--(axis cs:42.601,0)
		--(axis cs:42.6,0)
		--(axis cs:42.001,0)
		--(axis cs:42,0)
		--(axis cs:41.401,0)
		--(axis cs:41.4,0)
		--(axis cs:40.801,0)
		--(axis cs:40.8,0)
		--(axis cs:40.201,0)
		--(axis cs:40.2,0)
		--(axis cs:39.601,0)
		--(axis cs:39.6,0)
		--(axis cs:39.001,0)
		--(axis cs:39,0)
		--(axis cs:38.401,0)
		--(axis cs:38.4,0)
		--(axis cs:37.801,0)
		--(axis cs:37.8,0)
		--(axis cs:37.201,0)
		--(axis cs:37.2,0)
		--(axis cs:36.601,0)
		--(axis cs:36.6,0)
		--(axis cs:36.001,0)
		--(axis cs:36,0)
		--(axis cs:35.401,0)
		--(axis cs:35.4,0)
		--(axis cs:34.801,0)
		--(axis cs:34.8,0)
		--(axis cs:34.201,0)
		--(axis cs:34.2,0)
		--(axis cs:33.601,0)
		--(axis cs:33.6,0)
		--(axis cs:33.001,0)
		--(axis cs:33,0)
		--(axis cs:32.401,0)
		--(axis cs:32.4,0)
		--(axis cs:31.801,0)
		--(axis cs:31.8,0)
		--(axis cs:31.201,0)
		--(axis cs:31.2,0)
		--(axis cs:30.601,0)
		--(axis cs:30.6,0)
		--(axis cs:30.001,0)
		--(axis cs:30,0)
		--(axis cs:29.401,0)
		--(axis cs:29.4,0)
		--(axis cs:28.801,0)
		--(axis cs:28.8,0)
		--(axis cs:28.201,0)
		--(axis cs:28.2,0)
		--(axis cs:27.601,0)
		--(axis cs:27.6,0)
		--(axis cs:27.001,0)
		--(axis cs:27,0)
		--(axis cs:26.401,0)
		--(axis cs:26.4,0)
		--(axis cs:25.801,0)
		--(axis cs:25.8,0)
		--(axis cs:25.201,0)
		--(axis cs:25.2,0)
		--(axis cs:24.601,0)
		--(axis cs:24.6,0)
		--(axis cs:24.001,0)
		--(axis cs:24,0)
		--(axis cs:23.401,0)
		--(axis cs:23.4,0)
		--(axis cs:22.801,0)
		--(axis cs:22.8,0)
		--(axis cs:22.201,0)
		--(axis cs:22.2,0)
		--(axis cs:21.601,0)
		--(axis cs:21.6,0)
		--(axis cs:21.001,0)
		--(axis cs:21,0)
		--(axis cs:20.401,0)
		--(axis cs:20.4,0)
		--(axis cs:19.801,0)
		--(axis cs:19.8,0)
		--(axis cs:19.201,0)
		--(axis cs:19.2,0)
		--(axis cs:18.601,0)
		--(axis cs:18.6,0)
		--(axis cs:18.001,0)
		--(axis cs:18,0)
		--(axis cs:17.401,0)
		--(axis cs:17.4,0)
		--(axis cs:16.801,0)
		--(axis cs:16.8,0)
		--(axis cs:16.201,0)
		--(axis cs:16.2,0)
		--(axis cs:15.601,0)
		--(axis cs:15.6,0)
		--(axis cs:15.001,0)
		--(axis cs:15,0)
		--(axis cs:14.401,0)
		--(axis cs:14.4,0)
		--(axis cs:13.801,0)
		--(axis cs:13.8,0)
		--(axis cs:13.201,0)
		--(axis cs:13.2,0)
		--(axis cs:12.601,0)
		--(axis cs:12.6,0)
		--(axis cs:12.001,0)
		--(axis cs:12,0)
		--(axis cs:11.401,0)
		--(axis cs:11.4,0)
		--(axis cs:10.801,0)
		--(axis cs:10.8,0)
		--(axis cs:10.201,0)
		--(axis cs:10.2,0)
		--(axis cs:9.601,0)
		--(axis cs:9.6,0)
		--(axis cs:9.001,0)
		--(axis cs:9,0)
		--(axis cs:8.401,0)
		--(axis cs:8.4,0)
		--(axis cs:7.801,0)
		--(axis cs:7.8,0)
		--(axis cs:7.201,0)
		--(axis cs:7.2,0)
		--(axis cs:6.601,0)
		--(axis cs:6.6,0)
		--(axis cs:6.001,0)
		--(axis cs:6,0)
		--(axis cs:5.401,0)
		--(axis cs:5.4,0)
		--(axis cs:4.801,0)
		--(axis cs:4.8,0)
		--(axis cs:4.201,0)
		--(axis cs:4.2,0)
		--(axis cs:3.601,0)
		--(axis cs:3.6,0)
		--(axis cs:3.001,0)
		--(axis cs:3,0)
		--(axis cs:2.401,0)
		--(axis cs:2.4,0)
		--(axis cs:1.801,0)
		--(axis cs:1.8,0)
		--(axis cs:1.201,0)
		--(axis cs:1.2,0)
		--(axis cs:0.6,0)
		--(axis cs:0.6,0.3)
		--(axis cs:0.6,0.301)
		--(axis cs:0.6,0.601)
		--(axis cs:1.2,0.601)
		--(axis cs:1.2,0.9)
		--(axis cs:1.2,0.901)
		--(axis cs:1.2,1.201)
		--(axis cs:1.8,1.201)
		--(axis cs:1.8,1.5)
		--(axis cs:1.8,1.501)
		--(axis cs:1.8,1.801)
		--(axis cs:2.4,1.801)
		--(axis cs:2.4,2.1)
		--(axis cs:2.4,2.101)
		--(axis cs:2.4,2.401)
		--(axis cs:3,2.401)
		--(axis cs:3,2.7)
		--(axis cs:3,2.701)
		--(axis cs:3,3.001)
		--(axis cs:3.6,3.001)
		--(axis cs:3.601,3.001)
		--(axis cs:4.2,3.001)
		--(axis cs:4.2,3.3)
		--(axis cs:4.2,3.301)
		--(axis cs:4.2,3.601)
		--(axis cs:4.8,3.601)
		--(axis cs:4.801,3.601)
		--(axis cs:5.4,3.601)
		--(axis cs:5.4,3.9)
		--(axis cs:5.4,3.901)
		--(axis cs:5.4,4.201)
		--(axis cs:6,4.201)
		--(axis cs:6.001,4.201)
		--(axis cs:6.6,4.201)
		--(axis cs:6.6,4.5)
		--(axis cs:6.6,4.501)
		--(axis cs:6.6,4.801)
		--(axis cs:7.2,4.801)
		--(axis cs:7.201,4.801)
		--(axis cs:7.8,4.801)
		--(axis cs:7.8,5.1)
		--(axis cs:7.8,5.101)
		--(axis cs:7.8,5.4)
		--(axis cs:7.8,5.401)
		--(axis cs:7.8,5.701)
		--(axis cs:8.401,5.701)
		--(axis cs:8.401,5.401)
		--(axis cs:9,5.401)
		--(axis cs:9,5.7)
		--(axis cs:9,5.701)
		--(axis cs:9,6.001)
		--(axis cs:9.6,6.001)
		--(axis cs:9.601,6.001)
		--(axis cs:10.2,6.001)
		--(axis cs:10.201,6.001)
		--(axis cs:10.8,6.001)
		--(axis cs:10.8,6.3)
		--(axis cs:10.8,6.301)
		--(axis cs:10.8,6.601)
		--(axis cs:11.401,6.601)
		--(axis cs:11.401,6.301)
		--(axis cs:12,6.301)
		--(axis cs:12.001,6.301)
		--(axis cs:12.6,6.301)
		--(axis cs:12.6,6.601)
		--(axis cs:13.2,6.601)
		--(axis cs:13.201,6.601)
		--(axis cs:13.8,6.601)
		--(axis cs:13.801,6.601)
		--(axis cs:14.4,6.601)
		--(axis cs:14.4,6.901)
		--(axis cs:15,6.901)
		--(axis cs:15.001,6.901)
		--(axis cs:15.6,6.901)
		--(axis cs:15.601,6.901)
		--(axis cs:16.2,6.901)
		--(axis cs:16.2,7.201)
		--(axis cs:16.8,7.201)
		--(axis cs:16.801,7.201)
		--(axis cs:17.4,7.201)
		--(axis cs:17.401,7.201)
		--(axis cs:18,7.201)
		--(axis cs:18,7.501)
		--(axis cs:18.6,7.501)
		--(axis cs:18.601,7.501)
		--(axis cs:19.2,7.501)
		--(axis cs:19.201,7.501)
		--(axis cs:19.8,7.501)
		--(axis cs:19.8,7.801)
		--(axis cs:20.4,7.801)
		--(axis cs:20.401,7.801)
		--(axis cs:21,7.801)
		--(axis cs:21.001,7.801)
		--(axis cs:21.6,7.801)
		--(axis cs:21.6,8.101)
		--(axis cs:22.2,8.101)
		--(axis cs:22.201,8.101)
		--(axis cs:22.8,8.101)
		--(axis cs:22.801,8.101)
		--(axis cs:23.4,8.101)
		--(axis cs:23.4,8.401)
		--(axis cs:24,8.401)
		--(axis cs:24.001,8.401)
		--(axis cs:24.6,8.401)
		--(axis cs:24.601,8.401)
		--(axis cs:25.2,8.401)
		--(axis cs:25.2,8.701)
		--(axis cs:25.8,8.701)
		--(axis cs:25.801,8.701)
		--(axis cs:26.4,8.701)
		--(axis cs:26.401,8.701)
		--(axis cs:27,8.701)
		--(axis cs:27,9.001)
		--(axis cs:27.6,9.001)
		--(axis cs:27.601,9.001)
		--(axis cs:28.2,9.001)
		--(axis cs:28.201,9.001)
		--(axis cs:28.8,9.001)
		--(axis cs:28.801,9.001)
		--(axis cs:29.4,9.001)
		--(axis cs:29.4,9.301)
		--(axis cs:30,9.301)
		--(axis cs:30.001,9.301)
		--(axis cs:30.6,9.301)
		--(axis cs:30.601,9.301)
		--(axis cs:31.2,9.301)
		--(axis cs:31.201,9.301)
		--(axis cs:31.8,9.301)
		--(axis cs:31.8,9.601)
		--(axis cs:32.4,9.601)
		--(axis cs:32.401,9.601)
		--(axis cs:33,9.601)
		--(axis cs:33.001,9.601)
		--(axis cs:33.6,9.601)
		--(axis cs:33.601,9.601)
		--(axis cs:34.2,9.601)
		--(axis cs:34.2,9.901)
		--(axis cs:34.8,9.901)
		--(axis cs:34.801,9.901)
		--(axis cs:35.4,9.901)
		--(axis cs:35.401,9.901)
		--(axis cs:36,9.901)
		--(axis cs:36.001,9.901)
		--(axis cs:36.6,9.901)
		--(axis cs:36.6,10.201)
		--(axis cs:37.2,10.201)
		--(axis cs:37.201,10.201)
		--(axis cs:37.8,10.201)
		--(axis cs:37.801,10.201)
		--(axis cs:38.4,10.201)
		--(axis cs:38.401,10.201)
		--(axis cs:39,10.201)
		--(axis cs:39,10.501)
		--(axis cs:39.6,10.501)
		--(axis cs:39.601,10.501)
		--(axis cs:40.2,10.501)
		--(axis cs:40.201,10.501)
		--(axis cs:40.8,10.501)
		--(axis cs:40.801,10.501)
		--(axis cs:41.4,10.501)
		--(axis cs:41.4,10.801)
		--(axis cs:42,10.801)
		--(axis cs:42.001,10.801)
		--(axis cs:42.6,10.801)
		--(axis cs:42.601,10.801)
		--(axis cs:43.2,10.801)
		--(axis cs:43.201,10.801)
		--(axis cs:43.8,10.801)
		--(axis cs:43.8,11.101)
		--(axis cs:44.4,11.101)
		--(axis cs:44.401,11.101)
		--(axis cs:45,11.101)
		--(axis cs:45.001,11.101)
		--(axis cs:45.6,11.101)
		--(axis cs:45.601,11.101)
		--(axis cs:46.2,11.101)
		--(axis cs:46.2,11.401)
		--(axis cs:46.8,11.401)
		--(axis cs:46.801,11.401)
		--(axis cs:47.4,11.401)
		--(axis cs:47.401,11.401)
		--(axis cs:48,11.401)
		--(axis cs:48.001,11.401)
		--(axis cs:48.6,11.401)
		--(axis cs:48.6,11.701)
		--(axis cs:49.2,11.701)
		--(axis cs:49.201,11.701)
		--(axis cs:49.8,11.701)
		--(axis cs:49.801,11.701)
		--(axis cs:50.4,11.701)
		--(axis cs:50.401,11.701)
		--(axis cs:51,11.701)
		--(axis cs:51,12.001)
		--(axis cs:51.6,12.001)
		--(axis cs:51.601,12.001)
		--(axis cs:52.2,12.001)
		--(axis cs:52.201,12.001)
		--(axis cs:52.8,12.001)
		--(axis cs:52.801,12.001)
		--(axis cs:53.4,12.001)
		--(axis cs:53.401,12.001)
		--(axis cs:54,12.001)
		--(axis cs:54,12.301)
		--(axis cs:54.6,12.301)
		--(axis cs:54.601,12.301)
		--(axis cs:55.2,12.301)
		--(axis cs:55.201,12.301)
		--(axis cs:55.8,12.301)
		--(axis cs:55.801,12.301)
		--(axis cs:56.4,12.301)
		--(axis cs:56.401,12.301)
		--(axis cs:57,12.301)
		--(axis cs:57,12.601)
		--(axis cs:57.6,12.601)
		--cycle;
		\path [draw=none, fill=green]
		(axis cs:55.2,1.201)
		--(axis cs:55.201,1.201)
		--(axis cs:55.8,1.201)
		--(axis cs:55.801,1.201)
		--(axis cs:56.4,1.201)
		--(axis cs:56.401,1.201)
		--(axis cs:57,1.201)
		--(axis cs:57.001,1.201)
		--(axis cs:57.6,1.201)
		--(axis cs:57.601,1.201)
		--(axis cs:58.2,1.201)
		--(axis cs:58.201,1.201)
		--(axis cs:58.8,1.201)
		--(axis cs:58.801,1.201)
		--(axis cs:59.4,1.201)
		--(axis cs:59.401,1.201)
		--(axis cs:60.001,1.201)
		--(axis cs:60.001,0.901)
		--(axis cs:60.001,0.9)
		--(axis cs:60.001,0.601)
		--(axis cs:60.001,0.6)
		--(axis cs:60.001,0.301)
		--(axis cs:60.001,0.3)
		--(axis cs:60.001,0)
		--(axis cs:59.401,0)
		--(axis cs:59.4,0)
		--(axis cs:58.801,0)
		--(axis cs:58.8,0)
		--(axis cs:58.201,0)
		--(axis cs:58.2,0)
		--(axis cs:57.601,0)
		--(axis cs:57.6,0)
		--(axis cs:57.001,0)
		--(axis cs:57,0)
		--(axis cs:56.401,0)
		--(axis cs:56.4,0)
		--(axis cs:55.801,0)
		--(axis cs:55.8,0)
		--(axis cs:55.201,0)
		--(axis cs:55.2,0)
		--(axis cs:54.601,0)
		--(axis cs:54.6,0)
		--(axis cs:54.001,0)
		--(axis cs:54,0)
		--(axis cs:53.401,0)
		--(axis cs:53.4,0)
		--(axis cs:52.801,0)
		--(axis cs:52.8,0)
		--(axis cs:52.201,0)
		--(axis cs:52.2,0)
		--(axis cs:51.601,0)
		--(axis cs:51.6,0)
		--(axis cs:51.001,0)
		--(axis cs:51,0)
		--(axis cs:50.401,0)
		--(axis cs:50.4,0)
		--(axis cs:49.801,0)
		--(axis cs:49.8,0)
		--(axis cs:49.201,0)
		--(axis cs:49.2,0)
		--(axis cs:48.601,0)
		--(axis cs:48.6,0)
		--(axis cs:48.001,0)
		--(axis cs:48,0)
		--(axis cs:47.401,0)
		--(axis cs:47.4,0)
		--(axis cs:46.801,0)
		--(axis cs:46.8,0)
		--(axis cs:46.201,0)
		--(axis cs:46.2,0)
		--(axis cs:45.601,0)
		--(axis cs:45.6,0)
		--(axis cs:45.001,0)
		--(axis cs:45,0)
		--(axis cs:44.401,0)
		--(axis cs:44.4,0)
		--(axis cs:43.801,0)
		--(axis cs:43.8,0)
		--(axis cs:43.201,0)
		--(axis cs:43.2,0)
		--(axis cs:42.601,0)
		--(axis cs:42.6,0)
		--(axis cs:42.001,0)
		--(axis cs:42,0)
		--(axis cs:41.401,0)
		--(axis cs:41.4,0)
		--(axis cs:40.801,0)
		--(axis cs:40.8,0)
		--(axis cs:40.201,0)
		--(axis cs:40.2,0)
		--(axis cs:39.601,0)
		--(axis cs:39.6,0)
		--(axis cs:39.001,0)
		--(axis cs:39,0)
		--(axis cs:38.401,0)
		--(axis cs:38.4,0)
		--(axis cs:37.801,0)
		--(axis cs:37.8,0)
		--(axis cs:37.201,0)
		--(axis cs:37.2,0)
		--(axis cs:36.601,0)
		--(axis cs:36.6,0)
		--(axis cs:36.001,0)
		--(axis cs:36,0)
		--(axis cs:35.401,0)
		--(axis cs:35.4,0)
		--(axis cs:34.801,0)
		--(axis cs:34.8,0)
		--(axis cs:34.201,0)
		--(axis cs:34.2,0)
		--(axis cs:33.601,0)
		--(axis cs:33.6,0)
		--(axis cs:33.001,0)
		--(axis cs:33,0)
		--(axis cs:32.401,0)
		--(axis cs:32.4,0)
		--(axis cs:31.801,0)
		--(axis cs:31.8,0)
		--(axis cs:31.201,0)
		--(axis cs:31.2,0)
		--(axis cs:30.601,0)
		--(axis cs:30.6,0)
		--(axis cs:30.001,0)
		--(axis cs:30,0)
		--(axis cs:29.401,0)
		--(axis cs:29.4,0)
		--(axis cs:28.801,0)
		--(axis cs:28.8,0)
		--(axis cs:28.201,0)
		--(axis cs:28.2,0)
		--(axis cs:27.601,0)
		--(axis cs:27.6,0)
		--(axis cs:27.001,0)
		--(axis cs:27,0)
		--(axis cs:26.401,0)
		--(axis cs:26.4,0)
		--(axis cs:25.801,0)
		--(axis cs:25.8,0)
		--(axis cs:25.201,0)
		--(axis cs:25.2,0)
		--(axis cs:24.601,0)
		--(axis cs:24.6,0)
		--(axis cs:24.001,0)
		--(axis cs:24,0)
		--(axis cs:23.401,0)
		--(axis cs:23.4,0)
		--(axis cs:22.801,0)
		--(axis cs:22.8,0)
		--(axis cs:22.201,0)
		--(axis cs:22.2,0)
		--(axis cs:21.601,0)
		--(axis cs:21.6,0)
		--(axis cs:21.001,0)
		--(axis cs:21,0)
		--(axis cs:20.401,0)
		--(axis cs:20.4,0)
		--(axis cs:19.801,0)
		--(axis cs:19.8,0)
		--(axis cs:19.201,0)
		--(axis cs:19.2,0)
		--(axis cs:18.601,0)
		--(axis cs:18.6,0)
		--(axis cs:18.001,0)
		--(axis cs:18,0)
		--(axis cs:17.401,0)
		--(axis cs:17.4,0)
		--(axis cs:16.801,0)
		--(axis cs:16.8,0)
		--(axis cs:16.201,0)
		--(axis cs:16.2,0)
		--(axis cs:15.601,0)
		--(axis cs:15.6,0)
		--(axis cs:15.001,0)
		--(axis cs:15,0)
		--(axis cs:14.401,0)
		--(axis cs:14.4,0)
		--(axis cs:13.801,0)
		--(axis cs:13.8,0)
		--(axis cs:13.201,0)
		--(axis cs:13.2,0)
		--(axis cs:12.601,0)
		--(axis cs:12.6,0)
		--(axis cs:12.001,0)
		--(axis cs:12,0)
		--(axis cs:11.401,0)
		--(axis cs:11.4,0)
		--(axis cs:10.801,0)
		--(axis cs:10.8,0)
		--(axis cs:10.201,0)
		--(axis cs:10.2,0)
		--(axis cs:9.601,0)
		--(axis cs:9.6,0)
		--(axis cs:9.001,0)
		--(axis cs:9,0)
		--(axis cs:8.401,0)
		--(axis cs:8.4,0)
		--(axis cs:7.801,0)
		--(axis cs:7.8,0)
		--(axis cs:7.201,0)
		--(axis cs:7.2,0)
		--(axis cs:6.601,0)
		--(axis cs:6.6,0)
		--(axis cs:6.001,0)
		--(axis cs:6,0)
		--(axis cs:5.401,0)
		--(axis cs:5.4,0)
		--(axis cs:4.801,0)
		--(axis cs:4.8,0)
		--(axis cs:4.201,0)
		--(axis cs:4.2,0)
		--(axis cs:3.601,0)
		--(axis cs:3.6,0)
		--(axis cs:3.001,0)
		--(axis cs:3,0)
		--(axis cs:2.401,0)
		--(axis cs:2.4,0)
		--(axis cs:1.801,0)
		--(axis cs:1.8,0)
		--(axis cs:1.201,0)
		--(axis cs:1.2,0)
		--(axis cs:0.6,0)
		--(axis cs:0.6,0.301)
		--(axis cs:1.2,0.301)
		--(axis cs:1.2,0.601)
		--(axis cs:1.8,0.601)
		--(axis cs:1.8,0.901)
		--(axis cs:2.4,0.901)
		--(axis cs:2.4,1.201)
		--(axis cs:3,1.201)
		--(axis cs:3.001,1.201)
		--(axis cs:3.6,1.201)
		--(axis cs:3.601,1.201)
		--(axis cs:4.2,1.201)
		--(axis cs:4.201,1.201)
		--(axis cs:4.8,1.201)
		--(axis cs:4.801,1.201)
		--(axis cs:5.4,1.201)
		--(axis cs:5.401,1.201)
		--(axis cs:6,1.201)
		--(axis cs:6.001,1.201)
		--(axis cs:6.6,1.201)
		--(axis cs:6.601,1.201)
		--(axis cs:7.2,1.201)
		--(axis cs:7.201,1.201)
		--(axis cs:7.8,1.201)
		--(axis cs:7.801,1.201)
		--(axis cs:8.4,1.201)
		--(axis cs:8.401,1.201)
		--(axis cs:9,1.201)
		--(axis cs:9.001,1.201)
		--(axis cs:9.6,1.201)
		--(axis cs:9.601,1.201)
		--(axis cs:10.2,1.201)
		--(axis cs:10.201,1.201)
		--(axis cs:10.8,1.201)
		--(axis cs:10.801,1.201)
		--(axis cs:11.4,1.201)
		--(axis cs:11.401,1.201)
		--(axis cs:12,1.201)
		--(axis cs:12.001,1.201)
		--(axis cs:12.6,1.201)
		--(axis cs:12.601,1.201)
		--(axis cs:13.2,1.201)
		--(axis cs:13.201,1.201)
		--(axis cs:13.8,1.201)
		--(axis cs:13.801,1.201)
		--(axis cs:14.4,1.201)
		--(axis cs:14.401,1.201)
		--(axis cs:15,1.201)
		--(axis cs:15.001,1.201)
		--(axis cs:15.6,1.201)
		--(axis cs:15.601,1.201)
		--(axis cs:16.2,1.201)
		--(axis cs:16.201,1.201)
		--(axis cs:16.8,1.201)
		--(axis cs:16.801,1.201)
		--(axis cs:17.4,1.201)
		--(axis cs:17.401,1.201)
		--(axis cs:18,1.201)
		--(axis cs:18.001,1.201)
		--(axis cs:18.6,1.201)
		--(axis cs:18.601,1.201)
		--(axis cs:19.2,1.201)
		--(axis cs:19.201,1.201)
		--(axis cs:19.8,1.201)
		--(axis cs:19.801,1.201)
		--(axis cs:20.4,1.201)
		--(axis cs:20.401,1.201)
		--(axis cs:21,1.201)
		--(axis cs:21.001,1.201)
		--(axis cs:21.6,1.201)
		--(axis cs:21.601,1.201)
		--(axis cs:22.2,1.201)
		--(axis cs:22.201,1.201)
		--(axis cs:22.8,1.201)
		--(axis cs:22.801,1.201)
		--(axis cs:23.4,1.201)
		--(axis cs:23.401,1.201)
		--(axis cs:24,1.201)
		--(axis cs:24.001,1.201)
		--(axis cs:24.6,1.201)
		--(axis cs:24.601,1.201)
		--(axis cs:25.2,1.201)
		--(axis cs:25.201,1.201)
		--(axis cs:25.8,1.201)
		--(axis cs:25.801,1.201)
		--(axis cs:26.4,1.201)
		--(axis cs:26.401,1.201)
		--(axis cs:27,1.201)
		--(axis cs:27.001,1.201)
		--(axis cs:27.6,1.201)
		--(axis cs:27.601,1.201)
		--(axis cs:28.2,1.201)
		--(axis cs:28.201,1.201)
		--(axis cs:28.8,1.201)
		--(axis cs:28.801,1.201)
		--(axis cs:29.4,1.201)
		--(axis cs:29.401,1.201)
		--(axis cs:30,1.201)
		--(axis cs:30.001,1.201)
		--(axis cs:30.6,1.201)
		--(axis cs:30.601,1.201)
		--(axis cs:31.2,1.201)
		--(axis cs:31.201,1.201)
		--(axis cs:31.8,1.201)
		--(axis cs:31.801,1.201)
		--(axis cs:32.4,1.201)
		--(axis cs:32.401,1.201)
		--(axis cs:33,1.201)
		--(axis cs:33.001,1.201)
		--(axis cs:33.6,1.201)
		--(axis cs:33.601,1.201)
		--(axis cs:34.2,1.201)
		--(axis cs:34.201,1.201)
		--(axis cs:34.8,1.201)
		--(axis cs:34.801,1.201)
		--(axis cs:35.4,1.201)
		--(axis cs:35.401,1.201)
		--(axis cs:36,1.201)
		--(axis cs:36.001,1.201)
		--(axis cs:36.6,1.201)
		--(axis cs:36.601,1.201)
		--(axis cs:37.2,1.201)
		--(axis cs:37.201,1.201)
		--(axis cs:37.8,1.201)
		--(axis cs:37.801,1.201)
		--(axis cs:38.4,1.201)
		--(axis cs:38.401,1.201)
		--(axis cs:39,1.201)
		--(axis cs:39.001,1.201)
		--(axis cs:39.6,1.201)
		--(axis cs:39.601,1.201)
		--(axis cs:40.2,1.201)
		--(axis cs:40.201,1.201)
		--(axis cs:40.8,1.201)
		--(axis cs:40.801,1.201)
		--(axis cs:41.4,1.201)
		--(axis cs:41.401,1.201)
		--(axis cs:42,1.201)
		--(axis cs:42.001,1.201)
		--(axis cs:42.6,1.201)
		--(axis cs:42.601,1.201)
		--(axis cs:43.2,1.201)
		--(axis cs:43.201,1.201)
		--(axis cs:43.8,1.201)
		--(axis cs:43.801,1.201)
		--(axis cs:44.4,1.201)
		--(axis cs:44.401,1.201)
		--(axis cs:45,1.201)
		--(axis cs:45.001,1.201)
		--(axis cs:45.6,1.201)
		--(axis cs:45.601,1.201)
		--(axis cs:46.2,1.201)
		--(axis cs:46.201,1.201)
		--(axis cs:46.8,1.201)
		--(axis cs:46.801,1.201)
		--(axis cs:47.4,1.201)
		--(axis cs:47.401,1.201)
		--(axis cs:48,1.201)
		--(axis cs:48.001,1.201)
		--(axis cs:48.6,1.201)
		--(axis cs:48.601,1.201)
		--(axis cs:49.2,1.201)
		--(axis cs:49.201,1.201)
		--(axis cs:49.8,1.201)
		--(axis cs:49.801,1.201)
		--(axis cs:50.4,1.201)
		--(axis cs:50.401,1.201)
		--(axis cs:51,1.201)
		--(axis cs:51.001,1.201)
		--(axis cs:51.6,1.201)
		--(axis cs:51.601,1.201)
		--(axis cs:52.2,1.201)
		--(axis cs:52.201,1.201)
		--(axis cs:52.8,1.201)
		--(axis cs:52.801,1.201)
		--(axis cs:53.4,1.201)
		--(axis cs:53.401,1.201)
		--(axis cs:54,1.201)
		--(axis cs:54.001,1.201)
		--(axis cs:54.6,1.201)
		--(axis cs:54.601,1.201)
		--cycle;
		\node[align=center,font=\small] at (axis cs: 15,23.8) {Simulations};
		\node[align=center,font=\small] at (axis cs: 40,5) {$2$-step method};
		\node[align=center,font=\small] at (axis cs: 40,15) {$3$-step method};
		%\addlegendimage{area legend, fill=red!40};
		%\addlegendimage{area legend, fill=green};
		%\addlegendimage{area legend, fill=blue};
		%\addlegendimage{area legend, fill=yellow};
		%\addlegendimage{area legend, fill=red!40}
		%{Unsafe ($3617$ cells) - simulations}
		
		\nextgroupplot[
		%tick align=outside,
		tick pos=left,
		%x grid style={darkgray176},
		xmin=0, xmax=60,
		%xtick style={color=black},
		%y grid style={darkgray176},
		ymin=0, ymax=30,
		title={(c) Convolutional variant ($\qty{5}{\hertz}$)},
		title style={font=\footnotesize},
		%ytick style={color=black},
		xlabel={$d\ (\unit{\meter})$},
		%ylabel={$\theta\ (\unit{\deg})$},
		%legend style={
			%	at={(1,1)}, % Position the legend outside the plot
			%	anchor=south east, % Anchor it to the top right corner
			%	font=\scriptsize,
			%},
		%legend cell align=left,
		%legend entries={Unsafe ($3617$ cells) - simulations, 
			%				            Safe ($2859$ cells) - $1$-step method,
			%				            Safe ($5883$ cells) - $2$-step method,
			%				            Safe ($6035$ cells) - $3$-step method},
		%legend pos=north west, % Adjust the legend position
		]
		\path [draw=none, fill=red]
		(axis cs:4.201,6.301)
		--(axis cs:4.201,6.3)
		--(axis cs:4.201,6.001)
		--(axis cs:4.201,6)
		--(axis cs:4.201,5.7)
		--(axis cs:3.601,5.7)
		--(axis cs:3.601,5.401)
		--(axis cs:3.601,5.4)
		--(axis cs:3.601,5.1)
		--(axis cs:3.001,5.1)
		--(axis cs:3.001,4.801)
		--(axis cs:3.001,4.8)
		--(axis cs:3.001,4.501)
		--(axis cs:3.001,4.5)
		--(axis cs:3.001,4.2)
		--(axis cs:2.401,4.2)
		--(axis cs:2.401,3.901)
		--(axis cs:2.401,3.9)
		--(axis cs:2.401,3.6)
		--(axis cs:1.801,3.6)
		--(axis cs:1.801,3.301)
		--(axis cs:1.801,3.3)
		--(axis cs:1.801,3.001)
		--(axis cs:1.801,3)
		--(axis cs:1.801,2.7)
		--(axis cs:1.201,2.7)
		--(axis cs:1.201,2.401)
		--(axis cs:1.201,2.4)
		--(axis cs:1.201,2.101)
		--(axis cs:1.201,2.1)
		--(axis cs:1.201,1.8)
		--(axis cs:0.601,1.8)
		--(axis cs:0.601,1.501)
		--(axis cs:0.601,1.5)
		--(axis cs:0.601,1.201)
		--(axis cs:0.601,1.2)
		--(axis cs:0.601,0.901)
		--(axis cs:0.601,0.9)
		--(axis cs:0.601,0.601)
		--(axis cs:0.601,0.6)
		--(axis cs:0.601,0.301)
		--(axis cs:0.601,0.3)
		--(axis cs:0.601,0)
		--(axis cs:0,0)
		--(axis cs:0,0.3)
		--(axis cs:0,0.301)
		--(axis cs:0,0.6)
		--(axis cs:0,0.601)
		--(axis cs:0,0.9)
		--(axis cs:0,0.901)
		--(axis cs:0,1.2)
		--(axis cs:0,1.201)
		--(axis cs:0,1.5)
		--(axis cs:0,1.501)
		--(axis cs:0,1.8)
		--(axis cs:0,1.801)
		--(axis cs:0,2.1)
		--(axis cs:0,2.101)
		--(axis cs:0,2.4)
		--(axis cs:0,2.401)
		--(axis cs:0,2.7)
		--(axis cs:0,2.701)
		--(axis cs:0,3)
		--(axis cs:0,3.001)
		--(axis cs:0,3.3)
		--(axis cs:0,3.301)
		--(axis cs:0,3.6)
		--(axis cs:0,3.601)
		--(axis cs:0,3.9)
		--(axis cs:0,3.901)
		--(axis cs:0,4.2)
		--(axis cs:0,4.201)
		--(axis cs:0,4.5)
		--(axis cs:0,4.501)
		--(axis cs:0,4.8)
		--(axis cs:0,4.801)
		--(axis cs:0,5.1)
		--(axis cs:0,5.101)
		--(axis cs:0,5.4)
		--(axis cs:0,5.401)
		--(axis cs:0,5.7)
		--(axis cs:0,5.701)
		--(axis cs:0,6)
		--(axis cs:0,6.001)
		--(axis cs:0,6.3)
		--(axis cs:0,6.301)
		--(axis cs:0,6.6)
		--(axis cs:0,6.601)
		--(axis cs:0,6.9)
		--(axis cs:0,6.901)
		--(axis cs:0,7.2)
		--(axis cs:0,7.201)
		--(axis cs:0,7.5)
		--(axis cs:0,7.501)
		--(axis cs:0,7.8)
		--(axis cs:0,7.801)
		--(axis cs:0,8.1)
		--(axis cs:0,8.101)
		--(axis cs:0,8.4)
		--(axis cs:0,8.401)
		--(axis cs:0,8.7)
		--(axis cs:0,8.701)
		--(axis cs:0,9)
		--(axis cs:0,9.001)
		--(axis cs:0,9.3)
		--(axis cs:0,9.301)
		--(axis cs:0,9.6)
		--(axis cs:0,9.601)
		--(axis cs:0,9.9)
		--(axis cs:0,9.901)
		--(axis cs:0,10.2)
		--(axis cs:0,10.201)
		--(axis cs:0,10.5)
		--(axis cs:0,10.501)
		--(axis cs:0,10.8)
		--(axis cs:0,10.801)
		--(axis cs:0,11.1)
		--(axis cs:0,11.101)
		--(axis cs:0,11.4)
		--(axis cs:0,11.401)
		--(axis cs:0,11.7)
		--(axis cs:0,11.701)
		--(axis cs:0,12)
		--(axis cs:0,12.001)
		--(axis cs:0,12.3)
		--(axis cs:0,12.301)
		--(axis cs:0,12.6)
		--(axis cs:0,12.601)
		--(axis cs:0,12.9)
		--(axis cs:0,12.901)
		--(axis cs:0,13.2)
		--(axis cs:0,13.201)
		--(axis cs:0,13.5)
		--(axis cs:0,13.501)
		--(axis cs:0,13.8)
		--(axis cs:0,13.801)
		--(axis cs:0,14.1)
		--(axis cs:0,14.101)
		--(axis cs:0,14.4)
		--(axis cs:0,14.401)
		--(axis cs:0,14.7)
		--(axis cs:0,14.701)
		--(axis cs:0,15)
		--(axis cs:0,15.001)
		--(axis cs:0,15.3)
		--(axis cs:0,15.301)
		--(axis cs:0,15.6)
		--(axis cs:0,15.601)
		--(axis cs:0,15.9)
		--(axis cs:0,15.901)
		--(axis cs:0,16.2)
		--(axis cs:0,16.201)
		--(axis cs:0,16.5)
		--(axis cs:0,16.501)
		--(axis cs:0,16.8)
		--(axis cs:0,16.801)
		--(axis cs:0,17.1)
		--(axis cs:0,17.101)
		--(axis cs:0,17.4)
		--(axis cs:0,17.401)
		--(axis cs:0,17.7)
		--(axis cs:0,17.701)
		--(axis cs:0,18)
		--(axis cs:0,18.001)
		--(axis cs:0,18.3)
		--(axis cs:0,18.301)
		--(axis cs:0,18.6)
		--(axis cs:0,18.601)
		--(axis cs:0,18.9)
		--(axis cs:0,18.901)
		--(axis cs:0,19.2)
		--(axis cs:0,19.201)
		--(axis cs:0,19.5)
		--(axis cs:0,19.501)
		--(axis cs:0,19.8)
		--(axis cs:0,19.801)
		--(axis cs:0,20.1)
		--(axis cs:0,20.101)
		--(axis cs:0,20.4)
		--(axis cs:0,20.401)
		--(axis cs:0,20.7)
		--(axis cs:0,20.701)
		--(axis cs:0,21)
		--(axis cs:0,21.001)
		--(axis cs:0,21.3)
		--(axis cs:0,21.301)
		--(axis cs:0,21.6)
		--(axis cs:0,21.601)
		--(axis cs:0,21.9)
		--(axis cs:0,21.901)
		--(axis cs:0,22.2)
		--(axis cs:0,22.201)
		--(axis cs:0,22.5)
		--(axis cs:0,22.501)
		--(axis cs:0,22.8)
		--(axis cs:0,22.801)
		--(axis cs:0,23.1)
		--(axis cs:0,23.101)
		--(axis cs:0,23.4)
		--(axis cs:0,23.401)
		--(axis cs:0,23.7)
		--(axis cs:0,23.701)
		--(axis cs:0,24)
		--(axis cs:0,24.001)
		--(axis cs:0,24.3)
		--(axis cs:0,24.301)
		--(axis cs:0,24.6)
		--(axis cs:0,24.601)
		--(axis cs:0,24.9)
		--(axis cs:0,24.901)
		--(axis cs:0,25.2)
		--(axis cs:0,25.201)
		--(axis cs:0,25.5)
		--(axis cs:0,25.501)
		--(axis cs:0,25.8)
		--(axis cs:0,25.801)
		--(axis cs:0,26.1)
		--(axis cs:0,26.101)
		--(axis cs:0,26.4)
		--(axis cs:0,26.401)
		--(axis cs:0,26.7)
		--(axis cs:0,26.701)
		--(axis cs:0,27)
		--(axis cs:0,27.001)
		--(axis cs:0,27.3)
		--(axis cs:0,27.301)
		--(axis cs:0,27.6)
		--(axis cs:0,27.601)
		--(axis cs:0,27.9)
		--(axis cs:0,27.901)
		--(axis cs:0,28.2)
		--(axis cs:0,28.201)
		--(axis cs:0,28.5)
		--(axis cs:0,28.501)
		--(axis cs:0,28.8)
		--(axis cs:0,28.801)
		--(axis cs:0,29.1)
		--(axis cs:0,29.101)
		--(axis cs:0,29.4)
		--(axis cs:0,29.401)
		--(axis cs:0,29.7)
		--(axis cs:0,29.701)
		--(axis cs:0,30.001)
		--(axis cs:0.6,30.001)
		--(axis cs:0.601,30.001)
		--(axis cs:1.2,30.001)
		--(axis cs:1.201,30.001)
		--(axis cs:1.8,30.001)
		--(axis cs:1.801,30.001)
		--(axis cs:2.4,30.001)
		--(axis cs:2.401,30.001)
		--(axis cs:3,30.001)
		--(axis cs:3.001,30.001)
		--(axis cs:3.6,30.001)
		--(axis cs:3.601,30.001)
		--(axis cs:4.2,30.001)
		--(axis cs:4.201,30.001)
		--(axis cs:4.8,30.001)
		--(axis cs:4.801,30.001)
		--(axis cs:5.4,30.001)
		--(axis cs:5.401,30.001)
		--(axis cs:6,30.001)
		--(axis cs:6.001,30.001)
		--(axis cs:6.6,30.001)
		--(axis cs:6.601,30.001)
		--(axis cs:7.2,30.001)
		--(axis cs:7.201,30.001)
		--(axis cs:7.8,30.001)
		--(axis cs:7.801,30.001)
		--(axis cs:8.4,30.001)
		--(axis cs:8.401,30.001)
		--(axis cs:9,30.001)
		--(axis cs:9.001,30.001)
		--(axis cs:9.6,30.001)
		--(axis cs:9.601,30.001)
		--(axis cs:10.2,30.001)
		--(axis cs:10.201,30.001)
		--(axis cs:10.8,30.001)
		--(axis cs:10.801,30.001)
		--(axis cs:11.4,30.001)
		--(axis cs:11.401,30.001)
		--(axis cs:12,30.001)
		--(axis cs:12.001,30.001)
		--(axis cs:12.6,30.001)
		--(axis cs:12.601,30.001)
		--(axis cs:13.2,30.001)
		--(axis cs:13.201,30.001)
		--(axis cs:13.8,30.001)
		--(axis cs:13.801,30.001)
		--(axis cs:14.4,30.001)
		--(axis cs:14.401,30.001)
		--(axis cs:15,30.001)
		--(axis cs:15.001,30.001)
		--(axis cs:15.6,30.001)
		--(axis cs:15.601,30.001)
		--(axis cs:16.2,30.001)
		--(axis cs:16.201,30.001)
		--(axis cs:16.8,30.001)
		--(axis cs:16.801,30.001)
		--(axis cs:17.4,30.001)
		--(axis cs:17.401,30.001)
		--(axis cs:18,30.001)
		--(axis cs:18.001,30.001)
		--(axis cs:18.6,30.001)
		--(axis cs:18.601,30.001)
		--(axis cs:19.2,30.001)
		--(axis cs:19.201,30.001)
		--(axis cs:19.8,30.001)
		--(axis cs:19.801,30.001)
		--(axis cs:20.4,30.001)
		--(axis cs:20.401,30.001)
		--(axis cs:21,30.001)
		--(axis cs:21.001,30.001)
		--(axis cs:21.6,30.001)
		--(axis cs:21.601,30.001)
		--(axis cs:22.2,30.001)
		--(axis cs:22.201,30.001)
		--(axis cs:22.8,30.001)
		--(axis cs:22.801,30.001)
		--(axis cs:23.4,30.001)
		--(axis cs:23.401,30.001)
		--(axis cs:24,30.001)
		--(axis cs:24.001,30.001)
		--(axis cs:24.6,30.001)
		--(axis cs:24.601,30.001)
		--(axis cs:25.2,30.001)
		--(axis cs:25.201,30.001)
		--(axis cs:25.8,30.001)
		--(axis cs:25.801,30.001)
		--(axis cs:26.4,30.001)
		--(axis cs:26.401,30.001)
		--(axis cs:27,30.001)
		--(axis cs:27.001,30.001)
		--(axis cs:27.6,30.001)
		--(axis cs:27.601,30.001)
		--(axis cs:28.2,30.001)
		--(axis cs:28.201,30.001)
		--(axis cs:28.8,30.001)
		--(axis cs:28.801,30.001)
		--(axis cs:29.4,30.001)
		--(axis cs:29.401,30.001)
		--(axis cs:30,30.001)
		--(axis cs:30.001,30.001)
		--(axis cs:30.6,30.001)
		--(axis cs:30.601,30.001)
		--(axis cs:31.2,30.001)
		--(axis cs:31.201,30.001)
		--(axis cs:31.8,30.001)
		--(axis cs:31.801,30.001)
		--(axis cs:32.4,30.001)
		--(axis cs:32.401,30.001)
		--(axis cs:33,30.001)
		--(axis cs:33.001,30.001)
		--(axis cs:33.6,30.001)
		--(axis cs:33.601,30.001)
		--(axis cs:34.2,30.001)
		--(axis cs:34.201,30.001)
		--(axis cs:34.8,30.001)
		--(axis cs:34.801,30.001)
		--(axis cs:35.4,30.001)
		--(axis cs:35.401,30.001)
		--(axis cs:36,30.001)
		--(axis cs:36.001,30.001)
		--(axis cs:36.6,30.001)
		--(axis cs:36.601,30.001)
		--(axis cs:37.2,30.001)
		--(axis cs:37.201,30.001)
		--(axis cs:37.8,30.001)
		--(axis cs:37.801,30.001)
		--(axis cs:38.4,30.001)
		--(axis cs:38.401,30.001)
		--(axis cs:39,30.001)
		--(axis cs:39.001,30.001)
		--(axis cs:39.6,30.001)
		--(axis cs:39.601,30.001)
		--(axis cs:40.2,30.001)
		--(axis cs:40.201,30.001)
		--(axis cs:40.8,30.001)
		--(axis cs:40.801,30.001)
		--(axis cs:41.4,30.001)
		--(axis cs:41.401,30.001)
		--(axis cs:42,30.001)
		--(axis cs:42.001,30.001)
		--(axis cs:42.6,30.001)
		--(axis cs:42.601,30.001)
		--(axis cs:43.2,30.001)
		--(axis cs:43.201,30.001)
		--(axis cs:43.8,30.001)
		--(axis cs:43.801,30.001)
		--(axis cs:44.4,30.001)
		--(axis cs:44.401,30.001)
		--(axis cs:45,30.001)
		--(axis cs:45.001,30.001)
		--(axis cs:45.6,30.001)
		--(axis cs:45.601,30.001)
		--(axis cs:46.2,30.001)
		--(axis cs:46.201,30.001)
		--(axis cs:46.8,30.001)
		--(axis cs:46.801,30.001)
		--(axis cs:47.4,30.001)
		--(axis cs:47.401,30.001)
		--(axis cs:48,30.001)
		--(axis cs:48.001,30.001)
		--(axis cs:48.6,30.001)
		--(axis cs:48.601,30.001)
		--(axis cs:49.2,30.001)
		--(axis cs:49.201,30.001)
		--(axis cs:49.8,30.001)
		--(axis cs:49.801,30.001)
		--(axis cs:50.4,30.001)
		--(axis cs:50.401,30.001)
		--(axis cs:51,30.001)
		--(axis cs:51.001,30.001)
		--(axis cs:51.6,30.001)
		--(axis cs:51.601,30.001)
		--(axis cs:52.2,30.001)
		--(axis cs:52.201,30.001)
		--(axis cs:52.8,30.001)
		--(axis cs:52.801,30.001)
		--(axis cs:53.4,30.001)
		--(axis cs:53.401,30.001)
		--(axis cs:54,30.001)
		--(axis cs:54.001,30.001)
		--(axis cs:54.6,30.001)
		--(axis cs:54.601,30.001)
		--(axis cs:55.2,30.001)
		--(axis cs:55.201,30.001)
		--(axis cs:55.8,30.001)
		--(axis cs:55.801,30.001)
		--(axis cs:56.4,30.001)
		--(axis cs:56.401,30.001)
		--(axis cs:57,30.001)
		--(axis cs:57.001,30.001)
		--(axis cs:57.6,30.001)
		--(axis cs:57.601,30.001)
		--(axis cs:58.2,30.001)
		--(axis cs:58.201,30.001)
		--(axis cs:58.8,30.001)
		--(axis cs:58.801,30.001)
		--(axis cs:59.4,30.001)
		--(axis cs:59.401,30.001)
		--(axis cs:60.001,30.001)
		--(axis cs:60.001,29.7)
		--(axis cs:59.401,29.7)
		--(axis cs:59.401,29.4)
		--(axis cs:58.801,29.4)
		--(axis cs:58.801,29.1)
		--(axis cs:58.201,29.1)
		--(axis cs:58.2,29.1)
		--(axis cs:57.601,29.1)
		--(axis cs:57.601,28.8)
		--(axis cs:57.001,28.8)
		--(axis cs:57,28.8)
		--(axis cs:56.401,28.8)
		--(axis cs:56.401,28.5)
		--(axis cs:55.801,28.5)
		--(axis cs:55.8,28.5)
		--(axis cs:55.201,28.5)
		--(axis cs:55.201,28.2)
		--(axis cs:54.601,28.2)
		--(axis cs:54.6,28.2)
		--(axis cs:54.001,28.2)
		--(axis cs:54.001,27.9)
		--(axis cs:53.401,27.9)
		--(axis cs:53.4,27.9)
		--(axis cs:52.801,27.9)
		--(axis cs:52.801,27.6)
		--(axis cs:52.201,27.6)
		--(axis cs:52.2,27.6)
		--(axis cs:51.601,27.6)
		--(axis cs:51.601,27.3)
		--(axis cs:51.001,27.3)
		--(axis cs:51.001,27)
		--(axis cs:50.401,27)
		--(axis cs:50.4,27)
		--(axis cs:49.801,27)
		--(axis cs:49.801,26.7)
		--(axis cs:49.201,26.7)
		--(axis cs:49.2,26.7)
		--(axis cs:48.601,26.7)
		--(axis cs:48.601,26.4)
		--(axis cs:48.001,26.4)
		--(axis cs:48,26.4)
		--(axis cs:47.401,26.4)
		--(axis cs:47.401,26.1)
		--(axis cs:46.801,26.1)
		--(axis cs:46.801,25.8)
		--(axis cs:46.201,25.8)
		--(axis cs:46.2,25.8)
		--(axis cs:45.601,25.8)
		--(axis cs:45.601,25.5)
		--(axis cs:45.001,25.5)
		--(axis cs:45,25.5)
		--(axis cs:44.401,25.5)
		--(axis cs:44.401,25.2)
		--(axis cs:43.801,25.2)
		--(axis cs:43.801,24.9)
		--(axis cs:43.201,24.9)
		--(axis cs:43.2,24.9)
		--(axis cs:42.601,24.9)
		--(axis cs:42.601,24.6)
		--(axis cs:42.001,24.6)
		--(axis cs:42.001,24.3)
		--(axis cs:41.401,24.3)
		--(axis cs:41.4,24.3)
		--(axis cs:40.801,24.3)
		--(axis cs:40.801,24)
		--(axis cs:40.201,24)
		--(axis cs:40.2,24)
		--(axis cs:39.601,24)
		--(axis cs:39.601,23.7)
		--(axis cs:39.001,23.7)
		--(axis cs:39.001,23.4)
		--(axis cs:38.401,23.4)
		--(axis cs:38.4,23.4)
		--(axis cs:37.801,23.4)
		--(axis cs:37.801,23.1)
		--(axis cs:37.201,23.1)
		--(axis cs:37.201,22.8)
		--(axis cs:36.601,22.8)
		--(axis cs:36.6,22.8)
		--(axis cs:36.001,22.8)
		--(axis cs:36.001,22.5)
		--(axis cs:35.401,22.5)
		--(axis cs:35.401,22.2)
		--(axis cs:34.801,22.2)
		--(axis cs:34.8,22.2)
		--(axis cs:34.201,22.2)
		--(axis cs:34.201,21.9)
		--(axis cs:33.601,21.9)
		--(axis cs:33.601,21.6)
		--(axis cs:33.001,21.6)
		--(axis cs:33,21.6)
		--(axis cs:32.401,21.6)
		--(axis cs:32.401,21.3)
		--(axis cs:31.801,21.3)
		--(axis cs:31.801,21)
		--(axis cs:31.201,21)
		--(axis cs:31.201,20.7)
		--(axis cs:30.601,20.7)
		--(axis cs:30.6,20.7)
		--(axis cs:30.001,20.7)
		--(axis cs:30.001,20.4)
		--(axis cs:29.401,20.4)
		--(axis cs:29.401,20.1)
		--(axis cs:28.801,20.1)
		--(axis cs:28.801,19.8)
		--(axis cs:28.201,19.8)
		--(axis cs:28.2,19.8)
		--(axis cs:27.601,19.8)
		--(axis cs:27.601,19.5)
		--(axis cs:27.001,19.5)
		--(axis cs:27.001,19.2)
		--(axis cs:26.401,19.2)
		--(axis cs:26.401,18.9)
		--(axis cs:25.801,18.9)
		--(axis cs:25.8,18.9)
		--(axis cs:25.201,18.9)
		--(axis cs:25.201,18.6)
		--(axis cs:24.601,18.6)
		--(axis cs:24.601,18.3)
		--(axis cs:24.001,18.3)
		--(axis cs:24.001,18)
		--(axis cs:23.401,18)
		--(axis cs:23.401,17.7)
		--(axis cs:22.801,17.7)
		--(axis cs:22.801,17.4)
		--(axis cs:22.201,17.4)
		--(axis cs:22.2,17.4)
		--(axis cs:21.601,17.4)
		--(axis cs:21.601,17.1)
		--(axis cs:21.001,17.1)
		--(axis cs:21.001,16.8)
		--(axis cs:20.401,16.8)
		--(axis cs:20.401,16.5)
		--(axis cs:19.801,16.5)
		--(axis cs:19.801,16.2)
		--(axis cs:19.201,16.2)
		--(axis cs:19.201,15.9)
		--(axis cs:18.601,15.9)
		--(axis cs:18.601,15.6)
		--(axis cs:18.001,15.6)
		--(axis cs:18.001,15.3)
		--(axis cs:17.401,15.3)
		--(axis cs:17.401,15)
		--(axis cs:16.801,15)
		--(axis cs:16.801,14.7)
		--(axis cs:16.201,14.7)
		--(axis cs:16.201,14.4)
		--(axis cs:15.601,14.4)
		--(axis cs:15.601,14.1)
		--(axis cs:15.001,14.1)
		--(axis cs:15.001,13.8)
		--(axis cs:14.401,13.8)
		--(axis cs:14.401,13.5)
		--(axis cs:13.801,13.5)
		--(axis cs:13.801,13.2)
		--(axis cs:13.201,13.2)
		--(axis cs:13.201,12.9)
		--(axis cs:12.601,12.9)
		--(axis cs:12.601,12.601)
		--(axis cs:12.601,12.6)
		--(axis cs:12.601,12.3)
		--(axis cs:12.001,12.3)
		--(axis cs:12.001,12)
		--(axis cs:11.401,12)
		--(axis cs:11.401,11.7)
		--(axis cs:10.801,11.7)
		--(axis cs:10.801,11.4)
		--(axis cs:10.201,11.4)
		--(axis cs:10.201,11.101)
		--(axis cs:10.201,11.1)
		--(axis cs:10.201,10.8)
		--(axis cs:9.601,10.8)
		--(axis cs:9.601,10.5)
		--(axis cs:9.001,10.5)
		--(axis cs:9.001,10.2)
		--(axis cs:8.401,10.2)
		--(axis cs:8.401,9.901)
		--(axis cs:8.401,9.9)
		--(axis cs:8.401,9.6)
		--(axis cs:7.801,9.6)
		--(axis cs:7.801,9.3)
		--(axis cs:7.201,9.3)
		--(axis cs:7.201,9.001)
		--(axis cs:7.201,9)
		--(axis cs:7.201,8.7)
		--(axis cs:6.601,8.7)
		--(axis cs:6.601,8.401)
		--(axis cs:6.601,8.4)
		--(axis cs:6.601,8.1)
		--(axis cs:6.001,8.1)
		--(axis cs:6.001,7.8)
		--(axis cs:5.401,7.8)
		--(axis cs:5.401,7.501)
		--(axis cs:5.401,7.5)
		--(axis cs:5.401,7.2)
		--(axis cs:4.801,7.2)
		--(axis cs:4.801,6.901)
		--(axis cs:4.801,6.9)
		--(axis cs:4.801,6.6)
		--(axis cs:4.201,6.6)
		--cycle;
		\path [draw=none, fill=yellow]
		(axis cs:50.4,0)
		--(axis cs:49.801,0)
		--(axis cs:49.8,0)
		--(axis cs:49.201,0)
		--(axis cs:49.2,0)
		--(axis cs:48.601,0)
		--(axis cs:48.6,0)
		--(axis cs:48.001,0)
		--(axis cs:48,0)
		--(axis cs:47.401,0)
		--(axis cs:47.4,0)
		--(axis cs:46.801,0)
		--(axis cs:46.8,0)
		--(axis cs:46.201,0)
		--(axis cs:46.2,0)
		--(axis cs:45.601,0)
		--(axis cs:45.6,0)
		--(axis cs:45.001,0)
		--(axis cs:45,0)
		--(axis cs:44.401,0)
		--(axis cs:44.4,0)
		--(axis cs:43.801,0)
		--(axis cs:43.8,0)
		--(axis cs:43.201,0)
		--(axis cs:43.2,0)
		--(axis cs:42.601,0)
		--(axis cs:42.6,0)
		--(axis cs:42.001,0)
		--(axis cs:42,0)
		--(axis cs:41.401,0)
		--(axis cs:41.4,0)
		--(axis cs:40.801,0)
		--(axis cs:40.8,0)
		--(axis cs:40.201,0)
		--(axis cs:40.2,0)
		--(axis cs:39.601,0)
		--(axis cs:39.6,0)
		--(axis cs:39.001,0)
		--(axis cs:39,0)
		--(axis cs:38.401,0)
		--(axis cs:38.4,0)
		--(axis cs:37.801,0)
		--(axis cs:37.8,0)
		--(axis cs:37.201,0)
		--(axis cs:37.2,0)
		--(axis cs:36.601,0)
		--(axis cs:36.6,0)
		--(axis cs:36.001,0)
		--(axis cs:36,0)
		--(axis cs:35.401,0)
		--(axis cs:35.4,0)
		--(axis cs:34.801,0)
		--(axis cs:34.8,0)
		--(axis cs:34.201,0)
		--(axis cs:34.2,0)
		--(axis cs:33.601,0)
		--(axis cs:33.6,0)
		--(axis cs:33.001,0)
		--(axis cs:33,0)
		--(axis cs:32.401,0)
		--(axis cs:32.4,0)
		--(axis cs:31.801,0)
		--(axis cs:31.8,0)
		--(axis cs:31.201,0)
		--(axis cs:31.2,0)
		--(axis cs:30.601,0)
		--(axis cs:30.6,0)
		--(axis cs:30.001,0)
		--(axis cs:30,0)
		--(axis cs:29.401,0)
		--(axis cs:29.4,0)
		--(axis cs:28.801,0)
		--(axis cs:28.8,0)
		--(axis cs:28.201,0)
		--(axis cs:28.2,0)
		--(axis cs:27.601,0)
		--(axis cs:27.6,0)
		--(axis cs:27.001,0)
		--(axis cs:27,0)
		--(axis cs:26.401,0)
		--(axis cs:26.4,0)
		--(axis cs:25.801,0)
		--(axis cs:25.8,0)
		--(axis cs:25.201,0)
		--(axis cs:25.2,0)
		--(axis cs:24.601,0)
		--(axis cs:24.6,0)
		--(axis cs:24.001,0)
		--(axis cs:24,0)
		--(axis cs:23.401,0)
		--(axis cs:23.4,0)
		--(axis cs:22.801,0)
		--(axis cs:22.8,0)
		--(axis cs:22.201,0)
		--(axis cs:22.2,0)
		--(axis cs:21.601,0)
		--(axis cs:21.6,0)
		--(axis cs:21.001,0)
		--(axis cs:21,0)
		--(axis cs:20.401,0)
		--(axis cs:20.4,0)
		--(axis cs:19.801,0)
		--(axis cs:19.8,0)
		--(axis cs:19.201,0)
		--(axis cs:19.2,0)
		--(axis cs:18.601,0)
		--(axis cs:18.6,0)
		--(axis cs:18.001,0)
		--(axis cs:18,0)
		--(axis cs:17.401,0)
		--(axis cs:17.4,0)
		--(axis cs:16.801,0)
		--(axis cs:16.8,0)
		--(axis cs:16.201,0)
		--(axis cs:16.2,0)
		--(axis cs:15.601,0)
		--(axis cs:15.6,0)
		--(axis cs:15.001,0)
		--(axis cs:15,0)
		--(axis cs:14.401,0)
		--(axis cs:14.4,0)
		--(axis cs:13.801,0)
		--(axis cs:13.8,0)
		--(axis cs:13.201,0)
		--(axis cs:13.2,0)
		--(axis cs:12.601,0)
		--(axis cs:12.6,0)
		--(axis cs:12.001,0)
		--(axis cs:12,0)
		--(axis cs:11.401,0)
		--(axis cs:11.4,0)
		--(axis cs:10.801,0)
		--(axis cs:10.8,0)
		--(axis cs:10.201,0)
		--(axis cs:10.2,0)
		--(axis cs:9.601,0)
		--(axis cs:9.6,0)
		--(axis cs:9.001,0)
		--(axis cs:9,0)
		--(axis cs:8.401,0)
		--(axis cs:8.4,0)
		--(axis cs:7.801,0)
		--(axis cs:7.8,0)
		--(axis cs:7.201,0)
		--(axis cs:7.2,0)
		--(axis cs:6.601,0)
		--(axis cs:6.6,0)
		--(axis cs:6.001,0)
		--(axis cs:6,0)
		--(axis cs:5.401,0)
		--(axis cs:5.4,0)
		--(axis cs:4.801,0)
		--(axis cs:4.8,0)
		--(axis cs:4.201,0)
		--(axis cs:4.2,0)
		--(axis cs:3.601,0)
		--(axis cs:3.6,0)
		--(axis cs:3.001,0)
		--(axis cs:3,0)
		--(axis cs:2.401,0)
		--(axis cs:2.4,0)
		--(axis cs:1.801,0)
		--(axis cs:1.8,0)
		--(axis cs:1.201,0)
		--(axis cs:1.2,0)
		--(axis cs:0.6,0)
		--(axis cs:0.6,0.3)
		--(axis cs:0.6,0.301)
		--(axis cs:0.6,0.6)
		--(axis cs:0.6,0.601)
		--(axis cs:0.6,0.9)
		--(axis cs:0.6,0.901)
		--(axis cs:0.6,1.2)
		--(axis cs:0.6,1.201)
		--(axis cs:0.6,1.501)
		--(axis cs:1.2,1.501)
		--(axis cs:1.2,1.8)
		--(axis cs:1.2,1.801)
		--(axis cs:1.2,2.101)
		--(axis cs:1.8,2.101)
		--(axis cs:1.8,2.4)
		--(axis cs:1.8,2.401)
		--(axis cs:1.8,2.701)
		--(axis cs:2.4,2.701)
		--(axis cs:2.4,3)
		--(axis cs:2.4,3.001)
		--(axis cs:2.4,3.3)
		--(axis cs:2.4,3.301)
		--(axis cs:2.4,3.6)
		--(axis cs:2.4,3.601)
		--(axis cs:2.4,3.901)
		--(axis cs:3,3.901)
		--(axis cs:3,4.201)
		--(axis cs:3.6,4.201)
		--(axis cs:3.6,4.5)
		--(axis cs:3.6,4.501)
		--(axis cs:3.6,4.8)
		--(axis cs:3.6,4.801)
		--(axis cs:3.6,5.101)
		--(axis cs:4.2,5.101)
		--(axis cs:4.2,5.401)
		--(axis cs:4.8,5.401)
		--(axis cs:4.8,5.7)
		--(axis cs:4.8,5.701)
		--(axis cs:4.8,6)
		--(axis cs:4.8,6.001)
		--(axis cs:4.8,6.301)
		--(axis cs:5.4,6.301)
		--(axis cs:5.401,6.301)
		--(axis cs:6,6.301)
		--(axis cs:6,6.6)
		--(axis cs:6,6.601)
		--(axis cs:6,6.9)
		--(axis cs:6,6.901)
		--(axis cs:6,7.2)
		--(axis cs:6,7.201)
		--(axis cs:6,7.501)
		--(axis cs:6.6,7.501)
		--(axis cs:6.6,7.8)
		--(axis cs:6.6,7.801)
		--(axis cs:6.6,8.1)
		--(axis cs:6.6,8.101)
		--(axis cs:6.6,8.401)
		--(axis cs:7.2,8.401)
		--(axis cs:7.201,8.401)
		--(axis cs:7.8,8.401)
		--(axis cs:7.8,8.701)
		--(axis cs:8.4,8.701)
		--(axis cs:8.4,9)
		--(axis cs:8.4,9.001)
		--(axis cs:8.4,9.301)
		--(axis cs:9,9.301)
		--(axis cs:9,9.601)
		--(axis cs:9.6,9.601)
		--(axis cs:9.6,9.901)
		--(axis cs:10.2,9.901)
		--(axis cs:10.2,10.2)
		--(axis cs:10.2,10.201)
		--(axis cs:10.2,10.501)
		--(axis cs:10.8,10.501)
		--(axis cs:10.8,10.801)
		--(axis cs:11.4,10.801)
		--(axis cs:11.401,10.801)
		--(axis cs:12,10.801)
		--(axis cs:12,11.1)
		--(axis cs:12,11.101)
		--(axis cs:12,11.401)
		--(axis cs:12.6,11.401)
		--(axis cs:12.6,11.7)
		--(axis cs:12.6,11.701)
		--(axis cs:12.6,12.001)
		--(axis cs:13.2,12.001)
		--(axis cs:13.2,12.301)
		--(axis cs:13.8,12.301)
		--(axis cs:13.8,12.6)
		--(axis cs:13.8,12.601)
		--(axis cs:13.8,12.901)
		--(axis cs:14.4,12.901)
		--(axis cs:14.401,12.901)
		--(axis cs:15,12.901)
		--(axis cs:15,13.201)
		--(axis cs:15.6,13.201)
		--(axis cs:15.6,13.501)
		--(axis cs:16.2,13.501)
		--(axis cs:16.2,13.801)
		--(axis cs:16.8,13.801)
		--(axis cs:16.8,14.101)
		--(axis cs:17.4,14.101)
		--(axis cs:17.4,14.401)
		--(axis cs:18,14.401)
		--(axis cs:18.001,14.401)
		--(axis cs:18.6,14.401)
		--(axis cs:18.6,14.7)
		--(axis cs:18.6,14.701)
		--(axis cs:18.6,15.001)
		--(axis cs:19.2,15.001)
		--(axis cs:19.2,15.301)
		--(axis cs:19.8,15.301)
		--(axis cs:19.801,15.301)
		--(axis cs:20.4,15.301)
		--(axis cs:20.401,15.301)
		--(axis cs:21,15.301)
		--(axis cs:21,15.6)
		--(axis cs:21,15.601)
		--(axis cs:21,15.901)
		--(axis cs:21.6,15.901)
		--(axis cs:21.6,16.2)
		--(axis cs:21.6,16.201)
		--(axis cs:21.6,16.501)
		--(axis cs:22.2,16.501)
		--(axis cs:22.201,16.501)
		--(axis cs:22.8,16.501)
		--(axis cs:22.8,16.801)
		--(axis cs:23.4,16.801)
		--(axis cs:23.4,17.1)
		--(axis cs:23.4,17.101)
		--(axis cs:23.4,17.401)
		--(axis cs:24,17.401)
		--(axis cs:24.001,17.401)
		--(axis cs:24.6,17.401)
		--(axis cs:24.601,17.401)
		--(axis cs:25.2,17.401)
		--(axis cs:25.2,17.701)
		--(axis cs:25.8,17.701)
		--(axis cs:25.8,18.001)
		--(axis cs:26.4,18.001)
		--(axis cs:26.4,18.301)
		--(axis cs:27,18.301)
		--(axis cs:27.001,18.301)
		--(axis cs:27.6,18.301)
		--(axis cs:27.6,18.601)
		--(axis cs:28.2,18.601)
		--(axis cs:28.2,18.901)
		--(axis cs:28.8,18.901)
		--(axis cs:28.801,18.901)
		--(axis cs:29.4,18.901)
		--(axis cs:29.4,19.2)
		--(axis cs:29.4,19.201)
		--(axis cs:29.4,19.501)
		--(axis cs:30,19.501)
		--(axis cs:30.001,19.501)
		--(axis cs:30.6,19.501)
		--(axis cs:30.6,19.801)
		--(axis cs:31.2,19.801)
		--(axis cs:31.201,19.801)
		--(axis cs:31.8,19.801)
		--(axis cs:31.801,19.801)
		--(axis cs:32.4,19.801)
		--(axis cs:32.4,20.1)
		--(axis cs:32.4,20.101)
		--(axis cs:32.4,20.401)
		--(axis cs:33,20.401)
		--(axis cs:33.001,20.401)
		--(axis cs:33.6,20.401)
		--(axis cs:33.6,20.7)
		--(axis cs:33.6,20.701)
		--(axis cs:33.6,21.001)
		--(axis cs:34.2,21.001)
		--(axis cs:34.201,21.001)
		--(axis cs:34.8,21.001)
		--(axis cs:34.8,21.301)
		--(axis cs:35.4,21.301)
		--(axis cs:35.401,21.301)
		--(axis cs:36,21.301)
		--(axis cs:36,21.6)
		--(axis cs:36,21.601)
		--(axis cs:36,21.901)
		--(axis cs:36.6,21.901)
		--(axis cs:36.601,21.901)
		--(axis cs:37.2,21.901)
		--(axis cs:37.201,21.901)
		--(axis cs:37.8,21.901)
		--(axis cs:37.8,22.201)
		--(axis cs:38.4,22.201)
		--(axis cs:38.4,22.501)
		--(axis cs:39,22.501)
		--(axis cs:39.001,22.501)
		--(axis cs:39.6,22.501)
		--(axis cs:39.6,22.801)
		--(axis cs:40.2,22.801)
		--(axis cs:40.201,22.801)
		--(axis cs:40.8,22.801)
		--(axis cs:40.8,23.101)
		--(axis cs:41.4,23.101)
		--(axis cs:41.4,23.401)
		--(axis cs:42,23.401)
		--(axis cs:42.001,23.401)
		--(axis cs:42.6,23.401)
		--(axis cs:42.601,23.401)
		--(axis cs:43.2,23.401)
		--(axis cs:43.2,23.7)
		--(axis cs:43.2,23.701)
		--(axis cs:43.2,24.001)
		--(axis cs:43.8,24.001)
		--(axis cs:43.801,24.001)
		--(axis cs:44.4,24.001)
		--(axis cs:44.4,24.301)
		--(axis cs:45,24.301)
		--(axis cs:45.001,24.301)
		--(axis cs:45.6,24.301)
		--(axis cs:45.601,24.301)
		--(axis cs:46.2,24.301)
		--(axis cs:46.201,24.301)
		--(axis cs:46.8,24.301)
		--(axis cs:46.8,24.6)
		--(axis cs:46.8,24.601)
		--(axis cs:46.8,24.901)
		--(axis cs:47.4,24.901)
		--(axis cs:47.401,24.901)
		--(axis cs:48,24.901)
		--(axis cs:48,25.2)
		--(axis cs:48,25.201)
		--(axis cs:48,25.501)
		--(axis cs:48.6,25.501)
		--(axis cs:48.601,25.501)
		--(axis cs:49.2,25.501)
		--(axis cs:49.201,25.501)
		--(axis cs:49.8,25.501)
		--(axis cs:49.8,25.801)
		--(axis cs:50.4,25.801)
		--(axis cs:50.401,25.801)
		--(axis cs:51,25.801)
		--(axis cs:51,26.1)
		--(axis cs:51,26.101)
		--(axis cs:51,26.401)
		--(axis cs:51.6,26.401)
		--(axis cs:51.601,26.401)
		--(axis cs:52.2,26.401)
		--(axis cs:52.201,26.401)
		--(axis cs:52.8,26.401)
		--(axis cs:52.801,26.401)
		--(axis cs:53.4,26.401)
		--(axis cs:53.4,26.701)
		--(axis cs:54,26.701)
		--(axis cs:54,27.001)
		--(axis cs:54.6,27.001)
		--(axis cs:54.601,27.001)
		--(axis cs:55.2,27.001)
		--(axis cs:55.2,27.301)
		--(axis cs:55.8,27.301)
		--(axis cs:55.801,27.301)
		--(axis cs:56.4,27.301)
		--(axis cs:56.401,27.301)
		--(axis cs:57,27.301)
		--(axis cs:57,27.601)
		--(axis cs:57.6,27.601)
		--(axis cs:57.6,27.901)
		--(axis cs:58.2,27.901)
		--(axis cs:58.201,27.901)
		--(axis cs:58.8,27.901)
		--(axis cs:58.801,27.901)
		--(axis cs:59.4,27.901)
		--(axis cs:59.4,28.2)
		--(axis cs:59.4,28.201)
		--(axis cs:59.4,28.501)
		--(axis cs:60.001,28.501)
		--(axis cs:60.001,28.201)
		--(axis cs:60.001,28.2)
		--(axis cs:60.001,27.901)
		--(axis cs:60.001,27.9)
		--(axis cs:60.001,27.601)
		--(axis cs:60.001,27.6)
		--(axis cs:60.001,27.301)
		--(axis cs:60.001,27.3)
		--(axis cs:60.001,27.001)
		--(axis cs:60.001,27)
		--(axis cs:60.001,26.701)
		--(axis cs:60.001,26.7)
		--(axis cs:60.001,26.401)
		--(axis cs:60.001,26.4)
		--(axis cs:60.001,26.101)
		--(axis cs:60.001,26.1)
		--(axis cs:60.001,25.801)
		--(axis cs:60.001,25.8)
		--(axis cs:60.001,25.501)
		--(axis cs:60.001,25.5)
		--(axis cs:60.001,25.201)
		--(axis cs:60.001,25.2)
		--(axis cs:60.001,24.901)
		--(axis cs:60.001,24.9)
		--(axis cs:60.001,24.601)
		--(axis cs:60.001,24.6)
		--(axis cs:60.001,24.301)
		--(axis cs:60.001,24.3)
		--(axis cs:60.001,24.001)
		--(axis cs:60.001,24)
		--(axis cs:60.001,23.701)
		--(axis cs:60.001,23.7)
		--(axis cs:60.001,23.401)
		--(axis cs:60.001,23.4)
		--(axis cs:60.001,23.101)
		--(axis cs:60.001,23.1)
		--(axis cs:60.001,22.801)
		--(axis cs:60.001,22.8)
		--(axis cs:60.001,22.501)
		--(axis cs:60.001,22.5)
		--(axis cs:60.001,22.201)
		--(axis cs:60.001,22.2)
		--(axis cs:60.001,21.901)
		--(axis cs:60.001,21.9)
		--(axis cs:60.001,21.601)
		--(axis cs:60.001,21.6)
		--(axis cs:60.001,21.301)
		--(axis cs:60.001,21.3)
		--(axis cs:60.001,21.001)
		--(axis cs:60.001,21)
		--(axis cs:60.001,20.701)
		--(axis cs:60.001,20.7)
		--(axis cs:60.001,20.401)
		--(axis cs:60.001,20.4)
		--(axis cs:60.001,20.101)
		--(axis cs:60.001,20.1)
		--(axis cs:60.001,19.801)
		--(axis cs:60.001,19.8)
		--(axis cs:60.001,19.501)
		--(axis cs:60.001,19.5)
		--(axis cs:60.001,19.201)
		--(axis cs:60.001,19.2)
		--(axis cs:60.001,18.901)
		--(axis cs:60.001,18.9)
		--(axis cs:60.001,18.601)
		--(axis cs:60.001,18.6)
		--(axis cs:60.001,18.301)
		--(axis cs:60.001,18.3)
		--(axis cs:60.001,18.001)
		--(axis cs:60.001,18)
		--(axis cs:60.001,17.701)
		--(axis cs:60.001,17.7)
		--(axis cs:60.001,17.401)
		--(axis cs:60.001,17.4)
		--(axis cs:60.001,17.101)
		--(axis cs:60.001,17.1)
		--(axis cs:60.001,16.801)
		--(axis cs:60.001,16.8)
		--(axis cs:60.001,16.501)
		--(axis cs:60.001,16.5)
		--(axis cs:60.001,16.201)
		--(axis cs:60.001,16.2)
		--(axis cs:60.001,15.901)
		--(axis cs:60.001,15.9)
		--(axis cs:60.001,15.601)
		--(axis cs:60.001,15.6)
		--(axis cs:60.001,15.301)
		--(axis cs:60.001,15.3)
		--(axis cs:60.001,15.001)
		--(axis cs:60.001,15)
		--(axis cs:60.001,14.701)
		--(axis cs:60.001,14.7)
		--(axis cs:60.001,14.401)
		--(axis cs:60.001,14.4)
		--(axis cs:60.001,14.101)
		--(axis cs:60.001,14.1)
		--(axis cs:60.001,13.801)
		--(axis cs:60.001,13.8)
		--(axis cs:60.001,13.501)
		--(axis cs:60.001,13.5)
		--(axis cs:60.001,13.201)
		--(axis cs:60.001,13.2)
		--(axis cs:60.001,12.901)
		--(axis cs:60.001,12.9)
		--(axis cs:60.001,12.601)
		--(axis cs:60.001,12.6)
		--(axis cs:60.001,12.301)
		--(axis cs:60.001,12.3)
		--(axis cs:60.001,12.001)
		--(axis cs:60.001,12)
		--(axis cs:60.001,11.701)
		--(axis cs:60.001,11.7)
		--(axis cs:60.001,11.401)
		--(axis cs:60.001,11.4)
		--(axis cs:60.001,11.101)
		--(axis cs:60.001,11.1)
		--(axis cs:60.001,10.801)
		--(axis cs:60.001,10.8)
		--(axis cs:60.001,10.501)
		--(axis cs:60.001,10.5)
		--(axis cs:60.001,10.201)
		--(axis cs:60.001,10.2)
		--(axis cs:60.001,9.901)
		--(axis cs:60.001,9.9)
		--(axis cs:60.001,9.601)
		--(axis cs:60.001,9.6)
		--(axis cs:60.001,9.301)
		--(axis cs:60.001,9.3)
		--(axis cs:60.001,9.001)
		--(axis cs:60.001,9)
		--(axis cs:60.001,8.701)
		--(axis cs:60.001,8.7)
		--(axis cs:60.001,8.401)
		--(axis cs:60.001,8.4)
		--(axis cs:60.001,8.101)
		--(axis cs:60.001,8.1)
		--(axis cs:60.001,7.801)
		--(axis cs:60.001,7.8)
		--(axis cs:60.001,7.501)
		--(axis cs:60.001,7.5)
		--(axis cs:60.001,7.201)
		--(axis cs:60.001,7.2)
		--(axis cs:60.001,6.901)
		--(axis cs:60.001,6.9)
		--(axis cs:60.001,6.601)
		--(axis cs:60.001,6.6)
		--(axis cs:60.001,6.301)
		--(axis cs:60.001,6.3)
		--(axis cs:60.001,6.001)
		--(axis cs:60.001,6)
		--(axis cs:60.001,5.701)
		--(axis cs:60.001,5.7)
		--(axis cs:60.001,5.401)
		--(axis cs:60.001,5.4)
		--(axis cs:60.001,5.101)
		--(axis cs:60.001,5.1)
		--(axis cs:60.001,4.801)
		--(axis cs:60.001,4.8)
		--(axis cs:60.001,4.501)
		--(axis cs:60.001,4.5)
		--(axis cs:60.001,4.201)
		--(axis cs:60.001,4.2)
		--(axis cs:60.001,3.901)
		--(axis cs:60.001,3.9)
		--(axis cs:60.001,3.601)
		--(axis cs:60.001,3.6)
		--(axis cs:60.001,3.301)
		--(axis cs:60.001,3.3)
		--(axis cs:60.001,3.001)
		--(axis cs:60.001,3)
		--(axis cs:60.001,2.701)
		--(axis cs:60.001,2.7)
		--(axis cs:60.001,2.401)
		--(axis cs:60.001,2.4)
		--(axis cs:60.001,2.101)
		--(axis cs:60.001,2.1)
		--(axis cs:60.001,1.801)
		--(axis cs:60.001,1.8)
		--(axis cs:60.001,1.501)
		--(axis cs:60.001,1.5)
		--(axis cs:60.001,1.201)
		--(axis cs:60.001,1.2)
		--(axis cs:60.001,0.901)
		--(axis cs:60.001,0.9)
		--(axis cs:60.001,0.601)
		--(axis cs:60.001,0.6)
		--(axis cs:60.001,0.301)
		--(axis cs:60.001,0.3)
		--(axis cs:60.001,0)
		--(axis cs:59.401,0)
		--(axis cs:59.4,0)
		--(axis cs:58.801,0)
		--(axis cs:58.8,0)
		--(axis cs:58.201,0)
		--(axis cs:58.2,0)
		--(axis cs:57.601,0)
		--(axis cs:57.6,0)
		--(axis cs:57.001,0)
		--(axis cs:57,0)
		--(axis cs:56.401,0)
		--(axis cs:56.4,0)
		--(axis cs:55.801,0)
		--(axis cs:55.8,0)
		--(axis cs:55.201,0)
		--(axis cs:55.2,0)
		--(axis cs:54.601,0)
		--(axis cs:54.6,0)
		--(axis cs:54.001,0)
		--(axis cs:54,0)
		--(axis cs:53.401,0)
		--(axis cs:53.4,0)
		--(axis cs:52.801,0)
		--(axis cs:52.8,0)
		--(axis cs:52.201,0)
		--(axis cs:52.2,0)
		--(axis cs:51.601,0)
		--(axis cs:51.6,0)
		--(axis cs:51.001,0)
		--(axis cs:51,0)
		--(axis cs:50.401,0)
		--cycle;
		\path [draw=none, fill=blue]
		(axis cs:56.4,27)
		--(axis cs:56.4,27.001)
		--(axis cs:56.4,27.3)
		--(axis cs:56.4,27.301)
		--(axis cs:56.4,27.601)
		--(axis cs:57,27.601)
		--(axis cs:57.001,27.601)
		--(axis cs:57.6,27.601)
		--(axis cs:57.601,27.601)
		--(axis cs:58.2,27.601)
		--(axis cs:58.201,27.601)
		--(axis cs:58.8,27.601)
		--(axis cs:58.801,27.601)
		--(axis cs:59.4,27.601)
		--(axis cs:59.401,27.601)
		--(axis cs:60.001,27.601)
		--(axis cs:60.001,27.301)
		--(axis cs:60.001,27.3)
		--(axis cs:60.001,27.001)
		--(axis cs:60.001,27)
		--(axis cs:60.001,26.701)
		--(axis cs:60.001,26.7)
		--(axis cs:60.001,26.401)
		--(axis cs:60.001,26.4)
		--(axis cs:60.001,26.101)
		--(axis cs:60.001,26.1)
		--(axis cs:60.001,25.801)
		--(axis cs:60.001,25.8)
		--(axis cs:60.001,25.501)
		--(axis cs:60.001,25.5)
		--(axis cs:60.001,25.201)
		--(axis cs:60.001,25.2)
		--(axis cs:60.001,24.901)
		--(axis cs:60.001,24.9)
		--(axis cs:60.001,24.601)
		--(axis cs:60.001,24.6)
		--(axis cs:60.001,24.301)
		--(axis cs:60.001,24.3)
		--(axis cs:60.001,24.001)
		--(axis cs:60.001,24)
		--(axis cs:60.001,23.701)
		--(axis cs:60.001,23.7)
		--(axis cs:60.001,23.401)
		--(axis cs:60.001,23.4)
		--(axis cs:60.001,23.101)
		--(axis cs:60.001,23.1)
		--(axis cs:60.001,22.801)
		--(axis cs:60.001,22.8)
		--(axis cs:60.001,22.501)
		--(axis cs:60.001,22.5)
		--(axis cs:60.001,22.201)
		--(axis cs:60.001,22.2)
		--(axis cs:60.001,21.901)
		--(axis cs:60.001,21.9)
		--(axis cs:60.001,21.601)
		--(axis cs:60.001,21.6)
		--(axis cs:60.001,21.301)
		--(axis cs:60.001,21.3)
		--(axis cs:60.001,21.001)
		--(axis cs:60.001,21)
		--(axis cs:60.001,20.701)
		--(axis cs:60.001,20.7)
		--(axis cs:60.001,20.401)
		--(axis cs:60.001,20.4)
		--(axis cs:60.001,20.101)
		--(axis cs:60.001,20.1)
		--(axis cs:60.001,19.801)
		--(axis cs:60.001,19.8)
		--(axis cs:60.001,19.501)
		--(axis cs:60.001,19.5)
		--(axis cs:60.001,19.201)
		--(axis cs:60.001,19.2)
		--(axis cs:60.001,18.901)
		--(axis cs:60.001,18.9)
		--(axis cs:60.001,18.601)
		--(axis cs:60.001,18.6)
		--(axis cs:60.001,18.301)
		--(axis cs:60.001,18.3)
		--(axis cs:60.001,18.001)
		--(axis cs:60.001,18)
		--(axis cs:60.001,17.701)
		--(axis cs:60.001,17.7)
		--(axis cs:60.001,17.401)
		--(axis cs:60.001,17.4)
		--(axis cs:60.001,17.101)
		--(axis cs:60.001,17.1)
		--(axis cs:60.001,16.801)
		--(axis cs:60.001,16.8)
		--(axis cs:60.001,16.501)
		--(axis cs:60.001,16.5)
		--(axis cs:60.001,16.201)
		--(axis cs:60.001,16.2)
		--(axis cs:60.001,15.901)
		--(axis cs:60.001,15.9)
		--(axis cs:60.001,15.601)
		--(axis cs:60.001,15.6)
		--(axis cs:60.001,15.301)
		--(axis cs:60.001,15.3)
		--(axis cs:60.001,15.001)
		--(axis cs:60.001,15)
		--(axis cs:60.001,14.701)
		--(axis cs:60.001,14.7)
		--(axis cs:60.001,14.401)
		--(axis cs:60.001,14.4)
		--(axis cs:60.001,14.101)
		--(axis cs:60.001,14.1)
		--(axis cs:60.001,13.801)
		--(axis cs:60.001,13.8)
		--(axis cs:60.001,13.501)
		--(axis cs:60.001,13.5)
		--(axis cs:60.001,13.201)
		--(axis cs:60.001,13.2)
		--(axis cs:60.001,12.901)
		--(axis cs:60.001,12.9)
		--(axis cs:60.001,12.601)
		--(axis cs:60.001,12.6)
		--(axis cs:60.001,12.301)
		--(axis cs:60.001,12.3)
		--(axis cs:60.001,12.001)
		--(axis cs:60.001,12)
		--(axis cs:60.001,11.701)
		--(axis cs:60.001,11.7)
		--(axis cs:60.001,11.401)
		--(axis cs:60.001,11.4)
		--(axis cs:60.001,11.101)
		--(axis cs:60.001,11.1)
		--(axis cs:60.001,10.801)
		--(axis cs:60.001,10.8)
		--(axis cs:60.001,10.501)
		--(axis cs:60.001,10.5)
		--(axis cs:60.001,10.201)
		--(axis cs:60.001,10.2)
		--(axis cs:60.001,9.901)
		--(axis cs:60.001,9.9)
		--(axis cs:60.001,9.601)
		--(axis cs:60.001,9.6)
		--(axis cs:60.001,9.301)
		--(axis cs:60.001,9.3)
		--(axis cs:60.001,9.001)
		--(axis cs:60.001,9)
		--(axis cs:60.001,8.701)
		--(axis cs:60.001,8.7)
		--(axis cs:60.001,8.401)
		--(axis cs:60.001,8.4)
		--(axis cs:60.001,8.101)
		--(axis cs:60.001,8.1)
		--(axis cs:60.001,7.801)
		--(axis cs:60.001,7.8)
		--(axis cs:60.001,7.501)
		--(axis cs:60.001,7.5)
		--(axis cs:60.001,7.201)
		--(axis cs:60.001,7.2)
		--(axis cs:60.001,6.901)
		--(axis cs:60.001,6.9)
		--(axis cs:60.001,6.601)
		--(axis cs:60.001,6.6)
		--(axis cs:60.001,6.301)
		--(axis cs:60.001,6.3)
		--(axis cs:60.001,6.001)
		--(axis cs:60.001,6)
		--(axis cs:60.001,5.701)
		--(axis cs:60.001,5.7)
		--(axis cs:60.001,5.401)
		--(axis cs:60.001,5.4)
		--(axis cs:60.001,5.101)
		--(axis cs:60.001,5.1)
		--(axis cs:60.001,4.801)
		--(axis cs:60.001,4.8)
		--(axis cs:60.001,4.501)
		--(axis cs:60.001,4.5)
		--(axis cs:60.001,4.201)
		--(axis cs:60.001,4.2)
		--(axis cs:60.001,3.901)
		--(axis cs:60.001,3.9)
		--(axis cs:60.001,3.601)
		--(axis cs:60.001,3.6)
		--(axis cs:60.001,3.301)
		--(axis cs:60.001,3.3)
		--(axis cs:60.001,3.001)
		--(axis cs:60.001,3)
		--(axis cs:60.001,2.701)
		--(axis cs:60.001,2.7)
		--(axis cs:60.001,2.401)
		--(axis cs:60.001,2.4)
		--(axis cs:60.001,2.101)
		--(axis cs:60.001,2.1)
		--(axis cs:60.001,1.801)
		--(axis cs:60.001,1.8)
		--(axis cs:60.001,1.501)
		--(axis cs:60.001,1.5)
		--(axis cs:60.001,1.201)
		--(axis cs:60.001,1.2)
		--(axis cs:60.001,0.901)
		--(axis cs:60.001,0.9)
		--(axis cs:60.001,0.601)
		--(axis cs:60.001,0.6)
		--(axis cs:60.001,0.301)
		--(axis cs:60.001,0.3)
		--(axis cs:60.001,0)
		--(axis cs:59.401,0)
		--(axis cs:59.4,0)
		--(axis cs:58.801,0)
		--(axis cs:58.8,0)
		--(axis cs:58.201,0)
		--(axis cs:58.2,0)
		--(axis cs:57.601,0)
		--(axis cs:57.6,0)
		--(axis cs:57.001,0)
		--(axis cs:57,0)
		--(axis cs:56.401,0)
		--(axis cs:56.4,0)
		--(axis cs:55.801,0)
		--(axis cs:55.8,0)
		--(axis cs:55.201,0)
		--(axis cs:55.2,0)
		--(axis cs:54.601,0)
		--(axis cs:54.6,0)
		--(axis cs:54.001,0)
		--(axis cs:54,0)
		--(axis cs:53.401,0)
		--(axis cs:53.4,0)
		--(axis cs:52.801,0)
		--(axis cs:52.8,0)
		--(axis cs:52.201,0)
		--(axis cs:52.2,0)
		--(axis cs:51.601,0)
		--(axis cs:51.6,0)
		--(axis cs:51.001,0)
		--(axis cs:51,0)
		--(axis cs:50.401,0)
		--(axis cs:50.4,0)
		--(axis cs:49.801,0)
		--(axis cs:49.8,0)
		--(axis cs:49.201,0)
		--(axis cs:49.2,0)
		--(axis cs:48.601,0)
		--(axis cs:48.6,0)
		--(axis cs:48.001,0)
		--(axis cs:48,0)
		--(axis cs:47.401,0)
		--(axis cs:47.4,0)
		--(axis cs:46.801,0)
		--(axis cs:46.8,0)
		--(axis cs:46.201,0)
		--(axis cs:46.2,0)
		--(axis cs:45.601,0)
		--(axis cs:45.6,0)
		--(axis cs:45.001,0)
		--(axis cs:45,0)
		--(axis cs:44.401,0)
		--(axis cs:44.4,0)
		--(axis cs:43.801,0)
		--(axis cs:43.8,0)
		--(axis cs:43.201,0)
		--(axis cs:43.2,0)
		--(axis cs:42.601,0)
		--(axis cs:42.6,0)
		--(axis cs:42.001,0)
		--(axis cs:42,0)
		--(axis cs:41.401,0)
		--(axis cs:41.4,0)
		--(axis cs:40.801,0)
		--(axis cs:40.8,0)
		--(axis cs:40.201,0)
		--(axis cs:40.2,0)
		--(axis cs:39.601,0)
		--(axis cs:39.6,0)
		--(axis cs:39.001,0)
		--(axis cs:39,0)
		--(axis cs:38.401,0)
		--(axis cs:38.4,0)
		--(axis cs:37.801,0)
		--(axis cs:37.8,0)
		--(axis cs:37.201,0)
		--(axis cs:37.2,0)
		--(axis cs:36.601,0)
		--(axis cs:36.6,0)
		--(axis cs:36.001,0)
		--(axis cs:36,0)
		--(axis cs:35.401,0)
		--(axis cs:35.4,0)
		--(axis cs:34.801,0)
		--(axis cs:34.8,0)
		--(axis cs:34.201,0)
		--(axis cs:34.2,0)
		--(axis cs:33.601,0)
		--(axis cs:33.6,0)
		--(axis cs:33.001,0)
		--(axis cs:33,0)
		--(axis cs:32.401,0)
		--(axis cs:32.4,0)
		--(axis cs:31.801,0)
		--(axis cs:31.8,0)
		--(axis cs:31.201,0)
		--(axis cs:31.2,0)
		--(axis cs:30.601,0)
		--(axis cs:30.6,0)
		--(axis cs:30.001,0)
		--(axis cs:30,0)
		--(axis cs:29.401,0)
		--(axis cs:29.4,0)
		--(axis cs:28.801,0)
		--(axis cs:28.8,0)
		--(axis cs:28.201,0)
		--(axis cs:28.2,0)
		--(axis cs:27.601,0)
		--(axis cs:27.6,0)
		--(axis cs:27.001,0)
		--(axis cs:27,0)
		--(axis cs:26.401,0)
		--(axis cs:26.4,0)
		--(axis cs:25.801,0)
		--(axis cs:25.8,0)
		--(axis cs:25.201,0)
		--(axis cs:25.2,0)
		--(axis cs:24.601,0)
		--(axis cs:24.6,0)
		--(axis cs:24.001,0)
		--(axis cs:24,0)
		--(axis cs:23.401,0)
		--(axis cs:23.4,0)
		--(axis cs:22.801,0)
		--(axis cs:22.8,0)
		--(axis cs:22.201,0)
		--(axis cs:22.2,0)
		--(axis cs:21.601,0)
		--(axis cs:21.6,0)
		--(axis cs:21.001,0)
		--(axis cs:21,0)
		--(axis cs:20.401,0)
		--(axis cs:20.4,0)
		--(axis cs:19.801,0)
		--(axis cs:19.8,0)
		--(axis cs:19.201,0)
		--(axis cs:19.2,0)
		--(axis cs:18.601,0)
		--(axis cs:18.6,0)
		--(axis cs:18.001,0)
		--(axis cs:18,0)
		--(axis cs:17.401,0)
		--(axis cs:17.4,0)
		--(axis cs:16.801,0)
		--(axis cs:16.8,0)
		--(axis cs:16.201,0)
		--(axis cs:16.2,0)
		--(axis cs:15.601,0)
		--(axis cs:15.6,0)
		--(axis cs:15.001,0)
		--(axis cs:15,0)
		--(axis cs:14.401,0)
		--(axis cs:14.4,0)
		--(axis cs:13.801,0)
		--(axis cs:13.8,0)
		--(axis cs:13.201,0)
		--(axis cs:13.2,0)
		--(axis cs:12.601,0)
		--(axis cs:12.6,0)
		--(axis cs:12.001,0)
		--(axis cs:12,0)
		--(axis cs:11.401,0)
		--(axis cs:11.4,0)
		--(axis cs:10.801,0)
		--(axis cs:10.8,0)
		--(axis cs:10.201,0)
		--(axis cs:10.2,0)
		--(axis cs:9.601,0)
		--(axis cs:9.6,0)
		--(axis cs:9.001,0)
		--(axis cs:9,0)
		--(axis cs:8.401,0)
		--(axis cs:8.4,0)
		--(axis cs:7.801,0)
		--(axis cs:7.8,0)
		--(axis cs:7.201,0)
		--(axis cs:7.2,0)
		--(axis cs:6.601,0)
		--(axis cs:6.6,0)
		--(axis cs:6.001,0)
		--(axis cs:6,0)
		--(axis cs:5.401,0)
		--(axis cs:5.4,0)
		--(axis cs:4.801,0)
		--(axis cs:4.8,0)
		--(axis cs:4.201,0)
		--(axis cs:4.2,0)
		--(axis cs:3.601,0)
		--(axis cs:3.6,0)
		--(axis cs:3.001,0)
		--(axis cs:3,0)
		--(axis cs:2.401,0)
		--(axis cs:2.4,0)
		--(axis cs:1.801,0)
		--(axis cs:1.8,0)
		--(axis cs:1.201,0)
		--(axis cs:1.2,0)
		--(axis cs:0.6,0)
		--(axis cs:0.6,0.3)
		--(axis cs:0.6,0.301)
		--(axis cs:0.6,0.6)
		--(axis cs:0.6,0.601)
		--(axis cs:0.6,0.9)
		--(axis cs:0.6,0.901)
		--(axis cs:0.6,1.2)
		--(axis cs:0.6,1.201)
		--(axis cs:0.6,1.501)
		--(axis cs:1.2,1.501)
		--(axis cs:1.2,1.801)
		--(axis cs:1.8,1.801)
		--(axis cs:1.8,2.1)
		--(axis cs:1.8,2.101)
		--(axis cs:1.8,2.4)
		--(axis cs:1.8,2.401)
		--(axis cs:1.8,2.7)
		--(axis cs:1.8,2.701)
		--(axis cs:1.8,3.001)
		--(axis cs:2.4,3.001)
		--(axis cs:2.4,3.301)
		--(axis cs:3,3.301)
		--(axis cs:3.001,3.301)
		--(axis cs:3.6,3.301)
		--(axis cs:3.6,3.6)
		--(axis cs:3.6,3.601)
		--(axis cs:3.6,3.9)
		--(axis cs:3.6,3.901)
		--(axis cs:3.6,4.2)
		--(axis cs:3.6,4.201)
		--(axis cs:3.6,4.5)
		--(axis cs:3.6,4.501)
		--(axis cs:3.6,4.8)
		--(axis cs:3.6,4.801)
		--(axis cs:3.6,5.101)
		--(axis cs:4.2,5.101)
		--(axis cs:4.2,5.401)
		--(axis cs:4.8,5.401)
		--(axis cs:4.8,5.7)
		--(axis cs:4.8,5.701)
		--(axis cs:4.8,6.001)
		--(axis cs:5.401,6.001)
		--(axis cs:5.401,5.701)
		--(axis cs:6,5.701)
		--(axis cs:6,6)
		--(axis cs:6,6.001)
		--(axis cs:6,6.3)
		--(axis cs:6,6.301)
		--(axis cs:6,6.601)
		--(axis cs:6.6,6.601)
		--(axis cs:6.6,6.9)
		--(axis cs:6.6,6.901)
		--(axis cs:6.6,7.2)
		--(axis cs:6.6,7.201)
		--(axis cs:6.6,7.5)
		--(axis cs:6.6,7.501)
		--(axis cs:6.6,7.8)
		--(axis cs:6.6,7.801)
		--(axis cs:6.6,8.101)
		--(axis cs:7.2,8.101)
		--(axis cs:7.201,8.101)
		--(axis cs:7.8,8.101)
		--(axis cs:7.8,8.401)
		--(axis cs:8.4,8.401)
		--(axis cs:8.4,8.701)
		--(axis cs:9.001,8.701)
		--(axis cs:9.001,8.401)
		--(axis cs:9.6,8.401)
		--(axis cs:9.6,8.7)
		--(axis cs:9.6,8.701)
		--(axis cs:9.6,9)
		--(axis cs:9.6,9.001)
		--(axis cs:9.6,9.3)
		--(axis cs:9.6,9.301)
		--(axis cs:9.6,9.601)
		--(axis cs:10.2,9.601)
		--(axis cs:10.201,9.601)
		--(axis cs:10.8,9.601)
		--(axis cs:10.8,9.9)
		--(axis cs:10.8,9.901)
		--(axis cs:10.8,10.2)
		--(axis cs:10.8,10.201)
		--(axis cs:10.8,10.5)
		--(axis cs:10.8,10.501)
		--(axis cs:10.8,10.8)
		--(axis cs:10.8,10.801)
		--(axis cs:10.8,11.101)
		--(axis cs:11.4,11.101)
		--(axis cs:11.401,11.101)
		--(axis cs:12,11.101)
		--(axis cs:12.001,11.101)
		--(axis cs:12.6,11.101)
		--(axis cs:12.6,11.401)
		--(axis cs:13.2,11.401)
		--(axis cs:13.201,11.401)
		--(axis cs:13.801,11.401)
		--(axis cs:13.801,11.101)
		--(axis cs:14.4,11.101)
		--(axis cs:14.4,11.4)
		--(axis cs:14.4,11.401)
		--(axis cs:14.4,11.7)
		--(axis cs:14.4,11.701)
		--(axis cs:14.4,12)
		--(axis cs:14.4,12.001)
		--(axis cs:14.4,12.3)
		--(axis cs:14.4,12.301)
		--(axis cs:14.4,12.601)
		--(axis cs:15,12.601)
		--(axis cs:15.001,12.601)
		--(axis cs:15.6,12.601)
		--(axis cs:15.601,12.601)
		--(axis cs:16.2,12.601)
		--(axis cs:16.2,12.9)
		--(axis cs:16.2,12.901)
		--(axis cs:16.2,13.2)
		--(axis cs:16.2,13.201)
		--(axis cs:16.2,13.5)
		--(axis cs:16.2,13.501)
		--(axis cs:16.2,13.8)
		--(axis cs:16.2,13.801)
		--(axis cs:16.2,14.101)
		--(axis cs:16.8,14.101)
		--(axis cs:16.801,14.101)
		--(axis cs:17.4,14.101)
		--(axis cs:17.401,14.101)
		--(axis cs:18,14.101)
		--(axis cs:18.001,14.101)
		--(axis cs:18.6,14.101)
		--(axis cs:18.601,14.101)
		--(axis cs:19.2,14.101)
		--(axis cs:19.201,14.101)
		--(axis cs:19.8,14.101)
		--(axis cs:19.801,14.101)
		--(axis cs:20.4,14.101)
		--(axis cs:20.4,14.4)
		--(axis cs:20.4,14.401)
		--(axis cs:20.4,14.7)
		--(axis cs:20.4,14.701)
		--(axis cs:20.4,15)
		--(axis cs:20.4,15.001)
		--(axis cs:20.4,15.3)
		--(axis cs:20.4,15.301)
		--(axis cs:20.4,15.601)
		--(axis cs:21,15.601)
		--(axis cs:21.001,15.601)
		--(axis cs:21.6,15.601)
		--(axis cs:21.601,15.601)
		--(axis cs:22.2,15.601)
		--(axis cs:22.201,15.601)
		--(axis cs:22.8,15.601)
		--(axis cs:22.8,15.9)
		--(axis cs:22.8,15.901)
		--(axis cs:22.8,16.2)
		--(axis cs:22.8,16.201)
		--(axis cs:22.8,16.5)
		--(axis cs:22.8,16.501)
		--(axis cs:22.8,16.8)
		--(axis cs:22.8,16.801)
		--(axis cs:22.8,17.101)
		--(axis cs:23.4,17.101)
		--(axis cs:23.401,17.101)
		--(axis cs:24,17.101)
		--(axis cs:24.001,17.101)
		--(axis cs:24.6,17.101)
		--(axis cs:24.601,17.101)
		--(axis cs:25.2,17.101)
		--(axis cs:25.201,17.101)
		--(axis cs:25.8,17.101)
		--(axis cs:25.801,17.101)
		--(axis cs:26.4,17.101)
		--(axis cs:26.401,17.101)
		--(axis cs:27,17.101)
		--(axis cs:27.001,17.101)
		--(axis cs:27.6,17.101)
		--(axis cs:27.6,17.4)
		--(axis cs:27.6,17.401)
		--(axis cs:27.6,17.7)
		--(axis cs:27.6,17.701)
		--(axis cs:27.6,18)
		--(axis cs:27.6,18.001)
		--(axis cs:27.6,18.3)
		--(axis cs:27.6,18.301)
		--(axis cs:27.6,18.601)
		--(axis cs:28.2,18.601)
		--(axis cs:28.201,18.601)
		--(axis cs:28.8,18.601)
		--(axis cs:28.801,18.601)
		--(axis cs:29.4,18.601)
		--(axis cs:29.401,18.601)
		--(axis cs:30,18.601)
		--(axis cs:30.001,18.601)
		--(axis cs:30.6,18.601)
		--(axis cs:30.6,18.9)
		--(axis cs:30.6,18.901)
		--(axis cs:30.6,19.2)
		--(axis cs:30.6,19.201)
		--(axis cs:30.6,19.5)
		--(axis cs:30.6,19.501)
		--(axis cs:30.6,19.8)
		--(axis cs:30.6,19.801)
		--(axis cs:30.6,20.101)
		--(axis cs:31.2,20.101)
		--(axis cs:31.201,20.101)
		--(axis cs:31.8,20.101)
		--(axis cs:31.801,20.101)
		--(axis cs:32.4,20.101)
		--(axis cs:32.401,20.101)
		--(axis cs:33,20.101)
		--(axis cs:33.001,20.101)
		--(axis cs:33.6,20.101)
		--(axis cs:33.601,20.101)
		--(axis cs:34.2,20.101)
		--(axis cs:34.201,20.101)
		--(axis cs:34.8,20.101)
		--(axis cs:34.801,20.101)
		--(axis cs:35.4,20.101)
		--(axis cs:35.401,20.101)
		--(axis cs:36,20.101)
		--(axis cs:36,20.4)
		--(axis cs:36,20.401)
		--(axis cs:36,20.7)
		--(axis cs:36,20.701)
		--(axis cs:36,21)
		--(axis cs:36,21.001)
		--(axis cs:36,21.3)
		--(axis cs:36,21.301)
		--(axis cs:36,21.601)
		--(axis cs:36.6,21.601)
		--(axis cs:36.601,21.601)
		--(axis cs:37.2,21.601)
		--(axis cs:37.201,21.601)
		--(axis cs:37.8,21.601)
		--(axis cs:37.801,21.601)
		--(axis cs:38.4,21.601)
		--(axis cs:38.401,21.601)
		--(axis cs:39,21.601)
		--(axis cs:39.001,21.601)
		--(axis cs:39.6,21.601)
		--(axis cs:39.6,21.9)
		--(axis cs:39.6,21.901)
		--(axis cs:39.6,22.2)
		--(axis cs:39.6,22.201)
		--(axis cs:39.6,22.5)
		--(axis cs:39.6,22.501)
		--(axis cs:39.6,22.8)
		--(axis cs:39.6,22.801)
		--(axis cs:39.6,23.101)
		--(axis cs:40.2,23.101)
		--(axis cs:40.201,23.101)
		--(axis cs:40.8,23.101)
		--(axis cs:40.801,23.101)
		--(axis cs:41.4,23.101)
		--(axis cs:41.401,23.101)
		--(axis cs:42,23.101)
		--(axis cs:42.001,23.101)
		--(axis cs:42.6,23.101)
		--(axis cs:42.601,23.101)
		--(axis cs:43.2,23.101)
		--(axis cs:43.201,23.101)
		--(axis cs:43.8,23.101)
		--(axis cs:43.801,23.101)
		--(axis cs:44.4,23.101)
		--(axis cs:44.401,23.101)
		--(axis cs:45,23.101)
		--(axis cs:45.001,23.101)
		--(axis cs:45.6,23.101)
		--(axis cs:45.6,23.4)
		--(axis cs:45.6,23.401)
		--(axis cs:45.6,23.7)
		--(axis cs:45.6,23.701)
		--(axis cs:45.6,24)
		--(axis cs:45.6,24.001)
		--(axis cs:45.6,24.3)
		--(axis cs:45.6,24.301)
		--(axis cs:45.6,24.601)
		--(axis cs:46.2,24.601)
		--(axis cs:46.201,24.601)
		--(axis cs:46.8,24.601)
		--(axis cs:46.801,24.601)
		--(axis cs:47.4,24.601)
		--(axis cs:47.401,24.601)
		--(axis cs:48,24.601)
		--(axis cs:48.001,24.601)
		--(axis cs:48.6,24.601)
		--(axis cs:48.601,24.601)
		--(axis cs:49.2,24.601)
		--(axis cs:49.201,24.601)
		--(axis cs:49.8,24.601)
		--(axis cs:49.8,24.9)
		--(axis cs:49.8,24.901)
		--(axis cs:49.8,25.2)
		--(axis cs:49.8,25.201)
		--(axis cs:49.8,25.5)
		--(axis cs:49.8,25.501)
		--(axis cs:49.8,25.8)
		--(axis cs:49.8,25.801)
		--(axis cs:49.8,26.101)
		--(axis cs:50.4,26.101)
		--(axis cs:50.401,26.101)
		--(axis cs:51,26.101)
		--(axis cs:51.001,26.101)
		--(axis cs:51.6,26.101)
		--(axis cs:51.601,26.101)
		--(axis cs:52.2,26.101)
		--(axis cs:52.201,26.101)
		--(axis cs:52.8,26.101)
		--(axis cs:52.801,26.101)
		--(axis cs:53.4,26.101)
		--(axis cs:53.401,26.101)
		--(axis cs:54,26.101)
		--(axis cs:54.001,26.101)
		--(axis cs:54.6,26.101)
		--(axis cs:54.601,26.101)
		--(axis cs:55.2,26.101)
		--(axis cs:55.201,26.101)
		--(axis cs:55.8,26.101)
		--(axis cs:55.801,26.101)
		--(axis cs:56.4,26.101)
		--(axis cs:56.4,26.4)
		--(axis cs:56.4,26.401)
		--(axis cs:56.4,26.7)
		--(axis cs:56.4,26.701)
		--cycle;
		\path [draw=none, fill=green]
		(axis cs:13.801,6.601)
		--(axis cs:14.4,6.601)
		--(axis cs:14.401,6.601)
		--(axis cs:15,6.601)
		--(axis cs:15,6.901)
		--(axis cs:15.6,6.901)
		--(axis cs:15.601,6.901)
		--(axis cs:16.2,6.901)
		--(axis cs:16.201,6.901)
		--(axis cs:16.8,6.901)
		--(axis cs:16.8,7.201)
		--(axis cs:17.4,7.201)
		--(axis cs:17.401,7.201)
		--(axis cs:18,7.201)
		--(axis cs:18.001,7.201)
		--(axis cs:18.6,7.201)
		--(axis cs:18.6,7.501)
		--(axis cs:19.2,7.501)
		--(axis cs:19.201,7.501)
		--(axis cs:19.8,7.501)
		--(axis cs:19.801,7.501)
		--(axis cs:20.4,7.501)
		--(axis cs:20.4,7.801)
		--(axis cs:21,7.801)
		--(axis cs:21.001,7.801)
		--(axis cs:21.6,7.801)
		--(axis cs:21.601,7.801)
		--(axis cs:22.2,7.801)
		--(axis cs:22.2,8.101)
		--(axis cs:22.8,8.101)
		--(axis cs:22.801,8.101)
		--(axis cs:23.4,8.101)
		--(axis cs:23.401,8.101)
		--(axis cs:24,8.101)
		--(axis cs:24,8.401)
		--(axis cs:24.6,8.401)
		--(axis cs:24.601,8.401)
		--(axis cs:25.2,8.401)
		--(axis cs:25.201,8.401)
		--(axis cs:25.8,8.401)
		--(axis cs:25.8,8.701)
		--(axis cs:26.4,8.701)
		--(axis cs:26.401,8.701)
		--(axis cs:27,8.701)
		--(axis cs:27.001,8.701)
		--(axis cs:27.6,8.701)
		--(axis cs:27.6,9.001)
		--(axis cs:28.2,9.001)
		--(axis cs:28.201,9.001)
		--(axis cs:28.8,9.001)
		--(axis cs:28.801,9.001)
		--(axis cs:29.4,9.001)
		--(axis cs:29.401,9.001)
		--(axis cs:30,9.001)
		--(axis cs:30,9.301)
		--(axis cs:30.6,9.301)
		--(axis cs:30.601,9.301)
		--(axis cs:31.2,9.301)
		--(axis cs:31.201,9.301)
		--(axis cs:31.8,9.301)
		--(axis cs:31.801,9.301)
		--(axis cs:32.4,9.301)
		--(axis cs:32.4,9.601)
		--(axis cs:33,9.601)
		--(axis cs:33.001,9.601)
		--(axis cs:33.6,9.601)
		--(axis cs:33.601,9.601)
		--(axis cs:34.2,9.601)
		--(axis cs:34.201,9.601)
		--(axis cs:34.8,9.601)
		--(axis cs:34.8,9.901)
		--(axis cs:35.4,9.901)
		--(axis cs:35.401,9.901)
		--(axis cs:36,9.901)
		--(axis cs:36.001,9.901)
		--(axis cs:36.6,9.901)
		--(axis cs:36.601,9.901)
		--(axis cs:37.2,9.901)
		--(axis cs:37.2,10.201)
		--(axis cs:37.8,10.201)
		--(axis cs:37.801,10.201)
		--(axis cs:38.4,10.201)
		--(axis cs:38.401,10.201)
		--(axis cs:39,10.201)
		--(axis cs:39.001,10.201)
		--(axis cs:39.6,10.201)
		--(axis cs:39.6,10.501)
		--(axis cs:40.2,10.501)
		--(axis cs:40.201,10.501)
		--(axis cs:40.8,10.501)
		--(axis cs:40.801,10.501)
		--(axis cs:41.4,10.501)
		--(axis cs:41.401,10.501)
		--(axis cs:42,10.501)
		--(axis cs:42,10.801)
		--(axis cs:42.6,10.801)
		--(axis cs:42.601,10.801)
		--(axis cs:43.2,10.801)
		--(axis cs:43.201,10.801)
		--(axis cs:43.8,10.801)
		--(axis cs:43.801,10.801)
		--(axis cs:44.4,10.801)
		--(axis cs:44.4,11.101)
		--(axis cs:45,11.101)
		--(axis cs:45.001,11.101)
		--(axis cs:45.6,11.101)
		--(axis cs:45.601,11.101)
		--(axis cs:46.2,11.101)
		--(axis cs:46.201,11.101)
		--(axis cs:46.8,11.101)
		--(axis cs:46.8,11.401)
		--(axis cs:47.4,11.401)
		--(axis cs:47.401,11.401)
		--(axis cs:48,11.401)
		--(axis cs:48.001,11.401)
		--(axis cs:48.6,11.401)
		--(axis cs:48.601,11.401)
		--(axis cs:49.2,11.401)
		--(axis cs:49.2,11.701)
		--(axis cs:49.8,11.701)
		--(axis cs:49.801,11.701)
		--(axis cs:50.4,11.701)
		--(axis cs:50.401,11.701)
		--(axis cs:51,11.701)
		--(axis cs:51.001,11.701)
		--(axis cs:51.6,11.701)
		--(axis cs:51.601,11.701)
		--(axis cs:52.2,11.701)
		--(axis cs:52.2,12.001)
		--(axis cs:52.8,12.001)
		--(axis cs:52.801,12.001)
		--(axis cs:53.4,12.001)
		--(axis cs:53.401,12.001)
		--(axis cs:54,12.001)
		--(axis cs:54.001,12.001)
		--(axis cs:54.6,12.001)
		--(axis cs:54.601,12.001)
		--(axis cs:55.2,12.001)
		--(axis cs:55.2,12.301)
		--(axis cs:55.8,12.301)
		--(axis cs:55.801,12.301)
		--(axis cs:56.4,12.301)
		--(axis cs:56.401,12.301)
		--(axis cs:57,12.301)
		--(axis cs:57.001,12.301)
		--(axis cs:57.6,12.301)
		--(axis cs:57.601,12.301)
		--(axis cs:58.2,12.301)
		--(axis cs:58.2,12.601)
		--(axis cs:58.8,12.601)
		--(axis cs:58.801,12.601)
		--(axis cs:59.4,12.601)
		--(axis cs:59.401,12.601)
		--(axis cs:60.001,12.601)
		--(axis cs:60.001,12.301)
		--(axis cs:60.001,12.3)
		--(axis cs:60.001,12.001)
		--(axis cs:60.001,12)
		--(axis cs:60.001,11.701)
		--(axis cs:60.001,11.7)
		--(axis cs:60.001,11.401)
		--(axis cs:60.001,11.4)
		--(axis cs:60.001,11.101)
		--(axis cs:60.001,11.1)
		--(axis cs:60.001,10.801)
		--(axis cs:60.001,10.8)
		--(axis cs:60.001,10.501)
		--(axis cs:60.001,10.5)
		--(axis cs:60.001,10.201)
		--(axis cs:60.001,10.2)
		--(axis cs:60.001,9.901)
		--(axis cs:60.001,9.9)
		--(axis cs:60.001,9.601)
		--(axis cs:60.001,9.6)
		--(axis cs:60.001,9.301)
		--(axis cs:60.001,9.3)
		--(axis cs:60.001,9.001)
		--(axis cs:60.001,9)
		--(axis cs:60.001,8.701)
		--(axis cs:60.001,8.7)
		--(axis cs:60.001,8.401)
		--(axis cs:60.001,8.4)
		--(axis cs:60.001,8.101)
		--(axis cs:60.001,8.1)
		--(axis cs:60.001,7.801)
		--(axis cs:60.001,7.8)
		--(axis cs:60.001,7.501)
		--(axis cs:60.001,7.5)
		--(axis cs:60.001,7.201)
		--(axis cs:60.001,7.2)
		--(axis cs:60.001,6.901)
		--(axis cs:60.001,6.9)
		--(axis cs:60.001,6.601)
		--(axis cs:60.001,6.6)
		--(axis cs:60.001,6.301)
		--(axis cs:60.001,6.3)
		--(axis cs:60.001,6.001)
		--(axis cs:60.001,6)
		--(axis cs:60.001,5.701)
		--(axis cs:60.001,5.7)
		--(axis cs:60.001,5.401)
		--(axis cs:60.001,5.4)
		--(axis cs:60.001,5.101)
		--(axis cs:60.001,5.1)
		--(axis cs:60.001,4.801)
		--(axis cs:60.001,4.8)
		--(axis cs:60.001,4.501)
		--(axis cs:60.001,4.5)
		--(axis cs:60.001,4.201)
		--(axis cs:60.001,4.2)
		--(axis cs:60.001,3.901)
		--(axis cs:60.001,3.9)
		--(axis cs:60.001,3.601)
		--(axis cs:60.001,3.6)
		--(axis cs:60.001,3.301)
		--(axis cs:60.001,3.3)
		--(axis cs:60.001,3.001)
		--(axis cs:60.001,3)
		--(axis cs:60.001,2.701)
		--(axis cs:60.001,2.7)
		--(axis cs:60.001,2.401)
		--(axis cs:60.001,2.4)
		--(axis cs:60.001,2.101)
		--(axis cs:60.001,2.1)
		--(axis cs:60.001,1.801)
		--(axis cs:60.001,1.8)
		--(axis cs:60.001,1.501)
		--(axis cs:60.001,1.5)
		--(axis cs:60.001,1.201)
		--(axis cs:60.001,1.2)
		--(axis cs:60.001,0.901)
		--(axis cs:60.001,0.9)
		--(axis cs:60.001,0.601)
		--(axis cs:60.001,0.6)
		--(axis cs:60.001,0.301)
		--(axis cs:60.001,0.3)
		--(axis cs:60.001,0)
		--(axis cs:59.401,0)
		--(axis cs:59.4,0)
		--(axis cs:58.801,0)
		--(axis cs:58.8,0)
		--(axis cs:58.201,0)
		--(axis cs:58.2,0)
		--(axis cs:57.601,0)
		--(axis cs:57.6,0)
		--(axis cs:57.001,0)
		--(axis cs:57,0)
		--(axis cs:56.401,0)
		--(axis cs:56.4,0)
		--(axis cs:55.801,0)
		--(axis cs:55.8,0)
		--(axis cs:55.201,0)
		--(axis cs:55.2,0)
		--(axis cs:54.601,0)
		--(axis cs:54.6,0)
		--(axis cs:54.001,0)
		--(axis cs:54,0)
		--(axis cs:53.401,0)
		--(axis cs:53.4,0)
		--(axis cs:52.801,0)
		--(axis cs:52.8,0)
		--(axis cs:52.201,0)
		--(axis cs:52.2,0)
		--(axis cs:51.601,0)
		--(axis cs:51.6,0)
		--(axis cs:51.001,0)
		--(axis cs:51,0)
		--(axis cs:50.401,0)
		--(axis cs:50.4,0)
		--(axis cs:49.801,0)
		--(axis cs:49.8,0)
		--(axis cs:49.201,0)
		--(axis cs:49.2,0)
		--(axis cs:48.601,0)
		--(axis cs:48.6,0)
		--(axis cs:48.001,0)
		--(axis cs:48,0)
		--(axis cs:47.401,0)
		--(axis cs:47.4,0)
		--(axis cs:46.801,0)
		--(axis cs:46.8,0)
		--(axis cs:46.201,0)
		--(axis cs:46.2,0)
		--(axis cs:45.601,0)
		--(axis cs:45.6,0)
		--(axis cs:45.001,0)
		--(axis cs:45,0)
		--(axis cs:44.401,0)
		--(axis cs:44.4,0)
		--(axis cs:43.801,0)
		--(axis cs:43.8,0)
		--(axis cs:43.201,0)
		--(axis cs:43.2,0)
		--(axis cs:42.601,0)
		--(axis cs:42.6,0)
		--(axis cs:42.001,0)
		--(axis cs:42,0)
		--(axis cs:41.401,0)
		--(axis cs:41.4,0)
		--(axis cs:40.801,0)
		--(axis cs:40.8,0)
		--(axis cs:40.201,0)
		--(axis cs:40.2,0)
		--(axis cs:39.601,0)
		--(axis cs:39.6,0)
		--(axis cs:39.001,0)
		--(axis cs:39,0)
		--(axis cs:38.401,0)
		--(axis cs:38.4,0)
		--(axis cs:37.801,0)
		--(axis cs:37.8,0)
		--(axis cs:37.201,0)
		--(axis cs:37.2,0)
		--(axis cs:36.601,0)
		--(axis cs:36.6,0)
		--(axis cs:36.001,0)
		--(axis cs:36,0)
		--(axis cs:35.401,0)
		--(axis cs:35.4,0)
		--(axis cs:34.801,0)
		--(axis cs:34.8,0)
		--(axis cs:34.201,0)
		--(axis cs:34.2,0)
		--(axis cs:33.601,0)
		--(axis cs:33.6,0)
		--(axis cs:33.001,0)
		--(axis cs:33,0)
		--(axis cs:32.401,0)
		--(axis cs:32.4,0)
		--(axis cs:31.801,0)
		--(axis cs:31.8,0)
		--(axis cs:31.201,0)
		--(axis cs:31.2,0)
		--(axis cs:30.601,0)
		--(axis cs:30.6,0)
		--(axis cs:30.001,0)
		--(axis cs:30,0)
		--(axis cs:29.401,0)
		--(axis cs:29.4,0)
		--(axis cs:28.801,0)
		--(axis cs:28.8,0)
		--(axis cs:28.201,0)
		--(axis cs:28.2,0)
		--(axis cs:27.601,0)
		--(axis cs:27.6,0)
		--(axis cs:27.001,0)
		--(axis cs:27,0)
		--(axis cs:26.401,0)
		--(axis cs:26.4,0)
		--(axis cs:25.801,0)
		--(axis cs:25.8,0)
		--(axis cs:25.201,0)
		--(axis cs:25.2,0)
		--(axis cs:24.601,0)
		--(axis cs:24.6,0)
		--(axis cs:24.001,0)
		--(axis cs:24,0)
		--(axis cs:23.401,0)
		--(axis cs:23.4,0)
		--(axis cs:22.801,0)
		--(axis cs:22.8,0)
		--(axis cs:22.201,0)
		--(axis cs:22.2,0)
		--(axis cs:21.601,0)
		--(axis cs:21.6,0)
		--(axis cs:21.001,0)
		--(axis cs:21,0)
		--(axis cs:20.401,0)
		--(axis cs:20.4,0)
		--(axis cs:19.801,0)
		--(axis cs:19.8,0)
		--(axis cs:19.201,0)
		--(axis cs:19.2,0)
		--(axis cs:18.601,0)
		--(axis cs:18.6,0)
		--(axis cs:18.001,0)
		--(axis cs:18,0)
		--(axis cs:17.401,0)
		--(axis cs:17.4,0)
		--(axis cs:16.801,0)
		--(axis cs:16.8,0)
		--(axis cs:16.201,0)
		--(axis cs:16.2,0)
		--(axis cs:15.601,0)
		--(axis cs:15.6,0)
		--(axis cs:15.001,0)
		--(axis cs:15,0)
		--(axis cs:14.401,0)
		--(axis cs:14.4,0)
		--(axis cs:13.801,0)
		--(axis cs:13.8,0)
		--(axis cs:13.201,0)
		--(axis cs:13.2,0)
		--(axis cs:12.601,0)
		--(axis cs:12.6,0)
		--(axis cs:12.001,0)
		--(axis cs:12,0)
		--(axis cs:11.401,0)
		--(axis cs:11.4,0)
		--(axis cs:10.801,0)
		--(axis cs:10.8,0)
		--(axis cs:10.201,0)
		--(axis cs:10.2,0)
		--(axis cs:9.601,0)
		--(axis cs:9.6,0)
		--(axis cs:9.001,0)
		--(axis cs:9,0)
		--(axis cs:8.401,0)
		--(axis cs:8.4,0)
		--(axis cs:7.801,0)
		--(axis cs:7.8,0)
		--(axis cs:7.201,0)
		--(axis cs:7.2,0)
		--(axis cs:6.601,0)
		--(axis cs:6.6,0)
		--(axis cs:6.001,0)
		--(axis cs:6,0)
		--(axis cs:5.401,0)
		--(axis cs:5.4,0)
		--(axis cs:4.801,0)
		--(axis cs:4.8,0)
		--(axis cs:4.201,0)
		--(axis cs:4.2,0)
		--(axis cs:3.601,0)
		--(axis cs:3.6,0)
		--(axis cs:3.001,0)
		--(axis cs:3,0)
		--(axis cs:2.401,0)
		--(axis cs:2.4,0)
		--(axis cs:1.801,0)
		--(axis cs:1.8,0)
		--(axis cs:1.201,0)
		--(axis cs:1.2,0)
		--(axis cs:0.6,0)
		--(axis cs:0.6,0.3)
		--(axis cs:0.6,0.301)
		--(axis cs:0.6,0.601)
		--(axis cs:1.2,0.601)
		--(axis cs:1.2,0.9)
		--(axis cs:1.2,0.901)
		--(axis cs:1.2,1.201)
		--(axis cs:1.8,1.201)
		--(axis cs:1.8,1.5)
		--(axis cs:1.8,1.501)
		--(axis cs:1.8,1.801)
		--(axis cs:2.4,1.801)
		--(axis cs:2.4,2.1)
		--(axis cs:2.4,2.101)
		--(axis cs:2.4,2.401)
		--(axis cs:3,2.401)
		--(axis cs:3,2.701)
		--(axis cs:3.6,2.701)
		--(axis cs:3.6,3.001)
		--(axis cs:4.2,3.001)
		--(axis cs:4.2,3.301)
		--(axis cs:4.8,3.301)
		--(axis cs:4.8,3.601)
		--(axis cs:5.4,3.601)
		--(axis cs:5.4,3.901)
		--(axis cs:6,3.901)
		--(axis cs:6,4.201)
		--(axis cs:6.6,4.201)
		--(axis cs:6.6,4.501)
		--(axis cs:7.2,4.501)
		--(axis cs:7.2,4.801)
		--(axis cs:7.8,4.801)
		--(axis cs:7.8,5.101)
		--(axis cs:8.4,5.101)
		--(axis cs:8.4,5.401)
		--(axis cs:9,5.401)
		--(axis cs:9,5.701)
		--(axis cs:9.6,5.701)
		--(axis cs:9.6,6.001)
		--(axis cs:10.2,6.001)
		--(axis cs:10.201,6.001)
		--(axis cs:10.8,6.001)
		--(axis cs:10.801,6.001)
		--(axis cs:11.4,6.001)
		--(axis cs:11.4,6.301)
		--(axis cs:12,6.301)
		--(axis cs:12.001,6.301)
		--(axis cs:12.6,6.301)
		--(axis cs:12.601,6.301)
		--(axis cs:13.2,6.301)
		--(axis cs:13.2,6.601)
		--(axis cs:13.8,6.601)
		--cycle;
		\node[align=center,font=\small] at (axis cs: 15,23.8) {Simulations};
		\node[align=center,font=\small] at (axis cs: 40,5) {$1$-step method};
		\node[align=center,font=\small] at (axis cs: 40,15) {$2$-step method};
		%\addlegendimage{area legend, fill=red!60};
		%\addlegendimage{area legend, fill=red!50};
		%\addlegendimage{area legend, fill=green!40};
		%\addlegendimage{area legend, fill=blue!60};
		%\addlegendimage{area legend, fill=red!40}
		%{Unsafe ($3617$ cells) - simulations}
		\nextgroupplot[
		%tick align=outside,
		tick pos=left,
		%x grid style={darkgray176},
		xmin=0, xmax=60,
		%xtick style={color=black},
		%y grid style={darkgray176},
		ymin=0, ymax=30,
		title={(d) Transformer variant ($\qty{10}{\hertz}$)},
		title style={font=\footnotesize},
		%title={$\qty{10}{\hertz}$ (Transformer)},
		%title style={font=\scriptsize},
		%ytick style={color=black},
		xlabel={$d\ (\unit{\meter})$},
		%ylabel={$\theta\ (\unit{\deg})$},
		%		legend columns=2,
		%		legend style={
			%				at={(2.1,1.15)}, % Position the legend outside the plot
			%				anchor=south east, % Anchor it to the top right corner
			%				font=\scriptsize,
			%			},
		%		legend cell align=left,
		%		legend entries={Unsafe ($3463/3521/3617$ cells) - simulations, 
			%							            Safe ($0/390/2859$ cells) - $1$-step method,
			%							            Safe ($384/2892/5883$ cells) - $2$-step method,
			%							            Safe ($2669/5739/6035$ cells) - $3$-step method},
		%		%legend pos=north west, % Adjust the legend position
		%		legend style={/tikz/every even column/.append style={column sep=0.5cm}}
		]
		\path [draw=none, fill=red]
		(axis cs:33,21.9)
		--(axis cs:32.401,21.9)
		--(axis cs:32.401,21.6)
		--(axis cs:31.801,21.6)
		--(axis cs:31.801,21.3)
		--(axis cs:31.201,21.3)
		--(axis cs:31.201,21)
		--(axis cs:30.601,21)
		--(axis cs:30.6,21)
		--(axis cs:30.001,21)
		--(axis cs:30.001,20.7)
		--(axis cs:29.401,20.7)
		--(axis cs:29.401,20.4)
		--(axis cs:28.801,20.4)
		--(axis cs:28.801,20.1)
		--(axis cs:28.201,20.1)
		--(axis cs:28.2,20.1)
		--(axis cs:27.601,20.1)
		--(axis cs:27.601,19.8)
		--(axis cs:27.001,19.8)
		--(axis cs:27.001,19.5)
		--(axis cs:26.401,19.5)
		--(axis cs:26.401,19.2)
		--(axis cs:25.801,19.2)
		--(axis cs:25.8,19.2)
		--(axis cs:25.201,19.2)
		--(axis cs:25.201,18.9)
		--(axis cs:24.601,18.9)
		--(axis cs:24.601,18.6)
		--(axis cs:24.001,18.6)
		--(axis cs:24.001,18.3)
		--(axis cs:23.401,18.3)
		--(axis cs:23.401,18)
		--(axis cs:22.801,18)
		--(axis cs:22.801,17.7)
		--(axis cs:22.201,17.7)
		--(axis cs:22.2,17.7)
		--(axis cs:21.601,17.7)
		--(axis cs:21.601,17.4)
		--(axis cs:21.001,17.4)
		--(axis cs:21.001,17.1)
		--(axis cs:20.401,17.1)
		--(axis cs:20.401,16.8)
		--(axis cs:19.801,16.8)
		--(axis cs:19.801,16.5)
		--(axis cs:19.201,16.5)
		--(axis cs:19.201,16.2)
		--(axis cs:18.601,16.2)
		--(axis cs:18.601,15.9)
		--(axis cs:18.001,15.9)
		--(axis cs:18.001,15.6)
		--(axis cs:17.401,15.6)
		--(axis cs:17.401,15.3)
		--(axis cs:16.801,15.3)
		--(axis cs:16.801,15)
		--(axis cs:16.201,15)
		--(axis cs:16.201,14.7)
		--(axis cs:15.601,14.7)
		--(axis cs:15.601,14.4)
		--(axis cs:15.001,14.4)
		--(axis cs:15.001,14.1)
		--(axis cs:14.401,14.1)
		--(axis cs:14.401,13.8)
		--(axis cs:13.801,13.8)
		--(axis cs:13.801,13.5)
		--(axis cs:13.201,13.5)
		--(axis cs:13.201,13.2)
		--(axis cs:12.601,13.2)
		--(axis cs:12.601,12.901)
		--(axis cs:12.601,12.9)
		--(axis cs:12.601,12.6)
		--(axis cs:12.001,12.6)
		--(axis cs:12.001,12.3)
		--(axis cs:11.401,12.3)
		--(axis cs:11.401,12)
		--(axis cs:10.801,12)
		--(axis cs:10.801,11.7)
		--(axis cs:10.201,11.7)
		--(axis cs:10.201,11.401)
		--(axis cs:10.201,11.4)
		--(axis cs:10.201,11.1)
		--(axis cs:9.601,11.1)
		--(axis cs:9.601,10.8)
		--(axis cs:9.001,10.8)
		--(axis cs:9.001,10.501)
		--(axis cs:9.001,10.5)
		--(axis cs:9.001,10.2)
		--(axis cs:8.401,10.2)
		--(axis cs:8.401,9.9)
		--(axis cs:7.801,9.9)
		--(axis cs:7.801,9.601)
		--(axis cs:7.801,9.6)
		--(axis cs:7.801,9.3)
		--(axis cs:7.201,9.3)
		--(axis cs:7.201,9)
		--(axis cs:6.601,9)
		--(axis cs:6.601,8.701)
		--(axis cs:6.601,8.7)
		--(axis cs:6.601,8.4)
		--(axis cs:6.001,8.4)
		--(axis cs:6.001,8.101)
		--(axis cs:6.001,8.1)
		--(axis cs:6.001,7.8)
		--(axis cs:5.401,7.8)
		--(axis cs:5.401,7.501)
		--(axis cs:5.401,7.5)
		--(axis cs:5.401,7.2)
		--(axis cs:4.801,7.2)
		--(axis cs:4.801,6.901)
		--(axis cs:4.801,6.9)
		--(axis cs:4.801,6.6)
		--(axis cs:4.201,6.6)
		--(axis cs:4.201,6.301)
		--(axis cs:4.201,6.3)
		--(axis cs:4.201,6)
		--(axis cs:3.601,6)
		--(axis cs:3.601,5.701)
		--(axis cs:3.601,5.7)
		--(axis cs:3.601,5.4)
		--(axis cs:3.001,5.4)
		--(axis cs:3.001,5.101)
		--(axis cs:3.001,5.1)
		--(axis cs:3.001,4.801)
		--(axis cs:3.001,4.8)
		--(axis cs:3.001,4.5)
		--(axis cs:2.401,4.5)
		--(axis cs:2.401,4.201)
		--(axis cs:2.401,4.2)
		--(axis cs:2.401,3.901)
		--(axis cs:2.401,3.9)
		--(axis cs:2.401,3.6)
		--(axis cs:1.801,3.6)
		--(axis cs:1.801,3.301)
		--(axis cs:1.801,3.3)
		--(axis cs:1.801,3)
		--(axis cs:1.201,3)
		--(axis cs:1.201,2.701)
		--(axis cs:1.201,2.7)
		--(axis cs:1.201,2.401)
		--(axis cs:1.201,2.4)
		--(axis cs:1.201,2.101)
		--(axis cs:1.201,2.1)
		--(axis cs:1.201,1.8)
		--(axis cs:0.601,1.8)
		--(axis cs:0.601,1.501)
		--(axis cs:0.601,1.5)
		--(axis cs:0.601,1.201)
		--(axis cs:0.601,1.2)
		--(axis cs:0.601,0.901)
		--(axis cs:0.601,0.9)
		--(axis cs:0.601,0.601)
		--(axis cs:0.601,0.6)
		--(axis cs:0.601,0.301)
		--(axis cs:0.601,0.3)
		--(axis cs:0.601,0)
		--(axis cs:0,0)
		--(axis cs:0,0.3)
		--(axis cs:0,0.301)
		--(axis cs:0,0.6)
		--(axis cs:0,0.601)
		--(axis cs:0,0.9)
		--(axis cs:0,0.901)
		--(axis cs:0,1.2)
		--(axis cs:0,1.201)
		--(axis cs:0,1.5)
		--(axis cs:0,1.501)
		--(axis cs:0,1.8)
		--(axis cs:0,1.801)
		--(axis cs:0,2.1)
		--(axis cs:0,2.101)
		--(axis cs:0,2.4)
		--(axis cs:0,2.401)
		--(axis cs:0,2.7)
		--(axis cs:0,2.701)
		--(axis cs:0,3)
		--(axis cs:0,3.001)
		--(axis cs:0,3.3)
		--(axis cs:0,3.301)
		--(axis cs:0,3.6)
		--(axis cs:0,3.601)
		--(axis cs:0,3.9)
		--(axis cs:0,3.901)
		--(axis cs:0,4.2)
		--(axis cs:0,4.201)
		--(axis cs:0,4.5)
		--(axis cs:0,4.501)
		--(axis cs:0,4.8)
		--(axis cs:0,4.801)
		--(axis cs:0,5.1)
		--(axis cs:0,5.101)
		--(axis cs:0,5.4)
		--(axis cs:0,5.401)
		--(axis cs:0,5.7)
		--(axis cs:0,5.701)
		--(axis cs:0,6)
		--(axis cs:0,6.001)
		--(axis cs:0,6.3)
		--(axis cs:0,6.301)
		--(axis cs:0,6.6)
		--(axis cs:0,6.601)
		--(axis cs:0,6.9)
		--(axis cs:0,6.901)
		--(axis cs:0,7.2)
		--(axis cs:0,7.201)
		--(axis cs:0,7.5)
		--(axis cs:0,7.501)
		--(axis cs:0,7.8)
		--(axis cs:0,7.801)
		--(axis cs:0,8.1)
		--(axis cs:0,8.101)
		--(axis cs:0,8.4)
		--(axis cs:0,8.401)
		--(axis cs:0,8.7)
		--(axis cs:0,8.701)
		--(axis cs:0,9)
		--(axis cs:0,9.001)
		--(axis cs:0,9.3)
		--(axis cs:0,9.301)
		--(axis cs:0,9.6)
		--(axis cs:0,9.601)
		--(axis cs:0,9.9)
		--(axis cs:0,9.901)
		--(axis cs:0,10.2)
		--(axis cs:0,10.201)
		--(axis cs:0,10.5)
		--(axis cs:0,10.501)
		--(axis cs:0,10.8)
		--(axis cs:0,10.801)
		--(axis cs:0,11.1)
		--(axis cs:0,11.101)
		--(axis cs:0,11.4)
		--(axis cs:0,11.401)
		--(axis cs:0,11.7)
		--(axis cs:0,11.701)
		--(axis cs:0,12)
		--(axis cs:0,12.001)
		--(axis cs:0,12.3)
		--(axis cs:0,12.301)
		--(axis cs:0,12.6)
		--(axis cs:0,12.601)
		--(axis cs:0,12.9)
		--(axis cs:0,12.901)
		--(axis cs:0,13.2)
		--(axis cs:0,13.201)
		--(axis cs:0,13.5)
		--(axis cs:0,13.501)
		--(axis cs:0,13.8)
		--(axis cs:0,13.801)
		--(axis cs:0,14.1)
		--(axis cs:0,14.101)
		--(axis cs:0,14.4)
		--(axis cs:0,14.401)
		--(axis cs:0,14.7)
		--(axis cs:0,14.701)
		--(axis cs:0,15)
		--(axis cs:0,15.001)
		--(axis cs:0,15.3)
		--(axis cs:0,15.301)
		--(axis cs:0,15.6)
		--(axis cs:0,15.601)
		--(axis cs:0,15.9)
		--(axis cs:0,15.901)
		--(axis cs:0,16.2)
		--(axis cs:0,16.201)
		--(axis cs:0,16.5)
		--(axis cs:0,16.501)
		--(axis cs:0,16.8)
		--(axis cs:0,16.801)
		--(axis cs:0,17.1)
		--(axis cs:0,17.101)
		--(axis cs:0,17.4)
		--(axis cs:0,17.401)
		--(axis cs:0,17.7)
		--(axis cs:0,17.701)
		--(axis cs:0,18)
		--(axis cs:0,18.001)
		--(axis cs:0,18.3)
		--(axis cs:0,18.301)
		--(axis cs:0,18.6)
		--(axis cs:0,18.601)
		--(axis cs:0,18.9)
		--(axis cs:0,18.901)
		--(axis cs:0,19.2)
		--(axis cs:0,19.201)
		--(axis cs:0,19.5)
		--(axis cs:0,19.501)
		--(axis cs:0,19.8)
		--(axis cs:0,19.801)
		--(axis cs:0,20.1)
		--(axis cs:0,20.101)
		--(axis cs:0,20.4)
		--(axis cs:0,20.401)
		--(axis cs:0,20.7)
		--(axis cs:0,20.701)
		--(axis cs:0,21)
		--(axis cs:0,21.001)
		--(axis cs:0,21.3)
		--(axis cs:0,21.301)
		--(axis cs:0,21.6)
		--(axis cs:0,21.601)
		--(axis cs:0,21.9)
		--(axis cs:0,21.901)
		--(axis cs:0,22.2)
		--(axis cs:0,22.201)
		--(axis cs:0,22.5)
		--(axis cs:0,22.501)
		--(axis cs:0,22.8)
		--(axis cs:0,22.801)
		--(axis cs:0,23.1)
		--(axis cs:0,23.101)
		--(axis cs:0,23.4)
		--(axis cs:0,23.401)
		--(axis cs:0,23.7)
		--(axis cs:0,23.701)
		--(axis cs:0,24)
		--(axis cs:0,24.001)
		--(axis cs:0,24.3)
		--(axis cs:0,24.301)
		--(axis cs:0,24.6)
		--(axis cs:0,24.601)
		--(axis cs:0,24.9)
		--(axis cs:0,24.901)
		--(axis cs:0,25.2)
		--(axis cs:0,25.201)
		--(axis cs:0,25.5)
		--(axis cs:0,25.501)
		--(axis cs:0,25.8)
		--(axis cs:0,25.801)
		--(axis cs:0,26.1)
		--(axis cs:0,26.101)
		--(axis cs:0,26.4)
		--(axis cs:0,26.401)
		--(axis cs:0,26.7)
		--(axis cs:0,26.701)
		--(axis cs:0,27)
		--(axis cs:0,27.001)
		--(axis cs:0,27.3)
		--(axis cs:0,27.301)
		--(axis cs:0,27.6)
		--(axis cs:0,27.601)
		--(axis cs:0,27.9)
		--(axis cs:0,27.901)
		--(axis cs:0,28.2)
		--(axis cs:0,28.201)
		--(axis cs:0,28.5)
		--(axis cs:0,28.501)
		--(axis cs:0,28.8)
		--(axis cs:0,28.801)
		--(axis cs:0,29.1)
		--(axis cs:0,29.101)
		--(axis cs:0,29.4)
		--(axis cs:0,29.401)
		--(axis cs:0,29.7)
		--(axis cs:0,29.701)
		--(axis cs:0,30.001)
		--(axis cs:0.6,30.001)
		--(axis cs:0.601,30.001)
		--(axis cs:1.2,30.001)
		--(axis cs:1.201,30.001)
		--(axis cs:1.8,30.001)
		--(axis cs:1.801,30.001)
		--(axis cs:2.4,30.001)
		--(axis cs:2.401,30.001)
		--(axis cs:3,30.001)
		--(axis cs:3.001,30.001)
		--(axis cs:3.6,30.001)
		--(axis cs:3.601,30.001)
		--(axis cs:4.2,30.001)
		--(axis cs:4.201,30.001)
		--(axis cs:4.8,30.001)
		--(axis cs:4.801,30.001)
		--(axis cs:5.4,30.001)
		--(axis cs:5.401,30.001)
		--(axis cs:6,30.001)
		--(axis cs:6.001,30.001)
		--(axis cs:6.6,30.001)
		--(axis cs:6.601,30.001)
		--(axis cs:7.2,30.001)
		--(axis cs:7.201,30.001)
		--(axis cs:7.8,30.001)
		--(axis cs:7.801,30.001)
		--(axis cs:8.4,30.001)
		--(axis cs:8.401,30.001)
		--(axis cs:9,30.001)
		--(axis cs:9.001,30.001)
		--(axis cs:9.6,30.001)
		--(axis cs:9.601,30.001)
		--(axis cs:10.2,30.001)
		--(axis cs:10.201,30.001)
		--(axis cs:10.8,30.001)
		--(axis cs:10.801,30.001)
		--(axis cs:11.4,30.001)
		--(axis cs:11.401,30.001)
		--(axis cs:12,30.001)
		--(axis cs:12.001,30.001)
		--(axis cs:12.6,30.001)
		--(axis cs:12.601,30.001)
		--(axis cs:13.2,30.001)
		--(axis cs:13.201,30.001)
		--(axis cs:13.8,30.001)
		--(axis cs:13.801,30.001)
		--(axis cs:14.4,30.001)
		--(axis cs:14.401,30.001)
		--(axis cs:15,30.001)
		--(axis cs:15.001,30.001)
		--(axis cs:15.6,30.001)
		--(axis cs:15.601,30.001)
		--(axis cs:16.2,30.001)
		--(axis cs:16.201,30.001)
		--(axis cs:16.8,30.001)
		--(axis cs:16.801,30.001)
		--(axis cs:17.4,30.001)
		--(axis cs:17.401,30.001)
		--(axis cs:18,30.001)
		--(axis cs:18.001,30.001)
		--(axis cs:18.6,30.001)
		--(axis cs:18.601,30.001)
		--(axis cs:19.2,30.001)
		--(axis cs:19.201,30.001)
		--(axis cs:19.8,30.001)
		--(axis cs:19.801,30.001)
		--(axis cs:20.4,30.001)
		--(axis cs:20.401,30.001)
		--(axis cs:21,30.001)
		--(axis cs:21.001,30.001)
		--(axis cs:21.6,30.001)
		--(axis cs:21.601,30.001)
		--(axis cs:22.2,30.001)
		--(axis cs:22.201,30.001)
		--(axis cs:22.8,30.001)
		--(axis cs:22.801,30.001)
		--(axis cs:23.4,30.001)
		--(axis cs:23.401,30.001)
		--(axis cs:24,30.001)
		--(axis cs:24.001,30.001)
		--(axis cs:24.6,30.001)
		--(axis cs:24.601,30.001)
		--(axis cs:25.2,30.001)
		--(axis cs:25.201,30.001)
		--(axis cs:25.8,30.001)
		--(axis cs:25.801,30.001)
		--(axis cs:26.4,30.001)
		--(axis cs:26.401,30.001)
		--(axis cs:27,30.001)
		--(axis cs:27.001,30.001)
		--(axis cs:27.6,30.001)
		--(axis cs:27.601,30.001)
		--(axis cs:28.2,30.001)
		--(axis cs:28.201,30.001)
		--(axis cs:28.8,30.001)
		--(axis cs:28.801,30.001)
		--(axis cs:29.4,30.001)
		--(axis cs:29.401,30.001)
		--(axis cs:30,30.001)
		--(axis cs:30.001,30.001)
		--(axis cs:30.6,30.001)
		--(axis cs:30.601,30.001)
		--(axis cs:31.2,30.001)
		--(axis cs:31.201,30.001)
		--(axis cs:31.8,30.001)
		--(axis cs:31.801,30.001)
		--(axis cs:32.4,30.001)
		--(axis cs:32.401,30.001)
		--(axis cs:33,30.001)
		--(axis cs:33.001,30.001)
		--(axis cs:33.6,30.001)
		--(axis cs:33.601,30.001)
		--(axis cs:34.2,30.001)
		--(axis cs:34.201,30.001)
		--(axis cs:34.8,30.001)
		--(axis cs:34.801,30.001)
		--(axis cs:35.4,30.001)
		--(axis cs:35.401,30.001)
		--(axis cs:36,30.001)
		--(axis cs:36.001,30.001)
		--(axis cs:36.6,30.001)
		--(axis cs:36.601,30.001)
		--(axis cs:37.2,30.001)
		--(axis cs:37.201,30.001)
		--(axis cs:37.8,30.001)
		--(axis cs:37.801,30.001)
		--(axis cs:38.4,30.001)
		--(axis cs:38.401,30.001)
		--(axis cs:39,30.001)
		--(axis cs:39.001,30.001)
		--(axis cs:39.6,30.001)
		--(axis cs:39.601,30.001)
		--(axis cs:40.2,30.001)
		--(axis cs:40.201,30.001)
		--(axis cs:40.8,30.001)
		--(axis cs:40.801,30.001)
		--(axis cs:41.4,30.001)
		--(axis cs:41.401,30.001)
		--(axis cs:42,30.001)
		--(axis cs:42.001,30.001)
		--(axis cs:42.6,30.001)
		--(axis cs:42.601,30.001)
		--(axis cs:43.2,30.001)
		--(axis cs:43.201,30.001)
		--(axis cs:43.8,30.001)
		--(axis cs:43.801,30.001)
		--(axis cs:44.4,30.001)
		--(axis cs:44.401,30.001)
		--(axis cs:45,30.001)
		--(axis cs:45.001,30.001)
		--(axis cs:45.6,30.001)
		--(axis cs:45.601,30.001)
		--(axis cs:46.2,30.001)
		--(axis cs:46.201,30.001)
		--(axis cs:46.8,30.001)
		--(axis cs:46.801,30.001)
		--(axis cs:47.4,30.001)
		--(axis cs:47.401,30.001)
		--(axis cs:48,30.001)
		--(axis cs:48.001,30.001)
		--(axis cs:48.6,30.001)
		--(axis cs:48.601,30.001)
		--(axis cs:49.2,30.001)
		--(axis cs:49.201,30.001)
		--(axis cs:49.8,30.001)
		--(axis cs:49.801,30.001)
		--(axis cs:50.4,30.001)
		--(axis cs:50.401,30.001)
		--(axis cs:51,30.001)
		--(axis cs:51.001,30.001)
		--(axis cs:51.6,30.001)
		--(axis cs:51.601,30.001)
		--(axis cs:52.2,30.001)
		--(axis cs:52.201,30.001)
		--(axis cs:52.8,30.001)
		--(axis cs:52.801,30.001)
		--(axis cs:53.4,30.001)
		--(axis cs:53.401,30.001)
		--(axis cs:54,30.001)
		--(axis cs:54.001,30.001)
		--(axis cs:54.6,30.001)
		--(axis cs:54.601,30.001)
		--(axis cs:55.2,30.001)
		--(axis cs:55.201,30.001)
		--(axis cs:55.8,30.001)
		--(axis cs:55.801,30.001)
		--(axis cs:56.4,30.001)
		--(axis cs:56.401,30.001)
		--(axis cs:57,30.001)
		--(axis cs:57.001,30.001)
		--(axis cs:57.6,30.001)
		--(axis cs:57.601,30.001)
		--(axis cs:58.2,30.001)
		--(axis cs:58.201,30.001)
		--(axis cs:58.8,30.001)
		--(axis cs:58.801,30.001)
		--(axis cs:59.401,30.001)
		--(axis cs:59.401,29.7)
		--(axis cs:58.801,29.7)
		--(axis cs:58.8,29.7)
		--(axis cs:58.201,29.7)
		--(axis cs:58.201,29.4)
		--(axis cs:57.601,29.4)
		--(axis cs:57.6,29.4)
		--(axis cs:57.001,29.4)
		--(axis cs:57.001,29.1)
		--(axis cs:56.401,29.1)
		--(axis cs:56.401,28.8)
		--(axis cs:55.801,28.8)
		--(axis cs:55.8,28.8)
		--(axis cs:55.201,28.8)
		--(axis cs:55.201,28.5)
		--(axis cs:54.601,28.5)
		--(axis cs:54.6,28.5)
		--(axis cs:54.001,28.5)
		--(axis cs:54.001,28.2)
		--(axis cs:53.401,28.2)
		--(axis cs:53.4,28.2)
		--(axis cs:52.801,28.2)
		--(axis cs:52.801,27.9)
		--(axis cs:52.201,27.9)
		--(axis cs:52.2,27.9)
		--(axis cs:51.601,27.9)
		--(axis cs:51.601,27.6)
		--(axis cs:51.001,27.6)
		--(axis cs:51,27.6)
		--(axis cs:50.401,27.6)
		--(axis cs:50.401,27.3)
		--(axis cs:49.801,27.3)
		--(axis cs:49.801,27)
		--(axis cs:49.201,27)
		--(axis cs:49.2,27)
		--(axis cs:48.601,27)
		--(axis cs:48.601,26.7)
		--(axis cs:48.001,26.7)
		--(axis cs:48,26.7)
		--(axis cs:47.401,26.7)
		--(axis cs:47.401,26.4)
		--(axis cs:46.801,26.4)
		--(axis cs:46.801,26.1)
		--(axis cs:46.201,26.1)
		--(axis cs:46.2,26.1)
		--(axis cs:45.601,26.1)
		--(axis cs:45.601,25.8)
		--(axis cs:45.001,25.8)
		--(axis cs:45,25.8)
		--(axis cs:44.401,25.8)
		--(axis cs:44.401,25.5)
		--(axis cs:43.801,25.5)
		--(axis cs:43.801,25.2)
		--(axis cs:43.201,25.2)
		--(axis cs:43.2,25.2)
		--(axis cs:42.601,25.2)
		--(axis cs:42.601,24.9)
		--(axis cs:42.001,24.9)
		--(axis cs:42,24.9)
		--(axis cs:41.401,24.9)
		--(axis cs:41.401,24.6)
		--(axis cs:40.801,24.6)
		--(axis cs:40.801,24.3)
		--(axis cs:40.201,24.3)
		--(axis cs:40.2,24.3)
		--(axis cs:39.601,24.3)
		--(axis cs:39.601,24)
		--(axis cs:39.001,24)
		--(axis cs:39.001,23.7)
		--(axis cs:38.401,23.7)
		--(axis cs:38.4,23.7)
		--(axis cs:37.801,23.7)
		--(axis cs:37.801,23.4)
		--(axis cs:37.201,23.4)
		--(axis cs:37.201,23.1)
		--(axis cs:36.601,23.1)
		--(axis cs:36.6,23.1)
		--(axis cs:36.001,23.1)
		--(axis cs:36.001,22.8)
		--(axis cs:35.401,22.8)
		--(axis cs:35.401,22.5)
		--(axis cs:34.801,22.5)
		--(axis cs:34.8,22.5)
		--(axis cs:34.201,22.5)
		--(axis cs:34.201,22.2)
		--(axis cs:33.601,22.2)
		--(axis cs:33.601,21.9)
		--(axis cs:33.001,21.9)
		--cycle;
		\path [draw=none, fill=yellow]
		(axis cs:17.4,12.901)
		--(axis cs:17.4,13.201)
		--(axis cs:18,13.201)
		--(axis cs:18,13.5)
		--(axis cs:18,13.501)
		--(axis cs:18,13.801)
		--(axis cs:18.6,13.801)
		--(axis cs:18.6,14.1)
		--(axis cs:18.6,14.101)
		--(axis cs:18.6,14.4)
		--(axis cs:18.6,14.401)
		--(axis cs:18.6,14.701)
		--(axis cs:19.2,14.701)
		--(axis cs:19.201,14.701)
		--(axis cs:19.8,14.701)
		--(axis cs:19.801,14.701)
		--(axis cs:20.4,14.701)
		--(axis cs:20.4,15.001)
		--(axis cs:21,15.001)
		--(axis cs:21.001,15.001)
		--(axis cs:21.6,15.001)
		--(axis cs:21.601,15.001)
		--(axis cs:22.2,15.001)
		--(axis cs:22.2,15.301)
		--(axis cs:22.8,15.301)
		--(axis cs:22.8,15.6)
		--(axis cs:22.8,15.601)
		--(axis cs:22.8,15.901)
		--(axis cs:23.4,15.901)
		--(axis cs:23.4,16.2)
		--(axis cs:23.4,16.201)
		--(axis cs:23.4,16.501)
		--(axis cs:24,16.501)
		--(axis cs:24,16.801)
		--(axis cs:24.6,16.801)
		--(axis cs:24.601,16.801)
		--(axis cs:25.2,16.801)
		--(axis cs:25.201,16.801)
		--(axis cs:25.8,16.801)
		--(axis cs:25.8,17.101)
		--(axis cs:26.4,17.101)
		--(axis cs:26.401,17.101)
		--(axis cs:27,17.101)
		--(axis cs:27.001,17.101)
		--(axis cs:27.6,17.101)
		--(axis cs:27.6,17.401)
		--(axis cs:28.2,17.401)
		--(axis cs:28.2,17.7)
		--(axis cs:28.2,17.701)
		--(axis cs:28.2,18.001)
		--(axis cs:28.8,18.001)
		--(axis cs:28.8,18.3)
		--(axis cs:28.8,18.301)
		--(axis cs:28.8,18.601)
		--(axis cs:29.4,18.601)
		--(axis cs:29.401,18.601)
		--(axis cs:30,18.601)
		--(axis cs:30,18.901)
		--(axis cs:30.6,18.901)
		--(axis cs:30.601,18.901)
		--(axis cs:31.2,18.901)
		--(axis cs:31.201,18.901)
		--(axis cs:31.8,18.901)
		--(axis cs:31.8,19.201)
		--(axis cs:32.4,19.201)
		--(axis cs:32.401,19.201)
		--(axis cs:33,19.201)
		--(axis cs:33.001,19.201)
		--(axis cs:33.6,19.201)
		--(axis cs:33.6,19.501)
		--(axis cs:34.2,19.501)
		--(axis cs:34.2,19.8)
		--(axis cs:34.2,19.801)
		--(axis cs:34.2,20.101)
		--(axis cs:34.8,20.101)
		--(axis cs:34.8,20.4)
		--(axis cs:34.8,20.401)
		--(axis cs:34.8,20.701)
		--(axis cs:35.4,20.701)
		--(axis cs:35.401,20.701)
		--(axis cs:36,20.701)
		--(axis cs:36.001,20.701)
		--(axis cs:36.6,20.701)
		--(axis cs:36.6,21.001)
		--(axis cs:37.2,21.001)
		--(axis cs:37.201,21.001)
		--(axis cs:37.8,21.001)
		--(axis cs:37.801,21.001)
		--(axis cs:38.4,21.001)
		--(axis cs:38.4,21.301)
		--(axis cs:39,21.301)
		--(axis cs:39.001,21.301)
		--(axis cs:39.6,21.301)
		--(axis cs:39.601,21.301)
		--(axis cs:40.2,21.301)
		--(axis cs:40.2,21.601)
		--(axis cs:40.8,21.601)
		--(axis cs:40.8,21.9)
		--(axis cs:40.8,21.901)
		--(axis cs:40.8,22.201)
		--(axis cs:41.4,22.201)
		--(axis cs:41.4,22.501)
		--(axis cs:42,22.501)
		--(axis cs:42,22.801)
		--(axis cs:42.6,22.801)
		--(axis cs:42.601,22.801)
		--(axis cs:43.2,22.801)
		--(axis cs:43.201,22.801)
		--(axis cs:43.8,22.801)
		--(axis cs:43.8,23.101)
		--(axis cs:44.4,23.101)
		--(axis cs:44.401,23.101)
		--(axis cs:45,23.101)
		--(axis cs:45.001,23.101)
		--(axis cs:45.6,23.101)
		--(axis cs:45.6,23.401)
		--(axis cs:46.2,23.401)
		--(axis cs:46.201,23.401)
		--(axis cs:46.8,23.401)
		--(axis cs:46.801,23.401)
		--(axis cs:47.4,23.401)
		--(axis cs:47.4,23.701)
		--(axis cs:48,23.701)
		--(axis cs:48,24)
		--(axis cs:48,24.001)
		--(axis cs:48,24.301)
		--(axis cs:48.6,24.301)
		--(axis cs:48.6,24.601)
		--(axis cs:49.2,24.601)
		--(axis cs:49.201,24.601)
		--(axis cs:49.8,24.601)
		--(axis cs:49.8,24.901)
		--(axis cs:50.4,24.901)
		--(axis cs:50.401,24.901)
		--(axis cs:51,24.901)
		--(axis cs:51.001,24.901)
		--(axis cs:51.6,24.901)
		--(axis cs:51.6,25.201)
		--(axis cs:52.2,25.201)
		--(axis cs:52.201,25.201)
		--(axis cs:52.8,25.201)
		--(axis cs:52.801,25.201)
		--(axis cs:53.4,25.201)
		--(axis cs:53.4,25.501)
		--(axis cs:54,25.501)
		--(axis cs:54.001,25.501)
		--(axis cs:54.6,25.501)
		--(axis cs:54.601,25.501)
		--(axis cs:55.2,25.501)
		--(axis cs:55.2,25.801)
		--(axis cs:55.8,25.801)
		--(axis cs:55.8,26.1)
		--(axis cs:55.8,26.101)
		--(axis cs:55.8,26.401)
		--(axis cs:56.4,26.401)
		--(axis cs:56.4,26.701)
		--(axis cs:57,26.701)
		--(axis cs:57.001,26.701)
		--(axis cs:57.6,26.701)
		--(axis cs:57.601,26.701)
		--(axis cs:58.2,26.701)
		--(axis cs:58.2,27.001)
		--(axis cs:58.8,27.001)
		--(axis cs:58.801,27.001)
		--(axis cs:59.4,27.001)
		--(axis cs:59.401,27.001)
		--(axis cs:60.001,27.001)
		--(axis cs:60.001,26.701)
		--(axis cs:60.001,26.7)
		--(axis cs:60.001,26.401)
		--(axis cs:60.001,26.4)
		--(axis cs:60.001,26.101)
		--(axis cs:60.001,26.1)
		--(axis cs:60.001,25.801)
		--(axis cs:60.001,25.8)
		--(axis cs:60.001,25.501)
		--(axis cs:60.001,25.5)
		--(axis cs:60.001,25.201)
		--(axis cs:60.001,25.2)
		--(axis cs:60.001,24.901)
		--(axis cs:60.001,24.9)
		--(axis cs:60.001,24.601)
		--(axis cs:60.001,24.6)
		--(axis cs:60.001,24.301)
		--(axis cs:60.001,24.3)
		--(axis cs:60.001,24.001)
		--(axis cs:60.001,24)
		--(axis cs:60.001,23.701)
		--(axis cs:60.001,23.7)
		--(axis cs:60.001,23.401)
		--(axis cs:60.001,23.4)
		--(axis cs:60.001,23.101)
		--(axis cs:60.001,23.1)
		--(axis cs:60.001,22.801)
		--(axis cs:60.001,22.8)
		--(axis cs:60.001,22.501)
		--(axis cs:60.001,22.5)
		--(axis cs:60.001,22.201)
		--(axis cs:60.001,22.2)
		--(axis cs:60.001,21.901)
		--(axis cs:60.001,21.9)
		--(axis cs:60.001,21.601)
		--(axis cs:60.001,21.6)
		--(axis cs:60.001,21.301)
		--(axis cs:60.001,21.3)
		--(axis cs:60.001,21.001)
		--(axis cs:60.001,21)
		--(axis cs:60.001,20.701)
		--(axis cs:60.001,20.7)
		--(axis cs:60.001,20.401)
		--(axis cs:60.001,20.4)
		--(axis cs:60.001,20.101)
		--(axis cs:60.001,20.1)
		--(axis cs:60.001,19.801)
		--(axis cs:60.001,19.8)
		--(axis cs:60.001,19.501)
		--(axis cs:60.001,19.5)
		--(axis cs:60.001,19.201)
		--(axis cs:60.001,19.2)
		--(axis cs:60.001,18.901)
		--(axis cs:60.001,18.9)
		--(axis cs:60.001,18.601)
		--(axis cs:60.001,18.6)
		--(axis cs:60.001,18.301)
		--(axis cs:60.001,18.3)
		--(axis cs:60.001,18.001)
		--(axis cs:60.001,18)
		--(axis cs:60.001,17.701)
		--(axis cs:60.001,17.7)
		--(axis cs:60.001,17.401)
		--(axis cs:60.001,17.4)
		--(axis cs:60.001,17.101)
		--(axis cs:60.001,17.1)
		--(axis cs:60.001,16.801)
		--(axis cs:60.001,16.8)
		--(axis cs:60.001,16.501)
		--(axis cs:60.001,16.5)
		--(axis cs:60.001,16.201)
		--(axis cs:60.001,16.2)
		--(axis cs:60.001,15.901)
		--(axis cs:60.001,15.9)
		--(axis cs:60.001,15.601)
		--(axis cs:60.001,15.6)
		--(axis cs:60.001,15.301)
		--(axis cs:60.001,15.3)
		--(axis cs:60.001,15.001)
		--(axis cs:60.001,15)
		--(axis cs:60.001,14.701)
		--(axis cs:60.001,14.7)
		--(axis cs:60.001,14.401)
		--(axis cs:60.001,14.4)
		--(axis cs:60.001,14.101)
		--(axis cs:60.001,14.1)
		--(axis cs:60.001,13.801)
		--(axis cs:60.001,13.8)
		--(axis cs:60.001,13.501)
		--(axis cs:60.001,13.5)
		--(axis cs:60.001,13.201)
		--(axis cs:60.001,13.2)
		--(axis cs:60.001,12.901)
		--(axis cs:60.001,12.9)
		--(axis cs:60.001,12.601)
		--(axis cs:60.001,12.6)
		--(axis cs:60.001,12.301)
		--(axis cs:60.001,12.3)
		--(axis cs:60.001,12.001)
		--(axis cs:60.001,12)
		--(axis cs:60.001,11.701)
		--(axis cs:60.001,11.7)
		--(axis cs:60.001,11.401)
		--(axis cs:60.001,11.4)
		--(axis cs:60.001,11.101)
		--(axis cs:60.001,11.1)
		--(axis cs:60.001,10.801)
		--(axis cs:60.001,10.8)
		--(axis cs:60.001,10.501)
		--(axis cs:60.001,10.5)
		--(axis cs:60.001,10.201)
		--(axis cs:60.001,10.2)
		--(axis cs:60.001,9.901)
		--(axis cs:60.001,9.9)
		--(axis cs:60.001,9.601)
		--(axis cs:60.001,9.6)
		--(axis cs:60.001,9.301)
		--(axis cs:60.001,9.3)
		--(axis cs:60.001,9.001)
		--(axis cs:60.001,9)
		--(axis cs:60.001,8.701)
		--(axis cs:60.001,8.7)
		--(axis cs:60.001,8.401)
		--(axis cs:60.001,8.4)
		--(axis cs:60.001,8.101)
		--(axis cs:60.001,8.1)
		--(axis cs:60.001,7.801)
		--(axis cs:60.001,7.8)
		--(axis cs:60.001,7.501)
		--(axis cs:60.001,7.5)
		--(axis cs:60.001,7.201)
		--(axis cs:60.001,7.2)
		--(axis cs:60.001,6.901)
		--(axis cs:60.001,6.9)
		--(axis cs:60.001,6.601)
		--(axis cs:60.001,6.6)
		--(axis cs:60.001,6.301)
		--(axis cs:60.001,6.3)
		--(axis cs:60.001,6.001)
		--(axis cs:60.001,6)
		--(axis cs:60.001,5.701)
		--(axis cs:60.001,5.7)
		--(axis cs:60.001,5.401)
		--(axis cs:60.001,5.4)
		--(axis cs:60.001,5.101)
		--(axis cs:60.001,5.1)
		--(axis cs:60.001,4.801)
		--(axis cs:60.001,4.8)
		--(axis cs:60.001,4.501)
		--(axis cs:60.001,4.5)
		--(axis cs:60.001,4.201)
		--(axis cs:60.001,4.2)
		--(axis cs:60.001,3.901)
		--(axis cs:60.001,3.9)
		--(axis cs:60.001,3.601)
		--(axis cs:60.001,3.6)
		--(axis cs:60.001,3.301)
		--(axis cs:60.001,3.3)
		--(axis cs:60.001,3.001)
		--(axis cs:60.001,3)
		--(axis cs:60.001,2.701)
		--(axis cs:60.001,2.7)
		--(axis cs:60.001,2.401)
		--(axis cs:60.001,2.4)
		--(axis cs:60.001,2.101)
		--(axis cs:60.001,2.1)
		--(axis cs:60.001,1.801)
		--(axis cs:60.001,1.8)
		--(axis cs:60.001,1.501)
		--(axis cs:60.001,1.5)
		--(axis cs:60.001,1.201)
		--(axis cs:60.001,1.2)
		--(axis cs:60.001,0.901)
		--(axis cs:60.001,0.9)
		--(axis cs:60.001,0.601)
		--(axis cs:60.001,0.6)
		--(axis cs:60.001,0.301)
		--(axis cs:60.001,0.3)
		--(axis cs:60.001,0)
		--(axis cs:59.401,0)
		--(axis cs:59.4,0)
		--(axis cs:58.801,0)
		--(axis cs:58.8,0)
		--(axis cs:58.201,0)
		--(axis cs:58.2,0)
		--(axis cs:57.601,0)
		--(axis cs:57.6,0)
		--(axis cs:57.001,0)
		--(axis cs:57,0)
		--(axis cs:56.401,0)
		--(axis cs:56.4,0)
		--(axis cs:55.801,0)
		--(axis cs:55.8,0)
		--(axis cs:55.201,0)
		--(axis cs:55.2,0)
		--(axis cs:54.601,0)
		--(axis cs:54.6,0)
		--(axis cs:54.001,0)
		--(axis cs:54,0)
		--(axis cs:53.401,0)
		--(axis cs:53.4,0)
		--(axis cs:52.801,0)
		--(axis cs:52.8,0)
		--(axis cs:52.201,0)
		--(axis cs:52.2,0)
		--(axis cs:51.601,0)
		--(axis cs:51.6,0)
		--(axis cs:51.001,0)
		--(axis cs:51,0)
		--(axis cs:50.401,0)
		--(axis cs:50.4,0)
		--(axis cs:49.801,0)
		--(axis cs:49.8,0)
		--(axis cs:49.201,0)
		--(axis cs:49.2,0)
		--(axis cs:48.601,0)
		--(axis cs:48.6,0)
		--(axis cs:48.001,0)
		--(axis cs:48,0)
		--(axis cs:47.401,0)
		--(axis cs:47.4,0)
		--(axis cs:46.801,0)
		--(axis cs:46.8,0)
		--(axis cs:46.201,0)
		--(axis cs:46.2,0)
		--(axis cs:45.601,0)
		--(axis cs:45.6,0)
		--(axis cs:45.001,0)
		--(axis cs:45,0)
		--(axis cs:44.401,0)
		--(axis cs:44.4,0)
		--(axis cs:43.801,0)
		--(axis cs:43.8,0)
		--(axis cs:43.201,0)
		--(axis cs:43.2,0)
		--(axis cs:42.601,0)
		--(axis cs:42.6,0)
		--(axis cs:42.001,0)
		--(axis cs:42,0)
		--(axis cs:41.401,0)
		--(axis cs:41.4,0)
		--(axis cs:40.801,0)
		--(axis cs:40.8,0)
		--(axis cs:40.201,0)
		--(axis cs:40.2,0)
		--(axis cs:39.601,0)
		--(axis cs:39.6,0)
		--(axis cs:39.001,0)
		--(axis cs:39,0)
		--(axis cs:38.401,0)
		--(axis cs:38.4,0)
		--(axis cs:37.801,0)
		--(axis cs:37.8,0)
		--(axis cs:37.201,0)
		--(axis cs:37.2,0)
		--(axis cs:36.601,0)
		--(axis cs:36.6,0)
		--(axis cs:36.001,0)
		--(axis cs:36,0)
		--(axis cs:35.401,0)
		--(axis cs:35.4,0)
		--(axis cs:34.801,0)
		--(axis cs:34.8,0)
		--(axis cs:34.201,0)
		--(axis cs:34.2,0)
		--(axis cs:33.601,0)
		--(axis cs:33.6,0)
		--(axis cs:33.001,0)
		--(axis cs:33,0)
		--(axis cs:32.401,0)
		--(axis cs:32.4,0)
		--(axis cs:31.801,0)
		--(axis cs:31.8,0)
		--(axis cs:31.201,0)
		--(axis cs:31.2,0)
		--(axis cs:30.601,0)
		--(axis cs:30.6,0)
		--(axis cs:30.001,0)
		--(axis cs:30,0)
		--(axis cs:29.401,0)
		--(axis cs:29.4,0)
		--(axis cs:28.801,0)
		--(axis cs:28.8,0)
		--(axis cs:28.201,0)
		--(axis cs:28.2,0)
		--(axis cs:27.601,0)
		--(axis cs:27.6,0)
		--(axis cs:27.001,0)
		--(axis cs:27,0)
		--(axis cs:26.401,0)
		--(axis cs:26.4,0)
		--(axis cs:25.801,0)
		--(axis cs:25.8,0)
		--(axis cs:25.201,0)
		--(axis cs:25.2,0)
		--(axis cs:24.601,0)
		--(axis cs:24.6,0)
		--(axis cs:24.001,0)
		--(axis cs:24,0)
		--(axis cs:23.401,0)
		--(axis cs:23.4,0)
		--(axis cs:22.801,0)
		--(axis cs:22.8,0)
		--(axis cs:22.201,0)
		--(axis cs:22.2,0)
		--(axis cs:21.601,0)
		--(axis cs:21.6,0)
		--(axis cs:21.001,0)
		--(axis cs:21,0)
		--(axis cs:20.401,0)
		--(axis cs:20.4,0)
		--(axis cs:19.801,0)
		--(axis cs:19.8,0)
		--(axis cs:19.201,0)
		--(axis cs:19.2,0)
		--(axis cs:18.601,0)
		--(axis cs:18.6,0)
		--(axis cs:18.001,0)
		--(axis cs:18,0)
		--(axis cs:17.401,0)
		--(axis cs:17.4,0)
		--(axis cs:16.801,0)
		--(axis cs:16.8,0)
		--(axis cs:16.201,0)
		--(axis cs:16.2,0)
		--(axis cs:15.601,0)
		--(axis cs:15.6,0)
		--(axis cs:15.001,0)
		--(axis cs:15,0)
		--(axis cs:14.401,0)
		--(axis cs:14.4,0)
		--(axis cs:13.801,0)
		--(axis cs:13.8,0)
		--(axis cs:13.201,0)
		--(axis cs:13.2,0)
		--(axis cs:12.601,0)
		--(axis cs:12.6,0)
		--(axis cs:12.001,0)
		--(axis cs:12,0)
		--(axis cs:11.401,0)
		--(axis cs:11.4,0)
		--(axis cs:10.801,0)
		--(axis cs:10.8,0)
		--(axis cs:10.201,0)
		--(axis cs:10.2,0)
		--(axis cs:9.601,0)
		--(axis cs:9.6,0)
		--(axis cs:9.001,0)
		--(axis cs:9,0)
		--(axis cs:8.401,0)
		--(axis cs:8.4,0)
		--(axis cs:7.801,0)
		--(axis cs:7.8,0)
		--(axis cs:7.201,0)
		--(axis cs:7.2,0)
		--(axis cs:6.601,0)
		--(axis cs:6.6,0)
		--(axis cs:6.001,0)
		--(axis cs:6,0)
		--(axis cs:5.401,0)
		--(axis cs:5.4,0)
		--(axis cs:4.801,0)
		--(axis cs:4.8,0)
		--(axis cs:4.201,0)
		--(axis cs:4.2,0)
		--(axis cs:3.601,0)
		--(axis cs:3.6,0)
		--(axis cs:3.001,0)
		--(axis cs:3,0)
		--(axis cs:2.401,0)
		--(axis cs:2.4,0)
		--(axis cs:1.801,0)
		--(axis cs:1.8,0)
		--(axis cs:1.201,0)
		--(axis cs:1.2,0)
		--(axis cs:0.6,0)
		--(axis cs:0.6,0.3)
		--(axis cs:0.6,0.301)
		--(axis cs:0.6,0.6)
		--(axis cs:0.6,0.601)
		--(axis cs:0.6,0.9)
		--(axis cs:0.6,0.901)
		--(axis cs:0.6,1.201)
		--(axis cs:1.2,1.201)
		--(axis cs:1.2,1.5)
		--(axis cs:1.2,1.501)
		--(axis cs:1.2,1.8)
		--(axis cs:1.2,1.801)
		--(axis cs:1.2,2.101)
		--(axis cs:1.8,2.101)
		--(axis cs:1.8,2.401)
		--(axis cs:2.4,2.401)
		--(axis cs:2.4,2.7)
		--(axis cs:2.4,2.701)
		--(axis cs:2.4,3)
		--(axis cs:2.4,3.001)
		--(axis cs:2.4,3.301)
		--(axis cs:3,3.301)
		--(axis cs:3,3.601)
		--(axis cs:3.6,3.601)
		--(axis cs:3.6,3.9)
		--(axis cs:3.6,3.901)
		--(axis cs:3.6,4.2)
		--(axis cs:3.6,4.201)
		--(axis cs:3.6,4.501)
		--(axis cs:4.2,4.501)
		--(axis cs:4.2,4.801)
		--(axis cs:4.8,4.801)
		--(axis cs:4.8,5.1)
		--(axis cs:4.8,5.101)
		--(axis cs:4.8,5.401)
		--(axis cs:5.4,5.401)
		--(axis cs:5.4,5.7)
		--(axis cs:5.4,5.701)
		--(axis cs:5.4,6)
		--(axis cs:5.4,6.001)
		--(axis cs:5.4,6.3)
		--(axis cs:5.4,6.301)
		--(axis cs:5.4,6.601)
		--(axis cs:6,6.601)
		--(axis cs:6.001,6.601)
		--(axis cs:6.6,6.601)
		--(axis cs:6.6,6.901)
		--(axis cs:7.2,6.901)
		--(axis cs:7.2,7.2)
		--(axis cs:7.2,7.201)
		--(axis cs:7.2,7.501)
		--(axis cs:7.8,7.501)
		--(axis cs:7.8,7.8)
		--(axis cs:7.8,7.801)
		--(axis cs:7.8,8.1)
		--(axis cs:7.8,8.101)
		--(axis cs:7.8,8.4)
		--(axis cs:7.8,8.401)
		--(axis cs:7.8,8.701)
		--(axis cs:8.4,8.701)
		--(axis cs:8.401,8.701)
		--(axis cs:9,8.701)
		--(axis cs:9.001,8.701)
		--(axis cs:9.6,8.701)
		--(axis cs:9.6,9.001)
		--(axis cs:10.2,9.001)
		--(axis cs:10.2,9.3)
		--(axis cs:10.2,9.301)
		--(axis cs:10.2,9.601)
		--(axis cs:10.8,9.601)
		--(axis cs:10.8,9.9)
		--(axis cs:10.8,9.901)
		--(axis cs:10.8,10.2)
		--(axis cs:10.8,10.201)
		--(axis cs:10.8,10.501)
		--(axis cs:11.4,10.501)
		--(axis cs:11.4,10.801)
		--(axis cs:12,10.801)
		--(axis cs:12.001,10.801)
		--(axis cs:12.6,10.801)
		--(axis cs:12.601,10.801)
		--(axis cs:13.2,10.801)
		--(axis cs:13.2,11.101)
		--(axis cs:13.8,11.101)
		--(axis cs:13.8,11.4)
		--(axis cs:13.8,11.401)
		--(axis cs:13.8,11.701)
		--(axis cs:14.4,11.701)
		--(axis cs:14.4,12)
		--(axis cs:14.4,12.001)
		--(axis cs:14.4,12.3)
		--(axis cs:14.4,12.301)
		--(axis cs:14.4,12.601)
		--(axis cs:15,12.601)
		--(axis cs:15.001,12.601)
		--(axis cs:15.6,12.601)
		--(axis cs:15.6,12.901)
		--(axis cs:16.2,12.901)
		--(axis cs:16.201,12.901)
		--(axis cs:16.8,12.901)
		--(axis cs:16.801,12.901)
		--cycle;
		\path [draw=none, fill=blue]
		(axis cs:57.601,12.601)
		--(axis cs:58.2,12.601)
		--(axis cs:58.201,12.601)
		--(axis cs:58.8,12.601)
		--(axis cs:58.801,12.601)
		--(axis cs:59.4,12.601)
		--(axis cs:59.401,12.601)
		--(axis cs:60.001,12.601)
		--(axis cs:60.001,12.301)
		--(axis cs:60.001,12.3)
		--(axis cs:60.001,12.001)
		--(axis cs:60.001,12)
		--(axis cs:60.001,11.701)
		--(axis cs:60.001,11.7)
		--(axis cs:60.001,11.401)
		--(axis cs:60.001,11.4)
		--(axis cs:60.001,11.101)
		--(axis cs:60.001,11.1)
		--(axis cs:60.001,10.801)
		--(axis cs:60.001,10.8)
		--(axis cs:60.001,10.501)
		--(axis cs:60.001,10.5)
		--(axis cs:60.001,10.201)
		--(axis cs:60.001,10.2)
		--(axis cs:60.001,9.901)
		--(axis cs:60.001,9.9)
		--(axis cs:60.001,9.601)
		--(axis cs:60.001,9.6)
		--(axis cs:60.001,9.301)
		--(axis cs:60.001,9.3)
		--(axis cs:60.001,9.001)
		--(axis cs:60.001,9)
		--(axis cs:60.001,8.701)
		--(axis cs:60.001,8.7)
		--(axis cs:60.001,8.401)
		--(axis cs:60.001,8.4)
		--(axis cs:60.001,8.101)
		--(axis cs:60.001,8.1)
		--(axis cs:60.001,7.801)
		--(axis cs:60.001,7.8)
		--(axis cs:60.001,7.501)
		--(axis cs:60.001,7.5)
		--(axis cs:60.001,7.201)
		--(axis cs:60.001,7.2)
		--(axis cs:60.001,6.901)
		--(axis cs:60.001,6.9)
		--(axis cs:60.001,6.601)
		--(axis cs:60.001,6.6)
		--(axis cs:60.001,6.301)
		--(axis cs:60.001,6.3)
		--(axis cs:60.001,6.001)
		--(axis cs:60.001,6)
		--(axis cs:60.001,5.701)
		--(axis cs:60.001,5.7)
		--(axis cs:60.001,5.401)
		--(axis cs:60.001,5.4)
		--(axis cs:60.001,5.101)
		--(axis cs:60.001,5.1)
		--(axis cs:60.001,4.801)
		--(axis cs:60.001,4.8)
		--(axis cs:60.001,4.501)
		--(axis cs:60.001,4.5)
		--(axis cs:60.001,4.201)
		--(axis cs:60.001,4.2)
		--(axis cs:60.001,3.901)
		--(axis cs:60.001,3.9)
		--(axis cs:60.001,3.601)
		--(axis cs:60.001,3.6)
		--(axis cs:60.001,3.301)
		--(axis cs:60.001,3.3)
		--(axis cs:60.001,3.001)
		--(axis cs:60.001,3)
		--(axis cs:60.001,2.701)
		--(axis cs:60.001,2.7)
		--(axis cs:60.001,2.401)
		--(axis cs:60.001,2.4)
		--(axis cs:60.001,2.101)
		--(axis cs:60.001,2.1)
		--(axis cs:60.001,1.801)
		--(axis cs:60.001,1.8)
		--(axis cs:60.001,1.501)
		--(axis cs:60.001,1.5)
		--(axis cs:60.001,1.201)
		--(axis cs:60.001,1.2)
		--(axis cs:60.001,0.901)
		--(axis cs:60.001,0.9)
		--(axis cs:60.001,0.601)
		--(axis cs:60.001,0.6)
		--(axis cs:60.001,0.301)
		--(axis cs:60.001,0.3)
		--(axis cs:60.001,0)
		--(axis cs:59.401,0)
		--(axis cs:59.4,0)
		--(axis cs:58.801,0)
		--(axis cs:58.8,0)
		--(axis cs:58.201,0)
		--(axis cs:58.2,0)
		--(axis cs:57.601,0)
		--(axis cs:57.6,0)
		--(axis cs:57.001,0)
		--(axis cs:57,0)
		--(axis cs:56.401,0)
		--(axis cs:56.4,0)
		--(axis cs:55.801,0)
		--(axis cs:55.8,0)
		--(axis cs:55.201,0)
		--(axis cs:55.2,0)
		--(axis cs:54.601,0)
		--(axis cs:54.6,0)
		--(axis cs:54.001,0)
		--(axis cs:54,0)
		--(axis cs:53.401,0)
		--(axis cs:53.4,0)
		--(axis cs:52.801,0)
		--(axis cs:52.8,0)
		--(axis cs:52.201,0)
		--(axis cs:52.2,0)
		--(axis cs:51.601,0)
		--(axis cs:51.6,0)
		--(axis cs:51.001,0)
		--(axis cs:51,0)
		--(axis cs:50.401,0)
		--(axis cs:50.4,0)
		--(axis cs:49.801,0)
		--(axis cs:49.8,0)
		--(axis cs:49.201,0)
		--(axis cs:49.2,0)
		--(axis cs:48.601,0)
		--(axis cs:48.6,0)
		--(axis cs:48.001,0)
		--(axis cs:48,0)
		--(axis cs:47.401,0)
		--(axis cs:47.4,0)
		--(axis cs:46.801,0)
		--(axis cs:46.8,0)
		--(axis cs:46.201,0)
		--(axis cs:46.2,0)
		--(axis cs:45.601,0)
		--(axis cs:45.6,0)
		--(axis cs:45.001,0)
		--(axis cs:45,0)
		--(axis cs:44.401,0)
		--(axis cs:44.4,0)
		--(axis cs:43.801,0)
		--(axis cs:43.8,0)
		--(axis cs:43.201,0)
		--(axis cs:43.2,0)
		--(axis cs:42.601,0)
		--(axis cs:42.6,0)
		--(axis cs:42.001,0)
		--(axis cs:42,0)
		--(axis cs:41.401,0)
		--(axis cs:41.4,0)
		--(axis cs:40.801,0)
		--(axis cs:40.8,0)
		--(axis cs:40.201,0)
		--(axis cs:40.2,0)
		--(axis cs:39.601,0)
		--(axis cs:39.6,0)
		--(axis cs:39.001,0)
		--(axis cs:39,0)
		--(axis cs:38.401,0)
		--(axis cs:38.4,0)
		--(axis cs:37.801,0)
		--(axis cs:37.8,0)
		--(axis cs:37.201,0)
		--(axis cs:37.2,0)
		--(axis cs:36.601,0)
		--(axis cs:36.6,0)
		--(axis cs:36.001,0)
		--(axis cs:36,0)
		--(axis cs:35.401,0)
		--(axis cs:35.4,0)
		--(axis cs:34.801,0)
		--(axis cs:34.8,0)
		--(axis cs:34.201,0)
		--(axis cs:34.2,0)
		--(axis cs:33.601,0)
		--(axis cs:33.6,0)
		--(axis cs:33.001,0)
		--(axis cs:33,0)
		--(axis cs:32.401,0)
		--(axis cs:32.4,0)
		--(axis cs:31.801,0)
		--(axis cs:31.8,0)
		--(axis cs:31.201,0)
		--(axis cs:31.2,0)
		--(axis cs:30.601,0)
		--(axis cs:30.6,0)
		--(axis cs:30.001,0)
		--(axis cs:30,0)
		--(axis cs:29.401,0)
		--(axis cs:29.4,0)
		--(axis cs:28.801,0)
		--(axis cs:28.8,0)
		--(axis cs:28.201,0)
		--(axis cs:28.2,0)
		--(axis cs:27.601,0)
		--(axis cs:27.6,0)
		--(axis cs:27.001,0)
		--(axis cs:27,0)
		--(axis cs:26.401,0)
		--(axis cs:26.4,0)
		--(axis cs:25.801,0)
		--(axis cs:25.8,0)
		--(axis cs:25.201,0)
		--(axis cs:25.2,0)
		--(axis cs:24.601,0)
		--(axis cs:24.6,0)
		--(axis cs:24.001,0)
		--(axis cs:24,0)
		--(axis cs:23.401,0)
		--(axis cs:23.4,0)
		--(axis cs:22.801,0)
		--(axis cs:22.8,0)
		--(axis cs:22.201,0)
		--(axis cs:22.2,0)
		--(axis cs:21.601,0)
		--(axis cs:21.6,0)
		--(axis cs:21.001,0)
		--(axis cs:21,0)
		--(axis cs:20.401,0)
		--(axis cs:20.4,0)
		--(axis cs:19.801,0)
		--(axis cs:19.8,0)
		--(axis cs:19.201,0)
		--(axis cs:19.2,0)
		--(axis cs:18.601,0)
		--(axis cs:18.6,0)
		--(axis cs:18.001,0)
		--(axis cs:18,0)
		--(axis cs:17.401,0)
		--(axis cs:17.4,0)
		--(axis cs:16.801,0)
		--(axis cs:16.8,0)
		--(axis cs:16.201,0)
		--(axis cs:16.2,0)
		--(axis cs:15.601,0)
		--(axis cs:15.6,0)
		--(axis cs:15.001,0)
		--(axis cs:15,0)
		--(axis cs:14.401,0)
		--(axis cs:14.4,0)
		--(axis cs:13.801,0)
		--(axis cs:13.8,0)
		--(axis cs:13.201,0)
		--(axis cs:13.2,0)
		--(axis cs:12.601,0)
		--(axis cs:12.6,0)
		--(axis cs:12.001,0)
		--(axis cs:12,0)
		--(axis cs:11.401,0)
		--(axis cs:11.4,0)
		--(axis cs:10.801,0)
		--(axis cs:10.8,0)
		--(axis cs:10.201,0)
		--(axis cs:10.2,0)
		--(axis cs:9.601,0)
		--(axis cs:9.6,0)
		--(axis cs:9.001,0)
		--(axis cs:9,0)
		--(axis cs:8.401,0)
		--(axis cs:8.4,0)
		--(axis cs:7.801,0)
		--(axis cs:7.8,0)
		--(axis cs:7.201,0)
		--(axis cs:7.2,0)
		--(axis cs:6.601,0)
		--(axis cs:6.6,0)
		--(axis cs:6.001,0)
		--(axis cs:6,0)
		--(axis cs:5.401,0)
		--(axis cs:5.4,0)
		--(axis cs:4.801,0)
		--(axis cs:4.8,0)
		--(axis cs:4.201,0)
		--(axis cs:4.2,0)
		--(axis cs:3.601,0)
		--(axis cs:3.6,0)
		--(axis cs:3.001,0)
		--(axis cs:3,0)
		--(axis cs:2.401,0)
		--(axis cs:2.4,0)
		--(axis cs:1.801,0)
		--(axis cs:1.8,0)
		--(axis cs:1.201,0)
		--(axis cs:1.2,0)
		--(axis cs:0.6,0)
		--(axis cs:0.6,0.3)
		--(axis cs:0.6,0.301)
		--(axis cs:0.6,0.601)
		--(axis cs:1.2,0.601)
		--(axis cs:1.2,0.9)
		--(axis cs:1.2,0.901)
		--(axis cs:1.2,1.201)
		--(axis cs:1.8,1.201)
		--(axis cs:1.8,1.5)
		--(axis cs:1.8,1.501)
		--(axis cs:1.8,1.801)
		--(axis cs:2.4,1.801)
		--(axis cs:2.4,2.1)
		--(axis cs:2.4,2.101)
		--(axis cs:2.4,2.401)
		--(axis cs:3,2.401)
		--(axis cs:3,2.7)
		--(axis cs:3,2.701)
		--(axis cs:3,3.001)
		--(axis cs:3.6,3.001)
		--(axis cs:3.601,3.001)
		--(axis cs:4.2,3.001)
		--(axis cs:4.2,3.3)
		--(axis cs:4.2,3.301)
		--(axis cs:4.2,3.601)
		--(axis cs:4.8,3.601)
		--(axis cs:4.801,3.601)
		--(axis cs:5.4,3.601)
		--(axis cs:5.4,3.9)
		--(axis cs:5.4,3.901)
		--(axis cs:5.4,4.201)
		--(axis cs:6,4.201)
		--(axis cs:6.001,4.201)
		--(axis cs:6.6,4.201)
		--(axis cs:6.6,4.5)
		--(axis cs:6.6,4.501)
		--(axis cs:6.6,4.801)
		--(axis cs:7.2,4.801)
		--(axis cs:7.201,4.801)
		--(axis cs:7.8,4.801)
		--(axis cs:7.8,5.1)
		--(axis cs:7.8,5.101)
		--(axis cs:7.8,5.4)
		--(axis cs:7.8,5.401)
		--(axis cs:7.8,5.701)
		--(axis cs:8.401,5.701)
		--(axis cs:8.401,5.401)
		--(axis cs:9,5.401)
		--(axis cs:9,5.7)
		--(axis cs:9,5.701)
		--(axis cs:9,6.001)
		--(axis cs:9.6,6.001)
		--(axis cs:9.601,6.001)
		--(axis cs:10.2,6.001)
		--(axis cs:10.201,6.001)
		--(axis cs:10.8,6.001)
		--(axis cs:10.8,6.3)
		--(axis cs:10.8,6.301)
		--(axis cs:10.8,6.601)
		--(axis cs:11.401,6.601)
		--(axis cs:11.401,6.301)
		--(axis cs:12,6.301)
		--(axis cs:12.001,6.301)
		--(axis cs:12.6,6.301)
		--(axis cs:12.6,6.601)
		--(axis cs:13.2,6.601)
		--(axis cs:13.201,6.601)
		--(axis cs:13.8,6.601)
		--(axis cs:13.801,6.601)
		--(axis cs:14.4,6.601)
		--(axis cs:14.4,6.901)
		--(axis cs:15,6.901)
		--(axis cs:15.001,6.901)
		--(axis cs:15.6,6.901)
		--(axis cs:15.601,6.901)
		--(axis cs:16.2,6.901)
		--(axis cs:16.2,7.201)
		--(axis cs:16.8,7.201)
		--(axis cs:16.801,7.201)
		--(axis cs:17.4,7.201)
		--(axis cs:17.401,7.201)
		--(axis cs:18,7.201)
		--(axis cs:18,7.501)
		--(axis cs:18.6,7.501)
		--(axis cs:18.601,7.501)
		--(axis cs:19.2,7.501)
		--(axis cs:19.201,7.501)
		--(axis cs:19.8,7.501)
		--(axis cs:19.8,7.801)
		--(axis cs:20.4,7.801)
		--(axis cs:20.401,7.801)
		--(axis cs:21,7.801)
		--(axis cs:21.001,7.801)
		--(axis cs:21.6,7.801)
		--(axis cs:21.6,8.101)
		--(axis cs:22.2,8.101)
		--(axis cs:22.201,8.101)
		--(axis cs:22.8,8.101)
		--(axis cs:22.801,8.101)
		--(axis cs:23.4,8.101)
		--(axis cs:23.4,8.401)
		--(axis cs:24,8.401)
		--(axis cs:24.001,8.401)
		--(axis cs:24.6,8.401)
		--(axis cs:24.601,8.401)
		--(axis cs:25.2,8.401)
		--(axis cs:25.2,8.701)
		--(axis cs:25.8,8.701)
		--(axis cs:25.801,8.701)
		--(axis cs:26.4,8.701)
		--(axis cs:26.401,8.701)
		--(axis cs:27,8.701)
		--(axis cs:27,9.001)
		--(axis cs:27.6,9.001)
		--(axis cs:27.601,9.001)
		--(axis cs:28.2,9.001)
		--(axis cs:28.201,9.001)
		--(axis cs:28.8,9.001)
		--(axis cs:28.801,9.001)
		--(axis cs:29.4,9.001)
		--(axis cs:29.4,9.301)
		--(axis cs:30,9.301)
		--(axis cs:30.001,9.301)
		--(axis cs:30.6,9.301)
		--(axis cs:30.601,9.301)
		--(axis cs:31.2,9.301)
		--(axis cs:31.201,9.301)
		--(axis cs:31.8,9.301)
		--(axis cs:31.8,9.601)
		--(axis cs:32.4,9.601)
		--(axis cs:32.401,9.601)
		--(axis cs:33,9.601)
		--(axis cs:33.001,9.601)
		--(axis cs:33.6,9.601)
		--(axis cs:33.601,9.601)
		--(axis cs:34.2,9.601)
		--(axis cs:34.2,9.901)
		--(axis cs:34.8,9.901)
		--(axis cs:34.801,9.901)
		--(axis cs:35.4,9.901)
		--(axis cs:35.401,9.901)
		--(axis cs:36,9.901)
		--(axis cs:36.001,9.901)
		--(axis cs:36.6,9.901)
		--(axis cs:36.6,10.201)
		--(axis cs:37.2,10.201)
		--(axis cs:37.201,10.201)
		--(axis cs:37.8,10.201)
		--(axis cs:37.801,10.201)
		--(axis cs:38.4,10.201)
		--(axis cs:38.401,10.201)
		--(axis cs:39,10.201)
		--(axis cs:39,10.501)
		--(axis cs:39.6,10.501)
		--(axis cs:39.601,10.501)
		--(axis cs:40.2,10.501)
		--(axis cs:40.201,10.501)
		--(axis cs:40.8,10.501)
		--(axis cs:40.801,10.501)
		--(axis cs:41.4,10.501)
		--(axis cs:41.4,10.801)
		--(axis cs:42,10.801)
		--(axis cs:42.001,10.801)
		--(axis cs:42.6,10.801)
		--(axis cs:42.601,10.801)
		--(axis cs:43.2,10.801)
		--(axis cs:43.201,10.801)
		--(axis cs:43.8,10.801)
		--(axis cs:43.8,11.101)
		--(axis cs:44.4,11.101)
		--(axis cs:44.401,11.101)
		--(axis cs:45,11.101)
		--(axis cs:45.001,11.101)
		--(axis cs:45.6,11.101)
		--(axis cs:45.601,11.101)
		--(axis cs:46.2,11.101)
		--(axis cs:46.2,11.401)
		--(axis cs:46.8,11.401)
		--(axis cs:46.801,11.401)
		--(axis cs:47.4,11.401)
		--(axis cs:47.401,11.401)
		--(axis cs:48,11.401)
		--(axis cs:48.001,11.401)
		--(axis cs:48.6,11.401)
		--(axis cs:48.6,11.701)
		--(axis cs:49.2,11.701)
		--(axis cs:49.201,11.701)
		--(axis cs:49.8,11.701)
		--(axis cs:49.801,11.701)
		--(axis cs:50.4,11.701)
		--(axis cs:50.401,11.701)
		--(axis cs:51,11.701)
		--(axis cs:51,12.001)
		--(axis cs:51.6,12.001)
		--(axis cs:51.601,12.001)
		--(axis cs:52.2,12.001)
		--(axis cs:52.201,12.001)
		--(axis cs:52.8,12.001)
		--(axis cs:52.801,12.001)
		--(axis cs:53.4,12.001)
		--(axis cs:53.401,12.001)
		--(axis cs:54,12.001)
		--(axis cs:54,12.301)
		--(axis cs:54.6,12.301)
		--(axis cs:54.601,12.301)
		--(axis cs:55.2,12.301)
		--(axis cs:55.201,12.301)
		--(axis cs:55.8,12.301)
		--(axis cs:55.801,12.301)
		--(axis cs:56.4,12.301)
		--(axis cs:56.401,12.301)
		--(axis cs:57,12.301)
		--(axis cs:57,12.601)
		--(axis cs:57.6,12.601)
		--cycle;
		\path [draw=none, fill=green]
		(axis cs:55.2,1.201)
		--(axis cs:55.201,1.201)
		--(axis cs:55.8,1.201)
		--(axis cs:55.801,1.201)
		--(axis cs:56.4,1.201)
		--(axis cs:56.401,1.201)
		--(axis cs:57,1.201)
		--(axis cs:57.001,1.201)
		--(axis cs:57.6,1.201)
		--(axis cs:57.601,1.201)
		--(axis cs:58.2,1.201)
		--(axis cs:58.201,1.201)
		--(axis cs:58.8,1.201)
		--(axis cs:58.801,1.201)
		--(axis cs:59.4,1.201)
		--(axis cs:59.401,1.201)
		--(axis cs:60.001,1.201)
		--(axis cs:60.001,0.901)
		--(axis cs:60.001,0.9)
		--(axis cs:60.001,0.601)
		--(axis cs:60.001,0.6)
		--(axis cs:60.001,0.301)
		--(axis cs:60.001,0.3)
		--(axis cs:60.001,0)
		--(axis cs:59.401,0)
		--(axis cs:59.4,0)
		--(axis cs:58.801,0)
		--(axis cs:58.8,0)
		--(axis cs:58.201,0)
		--(axis cs:58.2,0)
		--(axis cs:57.601,0)
		--(axis cs:57.6,0)
		--(axis cs:57.001,0)
		--(axis cs:57,0)
		--(axis cs:56.401,0)
		--(axis cs:56.4,0)
		--(axis cs:55.801,0)
		--(axis cs:55.8,0)
		--(axis cs:55.201,0)
		--(axis cs:55.2,0)
		--(axis cs:54.601,0)
		--(axis cs:54.6,0)
		--(axis cs:54.001,0)
		--(axis cs:54,0)
		--(axis cs:53.401,0)
		--(axis cs:53.4,0)
		--(axis cs:52.801,0)
		--(axis cs:52.8,0)
		--(axis cs:52.201,0)
		--(axis cs:52.2,0)
		--(axis cs:51.601,0)
		--(axis cs:51.6,0)
		--(axis cs:51.001,0)
		--(axis cs:51,0)
		--(axis cs:50.401,0)
		--(axis cs:50.4,0)
		--(axis cs:49.801,0)
		--(axis cs:49.8,0)
		--(axis cs:49.201,0)
		--(axis cs:49.2,0)
		--(axis cs:48.601,0)
		--(axis cs:48.6,0)
		--(axis cs:48.001,0)
		--(axis cs:48,0)
		--(axis cs:47.401,0)
		--(axis cs:47.4,0)
		--(axis cs:46.801,0)
		--(axis cs:46.8,0)
		--(axis cs:46.201,0)
		--(axis cs:46.2,0)
		--(axis cs:45.601,0)
		--(axis cs:45.6,0)
		--(axis cs:45.001,0)
		--(axis cs:45,0)
		--(axis cs:44.401,0)
		--(axis cs:44.4,0)
		--(axis cs:43.801,0)
		--(axis cs:43.8,0)
		--(axis cs:43.201,0)
		--(axis cs:43.2,0)
		--(axis cs:42.601,0)
		--(axis cs:42.6,0)
		--(axis cs:42.001,0)
		--(axis cs:42,0)
		--(axis cs:41.401,0)
		--(axis cs:41.4,0)
		--(axis cs:40.801,0)
		--(axis cs:40.8,0)
		--(axis cs:40.201,0)
		--(axis cs:40.2,0)
		--(axis cs:39.601,0)
		--(axis cs:39.6,0)
		--(axis cs:39.001,0)
		--(axis cs:39,0)
		--(axis cs:38.401,0)
		--(axis cs:38.4,0)
		--(axis cs:37.801,0)
		--(axis cs:37.8,0)
		--(axis cs:37.201,0)
		--(axis cs:37.2,0)
		--(axis cs:36.601,0)
		--(axis cs:36.6,0)
		--(axis cs:36.001,0)
		--(axis cs:36,0)
		--(axis cs:35.401,0)
		--(axis cs:35.4,0)
		--(axis cs:34.801,0)
		--(axis cs:34.8,0)
		--(axis cs:34.201,0)
		--(axis cs:34.2,0)
		--(axis cs:33.601,0)
		--(axis cs:33.6,0)
		--(axis cs:33.001,0)
		--(axis cs:33,0)
		--(axis cs:32.401,0)
		--(axis cs:32.4,0)
		--(axis cs:31.801,0)
		--(axis cs:31.8,0)
		--(axis cs:31.201,0)
		--(axis cs:31.2,0)
		--(axis cs:30.601,0)
		--(axis cs:30.6,0)
		--(axis cs:30.001,0)
		--(axis cs:30,0)
		--(axis cs:29.401,0)
		--(axis cs:29.4,0)
		--(axis cs:28.801,0)
		--(axis cs:28.8,0)
		--(axis cs:28.201,0)
		--(axis cs:28.2,0)
		--(axis cs:27.601,0)
		--(axis cs:27.6,0)
		--(axis cs:27.001,0)
		--(axis cs:27,0)
		--(axis cs:26.401,0)
		--(axis cs:26.4,0)
		--(axis cs:25.801,0)
		--(axis cs:25.8,0)
		--(axis cs:25.201,0)
		--(axis cs:25.2,0)
		--(axis cs:24.601,0)
		--(axis cs:24.6,0)
		--(axis cs:24.001,0)
		--(axis cs:24,0)
		--(axis cs:23.401,0)
		--(axis cs:23.4,0)
		--(axis cs:22.801,0)
		--(axis cs:22.8,0)
		--(axis cs:22.201,0)
		--(axis cs:22.2,0)
		--(axis cs:21.601,0)
		--(axis cs:21.6,0)
		--(axis cs:21.001,0)
		--(axis cs:21,0)
		--(axis cs:20.401,0)
		--(axis cs:20.4,0)
		--(axis cs:19.801,0)
		--(axis cs:19.8,0)
		--(axis cs:19.201,0)
		--(axis cs:19.2,0)
		--(axis cs:18.601,0)
		--(axis cs:18.6,0)
		--(axis cs:18.001,0)
		--(axis cs:18,0)
		--(axis cs:17.401,0)
		--(axis cs:17.4,0)
		--(axis cs:16.801,0)
		--(axis cs:16.8,0)
		--(axis cs:16.201,0)
		--(axis cs:16.2,0)
		--(axis cs:15.601,0)
		--(axis cs:15.6,0)
		--(axis cs:15.001,0)
		--(axis cs:15,0)
		--(axis cs:14.401,0)
		--(axis cs:14.4,0)
		--(axis cs:13.801,0)
		--(axis cs:13.8,0)
		--(axis cs:13.201,0)
		--(axis cs:13.2,0)
		--(axis cs:12.601,0)
		--(axis cs:12.6,0)
		--(axis cs:12.001,0)
		--(axis cs:12,0)
		--(axis cs:11.401,0)
		--(axis cs:11.4,0)
		--(axis cs:10.801,0)
		--(axis cs:10.8,0)
		--(axis cs:10.201,0)
		--(axis cs:10.2,0)
		--(axis cs:9.601,0)
		--(axis cs:9.6,0)
		--(axis cs:9.001,0)
		--(axis cs:9,0)
		--(axis cs:8.401,0)
		--(axis cs:8.4,0)
		--(axis cs:7.801,0)
		--(axis cs:7.8,0)
		--(axis cs:7.201,0)
		--(axis cs:7.2,0)
		--(axis cs:6.601,0)
		--(axis cs:6.6,0)
		--(axis cs:6.001,0)
		--(axis cs:6,0)
		--(axis cs:5.401,0)
		--(axis cs:5.4,0)
		--(axis cs:4.801,0)
		--(axis cs:4.8,0)
		--(axis cs:4.201,0)
		--(axis cs:4.2,0)
		--(axis cs:3.601,0)
		--(axis cs:3.6,0)
		--(axis cs:3.001,0)
		--(axis cs:3,0)
		--(axis cs:2.401,0)
		--(axis cs:2.4,0)
		--(axis cs:1.801,0)
		--(axis cs:1.8,0)
		--(axis cs:1.201,0)
		--(axis cs:1.2,0)
		--(axis cs:0.6,0)
		--(axis cs:0.6,0.301)
		--(axis cs:1.2,0.301)
		--(axis cs:1.2,0.601)
		--(axis cs:1.8,0.601)
		--(axis cs:1.8,0.901)
		--(axis cs:2.4,0.901)
		--(axis cs:2.4,1.201)
		--(axis cs:3,1.201)
		--(axis cs:3.001,1.201)
		--(axis cs:3.6,1.201)
		--(axis cs:3.601,1.201)
		--(axis cs:4.2,1.201)
		--(axis cs:4.201,1.201)
		--(axis cs:4.8,1.201)
		--(axis cs:4.801,1.201)
		--(axis cs:5.4,1.201)
		--(axis cs:5.401,1.201)
		--(axis cs:6,1.201)
		--(axis cs:6.001,1.201)
		--(axis cs:6.6,1.201)
		--(axis cs:6.601,1.201)
		--(axis cs:7.2,1.201)
		--(axis cs:7.201,1.201)
		--(axis cs:7.8,1.201)
		--(axis cs:7.801,1.201)
		--(axis cs:8.4,1.201)
		--(axis cs:8.401,1.201)
		--(axis cs:9,1.201)
		--(axis cs:9.001,1.201)
		--(axis cs:9.6,1.201)
		--(axis cs:9.601,1.201)
		--(axis cs:10.2,1.201)
		--(axis cs:10.201,1.201)
		--(axis cs:10.8,1.201)
		--(axis cs:10.801,1.201)
		--(axis cs:11.4,1.201)
		--(axis cs:11.401,1.201)
		--(axis cs:12,1.201)
		--(axis cs:12.001,1.201)
		--(axis cs:12.6,1.201)
		--(axis cs:12.601,1.201)
		--(axis cs:13.2,1.201)
		--(axis cs:13.201,1.201)
		--(axis cs:13.8,1.201)
		--(axis cs:13.801,1.201)
		--(axis cs:14.4,1.201)
		--(axis cs:14.401,1.201)
		--(axis cs:15,1.201)
		--(axis cs:15.001,1.201)
		--(axis cs:15.6,1.201)
		--(axis cs:15.601,1.201)
		--(axis cs:16.2,1.201)
		--(axis cs:16.201,1.201)
		--(axis cs:16.8,1.201)
		--(axis cs:16.801,1.201)
		--(axis cs:17.4,1.201)
		--(axis cs:17.401,1.201)
		--(axis cs:18,1.201)
		--(axis cs:18.001,1.201)
		--(axis cs:18.6,1.201)
		--(axis cs:18.601,1.201)
		--(axis cs:19.2,1.201)
		--(axis cs:19.201,1.201)
		--(axis cs:19.8,1.201)
		--(axis cs:19.801,1.201)
		--(axis cs:20.4,1.201)
		--(axis cs:20.401,1.201)
		--(axis cs:21,1.201)
		--(axis cs:21.001,1.201)
		--(axis cs:21.6,1.201)
		--(axis cs:21.601,1.201)
		--(axis cs:22.2,1.201)
		--(axis cs:22.201,1.201)
		--(axis cs:22.8,1.201)
		--(axis cs:22.801,1.201)
		--(axis cs:23.4,1.201)
		--(axis cs:23.401,1.201)
		--(axis cs:24,1.201)
		--(axis cs:24.001,1.201)
		--(axis cs:24.6,1.201)
		--(axis cs:24.601,1.201)
		--(axis cs:25.2,1.201)
		--(axis cs:25.201,1.201)
		--(axis cs:25.8,1.201)
		--(axis cs:25.801,1.201)
		--(axis cs:26.4,1.201)
		--(axis cs:26.401,1.201)
		--(axis cs:27,1.201)
		--(axis cs:27.001,1.201)
		--(axis cs:27.6,1.201)
		--(axis cs:27.601,1.201)
		--(axis cs:28.2,1.201)
		--(axis cs:28.201,1.201)
		--(axis cs:28.8,1.201)
		--(axis cs:28.801,1.201)
		--(axis cs:29.4,1.201)
		--(axis cs:29.401,1.201)
		--(axis cs:30,1.201)
		--(axis cs:30.001,1.201)
		--(axis cs:30.6,1.201)
		--(axis cs:30.601,1.201)
		--(axis cs:31.2,1.201)
		--(axis cs:31.201,1.201)
		--(axis cs:31.8,1.201)
		--(axis cs:31.801,1.201)
		--(axis cs:32.4,1.201)
		--(axis cs:32.401,1.201)
		--(axis cs:33,1.201)
		--(axis cs:33.001,1.201)
		--(axis cs:33.6,1.201)
		--(axis cs:33.601,1.201)
		--(axis cs:34.2,1.201)
		--(axis cs:34.201,1.201)
		--(axis cs:34.8,1.201)
		--(axis cs:34.801,1.201)
		--(axis cs:35.4,1.201)
		--(axis cs:35.401,1.201)
		--(axis cs:36,1.201)
		--(axis cs:36.001,1.201)
		--(axis cs:36.6,1.201)
		--(axis cs:36.601,1.201)
		--(axis cs:37.2,1.201)
		--(axis cs:37.201,1.201)
		--(axis cs:37.8,1.201)
		--(axis cs:37.801,1.201)
		--(axis cs:38.4,1.201)
		--(axis cs:38.401,1.201)
		--(axis cs:39,1.201)
		--(axis cs:39.001,1.201)
		--(axis cs:39.6,1.201)
		--(axis cs:39.601,1.201)
		--(axis cs:40.2,1.201)
		--(axis cs:40.201,1.201)
		--(axis cs:40.8,1.201)
		--(axis cs:40.801,1.201)
		--(axis cs:41.4,1.201)
		--(axis cs:41.401,1.201)
		--(axis cs:42,1.201)
		--(axis cs:42.001,1.201)
		--(axis cs:42.6,1.201)
		--(axis cs:42.601,1.201)
		--(axis cs:43.2,1.201)
		--(axis cs:43.201,1.201)
		--(axis cs:43.8,1.201)
		--(axis cs:43.801,1.201)
		--(axis cs:44.4,1.201)
		--(axis cs:44.401,1.201)
		--(axis cs:45,1.201)
		--(axis cs:45.001,1.201)
		--(axis cs:45.6,1.201)
		--(axis cs:45.601,1.201)
		--(axis cs:46.2,1.201)
		--(axis cs:46.201,1.201)
		--(axis cs:46.8,1.201)
		--(axis cs:46.801,1.201)
		--(axis cs:47.4,1.201)
		--(axis cs:47.401,1.201)
		--(axis cs:48,1.201)
		--(axis cs:48.001,1.201)
		--(axis cs:48.6,1.201)
		--(axis cs:48.601,1.201)
		--(axis cs:49.2,1.201)
		--(axis cs:49.201,1.201)
		--(axis cs:49.8,1.201)
		--(axis cs:49.801,1.201)
		--(axis cs:50.4,1.201)
		--(axis cs:50.401,1.201)
		--(axis cs:51,1.201)
		--(axis cs:51.001,1.201)
		--(axis cs:51.6,1.201)
		--(axis cs:51.601,1.201)
		--(axis cs:52.2,1.201)
		--(axis cs:52.201,1.201)
		--(axis cs:52.8,1.201)
		--(axis cs:52.801,1.201)
		--(axis cs:53.4,1.201)
		--(axis cs:53.401,1.201)
		--(axis cs:54,1.201)
		--(axis cs:54.001,1.201)
		--(axis cs:54.6,1.201)
		--(axis cs:54.601,1.201)
		--cycle;
	\end{groupplot}
\end{tikzpicture}


==> figures/aebs_backward_conv_10hz.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	%	\newenvironment{customlegend}[1][]{%
		%		\begingroup
		%		% inits/clears the lists (which might be populated from previous
		%		% axes):
		%		\pgfplots@init@cleared@structures
		%		\pgfplotsset{#1}%
		%	}{%
		%		% draws the legend:
		%		\pgfplots@createlegend
		%		\endgroup
		%	}%
	
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{red}{RGB}{250,127,111}
	\definecolor{green}{RGB}{142,207,201}
	\definecolor{yellow}{RGB}{190,184,220}
	\definecolor{blue}{RGB}{130,176,210}
	
	\pgfplotsset{compat = newest,		
		scale only axis,
		width=3.0cm,
		height=3.0cm,
		every tick label/.append style={font=\scriptsize},
	}
	%	\begin{customlegend}[legend columns=-1,legend style={draw=none,column sep=1ex},legend entries={$a$,$e^x$,C,$d$}]
		%		\addlegendimage{red,fill=black!50!red,area legend}
		%		\addlegendimage{red,fill=black!50!red,sharp plot}
		%		\addlegendimage{red,fill=black!50!red,mark=*,sharp plot}
		%		\addlegendimage{red,fill=black!50!red,ybar,ybar legend}
		%	\end{customlegend}
	\begin{axis}[
		%tick align=outside,
		tick pos=left,
		%x grid style={darkgray176},
		xmin=0, xmax=60,
		%xtick style={color=black},
		%y grid style={darkgray176},
		ymin=0, ymax=30,
		%ytick style={color=black},
		%xlabel={$d\ (\unit{\meter})$},
		xlabel style={font=\scriptsize, yshift=5pt},
		%ylabel={$v\ (\unit{\meter\per\second})$},
		%title={(a) Convolutional variant ($\qty{20}{\hertz}$)},
		title style={font=\footnotesize},
		]
		\path [draw=none, fill=red]
(axis cs:33,21.9)
--(axis cs:32.401,21.9)
--(axis cs:32.401,21.6)
--(axis cs:31.801,21.6)
--(axis cs:31.801,21.3)
--(axis cs:31.201,21.3)
--(axis cs:31.201,21)
--(axis cs:30.601,21)
--(axis cs:30.6,21)
--(axis cs:30.001,21)
--(axis cs:30.001,20.7)
--(axis cs:29.401,20.7)
--(axis cs:29.401,20.4)
--(axis cs:28.801,20.4)
--(axis cs:28.801,20.1)
--(axis cs:28.201,20.1)
--(axis cs:28.2,20.1)
--(axis cs:27.601,20.1)
--(axis cs:27.601,19.8)
--(axis cs:27.001,19.8)
--(axis cs:27.001,19.5)
--(axis cs:26.401,19.5)
--(axis cs:26.401,19.2)
--(axis cs:25.801,19.2)
--(axis cs:25.8,19.2)
--(axis cs:25.201,19.2)
--(axis cs:25.201,18.9)
--(axis cs:24.601,18.9)
--(axis cs:24.601,18.6)
--(axis cs:24.001,18.6)
--(axis cs:24.001,18.3)
--(axis cs:23.401,18.3)
--(axis cs:23.401,18)
--(axis cs:22.801,18)
--(axis cs:22.801,17.7)
--(axis cs:22.201,17.7)
--(axis cs:22.2,17.7)
--(axis cs:21.601,17.7)
--(axis cs:21.601,17.4)
--(axis cs:21.001,17.4)
--(axis cs:21.001,17.1)
--(axis cs:20.401,17.1)
--(axis cs:20.401,16.8)
--(axis cs:19.801,16.8)
--(axis cs:19.801,16.5)
--(axis cs:19.201,16.5)
--(axis cs:19.201,16.2)
--(axis cs:18.601,16.2)
--(axis cs:18.601,15.9)
--(axis cs:18.001,15.9)
--(axis cs:18.001,15.6)
--(axis cs:17.401,15.6)
--(axis cs:17.401,15.3)
--(axis cs:16.801,15.3)
--(axis cs:16.801,15)
--(axis cs:16.201,15)
--(axis cs:16.201,14.7)
--(axis cs:15.601,14.7)
--(axis cs:15.601,14.4)
--(axis cs:15.001,14.4)
--(axis cs:15.001,14.1)
--(axis cs:14.401,14.1)
--(axis cs:14.401,13.8)
--(axis cs:13.801,13.8)
--(axis cs:13.801,13.5)
--(axis cs:13.201,13.5)
--(axis cs:13.201,13.2)
--(axis cs:12.601,13.2)
--(axis cs:12.601,12.901)
--(axis cs:12.601,12.9)
--(axis cs:12.601,12.6)
--(axis cs:12.001,12.6)
--(axis cs:12.001,12.3)
--(axis cs:11.401,12.3)
--(axis cs:11.401,12)
--(axis cs:10.801,12)
--(axis cs:10.801,11.7)
--(axis cs:10.201,11.7)
--(axis cs:10.201,11.401)
--(axis cs:10.201,11.4)
--(axis cs:10.201,11.1)
--(axis cs:9.601,11.1)
--(axis cs:9.601,10.8)
--(axis cs:9.001,10.8)
--(axis cs:9.001,10.501)
--(axis cs:9.001,10.5)
--(axis cs:9.001,10.2)
--(axis cs:8.401,10.2)
--(axis cs:8.401,9.9)
--(axis cs:7.801,9.9)
--(axis cs:7.801,9.601)
--(axis cs:7.801,9.6)
--(axis cs:7.801,9.3)
--(axis cs:7.201,9.3)
--(axis cs:7.201,9)
--(axis cs:6.601,9)
--(axis cs:6.601,8.701)
--(axis cs:6.601,8.7)
--(axis cs:6.601,8.4)
--(axis cs:6.001,8.4)
--(axis cs:6.001,8.101)
--(axis cs:6.001,8.1)
--(axis cs:6.001,7.8)
--(axis cs:5.401,7.8)
--(axis cs:5.401,7.501)
--(axis cs:5.401,7.5)
--(axis cs:5.401,7.2)
--(axis cs:4.801,7.2)
--(axis cs:4.801,6.901)
--(axis cs:4.801,6.9)
--(axis cs:4.801,6.6)
--(axis cs:4.201,6.6)
--(axis cs:4.201,6.301)
--(axis cs:4.201,6.3)
--(axis cs:4.201,6)
--(axis cs:3.601,6)
--(axis cs:3.601,5.701)
--(axis cs:3.601,5.7)
--(axis cs:3.601,5.4)
--(axis cs:3.001,5.4)
--(axis cs:3.001,5.101)
--(axis cs:3.001,5.1)
--(axis cs:3.001,4.801)
--(axis cs:3.001,4.8)
--(axis cs:3.001,4.5)
--(axis cs:2.401,4.5)
--(axis cs:2.401,4.201)
--(axis cs:2.401,4.2)
--(axis cs:2.401,3.901)
--(axis cs:2.401,3.9)
--(axis cs:2.401,3.6)
--(axis cs:1.801,3.6)
--(axis cs:1.801,3.301)
--(axis cs:1.801,3.3)
--(axis cs:1.801,3)
--(axis cs:1.201,3)
--(axis cs:1.201,2.701)
--(axis cs:1.201,2.7)
--(axis cs:1.201,2.401)
--(axis cs:1.201,2.4)
--(axis cs:1.201,2.101)
--(axis cs:1.201,2.1)
--(axis cs:1.201,1.8)
--(axis cs:0.601,1.8)
--(axis cs:0.601,1.501)
--(axis cs:0.601,1.5)
--(axis cs:0.601,1.201)
--(axis cs:0.601,1.2)
--(axis cs:0.601,0.901)
--(axis cs:0.601,0.9)
--(axis cs:0.601,0.601)
--(axis cs:0.601,0.6)
--(axis cs:0.601,0.301)
--(axis cs:0.601,0.3)
--(axis cs:0.601,0)
--(axis cs:0,0)
--(axis cs:0,0.3)
--(axis cs:0,0.301)
--(axis cs:0,0.6)
--(axis cs:0,0.601)
--(axis cs:0,0.9)
--(axis cs:0,0.901)
--(axis cs:0,1.2)
--(axis cs:0,1.201)
--(axis cs:0,1.5)
--(axis cs:0,1.501)
--(axis cs:0,1.8)
--(axis cs:0,1.801)
--(axis cs:0,2.1)
--(axis cs:0,2.101)
--(axis cs:0,2.4)
--(axis cs:0,2.401)
--(axis cs:0,2.7)
--(axis cs:0,2.701)
--(axis cs:0,3)
--(axis cs:0,3.001)
--(axis cs:0,3.3)
--(axis cs:0,3.301)
--(axis cs:0,3.6)
--(axis cs:0,3.601)
--(axis cs:0,3.9)
--(axis cs:0,3.901)
--(axis cs:0,4.2)
--(axis cs:0,4.201)
--(axis cs:0,4.5)
--(axis cs:0,4.501)
--(axis cs:0,4.8)
--(axis cs:0,4.801)
--(axis cs:0,5.1)
--(axis cs:0,5.101)
--(axis cs:0,5.4)
--(axis cs:0,5.401)
--(axis cs:0,5.7)
--(axis cs:0,5.701)
--(axis cs:0,6)
--(axis cs:0,6.001)
--(axis cs:0,6.3)
--(axis cs:0,6.301)
--(axis cs:0,6.6)
--(axis cs:0,6.601)
--(axis cs:0,6.9)
--(axis cs:0,6.901)
--(axis cs:0,7.2)
--(axis cs:0,7.201)
--(axis cs:0,7.5)
--(axis cs:0,7.501)
--(axis cs:0,7.8)
--(axis cs:0,7.801)
--(axis cs:0,8.1)
--(axis cs:0,8.101)
--(axis cs:0,8.4)
--(axis cs:0,8.401)
--(axis cs:0,8.7)
--(axis cs:0,8.701)
--(axis cs:0,9)
--(axis cs:0,9.001)
--(axis cs:0,9.3)
--(axis cs:0,9.301)
--(axis cs:0,9.6)
--(axis cs:0,9.601)
--(axis cs:0,9.9)
--(axis cs:0,9.901)
--(axis cs:0,10.2)
--(axis cs:0,10.201)
--(axis cs:0,10.5)
--(axis cs:0,10.501)
--(axis cs:0,10.8)
--(axis cs:0,10.801)
--(axis cs:0,11.1)
--(axis cs:0,11.101)
--(axis cs:0,11.4)
--(axis cs:0,11.401)
--(axis cs:0,11.7)
--(axis cs:0,11.701)
--(axis cs:0,12)
--(axis cs:0,12.001)
--(axis cs:0,12.3)
--(axis cs:0,12.301)
--(axis cs:0,12.6)
--(axis cs:0,12.601)
--(axis cs:0,12.9)
--(axis cs:0,12.901)
--(axis cs:0,13.2)
--(axis cs:0,13.201)
--(axis cs:0,13.5)
--(axis cs:0,13.501)
--(axis cs:0,13.8)
--(axis cs:0,13.801)
--(axis cs:0,14.1)
--(axis cs:0,14.101)
--(axis cs:0,14.4)
--(axis cs:0,14.401)
--(axis cs:0,14.7)
--(axis cs:0,14.701)
--(axis cs:0,15)
--(axis cs:0,15.001)
--(axis cs:0,15.3)
--(axis cs:0,15.301)
--(axis cs:0,15.6)
--(axis cs:0,15.601)
--(axis cs:0,15.9)
--(axis cs:0,15.901)
--(axis cs:0,16.2)
--(axis cs:0,16.201)
--(axis cs:0,16.5)
--(axis cs:0,16.501)
--(axis cs:0,16.8)
--(axis cs:0,16.801)
--(axis cs:0,17.1)
--(axis cs:0,17.101)
--(axis cs:0,17.4)
--(axis cs:0,17.401)
--(axis cs:0,17.7)
--(axis cs:0,17.701)
--(axis cs:0,18)
--(axis cs:0,18.001)
--(axis cs:0,18.3)
--(axis cs:0,18.301)
--(axis cs:0,18.6)
--(axis cs:0,18.601)
--(axis cs:0,18.9)
--(axis cs:0,18.901)
--(axis cs:0,19.2)
--(axis cs:0,19.201)
--(axis cs:0,19.5)
--(axis cs:0,19.501)
--(axis cs:0,19.8)
--(axis cs:0,19.801)
--(axis cs:0,20.1)
--(axis cs:0,20.101)
--(axis cs:0,20.4)
--(axis cs:0,20.401)
--(axis cs:0,20.7)
--(axis cs:0,20.701)
--(axis cs:0,21)
--(axis cs:0,21.001)
--(axis cs:0,21.3)
--(axis cs:0,21.301)
--(axis cs:0,21.6)
--(axis cs:0,21.601)
--(axis cs:0,21.9)
--(axis cs:0,21.901)
--(axis cs:0,22.2)
--(axis cs:0,22.201)
--(axis cs:0,22.5)
--(axis cs:0,22.501)
--(axis cs:0,22.8)
--(axis cs:0,22.801)
--(axis cs:0,23.1)
--(axis cs:0,23.101)
--(axis cs:0,23.4)
--(axis cs:0,23.401)
--(axis cs:0,23.7)
--(axis cs:0,23.701)
--(axis cs:0,24)
--(axis cs:0,24.001)
--(axis cs:0,24.3)
--(axis cs:0,24.301)
--(axis cs:0,24.6)
--(axis cs:0,24.601)
--(axis cs:0,24.9)
--(axis cs:0,24.901)
--(axis cs:0,25.2)
--(axis cs:0,25.201)
--(axis cs:0,25.5)
--(axis cs:0,25.501)
--(axis cs:0,25.8)
--(axis cs:0,25.801)
--(axis cs:0,26.1)
--(axis cs:0,26.101)
--(axis cs:0,26.4)
--(axis cs:0,26.401)
--(axis cs:0,26.7)
--(axis cs:0,26.701)
--(axis cs:0,27)
--(axis cs:0,27.001)
--(axis cs:0,27.3)
--(axis cs:0,27.301)
--(axis cs:0,27.6)
--(axis cs:0,27.601)
--(axis cs:0,27.9)
--(axis cs:0,27.901)
--(axis cs:0,28.2)
--(axis cs:0,28.201)
--(axis cs:0,28.5)
--(axis cs:0,28.501)
--(axis cs:0,28.8)
--(axis cs:0,28.801)
--(axis cs:0,29.1)
--(axis cs:0,29.101)
--(axis cs:0,29.4)
--(axis cs:0,29.401)
--(axis cs:0,29.7)
--(axis cs:0,29.701)
--(axis cs:0,30.001)
--(axis cs:0.6,30.001)
--(axis cs:0.601,30.001)
--(axis cs:1.2,30.001)
--(axis cs:1.201,30.001)
--(axis cs:1.8,30.001)
--(axis cs:1.801,30.001)
--(axis cs:2.4,30.001)
--(axis cs:2.401,30.001)
--(axis cs:3,30.001)
--(axis cs:3.001,30.001)
--(axis cs:3.6,30.001)
--(axis cs:3.601,30.001)
--(axis cs:4.2,30.001)
--(axis cs:4.201,30.001)
--(axis cs:4.8,30.001)
--(axis cs:4.801,30.001)
--(axis cs:5.4,30.001)
--(axis cs:5.401,30.001)
--(axis cs:6,30.001)
--(axis cs:6.001,30.001)
--(axis cs:6.6,30.001)
--(axis cs:6.601,30.001)
--(axis cs:7.2,30.001)
--(axis cs:7.201,30.001)
--(axis cs:7.8,30.001)
--(axis cs:7.801,30.001)
--(axis cs:8.4,30.001)
--(axis cs:8.401,30.001)
--(axis cs:9,30.001)
--(axis cs:9.001,30.001)
--(axis cs:9.6,30.001)
--(axis cs:9.601,30.001)
--(axis cs:10.2,30.001)
--(axis cs:10.201,30.001)
--(axis cs:10.8,30.001)
--(axis cs:10.801,30.001)
--(axis cs:11.4,30.001)
--(axis cs:11.401,30.001)
--(axis cs:12,30.001)
--(axis cs:12.001,30.001)
--(axis cs:12.6,30.001)
--(axis cs:12.601,30.001)
--(axis cs:13.2,30.001)
--(axis cs:13.201,30.001)
--(axis cs:13.8,30.001)
--(axis cs:13.801,30.001)
--(axis cs:14.4,30.001)
--(axis cs:14.401,30.001)
--(axis cs:15,30.001)
--(axis cs:15.001,30.001)
--(axis cs:15.6,30.001)
--(axis cs:15.601,30.001)
--(axis cs:16.2,30.001)
--(axis cs:16.201,30.001)
--(axis cs:16.8,30.001)
--(axis cs:16.801,30.001)
--(axis cs:17.4,30.001)
--(axis cs:17.401,30.001)
--(axis cs:18,30.001)
--(axis cs:18.001,30.001)
--(axis cs:18.6,30.001)
--(axis cs:18.601,30.001)
--(axis cs:19.2,30.001)
--(axis cs:19.201,30.001)
--(axis cs:19.8,30.001)
--(axis cs:19.801,30.001)
--(axis cs:20.4,30.001)
--(axis cs:20.401,30.001)
--(axis cs:21,30.001)
--(axis cs:21.001,30.001)
--(axis cs:21.6,30.001)
--(axis cs:21.601,30.001)
--(axis cs:22.2,30.001)
--(axis cs:22.201,30.001)
--(axis cs:22.8,30.001)
--(axis cs:22.801,30.001)
--(axis cs:23.4,30.001)
--(axis cs:23.401,30.001)
--(axis cs:24,30.001)
--(axis cs:24.001,30.001)
--(axis cs:24.6,30.001)
--(axis cs:24.601,30.001)
--(axis cs:25.2,30.001)
--(axis cs:25.201,30.001)
--(axis cs:25.8,30.001)
--(axis cs:25.801,30.001)
--(axis cs:26.4,30.001)
--(axis cs:26.401,30.001)
--(axis cs:27,30.001)
--(axis cs:27.001,30.001)
--(axis cs:27.6,30.001)
--(axis cs:27.601,30.001)
--(axis cs:28.2,30.001)
--(axis cs:28.201,30.001)
--(axis cs:28.8,30.001)
--(axis cs:28.801,30.001)
--(axis cs:29.4,30.001)
--(axis cs:29.401,30.001)
--(axis cs:30,30.001)
--(axis cs:30.001,30.001)
--(axis cs:30.6,30.001)
--(axis cs:30.601,30.001)
--(axis cs:31.2,30.001)
--(axis cs:31.201,30.001)
--(axis cs:31.8,30.001)
--(axis cs:31.801,30.001)
--(axis cs:32.4,30.001)
--(axis cs:32.401,30.001)
--(axis cs:33,30.001)
--(axis cs:33.001,30.001)
--(axis cs:33.6,30.001)
--(axis cs:33.601,30.001)
--(axis cs:34.2,30.001)
--(axis cs:34.201,30.001)
--(axis cs:34.8,30.001)
--(axis cs:34.801,30.001)
--(axis cs:35.4,30.001)
--(axis cs:35.401,30.001)
--(axis cs:36,30.001)
--(axis cs:36.001,30.001)
--(axis cs:36.6,30.001)
--(axis cs:36.601,30.001)
--(axis cs:37.2,30.001)
--(axis cs:37.201,30.001)
--(axis cs:37.8,30.001)
--(axis cs:37.801,30.001)
--(axis cs:38.4,30.001)
--(axis cs:38.401,30.001)
--(axis cs:39,30.001)
--(axis cs:39.001,30.001)
--(axis cs:39.6,30.001)
--(axis cs:39.601,30.001)
--(axis cs:40.2,30.001)
--(axis cs:40.201,30.001)
--(axis cs:40.8,30.001)
--(axis cs:40.801,30.001)
--(axis cs:41.4,30.001)
--(axis cs:41.401,30.001)
--(axis cs:42,30.001)
--(axis cs:42.001,30.001)
--(axis cs:42.6,30.001)
--(axis cs:42.601,30.001)
--(axis cs:43.2,30.001)
--(axis cs:43.201,30.001)
--(axis cs:43.8,30.001)
--(axis cs:43.801,30.001)
--(axis cs:44.4,30.001)
--(axis cs:44.401,30.001)
--(axis cs:45,30.001)
--(axis cs:45.001,30.001)
--(axis cs:45.6,30.001)
--(axis cs:45.601,30.001)
--(axis cs:46.2,30.001)
--(axis cs:46.201,30.001)
--(axis cs:46.8,30.001)
--(axis cs:46.801,30.001)
--(axis cs:47.4,30.001)
--(axis cs:47.401,30.001)
--(axis cs:48,30.001)
--(axis cs:48.001,30.001)
--(axis cs:48.6,30.001)
--(axis cs:48.601,30.001)
--(axis cs:49.2,30.001)
--(axis cs:49.201,30.001)
--(axis cs:49.8,30.001)
--(axis cs:49.801,30.001)
--(axis cs:50.4,30.001)
--(axis cs:50.401,30.001)
--(axis cs:51,30.001)
--(axis cs:51.001,30.001)
--(axis cs:51.6,30.001)
--(axis cs:51.601,30.001)
--(axis cs:52.2,30.001)
--(axis cs:52.201,30.001)
--(axis cs:52.8,30.001)
--(axis cs:52.801,30.001)
--(axis cs:53.4,30.001)
--(axis cs:53.401,30.001)
--(axis cs:54,30.001)
--(axis cs:54.001,30.001)
--(axis cs:54.6,30.001)
--(axis cs:54.601,30.001)
--(axis cs:55.2,30.001)
--(axis cs:55.201,30.001)
--(axis cs:55.8,30.001)
--(axis cs:55.801,30.001)
--(axis cs:56.4,30.001)
--(axis cs:56.401,30.001)
--(axis cs:57,30.001)
--(axis cs:57.001,30.001)
--(axis cs:57.6,30.001)
--(axis cs:57.601,30.001)
--(axis cs:58.2,30.001)
--(axis cs:58.201,30.001)
--(axis cs:58.8,30.001)
--(axis cs:58.801,30.001)
--(axis cs:59.401,30.001)
--(axis cs:59.401,29.7)
--(axis cs:58.801,29.7)
--(axis cs:58.8,29.7)
--(axis cs:58.201,29.7)
--(axis cs:58.201,29.4)
--(axis cs:57.601,29.4)
--(axis cs:57.6,29.4)
--(axis cs:57.001,29.4)
--(axis cs:57.001,29.1)
--(axis cs:56.401,29.1)
--(axis cs:56.401,28.8)
--(axis cs:55.801,28.8)
--(axis cs:55.8,28.8)
--(axis cs:55.201,28.8)
--(axis cs:55.201,28.5)
--(axis cs:54.601,28.5)
--(axis cs:54.6,28.5)
--(axis cs:54.001,28.5)
--(axis cs:54.001,28.2)
--(axis cs:53.401,28.2)
--(axis cs:53.4,28.2)
--(axis cs:52.801,28.2)
--(axis cs:52.801,27.9)
--(axis cs:52.201,27.9)
--(axis cs:52.2,27.9)
--(axis cs:51.601,27.9)
--(axis cs:51.601,27.6)
--(axis cs:51.001,27.6)
--(axis cs:51,27.6)
--(axis cs:50.401,27.6)
--(axis cs:50.401,27.3)
--(axis cs:49.801,27.3)
--(axis cs:49.801,27)
--(axis cs:49.201,27)
--(axis cs:49.2,27)
--(axis cs:48.601,27)
--(axis cs:48.601,26.7)
--(axis cs:48.001,26.7)
--(axis cs:48,26.7)
--(axis cs:47.401,26.7)
--(axis cs:47.401,26.4)
--(axis cs:46.801,26.4)
--(axis cs:46.801,26.1)
--(axis cs:46.201,26.1)
--(axis cs:46.2,26.1)
--(axis cs:45.601,26.1)
--(axis cs:45.601,25.8)
--(axis cs:45.001,25.8)
--(axis cs:45,25.8)
--(axis cs:44.401,25.8)
--(axis cs:44.401,25.5)
--(axis cs:43.801,25.5)
--(axis cs:43.801,25.2)
--(axis cs:43.201,25.2)
--(axis cs:43.2,25.2)
--(axis cs:42.601,25.2)
--(axis cs:42.601,24.9)
--(axis cs:42.001,24.9)
--(axis cs:42,24.9)
--(axis cs:41.401,24.9)
--(axis cs:41.401,24.6)
--(axis cs:40.801,24.6)
--(axis cs:40.801,24.3)
--(axis cs:40.201,24.3)
--(axis cs:40.2,24.3)
--(axis cs:39.601,24.3)
--(axis cs:39.601,24)
--(axis cs:39.001,24)
--(axis cs:39.001,23.7)
--(axis cs:38.401,23.7)
--(axis cs:38.4,23.7)
--(axis cs:37.801,23.7)
--(axis cs:37.801,23.4)
--(axis cs:37.201,23.4)
--(axis cs:37.201,23.1)
--(axis cs:36.601,23.1)
--(axis cs:36.6,23.1)
--(axis cs:36.001,23.1)
--(axis cs:36.001,22.8)
--(axis cs:35.401,22.8)
--(axis cs:35.401,22.5)
--(axis cs:34.801,22.5)
--(axis cs:34.8,22.5)
--(axis cs:34.201,22.5)
--(axis cs:34.201,22.2)
--(axis cs:33.601,22.2)
--(axis cs:33.601,21.9)
--(axis cs:33.001,21.9)
--cycle;
\path [draw=none, fill=yellow]
(axis cs:17.4,12.901)
--(axis cs:17.4,13.201)
--(axis cs:18,13.201)
--(axis cs:18,13.5)
--(axis cs:18,13.501)
--(axis cs:18,13.801)
--(axis cs:18.6,13.801)
--(axis cs:18.6,14.1)
--(axis cs:18.6,14.101)
--(axis cs:18.6,14.4)
--(axis cs:18.6,14.401)
--(axis cs:18.6,14.701)
--(axis cs:19.2,14.701)
--(axis cs:19.201,14.701)
--(axis cs:19.8,14.701)
--(axis cs:19.801,14.701)
--(axis cs:20.4,14.701)
--(axis cs:20.4,15.001)
--(axis cs:21,15.001)
--(axis cs:21.001,15.001)
--(axis cs:21.6,15.001)
--(axis cs:21.601,15.001)
--(axis cs:22.2,15.001)
--(axis cs:22.2,15.301)
--(axis cs:22.8,15.301)
--(axis cs:22.8,15.6)
--(axis cs:22.8,15.601)
--(axis cs:22.8,15.901)
--(axis cs:23.4,15.901)
--(axis cs:23.4,16.2)
--(axis cs:23.4,16.201)
--(axis cs:23.4,16.501)
--(axis cs:24,16.501)
--(axis cs:24,16.801)
--(axis cs:24.6,16.801)
--(axis cs:24.601,16.801)
--(axis cs:25.2,16.801)
--(axis cs:25.201,16.801)
--(axis cs:25.8,16.801)
--(axis cs:25.8,17.101)
--(axis cs:26.4,17.101)
--(axis cs:26.401,17.101)
--(axis cs:27,17.101)
--(axis cs:27.001,17.101)
--(axis cs:27.6,17.101)
--(axis cs:27.6,17.401)
--(axis cs:28.2,17.401)
--(axis cs:28.2,17.7)
--(axis cs:28.2,17.701)
--(axis cs:28.2,18.001)
--(axis cs:28.8,18.001)
--(axis cs:28.8,18.3)
--(axis cs:28.8,18.301)
--(axis cs:28.8,18.601)
--(axis cs:29.4,18.601)
--(axis cs:29.401,18.601)
--(axis cs:30,18.601)
--(axis cs:30,18.901)
--(axis cs:30.6,18.901)
--(axis cs:30.601,18.901)
--(axis cs:31.2,18.901)
--(axis cs:31.201,18.901)
--(axis cs:31.8,18.901)
--(axis cs:31.8,19.201)
--(axis cs:32.4,19.201)
--(axis cs:32.401,19.201)
--(axis cs:33,19.201)
--(axis cs:33.001,19.201)
--(axis cs:33.6,19.201)
--(axis cs:33.6,19.501)
--(axis cs:34.2,19.501)
--(axis cs:34.2,19.8)
--(axis cs:34.2,19.801)
--(axis cs:34.2,20.101)
--(axis cs:34.8,20.101)
--(axis cs:34.8,20.4)
--(axis cs:34.8,20.401)
--(axis cs:34.8,20.701)
--(axis cs:35.4,20.701)
--(axis cs:35.401,20.701)
--(axis cs:36,20.701)
--(axis cs:36.001,20.701)
--(axis cs:36.6,20.701)
--(axis cs:36.6,21.001)
--(axis cs:37.2,21.001)
--(axis cs:37.201,21.001)
--(axis cs:37.8,21.001)
--(axis cs:37.801,21.001)
--(axis cs:38.4,21.001)
--(axis cs:38.4,21.301)
--(axis cs:39,21.301)
--(axis cs:39.001,21.301)
--(axis cs:39.6,21.301)
--(axis cs:39.601,21.301)
--(axis cs:40.2,21.301)
--(axis cs:40.2,21.601)
--(axis cs:40.8,21.601)
--(axis cs:40.8,21.9)
--(axis cs:40.8,21.901)
--(axis cs:40.8,22.201)
--(axis cs:41.4,22.201)
--(axis cs:41.4,22.501)
--(axis cs:42,22.501)
--(axis cs:42,22.801)
--(axis cs:42.6,22.801)
--(axis cs:42.601,22.801)
--(axis cs:43.2,22.801)
--(axis cs:43.201,22.801)
--(axis cs:43.8,22.801)
--(axis cs:43.8,23.101)
--(axis cs:44.4,23.101)
--(axis cs:44.401,23.101)
--(axis cs:45,23.101)
--(axis cs:45.001,23.101)
--(axis cs:45.6,23.101)
--(axis cs:45.6,23.401)
--(axis cs:46.2,23.401)
--(axis cs:46.201,23.401)
--(axis cs:46.8,23.401)
--(axis cs:46.801,23.401)
--(axis cs:47.4,23.401)
--(axis cs:47.4,23.701)
--(axis cs:48,23.701)
--(axis cs:48,24)
--(axis cs:48,24.001)
--(axis cs:48,24.301)
--(axis cs:48.6,24.301)
--(axis cs:48.6,24.601)
--(axis cs:49.2,24.601)
--(axis cs:49.201,24.601)
--(axis cs:49.8,24.601)
--(axis cs:49.8,24.901)
--(axis cs:50.4,24.901)
--(axis cs:50.401,24.901)
--(axis cs:51,24.901)
--(axis cs:51.001,24.901)
--(axis cs:51.6,24.901)
--(axis cs:51.6,25.201)
--(axis cs:52.2,25.201)
--(axis cs:52.201,25.201)
--(axis cs:52.8,25.201)
--(axis cs:52.801,25.201)
--(axis cs:53.4,25.201)
--(axis cs:53.4,25.501)
--(axis cs:54,25.501)
--(axis cs:54.001,25.501)
--(axis cs:54.6,25.501)
--(axis cs:54.601,25.501)
--(axis cs:55.2,25.501)
--(axis cs:55.2,25.801)
--(axis cs:55.8,25.801)
--(axis cs:55.8,26.1)
--(axis cs:55.8,26.101)
--(axis cs:55.8,26.401)
--(axis cs:56.4,26.401)
--(axis cs:56.4,26.701)
--(axis cs:57,26.701)
--(axis cs:57.001,26.701)
--(axis cs:57.6,26.701)
--(axis cs:57.601,26.701)
--(axis cs:58.2,26.701)
--(axis cs:58.2,27.001)
--(axis cs:58.8,27.001)
--(axis cs:58.801,27.001)
--(axis cs:59.4,27.001)
--(axis cs:59.401,27.001)
--(axis cs:60.001,27.001)
--(axis cs:60.001,26.701)
--(axis cs:60.001,26.7)
--(axis cs:60.001,26.401)
--(axis cs:60.001,26.4)
--(axis cs:60.001,26.101)
--(axis cs:60.001,26.1)
--(axis cs:60.001,25.801)
--(axis cs:60.001,25.8)
--(axis cs:60.001,25.501)
--(axis cs:60.001,25.5)
--(axis cs:60.001,25.201)
--(axis cs:60.001,25.2)
--(axis cs:60.001,24.901)
--(axis cs:60.001,24.9)
--(axis cs:60.001,24.601)
--(axis cs:60.001,24.6)
--(axis cs:60.001,24.301)
--(axis cs:60.001,24.3)
--(axis cs:60.001,24.001)
--(axis cs:60.001,24)
--(axis cs:60.001,23.701)
--(axis cs:60.001,23.7)
--(axis cs:60.001,23.401)
--(axis cs:60.001,23.4)
--(axis cs:60.001,23.101)
--(axis cs:60.001,23.1)
--(axis cs:60.001,22.801)
--(axis cs:60.001,22.8)
--(axis cs:60.001,22.501)
--(axis cs:60.001,22.5)
--(axis cs:60.001,22.201)
--(axis cs:60.001,22.2)
--(axis cs:60.001,21.901)
--(axis cs:60.001,21.9)
--(axis cs:60.001,21.601)
--(axis cs:60.001,21.6)
--(axis cs:60.001,21.301)
--(axis cs:60.001,21.3)
--(axis cs:60.001,21.001)
--(axis cs:60.001,21)
--(axis cs:60.001,20.701)
--(axis cs:60.001,20.7)
--(axis cs:60.001,20.401)
--(axis cs:60.001,20.4)
--(axis cs:60.001,20.101)
--(axis cs:60.001,20.1)
--(axis cs:60.001,19.801)
--(axis cs:60.001,19.8)
--(axis cs:60.001,19.501)
--(axis cs:60.001,19.5)
--(axis cs:60.001,19.201)
--(axis cs:60.001,19.2)
--(axis cs:60.001,18.901)
--(axis cs:60.001,18.9)
--(axis cs:60.001,18.601)
--(axis cs:60.001,18.6)
--(axis cs:60.001,18.301)
--(axis cs:60.001,18.3)
--(axis cs:60.001,18.001)
--(axis cs:60.001,18)
--(axis cs:60.001,17.701)
--(axis cs:60.001,17.7)
--(axis cs:60.001,17.401)
--(axis cs:60.001,17.4)
--(axis cs:60.001,17.101)
--(axis cs:60.001,17.1)
--(axis cs:60.001,16.801)
--(axis cs:60.001,16.8)
--(axis cs:60.001,16.501)
--(axis cs:60.001,16.5)
--(axis cs:60.001,16.201)
--(axis cs:60.001,16.2)
--(axis cs:60.001,15.901)
--(axis cs:60.001,15.9)
--(axis cs:60.001,15.601)
--(axis cs:60.001,15.6)
--(axis cs:60.001,15.301)
--(axis cs:60.001,15.3)
--(axis cs:60.001,15.001)
--(axis cs:60.001,15)
--(axis cs:60.001,14.701)
--(axis cs:60.001,14.7)
--(axis cs:60.001,14.401)
--(axis cs:60.001,14.4)
--(axis cs:60.001,14.101)
--(axis cs:60.001,14.1)
--(axis cs:60.001,13.801)
--(axis cs:60.001,13.8)
--(axis cs:60.001,13.501)
--(axis cs:60.001,13.5)
--(axis cs:60.001,13.201)
--(axis cs:60.001,13.2)
--(axis cs:60.001,12.901)
--(axis cs:60.001,12.9)
--(axis cs:60.001,12.601)
--(axis cs:60.001,12.6)
--(axis cs:60.001,12.301)
--(axis cs:60.001,12.3)
--(axis cs:60.001,12.001)
--(axis cs:60.001,12)
--(axis cs:60.001,11.701)
--(axis cs:60.001,11.7)
--(axis cs:60.001,11.401)
--(axis cs:60.001,11.4)
--(axis cs:60.001,11.101)
--(axis cs:60.001,11.1)
--(axis cs:60.001,10.801)
--(axis cs:60.001,10.8)
--(axis cs:60.001,10.501)
--(axis cs:60.001,10.5)
--(axis cs:60.001,10.201)
--(axis cs:60.001,10.2)
--(axis cs:60.001,9.901)
--(axis cs:60.001,9.9)
--(axis cs:60.001,9.601)
--(axis cs:60.001,9.6)
--(axis cs:60.001,9.301)
--(axis cs:60.001,9.3)
--(axis cs:60.001,9.001)
--(axis cs:60.001,9)
--(axis cs:60.001,8.701)
--(axis cs:60.001,8.7)
--(axis cs:60.001,8.401)
--(axis cs:60.001,8.4)
--(axis cs:60.001,8.101)
--(axis cs:60.001,8.1)
--(axis cs:60.001,7.801)
--(axis cs:60.001,7.8)
--(axis cs:60.001,7.501)
--(axis cs:60.001,7.5)
--(axis cs:60.001,7.201)
--(axis cs:60.001,7.2)
--(axis cs:60.001,6.901)
--(axis cs:60.001,6.9)
--(axis cs:60.001,6.601)
--(axis cs:60.001,6.6)
--(axis cs:60.001,6.301)
--(axis cs:60.001,6.3)
--(axis cs:60.001,6.001)
--(axis cs:60.001,6)
--(axis cs:60.001,5.701)
--(axis cs:60.001,5.7)
--(axis cs:60.001,5.401)
--(axis cs:60.001,5.4)
--(axis cs:60.001,5.101)
--(axis cs:60.001,5.1)
--(axis cs:60.001,4.801)
--(axis cs:60.001,4.8)
--(axis cs:60.001,4.501)
--(axis cs:60.001,4.5)
--(axis cs:60.001,4.201)
--(axis cs:60.001,4.2)
--(axis cs:60.001,3.901)
--(axis cs:60.001,3.9)
--(axis cs:60.001,3.601)
--(axis cs:60.001,3.6)
--(axis cs:60.001,3.301)
--(axis cs:60.001,3.3)
--(axis cs:60.001,3.001)
--(axis cs:60.001,3)
--(axis cs:60.001,2.701)
--(axis cs:60.001,2.7)
--(axis cs:60.001,2.401)
--(axis cs:60.001,2.4)
--(axis cs:60.001,2.101)
--(axis cs:60.001,2.1)
--(axis cs:60.001,1.801)
--(axis cs:60.001,1.8)
--(axis cs:60.001,1.501)
--(axis cs:60.001,1.5)
--(axis cs:60.001,1.201)
--(axis cs:60.001,1.2)
--(axis cs:60.001,0.901)
--(axis cs:60.001,0.9)
--(axis cs:60.001,0.601)
--(axis cs:60.001,0.6)
--(axis cs:60.001,0.301)
--(axis cs:60.001,0.3)
--(axis cs:60.001,0)
--(axis cs:59.401,0)
--(axis cs:59.4,0)
--(axis cs:58.801,0)
--(axis cs:58.8,0)
--(axis cs:58.201,0)
--(axis cs:58.2,0)
--(axis cs:57.601,0)
--(axis cs:57.6,0)
--(axis cs:57.001,0)
--(axis cs:57,0)
--(axis cs:56.401,0)
--(axis cs:56.4,0)
--(axis cs:55.801,0)
--(axis cs:55.8,0)
--(axis cs:55.201,0)
--(axis cs:55.2,0)
--(axis cs:54.601,0)
--(axis cs:54.6,0)
--(axis cs:54.001,0)
--(axis cs:54,0)
--(axis cs:53.401,0)
--(axis cs:53.4,0)
--(axis cs:52.801,0)
--(axis cs:52.8,0)
--(axis cs:52.201,0)
--(axis cs:52.2,0)
--(axis cs:51.601,0)
--(axis cs:51.6,0)
--(axis cs:51.001,0)
--(axis cs:51,0)
--(axis cs:50.401,0)
--(axis cs:50.4,0)
--(axis cs:49.801,0)
--(axis cs:49.8,0)
--(axis cs:49.201,0)
--(axis cs:49.2,0)
--(axis cs:48.601,0)
--(axis cs:48.6,0)
--(axis cs:48.001,0)
--(axis cs:48,0)
--(axis cs:47.401,0)
--(axis cs:47.4,0)
--(axis cs:46.801,0)
--(axis cs:46.8,0)
--(axis cs:46.201,0)
--(axis cs:46.2,0)
--(axis cs:45.601,0)
--(axis cs:45.6,0)
--(axis cs:45.001,0)
--(axis cs:45,0)
--(axis cs:44.401,0)
--(axis cs:44.4,0)
--(axis cs:43.801,0)
--(axis cs:43.8,0)
--(axis cs:43.201,0)
--(axis cs:43.2,0)
--(axis cs:42.601,0)
--(axis cs:42.6,0)
--(axis cs:42.001,0)
--(axis cs:42,0)
--(axis cs:41.401,0)
--(axis cs:41.4,0)
--(axis cs:40.801,0)
--(axis cs:40.8,0)
--(axis cs:40.201,0)
--(axis cs:40.2,0)
--(axis cs:39.601,0)
--(axis cs:39.6,0)
--(axis cs:39.001,0)
--(axis cs:39,0)
--(axis cs:38.401,0)
--(axis cs:38.4,0)
--(axis cs:37.801,0)
--(axis cs:37.8,0)
--(axis cs:37.201,0)
--(axis cs:37.2,0)
--(axis cs:36.601,0)
--(axis cs:36.6,0)
--(axis cs:36.001,0)
--(axis cs:36,0)
--(axis cs:35.401,0)
--(axis cs:35.4,0)
--(axis cs:34.801,0)
--(axis cs:34.8,0)
--(axis cs:34.201,0)
--(axis cs:34.2,0)
--(axis cs:33.601,0)
--(axis cs:33.6,0)
--(axis cs:33.001,0)
--(axis cs:33,0)
--(axis cs:32.401,0)
--(axis cs:32.4,0)
--(axis cs:31.801,0)
--(axis cs:31.8,0)
--(axis cs:31.201,0)
--(axis cs:31.2,0)
--(axis cs:30.601,0)
--(axis cs:30.6,0)
--(axis cs:30.001,0)
--(axis cs:30,0)
--(axis cs:29.401,0)
--(axis cs:29.4,0)
--(axis cs:28.801,0)
--(axis cs:28.8,0)
--(axis cs:28.201,0)
--(axis cs:28.2,0)
--(axis cs:27.601,0)
--(axis cs:27.6,0)
--(axis cs:27.001,0)
--(axis cs:27,0)
--(axis cs:26.401,0)
--(axis cs:26.4,0)
--(axis cs:25.801,0)
--(axis cs:25.8,0)
--(axis cs:25.201,0)
--(axis cs:25.2,0)
--(axis cs:24.601,0)
--(axis cs:24.6,0)
--(axis cs:24.001,0)
--(axis cs:24,0)
--(axis cs:23.401,0)
--(axis cs:23.4,0)
--(axis cs:22.801,0)
--(axis cs:22.8,0)
--(axis cs:22.201,0)
--(axis cs:22.2,0)
--(axis cs:21.601,0)
--(axis cs:21.6,0)
--(axis cs:21.001,0)
--(axis cs:21,0)
--(axis cs:20.401,0)
--(axis cs:20.4,0)
--(axis cs:19.801,0)
--(axis cs:19.8,0)
--(axis cs:19.201,0)
--(axis cs:19.2,0)
--(axis cs:18.601,0)
--(axis cs:18.6,0)
--(axis cs:18.001,0)
--(axis cs:18,0)
--(axis cs:17.401,0)
--(axis cs:17.4,0)
--(axis cs:16.801,0)
--(axis cs:16.8,0)
--(axis cs:16.201,0)
--(axis cs:16.2,0)
--(axis cs:15.601,0)
--(axis cs:15.6,0)
--(axis cs:15.001,0)
--(axis cs:15,0)
--(axis cs:14.401,0)
--(axis cs:14.4,0)
--(axis cs:13.801,0)
--(axis cs:13.8,0)
--(axis cs:13.201,0)
--(axis cs:13.2,0)
--(axis cs:12.601,0)
--(axis cs:12.6,0)
--(axis cs:12.001,0)
--(axis cs:12,0)
--(axis cs:11.401,0)
--(axis cs:11.4,0)
--(axis cs:10.801,0)
--(axis cs:10.8,0)
--(axis cs:10.201,0)
--(axis cs:10.2,0)
--(axis cs:9.601,0)
--(axis cs:9.6,0)
--(axis cs:9.001,0)
--(axis cs:9,0)
--(axis cs:8.401,0)
--(axis cs:8.4,0)
--(axis cs:7.801,0)
--(axis cs:7.8,0)
--(axis cs:7.201,0)
--(axis cs:7.2,0)
--(axis cs:6.601,0)
--(axis cs:6.6,0)
--(axis cs:6.001,0)
--(axis cs:6,0)
--(axis cs:5.401,0)
--(axis cs:5.4,0)
--(axis cs:4.801,0)
--(axis cs:4.8,0)
--(axis cs:4.201,0)
--(axis cs:4.2,0)
--(axis cs:3.601,0)
--(axis cs:3.6,0)
--(axis cs:3.001,0)
--(axis cs:3,0)
--(axis cs:2.401,0)
--(axis cs:2.4,0)
--(axis cs:1.801,0)
--(axis cs:1.8,0)
--(axis cs:1.201,0)
--(axis cs:1.2,0)
--(axis cs:0.6,0)
--(axis cs:0.6,0.3)
--(axis cs:0.6,0.301)
--(axis cs:0.6,0.6)
--(axis cs:0.6,0.601)
--(axis cs:0.6,0.9)
--(axis cs:0.6,0.901)
--(axis cs:0.6,1.201)
--(axis cs:1.2,1.201)
--(axis cs:1.2,1.5)
--(axis cs:1.2,1.501)
--(axis cs:1.2,1.8)
--(axis cs:1.2,1.801)
--(axis cs:1.2,2.101)
--(axis cs:1.8,2.101)
--(axis cs:1.8,2.401)
--(axis cs:2.4,2.401)
--(axis cs:2.4,2.7)
--(axis cs:2.4,2.701)
--(axis cs:2.4,3)
--(axis cs:2.4,3.001)
--(axis cs:2.4,3.301)
--(axis cs:3,3.301)
--(axis cs:3,3.601)
--(axis cs:3.6,3.601)
--(axis cs:3.6,3.9)
--(axis cs:3.6,3.901)
--(axis cs:3.6,4.2)
--(axis cs:3.6,4.201)
--(axis cs:3.6,4.501)
--(axis cs:4.2,4.501)
--(axis cs:4.2,4.801)
--(axis cs:4.8,4.801)
--(axis cs:4.8,5.1)
--(axis cs:4.8,5.101)
--(axis cs:4.8,5.401)
--(axis cs:5.4,5.401)
--(axis cs:5.4,5.7)
--(axis cs:5.4,5.701)
--(axis cs:5.4,6)
--(axis cs:5.4,6.001)
--(axis cs:5.4,6.3)
--(axis cs:5.4,6.301)
--(axis cs:5.4,6.601)
--(axis cs:6,6.601)
--(axis cs:6.001,6.601)
--(axis cs:6.6,6.601)
--(axis cs:6.6,6.901)
--(axis cs:7.2,6.901)
--(axis cs:7.2,7.2)
--(axis cs:7.2,7.201)
--(axis cs:7.2,7.501)
--(axis cs:7.8,7.501)
--(axis cs:7.8,7.8)
--(axis cs:7.8,7.801)
--(axis cs:7.8,8.1)
--(axis cs:7.8,8.101)
--(axis cs:7.8,8.4)
--(axis cs:7.8,8.401)
--(axis cs:7.8,8.701)
--(axis cs:8.4,8.701)
--(axis cs:8.401,8.701)
--(axis cs:9,8.701)
--(axis cs:9.001,8.701)
--(axis cs:9.6,8.701)
--(axis cs:9.6,9.001)
--(axis cs:10.2,9.001)
--(axis cs:10.2,9.3)
--(axis cs:10.2,9.301)
--(axis cs:10.2,9.601)
--(axis cs:10.8,9.601)
--(axis cs:10.8,9.9)
--(axis cs:10.8,9.901)
--(axis cs:10.8,10.2)
--(axis cs:10.8,10.201)
--(axis cs:10.8,10.501)
--(axis cs:11.4,10.501)
--(axis cs:11.4,10.801)
--(axis cs:12,10.801)
--(axis cs:12.001,10.801)
--(axis cs:12.6,10.801)
--(axis cs:12.601,10.801)
--(axis cs:13.2,10.801)
--(axis cs:13.2,11.101)
--(axis cs:13.8,11.101)
--(axis cs:13.8,11.4)
--(axis cs:13.8,11.401)
--(axis cs:13.8,11.701)
--(axis cs:14.4,11.701)
--(axis cs:14.4,12)
--(axis cs:14.4,12.001)
--(axis cs:14.4,12.3)
--(axis cs:14.4,12.301)
--(axis cs:14.4,12.601)
--(axis cs:15,12.601)
--(axis cs:15.001,12.601)
--(axis cs:15.6,12.601)
--(axis cs:15.6,12.901)
--(axis cs:16.2,12.901)
--(axis cs:16.201,12.901)
--(axis cs:16.8,12.901)
--(axis cs:16.801,12.901)
--cycle;
\path [draw=none, fill=blue]
(axis cs:57.601,12.601)
--(axis cs:58.2,12.601)
--(axis cs:58.201,12.601)
--(axis cs:58.8,12.601)
--(axis cs:58.801,12.601)
--(axis cs:59.4,12.601)
--(axis cs:59.401,12.601)
--(axis cs:60.001,12.601)
--(axis cs:60.001,12.301)
--(axis cs:60.001,12.3)
--(axis cs:60.001,12.001)
--(axis cs:60.001,12)
--(axis cs:60.001,11.701)
--(axis cs:60.001,11.7)
--(axis cs:60.001,11.401)
--(axis cs:60.001,11.4)
--(axis cs:60.001,11.101)
--(axis cs:60.001,11.1)
--(axis cs:60.001,10.801)
--(axis cs:60.001,10.8)
--(axis cs:60.001,10.501)
--(axis cs:60.001,10.5)
--(axis cs:60.001,10.201)
--(axis cs:60.001,10.2)
--(axis cs:60.001,9.901)
--(axis cs:60.001,9.9)
--(axis cs:60.001,9.601)
--(axis cs:60.001,9.6)
--(axis cs:60.001,9.301)
--(axis cs:60.001,9.3)
--(axis cs:60.001,9.001)
--(axis cs:60.001,9)
--(axis cs:60.001,8.701)
--(axis cs:60.001,8.7)
--(axis cs:60.001,8.401)
--(axis cs:60.001,8.4)
--(axis cs:60.001,8.101)
--(axis cs:60.001,8.1)
--(axis cs:60.001,7.801)
--(axis cs:60.001,7.8)
--(axis cs:60.001,7.501)
--(axis cs:60.001,7.5)
--(axis cs:60.001,7.201)
--(axis cs:60.001,7.2)
--(axis cs:60.001,6.901)
--(axis cs:60.001,6.9)
--(axis cs:60.001,6.601)
--(axis cs:60.001,6.6)
--(axis cs:60.001,6.301)
--(axis cs:60.001,6.3)
--(axis cs:60.001,6.001)
--(axis cs:60.001,6)
--(axis cs:60.001,5.701)
--(axis cs:60.001,5.7)
--(axis cs:60.001,5.401)
--(axis cs:60.001,5.4)
--(axis cs:60.001,5.101)
--(axis cs:60.001,5.1)
--(axis cs:60.001,4.801)
--(axis cs:60.001,4.8)
--(axis cs:60.001,4.501)
--(axis cs:60.001,4.5)
--(axis cs:60.001,4.201)
--(axis cs:60.001,4.2)
--(axis cs:60.001,3.901)
--(axis cs:60.001,3.9)
--(axis cs:60.001,3.601)
--(axis cs:60.001,3.6)
--(axis cs:60.001,3.301)
--(axis cs:60.001,3.3)
--(axis cs:60.001,3.001)
--(axis cs:60.001,3)
--(axis cs:60.001,2.701)
--(axis cs:60.001,2.7)
--(axis cs:60.001,2.401)
--(axis cs:60.001,2.4)
--(axis cs:60.001,2.101)
--(axis cs:60.001,2.1)
--(axis cs:60.001,1.801)
--(axis cs:60.001,1.8)
--(axis cs:60.001,1.501)
--(axis cs:60.001,1.5)
--(axis cs:60.001,1.201)
--(axis cs:60.001,1.2)
--(axis cs:60.001,0.901)
--(axis cs:60.001,0.9)
--(axis cs:60.001,0.601)
--(axis cs:60.001,0.6)
--(axis cs:60.001,0.301)
--(axis cs:60.001,0.3)
--(axis cs:60.001,0)
--(axis cs:59.401,0)
--(axis cs:59.4,0)
--(axis cs:58.801,0)
--(axis cs:58.8,0)
--(axis cs:58.201,0)
--(axis cs:58.2,0)
--(axis cs:57.601,0)
--(axis cs:57.6,0)
--(axis cs:57.001,0)
--(axis cs:57,0)
--(axis cs:56.401,0)
--(axis cs:56.4,0)
--(axis cs:55.801,0)
--(axis cs:55.8,0)
--(axis cs:55.201,0)
--(axis cs:55.2,0)
--(axis cs:54.601,0)
--(axis cs:54.6,0)
--(axis cs:54.001,0)
--(axis cs:54,0)
--(axis cs:53.401,0)
--(axis cs:53.4,0)
--(axis cs:52.801,0)
--(axis cs:52.8,0)
--(axis cs:52.201,0)
--(axis cs:52.2,0)
--(axis cs:51.601,0)
--(axis cs:51.6,0)
--(axis cs:51.001,0)
--(axis cs:51,0)
--(axis cs:50.401,0)
--(axis cs:50.4,0)
--(axis cs:49.801,0)
--(axis cs:49.8,0)
--(axis cs:49.201,0)
--(axis cs:49.2,0)
--(axis cs:48.601,0)
--(axis cs:48.6,0)
--(axis cs:48.001,0)
--(axis cs:48,0)
--(axis cs:47.401,0)
--(axis cs:47.4,0)
--(axis cs:46.801,0)
--(axis cs:46.8,0)
--(axis cs:46.201,0)
--(axis cs:46.2,0)
--(axis cs:45.601,0)
--(axis cs:45.6,0)
--(axis cs:45.001,0)
--(axis cs:45,0)
--(axis cs:44.401,0)
--(axis cs:44.4,0)
--(axis cs:43.801,0)
--(axis cs:43.8,0)
--(axis cs:43.201,0)
--(axis cs:43.2,0)
--(axis cs:42.601,0)
--(axis cs:42.6,0)
--(axis cs:42.001,0)
--(axis cs:42,0)
--(axis cs:41.401,0)
--(axis cs:41.4,0)
--(axis cs:40.801,0)
--(axis cs:40.8,0)
--(axis cs:40.201,0)
--(axis cs:40.2,0)
--(axis cs:39.601,0)
--(axis cs:39.6,0)
--(axis cs:39.001,0)
--(axis cs:39,0)
--(axis cs:38.401,0)
--(axis cs:38.4,0)
--(axis cs:37.801,0)
--(axis cs:37.8,0)
--(axis cs:37.201,0)
--(axis cs:37.2,0)
--(axis cs:36.601,0)
--(axis cs:36.6,0)
--(axis cs:36.001,0)
--(axis cs:36,0)
--(axis cs:35.401,0)
--(axis cs:35.4,0)
--(axis cs:34.801,0)
--(axis cs:34.8,0)
--(axis cs:34.201,0)
--(axis cs:34.2,0)
--(axis cs:33.601,0)
--(axis cs:33.6,0)
--(axis cs:33.001,0)
--(axis cs:33,0)
--(axis cs:32.401,0)
--(axis cs:32.4,0)
--(axis cs:31.801,0)
--(axis cs:31.8,0)
--(axis cs:31.201,0)
--(axis cs:31.2,0)
--(axis cs:30.601,0)
--(axis cs:30.6,0)
--(axis cs:30.001,0)
--(axis cs:30,0)
--(axis cs:29.401,0)
--(axis cs:29.4,0)
--(axis cs:28.801,0)
--(axis cs:28.8,0)
--(axis cs:28.201,0)
--(axis cs:28.2,0)
--(axis cs:27.601,0)
--(axis cs:27.6,0)
--(axis cs:27.001,0)
--(axis cs:27,0)
--(axis cs:26.401,0)
--(axis cs:26.4,0)
--(axis cs:25.801,0)
--(axis cs:25.8,0)
--(axis cs:25.201,0)
--(axis cs:25.2,0)
--(axis cs:24.601,0)
--(axis cs:24.6,0)
--(axis cs:24.001,0)
--(axis cs:24,0)
--(axis cs:23.401,0)
--(axis cs:23.4,0)
--(axis cs:22.801,0)
--(axis cs:22.8,0)
--(axis cs:22.201,0)
--(axis cs:22.2,0)
--(axis cs:21.601,0)
--(axis cs:21.6,0)
--(axis cs:21.001,0)
--(axis cs:21,0)
--(axis cs:20.401,0)
--(axis cs:20.4,0)
--(axis cs:19.801,0)
--(axis cs:19.8,0)
--(axis cs:19.201,0)
--(axis cs:19.2,0)
--(axis cs:18.601,0)
--(axis cs:18.6,0)
--(axis cs:18.001,0)
--(axis cs:18,0)
--(axis cs:17.401,0)
--(axis cs:17.4,0)
--(axis cs:16.801,0)
--(axis cs:16.8,0)
--(axis cs:16.201,0)
--(axis cs:16.2,0)
--(axis cs:15.601,0)
--(axis cs:15.6,0)
--(axis cs:15.001,0)
--(axis cs:15,0)
--(axis cs:14.401,0)
--(axis cs:14.4,0)
--(axis cs:13.801,0)
--(axis cs:13.8,0)
--(axis cs:13.201,0)
--(axis cs:13.2,0)
--(axis cs:12.601,0)
--(axis cs:12.6,0)
--(axis cs:12.001,0)
--(axis cs:12,0)
--(axis cs:11.401,0)
--(axis cs:11.4,0)
--(axis cs:10.801,0)
--(axis cs:10.8,0)
--(axis cs:10.201,0)
--(axis cs:10.2,0)
--(axis cs:9.601,0)
--(axis cs:9.6,0)
--(axis cs:9.001,0)
--(axis cs:9,0)
--(axis cs:8.401,0)
--(axis cs:8.4,0)
--(axis cs:7.801,0)
--(axis cs:7.8,0)
--(axis cs:7.201,0)
--(axis cs:7.2,0)
--(axis cs:6.601,0)
--(axis cs:6.6,0)
--(axis cs:6.001,0)
--(axis cs:6,0)
--(axis cs:5.401,0)
--(axis cs:5.4,0)
--(axis cs:4.801,0)
--(axis cs:4.8,0)
--(axis cs:4.201,0)
--(axis cs:4.2,0)
--(axis cs:3.601,0)
--(axis cs:3.6,0)
--(axis cs:3.001,0)
--(axis cs:3,0)
--(axis cs:2.401,0)
--(axis cs:2.4,0)
--(axis cs:1.801,0)
--(axis cs:1.8,0)
--(axis cs:1.201,0)
--(axis cs:1.2,0)
--(axis cs:0.6,0)
--(axis cs:0.6,0.3)
--(axis cs:0.6,0.301)
--(axis cs:0.6,0.601)
--(axis cs:1.2,0.601)
--(axis cs:1.2,0.9)
--(axis cs:1.2,0.901)
--(axis cs:1.2,1.201)
--(axis cs:1.8,1.201)
--(axis cs:1.8,1.5)
--(axis cs:1.8,1.501)
--(axis cs:1.8,1.801)
--(axis cs:2.4,1.801)
--(axis cs:2.4,2.1)
--(axis cs:2.4,2.101)
--(axis cs:2.4,2.401)
--(axis cs:3,2.401)
--(axis cs:3,2.7)
--(axis cs:3,2.701)
--(axis cs:3,3.001)
--(axis cs:3.6,3.001)
--(axis cs:3.601,3.001)
--(axis cs:4.2,3.001)
--(axis cs:4.2,3.3)
--(axis cs:4.2,3.301)
--(axis cs:4.2,3.601)
--(axis cs:4.8,3.601)
--(axis cs:4.801,3.601)
--(axis cs:5.4,3.601)
--(axis cs:5.4,3.9)
--(axis cs:5.4,3.901)
--(axis cs:5.4,4.201)
--(axis cs:6,4.201)
--(axis cs:6.001,4.201)
--(axis cs:6.6,4.201)
--(axis cs:6.6,4.5)
--(axis cs:6.6,4.501)
--(axis cs:6.6,4.801)
--(axis cs:7.2,4.801)
--(axis cs:7.201,4.801)
--(axis cs:7.8,4.801)
--(axis cs:7.8,5.1)
--(axis cs:7.8,5.101)
--(axis cs:7.8,5.4)
--(axis cs:7.8,5.401)
--(axis cs:7.8,5.701)
--(axis cs:8.401,5.701)
--(axis cs:8.401,5.401)
--(axis cs:9,5.401)
--(axis cs:9,5.7)
--(axis cs:9,5.701)
--(axis cs:9,6.001)
--(axis cs:9.6,6.001)
--(axis cs:9.601,6.001)
--(axis cs:10.2,6.001)
--(axis cs:10.201,6.001)
--(axis cs:10.8,6.001)
--(axis cs:10.8,6.3)
--(axis cs:10.8,6.301)
--(axis cs:10.8,6.601)
--(axis cs:11.401,6.601)
--(axis cs:11.401,6.301)
--(axis cs:12,6.301)
--(axis cs:12.001,6.301)
--(axis cs:12.6,6.301)
--(axis cs:12.6,6.601)
--(axis cs:13.2,6.601)
--(axis cs:13.201,6.601)
--(axis cs:13.8,6.601)
--(axis cs:13.801,6.601)
--(axis cs:14.4,6.601)
--(axis cs:14.4,6.901)
--(axis cs:15,6.901)
--(axis cs:15.001,6.901)
--(axis cs:15.6,6.901)
--(axis cs:15.601,6.901)
--(axis cs:16.2,6.901)
--(axis cs:16.2,7.201)
--(axis cs:16.8,7.201)
--(axis cs:16.801,7.201)
--(axis cs:17.4,7.201)
--(axis cs:17.401,7.201)
--(axis cs:18,7.201)
--(axis cs:18,7.501)
--(axis cs:18.6,7.501)
--(axis cs:18.601,7.501)
--(axis cs:19.2,7.501)
--(axis cs:19.201,7.501)
--(axis cs:19.8,7.501)
--(axis cs:19.8,7.801)
--(axis cs:20.4,7.801)
--(axis cs:20.401,7.801)
--(axis cs:21,7.801)
--(axis cs:21.001,7.801)
--(axis cs:21.6,7.801)
--(axis cs:21.6,8.101)
--(axis cs:22.2,8.101)
--(axis cs:22.201,8.101)
--(axis cs:22.8,8.101)
--(axis cs:22.801,8.101)
--(axis cs:23.4,8.101)
--(axis cs:23.4,8.401)
--(axis cs:24,8.401)
--(axis cs:24.001,8.401)
--(axis cs:24.6,8.401)
--(axis cs:24.601,8.401)
--(axis cs:25.2,8.401)
--(axis cs:25.2,8.701)
--(axis cs:25.8,8.701)
--(axis cs:25.801,8.701)
--(axis cs:26.4,8.701)
--(axis cs:26.401,8.701)
--(axis cs:27,8.701)
--(axis cs:27,9.001)
--(axis cs:27.6,9.001)
--(axis cs:27.601,9.001)
--(axis cs:28.2,9.001)
--(axis cs:28.201,9.001)
--(axis cs:28.8,9.001)
--(axis cs:28.801,9.001)
--(axis cs:29.4,9.001)
--(axis cs:29.4,9.301)
--(axis cs:30,9.301)
--(axis cs:30.001,9.301)
--(axis cs:30.6,9.301)
--(axis cs:30.601,9.301)
--(axis cs:31.2,9.301)
--(axis cs:31.201,9.301)
--(axis cs:31.8,9.301)
--(axis cs:31.8,9.601)
--(axis cs:32.4,9.601)
--(axis cs:32.401,9.601)
--(axis cs:33,9.601)
--(axis cs:33.001,9.601)
--(axis cs:33.6,9.601)
--(axis cs:33.601,9.601)
--(axis cs:34.2,9.601)
--(axis cs:34.2,9.901)
--(axis cs:34.8,9.901)
--(axis cs:34.801,9.901)
--(axis cs:35.4,9.901)
--(axis cs:35.401,9.901)
--(axis cs:36,9.901)
--(axis cs:36.001,9.901)
--(axis cs:36.6,9.901)
--(axis cs:36.6,10.201)
--(axis cs:37.2,10.201)
--(axis cs:37.201,10.201)
--(axis cs:37.8,10.201)
--(axis cs:37.801,10.201)
--(axis cs:38.4,10.201)
--(axis cs:38.401,10.201)
--(axis cs:39,10.201)
--(axis cs:39,10.501)
--(axis cs:39.6,10.501)
--(axis cs:39.601,10.501)
--(axis cs:40.2,10.501)
--(axis cs:40.201,10.501)
--(axis cs:40.8,10.501)
--(axis cs:40.801,10.501)
--(axis cs:41.4,10.501)
--(axis cs:41.4,10.801)
--(axis cs:42,10.801)
--(axis cs:42.001,10.801)
--(axis cs:42.6,10.801)
--(axis cs:42.601,10.801)
--(axis cs:43.2,10.801)
--(axis cs:43.201,10.801)
--(axis cs:43.8,10.801)
--(axis cs:43.8,11.101)
--(axis cs:44.4,11.101)
--(axis cs:44.401,11.101)
--(axis cs:45,11.101)
--(axis cs:45.001,11.101)
--(axis cs:45.6,11.101)
--(axis cs:45.601,11.101)
--(axis cs:46.2,11.101)
--(axis cs:46.2,11.401)
--(axis cs:46.8,11.401)
--(axis cs:46.801,11.401)
--(axis cs:47.4,11.401)
--(axis cs:47.401,11.401)
--(axis cs:48,11.401)
--(axis cs:48.001,11.401)
--(axis cs:48.6,11.401)
--(axis cs:48.6,11.701)
--(axis cs:49.2,11.701)
--(axis cs:49.201,11.701)
--(axis cs:49.8,11.701)
--(axis cs:49.801,11.701)
--(axis cs:50.4,11.701)
--(axis cs:50.401,11.701)
--(axis cs:51,11.701)
--(axis cs:51,12.001)
--(axis cs:51.6,12.001)
--(axis cs:51.601,12.001)
--(axis cs:52.2,12.001)
--(axis cs:52.201,12.001)
--(axis cs:52.8,12.001)
--(axis cs:52.801,12.001)
--(axis cs:53.4,12.001)
--(axis cs:53.401,12.001)
--(axis cs:54,12.001)
--(axis cs:54,12.301)
--(axis cs:54.6,12.301)
--(axis cs:54.601,12.301)
--(axis cs:55.2,12.301)
--(axis cs:55.201,12.301)
--(axis cs:55.8,12.301)
--(axis cs:55.801,12.301)
--(axis cs:56.4,12.301)
--(axis cs:56.401,12.301)
--(axis cs:57,12.301)
--(axis cs:57,12.601)
--(axis cs:57.6,12.601)
--cycle;
\path [draw=none, fill=green]
(axis cs:55.2,1.201)
--(axis cs:55.201,1.201)
--(axis cs:55.8,1.201)
--(axis cs:55.801,1.201)
--(axis cs:56.4,1.201)
--(axis cs:56.401,1.201)
--(axis cs:57,1.201)
--(axis cs:57.001,1.201)
--(axis cs:57.6,1.201)
--(axis cs:57.601,1.201)
--(axis cs:58.2,1.201)
--(axis cs:58.201,1.201)
--(axis cs:58.8,1.201)
--(axis cs:58.801,1.201)
--(axis cs:59.4,1.201)
--(axis cs:59.401,1.201)
--(axis cs:60.001,1.201)
--(axis cs:60.001,0.901)
--(axis cs:60.001,0.9)
--(axis cs:60.001,0.601)
--(axis cs:60.001,0.6)
--(axis cs:60.001,0.301)
--(axis cs:60.001,0.3)
--(axis cs:60.001,0)
--(axis cs:59.401,0)
--(axis cs:59.4,0)
--(axis cs:58.801,0)
--(axis cs:58.8,0)
--(axis cs:58.201,0)
--(axis cs:58.2,0)
--(axis cs:57.601,0)
--(axis cs:57.6,0)
--(axis cs:57.001,0)
--(axis cs:57,0)
--(axis cs:56.401,0)
--(axis cs:56.4,0)
--(axis cs:55.801,0)
--(axis cs:55.8,0)
--(axis cs:55.201,0)
--(axis cs:55.2,0)
--(axis cs:54.601,0)
--(axis cs:54.6,0)
--(axis cs:54.001,0)
--(axis cs:54,0)
--(axis cs:53.401,0)
--(axis cs:53.4,0)
--(axis cs:52.801,0)
--(axis cs:52.8,0)
--(axis cs:52.201,0)
--(axis cs:52.2,0)
--(axis cs:51.601,0)
--(axis cs:51.6,0)
--(axis cs:51.001,0)
--(axis cs:51,0)
--(axis cs:50.401,0)
--(axis cs:50.4,0)
--(axis cs:49.801,0)
--(axis cs:49.8,0)
--(axis cs:49.201,0)
--(axis cs:49.2,0)
--(axis cs:48.601,0)
--(axis cs:48.6,0)
--(axis cs:48.001,0)
--(axis cs:48,0)
--(axis cs:47.401,0)
--(axis cs:47.4,0)
--(axis cs:46.801,0)
--(axis cs:46.8,0)
--(axis cs:46.201,0)
--(axis cs:46.2,0)
--(axis cs:45.601,0)
--(axis cs:45.6,0)
--(axis cs:45.001,0)
--(axis cs:45,0)
--(axis cs:44.401,0)
--(axis cs:44.4,0)
--(axis cs:43.801,0)
--(axis cs:43.8,0)
--(axis cs:43.201,0)
--(axis cs:43.2,0)
--(axis cs:42.601,0)
--(axis cs:42.6,0)
--(axis cs:42.001,0)
--(axis cs:42,0)
--(axis cs:41.401,0)
--(axis cs:41.4,0)
--(axis cs:40.801,0)
--(axis cs:40.8,0)
--(axis cs:40.201,0)
--(axis cs:40.2,0)
--(axis cs:39.601,0)
--(axis cs:39.6,0)
--(axis cs:39.001,0)
--(axis cs:39,0)
--(axis cs:38.401,0)
--(axis cs:38.4,0)
--(axis cs:37.801,0)
--(axis cs:37.8,0)
--(axis cs:37.201,0)
--(axis cs:37.2,0)
--(axis cs:36.601,0)
--(axis cs:36.6,0)
--(axis cs:36.001,0)
--(axis cs:36,0)
--(axis cs:35.401,0)
--(axis cs:35.4,0)
--(axis cs:34.801,0)
--(axis cs:34.8,0)
--(axis cs:34.201,0)
--(axis cs:34.2,0)
--(axis cs:33.601,0)
--(axis cs:33.6,0)
--(axis cs:33.001,0)
--(axis cs:33,0)
--(axis cs:32.401,0)
--(axis cs:32.4,0)
--(axis cs:31.801,0)
--(axis cs:31.8,0)
--(axis cs:31.201,0)
--(axis cs:31.2,0)
--(axis cs:30.601,0)
--(axis cs:30.6,0)
--(axis cs:30.001,0)
--(axis cs:30,0)
--(axis cs:29.401,0)
--(axis cs:29.4,0)
--(axis cs:28.801,0)
--(axis cs:28.8,0)
--(axis cs:28.201,0)
--(axis cs:28.2,0)
--(axis cs:27.601,0)
--(axis cs:27.6,0)
--(axis cs:27.001,0)
--(axis cs:27,0)
--(axis cs:26.401,0)
--(axis cs:26.4,0)
--(axis cs:25.801,0)
--(axis cs:25.8,0)
--(axis cs:25.201,0)
--(axis cs:25.2,0)
--(axis cs:24.601,0)
--(axis cs:24.6,0)
--(axis cs:24.001,0)
--(axis cs:24,0)
--(axis cs:23.401,0)
--(axis cs:23.4,0)
--(axis cs:22.801,0)
--(axis cs:22.8,0)
--(axis cs:22.201,0)
--(axis cs:22.2,0)
--(axis cs:21.601,0)
--(axis cs:21.6,0)
--(axis cs:21.001,0)
--(axis cs:21,0)
--(axis cs:20.401,0)
--(axis cs:20.4,0)
--(axis cs:19.801,0)
--(axis cs:19.8,0)
--(axis cs:19.201,0)
--(axis cs:19.2,0)
--(axis cs:18.601,0)
--(axis cs:18.6,0)
--(axis cs:18.001,0)
--(axis cs:18,0)
--(axis cs:17.401,0)
--(axis cs:17.4,0)
--(axis cs:16.801,0)
--(axis cs:16.8,0)
--(axis cs:16.201,0)
--(axis cs:16.2,0)
--(axis cs:15.601,0)
--(axis cs:15.6,0)
--(axis cs:15.001,0)
--(axis cs:15,0)
--(axis cs:14.401,0)
--(axis cs:14.4,0)
--(axis cs:13.801,0)
--(axis cs:13.8,0)
--(axis cs:13.201,0)
--(axis cs:13.2,0)
--(axis cs:12.601,0)
--(axis cs:12.6,0)
--(axis cs:12.001,0)
--(axis cs:12,0)
--(axis cs:11.401,0)
--(axis cs:11.4,0)
--(axis cs:10.801,0)
--(axis cs:10.8,0)
--(axis cs:10.201,0)
--(axis cs:10.2,0)
--(axis cs:9.601,0)
--(axis cs:9.6,0)
--(axis cs:9.001,0)
--(axis cs:9,0)
--(axis cs:8.401,0)
--(axis cs:8.4,0)
--(axis cs:7.801,0)
--(axis cs:7.8,0)
--(axis cs:7.201,0)
--(axis cs:7.2,0)
--(axis cs:6.601,0)
--(axis cs:6.6,0)
--(axis cs:6.001,0)
--(axis cs:6,0)
--(axis cs:5.401,0)
--(axis cs:5.4,0)
--(axis cs:4.801,0)
--(axis cs:4.8,0)
--(axis cs:4.201,0)
--(axis cs:4.2,0)
--(axis cs:3.601,0)
--(axis cs:3.6,0)
--(axis cs:3.001,0)
--(axis cs:3,0)
--(axis cs:2.401,0)
--(axis cs:2.4,0)
--(axis cs:1.801,0)
--(axis cs:1.8,0)
--(axis cs:1.201,0)
--(axis cs:1.2,0)
--(axis cs:0.6,0)
--(axis cs:0.6,0.301)
--(axis cs:1.2,0.301)
--(axis cs:1.2,0.601)
--(axis cs:1.8,0.601)
--(axis cs:1.8,0.901)
--(axis cs:2.4,0.901)
--(axis cs:2.4,1.201)
--(axis cs:3,1.201)
--(axis cs:3.001,1.201)
--(axis cs:3.6,1.201)
--(axis cs:3.601,1.201)
--(axis cs:4.2,1.201)
--(axis cs:4.201,1.201)
--(axis cs:4.8,1.201)
--(axis cs:4.801,1.201)
--(axis cs:5.4,1.201)
--(axis cs:5.401,1.201)
--(axis cs:6,1.201)
--(axis cs:6.001,1.201)
--(axis cs:6.6,1.201)
--(axis cs:6.601,1.201)
--(axis cs:7.2,1.201)
--(axis cs:7.201,1.201)
--(axis cs:7.8,1.201)
--(axis cs:7.801,1.201)
--(axis cs:8.4,1.201)
--(axis cs:8.401,1.201)
--(axis cs:9,1.201)
--(axis cs:9.001,1.201)
--(axis cs:9.6,1.201)
--(axis cs:9.601,1.201)
--(axis cs:10.2,1.201)
--(axis cs:10.201,1.201)
--(axis cs:10.8,1.201)
--(axis cs:10.801,1.201)
--(axis cs:11.4,1.201)
--(axis cs:11.401,1.201)
--(axis cs:12,1.201)
--(axis cs:12.001,1.201)
--(axis cs:12.6,1.201)
--(axis cs:12.601,1.201)
--(axis cs:13.2,1.201)
--(axis cs:13.201,1.201)
--(axis cs:13.8,1.201)
--(axis cs:13.801,1.201)
--(axis cs:14.4,1.201)
--(axis cs:14.401,1.201)
--(axis cs:15,1.201)
--(axis cs:15.001,1.201)
--(axis cs:15.6,1.201)
--(axis cs:15.601,1.201)
--(axis cs:16.2,1.201)
--(axis cs:16.201,1.201)
--(axis cs:16.8,1.201)
--(axis cs:16.801,1.201)
--(axis cs:17.4,1.201)
--(axis cs:17.401,1.201)
--(axis cs:18,1.201)
--(axis cs:18.001,1.201)
--(axis cs:18.6,1.201)
--(axis cs:18.601,1.201)
--(axis cs:19.2,1.201)
--(axis cs:19.201,1.201)
--(axis cs:19.8,1.201)
--(axis cs:19.801,1.201)
--(axis cs:20.4,1.201)
--(axis cs:20.401,1.201)
--(axis cs:21,1.201)
--(axis cs:21.001,1.201)
--(axis cs:21.6,1.201)
--(axis cs:21.601,1.201)
--(axis cs:22.2,1.201)
--(axis cs:22.201,1.201)
--(axis cs:22.8,1.201)
--(axis cs:22.801,1.201)
--(axis cs:23.4,1.201)
--(axis cs:23.401,1.201)
--(axis cs:24,1.201)
--(axis cs:24.001,1.201)
--(axis cs:24.6,1.201)
--(axis cs:24.601,1.201)
--(axis cs:25.2,1.201)
--(axis cs:25.201,1.201)
--(axis cs:25.8,1.201)
--(axis cs:25.801,1.201)
--(axis cs:26.4,1.201)
--(axis cs:26.401,1.201)
--(axis cs:27,1.201)
--(axis cs:27.001,1.201)
--(axis cs:27.6,1.201)
--(axis cs:27.601,1.201)
--(axis cs:28.2,1.201)
--(axis cs:28.201,1.201)
--(axis cs:28.8,1.201)
--(axis cs:28.801,1.201)
--(axis cs:29.4,1.201)
--(axis cs:29.401,1.201)
--(axis cs:30,1.201)
--(axis cs:30.001,1.201)
--(axis cs:30.6,1.201)
--(axis cs:30.601,1.201)
--(axis cs:31.2,1.201)
--(axis cs:31.201,1.201)
--(axis cs:31.8,1.201)
--(axis cs:31.801,1.201)
--(axis cs:32.4,1.201)
--(axis cs:32.401,1.201)
--(axis cs:33,1.201)
--(axis cs:33.001,1.201)
--(axis cs:33.6,1.201)
--(axis cs:33.601,1.201)
--(axis cs:34.2,1.201)
--(axis cs:34.201,1.201)
--(axis cs:34.8,1.201)
--(axis cs:34.801,1.201)
--(axis cs:35.4,1.201)
--(axis cs:35.401,1.201)
--(axis cs:36,1.201)
--(axis cs:36.001,1.201)
--(axis cs:36.6,1.201)
--(axis cs:36.601,1.201)
--(axis cs:37.2,1.201)
--(axis cs:37.201,1.201)
--(axis cs:37.8,1.201)
--(axis cs:37.801,1.201)
--(axis cs:38.4,1.201)
--(axis cs:38.401,1.201)
--(axis cs:39,1.201)
--(axis cs:39.001,1.201)
--(axis cs:39.6,1.201)
--(axis cs:39.601,1.201)
--(axis cs:40.2,1.201)
--(axis cs:40.201,1.201)
--(axis cs:40.8,1.201)
--(axis cs:40.801,1.201)
--(axis cs:41.4,1.201)
--(axis cs:41.401,1.201)
--(axis cs:42,1.201)
--(axis cs:42.001,1.201)
--(axis cs:42.6,1.201)
--(axis cs:42.601,1.201)
--(axis cs:43.2,1.201)
--(axis cs:43.201,1.201)
--(axis cs:43.8,1.201)
--(axis cs:43.801,1.201)
--(axis cs:44.4,1.201)
--(axis cs:44.401,1.201)
--(axis cs:45,1.201)
--(axis cs:45.001,1.201)
--(axis cs:45.6,1.201)
--(axis cs:45.601,1.201)
--(axis cs:46.2,1.201)
--(axis cs:46.201,1.201)
--(axis cs:46.8,1.201)
--(axis cs:46.801,1.201)
--(axis cs:47.4,1.201)
--(axis cs:47.401,1.201)
--(axis cs:48,1.201)
--(axis cs:48.001,1.201)
--(axis cs:48.6,1.201)
--(axis cs:48.601,1.201)
--(axis cs:49.2,1.201)
--(axis cs:49.201,1.201)
--(axis cs:49.8,1.201)
--(axis cs:49.801,1.201)
--(axis cs:50.4,1.201)
--(axis cs:50.401,1.201)
--(axis cs:51,1.201)
--(axis cs:51.001,1.201)
--(axis cs:51.6,1.201)
--(axis cs:51.601,1.201)
--(axis cs:52.2,1.201)
--(axis cs:52.201,1.201)
--(axis cs:52.8,1.201)
--(axis cs:52.801,1.201)
--(axis cs:53.4,1.201)
--(axis cs:53.401,1.201)
--(axis cs:54,1.201)
--(axis cs:54.001,1.201)
--(axis cs:54.6,1.201)
--(axis cs:54.601,1.201)
--cycle;
\node[align=center,font=\scriptsize] at (axis cs: 15,23.8) {Unsafe (sim)};
\node[align=center,font=\scriptsize] at (axis cs: 40,5) {Safe ($2$-step)};
\node[align=center,font=\scriptsize] at (axis cs: 40,15) {Safe ($3$-step)};
	\end{axis}
	
	
\end{tikzpicture}


==> figures/aebs_backward_conv_20hz.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	%	\newenvironment{customlegend}[1][]{%
		%		\begingroup
		%		% inits/clears the lists (which might be populated from previous
		%		% axes):
		%		\pgfplots@init@cleared@structures
		%		\pgfplotsset{#1}%
		%	}{%
		%		% draws the legend:
		%		\pgfplots@createlegend
		%		\endgroup
		%	}%
	
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{red}{RGB}{250,127,111}
	\definecolor{green}{RGB}{142,207,201}
	\definecolor{yellow}{RGB}{190,184,220}
	\definecolor{blue}{RGB}{130,176,210}
	
	\pgfplotsset{compat = newest,		
		scale only axis,
		width=3.0cm,
		height=3.0cm,
		every tick label/.append style={font=\scriptsize},
	}
	%	\begin{customlegend}[legend columns=-1,legend style={draw=none,column sep=1ex},legend entries={$a$,$e^x$,C,$d$}]
		%		\addlegendimage{red,fill=black!50!red,area legend}
		%		\addlegendimage{red,fill=black!50!red,sharp plot}
		%		\addlegendimage{red,fill=black!50!red,mark=*,sharp plot}
		%		\addlegendimage{red,fill=black!50!red,ybar,ybar legend}
		%	\end{customlegend}
		\begin{axis}[
		%tick align=outside,
		tick pos=left,
		%x grid style={darkgray176},
		xmin=0, xmax=60,
		%xtick style={color=black},
		%y grid style={darkgray176},
		ymin=0, ymax=30,
		%ytick style={color=black},
		%xlabel={$d\ (\unit{\meter})$},
		xlabel style={font=\scriptsize, yshift=5pt},
		ylabel={$v\ (\unit{\meter\per\second})$},
		ylabel style={font=\scriptsize},
		%title={(a) Convolutional variant ($\qty{20}{\hertz}$)},
		title style={font=\scriptsize},
		]
		\path [draw=none, fill=red]
		(axis cs:52.2,30.001)
		--(axis cs:52.201,30.001)
		--(axis cs:52.8,30.001)
		--(axis cs:52.801,30.001)
		--(axis cs:53.4,30.001)
		--(axis cs:53.401,30.001)
		--(axis cs:54,30.001)
		--(axis cs:54.001,30.001)
		--(axis cs:54.6,30.001)
		--(axis cs:54.601,30.001)
		--(axis cs:55.2,30.001)
		--(axis cs:55.201,30.001)
		--(axis cs:55.8,30.001)
		--(axis cs:55.801,30.001)
		--(axis cs:56.4,30.001)
		--(axis cs:56.401,30.001)
		--(axis cs:57,30.001)
		--(axis cs:57.001,30.001)
		--(axis cs:57.6,30.001)
		--(axis cs:57.601,30.001)
		--(axis cs:58.2,30.001)
		--(axis cs:58.201,30.001)
		--(axis cs:58.801,30.001)
		--(axis cs:58.801,29.7)
		--(axis cs:58.201,29.7)
		--(axis cs:58.2,29.7)
		--(axis cs:57.601,29.7)
		--(axis cs:57.601,29.4)
		--(axis cs:57.001,29.4)
		--(axis cs:57,29.4)
		--(axis cs:56.401,29.4)
		--(axis cs:56.401,29.1)
		--(axis cs:55.801,29.1)
		--(axis cs:55.8,29.1)
		--(axis cs:55.201,29.1)
		--(axis cs:55.201,28.8)
		--(axis cs:54.601,28.8)
		--(axis cs:54.601,28.5)
		--(axis cs:54.001,28.5)
		--(axis cs:54,28.5)
		--(axis cs:53.401,28.5)
		--(axis cs:53.401,28.2)
		--(axis cs:52.801,28.2)
		--(axis cs:52.8,28.2)
		--(axis cs:52.201,28.2)
		--(axis cs:52.201,27.9)
		--(axis cs:51.601,27.9)
		--(axis cs:51.6,27.9)
		--(axis cs:51.001,27.9)
		--(axis cs:51.001,27.6)
		--(axis cs:50.401,27.6)
		--(axis cs:50.4,27.6)
		--(axis cs:49.801,27.6)
		--(axis cs:49.801,27.3)
		--(axis cs:49.201,27.3)
		--(axis cs:49.201,27)
		--(axis cs:48.601,27)
		--(axis cs:48.6,27)
		--(axis cs:48.001,27)
		--(axis cs:48.001,26.7)
		--(axis cs:47.401,26.7)
		--(axis cs:47.4,26.7)
		--(axis cs:46.801,26.7)
		--(axis cs:46.801,26.4)
		--(axis cs:46.201,26.4)
		--(axis cs:46.201,26.1)
		--(axis cs:45.601,26.1)
		--(axis cs:45.6,26.1)
		--(axis cs:45.001,26.1)
		--(axis cs:45.001,25.8)
		--(axis cs:44.401,25.8)
		--(axis cs:44.4,25.8)
		--(axis cs:43.801,25.8)
		--(axis cs:43.801,25.5)
		--(axis cs:43.201,25.5)
		--(axis cs:43.201,25.2)
		--(axis cs:42.601,25.2)
		--(axis cs:42.6,25.2)
		--(axis cs:42.001,25.2)
		--(axis cs:42.001,24.9)
		--(axis cs:41.401,24.9)
		--(axis cs:41.4,24.9)
		--(axis cs:40.801,24.9)
		--(axis cs:40.801,24.6)
		--(axis cs:40.201,24.6)
		--(axis cs:40.201,24.3)
		--(axis cs:39.601,24.3)
		--(axis cs:39.6,24.3)
		--(axis cs:39.001,24.3)
		--(axis cs:39.001,24)
		--(axis cs:38.401,24)
		--(axis cs:38.401,23.7)
		--(axis cs:37.801,23.7)
		--(axis cs:37.8,23.7)
		--(axis cs:37.201,23.7)
		--(axis cs:37.201,23.4)
		--(axis cs:36.601,23.4)
		--(axis cs:36.601,23.1)
		--(axis cs:36.001,23.1)
		--(axis cs:36,23.1)
		--(axis cs:35.401,23.1)
		--(axis cs:35.401,22.8)
		--(axis cs:34.801,22.8)
		--(axis cs:34.801,22.5)
		--(axis cs:34.201,22.5)
		--(axis cs:34.2,22.5)
		--(axis cs:33.601,22.5)
		--(axis cs:33.601,22.2)
		--(axis cs:33.001,22.2)
		--(axis cs:33.001,21.9)
		--(axis cs:32.401,21.9)
		--(axis cs:32.401,21.6)
		--(axis cs:31.801,21.6)
		--(axis cs:31.8,21.6)
		--(axis cs:31.201,21.6)
		--(axis cs:31.201,21.3)
		--(axis cs:30.601,21.3)
		--(axis cs:30.601,21)
		--(axis cs:30.001,21)
		--(axis cs:30,21)
		--(axis cs:29.401,21)
		--(axis cs:29.401,20.7)
		--(axis cs:28.801,20.7)
		--(axis cs:28.801,20.4)
		--(axis cs:28.201,20.4)
		--(axis cs:28.201,20.1)
		--(axis cs:27.601,20.1)
		--(axis cs:27.6,20.1)
		--(axis cs:27.001,20.1)
		--(axis cs:27.001,19.8)
		--(axis cs:26.401,19.8)
		--(axis cs:26.401,19.5)
		--(axis cs:25.801,19.5)
		--(axis cs:25.801,19.2)
		--(axis cs:25.201,19.2)
		--(axis cs:25.201,18.9)
		--(axis cs:24.601,18.9)
		--(axis cs:24.6,18.9)
		--(axis cs:24.001,18.9)
		--(axis cs:24.001,18.6)
		--(axis cs:23.401,18.6)
		--(axis cs:23.401,18.3)
		--(axis cs:22.801,18.3)
		--(axis cs:22.801,18)
		--(axis cs:22.201,18)
		--(axis cs:22.201,17.7)
		--(axis cs:21.601,17.7)
		--(axis cs:21.601,17.4)
		--(axis cs:21.001,17.4)
		--(axis cs:21.001,17.1)
		--(axis cs:20.401,17.1)
		--(axis cs:20.401,16.8)
		--(axis cs:19.801,16.8)
		--(axis cs:19.801,16.5)
		--(axis cs:19.201,16.5)
		--(axis cs:19.2,16.5)
		--(axis cs:18.601,16.5)
		--(axis cs:18.601,16.2)
		--(axis cs:18.001,16.2)
		--(axis cs:18.001,15.9)
		--(axis cs:17.401,15.9)
		--(axis cs:17.401,15.6)
		--(axis cs:16.801,15.6)
		--(axis cs:16.801,15.3)
		--(axis cs:16.201,15.3)
		--(axis cs:16.201,15)
		--(axis cs:15.601,15)
		--(axis cs:15.601,14.7)
		--(axis cs:15.001,14.7)
		--(axis cs:15.001,14.401)
		--(axis cs:15.001,14.4)
		--(axis cs:15.001,14.1)
		--(axis cs:14.401,14.1)
		--(axis cs:14.401,13.8)
		--(axis cs:13.801,13.8)
		--(axis cs:13.801,13.5)
		--(axis cs:13.201,13.5)
		--(axis cs:13.201,13.2)
		--(axis cs:12.601,13.2)
		--(axis cs:12.601,12.9)
		--(axis cs:12.001,12.9)
		--(axis cs:12.001,12.6)
		--(axis cs:11.401,12.6)
		--(axis cs:11.401,12.301)
		--(axis cs:11.401,12.3)
		--(axis cs:11.401,12)
		--(axis cs:10.801,12)
		--(axis cs:10.801,11.7)
		--(axis cs:10.201,11.7)
		--(axis cs:10.201,11.4)
		--(axis cs:9.601,11.4)
		--(axis cs:9.601,11.101)
		--(axis cs:9.601,11.1)
		--(axis cs:9.601,10.8)
		--(axis cs:9.001,10.8)
		--(axis cs:9.001,10.5)
		--(axis cs:8.401,10.5)
		--(axis cs:8.401,10.201)
		--(axis cs:8.401,10.2)
		--(axis cs:8.401,9.9)
		--(axis cs:7.801,9.9)
		--(axis cs:7.801,9.6)
		--(axis cs:7.201,9.6)
		--(axis cs:7.201,9.301)
		--(axis cs:7.201,9.3)
		--(axis cs:7.201,9)
		--(axis cs:6.601,9)
		--(axis cs:6.601,8.7)
		--(axis cs:6.001,8.7)
		--(axis cs:6.001,8.401)
		--(axis cs:6.001,8.4)
		--(axis cs:6.001,8.1)
		--(axis cs:5.401,8.1)
		--(axis cs:5.401,7.801)
		--(axis cs:5.401,7.8)
		--(axis cs:5.401,7.5)
		--(axis cs:4.801,7.5)
		--(axis cs:4.801,7.201)
		--(axis cs:4.801,7.2)
		--(axis cs:4.801,6.9)
		--(axis cs:4.201,6.9)
		--(axis cs:4.201,6.601)
		--(axis cs:4.201,6.6)
		--(axis cs:4.201,6.301)
		--(axis cs:4.201,6.3)
		--(axis cs:4.201,6)
		--(axis cs:3.601,6)
		--(axis cs:3.601,5.701)
		--(axis cs:3.601,5.7)
		--(axis cs:3.601,5.4)
		--(axis cs:3.001,5.4)
		--(axis cs:3.001,5.101)
		--(axis cs:3.001,5.1)
		--(axis cs:3.001,4.801)
		--(axis cs:3.001,4.8)
		--(axis cs:3.001,4.5)
		--(axis cs:2.401,4.5)
		--(axis cs:2.401,4.201)
		--(axis cs:2.401,4.2)
		--(axis cs:2.401,3.9)
		--(axis cs:1.801,3.9)
		--(axis cs:1.801,3.601)
		--(axis cs:1.801,3.6)
		--(axis cs:1.801,3.301)
		--(axis cs:1.801,3.3)
		--(axis cs:1.801,3)
		--(axis cs:1.201,3)
		--(axis cs:1.201,2.701)
		--(axis cs:1.201,2.7)
		--(axis cs:1.201,2.401)
		--(axis cs:1.201,2.4)
		--(axis cs:1.201,2.1)
		--(axis cs:0.601,2.1)
		--(axis cs:0.601,1.801)
		--(axis cs:0.601,1.8)
		--(axis cs:0.601,1.501)
		--(axis cs:0.601,1.5)
		--(axis cs:0.601,1.201)
		--(axis cs:0.601,1.2)
		--(axis cs:0.601,0.901)
		--(axis cs:0.601,0.9)
		--(axis cs:0.601,0.601)
		--(axis cs:0.601,0.6)
		--(axis cs:0.601,0.301)
		--(axis cs:0.601,0.3)
		--(axis cs:0.601,0)
		--(axis cs:0,0)
		--(axis cs:0,0.3)
		--(axis cs:0,0.301)
		--(axis cs:0,0.6)
		--(axis cs:0,0.601)
		--(axis cs:0,0.9)
		--(axis cs:0,0.901)
		--(axis cs:0,1.2)
		--(axis cs:0,1.201)
		--(axis cs:0,1.5)
		--(axis cs:0,1.501)
		--(axis cs:0,1.8)
		--(axis cs:0,1.801)
		--(axis cs:0,2.1)
		--(axis cs:0,2.101)
		--(axis cs:0,2.4)
		--(axis cs:0,2.401)
		--(axis cs:0,2.7)
		--(axis cs:0,2.701)
		--(axis cs:0,3)
		--(axis cs:0,3.001)
		--(axis cs:0,3.3)
		--(axis cs:0,3.301)
		--(axis cs:0,3.6)
		--(axis cs:0,3.601)
		--(axis cs:0,3.9)
		--(axis cs:0,3.901)
		--(axis cs:0,4.2)
		--(axis cs:0,4.201)
		--(axis cs:0,4.5)
		--(axis cs:0,4.501)
		--(axis cs:0,4.8)
		--(axis cs:0,4.801)
		--(axis cs:0,5.1)
		--(axis cs:0,5.101)
		--(axis cs:0,5.4)
		--(axis cs:0,5.401)
		--(axis cs:0,5.7)
		--(axis cs:0,5.701)
		--(axis cs:0,6)
		--(axis cs:0,6.001)
		--(axis cs:0,6.3)
		--(axis cs:0,6.301)
		--(axis cs:0,6.6)
		--(axis cs:0,6.601)
		--(axis cs:0,6.9)
		--(axis cs:0,6.901)
		--(axis cs:0,7.2)
		--(axis cs:0,7.201)
		--(axis cs:0,7.5)
		--(axis cs:0,7.501)
		--(axis cs:0,7.8)
		--(axis cs:0,7.801)
		--(axis cs:0,8.1)
		--(axis cs:0,8.101)
		--(axis cs:0,8.4)
		--(axis cs:0,8.401)
		--(axis cs:0,8.7)
		--(axis cs:0,8.701)
		--(axis cs:0,9)
		--(axis cs:0,9.001)
		--(axis cs:0,9.3)
		--(axis cs:0,9.301)
		--(axis cs:0,9.6)
		--(axis cs:0,9.601)
		--(axis cs:0,9.9)
		--(axis cs:0,9.901)
		--(axis cs:0,10.2)
		--(axis cs:0,10.201)
		--(axis cs:0,10.5)
		--(axis cs:0,10.501)
		--(axis cs:0,10.8)
		--(axis cs:0,10.801)
		--(axis cs:0,11.1)
		--(axis cs:0,11.101)
		--(axis cs:0,11.4)
		--(axis cs:0,11.401)
		--(axis cs:0,11.7)
		--(axis cs:0,11.701)
		--(axis cs:0,12)
		--(axis cs:0,12.001)
		--(axis cs:0,12.3)
		--(axis cs:0,12.301)
		--(axis cs:0,12.6)
		--(axis cs:0,12.601)
		--(axis cs:0,12.9)
		--(axis cs:0,12.901)
		--(axis cs:0,13.2)
		--(axis cs:0,13.201)
		--(axis cs:0,13.5)
		--(axis cs:0,13.501)
		--(axis cs:0,13.8)
		--(axis cs:0,13.801)
		--(axis cs:0,14.1)
		--(axis cs:0,14.101)
		--(axis cs:0,14.4)
		--(axis cs:0,14.401)
		--(axis cs:0,14.7)
		--(axis cs:0,14.701)
		--(axis cs:0,15)
		--(axis cs:0,15.001)
		--(axis cs:0,15.3)
		--(axis cs:0,15.301)
		--(axis cs:0,15.6)
		--(axis cs:0,15.601)
		--(axis cs:0,15.9)
		--(axis cs:0,15.901)
		--(axis cs:0,16.2)
		--(axis cs:0,16.201)
		--(axis cs:0,16.5)
		--(axis cs:0,16.501)
		--(axis cs:0,16.8)
		--(axis cs:0,16.801)
		--(axis cs:0,17.1)
		--(axis cs:0,17.101)
		--(axis cs:0,17.4)
		--(axis cs:0,17.401)
		--(axis cs:0,17.7)
		--(axis cs:0,17.701)
		--(axis cs:0,18)
		--(axis cs:0,18.001)
		--(axis cs:0,18.3)
		--(axis cs:0,18.301)
		--(axis cs:0,18.6)
		--(axis cs:0,18.601)
		--(axis cs:0,18.9)
		--(axis cs:0,18.901)
		--(axis cs:0,19.2)
		--(axis cs:0,19.201)
		--(axis cs:0,19.5)
		--(axis cs:0,19.501)
		--(axis cs:0,19.8)
		--(axis cs:0,19.801)
		--(axis cs:0,20.1)
		--(axis cs:0,20.101)
		--(axis cs:0,20.4)
		--(axis cs:0,20.401)
		--(axis cs:0,20.7)
		--(axis cs:0,20.701)
		--(axis cs:0,21)
		--(axis cs:0,21.001)
		--(axis cs:0,21.3)
		--(axis cs:0,21.301)
		--(axis cs:0,21.6)
		--(axis cs:0,21.601)
		--(axis cs:0,21.9)
		--(axis cs:0,21.901)
		--(axis cs:0,22.2)
		--(axis cs:0,22.201)
		--(axis cs:0,22.5)
		--(axis cs:0,22.501)
		--(axis cs:0,22.8)
		--(axis cs:0,22.801)
		--(axis cs:0,23.1)
		--(axis cs:0,23.101)
		--(axis cs:0,23.4)
		--(axis cs:0,23.401)
		--(axis cs:0,23.7)
		--(axis cs:0,23.701)
		--(axis cs:0,24)
		--(axis cs:0,24.001)
		--(axis cs:0,24.3)
		--(axis cs:0,24.301)
		--(axis cs:0,24.6)
		--(axis cs:0,24.601)
		--(axis cs:0,24.9)
		--(axis cs:0,24.901)
		--(axis cs:0,25.2)
		--(axis cs:0,25.201)
		--(axis cs:0,25.5)
		--(axis cs:0,25.501)
		--(axis cs:0,25.8)
		--(axis cs:0,25.801)
		--(axis cs:0,26.1)
		--(axis cs:0,26.101)
		--(axis cs:0,26.4)
		--(axis cs:0,26.401)
		--(axis cs:0,26.7)
		--(axis cs:0,26.701)
		--(axis cs:0,27)
		--(axis cs:0,27.001)
		--(axis cs:0,27.3)
		--(axis cs:0,27.301)
		--(axis cs:0,27.6)
		--(axis cs:0,27.601)
		--(axis cs:0,27.9)
		--(axis cs:0,27.901)
		--(axis cs:0,28.2)
		--(axis cs:0,28.201)
		--(axis cs:0,28.5)
		--(axis cs:0,28.501)
		--(axis cs:0,28.8)
		--(axis cs:0,28.801)
		--(axis cs:0,29.1)
		--(axis cs:0,29.101)
		--(axis cs:0,29.4)
		--(axis cs:0,29.401)
		--(axis cs:0,29.7)
		--(axis cs:0,29.701)
		--(axis cs:0,30.001)
		--(axis cs:0.6,30.001)
		--(axis cs:0.601,30.001)
		--(axis cs:1.2,30.001)
		--(axis cs:1.201,30.001)
		--(axis cs:1.8,30.001)
		--(axis cs:1.801,30.001)
		--(axis cs:2.4,30.001)
		--(axis cs:2.401,30.001)
		--(axis cs:3,30.001)
		--(axis cs:3.001,30.001)
		--(axis cs:3.6,30.001)
		--(axis cs:3.601,30.001)
		--(axis cs:4.2,30.001)
		--(axis cs:4.201,30.001)
		--(axis cs:4.8,30.001)
		--(axis cs:4.801,30.001)
		--(axis cs:5.4,30.001)
		--(axis cs:5.401,30.001)
		--(axis cs:6,30.001)
		--(axis cs:6.001,30.001)
		--(axis cs:6.6,30.001)
		--(axis cs:6.601,30.001)
		--(axis cs:7.2,30.001)
		--(axis cs:7.201,30.001)
		--(axis cs:7.8,30.001)
		--(axis cs:7.801,30.001)
		--(axis cs:8.4,30.001)
		--(axis cs:8.401,30.001)
		--(axis cs:9,30.001)
		--(axis cs:9.001,30.001)
		--(axis cs:9.6,30.001)
		--(axis cs:9.601,30.001)
		--(axis cs:10.2,30.001)
		--(axis cs:10.201,30.001)
		--(axis cs:10.8,30.001)
		--(axis cs:10.801,30.001)
		--(axis cs:11.4,30.001)
		--(axis cs:11.401,30.001)
		--(axis cs:12,30.001)
		--(axis cs:12.001,30.001)
		--(axis cs:12.6,30.001)
		--(axis cs:12.601,30.001)
		--(axis cs:13.2,30.001)
		--(axis cs:13.201,30.001)
		--(axis cs:13.8,30.001)
		--(axis cs:13.801,30.001)
		--(axis cs:14.4,30.001)
		--(axis cs:14.401,30.001)
		--(axis cs:15,30.001)
		--(axis cs:15.001,30.001)
		--(axis cs:15.6,30.001)
		--(axis cs:15.601,30.001)
		--(axis cs:16.2,30.001)
		--(axis cs:16.201,30.001)
		--(axis cs:16.8,30.001)
		--(axis cs:16.801,30.001)
		--(axis cs:17.4,30.001)
		--(axis cs:17.401,30.001)
		--(axis cs:18,30.001)
		--(axis cs:18.001,30.001)
		--(axis cs:18.6,30.001)
		--(axis cs:18.601,30.001)
		--(axis cs:19.2,30.001)
		--(axis cs:19.201,30.001)
		--(axis cs:19.8,30.001)
		--(axis cs:19.801,30.001)
		--(axis cs:20.4,30.001)
		--(axis cs:20.401,30.001)
		--(axis cs:21,30.001)
		--(axis cs:21.001,30.001)
		--(axis cs:21.6,30.001)
		--(axis cs:21.601,30.001)
		--(axis cs:22.2,30.001)
		--(axis cs:22.201,30.001)
		--(axis cs:22.8,30.001)
		--(axis cs:22.801,30.001)
		--(axis cs:23.4,30.001)
		--(axis cs:23.401,30.001)
		--(axis cs:24,30.001)
		--(axis cs:24.001,30.001)
		--(axis cs:24.6,30.001)
		--(axis cs:24.601,30.001)
		--(axis cs:25.2,30.001)
		--(axis cs:25.201,30.001)
		--(axis cs:25.8,30.001)
		--(axis cs:25.801,30.001)
		--(axis cs:26.4,30.001)
		--(axis cs:26.401,30.001)
		--(axis cs:27,30.001)
		--(axis cs:27.001,30.001)
		--(axis cs:27.6,30.001)
		--(axis cs:27.601,30.001)
		--(axis cs:28.2,30.001)
		--(axis cs:28.201,30.001)
		--(axis cs:28.8,30.001)
		--(axis cs:28.801,30.001)
		--(axis cs:29.4,30.001)
		--(axis cs:29.401,30.001)
		--(axis cs:30,30.001)
		--(axis cs:30.001,30.001)
		--(axis cs:30.6,30.001)
		--(axis cs:30.601,30.001)
		--(axis cs:31.2,30.001)
		--(axis cs:31.201,30.001)
		--(axis cs:31.8,30.001)
		--(axis cs:31.801,30.001)
		--(axis cs:32.4,30.001)
		--(axis cs:32.401,30.001)
		--(axis cs:33,30.001)
		--(axis cs:33.001,30.001)
		--(axis cs:33.6,30.001)
		--(axis cs:33.601,30.001)
		--(axis cs:34.2,30.001)
		--(axis cs:34.201,30.001)
		--(axis cs:34.8,30.001)
		--(axis cs:34.801,30.001)
		--(axis cs:35.4,30.001)
		--(axis cs:35.401,30.001)
		--(axis cs:36,30.001)
		--(axis cs:36.001,30.001)
		--(axis cs:36.6,30.001)
		--(axis cs:36.601,30.001)
		--(axis cs:37.2,30.001)
		--(axis cs:37.201,30.001)
		--(axis cs:37.8,30.001)
		--(axis cs:37.801,30.001)
		--(axis cs:38.4,30.001)
		--(axis cs:38.401,30.001)
		--(axis cs:39,30.001)
		--(axis cs:39.001,30.001)
		--(axis cs:39.6,30.001)
		--(axis cs:39.601,30.001)
		--(axis cs:40.2,30.001)
		--(axis cs:40.201,30.001)
		--(axis cs:40.8,30.001)
		--(axis cs:40.801,30.001)
		--(axis cs:41.4,30.001)
		--(axis cs:41.401,30.001)
		--(axis cs:42,30.001)
		--(axis cs:42.001,30.001)
		--(axis cs:42.6,30.001)
		--(axis cs:42.601,30.001)
		--(axis cs:43.2,30.001)
		--(axis cs:43.201,30.001)
		--(axis cs:43.8,30.001)
		--(axis cs:43.801,30.001)
		--(axis cs:44.4,30.001)
		--(axis cs:44.401,30.001)
		--(axis cs:45,30.001)
		--(axis cs:45.001,30.001)
		--(axis cs:45.6,30.001)
		--(axis cs:45.601,30.001)
		--(axis cs:46.2,30.001)
		--(axis cs:46.201,30.001)
		--(axis cs:46.8,30.001)
		--(axis cs:46.801,30.001)
		--(axis cs:47.4,30.001)
		--(axis cs:47.401,30.001)
		--(axis cs:48,30.001)
		--(axis cs:48.001,30.001)
		--(axis cs:48.6,30.001)
		--(axis cs:48.601,30.001)
		--(axis cs:49.2,30.001)
		--(axis cs:49.201,30.001)
		--(axis cs:49.8,30.001)
		--(axis cs:49.801,30.001)
		--(axis cs:50.4,30.001)
		--(axis cs:50.401,30.001)
		--(axis cs:51,30.001)
		--(axis cs:51.001,30.001)
		--(axis cs:51.6,30.001)
		--(axis cs:51.601,30.001)
		--cycle;
		\path [draw=none, fill=yellow]
		(axis cs:5.401,0)
		--(axis cs:5.4,0)
		--(axis cs:4.801,0)
		--(axis cs:4.8,0)
		--(axis cs:4.201,0)
		--(axis cs:4.2,0)
		--(axis cs:3.601,0)
		--(axis cs:3.6,0)
		--(axis cs:3.001,0)
		--(axis cs:3,0)
		--(axis cs:2.401,0)
		--(axis cs:2.4,0)
		--(axis cs:1.801,0)
		--(axis cs:1.8,0)
		--(axis cs:1.201,0)
		--(axis cs:1.2,0)
		--(axis cs:0.6,0)
		--(axis cs:0.6,0.301)
		--(axis cs:1.2,0.301)
		--(axis cs:1.201,0.301)
		--(axis cs:1.8,0.301)
		--(axis cs:1.8,0.601)
		--(axis cs:2.4,0.601)
		--(axis cs:2.4,0.901)
		--(axis cs:3,0.901)
		--(axis cs:3,1.201)
		--(axis cs:3.6,1.201)
		--(axis cs:3.6,1.501)
		--(axis cs:4.2,1.501)
		--(axis cs:4.201,1.501)
		--(axis cs:4.8,1.501)
		--(axis cs:4.8,1.801)
		--(axis cs:5.4,1.801)
		--(axis cs:5.4,2.101)
		--(axis cs:6,2.101)
		--(axis cs:6,2.401)
		--(axis cs:6.6,2.401)
		--(axis cs:6.6,2.701)
		--(axis cs:7.2,2.701)
		--(axis cs:7.2,3.001)
		--(axis cs:7.8,3.001)
		--(axis cs:7.8,3.301)
		--(axis cs:8.4,3.301)
		--(axis cs:8.4,3.601)
		--(axis cs:9,3.601)
		--(axis cs:9,3.901)
		--(axis cs:9.6,3.901)
		--(axis cs:9.601,3.901)
		--(axis cs:10.2,3.901)
		--(axis cs:10.2,4.201)
		--(axis cs:10.8,4.201)
		--(axis cs:10.801,4.201)
		--(axis cs:11.4,4.201)
		--(axis cs:11.4,4.501)
		--(axis cs:12,4.501)
		--(axis cs:12.001,4.501)
		--(axis cs:12.6,4.501)
		--(axis cs:12.6,4.801)
		--(axis cs:13.2,4.801)
		--(axis cs:13.201,4.801)
		--(axis cs:13.8,4.801)
		--(axis cs:13.8,5.101)
		--(axis cs:14.4,5.101)
		--(axis cs:14.401,5.101)
		--(axis cs:15,5.101)
		--(axis cs:15,5.401)
		--(axis cs:15.6,5.401)
		--(axis cs:15.601,5.401)
		--(axis cs:16.2,5.401)
		--(axis cs:16.2,5.701)
		--(axis cs:16.8,5.701)
		--(axis cs:16.801,5.701)
		--(axis cs:17.4,5.701)
		--(axis cs:17.4,6.001)
		--(axis cs:18,6.001)
		--(axis cs:18.001,6.001)
		--(axis cs:18.6,6.001)
		--(axis cs:18.6,6.301)
		--(axis cs:19.2,6.301)
		--(axis cs:19.201,6.301)
		--(axis cs:19.8,6.301)
		--(axis cs:19.8,6.601)
		--(axis cs:20.4,6.601)
		--(axis cs:20.401,6.601)
		--(axis cs:21,6.601)
		--(axis cs:21,6.901)
		--(axis cs:21.6,6.901)
		--(axis cs:21.601,6.901)
		--(axis cs:22.2,6.901)
		--(axis cs:22.2,7.201)
		--(axis cs:22.8,7.201)
		--(axis cs:22.801,7.201)
		--(axis cs:23.4,7.201)
		--(axis cs:23.4,7.501)
		--(axis cs:24,7.501)
		--(axis cs:24.001,7.501)
		--(axis cs:24.6,7.501)
		--(axis cs:24.6,7.801)
		--(axis cs:25.2,7.801)
		--(axis cs:25.201,7.801)
		--(axis cs:25.8,7.801)
		--(axis cs:25.8,8.101)
		--(axis cs:26.4,8.101)
		--(axis cs:26.401,8.101)
		--(axis cs:27,8.101)
		--(axis cs:27.001,8.101)
		--(axis cs:27.6,8.101)
		--(axis cs:27.6,8.401)
		--(axis cs:28.2,8.401)
		--(axis cs:28.201,8.401)
		--(axis cs:28.8,8.401)
		--(axis cs:28.801,8.401)
		--(axis cs:29.4,8.401)
		--(axis cs:29.4,8.701)
		--(axis cs:30,8.701)
		--(axis cs:30.001,8.701)
		--(axis cs:30.6,8.701)
		--(axis cs:30.601,8.701)
		--(axis cs:31.2,8.701)
		--(axis cs:31.2,9.001)
		--(axis cs:31.8,9.001)
		--(axis cs:31.801,9.001)
		--(axis cs:32.4,9.001)
		--(axis cs:32.401,9.001)
		--(axis cs:33,9.001)
		--(axis cs:33,9.301)
		--(axis cs:33.6,9.301)
		--(axis cs:33.601,9.301)
		--(axis cs:34.2,9.301)
		--(axis cs:34.201,9.301)
		--(axis cs:34.8,9.301)
		--(axis cs:34.8,9.601)
		--(axis cs:35.4,9.601)
		--(axis cs:35.401,9.601)
		--(axis cs:36,9.601)
		--(axis cs:36.001,9.601)
		--(axis cs:36.6,9.601)
		--(axis cs:36.6,9.901)
		--(axis cs:37.2,9.901)
		--(axis cs:37.201,9.901)
		--(axis cs:37.8,9.901)
		--(axis cs:37.801,9.901)
		--(axis cs:38.4,9.901)
		--(axis cs:38.4,10.201)
		--(axis cs:39,10.201)
		--(axis cs:39.001,10.201)
		--(axis cs:39.6,10.201)
		--(axis cs:39.601,10.201)
		--(axis cs:40.2,10.201)
		--(axis cs:40.2,10.501)
		--(axis cs:40.8,10.501)
		--(axis cs:40.801,10.501)
		--(axis cs:41.4,10.501)
		--(axis cs:41.401,10.501)
		--(axis cs:42,10.501)
		--(axis cs:42,10.801)
		--(axis cs:42.6,10.801)
		--(axis cs:42.601,10.801)
		--(axis cs:43.2,10.801)
		--(axis cs:43.201,10.801)
		--(axis cs:43.8,10.801)
		--(axis cs:43.8,11.101)
		--(axis cs:44.4,11.101)
		--(axis cs:44.401,11.101)
		--(axis cs:45,11.101)
		--(axis cs:45.001,11.101)
		--(axis cs:45.6,11.101)
		--(axis cs:45.6,11.401)
		--(axis cs:46.2,11.401)
		--(axis cs:46.201,11.401)
		--(axis cs:46.8,11.401)
		--(axis cs:46.801,11.401)
		--(axis cs:47.4,11.401)
		--(axis cs:47.4,11.701)
		--(axis cs:48,11.701)
		--(axis cs:48.001,11.701)
		--(axis cs:48.6,11.701)
		--(axis cs:48.601,11.701)
		--(axis cs:49.2,11.701)
		--(axis cs:49.2,12.001)
		--(axis cs:49.8,12.001)
		--(axis cs:49.801,12.001)
		--(axis cs:50.4,12.001)
		--(axis cs:50.401,12.001)
		--(axis cs:51,12.001)
		--(axis cs:51.001,12.001)
		--(axis cs:51.6,12.001)
		--(axis cs:51.6,12.301)
		--(axis cs:52.2,12.301)
		--(axis cs:52.201,12.301)
		--(axis cs:52.8,12.301)
		--(axis cs:52.801,12.301)
		--(axis cs:53.4,12.301)
		--(axis cs:53.401,12.301)
		--(axis cs:54,12.301)
		--(axis cs:54,12.601)
		--(axis cs:54.6,12.601)
		--(axis cs:54.601,12.601)
		--(axis cs:55.2,12.601)
		--(axis cs:55.201,12.601)
		--(axis cs:55.8,12.601)
		--(axis cs:55.801,12.601)
		--(axis cs:56.4,12.601)
		--(axis cs:56.4,12.901)
		--(axis cs:57,12.901)
		--(axis cs:57.001,12.901)
		--(axis cs:57.6,12.901)
		--(axis cs:57.601,12.901)
		--(axis cs:58.2,12.901)
		--(axis cs:58.201,12.901)
		--(axis cs:58.8,12.901)
		--(axis cs:58.8,13.201)
		--(axis cs:59.4,13.201)
		--(axis cs:59.401,13.201)
		--(axis cs:60.001,13.201)
		--(axis cs:60.001,12.901)
		--(axis cs:60.001,12.9)
		--(axis cs:60.001,12.601)
		--(axis cs:60.001,12.6)
		--(axis cs:60.001,12.301)
		--(axis cs:60.001,12.3)
		--(axis cs:60.001,12.001)
		--(axis cs:60.001,12)
		--(axis cs:60.001,11.701)
		--(axis cs:60.001,11.7)
		--(axis cs:60.001,11.401)
		--(axis cs:60.001,11.4)
		--(axis cs:60.001,11.101)
		--(axis cs:60.001,11.1)
		--(axis cs:60.001,10.801)
		--(axis cs:60.001,10.8)
		--(axis cs:60.001,10.501)
		--(axis cs:60.001,10.5)
		--(axis cs:60.001,10.201)
		--(axis cs:60.001,10.2)
		--(axis cs:60.001,9.901)
		--(axis cs:60.001,9.9)
		--(axis cs:60.001,9.601)
		--(axis cs:60.001,9.6)
		--(axis cs:60.001,9.301)
		--(axis cs:60.001,9.3)
		--(axis cs:60.001,9.001)
		--(axis cs:60.001,9)
		--(axis cs:60.001,8.701)
		--(axis cs:60.001,8.7)
		--(axis cs:60.001,8.401)
		--(axis cs:60.001,8.4)
		--(axis cs:60.001,8.101)
		--(axis cs:60.001,8.1)
		--(axis cs:60.001,7.801)
		--(axis cs:60.001,7.8)
		--(axis cs:60.001,7.501)
		--(axis cs:60.001,7.5)
		--(axis cs:60.001,7.201)
		--(axis cs:60.001,7.2)
		--(axis cs:60.001,6.901)
		--(axis cs:60.001,6.9)
		--(axis cs:60.001,6.601)
		--(axis cs:60.001,6.6)
		--(axis cs:60.001,6.301)
		--(axis cs:60.001,6.3)
		--(axis cs:60.001,6.001)
		--(axis cs:60.001,6)
		--(axis cs:60.001,5.701)
		--(axis cs:60.001,5.7)
		--(axis cs:60.001,5.401)
		--(axis cs:60.001,5.4)
		--(axis cs:60.001,5.101)
		--(axis cs:60.001,5.1)
		--(axis cs:60.001,4.801)
		--(axis cs:60.001,4.8)
		--(axis cs:60.001,4.501)
		--(axis cs:60.001,4.5)
		--(axis cs:60.001,4.201)
		--(axis cs:60.001,4.2)
		--(axis cs:60.001,3.901)
		--(axis cs:60.001,3.9)
		--(axis cs:60.001,3.601)
		--(axis cs:60.001,3.6)
		--(axis cs:60.001,3.301)
		--(axis cs:60.001,3.3)
		--(axis cs:60.001,3.001)
		--(axis cs:60.001,3)
		--(axis cs:60.001,2.701)
		--(axis cs:60.001,2.7)
		--(axis cs:60.001,2.401)
		--(axis cs:60.001,2.4)
		--(axis cs:60.001,2.101)
		--(axis cs:60.001,2.1)
		--(axis cs:60.001,1.801)
		--(axis cs:60.001,1.8)
		--(axis cs:60.001,1.501)
		--(axis cs:60.001,1.5)
		--(axis cs:60.001,1.201)
		--(axis cs:60.001,1.2)
		--(axis cs:60.001,0.901)
		--(axis cs:60.001,0.9)
		--(axis cs:60.001,0.601)
		--(axis cs:60.001,0.6)
		--(axis cs:60.001,0.301)
		--(axis cs:60.001,0.3)
		--(axis cs:60.001,0)
		--(axis cs:59.401,0)
		--(axis cs:59.4,0)
		--(axis cs:58.801,0)
		--(axis cs:58.8,0)
		--(axis cs:58.201,0)
		--(axis cs:58.2,0)
		--(axis cs:57.601,0)
		--(axis cs:57.6,0)
		--(axis cs:57.001,0)
		--(axis cs:57,0)
		--(axis cs:56.401,0)
		--(axis cs:56.4,0)
		--(axis cs:55.801,0)
		--(axis cs:55.8,0)
		--(axis cs:55.201,0)
		--(axis cs:55.2,0)
		--(axis cs:54.601,0)
		--(axis cs:54.6,0)
		--(axis cs:54.001,0)
		--(axis cs:54,0)
		--(axis cs:53.401,0)
		--(axis cs:53.4,0)
		--(axis cs:52.801,0)
		--(axis cs:52.8,0)
		--(axis cs:52.201,0)
		--(axis cs:52.2,0)
		--(axis cs:51.601,0)
		--(axis cs:51.6,0)
		--(axis cs:51.001,0)
		--(axis cs:51,0)
		--(axis cs:50.401,0)
		--(axis cs:50.4,0)
		--(axis cs:49.801,0)
		--(axis cs:49.8,0)
		--(axis cs:49.201,0)
		--(axis cs:49.2,0)
		--(axis cs:48.601,0)
		--(axis cs:48.6,0)
		--(axis cs:48.001,0)
		--(axis cs:48,0)
		--(axis cs:47.401,0)
		--(axis cs:47.4,0)
		--(axis cs:46.801,0)
		--(axis cs:46.8,0)
		--(axis cs:46.201,0)
		--(axis cs:46.2,0)
		--(axis cs:45.601,0)
		--(axis cs:45.6,0)
		--(axis cs:45.001,0)
		--(axis cs:45,0)
		--(axis cs:44.401,0)
		--(axis cs:44.4,0)
		--(axis cs:43.801,0)
		--(axis cs:43.8,0)
		--(axis cs:43.201,0)
		--(axis cs:43.2,0)
		--(axis cs:42.601,0)
		--(axis cs:42.6,0)
		--(axis cs:42.001,0)
		--(axis cs:42,0)
		--(axis cs:41.401,0)
		--(axis cs:41.4,0)
		--(axis cs:40.801,0)
		--(axis cs:40.8,0)
		--(axis cs:40.201,0)
		--(axis cs:40.2,0)
		--(axis cs:39.601,0)
		--(axis cs:39.6,0)
		--(axis cs:39.001,0)
		--(axis cs:39,0)
		--(axis cs:38.401,0)
		--(axis cs:38.4,0)
		--(axis cs:37.801,0)
		--(axis cs:37.8,0)
		--(axis cs:37.201,0)
		--(axis cs:37.2,0)
		--(axis cs:36.601,0)
		--(axis cs:36.6,0)
		--(axis cs:36.001,0)
		--(axis cs:36,0)
		--(axis cs:35.401,0)
		--(axis cs:35.4,0)
		--(axis cs:34.801,0)
		--(axis cs:34.8,0)
		--(axis cs:34.201,0)
		--(axis cs:34.2,0)
		--(axis cs:33.601,0)
		--(axis cs:33.6,0)
		--(axis cs:33.001,0)
		--(axis cs:33,0)
		--(axis cs:32.401,0)
		--(axis cs:32.4,0)
		--(axis cs:31.801,0)
		--(axis cs:31.8,0)
		--(axis cs:31.201,0)
		--(axis cs:31.2,0)
		--(axis cs:30.601,0)
		--(axis cs:30.6,0)
		--(axis cs:30.001,0)
		--(axis cs:30,0)
		--(axis cs:29.401,0)
		--(axis cs:29.4,0)
		--(axis cs:28.801,0)
		--(axis cs:28.8,0)
		--(axis cs:28.201,0)
		--(axis cs:28.2,0)
		--(axis cs:27.601,0)
		--(axis cs:27.6,0)
		--(axis cs:27.001,0)
		--(axis cs:27,0)
		--(axis cs:26.401,0)
		--(axis cs:26.4,0)
		--(axis cs:25.801,0)
		--(axis cs:25.8,0)
		--(axis cs:25.201,0)
		--(axis cs:25.2,0)
		--(axis cs:24.601,0)
		--(axis cs:24.6,0)
		--(axis cs:24.001,0)
		--(axis cs:24,0)
		--(axis cs:23.401,0)
		--(axis cs:23.4,0)
		--(axis cs:22.801,0)
		--(axis cs:22.8,0)
		--(axis cs:22.201,0)
		--(axis cs:22.2,0)
		--(axis cs:21.601,0)
		--(axis cs:21.6,0)
		--(axis cs:21.001,0)
		--(axis cs:21,0)
		--(axis cs:20.401,0)
		--(axis cs:20.4,0)
		--(axis cs:19.801,0)
		--(axis cs:19.8,0)
		--(axis cs:19.201,0)
		--(axis cs:19.2,0)
		--(axis cs:18.601,0)
		--(axis cs:18.6,0)
		--(axis cs:18.001,0)
		--(axis cs:18,0)
		--(axis cs:17.401,0)
		--(axis cs:17.4,0)
		--(axis cs:16.801,0)
		--(axis cs:16.8,0)
		--(axis cs:16.201,0)
		--(axis cs:16.2,0)
		--(axis cs:15.601,0)
		--(axis cs:15.6,0)
		--(axis cs:15.001,0)
		--(axis cs:15,0)
		--(axis cs:14.401,0)
		--(axis cs:14.4,0)
		--(axis cs:13.801,0)
		--(axis cs:13.8,0)
		--(axis cs:13.201,0)
		--(axis cs:13.2,0)
		--(axis cs:12.601,0)
		--(axis cs:12.6,0)
		--(axis cs:12.001,0)
		--(axis cs:12,0)
		--(axis cs:11.401,0)
		--(axis cs:11.4,0)
		--(axis cs:10.801,0)
		--(axis cs:10.8,0)
		--(axis cs:10.201,0)
		--(axis cs:10.2,0)
		--(axis cs:9.601,0)
		--(axis cs:9.6,0)
		--(axis cs:9.001,0)
		--(axis cs:9,0)
		--(axis cs:8.401,0)
		--(axis cs:8.4,0)
		--(axis cs:7.801,0)
		--(axis cs:7.8,0)
		--(axis cs:7.201,0)
		--(axis cs:7.2,0)
		--(axis cs:6.601,0)
		--(axis cs:6.6,0)
		--(axis cs:6.001,0)
		--(axis cs:6,0)
		--cycle;
		\path [draw=none, fill=blue]
		(axis cs:6.6,1.201)
		--(axis cs:6.601,1.201)
		--(axis cs:7.2,1.201)
		--(axis cs:7.201,1.201)
		--(axis cs:7.8,1.201)
		--(axis cs:7.801,1.201)
		--(axis cs:8.4,1.201)
		--(axis cs:8.401,1.201)
		--(axis cs:9,1.201)
		--(axis cs:9.001,1.201)
		--(axis cs:9.6,1.201)
		--(axis cs:9.601,1.201)
		--(axis cs:10.2,1.201)
		--(axis cs:10.201,1.201)
		--(axis cs:10.8,1.201)
		--(axis cs:10.801,1.201)
		--(axis cs:11.4,1.201)
		--(axis cs:11.401,1.201)
		--(axis cs:12,1.201)
		--(axis cs:12.001,1.201)
		--(axis cs:12.6,1.201)
		--(axis cs:12.601,1.201)
		--(axis cs:13.2,1.201)
		--(axis cs:13.201,1.201)
		--(axis cs:13.8,1.201)
		--(axis cs:13.801,1.201)
		--(axis cs:14.4,1.201)
		--(axis cs:14.401,1.201)
		--(axis cs:15,1.201)
		--(axis cs:15.001,1.201)
		--(axis cs:15.6,1.201)
		--(axis cs:15.601,1.201)
		--(axis cs:16.2,1.201)
		--(axis cs:16.201,1.201)
		--(axis cs:16.8,1.201)
		--(axis cs:16.801,1.201)
		--(axis cs:17.4,1.201)
		--(axis cs:17.401,1.201)
		--(axis cs:18,1.201)
		--(axis cs:18.001,1.201)
		--(axis cs:18.6,1.201)
		--(axis cs:18.601,1.201)
		--(axis cs:19.2,1.201)
		--(axis cs:19.201,1.201)
		--(axis cs:19.8,1.201)
		--(axis cs:19.801,1.201)
		--(axis cs:20.4,1.201)
		--(axis cs:20.401,1.201)
		--(axis cs:21,1.201)
		--(axis cs:21.001,1.201)
		--(axis cs:21.6,1.201)
		--(axis cs:21.601,1.201)
		--(axis cs:22.2,1.201)
		--(axis cs:22.201,1.201)
		--(axis cs:22.8,1.201)
		--(axis cs:22.801,1.201)
		--(axis cs:23.4,1.201)
		--(axis cs:23.401,1.201)
		--(axis cs:24,1.201)
		--(axis cs:24.001,1.201)
		--(axis cs:24.6,1.201)
		--(axis cs:24.601,1.201)
		--(axis cs:25.2,1.201)
		--(axis cs:25.201,1.201)
		--(axis cs:25.8,1.201)
		--(axis cs:25.801,1.201)
		--(axis cs:26.4,1.201)
		--(axis cs:26.401,1.201)
		--(axis cs:27,1.201)
		--(axis cs:27.001,1.201)
		--(axis cs:27.6,1.201)
		--(axis cs:27.601,1.201)
		--(axis cs:28.2,1.201)
		--(axis cs:28.201,1.201)
		--(axis cs:28.8,1.201)
		--(axis cs:28.801,1.201)
		--(axis cs:29.4,1.201)
		--(axis cs:29.401,1.201)
		--(axis cs:30,1.201)
		--(axis cs:30.001,1.201)
		--(axis cs:30.6,1.201)
		--(axis cs:30.601,1.201)
		--(axis cs:31.2,1.201)
		--(axis cs:31.201,1.201)
		--(axis cs:31.8,1.201)
		--(axis cs:31.801,1.201)
		--(axis cs:32.4,1.201)
		--(axis cs:32.401,1.201)
		--(axis cs:33,1.201)
		--(axis cs:33.001,1.201)
		--(axis cs:33.6,1.201)
		--(axis cs:33.601,1.201)
		--(axis cs:34.2,1.201)
		--(axis cs:34.201,1.201)
		--(axis cs:34.8,1.201)
		--(axis cs:34.801,1.201)
		--(axis cs:35.4,1.201)
		--(axis cs:35.401,1.201)
		--(axis cs:36,1.201)
		--(axis cs:36.001,1.201)
		--(axis cs:36.6,1.201)
		--(axis cs:36.601,1.201)
		--(axis cs:37.2,1.201)
		--(axis cs:37.201,1.201)
		--(axis cs:37.8,1.201)
		--(axis cs:37.801,1.201)
		--(axis cs:38.4,1.201)
		--(axis cs:38.401,1.201)
		--(axis cs:39,1.201)
		--(axis cs:39.001,1.201)
		--(axis cs:39.6,1.201)
		--(axis cs:39.601,1.201)
		--(axis cs:40.2,1.201)
		--(axis cs:40.201,1.201)
		--(axis cs:40.8,1.201)
		--(axis cs:40.801,1.201)
		--(axis cs:41.4,1.201)
		--(axis cs:41.401,1.201)
		--(axis cs:42,1.201)
		--(axis cs:42.001,1.201)
		--(axis cs:42.6,1.201)
		--(axis cs:42.601,1.201)
		--(axis cs:43.2,1.201)
		--(axis cs:43.201,1.201)
		--(axis cs:43.8,1.201)
		--(axis cs:43.801,1.201)
		--(axis cs:44.4,1.201)
		--(axis cs:44.401,1.201)
		--(axis cs:45,1.201)
		--(axis cs:45.001,1.201)
		--(axis cs:45.6,1.201)
		--(axis cs:45.601,1.201)
		--(axis cs:46.2,1.201)
		--(axis cs:46.201,1.201)
		--(axis cs:46.8,1.201)
		--(axis cs:46.801,1.201)
		--(axis cs:47.4,1.201)
		--(axis cs:47.401,1.201)
		--(axis cs:48,1.201)
		--(axis cs:48.001,1.201)
		--(axis cs:48.6,1.201)
		--(axis cs:48.601,1.201)
		--(axis cs:49.2,1.201)
		--(axis cs:49.201,1.201)
		--(axis cs:49.8,1.201)
		--(axis cs:49.801,1.201)
		--(axis cs:50.4,1.201)
		--(axis cs:50.401,1.201)
		--(axis cs:51,1.201)
		--(axis cs:51.001,1.201)
		--(axis cs:51.6,1.201)
		--(axis cs:51.601,1.201)
		--(axis cs:52.2,1.201)
		--(axis cs:52.201,1.201)
		--(axis cs:52.8,1.201)
		--(axis cs:52.801,1.201)
		--(axis cs:53.4,1.201)
		--(axis cs:53.401,1.201)
		--(axis cs:54,1.201)
		--(axis cs:54.001,1.201)
		--(axis cs:54.6,1.201)
		--(axis cs:54.601,1.201)
		--(axis cs:55.2,1.201)
		--(axis cs:55.201,1.201)
		--(axis cs:55.8,1.201)
		--(axis cs:55.801,1.201)
		--(axis cs:56.4,1.201)
		--(axis cs:56.401,1.201)
		--(axis cs:57,1.201)
		--(axis cs:57.001,1.201)
		--(axis cs:57.6,1.201)
		--(axis cs:57.601,1.201)
		--(axis cs:58.2,1.201)
		--(axis cs:58.201,1.201)
		--(axis cs:58.8,1.201)
		--(axis cs:58.801,1.201)
		--(axis cs:59.4,1.201)
		--(axis cs:59.401,1.201)
		--(axis cs:60.001,1.201)
		--(axis cs:60.001,0.901)
		--(axis cs:60.001,0.9)
		--(axis cs:60.001,0.601)
		--(axis cs:60.001,0.6)
		--(axis cs:60.001,0.301)
		--(axis cs:60.001,0.3)
		--(axis cs:60.001,0)
		--(axis cs:59.401,0)
		--(axis cs:59.4,0)
		--(axis cs:58.801,0)
		--(axis cs:58.8,0)
		--(axis cs:58.201,0)
		--(axis cs:58.2,0)
		--(axis cs:57.601,0)
		--(axis cs:57.6,0)
		--(axis cs:57.001,0)
		--(axis cs:57,0)
		--(axis cs:56.401,0)
		--(axis cs:56.4,0)
		--(axis cs:55.801,0)
		--(axis cs:55.8,0)
		--(axis cs:55.201,0)
		--(axis cs:55.2,0)
		--(axis cs:54.601,0)
		--(axis cs:54.6,0)
		--(axis cs:54.001,0)
		--(axis cs:54,0)
		--(axis cs:53.401,0)
		--(axis cs:53.4,0)
		--(axis cs:52.801,0)
		--(axis cs:52.8,0)
		--(axis cs:52.201,0)
		--(axis cs:52.2,0)
		--(axis cs:51.601,0)
		--(axis cs:51.6,0)
		--(axis cs:51.001,0)
		--(axis cs:51,0)
		--(axis cs:50.401,0)
		--(axis cs:50.4,0)
		--(axis cs:49.801,0)
		--(axis cs:49.8,0)
		--(axis cs:49.201,0)
		--(axis cs:49.2,0)
		--(axis cs:48.601,0)
		--(axis cs:48.6,0)
		--(axis cs:48.001,0)
		--(axis cs:48,0)
		--(axis cs:47.401,0)
		--(axis cs:47.4,0)
		--(axis cs:46.801,0)
		--(axis cs:46.8,0)
		--(axis cs:46.201,0)
		--(axis cs:46.2,0)
		--(axis cs:45.601,0)
		--(axis cs:45.6,0)
		--(axis cs:45.001,0)
		--(axis cs:45,0)
		--(axis cs:44.401,0)
		--(axis cs:44.4,0)
		--(axis cs:43.801,0)
		--(axis cs:43.8,0)
		--(axis cs:43.201,0)
		--(axis cs:43.2,0)
		--(axis cs:42.601,0)
		--(axis cs:42.6,0)
		--(axis cs:42.001,0)
		--(axis cs:42,0)
		--(axis cs:41.401,0)
		--(axis cs:41.4,0)
		--(axis cs:40.801,0)
		--(axis cs:40.8,0)
		--(axis cs:40.201,0)
		--(axis cs:40.2,0)
		--(axis cs:39.601,0)
		--(axis cs:39.6,0)
		--(axis cs:39.001,0)
		--(axis cs:39,0)
		--(axis cs:38.401,0)
		--(axis cs:38.4,0)
		--(axis cs:37.801,0)
		--(axis cs:37.8,0)
		--(axis cs:37.201,0)
		--(axis cs:37.2,0)
		--(axis cs:36.601,0)
		--(axis cs:36.6,0)
		--(axis cs:36.001,0)
		--(axis cs:36,0)
		--(axis cs:35.401,0)
		--(axis cs:35.4,0)
		--(axis cs:34.801,0)
		--(axis cs:34.8,0)
		--(axis cs:34.201,0)
		--(axis cs:34.2,0)
		--(axis cs:33.601,0)
		--(axis cs:33.6,0)
		--(axis cs:33.001,0)
		--(axis cs:33,0)
		--(axis cs:32.401,0)
		--(axis cs:32.4,0)
		--(axis cs:31.801,0)
		--(axis cs:31.8,0)
		--(axis cs:31.201,0)
		--(axis cs:31.2,0)
		--(axis cs:30.601,0)
		--(axis cs:30.6,0)
		--(axis cs:30.001,0)
		--(axis cs:30,0)
		--(axis cs:29.401,0)
		--(axis cs:29.4,0)
		--(axis cs:28.801,0)
		--(axis cs:28.8,0)
		--(axis cs:28.201,0)
		--(axis cs:28.2,0)
		--(axis cs:27.601,0)
		--(axis cs:27.6,0)
		--(axis cs:27.001,0)
		--(axis cs:27,0)
		--(axis cs:26.401,0)
		--(axis cs:26.4,0)
		--(axis cs:25.801,0)
		--(axis cs:25.8,0)
		--(axis cs:25.201,0)
		--(axis cs:25.2,0)
		--(axis cs:24.601,0)
		--(axis cs:24.6,0)
		--(axis cs:24.001,0)
		--(axis cs:24,0)
		--(axis cs:23.401,0)
		--(axis cs:23.4,0)
		--(axis cs:22.801,0)
		--(axis cs:22.8,0)
		--(axis cs:22.201,0)
		--(axis cs:22.2,0)
		--(axis cs:21.601,0)
		--(axis cs:21.6,0)
		--(axis cs:21.001,0)
		--(axis cs:21,0)
		--(axis cs:20.401,0)
		--(axis cs:20.4,0)
		--(axis cs:19.801,0)
		--(axis cs:19.8,0)
		--(axis cs:19.201,0)
		--(axis cs:19.2,0)
		--(axis cs:18.601,0)
		--(axis cs:18.6,0)
		--(axis cs:18.001,0)
		--(axis cs:18,0)
		--(axis cs:17.401,0)
		--(axis cs:17.4,0)
		--(axis cs:16.801,0)
		--(axis cs:16.8,0)
		--(axis cs:16.201,0)
		--(axis cs:16.2,0)
		--(axis cs:15.601,0)
		--(axis cs:15.6,0)
		--(axis cs:15.001,0)
		--(axis cs:15,0)
		--(axis cs:14.401,0)
		--(axis cs:14.4,0)
		--(axis cs:13.801,0)
		--(axis cs:13.8,0)
		--(axis cs:13.201,0)
		--(axis cs:13.2,0)
		--(axis cs:12.601,0)
		--(axis cs:12.6,0)
		--(axis cs:12.001,0)
		--(axis cs:12,0)
		--(axis cs:11.401,0)
		--(axis cs:11.4,0)
		--(axis cs:10.801,0)
		--(axis cs:10.8,0)
		--(axis cs:10.201,0)
		--(axis cs:10.2,0)
		--(axis cs:9.601,0)
		--(axis cs:9.6,0)
		--(axis cs:9.001,0)
		--(axis cs:9,0)
		--(axis cs:8.401,0)
		--(axis cs:8.4,0)
		--(axis cs:7.801,0)
		--(axis cs:7.8,0)
		--(axis cs:7.201,0)
		--(axis cs:7.2,0)
		--(axis cs:6.601,0)
		--(axis cs:6.6,0)
		--(axis cs:6.001,0)
		--(axis cs:6,0)
		--(axis cs:5.401,0)
		--(axis cs:5.4,0)
		--(axis cs:4.801,0)
		--(axis cs:4.8,0)
		--(axis cs:4.201,0)
		--(axis cs:4.2,0)
		--(axis cs:3.601,0)
		--(axis cs:3.6,0)
		--(axis cs:3.001,0)
		--(axis cs:3,0)
		--(axis cs:2.401,0)
		--(axis cs:2.4,0)
		--(axis cs:1.801,0)
		--(axis cs:1.8,0)
		--(axis cs:1.201,0)
		--(axis cs:1.2,0)
		--(axis cs:0.6,0)
		--(axis cs:0.6,0.301)
		--(axis cs:1.2,0.301)
		--(axis cs:1.201,0.301)
		--(axis cs:1.8,0.301)
		--(axis cs:1.801,0.301)
		--(axis cs:2.4,0.301)
		--(axis cs:2.4,0.601)
		--(axis cs:3,0.601)
		--(axis cs:3,0.901)
		--(axis cs:3.6,0.901)
		--(axis cs:3.6,1.201)
		--(axis cs:4.2,1.201)
		--(axis cs:4.201,1.201)
		--(axis cs:4.8,1.201)
		--(axis cs:4.801,1.201)
		--(axis cs:5.4,1.201)
		--(axis cs:5.401,1.201)
		--(axis cs:6,1.201)
		--(axis cs:6.001,1.201)
		--cycle;
		\node[align=center,font=\scriptsize] at (axis cs: 15,23.8) {Unsafe (sim)};
		\node[align=center,font=\scriptsize] at (axis cs: 36,15.8) {Inconclusive};
		\node[align=center,font=\scriptsize] at (axis cs: 40,5) {Safe ($3$-step)};
	\end{axis}
		

\end{tikzpicture}


==> figures/aebs_backward_conv_5hz.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	%	\newenvironment{customlegend}[1][]{%
		%		\begingroup
		%		% inits/clears the lists (which might be populated from previous
		%		% axes):
		%		\pgfplots@init@cleared@structures
		%		\pgfplotsset{#1}%
		%	}{%
		%		% draws the legend:
		%		\pgfplots@createlegend
		%		\endgroup
		%	}%
	
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{red}{RGB}{250,127,111}
	\definecolor{green}{RGB}{142,207,201}
	\definecolor{yellow}{RGB}{190,184,220}
	\definecolor{blue}{RGB}{130,176,210}
	
	\pgfplotsset{compat = newest,		
		scale only axis,
		width=3.0cm,
		height=3.0cm,
		every tick label/.append style={font=\scriptsize},
	}
	%	\begin{customlegend}[legend columns=-1,legend style={draw=none,column sep=1ex},legend entries={$a$,$e^x$,C,$d$}]
		%		\addlegendimage{red,fill=black!50!red,area legend}
		%		\addlegendimage{red,fill=black!50!red,sharp plot}
		%		\addlegendimage{red,fill=black!50!red,mark=*,sharp plot}
		%		\addlegendimage{red,fill=black!50!red,ybar,ybar legend}
		%	\end{customlegend}
	\begin{axis}[
		%tick align=outside,
		tick pos=left,
		%x grid style={darkgray176},
		xmin=0, xmax=60,
		%xtick style={color=black},
		%y grid style={darkgray176},
		ymin=0, ymax=30,
		%ytick style={color=black},
		xlabel={$d\ (\unit{\meter})$},
		xlabel style={font=\scriptsize, yshift=5pt},
		ylabel={$v\ (\unit{\meter\per\second})$},
		ylabel style={font=\scriptsize},
		%title={(a) Convolutional variant ($\qty{20}{\hertz}$)},
		title style={font=\footnotesize},
		]
		\path [draw=none, fill=red]
(axis cs:4.201,6.301)
--(axis cs:4.201,6.3)
--(axis cs:4.201,6.001)
--(axis cs:4.201,6)
--(axis cs:4.201,5.7)
--(axis cs:3.601,5.7)
--(axis cs:3.601,5.401)
--(axis cs:3.601,5.4)
--(axis cs:3.601,5.1)
--(axis cs:3.001,5.1)
--(axis cs:3.001,4.801)
--(axis cs:3.001,4.8)
--(axis cs:3.001,4.501)
--(axis cs:3.001,4.5)
--(axis cs:3.001,4.2)
--(axis cs:2.401,4.2)
--(axis cs:2.401,3.901)
--(axis cs:2.401,3.9)
--(axis cs:2.401,3.6)
--(axis cs:1.801,3.6)
--(axis cs:1.801,3.301)
--(axis cs:1.801,3.3)
--(axis cs:1.801,3.001)
--(axis cs:1.801,3)
--(axis cs:1.801,2.7)
--(axis cs:1.201,2.7)
--(axis cs:1.201,2.401)
--(axis cs:1.201,2.4)
--(axis cs:1.201,2.101)
--(axis cs:1.201,2.1)
--(axis cs:1.201,1.8)
--(axis cs:0.601,1.8)
--(axis cs:0.601,1.501)
--(axis cs:0.601,1.5)
--(axis cs:0.601,1.201)
--(axis cs:0.601,1.2)
--(axis cs:0.601,0.901)
--(axis cs:0.601,0.9)
--(axis cs:0.601,0.601)
--(axis cs:0.601,0.6)
--(axis cs:0.601,0.301)
--(axis cs:0.601,0.3)
--(axis cs:0.601,0)
--(axis cs:0,0)
--(axis cs:0,0.3)
--(axis cs:0,0.301)
--(axis cs:0,0.6)
--(axis cs:0,0.601)
--(axis cs:0,0.9)
--(axis cs:0,0.901)
--(axis cs:0,1.2)
--(axis cs:0,1.201)
--(axis cs:0,1.5)
--(axis cs:0,1.501)
--(axis cs:0,1.8)
--(axis cs:0,1.801)
--(axis cs:0,2.1)
--(axis cs:0,2.101)
--(axis cs:0,2.4)
--(axis cs:0,2.401)
--(axis cs:0,2.7)
--(axis cs:0,2.701)
--(axis cs:0,3)
--(axis cs:0,3.001)
--(axis cs:0,3.3)
--(axis cs:0,3.301)
--(axis cs:0,3.6)
--(axis cs:0,3.601)
--(axis cs:0,3.9)
--(axis cs:0,3.901)
--(axis cs:0,4.2)
--(axis cs:0,4.201)
--(axis cs:0,4.5)
--(axis cs:0,4.501)
--(axis cs:0,4.8)
--(axis cs:0,4.801)
--(axis cs:0,5.1)
--(axis cs:0,5.101)
--(axis cs:0,5.4)
--(axis cs:0,5.401)
--(axis cs:0,5.7)
--(axis cs:0,5.701)
--(axis cs:0,6)
--(axis cs:0,6.001)
--(axis cs:0,6.3)
--(axis cs:0,6.301)
--(axis cs:0,6.6)
--(axis cs:0,6.601)
--(axis cs:0,6.9)
--(axis cs:0,6.901)
--(axis cs:0,7.2)
--(axis cs:0,7.201)
--(axis cs:0,7.5)
--(axis cs:0,7.501)
--(axis cs:0,7.8)
--(axis cs:0,7.801)
--(axis cs:0,8.1)
--(axis cs:0,8.101)
--(axis cs:0,8.4)
--(axis cs:0,8.401)
--(axis cs:0,8.7)
--(axis cs:0,8.701)
--(axis cs:0,9)
--(axis cs:0,9.001)
--(axis cs:0,9.3)
--(axis cs:0,9.301)
--(axis cs:0,9.6)
--(axis cs:0,9.601)
--(axis cs:0,9.9)
--(axis cs:0,9.901)
--(axis cs:0,10.2)
--(axis cs:0,10.201)
--(axis cs:0,10.5)
--(axis cs:0,10.501)
--(axis cs:0,10.8)
--(axis cs:0,10.801)
--(axis cs:0,11.1)
--(axis cs:0,11.101)
--(axis cs:0,11.4)
--(axis cs:0,11.401)
--(axis cs:0,11.7)
--(axis cs:0,11.701)
--(axis cs:0,12)
--(axis cs:0,12.001)
--(axis cs:0,12.3)
--(axis cs:0,12.301)
--(axis cs:0,12.6)
--(axis cs:0,12.601)
--(axis cs:0,12.9)
--(axis cs:0,12.901)
--(axis cs:0,13.2)
--(axis cs:0,13.201)
--(axis cs:0,13.5)
--(axis cs:0,13.501)
--(axis cs:0,13.8)
--(axis cs:0,13.801)
--(axis cs:0,14.1)
--(axis cs:0,14.101)
--(axis cs:0,14.4)
--(axis cs:0,14.401)
--(axis cs:0,14.7)
--(axis cs:0,14.701)
--(axis cs:0,15)
--(axis cs:0,15.001)
--(axis cs:0,15.3)
--(axis cs:0,15.301)
--(axis cs:0,15.6)
--(axis cs:0,15.601)
--(axis cs:0,15.9)
--(axis cs:0,15.901)
--(axis cs:0,16.2)
--(axis cs:0,16.201)
--(axis cs:0,16.5)
--(axis cs:0,16.501)
--(axis cs:0,16.8)
--(axis cs:0,16.801)
--(axis cs:0,17.1)
--(axis cs:0,17.101)
--(axis cs:0,17.4)
--(axis cs:0,17.401)
--(axis cs:0,17.7)
--(axis cs:0,17.701)
--(axis cs:0,18)
--(axis cs:0,18.001)
--(axis cs:0,18.3)
--(axis cs:0,18.301)
--(axis cs:0,18.6)
--(axis cs:0,18.601)
--(axis cs:0,18.9)
--(axis cs:0,18.901)
--(axis cs:0,19.2)
--(axis cs:0,19.201)
--(axis cs:0,19.5)
--(axis cs:0,19.501)
--(axis cs:0,19.8)
--(axis cs:0,19.801)
--(axis cs:0,20.1)
--(axis cs:0,20.101)
--(axis cs:0,20.4)
--(axis cs:0,20.401)
--(axis cs:0,20.7)
--(axis cs:0,20.701)
--(axis cs:0,21)
--(axis cs:0,21.001)
--(axis cs:0,21.3)
--(axis cs:0,21.301)
--(axis cs:0,21.6)
--(axis cs:0,21.601)
--(axis cs:0,21.9)
--(axis cs:0,21.901)
--(axis cs:0,22.2)
--(axis cs:0,22.201)
--(axis cs:0,22.5)
--(axis cs:0,22.501)
--(axis cs:0,22.8)
--(axis cs:0,22.801)
--(axis cs:0,23.1)
--(axis cs:0,23.101)
--(axis cs:0,23.4)
--(axis cs:0,23.401)
--(axis cs:0,23.7)
--(axis cs:0,23.701)
--(axis cs:0,24)
--(axis cs:0,24.001)
--(axis cs:0,24.3)
--(axis cs:0,24.301)
--(axis cs:0,24.6)
--(axis cs:0,24.601)
--(axis cs:0,24.9)
--(axis cs:0,24.901)
--(axis cs:0,25.2)
--(axis cs:0,25.201)
--(axis cs:0,25.5)
--(axis cs:0,25.501)
--(axis cs:0,25.8)
--(axis cs:0,25.801)
--(axis cs:0,26.1)
--(axis cs:0,26.101)
--(axis cs:0,26.4)
--(axis cs:0,26.401)
--(axis cs:0,26.7)
--(axis cs:0,26.701)
--(axis cs:0,27)
--(axis cs:0,27.001)
--(axis cs:0,27.3)
--(axis cs:0,27.301)
--(axis cs:0,27.6)
--(axis cs:0,27.601)
--(axis cs:0,27.9)
--(axis cs:0,27.901)
--(axis cs:0,28.2)
--(axis cs:0,28.201)
--(axis cs:0,28.5)
--(axis cs:0,28.501)
--(axis cs:0,28.8)
--(axis cs:0,28.801)
--(axis cs:0,29.1)
--(axis cs:0,29.101)
--(axis cs:0,29.4)
--(axis cs:0,29.401)
--(axis cs:0,29.7)
--(axis cs:0,29.701)
--(axis cs:0,30.001)
--(axis cs:0.6,30.001)
--(axis cs:0.601,30.001)
--(axis cs:1.2,30.001)
--(axis cs:1.201,30.001)
--(axis cs:1.8,30.001)
--(axis cs:1.801,30.001)
--(axis cs:2.4,30.001)
--(axis cs:2.401,30.001)
--(axis cs:3,30.001)
--(axis cs:3.001,30.001)
--(axis cs:3.6,30.001)
--(axis cs:3.601,30.001)
--(axis cs:4.2,30.001)
--(axis cs:4.201,30.001)
--(axis cs:4.8,30.001)
--(axis cs:4.801,30.001)
--(axis cs:5.4,30.001)
--(axis cs:5.401,30.001)
--(axis cs:6,30.001)
--(axis cs:6.001,30.001)
--(axis cs:6.6,30.001)
--(axis cs:6.601,30.001)
--(axis cs:7.2,30.001)
--(axis cs:7.201,30.001)
--(axis cs:7.8,30.001)
--(axis cs:7.801,30.001)
--(axis cs:8.4,30.001)
--(axis cs:8.401,30.001)
--(axis cs:9,30.001)
--(axis cs:9.001,30.001)
--(axis cs:9.6,30.001)
--(axis cs:9.601,30.001)
--(axis cs:10.2,30.001)
--(axis cs:10.201,30.001)
--(axis cs:10.8,30.001)
--(axis cs:10.801,30.001)
--(axis cs:11.4,30.001)
--(axis cs:11.401,30.001)
--(axis cs:12,30.001)
--(axis cs:12.001,30.001)
--(axis cs:12.6,30.001)
--(axis cs:12.601,30.001)
--(axis cs:13.2,30.001)
--(axis cs:13.201,30.001)
--(axis cs:13.8,30.001)
--(axis cs:13.801,30.001)
--(axis cs:14.4,30.001)
--(axis cs:14.401,30.001)
--(axis cs:15,30.001)
--(axis cs:15.001,30.001)
--(axis cs:15.6,30.001)
--(axis cs:15.601,30.001)
--(axis cs:16.2,30.001)
--(axis cs:16.201,30.001)
--(axis cs:16.8,30.001)
--(axis cs:16.801,30.001)
--(axis cs:17.4,30.001)
--(axis cs:17.401,30.001)
--(axis cs:18,30.001)
--(axis cs:18.001,30.001)
--(axis cs:18.6,30.001)
--(axis cs:18.601,30.001)
--(axis cs:19.2,30.001)
--(axis cs:19.201,30.001)
--(axis cs:19.8,30.001)
--(axis cs:19.801,30.001)
--(axis cs:20.4,30.001)
--(axis cs:20.401,30.001)
--(axis cs:21,30.001)
--(axis cs:21.001,30.001)
--(axis cs:21.6,30.001)
--(axis cs:21.601,30.001)
--(axis cs:22.2,30.001)
--(axis cs:22.201,30.001)
--(axis cs:22.8,30.001)
--(axis cs:22.801,30.001)
--(axis cs:23.4,30.001)
--(axis cs:23.401,30.001)
--(axis cs:24,30.001)
--(axis cs:24.001,30.001)
--(axis cs:24.6,30.001)
--(axis cs:24.601,30.001)
--(axis cs:25.2,30.001)
--(axis cs:25.201,30.001)
--(axis cs:25.8,30.001)
--(axis cs:25.801,30.001)
--(axis cs:26.4,30.001)
--(axis cs:26.401,30.001)
--(axis cs:27,30.001)
--(axis cs:27.001,30.001)
--(axis cs:27.6,30.001)
--(axis cs:27.601,30.001)
--(axis cs:28.2,30.001)
--(axis cs:28.201,30.001)
--(axis cs:28.8,30.001)
--(axis cs:28.801,30.001)
--(axis cs:29.4,30.001)
--(axis cs:29.401,30.001)
--(axis cs:30,30.001)
--(axis cs:30.001,30.001)
--(axis cs:30.6,30.001)
--(axis cs:30.601,30.001)
--(axis cs:31.2,30.001)
--(axis cs:31.201,30.001)
--(axis cs:31.8,30.001)
--(axis cs:31.801,30.001)
--(axis cs:32.4,30.001)
--(axis cs:32.401,30.001)
--(axis cs:33,30.001)
--(axis cs:33.001,30.001)
--(axis cs:33.6,30.001)
--(axis cs:33.601,30.001)
--(axis cs:34.2,30.001)
--(axis cs:34.201,30.001)
--(axis cs:34.8,30.001)
--(axis cs:34.801,30.001)
--(axis cs:35.4,30.001)
--(axis cs:35.401,30.001)
--(axis cs:36,30.001)
--(axis cs:36.001,30.001)
--(axis cs:36.6,30.001)
--(axis cs:36.601,30.001)
--(axis cs:37.2,30.001)
--(axis cs:37.201,30.001)
--(axis cs:37.8,30.001)
--(axis cs:37.801,30.001)
--(axis cs:38.4,30.001)
--(axis cs:38.401,30.001)
--(axis cs:39,30.001)
--(axis cs:39.001,30.001)
--(axis cs:39.6,30.001)
--(axis cs:39.601,30.001)
--(axis cs:40.2,30.001)
--(axis cs:40.201,30.001)
--(axis cs:40.8,30.001)
--(axis cs:40.801,30.001)
--(axis cs:41.4,30.001)
--(axis cs:41.401,30.001)
--(axis cs:42,30.001)
--(axis cs:42.001,30.001)
--(axis cs:42.6,30.001)
--(axis cs:42.601,30.001)
--(axis cs:43.2,30.001)
--(axis cs:43.201,30.001)
--(axis cs:43.8,30.001)
--(axis cs:43.801,30.001)
--(axis cs:44.4,30.001)
--(axis cs:44.401,30.001)
--(axis cs:45,30.001)
--(axis cs:45.001,30.001)
--(axis cs:45.6,30.001)
--(axis cs:45.601,30.001)
--(axis cs:46.2,30.001)
--(axis cs:46.201,30.001)
--(axis cs:46.8,30.001)
--(axis cs:46.801,30.001)
--(axis cs:47.4,30.001)
--(axis cs:47.401,30.001)
--(axis cs:48,30.001)
--(axis cs:48.001,30.001)
--(axis cs:48.6,30.001)
--(axis cs:48.601,30.001)
--(axis cs:49.2,30.001)
--(axis cs:49.201,30.001)
--(axis cs:49.8,30.001)
--(axis cs:49.801,30.001)
--(axis cs:50.4,30.001)
--(axis cs:50.401,30.001)
--(axis cs:51,30.001)
--(axis cs:51.001,30.001)
--(axis cs:51.6,30.001)
--(axis cs:51.601,30.001)
--(axis cs:52.2,30.001)
--(axis cs:52.201,30.001)
--(axis cs:52.8,30.001)
--(axis cs:52.801,30.001)
--(axis cs:53.4,30.001)
--(axis cs:53.401,30.001)
--(axis cs:54,30.001)
--(axis cs:54.001,30.001)
--(axis cs:54.6,30.001)
--(axis cs:54.601,30.001)
--(axis cs:55.2,30.001)
--(axis cs:55.201,30.001)
--(axis cs:55.8,30.001)
--(axis cs:55.801,30.001)
--(axis cs:56.4,30.001)
--(axis cs:56.401,30.001)
--(axis cs:57,30.001)
--(axis cs:57.001,30.001)
--(axis cs:57.6,30.001)
--(axis cs:57.601,30.001)
--(axis cs:58.2,30.001)
--(axis cs:58.201,30.001)
--(axis cs:58.8,30.001)
--(axis cs:58.801,30.001)
--(axis cs:59.4,30.001)
--(axis cs:59.401,30.001)
--(axis cs:60.001,30.001)
--(axis cs:60.001,29.7)
--(axis cs:59.401,29.7)
--(axis cs:59.401,29.4)
--(axis cs:58.801,29.4)
--(axis cs:58.801,29.1)
--(axis cs:58.201,29.1)
--(axis cs:58.2,29.1)
--(axis cs:57.601,29.1)
--(axis cs:57.601,28.8)
--(axis cs:57.001,28.8)
--(axis cs:57,28.8)
--(axis cs:56.401,28.8)
--(axis cs:56.401,28.5)
--(axis cs:55.801,28.5)
--(axis cs:55.8,28.5)
--(axis cs:55.201,28.5)
--(axis cs:55.201,28.2)
--(axis cs:54.601,28.2)
--(axis cs:54.6,28.2)
--(axis cs:54.001,28.2)
--(axis cs:54.001,27.9)
--(axis cs:53.401,27.9)
--(axis cs:53.4,27.9)
--(axis cs:52.801,27.9)
--(axis cs:52.801,27.6)
--(axis cs:52.201,27.6)
--(axis cs:52.2,27.6)
--(axis cs:51.601,27.6)
--(axis cs:51.601,27.3)
--(axis cs:51.001,27.3)
--(axis cs:51.001,27)
--(axis cs:50.401,27)
--(axis cs:50.4,27)
--(axis cs:49.801,27)
--(axis cs:49.801,26.7)
--(axis cs:49.201,26.7)
--(axis cs:49.2,26.7)
--(axis cs:48.601,26.7)
--(axis cs:48.601,26.4)
--(axis cs:48.001,26.4)
--(axis cs:48,26.4)
--(axis cs:47.401,26.4)
--(axis cs:47.401,26.1)
--(axis cs:46.801,26.1)
--(axis cs:46.801,25.8)
--(axis cs:46.201,25.8)
--(axis cs:46.2,25.8)
--(axis cs:45.601,25.8)
--(axis cs:45.601,25.5)
--(axis cs:45.001,25.5)
--(axis cs:45,25.5)
--(axis cs:44.401,25.5)
--(axis cs:44.401,25.2)
--(axis cs:43.801,25.2)
--(axis cs:43.801,24.9)
--(axis cs:43.201,24.9)
--(axis cs:43.2,24.9)
--(axis cs:42.601,24.9)
--(axis cs:42.601,24.6)
--(axis cs:42.001,24.6)
--(axis cs:42.001,24.3)
--(axis cs:41.401,24.3)
--(axis cs:41.4,24.3)
--(axis cs:40.801,24.3)
--(axis cs:40.801,24)
--(axis cs:40.201,24)
--(axis cs:40.2,24)
--(axis cs:39.601,24)
--(axis cs:39.601,23.7)
--(axis cs:39.001,23.7)
--(axis cs:39.001,23.4)
--(axis cs:38.401,23.4)
--(axis cs:38.4,23.4)
--(axis cs:37.801,23.4)
--(axis cs:37.801,23.1)
--(axis cs:37.201,23.1)
--(axis cs:37.201,22.8)
--(axis cs:36.601,22.8)
--(axis cs:36.6,22.8)
--(axis cs:36.001,22.8)
--(axis cs:36.001,22.5)
--(axis cs:35.401,22.5)
--(axis cs:35.401,22.2)
--(axis cs:34.801,22.2)
--(axis cs:34.8,22.2)
--(axis cs:34.201,22.2)
--(axis cs:34.201,21.9)
--(axis cs:33.601,21.9)
--(axis cs:33.601,21.6)
--(axis cs:33.001,21.6)
--(axis cs:33,21.6)
--(axis cs:32.401,21.6)
--(axis cs:32.401,21.3)
--(axis cs:31.801,21.3)
--(axis cs:31.801,21)
--(axis cs:31.201,21)
--(axis cs:31.201,20.7)
--(axis cs:30.601,20.7)
--(axis cs:30.6,20.7)
--(axis cs:30.001,20.7)
--(axis cs:30.001,20.4)
--(axis cs:29.401,20.4)
--(axis cs:29.401,20.1)
--(axis cs:28.801,20.1)
--(axis cs:28.801,19.8)
--(axis cs:28.201,19.8)
--(axis cs:28.2,19.8)
--(axis cs:27.601,19.8)
--(axis cs:27.601,19.5)
--(axis cs:27.001,19.5)
--(axis cs:27.001,19.2)
--(axis cs:26.401,19.2)
--(axis cs:26.401,18.9)
--(axis cs:25.801,18.9)
--(axis cs:25.8,18.9)
--(axis cs:25.201,18.9)
--(axis cs:25.201,18.6)
--(axis cs:24.601,18.6)
--(axis cs:24.601,18.3)
--(axis cs:24.001,18.3)
--(axis cs:24.001,18)
--(axis cs:23.401,18)
--(axis cs:23.401,17.7)
--(axis cs:22.801,17.7)
--(axis cs:22.801,17.4)
--(axis cs:22.201,17.4)
--(axis cs:22.2,17.4)
--(axis cs:21.601,17.4)
--(axis cs:21.601,17.1)
--(axis cs:21.001,17.1)
--(axis cs:21.001,16.8)
--(axis cs:20.401,16.8)
--(axis cs:20.401,16.5)
--(axis cs:19.801,16.5)
--(axis cs:19.801,16.2)
--(axis cs:19.201,16.2)
--(axis cs:19.201,15.9)
--(axis cs:18.601,15.9)
--(axis cs:18.601,15.6)
--(axis cs:18.001,15.6)
--(axis cs:18.001,15.3)
--(axis cs:17.401,15.3)
--(axis cs:17.401,15)
--(axis cs:16.801,15)
--(axis cs:16.801,14.7)
--(axis cs:16.201,14.7)
--(axis cs:16.201,14.4)
--(axis cs:15.601,14.4)
--(axis cs:15.601,14.1)
--(axis cs:15.001,14.1)
--(axis cs:15.001,13.8)
--(axis cs:14.401,13.8)
--(axis cs:14.401,13.5)
--(axis cs:13.801,13.5)
--(axis cs:13.801,13.2)
--(axis cs:13.201,13.2)
--(axis cs:13.201,12.9)
--(axis cs:12.601,12.9)
--(axis cs:12.601,12.601)
--(axis cs:12.601,12.6)
--(axis cs:12.601,12.3)
--(axis cs:12.001,12.3)
--(axis cs:12.001,12)
--(axis cs:11.401,12)
--(axis cs:11.401,11.7)
--(axis cs:10.801,11.7)
--(axis cs:10.801,11.4)
--(axis cs:10.201,11.4)
--(axis cs:10.201,11.101)
--(axis cs:10.201,11.1)
--(axis cs:10.201,10.8)
--(axis cs:9.601,10.8)
--(axis cs:9.601,10.5)
--(axis cs:9.001,10.5)
--(axis cs:9.001,10.2)
--(axis cs:8.401,10.2)
--(axis cs:8.401,9.901)
--(axis cs:8.401,9.9)
--(axis cs:8.401,9.6)
--(axis cs:7.801,9.6)
--(axis cs:7.801,9.3)
--(axis cs:7.201,9.3)
--(axis cs:7.201,9.001)
--(axis cs:7.201,9)
--(axis cs:7.201,8.7)
--(axis cs:6.601,8.7)
--(axis cs:6.601,8.401)
--(axis cs:6.601,8.4)
--(axis cs:6.601,8.1)
--(axis cs:6.001,8.1)
--(axis cs:6.001,7.8)
--(axis cs:5.401,7.8)
--(axis cs:5.401,7.501)
--(axis cs:5.401,7.5)
--(axis cs:5.401,7.2)
--(axis cs:4.801,7.2)
--(axis cs:4.801,6.901)
--(axis cs:4.801,6.9)
--(axis cs:4.801,6.6)
--(axis cs:4.201,6.6)
--cycle;
\path [draw=none, fill=yellow]
(axis cs:50.4,0)
--(axis cs:49.801,0)
--(axis cs:49.8,0)
--(axis cs:49.201,0)
--(axis cs:49.2,0)
--(axis cs:48.601,0)
--(axis cs:48.6,0)
--(axis cs:48.001,0)
--(axis cs:48,0)
--(axis cs:47.401,0)
--(axis cs:47.4,0)
--(axis cs:46.801,0)
--(axis cs:46.8,0)
--(axis cs:46.201,0)
--(axis cs:46.2,0)
--(axis cs:45.601,0)
--(axis cs:45.6,0)
--(axis cs:45.001,0)
--(axis cs:45,0)
--(axis cs:44.401,0)
--(axis cs:44.4,0)
--(axis cs:43.801,0)
--(axis cs:43.8,0)
--(axis cs:43.201,0)
--(axis cs:43.2,0)
--(axis cs:42.601,0)
--(axis cs:42.6,0)
--(axis cs:42.001,0)
--(axis cs:42,0)
--(axis cs:41.401,0)
--(axis cs:41.4,0)
--(axis cs:40.801,0)
--(axis cs:40.8,0)
--(axis cs:40.201,0)
--(axis cs:40.2,0)
--(axis cs:39.601,0)
--(axis cs:39.6,0)
--(axis cs:39.001,0)
--(axis cs:39,0)
--(axis cs:38.401,0)
--(axis cs:38.4,0)
--(axis cs:37.801,0)
--(axis cs:37.8,0)
--(axis cs:37.201,0)
--(axis cs:37.2,0)
--(axis cs:36.601,0)
--(axis cs:36.6,0)
--(axis cs:36.001,0)
--(axis cs:36,0)
--(axis cs:35.401,0)
--(axis cs:35.4,0)
--(axis cs:34.801,0)
--(axis cs:34.8,0)
--(axis cs:34.201,0)
--(axis cs:34.2,0)
--(axis cs:33.601,0)
--(axis cs:33.6,0)
--(axis cs:33.001,0)
--(axis cs:33,0)
--(axis cs:32.401,0)
--(axis cs:32.4,0)
--(axis cs:31.801,0)
--(axis cs:31.8,0)
--(axis cs:31.201,0)
--(axis cs:31.2,0)
--(axis cs:30.601,0)
--(axis cs:30.6,0)
--(axis cs:30.001,0)
--(axis cs:30,0)
--(axis cs:29.401,0)
--(axis cs:29.4,0)
--(axis cs:28.801,0)
--(axis cs:28.8,0)
--(axis cs:28.201,0)
--(axis cs:28.2,0)
--(axis cs:27.601,0)
--(axis cs:27.6,0)
--(axis cs:27.001,0)
--(axis cs:27,0)
--(axis cs:26.401,0)
--(axis cs:26.4,0)
--(axis cs:25.801,0)
--(axis cs:25.8,0)
--(axis cs:25.201,0)
--(axis cs:25.2,0)
--(axis cs:24.601,0)
--(axis cs:24.6,0)
--(axis cs:24.001,0)
--(axis cs:24,0)
--(axis cs:23.401,0)
--(axis cs:23.4,0)
--(axis cs:22.801,0)
--(axis cs:22.8,0)
--(axis cs:22.201,0)
--(axis cs:22.2,0)
--(axis cs:21.601,0)
--(axis cs:21.6,0)
--(axis cs:21.001,0)
--(axis cs:21,0)
--(axis cs:20.401,0)
--(axis cs:20.4,0)
--(axis cs:19.801,0)
--(axis cs:19.8,0)
--(axis cs:19.201,0)
--(axis cs:19.2,0)
--(axis cs:18.601,0)
--(axis cs:18.6,0)
--(axis cs:18.001,0)
--(axis cs:18,0)
--(axis cs:17.401,0)
--(axis cs:17.4,0)
--(axis cs:16.801,0)
--(axis cs:16.8,0)
--(axis cs:16.201,0)
--(axis cs:16.2,0)
--(axis cs:15.601,0)
--(axis cs:15.6,0)
--(axis cs:15.001,0)
--(axis cs:15,0)
--(axis cs:14.401,0)
--(axis cs:14.4,0)
--(axis cs:13.801,0)
--(axis cs:13.8,0)
--(axis cs:13.201,0)
--(axis cs:13.2,0)
--(axis cs:12.601,0)
--(axis cs:12.6,0)
--(axis cs:12.001,0)
--(axis cs:12,0)
--(axis cs:11.401,0)
--(axis cs:11.4,0)
--(axis cs:10.801,0)
--(axis cs:10.8,0)
--(axis cs:10.201,0)
--(axis cs:10.2,0)
--(axis cs:9.601,0)
--(axis cs:9.6,0)
--(axis cs:9.001,0)
--(axis cs:9,0)
--(axis cs:8.401,0)
--(axis cs:8.4,0)
--(axis cs:7.801,0)
--(axis cs:7.8,0)
--(axis cs:7.201,0)
--(axis cs:7.2,0)
--(axis cs:6.601,0)
--(axis cs:6.6,0)
--(axis cs:6.001,0)
--(axis cs:6,0)
--(axis cs:5.401,0)
--(axis cs:5.4,0)
--(axis cs:4.801,0)
--(axis cs:4.8,0)
--(axis cs:4.201,0)
--(axis cs:4.2,0)
--(axis cs:3.601,0)
--(axis cs:3.6,0)
--(axis cs:3.001,0)
--(axis cs:3,0)
--(axis cs:2.401,0)
--(axis cs:2.4,0)
--(axis cs:1.801,0)
--(axis cs:1.8,0)
--(axis cs:1.201,0)
--(axis cs:1.2,0)
--(axis cs:0.6,0)
--(axis cs:0.6,0.3)
--(axis cs:0.6,0.301)
--(axis cs:0.6,0.6)
--(axis cs:0.6,0.601)
--(axis cs:0.6,0.9)
--(axis cs:0.6,0.901)
--(axis cs:0.6,1.2)
--(axis cs:0.6,1.201)
--(axis cs:0.6,1.501)
--(axis cs:1.2,1.501)
--(axis cs:1.2,1.8)
--(axis cs:1.2,1.801)
--(axis cs:1.2,2.101)
--(axis cs:1.8,2.101)
--(axis cs:1.8,2.4)
--(axis cs:1.8,2.401)
--(axis cs:1.8,2.701)
--(axis cs:2.4,2.701)
--(axis cs:2.4,3)
--(axis cs:2.4,3.001)
--(axis cs:2.4,3.3)
--(axis cs:2.4,3.301)
--(axis cs:2.4,3.6)
--(axis cs:2.4,3.601)
--(axis cs:2.4,3.901)
--(axis cs:3,3.901)
--(axis cs:3,4.201)
--(axis cs:3.6,4.201)
--(axis cs:3.6,4.5)
--(axis cs:3.6,4.501)
--(axis cs:3.6,4.8)
--(axis cs:3.6,4.801)
--(axis cs:3.6,5.101)
--(axis cs:4.2,5.101)
--(axis cs:4.2,5.401)
--(axis cs:4.8,5.401)
--(axis cs:4.8,5.7)
--(axis cs:4.8,5.701)
--(axis cs:4.8,6)
--(axis cs:4.8,6.001)
--(axis cs:4.8,6.301)
--(axis cs:5.4,6.301)
--(axis cs:5.401,6.301)
--(axis cs:6,6.301)
--(axis cs:6,6.6)
--(axis cs:6,6.601)
--(axis cs:6,6.9)
--(axis cs:6,6.901)
--(axis cs:6,7.2)
--(axis cs:6,7.201)
--(axis cs:6,7.501)
--(axis cs:6.6,7.501)
--(axis cs:6.6,7.8)
--(axis cs:6.6,7.801)
--(axis cs:6.6,8.1)
--(axis cs:6.6,8.101)
--(axis cs:6.6,8.401)
--(axis cs:7.2,8.401)
--(axis cs:7.201,8.401)
--(axis cs:7.8,8.401)
--(axis cs:7.8,8.701)
--(axis cs:8.4,8.701)
--(axis cs:8.4,9)
--(axis cs:8.4,9.001)
--(axis cs:8.4,9.301)
--(axis cs:9,9.301)
--(axis cs:9,9.601)
--(axis cs:9.6,9.601)
--(axis cs:9.6,9.901)
--(axis cs:10.2,9.901)
--(axis cs:10.2,10.2)
--(axis cs:10.2,10.201)
--(axis cs:10.2,10.501)
--(axis cs:10.8,10.501)
--(axis cs:10.8,10.801)
--(axis cs:11.4,10.801)
--(axis cs:11.401,10.801)
--(axis cs:12,10.801)
--(axis cs:12,11.1)
--(axis cs:12,11.101)
--(axis cs:12,11.401)
--(axis cs:12.6,11.401)
--(axis cs:12.6,11.7)
--(axis cs:12.6,11.701)
--(axis cs:12.6,12.001)
--(axis cs:13.2,12.001)
--(axis cs:13.2,12.301)
--(axis cs:13.8,12.301)
--(axis cs:13.8,12.6)
--(axis cs:13.8,12.601)
--(axis cs:13.8,12.901)
--(axis cs:14.4,12.901)
--(axis cs:14.401,12.901)
--(axis cs:15,12.901)
--(axis cs:15,13.201)
--(axis cs:15.6,13.201)
--(axis cs:15.6,13.501)
--(axis cs:16.2,13.501)
--(axis cs:16.2,13.801)
--(axis cs:16.8,13.801)
--(axis cs:16.8,14.101)
--(axis cs:17.4,14.101)
--(axis cs:17.4,14.401)
--(axis cs:18,14.401)
--(axis cs:18.001,14.401)
--(axis cs:18.6,14.401)
--(axis cs:18.6,14.7)
--(axis cs:18.6,14.701)
--(axis cs:18.6,15.001)
--(axis cs:19.2,15.001)
--(axis cs:19.2,15.301)
--(axis cs:19.8,15.301)
--(axis cs:19.801,15.301)
--(axis cs:20.4,15.301)
--(axis cs:20.401,15.301)
--(axis cs:21,15.301)
--(axis cs:21,15.6)
--(axis cs:21,15.601)
--(axis cs:21,15.901)
--(axis cs:21.6,15.901)
--(axis cs:21.6,16.2)
--(axis cs:21.6,16.201)
--(axis cs:21.6,16.501)
--(axis cs:22.2,16.501)
--(axis cs:22.201,16.501)
--(axis cs:22.8,16.501)
--(axis cs:22.8,16.801)
--(axis cs:23.4,16.801)
--(axis cs:23.4,17.1)
--(axis cs:23.4,17.101)
--(axis cs:23.4,17.401)
--(axis cs:24,17.401)
--(axis cs:24.001,17.401)
--(axis cs:24.6,17.401)
--(axis cs:24.601,17.401)
--(axis cs:25.2,17.401)
--(axis cs:25.2,17.701)
--(axis cs:25.8,17.701)
--(axis cs:25.8,18.001)
--(axis cs:26.4,18.001)
--(axis cs:26.4,18.301)
--(axis cs:27,18.301)
--(axis cs:27.001,18.301)
--(axis cs:27.6,18.301)
--(axis cs:27.6,18.601)
--(axis cs:28.2,18.601)
--(axis cs:28.2,18.901)
--(axis cs:28.8,18.901)
--(axis cs:28.801,18.901)
--(axis cs:29.4,18.901)
--(axis cs:29.4,19.2)
--(axis cs:29.4,19.201)
--(axis cs:29.4,19.501)
--(axis cs:30,19.501)
--(axis cs:30.001,19.501)
--(axis cs:30.6,19.501)
--(axis cs:30.6,19.801)
--(axis cs:31.2,19.801)
--(axis cs:31.201,19.801)
--(axis cs:31.8,19.801)
--(axis cs:31.801,19.801)
--(axis cs:32.4,19.801)
--(axis cs:32.4,20.1)
--(axis cs:32.4,20.101)
--(axis cs:32.4,20.401)
--(axis cs:33,20.401)
--(axis cs:33.001,20.401)
--(axis cs:33.6,20.401)
--(axis cs:33.6,20.7)
--(axis cs:33.6,20.701)
--(axis cs:33.6,21.001)
--(axis cs:34.2,21.001)
--(axis cs:34.201,21.001)
--(axis cs:34.8,21.001)
--(axis cs:34.8,21.301)
--(axis cs:35.4,21.301)
--(axis cs:35.401,21.301)
--(axis cs:36,21.301)
--(axis cs:36,21.6)
--(axis cs:36,21.601)
--(axis cs:36,21.901)
--(axis cs:36.6,21.901)
--(axis cs:36.601,21.901)
--(axis cs:37.2,21.901)
--(axis cs:37.201,21.901)
--(axis cs:37.8,21.901)
--(axis cs:37.8,22.201)
--(axis cs:38.4,22.201)
--(axis cs:38.4,22.501)
--(axis cs:39,22.501)
--(axis cs:39.001,22.501)
--(axis cs:39.6,22.501)
--(axis cs:39.6,22.801)
--(axis cs:40.2,22.801)
--(axis cs:40.201,22.801)
--(axis cs:40.8,22.801)
--(axis cs:40.8,23.101)
--(axis cs:41.4,23.101)
--(axis cs:41.4,23.401)
--(axis cs:42,23.401)
--(axis cs:42.001,23.401)
--(axis cs:42.6,23.401)
--(axis cs:42.601,23.401)
--(axis cs:43.2,23.401)
--(axis cs:43.2,23.7)
--(axis cs:43.2,23.701)
--(axis cs:43.2,24.001)
--(axis cs:43.8,24.001)
--(axis cs:43.801,24.001)
--(axis cs:44.4,24.001)
--(axis cs:44.4,24.301)
--(axis cs:45,24.301)
--(axis cs:45.001,24.301)
--(axis cs:45.6,24.301)
--(axis cs:45.601,24.301)
--(axis cs:46.2,24.301)
--(axis cs:46.201,24.301)
--(axis cs:46.8,24.301)
--(axis cs:46.8,24.6)
--(axis cs:46.8,24.601)
--(axis cs:46.8,24.901)
--(axis cs:47.4,24.901)
--(axis cs:47.401,24.901)
--(axis cs:48,24.901)
--(axis cs:48,25.2)
--(axis cs:48,25.201)
--(axis cs:48,25.501)
--(axis cs:48.6,25.501)
--(axis cs:48.601,25.501)
--(axis cs:49.2,25.501)
--(axis cs:49.201,25.501)
--(axis cs:49.8,25.501)
--(axis cs:49.8,25.801)
--(axis cs:50.4,25.801)
--(axis cs:50.401,25.801)
--(axis cs:51,25.801)
--(axis cs:51,26.1)
--(axis cs:51,26.101)
--(axis cs:51,26.401)
--(axis cs:51.6,26.401)
--(axis cs:51.601,26.401)
--(axis cs:52.2,26.401)
--(axis cs:52.201,26.401)
--(axis cs:52.8,26.401)
--(axis cs:52.801,26.401)
--(axis cs:53.4,26.401)
--(axis cs:53.4,26.701)
--(axis cs:54,26.701)
--(axis cs:54,27.001)
--(axis cs:54.6,27.001)
--(axis cs:54.601,27.001)
--(axis cs:55.2,27.001)
--(axis cs:55.2,27.301)
--(axis cs:55.8,27.301)
--(axis cs:55.801,27.301)
--(axis cs:56.4,27.301)
--(axis cs:56.401,27.301)
--(axis cs:57,27.301)
--(axis cs:57,27.601)
--(axis cs:57.6,27.601)
--(axis cs:57.6,27.901)
--(axis cs:58.2,27.901)
--(axis cs:58.201,27.901)
--(axis cs:58.8,27.901)
--(axis cs:58.801,27.901)
--(axis cs:59.4,27.901)
--(axis cs:59.4,28.2)
--(axis cs:59.4,28.201)
--(axis cs:59.4,28.501)
--(axis cs:60.001,28.501)
--(axis cs:60.001,28.201)
--(axis cs:60.001,28.2)
--(axis cs:60.001,27.901)
--(axis cs:60.001,27.9)
--(axis cs:60.001,27.601)
--(axis cs:60.001,27.6)
--(axis cs:60.001,27.301)
--(axis cs:60.001,27.3)
--(axis cs:60.001,27.001)
--(axis cs:60.001,27)
--(axis cs:60.001,26.701)
--(axis cs:60.001,26.7)
--(axis cs:60.001,26.401)
--(axis cs:60.001,26.4)
--(axis cs:60.001,26.101)
--(axis cs:60.001,26.1)
--(axis cs:60.001,25.801)
--(axis cs:60.001,25.8)
--(axis cs:60.001,25.501)
--(axis cs:60.001,25.5)
--(axis cs:60.001,25.201)
--(axis cs:60.001,25.2)
--(axis cs:60.001,24.901)
--(axis cs:60.001,24.9)
--(axis cs:60.001,24.601)
--(axis cs:60.001,24.6)
--(axis cs:60.001,24.301)
--(axis cs:60.001,24.3)
--(axis cs:60.001,24.001)
--(axis cs:60.001,24)
--(axis cs:60.001,23.701)
--(axis cs:60.001,23.7)
--(axis cs:60.001,23.401)
--(axis cs:60.001,23.4)
--(axis cs:60.001,23.101)
--(axis cs:60.001,23.1)
--(axis cs:60.001,22.801)
--(axis cs:60.001,22.8)
--(axis cs:60.001,22.501)
--(axis cs:60.001,22.5)
--(axis cs:60.001,22.201)
--(axis cs:60.001,22.2)
--(axis cs:60.001,21.901)
--(axis cs:60.001,21.9)
--(axis cs:60.001,21.601)
--(axis cs:60.001,21.6)
--(axis cs:60.001,21.301)
--(axis cs:60.001,21.3)
--(axis cs:60.001,21.001)
--(axis cs:60.001,21)
--(axis cs:60.001,20.701)
--(axis cs:60.001,20.7)
--(axis cs:60.001,20.401)
--(axis cs:60.001,20.4)
--(axis cs:60.001,20.101)
--(axis cs:60.001,20.1)
--(axis cs:60.001,19.801)
--(axis cs:60.001,19.8)
--(axis cs:60.001,19.501)
--(axis cs:60.001,19.5)
--(axis cs:60.001,19.201)
--(axis cs:60.001,19.2)
--(axis cs:60.001,18.901)
--(axis cs:60.001,18.9)
--(axis cs:60.001,18.601)
--(axis cs:60.001,18.6)
--(axis cs:60.001,18.301)
--(axis cs:60.001,18.3)
--(axis cs:60.001,18.001)
--(axis cs:60.001,18)
--(axis cs:60.001,17.701)
--(axis cs:60.001,17.7)
--(axis cs:60.001,17.401)
--(axis cs:60.001,17.4)
--(axis cs:60.001,17.101)
--(axis cs:60.001,17.1)
--(axis cs:60.001,16.801)
--(axis cs:60.001,16.8)
--(axis cs:60.001,16.501)
--(axis cs:60.001,16.5)
--(axis cs:60.001,16.201)
--(axis cs:60.001,16.2)
--(axis cs:60.001,15.901)
--(axis cs:60.001,15.9)
--(axis cs:60.001,15.601)
--(axis cs:60.001,15.6)
--(axis cs:60.001,15.301)
--(axis cs:60.001,15.3)
--(axis cs:60.001,15.001)
--(axis cs:60.001,15)
--(axis cs:60.001,14.701)
--(axis cs:60.001,14.7)
--(axis cs:60.001,14.401)
--(axis cs:60.001,14.4)
--(axis cs:60.001,14.101)
--(axis cs:60.001,14.1)
--(axis cs:60.001,13.801)
--(axis cs:60.001,13.8)
--(axis cs:60.001,13.501)
--(axis cs:60.001,13.5)
--(axis cs:60.001,13.201)
--(axis cs:60.001,13.2)
--(axis cs:60.001,12.901)
--(axis cs:60.001,12.9)
--(axis cs:60.001,12.601)
--(axis cs:60.001,12.6)
--(axis cs:60.001,12.301)
--(axis cs:60.001,12.3)
--(axis cs:60.001,12.001)
--(axis cs:60.001,12)
--(axis cs:60.001,11.701)
--(axis cs:60.001,11.7)
--(axis cs:60.001,11.401)
--(axis cs:60.001,11.4)
--(axis cs:60.001,11.101)
--(axis cs:60.001,11.1)
--(axis cs:60.001,10.801)
--(axis cs:60.001,10.8)
--(axis cs:60.001,10.501)
--(axis cs:60.001,10.5)
--(axis cs:60.001,10.201)
--(axis cs:60.001,10.2)
--(axis cs:60.001,9.901)
--(axis cs:60.001,9.9)
--(axis cs:60.001,9.601)
--(axis cs:60.001,9.6)
--(axis cs:60.001,9.301)
--(axis cs:60.001,9.3)
--(axis cs:60.001,9.001)
--(axis cs:60.001,9)
--(axis cs:60.001,8.701)
--(axis cs:60.001,8.7)
--(axis cs:60.001,8.401)
--(axis cs:60.001,8.4)
--(axis cs:60.001,8.101)
--(axis cs:60.001,8.1)
--(axis cs:60.001,7.801)
--(axis cs:60.001,7.8)
--(axis cs:60.001,7.501)
--(axis cs:60.001,7.5)
--(axis cs:60.001,7.201)
--(axis cs:60.001,7.2)
--(axis cs:60.001,6.901)
--(axis cs:60.001,6.9)
--(axis cs:60.001,6.601)
--(axis cs:60.001,6.6)
--(axis cs:60.001,6.301)
--(axis cs:60.001,6.3)
--(axis cs:60.001,6.001)
--(axis cs:60.001,6)
--(axis cs:60.001,5.701)
--(axis cs:60.001,5.7)
--(axis cs:60.001,5.401)
--(axis cs:60.001,5.4)
--(axis cs:60.001,5.101)
--(axis cs:60.001,5.1)
--(axis cs:60.001,4.801)
--(axis cs:60.001,4.8)
--(axis cs:60.001,4.501)
--(axis cs:60.001,4.5)
--(axis cs:60.001,4.201)
--(axis cs:60.001,4.2)
--(axis cs:60.001,3.901)
--(axis cs:60.001,3.9)
--(axis cs:60.001,3.601)
--(axis cs:60.001,3.6)
--(axis cs:60.001,3.301)
--(axis cs:60.001,3.3)
--(axis cs:60.001,3.001)
--(axis cs:60.001,3)
--(axis cs:60.001,2.701)
--(axis cs:60.001,2.7)
--(axis cs:60.001,2.401)
--(axis cs:60.001,2.4)
--(axis cs:60.001,2.101)
--(axis cs:60.001,2.1)
--(axis cs:60.001,1.801)
--(axis cs:60.001,1.8)
--(axis cs:60.001,1.501)
--(axis cs:60.001,1.5)
--(axis cs:60.001,1.201)
--(axis cs:60.001,1.2)
--(axis cs:60.001,0.901)
--(axis cs:60.001,0.9)
--(axis cs:60.001,0.601)
--(axis cs:60.001,0.6)
--(axis cs:60.001,0.301)
--(axis cs:60.001,0.3)
--(axis cs:60.001,0)
--(axis cs:59.401,0)
--(axis cs:59.4,0)
--(axis cs:58.801,0)
--(axis cs:58.8,0)
--(axis cs:58.201,0)
--(axis cs:58.2,0)
--(axis cs:57.601,0)
--(axis cs:57.6,0)
--(axis cs:57.001,0)
--(axis cs:57,0)
--(axis cs:56.401,0)
--(axis cs:56.4,0)
--(axis cs:55.801,0)
--(axis cs:55.8,0)
--(axis cs:55.201,0)
--(axis cs:55.2,0)
--(axis cs:54.601,0)
--(axis cs:54.6,0)
--(axis cs:54.001,0)
--(axis cs:54,0)
--(axis cs:53.401,0)
--(axis cs:53.4,0)
--(axis cs:52.801,0)
--(axis cs:52.8,0)
--(axis cs:52.201,0)
--(axis cs:52.2,0)
--(axis cs:51.601,0)
--(axis cs:51.6,0)
--(axis cs:51.001,0)
--(axis cs:51,0)
--(axis cs:50.401,0)
--cycle;
\path [draw=none, fill=blue]
(axis cs:56.4,27)
--(axis cs:56.4,27.001)
--(axis cs:56.4,27.3)
--(axis cs:56.4,27.301)
--(axis cs:56.4,27.601)
--(axis cs:57,27.601)
--(axis cs:57.001,27.601)
--(axis cs:57.6,27.601)
--(axis cs:57.601,27.601)
--(axis cs:58.2,27.601)
--(axis cs:58.201,27.601)
--(axis cs:58.8,27.601)
--(axis cs:58.801,27.601)
--(axis cs:59.4,27.601)
--(axis cs:59.401,27.601)
--(axis cs:60.001,27.601)
--(axis cs:60.001,27.301)
--(axis cs:60.001,27.3)
--(axis cs:60.001,27.001)
--(axis cs:60.001,27)
--(axis cs:60.001,26.701)
--(axis cs:60.001,26.7)
--(axis cs:60.001,26.401)
--(axis cs:60.001,26.4)
--(axis cs:60.001,26.101)
--(axis cs:60.001,26.1)
--(axis cs:60.001,25.801)
--(axis cs:60.001,25.8)
--(axis cs:60.001,25.501)
--(axis cs:60.001,25.5)
--(axis cs:60.001,25.201)
--(axis cs:60.001,25.2)
--(axis cs:60.001,24.901)
--(axis cs:60.001,24.9)
--(axis cs:60.001,24.601)
--(axis cs:60.001,24.6)
--(axis cs:60.001,24.301)
--(axis cs:60.001,24.3)
--(axis cs:60.001,24.001)
--(axis cs:60.001,24)
--(axis cs:60.001,23.701)
--(axis cs:60.001,23.7)
--(axis cs:60.001,23.401)
--(axis cs:60.001,23.4)
--(axis cs:60.001,23.101)
--(axis cs:60.001,23.1)
--(axis cs:60.001,22.801)
--(axis cs:60.001,22.8)
--(axis cs:60.001,22.501)
--(axis cs:60.001,22.5)
--(axis cs:60.001,22.201)
--(axis cs:60.001,22.2)
--(axis cs:60.001,21.901)
--(axis cs:60.001,21.9)
--(axis cs:60.001,21.601)
--(axis cs:60.001,21.6)
--(axis cs:60.001,21.301)
--(axis cs:60.001,21.3)
--(axis cs:60.001,21.001)
--(axis cs:60.001,21)
--(axis cs:60.001,20.701)
--(axis cs:60.001,20.7)
--(axis cs:60.001,20.401)
--(axis cs:60.001,20.4)
--(axis cs:60.001,20.101)
--(axis cs:60.001,20.1)
--(axis cs:60.001,19.801)
--(axis cs:60.001,19.8)
--(axis cs:60.001,19.501)
--(axis cs:60.001,19.5)
--(axis cs:60.001,19.201)
--(axis cs:60.001,19.2)
--(axis cs:60.001,18.901)
--(axis cs:60.001,18.9)
--(axis cs:60.001,18.601)
--(axis cs:60.001,18.6)
--(axis cs:60.001,18.301)
--(axis cs:60.001,18.3)
--(axis cs:60.001,18.001)
--(axis cs:60.001,18)
--(axis cs:60.001,17.701)
--(axis cs:60.001,17.7)
--(axis cs:60.001,17.401)
--(axis cs:60.001,17.4)
--(axis cs:60.001,17.101)
--(axis cs:60.001,17.1)
--(axis cs:60.001,16.801)
--(axis cs:60.001,16.8)
--(axis cs:60.001,16.501)
--(axis cs:60.001,16.5)
--(axis cs:60.001,16.201)
--(axis cs:60.001,16.2)
--(axis cs:60.001,15.901)
--(axis cs:60.001,15.9)
--(axis cs:60.001,15.601)
--(axis cs:60.001,15.6)
--(axis cs:60.001,15.301)
--(axis cs:60.001,15.3)
--(axis cs:60.001,15.001)
--(axis cs:60.001,15)
--(axis cs:60.001,14.701)
--(axis cs:60.001,14.7)
--(axis cs:60.001,14.401)
--(axis cs:60.001,14.4)
--(axis cs:60.001,14.101)
--(axis cs:60.001,14.1)
--(axis cs:60.001,13.801)
--(axis cs:60.001,13.8)
--(axis cs:60.001,13.501)
--(axis cs:60.001,13.5)
--(axis cs:60.001,13.201)
--(axis cs:60.001,13.2)
--(axis cs:60.001,12.901)
--(axis cs:60.001,12.9)
--(axis cs:60.001,12.601)
--(axis cs:60.001,12.6)
--(axis cs:60.001,12.301)
--(axis cs:60.001,12.3)
--(axis cs:60.001,12.001)
--(axis cs:60.001,12)
--(axis cs:60.001,11.701)
--(axis cs:60.001,11.7)
--(axis cs:60.001,11.401)
--(axis cs:60.001,11.4)
--(axis cs:60.001,11.101)
--(axis cs:60.001,11.1)
--(axis cs:60.001,10.801)
--(axis cs:60.001,10.8)
--(axis cs:60.001,10.501)
--(axis cs:60.001,10.5)
--(axis cs:60.001,10.201)
--(axis cs:60.001,10.2)
--(axis cs:60.001,9.901)
--(axis cs:60.001,9.9)
--(axis cs:60.001,9.601)
--(axis cs:60.001,9.6)
--(axis cs:60.001,9.301)
--(axis cs:60.001,9.3)
--(axis cs:60.001,9.001)
--(axis cs:60.001,9)
--(axis cs:60.001,8.701)
--(axis cs:60.001,8.7)
--(axis cs:60.001,8.401)
--(axis cs:60.001,8.4)
--(axis cs:60.001,8.101)
--(axis cs:60.001,8.1)
--(axis cs:60.001,7.801)
--(axis cs:60.001,7.8)
--(axis cs:60.001,7.501)
--(axis cs:60.001,7.5)
--(axis cs:60.001,7.201)
--(axis cs:60.001,7.2)
--(axis cs:60.001,6.901)
--(axis cs:60.001,6.9)
--(axis cs:60.001,6.601)
--(axis cs:60.001,6.6)
--(axis cs:60.001,6.301)
--(axis cs:60.001,6.3)
--(axis cs:60.001,6.001)
--(axis cs:60.001,6)
--(axis cs:60.001,5.701)
--(axis cs:60.001,5.7)
--(axis cs:60.001,5.401)
--(axis cs:60.001,5.4)
--(axis cs:60.001,5.101)
--(axis cs:60.001,5.1)
--(axis cs:60.001,4.801)
--(axis cs:60.001,4.8)
--(axis cs:60.001,4.501)
--(axis cs:60.001,4.5)
--(axis cs:60.001,4.201)
--(axis cs:60.001,4.2)
--(axis cs:60.001,3.901)
--(axis cs:60.001,3.9)
--(axis cs:60.001,3.601)
--(axis cs:60.001,3.6)
--(axis cs:60.001,3.301)
--(axis cs:60.001,3.3)
--(axis cs:60.001,3.001)
--(axis cs:60.001,3)
--(axis cs:60.001,2.701)
--(axis cs:60.001,2.7)
--(axis cs:60.001,2.401)
--(axis cs:60.001,2.4)
--(axis cs:60.001,2.101)
--(axis cs:60.001,2.1)
--(axis cs:60.001,1.801)
--(axis cs:60.001,1.8)
--(axis cs:60.001,1.501)
--(axis cs:60.001,1.5)
--(axis cs:60.001,1.201)
--(axis cs:60.001,1.2)
--(axis cs:60.001,0.901)
--(axis cs:60.001,0.9)
--(axis cs:60.001,0.601)
--(axis cs:60.001,0.6)
--(axis cs:60.001,0.301)
--(axis cs:60.001,0.3)
--(axis cs:60.001,0)
--(axis cs:59.401,0)
--(axis cs:59.4,0)
--(axis cs:58.801,0)
--(axis cs:58.8,0)
--(axis cs:58.201,0)
--(axis cs:58.2,0)
--(axis cs:57.601,0)
--(axis cs:57.6,0)
--(axis cs:57.001,0)
--(axis cs:57,0)
--(axis cs:56.401,0)
--(axis cs:56.4,0)
--(axis cs:55.801,0)
--(axis cs:55.8,0)
--(axis cs:55.201,0)
--(axis cs:55.2,0)
--(axis cs:54.601,0)
--(axis cs:54.6,0)
--(axis cs:54.001,0)
--(axis cs:54,0)
--(axis cs:53.401,0)
--(axis cs:53.4,0)
--(axis cs:52.801,0)
--(axis cs:52.8,0)
--(axis cs:52.201,0)
--(axis cs:52.2,0)
--(axis cs:51.601,0)
--(axis cs:51.6,0)
--(axis cs:51.001,0)
--(axis cs:51,0)
--(axis cs:50.401,0)
--(axis cs:50.4,0)
--(axis cs:49.801,0)
--(axis cs:49.8,0)
--(axis cs:49.201,0)
--(axis cs:49.2,0)
--(axis cs:48.601,0)
--(axis cs:48.6,0)
--(axis cs:48.001,0)
--(axis cs:48,0)
--(axis cs:47.401,0)
--(axis cs:47.4,0)
--(axis cs:46.801,0)
--(axis cs:46.8,0)
--(axis cs:46.201,0)
--(axis cs:46.2,0)
--(axis cs:45.601,0)
--(axis cs:45.6,0)
--(axis cs:45.001,0)
--(axis cs:45,0)
--(axis cs:44.401,0)
--(axis cs:44.4,0)
--(axis cs:43.801,0)
--(axis cs:43.8,0)
--(axis cs:43.201,0)
--(axis cs:43.2,0)
--(axis cs:42.601,0)
--(axis cs:42.6,0)
--(axis cs:42.001,0)
--(axis cs:42,0)
--(axis cs:41.401,0)
--(axis cs:41.4,0)
--(axis cs:40.801,0)
--(axis cs:40.8,0)
--(axis cs:40.201,0)
--(axis cs:40.2,0)
--(axis cs:39.601,0)
--(axis cs:39.6,0)
--(axis cs:39.001,0)
--(axis cs:39,0)
--(axis cs:38.401,0)
--(axis cs:38.4,0)
--(axis cs:37.801,0)
--(axis cs:37.8,0)
--(axis cs:37.201,0)
--(axis cs:37.2,0)
--(axis cs:36.601,0)
--(axis cs:36.6,0)
--(axis cs:36.001,0)
--(axis cs:36,0)
--(axis cs:35.401,0)
--(axis cs:35.4,0)
--(axis cs:34.801,0)
--(axis cs:34.8,0)
--(axis cs:34.201,0)
--(axis cs:34.2,0)
--(axis cs:33.601,0)
--(axis cs:33.6,0)
--(axis cs:33.001,0)
--(axis cs:33,0)
--(axis cs:32.401,0)
--(axis cs:32.4,0)
--(axis cs:31.801,0)
--(axis cs:31.8,0)
--(axis cs:31.201,0)
--(axis cs:31.2,0)
--(axis cs:30.601,0)
--(axis cs:30.6,0)
--(axis cs:30.001,0)
--(axis cs:30,0)
--(axis cs:29.401,0)
--(axis cs:29.4,0)
--(axis cs:28.801,0)
--(axis cs:28.8,0)
--(axis cs:28.201,0)
--(axis cs:28.2,0)
--(axis cs:27.601,0)
--(axis cs:27.6,0)
--(axis cs:27.001,0)
--(axis cs:27,0)
--(axis cs:26.401,0)
--(axis cs:26.4,0)
--(axis cs:25.801,0)
--(axis cs:25.8,0)
--(axis cs:25.201,0)
--(axis cs:25.2,0)
--(axis cs:24.601,0)
--(axis cs:24.6,0)
--(axis cs:24.001,0)
--(axis cs:24,0)
--(axis cs:23.401,0)
--(axis cs:23.4,0)
--(axis cs:22.801,0)
--(axis cs:22.8,0)
--(axis cs:22.201,0)
--(axis cs:22.2,0)
--(axis cs:21.601,0)
--(axis cs:21.6,0)
--(axis cs:21.001,0)
--(axis cs:21,0)
--(axis cs:20.401,0)
--(axis cs:20.4,0)
--(axis cs:19.801,0)
--(axis cs:19.8,0)
--(axis cs:19.201,0)
--(axis cs:19.2,0)
--(axis cs:18.601,0)
--(axis cs:18.6,0)
--(axis cs:18.001,0)
--(axis cs:18,0)
--(axis cs:17.401,0)
--(axis cs:17.4,0)
--(axis cs:16.801,0)
--(axis cs:16.8,0)
--(axis cs:16.201,0)
--(axis cs:16.2,0)
--(axis cs:15.601,0)
--(axis cs:15.6,0)
--(axis cs:15.001,0)
--(axis cs:15,0)
--(axis cs:14.401,0)
--(axis cs:14.4,0)
--(axis cs:13.801,0)
--(axis cs:13.8,0)
--(axis cs:13.201,0)
--(axis cs:13.2,0)
--(axis cs:12.601,0)
--(axis cs:12.6,0)
--(axis cs:12.001,0)
--(axis cs:12,0)
--(axis cs:11.401,0)
--(axis cs:11.4,0)
--(axis cs:10.801,0)
--(axis cs:10.8,0)
--(axis cs:10.201,0)
--(axis cs:10.2,0)
--(axis cs:9.601,0)
--(axis cs:9.6,0)
--(axis cs:9.001,0)
--(axis cs:9,0)
--(axis cs:8.401,0)
--(axis cs:8.4,0)
--(axis cs:7.801,0)
--(axis cs:7.8,0)
--(axis cs:7.201,0)
--(axis cs:7.2,0)
--(axis cs:6.601,0)
--(axis cs:6.6,0)
--(axis cs:6.001,0)
--(axis cs:6,0)
--(axis cs:5.401,0)
--(axis cs:5.4,0)
--(axis cs:4.801,0)
--(axis cs:4.8,0)
--(axis cs:4.201,0)
--(axis cs:4.2,0)
--(axis cs:3.601,0)
--(axis cs:3.6,0)
--(axis cs:3.001,0)
--(axis cs:3,0)
--(axis cs:2.401,0)
--(axis cs:2.4,0)
--(axis cs:1.801,0)
--(axis cs:1.8,0)
--(axis cs:1.201,0)
--(axis cs:1.2,0)
--(axis cs:0.6,0)
--(axis cs:0.6,0.3)
--(axis cs:0.6,0.301)
--(axis cs:0.6,0.6)
--(axis cs:0.6,0.601)
--(axis cs:0.6,0.9)
--(axis cs:0.6,0.901)
--(axis cs:0.6,1.2)
--(axis cs:0.6,1.201)
--(axis cs:0.6,1.501)
--(axis cs:1.2,1.501)
--(axis cs:1.2,1.801)
--(axis cs:1.8,1.801)
--(axis cs:1.8,2.1)
--(axis cs:1.8,2.101)
--(axis cs:1.8,2.4)
--(axis cs:1.8,2.401)
--(axis cs:1.8,2.7)
--(axis cs:1.8,2.701)
--(axis cs:1.8,3.001)
--(axis cs:2.4,3.001)
--(axis cs:2.4,3.301)
--(axis cs:3,3.301)
--(axis cs:3.001,3.301)
--(axis cs:3.6,3.301)
--(axis cs:3.6,3.6)
--(axis cs:3.6,3.601)
--(axis cs:3.6,3.9)
--(axis cs:3.6,3.901)
--(axis cs:3.6,4.2)
--(axis cs:3.6,4.201)
--(axis cs:3.6,4.5)
--(axis cs:3.6,4.501)
--(axis cs:3.6,4.8)
--(axis cs:3.6,4.801)
--(axis cs:3.6,5.101)
--(axis cs:4.2,5.101)
--(axis cs:4.2,5.401)
--(axis cs:4.8,5.401)
--(axis cs:4.8,5.7)
--(axis cs:4.8,5.701)
--(axis cs:4.8,6.001)
--(axis cs:5.401,6.001)
--(axis cs:5.401,5.701)
--(axis cs:6,5.701)
--(axis cs:6,6)
--(axis cs:6,6.001)
--(axis cs:6,6.3)
--(axis cs:6,6.301)
--(axis cs:6,6.601)
--(axis cs:6.6,6.601)
--(axis cs:6.6,6.9)
--(axis cs:6.6,6.901)
--(axis cs:6.6,7.2)
--(axis cs:6.6,7.201)
--(axis cs:6.6,7.5)
--(axis cs:6.6,7.501)
--(axis cs:6.6,7.8)
--(axis cs:6.6,7.801)
--(axis cs:6.6,8.101)
--(axis cs:7.2,8.101)
--(axis cs:7.201,8.101)
--(axis cs:7.8,8.101)
--(axis cs:7.8,8.401)
--(axis cs:8.4,8.401)
--(axis cs:8.4,8.701)
--(axis cs:9.001,8.701)
--(axis cs:9.001,8.401)
--(axis cs:9.6,8.401)
--(axis cs:9.6,8.7)
--(axis cs:9.6,8.701)
--(axis cs:9.6,9)
--(axis cs:9.6,9.001)
--(axis cs:9.6,9.3)
--(axis cs:9.6,9.301)
--(axis cs:9.6,9.601)
--(axis cs:10.2,9.601)
--(axis cs:10.201,9.601)
--(axis cs:10.8,9.601)
--(axis cs:10.8,9.9)
--(axis cs:10.8,9.901)
--(axis cs:10.8,10.2)
--(axis cs:10.8,10.201)
--(axis cs:10.8,10.5)
--(axis cs:10.8,10.501)
--(axis cs:10.8,10.8)
--(axis cs:10.8,10.801)
--(axis cs:10.8,11.101)
--(axis cs:11.4,11.101)
--(axis cs:11.401,11.101)
--(axis cs:12,11.101)
--(axis cs:12.001,11.101)
--(axis cs:12.6,11.101)
--(axis cs:12.6,11.401)
--(axis cs:13.2,11.401)
--(axis cs:13.201,11.401)
--(axis cs:13.801,11.401)
--(axis cs:13.801,11.101)
--(axis cs:14.4,11.101)
--(axis cs:14.4,11.4)
--(axis cs:14.4,11.401)
--(axis cs:14.4,11.7)
--(axis cs:14.4,11.701)
--(axis cs:14.4,12)
--(axis cs:14.4,12.001)
--(axis cs:14.4,12.3)
--(axis cs:14.4,12.301)
--(axis cs:14.4,12.601)
--(axis cs:15,12.601)
--(axis cs:15.001,12.601)
--(axis cs:15.6,12.601)
--(axis cs:15.601,12.601)
--(axis cs:16.2,12.601)
--(axis cs:16.2,12.9)
--(axis cs:16.2,12.901)
--(axis cs:16.2,13.2)
--(axis cs:16.2,13.201)
--(axis cs:16.2,13.5)
--(axis cs:16.2,13.501)
--(axis cs:16.2,13.8)
--(axis cs:16.2,13.801)
--(axis cs:16.2,14.101)
--(axis cs:16.8,14.101)
--(axis cs:16.801,14.101)
--(axis cs:17.4,14.101)
--(axis cs:17.401,14.101)
--(axis cs:18,14.101)
--(axis cs:18.001,14.101)
--(axis cs:18.6,14.101)
--(axis cs:18.601,14.101)
--(axis cs:19.2,14.101)
--(axis cs:19.201,14.101)
--(axis cs:19.8,14.101)
--(axis cs:19.801,14.101)
--(axis cs:20.4,14.101)
--(axis cs:20.4,14.4)
--(axis cs:20.4,14.401)
--(axis cs:20.4,14.7)
--(axis cs:20.4,14.701)
--(axis cs:20.4,15)
--(axis cs:20.4,15.001)
--(axis cs:20.4,15.3)
--(axis cs:20.4,15.301)
--(axis cs:20.4,15.601)
--(axis cs:21,15.601)
--(axis cs:21.001,15.601)
--(axis cs:21.6,15.601)
--(axis cs:21.601,15.601)
--(axis cs:22.2,15.601)
--(axis cs:22.201,15.601)
--(axis cs:22.8,15.601)
--(axis cs:22.8,15.9)
--(axis cs:22.8,15.901)
--(axis cs:22.8,16.2)
--(axis cs:22.8,16.201)
--(axis cs:22.8,16.5)
--(axis cs:22.8,16.501)
--(axis cs:22.8,16.8)
--(axis cs:22.8,16.801)
--(axis cs:22.8,17.101)
--(axis cs:23.4,17.101)
--(axis cs:23.401,17.101)
--(axis cs:24,17.101)
--(axis cs:24.001,17.101)
--(axis cs:24.6,17.101)
--(axis cs:24.601,17.101)
--(axis cs:25.2,17.101)
--(axis cs:25.201,17.101)
--(axis cs:25.8,17.101)
--(axis cs:25.801,17.101)
--(axis cs:26.4,17.101)
--(axis cs:26.401,17.101)
--(axis cs:27,17.101)
--(axis cs:27.001,17.101)
--(axis cs:27.6,17.101)
--(axis cs:27.6,17.4)
--(axis cs:27.6,17.401)
--(axis cs:27.6,17.7)
--(axis cs:27.6,17.701)
--(axis cs:27.6,18)
--(axis cs:27.6,18.001)
--(axis cs:27.6,18.3)
--(axis cs:27.6,18.301)
--(axis cs:27.6,18.601)
--(axis cs:28.2,18.601)
--(axis cs:28.201,18.601)
--(axis cs:28.8,18.601)
--(axis cs:28.801,18.601)
--(axis cs:29.4,18.601)
--(axis cs:29.401,18.601)
--(axis cs:30,18.601)
--(axis cs:30.001,18.601)
--(axis cs:30.6,18.601)
--(axis cs:30.6,18.9)
--(axis cs:30.6,18.901)
--(axis cs:30.6,19.2)
--(axis cs:30.6,19.201)
--(axis cs:30.6,19.5)
--(axis cs:30.6,19.501)
--(axis cs:30.6,19.8)
--(axis cs:30.6,19.801)
--(axis cs:30.6,20.101)
--(axis cs:31.2,20.101)
--(axis cs:31.201,20.101)
--(axis cs:31.8,20.101)
--(axis cs:31.801,20.101)
--(axis cs:32.4,20.101)
--(axis cs:32.401,20.101)
--(axis cs:33,20.101)
--(axis cs:33.001,20.101)
--(axis cs:33.6,20.101)
--(axis cs:33.601,20.101)
--(axis cs:34.2,20.101)
--(axis cs:34.201,20.101)
--(axis cs:34.8,20.101)
--(axis cs:34.801,20.101)
--(axis cs:35.4,20.101)
--(axis cs:35.401,20.101)
--(axis cs:36,20.101)
--(axis cs:36,20.4)
--(axis cs:36,20.401)
--(axis cs:36,20.7)
--(axis cs:36,20.701)
--(axis cs:36,21)
--(axis cs:36,21.001)
--(axis cs:36,21.3)
--(axis cs:36,21.301)
--(axis cs:36,21.601)
--(axis cs:36.6,21.601)
--(axis cs:36.601,21.601)
--(axis cs:37.2,21.601)
--(axis cs:37.201,21.601)
--(axis cs:37.8,21.601)
--(axis cs:37.801,21.601)
--(axis cs:38.4,21.601)
--(axis cs:38.401,21.601)
--(axis cs:39,21.601)
--(axis cs:39.001,21.601)
--(axis cs:39.6,21.601)
--(axis cs:39.6,21.9)
--(axis cs:39.6,21.901)
--(axis cs:39.6,22.2)
--(axis cs:39.6,22.201)
--(axis cs:39.6,22.5)
--(axis cs:39.6,22.501)
--(axis cs:39.6,22.8)
--(axis cs:39.6,22.801)
--(axis cs:39.6,23.101)
--(axis cs:40.2,23.101)
--(axis cs:40.201,23.101)
--(axis cs:40.8,23.101)
--(axis cs:40.801,23.101)
--(axis cs:41.4,23.101)
--(axis cs:41.401,23.101)
--(axis cs:42,23.101)
--(axis cs:42.001,23.101)
--(axis cs:42.6,23.101)
--(axis cs:42.601,23.101)
--(axis cs:43.2,23.101)
--(axis cs:43.201,23.101)
--(axis cs:43.8,23.101)
--(axis cs:43.801,23.101)
--(axis cs:44.4,23.101)
--(axis cs:44.401,23.101)
--(axis cs:45,23.101)
--(axis cs:45.001,23.101)
--(axis cs:45.6,23.101)
--(axis cs:45.6,23.4)
--(axis cs:45.6,23.401)
--(axis cs:45.6,23.7)
--(axis cs:45.6,23.701)
--(axis cs:45.6,24)
--(axis cs:45.6,24.001)
--(axis cs:45.6,24.3)
--(axis cs:45.6,24.301)
--(axis cs:45.6,24.601)
--(axis cs:46.2,24.601)
--(axis cs:46.201,24.601)
--(axis cs:46.8,24.601)
--(axis cs:46.801,24.601)
--(axis cs:47.4,24.601)
--(axis cs:47.401,24.601)
--(axis cs:48,24.601)
--(axis cs:48.001,24.601)
--(axis cs:48.6,24.601)
--(axis cs:48.601,24.601)
--(axis cs:49.2,24.601)
--(axis cs:49.201,24.601)
--(axis cs:49.8,24.601)
--(axis cs:49.8,24.9)
--(axis cs:49.8,24.901)
--(axis cs:49.8,25.2)
--(axis cs:49.8,25.201)
--(axis cs:49.8,25.5)
--(axis cs:49.8,25.501)
--(axis cs:49.8,25.8)
--(axis cs:49.8,25.801)
--(axis cs:49.8,26.101)
--(axis cs:50.4,26.101)
--(axis cs:50.401,26.101)
--(axis cs:51,26.101)
--(axis cs:51.001,26.101)
--(axis cs:51.6,26.101)
--(axis cs:51.601,26.101)
--(axis cs:52.2,26.101)
--(axis cs:52.201,26.101)
--(axis cs:52.8,26.101)
--(axis cs:52.801,26.101)
--(axis cs:53.4,26.101)
--(axis cs:53.401,26.101)
--(axis cs:54,26.101)
--(axis cs:54.001,26.101)
--(axis cs:54.6,26.101)
--(axis cs:54.601,26.101)
--(axis cs:55.2,26.101)
--(axis cs:55.201,26.101)
--(axis cs:55.8,26.101)
--(axis cs:55.801,26.101)
--(axis cs:56.4,26.101)
--(axis cs:56.4,26.4)
--(axis cs:56.4,26.401)
--(axis cs:56.4,26.7)
--(axis cs:56.4,26.701)
--cycle;
\path [draw=none, fill=green]
(axis cs:13.801,6.601)
--(axis cs:14.4,6.601)
--(axis cs:14.401,6.601)
--(axis cs:15,6.601)
--(axis cs:15,6.901)
--(axis cs:15.6,6.901)
--(axis cs:15.601,6.901)
--(axis cs:16.2,6.901)
--(axis cs:16.201,6.901)
--(axis cs:16.8,6.901)
--(axis cs:16.8,7.201)
--(axis cs:17.4,7.201)
--(axis cs:17.401,7.201)
--(axis cs:18,7.201)
--(axis cs:18.001,7.201)
--(axis cs:18.6,7.201)
--(axis cs:18.6,7.501)
--(axis cs:19.2,7.501)
--(axis cs:19.201,7.501)
--(axis cs:19.8,7.501)
--(axis cs:19.801,7.501)
--(axis cs:20.4,7.501)
--(axis cs:20.4,7.801)
--(axis cs:21,7.801)
--(axis cs:21.001,7.801)
--(axis cs:21.6,7.801)
--(axis cs:21.601,7.801)
--(axis cs:22.2,7.801)
--(axis cs:22.2,8.101)
--(axis cs:22.8,8.101)
--(axis cs:22.801,8.101)
--(axis cs:23.4,8.101)
--(axis cs:23.401,8.101)
--(axis cs:24,8.101)
--(axis cs:24,8.401)
--(axis cs:24.6,8.401)
--(axis cs:24.601,8.401)
--(axis cs:25.2,8.401)
--(axis cs:25.201,8.401)
--(axis cs:25.8,8.401)
--(axis cs:25.8,8.701)
--(axis cs:26.4,8.701)
--(axis cs:26.401,8.701)
--(axis cs:27,8.701)
--(axis cs:27.001,8.701)
--(axis cs:27.6,8.701)
--(axis cs:27.6,9.001)
--(axis cs:28.2,9.001)
--(axis cs:28.201,9.001)
--(axis cs:28.8,9.001)
--(axis cs:28.801,9.001)
--(axis cs:29.4,9.001)
--(axis cs:29.401,9.001)
--(axis cs:30,9.001)
--(axis cs:30,9.301)
--(axis cs:30.6,9.301)
--(axis cs:30.601,9.301)
--(axis cs:31.2,9.301)
--(axis cs:31.201,9.301)
--(axis cs:31.8,9.301)
--(axis cs:31.801,9.301)
--(axis cs:32.4,9.301)
--(axis cs:32.4,9.601)
--(axis cs:33,9.601)
--(axis cs:33.001,9.601)
--(axis cs:33.6,9.601)
--(axis cs:33.601,9.601)
--(axis cs:34.2,9.601)
--(axis cs:34.201,9.601)
--(axis cs:34.8,9.601)
--(axis cs:34.8,9.901)
--(axis cs:35.4,9.901)
--(axis cs:35.401,9.901)
--(axis cs:36,9.901)
--(axis cs:36.001,9.901)
--(axis cs:36.6,9.901)
--(axis cs:36.601,9.901)
--(axis cs:37.2,9.901)
--(axis cs:37.2,10.201)
--(axis cs:37.8,10.201)
--(axis cs:37.801,10.201)
--(axis cs:38.4,10.201)
--(axis cs:38.401,10.201)
--(axis cs:39,10.201)
--(axis cs:39.001,10.201)
--(axis cs:39.6,10.201)
--(axis cs:39.6,10.501)
--(axis cs:40.2,10.501)
--(axis cs:40.201,10.501)
--(axis cs:40.8,10.501)
--(axis cs:40.801,10.501)
--(axis cs:41.4,10.501)
--(axis cs:41.401,10.501)
--(axis cs:42,10.501)
--(axis cs:42,10.801)
--(axis cs:42.6,10.801)
--(axis cs:42.601,10.801)
--(axis cs:43.2,10.801)
--(axis cs:43.201,10.801)
--(axis cs:43.8,10.801)
--(axis cs:43.801,10.801)
--(axis cs:44.4,10.801)
--(axis cs:44.4,11.101)
--(axis cs:45,11.101)
--(axis cs:45.001,11.101)
--(axis cs:45.6,11.101)
--(axis cs:45.601,11.101)
--(axis cs:46.2,11.101)
--(axis cs:46.201,11.101)
--(axis cs:46.8,11.101)
--(axis cs:46.8,11.401)
--(axis cs:47.4,11.401)
--(axis cs:47.401,11.401)
--(axis cs:48,11.401)
--(axis cs:48.001,11.401)
--(axis cs:48.6,11.401)
--(axis cs:48.601,11.401)
--(axis cs:49.2,11.401)
--(axis cs:49.2,11.701)
--(axis cs:49.8,11.701)
--(axis cs:49.801,11.701)
--(axis cs:50.4,11.701)
--(axis cs:50.401,11.701)
--(axis cs:51,11.701)
--(axis cs:51.001,11.701)
--(axis cs:51.6,11.701)
--(axis cs:51.601,11.701)
--(axis cs:52.2,11.701)
--(axis cs:52.2,12.001)
--(axis cs:52.8,12.001)
--(axis cs:52.801,12.001)
--(axis cs:53.4,12.001)
--(axis cs:53.401,12.001)
--(axis cs:54,12.001)
--(axis cs:54.001,12.001)
--(axis cs:54.6,12.001)
--(axis cs:54.601,12.001)
--(axis cs:55.2,12.001)
--(axis cs:55.2,12.301)
--(axis cs:55.8,12.301)
--(axis cs:55.801,12.301)
--(axis cs:56.4,12.301)
--(axis cs:56.401,12.301)
--(axis cs:57,12.301)
--(axis cs:57.001,12.301)
--(axis cs:57.6,12.301)
--(axis cs:57.601,12.301)
--(axis cs:58.2,12.301)
--(axis cs:58.2,12.601)
--(axis cs:58.8,12.601)
--(axis cs:58.801,12.601)
--(axis cs:59.4,12.601)
--(axis cs:59.401,12.601)
--(axis cs:60.001,12.601)
--(axis cs:60.001,12.301)
--(axis cs:60.001,12.3)
--(axis cs:60.001,12.001)
--(axis cs:60.001,12)
--(axis cs:60.001,11.701)
--(axis cs:60.001,11.7)
--(axis cs:60.001,11.401)
--(axis cs:60.001,11.4)
--(axis cs:60.001,11.101)
--(axis cs:60.001,11.1)
--(axis cs:60.001,10.801)
--(axis cs:60.001,10.8)
--(axis cs:60.001,10.501)
--(axis cs:60.001,10.5)
--(axis cs:60.001,10.201)
--(axis cs:60.001,10.2)
--(axis cs:60.001,9.901)
--(axis cs:60.001,9.9)
--(axis cs:60.001,9.601)
--(axis cs:60.001,9.6)
--(axis cs:60.001,9.301)
--(axis cs:60.001,9.3)
--(axis cs:60.001,9.001)
--(axis cs:60.001,9)
--(axis cs:60.001,8.701)
--(axis cs:60.001,8.7)
--(axis cs:60.001,8.401)
--(axis cs:60.001,8.4)
--(axis cs:60.001,8.101)
--(axis cs:60.001,8.1)
--(axis cs:60.001,7.801)
--(axis cs:60.001,7.8)
--(axis cs:60.001,7.501)
--(axis cs:60.001,7.5)
--(axis cs:60.001,7.201)
--(axis cs:60.001,7.2)
--(axis cs:60.001,6.901)
--(axis cs:60.001,6.9)
--(axis cs:60.001,6.601)
--(axis cs:60.001,6.6)
--(axis cs:60.001,6.301)
--(axis cs:60.001,6.3)
--(axis cs:60.001,6.001)
--(axis cs:60.001,6)
--(axis cs:60.001,5.701)
--(axis cs:60.001,5.7)
--(axis cs:60.001,5.401)
--(axis cs:60.001,5.4)
--(axis cs:60.001,5.101)
--(axis cs:60.001,5.1)
--(axis cs:60.001,4.801)
--(axis cs:60.001,4.8)
--(axis cs:60.001,4.501)
--(axis cs:60.001,4.5)
--(axis cs:60.001,4.201)
--(axis cs:60.001,4.2)
--(axis cs:60.001,3.901)
--(axis cs:60.001,3.9)
--(axis cs:60.001,3.601)
--(axis cs:60.001,3.6)
--(axis cs:60.001,3.301)
--(axis cs:60.001,3.3)
--(axis cs:60.001,3.001)
--(axis cs:60.001,3)
--(axis cs:60.001,2.701)
--(axis cs:60.001,2.7)
--(axis cs:60.001,2.401)
--(axis cs:60.001,2.4)
--(axis cs:60.001,2.101)
--(axis cs:60.001,2.1)
--(axis cs:60.001,1.801)
--(axis cs:60.001,1.8)
--(axis cs:60.001,1.501)
--(axis cs:60.001,1.5)
--(axis cs:60.001,1.201)
--(axis cs:60.001,1.2)
--(axis cs:60.001,0.901)
--(axis cs:60.001,0.9)
--(axis cs:60.001,0.601)
--(axis cs:60.001,0.6)
--(axis cs:60.001,0.301)
--(axis cs:60.001,0.3)
--(axis cs:60.001,0)
--(axis cs:59.401,0)
--(axis cs:59.4,0)
--(axis cs:58.801,0)
--(axis cs:58.8,0)
--(axis cs:58.201,0)
--(axis cs:58.2,0)
--(axis cs:57.601,0)
--(axis cs:57.6,0)
--(axis cs:57.001,0)
--(axis cs:57,0)
--(axis cs:56.401,0)
--(axis cs:56.4,0)
--(axis cs:55.801,0)
--(axis cs:55.8,0)
--(axis cs:55.201,0)
--(axis cs:55.2,0)
--(axis cs:54.601,0)
--(axis cs:54.6,0)
--(axis cs:54.001,0)
--(axis cs:54,0)
--(axis cs:53.401,0)
--(axis cs:53.4,0)
--(axis cs:52.801,0)
--(axis cs:52.8,0)
--(axis cs:52.201,0)
--(axis cs:52.2,0)
--(axis cs:51.601,0)
--(axis cs:51.6,0)
--(axis cs:51.001,0)
--(axis cs:51,0)
--(axis cs:50.401,0)
--(axis cs:50.4,0)
--(axis cs:49.801,0)
--(axis cs:49.8,0)
--(axis cs:49.201,0)
--(axis cs:49.2,0)
--(axis cs:48.601,0)
--(axis cs:48.6,0)
--(axis cs:48.001,0)
--(axis cs:48,0)
--(axis cs:47.401,0)
--(axis cs:47.4,0)
--(axis cs:46.801,0)
--(axis cs:46.8,0)
--(axis cs:46.201,0)
--(axis cs:46.2,0)
--(axis cs:45.601,0)
--(axis cs:45.6,0)
--(axis cs:45.001,0)
--(axis cs:45,0)
--(axis cs:44.401,0)
--(axis cs:44.4,0)
--(axis cs:43.801,0)
--(axis cs:43.8,0)
--(axis cs:43.201,0)
--(axis cs:43.2,0)
--(axis cs:42.601,0)
--(axis cs:42.6,0)
--(axis cs:42.001,0)
--(axis cs:42,0)
--(axis cs:41.401,0)
--(axis cs:41.4,0)
--(axis cs:40.801,0)
--(axis cs:40.8,0)
--(axis cs:40.201,0)
--(axis cs:40.2,0)
--(axis cs:39.601,0)
--(axis cs:39.6,0)
--(axis cs:39.001,0)
--(axis cs:39,0)
--(axis cs:38.401,0)
--(axis cs:38.4,0)
--(axis cs:37.801,0)
--(axis cs:37.8,0)
--(axis cs:37.201,0)
--(axis cs:37.2,0)
--(axis cs:36.601,0)
--(axis cs:36.6,0)
--(axis cs:36.001,0)
--(axis cs:36,0)
--(axis cs:35.401,0)
--(axis cs:35.4,0)
--(axis cs:34.801,0)
--(axis cs:34.8,0)
--(axis cs:34.201,0)
--(axis cs:34.2,0)
--(axis cs:33.601,0)
--(axis cs:33.6,0)
--(axis cs:33.001,0)
--(axis cs:33,0)
--(axis cs:32.401,0)
--(axis cs:32.4,0)
--(axis cs:31.801,0)
--(axis cs:31.8,0)
--(axis cs:31.201,0)
--(axis cs:31.2,0)
--(axis cs:30.601,0)
--(axis cs:30.6,0)
--(axis cs:30.001,0)
--(axis cs:30,0)
--(axis cs:29.401,0)
--(axis cs:29.4,0)
--(axis cs:28.801,0)
--(axis cs:28.8,0)
--(axis cs:28.201,0)
--(axis cs:28.2,0)
--(axis cs:27.601,0)
--(axis cs:27.6,0)
--(axis cs:27.001,0)
--(axis cs:27,0)
--(axis cs:26.401,0)
--(axis cs:26.4,0)
--(axis cs:25.801,0)
--(axis cs:25.8,0)
--(axis cs:25.201,0)
--(axis cs:25.2,0)
--(axis cs:24.601,0)
--(axis cs:24.6,0)
--(axis cs:24.001,0)
--(axis cs:24,0)
--(axis cs:23.401,0)
--(axis cs:23.4,0)
--(axis cs:22.801,0)
--(axis cs:22.8,0)
--(axis cs:22.201,0)
--(axis cs:22.2,0)
--(axis cs:21.601,0)
--(axis cs:21.6,0)
--(axis cs:21.001,0)
--(axis cs:21,0)
--(axis cs:20.401,0)
--(axis cs:20.4,0)
--(axis cs:19.801,0)
--(axis cs:19.8,0)
--(axis cs:19.201,0)
--(axis cs:19.2,0)
--(axis cs:18.601,0)
--(axis cs:18.6,0)
--(axis cs:18.001,0)
--(axis cs:18,0)
--(axis cs:17.401,0)
--(axis cs:17.4,0)
--(axis cs:16.801,0)
--(axis cs:16.8,0)
--(axis cs:16.201,0)
--(axis cs:16.2,0)
--(axis cs:15.601,0)
--(axis cs:15.6,0)
--(axis cs:15.001,0)
--(axis cs:15,0)
--(axis cs:14.401,0)
--(axis cs:14.4,0)
--(axis cs:13.801,0)
--(axis cs:13.8,0)
--(axis cs:13.201,0)
--(axis cs:13.2,0)
--(axis cs:12.601,0)
--(axis cs:12.6,0)
--(axis cs:12.001,0)
--(axis cs:12,0)
--(axis cs:11.401,0)
--(axis cs:11.4,0)
--(axis cs:10.801,0)
--(axis cs:10.8,0)
--(axis cs:10.201,0)
--(axis cs:10.2,0)
--(axis cs:9.601,0)
--(axis cs:9.6,0)
--(axis cs:9.001,0)
--(axis cs:9,0)
--(axis cs:8.401,0)
--(axis cs:8.4,0)
--(axis cs:7.801,0)
--(axis cs:7.8,0)
--(axis cs:7.201,0)
--(axis cs:7.2,0)
--(axis cs:6.601,0)
--(axis cs:6.6,0)
--(axis cs:6.001,0)
--(axis cs:6,0)
--(axis cs:5.401,0)
--(axis cs:5.4,0)
--(axis cs:4.801,0)
--(axis cs:4.8,0)
--(axis cs:4.201,0)
--(axis cs:4.2,0)
--(axis cs:3.601,0)
--(axis cs:3.6,0)
--(axis cs:3.001,0)
--(axis cs:3,0)
--(axis cs:2.401,0)
--(axis cs:2.4,0)
--(axis cs:1.801,0)
--(axis cs:1.8,0)
--(axis cs:1.201,0)
--(axis cs:1.2,0)
--(axis cs:0.6,0)
--(axis cs:0.6,0.3)
--(axis cs:0.6,0.301)
--(axis cs:0.6,0.601)
--(axis cs:1.2,0.601)
--(axis cs:1.2,0.9)
--(axis cs:1.2,0.901)
--(axis cs:1.2,1.201)
--(axis cs:1.8,1.201)
--(axis cs:1.8,1.5)
--(axis cs:1.8,1.501)
--(axis cs:1.8,1.801)
--(axis cs:2.4,1.801)
--(axis cs:2.4,2.1)
--(axis cs:2.4,2.101)
--(axis cs:2.4,2.401)
--(axis cs:3,2.401)
--(axis cs:3,2.701)
--(axis cs:3.6,2.701)
--(axis cs:3.6,3.001)
--(axis cs:4.2,3.001)
--(axis cs:4.2,3.301)
--(axis cs:4.8,3.301)
--(axis cs:4.8,3.601)
--(axis cs:5.4,3.601)
--(axis cs:5.4,3.901)
--(axis cs:6,3.901)
--(axis cs:6,4.201)
--(axis cs:6.6,4.201)
--(axis cs:6.6,4.501)
--(axis cs:7.2,4.501)
--(axis cs:7.2,4.801)
--(axis cs:7.8,4.801)
--(axis cs:7.8,5.101)
--(axis cs:8.4,5.101)
--(axis cs:8.4,5.401)
--(axis cs:9,5.401)
--(axis cs:9,5.701)
--(axis cs:9.6,5.701)
--(axis cs:9.6,6.001)
--(axis cs:10.2,6.001)
--(axis cs:10.201,6.001)
--(axis cs:10.8,6.001)
--(axis cs:10.801,6.001)
--(axis cs:11.4,6.001)
--(axis cs:11.4,6.301)
--(axis cs:12,6.301)
--(axis cs:12.001,6.301)
--(axis cs:12.6,6.301)
--(axis cs:12.601,6.301)
--(axis cs:13.2,6.301)
--(axis cs:13.2,6.601)
--(axis cs:13.8,6.601)
--cycle;
\node[align=center,font=\scriptsize] at (axis cs: 15,23.8) {Unsafe (sim)};
\node[align=center,font=\scriptsize] at (axis cs: 40,5) {Safe ($1$-step)};
\node[align=center,font=\scriptsize] at (axis cs: 40,15) {Safe ($2$-step)};
	\end{axis}
	
	
\end{tikzpicture}


==> figures/aebs_backward_vit_10hz.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	%	\newenvironment{customlegend}[1][]{%
		%		\begingroup
		%		% inits/clears the lists (which might be populated from previous
		%		% axes):
		%		\pgfplots@init@cleared@structures
		%		\pgfplotsset{#1}%
		%	}{%
		%		% draws the legend:
		%		\pgfplots@createlegend
		%		\endgroup
		%	}%
	
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{red}{RGB}{250,127,111}
	\definecolor{green}{RGB}{142,207,201}
	\definecolor{yellow}{RGB}{190,184,220}
	\definecolor{blue}{RGB}{130,176,210}
	
	\pgfplotsset{compat = newest,		
		scale only axis,
		width=3.0cm,
		height=3.0cm,
		every tick label/.append style={font=\scriptsize},
	}
	%	\begin{customlegend}[legend columns=-1,legend style={draw=none,column sep=1ex},legend entries={$a$,$e^x$,C,$d$}]
		%		\addlegendimage{red,fill=black!50!red,area legend}
		%		\addlegendimage{red,fill=black!50!red,sharp plot}
		%		\addlegendimage{red,fill=black!50!red,mark=*,sharp plot}
		%		\addlegendimage{red,fill=black!50!red,ybar,ybar legend}
		%	\end{customlegend}
	\begin{axis}[
		%tick align=outside,
		tick pos=left,
		%x grid style={darkgray176},
		xmin=0, xmax=60,
		%xtick style={color=black},
		%y grid style={darkgray176},
		ymin=0, ymax=30,
		%ytick style={color=black},
		xlabel={$d\ (\unit{\meter})$},
		xlabel style={font=\scriptsize, yshift=5pt},
		%ylabel={$v\ (\unit{\meter\per\second})$},
		%title={(a) Convolutional variant ($\qty{20}{\hertz}$)},
		title style={font=\footnotesize},
		]
\path [draw=none, fill=red]
(axis cs:36.001,23.1)
--(axis cs:36.001,22.8)
--(axis cs:35.401,22.8)
--(axis cs:35.401,22.5)
--(axis cs:34.801,22.5)
--(axis cs:34.8,22.5)
--(axis cs:34.201,22.5)
--(axis cs:34.201,22.2)
--(axis cs:33.601,22.2)
--(axis cs:33.601,21.9)
--(axis cs:33.001,21.9)
--(axis cs:33,21.9)
--(axis cs:32.401,21.9)
--(axis cs:32.401,21.6)
--(axis cs:31.801,21.6)
--(axis cs:31.801,21.3)
--(axis cs:31.201,21.3)
--(axis cs:31.201,21)
--(axis cs:30.601,21)
--(axis cs:30.6,21)
--(axis cs:30.001,21)
--(axis cs:30.001,20.7)
--(axis cs:29.401,20.7)
--(axis cs:29.401,20.4)
--(axis cs:28.801,20.4)
--(axis cs:28.8,20.4)
--(axis cs:28.201,20.4)
--(axis cs:28.201,20.1)
--(axis cs:27.601,20.1)
--(axis cs:27.601,19.8)
--(axis cs:27.001,19.8)
--(axis cs:27.001,19.5)
--(axis cs:26.401,19.5)
--(axis cs:26.401,19.2)
--(axis cs:25.801,19.2)
--(axis cs:25.8,19.2)
--(axis cs:25.201,19.2)
--(axis cs:25.201,18.9)
--(axis cs:24.601,18.9)
--(axis cs:24.601,18.6)
--(axis cs:24.001,18.6)
--(axis cs:24.001,18.3)
--(axis cs:23.401,18.3)
--(axis cs:23.401,18)
--(axis cs:22.801,18)
--(axis cs:22.801,17.7)
--(axis cs:22.201,17.7)
--(axis cs:22.2,17.7)
--(axis cs:21.601,17.7)
--(axis cs:21.601,17.4)
--(axis cs:21.001,17.4)
--(axis cs:21.001,17.1)
--(axis cs:20.401,17.1)
--(axis cs:20.401,16.8)
--(axis cs:19.801,16.8)
--(axis cs:19.801,16.5)
--(axis cs:19.201,16.5)
--(axis cs:19.201,16.2)
--(axis cs:18.601,16.2)
--(axis cs:18.601,15.9)
--(axis cs:18.001,15.9)
--(axis cs:18.001,15.6)
--(axis cs:17.401,15.6)
--(axis cs:17.401,15.3)
--(axis cs:16.801,15.3)
--(axis cs:16.801,15)
--(axis cs:16.201,15)
--(axis cs:16.201,14.7)
--(axis cs:15.601,14.7)
--(axis cs:15.601,14.4)
--(axis cs:15.001,14.4)
--(axis cs:15.001,14.1)
--(axis cs:14.401,14.1)
--(axis cs:14.401,13.8)
--(axis cs:13.801,13.8)
--(axis cs:13.801,13.5)
--(axis cs:13.201,13.5)
--(axis cs:13.201,13.2)
--(axis cs:12.601,13.2)
--(axis cs:12.601,12.901)
--(axis cs:12.601,12.9)
--(axis cs:12.601,12.6)
--(axis cs:12.001,12.6)
--(axis cs:12.001,12.3)
--(axis cs:11.401,12.3)
--(axis cs:11.401,12)
--(axis cs:10.801,12)
--(axis cs:10.801,11.7)
--(axis cs:10.201,11.7)
--(axis cs:10.201,11.401)
--(axis cs:10.201,11.4)
--(axis cs:10.201,11.1)
--(axis cs:9.601,11.1)
--(axis cs:9.601,10.8)
--(axis cs:9.001,10.8)
--(axis cs:9.001,10.5)
--(axis cs:8.401,10.5)
--(axis cs:8.401,10.201)
--(axis cs:8.401,10.2)
--(axis cs:8.401,9.9)
--(axis cs:7.801,9.9)
--(axis cs:7.801,9.6)
--(axis cs:7.201,9.6)
--(axis cs:7.201,9.301)
--(axis cs:7.201,9.3)
--(axis cs:7.201,9)
--(axis cs:6.601,9)
--(axis cs:6.601,8.701)
--(axis cs:6.601,8.7)
--(axis cs:6.601,8.4)
--(axis cs:6.001,8.4)
--(axis cs:6.001,8.101)
--(axis cs:6.001,8.1)
--(axis cs:6.001,7.8)
--(axis cs:5.401,7.8)
--(axis cs:5.401,7.501)
--(axis cs:5.401,7.5)
--(axis cs:5.401,7.2)
--(axis cs:4.801,7.2)
--(axis cs:4.801,6.901)
--(axis cs:4.801,6.9)
--(axis cs:4.801,6.6)
--(axis cs:4.201,6.6)
--(axis cs:4.201,6.301)
--(axis cs:4.201,6.3)
--(axis cs:4.201,6)
--(axis cs:3.601,6)
--(axis cs:3.601,5.701)
--(axis cs:3.601,5.7)
--(axis cs:3.601,5.4)
--(axis cs:3.001,5.4)
--(axis cs:3.001,5.101)
--(axis cs:3.001,5.1)
--(axis cs:3.001,4.801)
--(axis cs:3.001,4.8)
--(axis cs:3.001,4.5)
--(axis cs:2.401,4.5)
--(axis cs:2.401,4.201)
--(axis cs:2.401,4.2)
--(axis cs:2.401,3.901)
--(axis cs:2.401,3.9)
--(axis cs:2.401,3.6)
--(axis cs:1.801,3.6)
--(axis cs:1.801,3.301)
--(axis cs:1.801,3.3)
--(axis cs:1.801,3)
--(axis cs:1.201,3)
--(axis cs:1.201,2.701)
--(axis cs:1.201,2.7)
--(axis cs:1.201,2.401)
--(axis cs:1.201,2.4)
--(axis cs:1.201,2.101)
--(axis cs:1.201,2.1)
--(axis cs:1.201,1.8)
--(axis cs:0.601,1.8)
--(axis cs:0.601,1.501)
--(axis cs:0.601,1.5)
--(axis cs:0.601,1.201)
--(axis cs:0.601,1.2)
--(axis cs:0.601,0.901)
--(axis cs:0.601,0.9)
--(axis cs:0.601,0.601)
--(axis cs:0.601,0.6)
--(axis cs:0.601,0.301)
--(axis cs:0.601,0.3)
--(axis cs:0.601,0)
--(axis cs:0,0)
--(axis cs:0,0.3)
--(axis cs:0,0.301)
--(axis cs:0,0.6)
--(axis cs:0,0.601)
--(axis cs:0,0.9)
--(axis cs:0,0.901)
--(axis cs:0,1.2)
--(axis cs:0,1.201)
--(axis cs:0,1.5)
--(axis cs:0,1.501)
--(axis cs:0,1.8)
--(axis cs:0,1.801)
--(axis cs:0,2.1)
--(axis cs:0,2.101)
--(axis cs:0,2.4)
--(axis cs:0,2.401)
--(axis cs:0,2.7)
--(axis cs:0,2.701)
--(axis cs:0,3)
--(axis cs:0,3.001)
--(axis cs:0,3.3)
--(axis cs:0,3.301)
--(axis cs:0,3.6)
--(axis cs:0,3.601)
--(axis cs:0,3.9)
--(axis cs:0,3.901)
--(axis cs:0,4.2)
--(axis cs:0,4.201)
--(axis cs:0,4.5)
--(axis cs:0,4.501)
--(axis cs:0,4.8)
--(axis cs:0,4.801)
--(axis cs:0,5.1)
--(axis cs:0,5.101)
--(axis cs:0,5.4)
--(axis cs:0,5.401)
--(axis cs:0,5.7)
--(axis cs:0,5.701)
--(axis cs:0,6)
--(axis cs:0,6.001)
--(axis cs:0,6.3)
--(axis cs:0,6.301)
--(axis cs:0,6.6)
--(axis cs:0,6.601)
--(axis cs:0,6.9)
--(axis cs:0,6.901)
--(axis cs:0,7.2)
--(axis cs:0,7.201)
--(axis cs:0,7.5)
--(axis cs:0,7.501)
--(axis cs:0,7.8)
--(axis cs:0,7.801)
--(axis cs:0,8.1)
--(axis cs:0,8.101)
--(axis cs:0,8.4)
--(axis cs:0,8.401)
--(axis cs:0,8.7)
--(axis cs:0,8.701)
--(axis cs:0,9)
--(axis cs:0,9.001)
--(axis cs:0,9.3)
--(axis cs:0,9.301)
--(axis cs:0,9.6)
--(axis cs:0,9.601)
--(axis cs:0,9.9)
--(axis cs:0,9.901)
--(axis cs:0,10.2)
--(axis cs:0,10.201)
--(axis cs:0,10.5)
--(axis cs:0,10.501)
--(axis cs:0,10.8)
--(axis cs:0,10.801)
--(axis cs:0,11.1)
--(axis cs:0,11.101)
--(axis cs:0,11.4)
--(axis cs:0,11.401)
--(axis cs:0,11.7)
--(axis cs:0,11.701)
--(axis cs:0,12)
--(axis cs:0,12.001)
--(axis cs:0,12.3)
--(axis cs:0,12.301)
--(axis cs:0,12.6)
--(axis cs:0,12.601)
--(axis cs:0,12.9)
--(axis cs:0,12.901)
--(axis cs:0,13.2)
--(axis cs:0,13.201)
--(axis cs:0,13.5)
--(axis cs:0,13.501)
--(axis cs:0,13.8)
--(axis cs:0,13.801)
--(axis cs:0,14.1)
--(axis cs:0,14.101)
--(axis cs:0,14.4)
--(axis cs:0,14.401)
--(axis cs:0,14.7)
--(axis cs:0,14.701)
--(axis cs:0,15)
--(axis cs:0,15.001)
--(axis cs:0,15.3)
--(axis cs:0,15.301)
--(axis cs:0,15.6)
--(axis cs:0,15.601)
--(axis cs:0,15.9)
--(axis cs:0,15.901)
--(axis cs:0,16.2)
--(axis cs:0,16.201)
--(axis cs:0,16.5)
--(axis cs:0,16.501)
--(axis cs:0,16.8)
--(axis cs:0,16.801)
--(axis cs:0,17.1)
--(axis cs:0,17.101)
--(axis cs:0,17.4)
--(axis cs:0,17.401)
--(axis cs:0,17.7)
--(axis cs:0,17.701)
--(axis cs:0,18)
--(axis cs:0,18.001)
--(axis cs:0,18.3)
--(axis cs:0,18.301)
--(axis cs:0,18.6)
--(axis cs:0,18.601)
--(axis cs:0,18.9)
--(axis cs:0,18.901)
--(axis cs:0,19.2)
--(axis cs:0,19.201)
--(axis cs:0,19.5)
--(axis cs:0,19.501)
--(axis cs:0,19.8)
--(axis cs:0,19.801)
--(axis cs:0,20.1)
--(axis cs:0,20.101)
--(axis cs:0,20.4)
--(axis cs:0,20.401)
--(axis cs:0,20.7)
--(axis cs:0,20.701)
--(axis cs:0,21)
--(axis cs:0,21.001)
--(axis cs:0,21.3)
--(axis cs:0,21.301)
--(axis cs:0,21.6)
--(axis cs:0,21.601)
--(axis cs:0,21.9)
--(axis cs:0,21.901)
--(axis cs:0,22.2)
--(axis cs:0,22.201)
--(axis cs:0,22.5)
--(axis cs:0,22.501)
--(axis cs:0,22.8)
--(axis cs:0,22.801)
--(axis cs:0,23.1)
--(axis cs:0,23.101)
--(axis cs:0,23.4)
--(axis cs:0,23.401)
--(axis cs:0,23.7)
--(axis cs:0,23.701)
--(axis cs:0,24)
--(axis cs:0,24.001)
--(axis cs:0,24.3)
--(axis cs:0,24.301)
--(axis cs:0,24.6)
--(axis cs:0,24.601)
--(axis cs:0,24.9)
--(axis cs:0,24.901)
--(axis cs:0,25.2)
--(axis cs:0,25.201)
--(axis cs:0,25.5)
--(axis cs:0,25.501)
--(axis cs:0,25.8)
--(axis cs:0,25.801)
--(axis cs:0,26.1)
--(axis cs:0,26.101)
--(axis cs:0,26.4)
--(axis cs:0,26.401)
--(axis cs:0,26.7)
--(axis cs:0,26.701)
--(axis cs:0,27)
--(axis cs:0,27.001)
--(axis cs:0,27.3)
--(axis cs:0,27.301)
--(axis cs:0,27.6)
--(axis cs:0,27.601)
--(axis cs:0,27.9)
--(axis cs:0,27.901)
--(axis cs:0,28.2)
--(axis cs:0,28.201)
--(axis cs:0,28.5)
--(axis cs:0,28.501)
--(axis cs:0,28.8)
--(axis cs:0,28.801)
--(axis cs:0,29.1)
--(axis cs:0,29.101)
--(axis cs:0,29.4)
--(axis cs:0,29.401)
--(axis cs:0,29.7)
--(axis cs:0,29.701)
--(axis cs:0,30.001)
--(axis cs:0.6,30.001)
--(axis cs:0.601,30.001)
--(axis cs:1.2,30.001)
--(axis cs:1.201,30.001)
--(axis cs:1.8,30.001)
--(axis cs:1.801,30.001)
--(axis cs:2.4,30.001)
--(axis cs:2.401,30.001)
--(axis cs:3,30.001)
--(axis cs:3.001,30.001)
--(axis cs:3.6,30.001)
--(axis cs:3.601,30.001)
--(axis cs:4.2,30.001)
--(axis cs:4.201,30.001)
--(axis cs:4.8,30.001)
--(axis cs:4.801,30.001)
--(axis cs:5.4,30.001)
--(axis cs:5.401,30.001)
--(axis cs:6,30.001)
--(axis cs:6.001,30.001)
--(axis cs:6.6,30.001)
--(axis cs:6.601,30.001)
--(axis cs:7.2,30.001)
--(axis cs:7.201,30.001)
--(axis cs:7.8,30.001)
--(axis cs:7.801,30.001)
--(axis cs:8.4,30.001)
--(axis cs:8.401,30.001)
--(axis cs:9,30.001)
--(axis cs:9.001,30.001)
--(axis cs:9.6,30.001)
--(axis cs:9.601,30.001)
--(axis cs:10.2,30.001)
--(axis cs:10.201,30.001)
--(axis cs:10.8,30.001)
--(axis cs:10.801,30.001)
--(axis cs:11.4,30.001)
--(axis cs:11.401,30.001)
--(axis cs:12,30.001)
--(axis cs:12.001,30.001)
--(axis cs:12.6,30.001)
--(axis cs:12.601,30.001)
--(axis cs:13.2,30.001)
--(axis cs:13.201,30.001)
--(axis cs:13.8,30.001)
--(axis cs:13.801,30.001)
--(axis cs:14.4,30.001)
--(axis cs:14.401,30.001)
--(axis cs:15,30.001)
--(axis cs:15.001,30.001)
--(axis cs:15.6,30.001)
--(axis cs:15.601,30.001)
--(axis cs:16.2,30.001)
--(axis cs:16.201,30.001)
--(axis cs:16.8,30.001)
--(axis cs:16.801,30.001)
--(axis cs:17.4,30.001)
--(axis cs:17.401,30.001)
--(axis cs:18,30.001)
--(axis cs:18.001,30.001)
--(axis cs:18.6,30.001)
--(axis cs:18.601,30.001)
--(axis cs:19.2,30.001)
--(axis cs:19.201,30.001)
--(axis cs:19.8,30.001)
--(axis cs:19.801,30.001)
--(axis cs:20.4,30.001)
--(axis cs:20.401,30.001)
--(axis cs:21,30.001)
--(axis cs:21.001,30.001)
--(axis cs:21.6,30.001)
--(axis cs:21.601,30.001)
--(axis cs:22.2,30.001)
--(axis cs:22.201,30.001)
--(axis cs:22.8,30.001)
--(axis cs:22.801,30.001)
--(axis cs:23.4,30.001)
--(axis cs:23.401,30.001)
--(axis cs:24,30.001)
--(axis cs:24.001,30.001)
--(axis cs:24.6,30.001)
--(axis cs:24.601,30.001)
--(axis cs:25.2,30.001)
--(axis cs:25.201,30.001)
--(axis cs:25.8,30.001)
--(axis cs:25.801,30.001)
--(axis cs:26.4,30.001)
--(axis cs:26.401,30.001)
--(axis cs:27,30.001)
--(axis cs:27.001,30.001)
--(axis cs:27.6,30.001)
--(axis cs:27.601,30.001)
--(axis cs:28.2,30.001)
--(axis cs:28.201,30.001)
--(axis cs:28.8,30.001)
--(axis cs:28.801,30.001)
--(axis cs:29.4,30.001)
--(axis cs:29.401,30.001)
--(axis cs:30,30.001)
--(axis cs:30.001,30.001)
--(axis cs:30.6,30.001)
--(axis cs:30.601,30.001)
--(axis cs:31.2,30.001)
--(axis cs:31.201,30.001)
--(axis cs:31.8,30.001)
--(axis cs:31.801,30.001)
--(axis cs:32.4,30.001)
--(axis cs:32.401,30.001)
--(axis cs:33,30.001)
--(axis cs:33.001,30.001)
--(axis cs:33.6,30.001)
--(axis cs:33.601,30.001)
--(axis cs:34.2,30.001)
--(axis cs:34.201,30.001)
--(axis cs:34.8,30.001)
--(axis cs:34.801,30.001)
--(axis cs:35.4,30.001)
--(axis cs:35.401,30.001)
--(axis cs:36,30.001)
--(axis cs:36.001,30.001)
--(axis cs:36.6,30.001)
--(axis cs:36.601,30.001)
--(axis cs:37.2,30.001)
--(axis cs:37.201,30.001)
--(axis cs:37.8,30.001)
--(axis cs:37.801,30.001)
--(axis cs:38.4,30.001)
--(axis cs:38.401,30.001)
--(axis cs:39,30.001)
--(axis cs:39.001,30.001)
--(axis cs:39.6,30.001)
--(axis cs:39.601,30.001)
--(axis cs:40.2,30.001)
--(axis cs:40.201,30.001)
--(axis cs:40.8,30.001)
--(axis cs:40.801,30.001)
--(axis cs:41.4,30.001)
--(axis cs:41.401,30.001)
--(axis cs:42,30.001)
--(axis cs:42.001,30.001)
--(axis cs:42.6,30.001)
--(axis cs:42.601,30.001)
--(axis cs:43.2,30.001)
--(axis cs:43.201,30.001)
--(axis cs:43.8,30.001)
--(axis cs:43.801,30.001)
--(axis cs:44.4,30.001)
--(axis cs:44.401,30.001)
--(axis cs:45,30.001)
--(axis cs:45.001,30.001)
--(axis cs:45.6,30.001)
--(axis cs:45.601,30.001)
--(axis cs:46.2,30.001)
--(axis cs:46.201,30.001)
--(axis cs:46.8,30.001)
--(axis cs:46.801,30.001)
--(axis cs:47.4,30.001)
--(axis cs:47.401,30.001)
--(axis cs:48,30.001)
--(axis cs:48.001,30.001)
--(axis cs:48.6,30.001)
--(axis cs:48.601,30.001)
--(axis cs:49.2,30.001)
--(axis cs:49.201,30.001)
--(axis cs:49.8,30.001)
--(axis cs:49.801,30.001)
--(axis cs:50.4,30.001)
--(axis cs:50.401,30.001)
--(axis cs:51,30.001)
--(axis cs:51.001,30.001)
--(axis cs:51.6,30.001)
--(axis cs:51.601,30.001)
--(axis cs:52.2,30.001)
--(axis cs:52.201,30.001)
--(axis cs:52.8,30.001)
--(axis cs:52.801,30.001)
--(axis cs:53.4,30.001)
--(axis cs:53.401,30.001)
--(axis cs:54,30.001)
--(axis cs:54.001,30.001)
--(axis cs:54.6,30.001)
--(axis cs:54.601,30.001)
--(axis cs:55.2,30.001)
--(axis cs:55.201,30.001)
--(axis cs:55.8,30.001)
--(axis cs:55.801,30.001)
--(axis cs:56.4,30.001)
--(axis cs:56.401,30.001)
--(axis cs:57,30.001)
--(axis cs:57.001,30.001)
--(axis cs:57.6,30.001)
--(axis cs:57.601,30.001)
--(axis cs:58.2,30.001)
--(axis cs:58.201,30.001)
--(axis cs:58.8,30.001)
--(axis cs:58.801,30.001)
--(axis cs:59.401,30.001)
--(axis cs:59.401,29.7)
--(axis cs:58.801,29.7)
--(axis cs:58.8,29.7)
--(axis cs:58.201,29.7)
--(axis cs:58.201,29.4)
--(axis cs:57.601,29.4)
--(axis cs:57.6,29.4)
--(axis cs:57.001,29.4)
--(axis cs:57.001,29.1)
--(axis cs:56.401,29.1)
--(axis cs:56.4,29.1)
--(axis cs:55.801,29.1)
--(axis cs:55.801,28.8)
--(axis cs:55.201,28.8)
--(axis cs:55.201,28.5)
--(axis cs:54.601,28.5)
--(axis cs:54.6,28.5)
--(axis cs:54.001,28.5)
--(axis cs:54.001,28.2)
--(axis cs:53.401,28.2)
--(axis cs:53.4,28.2)
--(axis cs:52.801,28.2)
--(axis cs:52.801,27.9)
--(axis cs:52.201,27.9)
--(axis cs:52.2,27.9)
--(axis cs:51.601,27.9)
--(axis cs:51.601,27.6)
--(axis cs:51.001,27.6)
--(axis cs:51,27.6)
--(axis cs:50.401,27.6)
--(axis cs:50.401,27.3)
--(axis cs:49.801,27.3)
--(axis cs:49.801,27)
--(axis cs:49.201,27)
--(axis cs:49.2,27)
--(axis cs:48.601,27)
--(axis cs:48.601,26.7)
--(axis cs:48.001,26.7)
--(axis cs:48,26.7)
--(axis cs:47.401,26.7)
--(axis cs:47.401,26.4)
--(axis cs:46.801,26.4)
--(axis cs:46.801,26.1)
--(axis cs:46.201,26.1)
--(axis cs:46.2,26.1)
--(axis cs:45.601,26.1)
--(axis cs:45.601,25.8)
--(axis cs:45.001,25.8)
--(axis cs:45,25.8)
--(axis cs:44.401,25.8)
--(axis cs:44.401,25.5)
--(axis cs:43.801,25.5)
--(axis cs:43.801,25.2)
--(axis cs:43.201,25.2)
--(axis cs:43.2,25.2)
--(axis cs:42.601,25.2)
--(axis cs:42.601,24.9)
--(axis cs:42.001,24.9)
--(axis cs:42,24.9)
--(axis cs:41.401,24.9)
--(axis cs:41.401,24.6)
--(axis cs:40.801,24.6)
--(axis cs:40.801,24.3)
--(axis cs:40.201,24.3)
--(axis cs:40.2,24.3)
--(axis cs:39.601,24.3)
--(axis cs:39.601,24)
--(axis cs:39.001,24)
--(axis cs:39.001,23.7)
--(axis cs:38.401,23.7)
--(axis cs:38.4,23.7)
--(axis cs:37.801,23.7)
--(axis cs:37.801,23.4)
--(axis cs:37.201,23.4)
--(axis cs:37.201,23.1)
--(axis cs:36.601,23.1)
--(axis cs:36.6,23.1)
--cycle;
\path [draw=none, fill=yellow]
(axis cs:60.001,6.301)
--(axis cs:60.001,6.3)
--(axis cs:60.001,6.001)
--(axis cs:60.001,6)
--(axis cs:60.001,5.701)
--(axis cs:60.001,5.7)
--(axis cs:60.001,5.401)
--(axis cs:60.001,5.4)
--(axis cs:60.001,5.101)
--(axis cs:60.001,5.1)
--(axis cs:60.001,4.801)
--(axis cs:60.001,4.8)
--(axis cs:60.001,4.501)
--(axis cs:60.001,4.5)
--(axis cs:60.001,4.201)
--(axis cs:60.001,4.2)
--(axis cs:60.001,3.901)
--(axis cs:60.001,3.9)
--(axis cs:60.001,3.601)
--(axis cs:60.001,3.6)
--(axis cs:60.001,3.301)
--(axis cs:60.001,3.3)
--(axis cs:60.001,3.001)
--(axis cs:60.001,3)
--(axis cs:60.001,2.701)
--(axis cs:60.001,2.7)
--(axis cs:60.001,2.401)
--(axis cs:60.001,2.4)
--(axis cs:60.001,2.101)
--(axis cs:60.001,2.1)
--(axis cs:60.001,1.801)
--(axis cs:60.001,1.8)
--(axis cs:60.001,1.501)
--(axis cs:60.001,1.5)
--(axis cs:60.001,1.201)
--(axis cs:60.001,1.2)
--(axis cs:60.001,0.901)
--(axis cs:60.001,0.9)
--(axis cs:60.001,0.601)
--(axis cs:60.001,0.6)
--(axis cs:60.001,0.301)
--(axis cs:60.001,0.3)
--(axis cs:60.001,0)
--(axis cs:59.401,0)
--(axis cs:59.4,0)
--(axis cs:58.801,0)
--(axis cs:58.8,0)
--(axis cs:58.201,0)
--(axis cs:58.2,0)
--(axis cs:57.601,0)
--(axis cs:57.6,0)
--(axis cs:57.001,0)
--(axis cs:57,0)
--(axis cs:56.401,0)
--(axis cs:56.4,0)
--(axis cs:55.801,0)
--(axis cs:55.8,0)
--(axis cs:55.201,0)
--(axis cs:55.2,0)
--(axis cs:54.601,0)
--(axis cs:54.6,0)
--(axis cs:54.001,0)
--(axis cs:54,0)
--(axis cs:53.401,0)
--(axis cs:53.4,0)
--(axis cs:52.801,0)
--(axis cs:52.8,0)
--(axis cs:52.201,0)
--(axis cs:52.2,0)
--(axis cs:51.601,0)
--(axis cs:51.6,0)
--(axis cs:51.001,0)
--(axis cs:51,0)
--(axis cs:50.401,0)
--(axis cs:50.4,0)
--(axis cs:49.801,0)
--(axis cs:49.8,0)
--(axis cs:49.201,0)
--(axis cs:49.2,0)
--(axis cs:48.601,0)
--(axis cs:48.6,0)
--(axis cs:48.001,0)
--(axis cs:48,0)
--(axis cs:47.401,0)
--(axis cs:47.4,0)
--(axis cs:46.801,0)
--(axis cs:46.8,0)
--(axis cs:46.201,0)
--(axis cs:46.2,0)
--(axis cs:45.601,0)
--(axis cs:45.6,0)
--(axis cs:45.001,0)
--(axis cs:45,0)
--(axis cs:44.401,0)
--(axis cs:44.4,0)
--(axis cs:43.801,0)
--(axis cs:43.8,0)
--(axis cs:43.201,0)
--(axis cs:43.2,0)
--(axis cs:42.601,0)
--(axis cs:42.6,0)
--(axis cs:42.001,0)
--(axis cs:42,0)
--(axis cs:41.401,0)
--(axis cs:41.4,0)
--(axis cs:40.801,0)
--(axis cs:40.8,0)
--(axis cs:40.201,0)
--(axis cs:40.2,0)
--(axis cs:39.601,0)
--(axis cs:39.6,0)
--(axis cs:39.001,0)
--(axis cs:39,0)
--(axis cs:38.401,0)
--(axis cs:38.4,0)
--(axis cs:37.801,0)
--(axis cs:37.8,0)
--(axis cs:37.201,0)
--(axis cs:37.2,0)
--(axis cs:36.601,0)
--(axis cs:36.6,0)
--(axis cs:36.001,0)
--(axis cs:36,0)
--(axis cs:35.401,0)
--(axis cs:35.4,0)
--(axis cs:34.801,0)
--(axis cs:34.8,0)
--(axis cs:34.201,0)
--(axis cs:34.2,0)
--(axis cs:33.601,0)
--(axis cs:33.6,0)
--(axis cs:33.001,0)
--(axis cs:33,0)
--(axis cs:32.401,0)
--(axis cs:32.4,0)
--(axis cs:31.801,0)
--(axis cs:31.8,0)
--(axis cs:31.201,0)
--(axis cs:31.2,0)
--(axis cs:30.601,0)
--(axis cs:30.6,0)
--(axis cs:30.001,0)
--(axis cs:30,0)
--(axis cs:29.401,0)
--(axis cs:29.4,0)
--(axis cs:28.801,0)
--(axis cs:28.8,0)
--(axis cs:28.201,0)
--(axis cs:28.2,0)
--(axis cs:27.601,0)
--(axis cs:27.6,0)
--(axis cs:27.001,0)
--(axis cs:27,0)
--(axis cs:26.401,0)
--(axis cs:26.4,0)
--(axis cs:25.801,0)
--(axis cs:25.8,0)
--(axis cs:25.201,0)
--(axis cs:25.2,0)
--(axis cs:24.601,0)
--(axis cs:24.6,0)
--(axis cs:24.001,0)
--(axis cs:24,0)
--(axis cs:23.401,0)
--(axis cs:23.4,0)
--(axis cs:22.801,0)
--(axis cs:22.8,0)
--(axis cs:22.201,0)
--(axis cs:22.2,0)
--(axis cs:21.601,0)
--(axis cs:21.6,0)
--(axis cs:21.001,0)
--(axis cs:21,0)
--(axis cs:20.401,0)
--(axis cs:20.4,0)
--(axis cs:19.801,0)
--(axis cs:19.8,0)
--(axis cs:19.201,0)
--(axis cs:19.2,0)
--(axis cs:18.601,0)
--(axis cs:18.6,0)
--(axis cs:18.001,0)
--(axis cs:18,0)
--(axis cs:17.401,0)
--(axis cs:17.4,0)
--(axis cs:16.801,0)
--(axis cs:16.8,0)
--(axis cs:16.201,0)
--(axis cs:16.2,0)
--(axis cs:15.601,0)
--(axis cs:15.6,0)
--(axis cs:15.001,0)
--(axis cs:15,0)
--(axis cs:14.401,0)
--(axis cs:14.4,0)
--(axis cs:13.801,0)
--(axis cs:13.8,0)
--(axis cs:13.201,0)
--(axis cs:13.2,0)
--(axis cs:12.601,0)
--(axis cs:12.6,0)
--(axis cs:12.001,0)
--(axis cs:12,0)
--(axis cs:11.401,0)
--(axis cs:11.4,0)
--(axis cs:10.801,0)
--(axis cs:10.8,0)
--(axis cs:10.201,0)
--(axis cs:10.2,0)
--(axis cs:9.601,0)
--(axis cs:9.6,0)
--(axis cs:9.001,0)
--(axis cs:9,0)
--(axis cs:8.401,0)
--(axis cs:8.4,0)
--(axis cs:7.801,0)
--(axis cs:7.8,0)
--(axis cs:7.201,0)
--(axis cs:7.2,0)
--(axis cs:6.601,0)
--(axis cs:6.6,0)
--(axis cs:6.001,0)
--(axis cs:6,0)
--(axis cs:5.401,0)
--(axis cs:5.4,0)
--(axis cs:4.801,0)
--(axis cs:4.8,0)
--(axis cs:4.201,0)
--(axis cs:4.2,0)
--(axis cs:3.601,0)
--(axis cs:3.6,0)
--(axis cs:3.001,0)
--(axis cs:3,0)
--(axis cs:2.401,0)
--(axis cs:2.4,0)
--(axis cs:1.801,0)
--(axis cs:1.8,0)
--(axis cs:1.201,0)
--(axis cs:1.2,0)
--(axis cs:0.6,0)
--(axis cs:0.6,0.3)
--(axis cs:0.6,0.301)
--(axis cs:0.6,0.6)
--(axis cs:0.6,0.601)
--(axis cs:0.6,0.9)
--(axis cs:0.6,0.901)
--(axis cs:0.6,1.201)
--(axis cs:1.2,1.201)
--(axis cs:1.2,1.5)
--(axis cs:1.2,1.501)
--(axis cs:1.2,1.8)
--(axis cs:1.2,1.801)
--(axis cs:1.2,2.101)
--(axis cs:1.8,2.101)
--(axis cs:1.8,2.401)
--(axis cs:2.4,2.401)
--(axis cs:2.4,2.7)
--(axis cs:2.4,2.701)
--(axis cs:2.4,3)
--(axis cs:2.4,3.001)
--(axis cs:2.4,3.301)
--(axis cs:3,3.301)
--(axis cs:3,3.601)
--(axis cs:3.6,3.601)
--(axis cs:3.6,3.9)
--(axis cs:3.6,3.901)
--(axis cs:3.6,4.2)
--(axis cs:3.6,4.201)
--(axis cs:3.6,4.501)
--(axis cs:4.2,4.501)
--(axis cs:4.2,4.801)
--(axis cs:4.8,4.801)
--(axis cs:4.8,5.1)
--(axis cs:4.8,5.101)
--(axis cs:4.8,5.401)
--(axis cs:5.4,5.401)
--(axis cs:5.4,5.7)
--(axis cs:5.4,5.701)
--(axis cs:5.4,6)
--(axis cs:5.4,6.001)
--(axis cs:5.4,6.3)
--(axis cs:5.4,6.301)
--(axis cs:5.4,6.601)
--(axis cs:6,6.601)
--(axis cs:6.001,6.601)
--(axis cs:6.6,6.601)
--(axis cs:6.6,6.901)
--(axis cs:7.2,6.901)
--(axis cs:7.2,7.2)
--(axis cs:7.2,7.201)
--(axis cs:7.2,7.501)
--(axis cs:7.8,7.501)
--(axis cs:7.8,7.8)
--(axis cs:7.8,7.801)
--(axis cs:7.8,8.1)
--(axis cs:7.8,8.101)
--(axis cs:7.8,8.4)
--(axis cs:7.8,8.401)
--(axis cs:7.8,8.701)
--(axis cs:8.4,8.701)
--(axis cs:8.401,8.701)
--(axis cs:9,8.701)
--(axis cs:9.001,8.701)
--(axis cs:9.6,8.701)
--(axis cs:9.6,9.001)
--(axis cs:10.2,9.001)
--(axis cs:10.2,9.3)
--(axis cs:10.2,9.301)
--(axis cs:10.2,9.601)
--(axis cs:10.8,9.601)
--(axis cs:10.8,9.9)
--(axis cs:10.8,9.901)
--(axis cs:10.8,10.2)
--(axis cs:10.8,10.201)
--(axis cs:10.8,10.501)
--(axis cs:11.4,10.501)
--(axis cs:11.4,10.801)
--(axis cs:12,10.801)
--(axis cs:12.001,10.801)
--(axis cs:12.6,10.801)
--(axis cs:12.601,10.801)
--(axis cs:13.2,10.801)
--(axis cs:13.201,10.801)
--(axis cs:13.8,10.801)
--(axis cs:13.8,11.1)
--(axis cs:13.8,11.101)
--(axis cs:13.8,11.4)
--(axis cs:13.8,11.401)
--(axis cs:13.8,11.701)
--(axis cs:14.4,11.701)
--(axis cs:14.4,12)
--(axis cs:14.4,12.001)
--(axis cs:14.4,12.3)
--(axis cs:14.4,12.301)
--(axis cs:14.4,12.601)
--(axis cs:15,12.601)
--(axis cs:15.001,12.601)
--(axis cs:15.6,12.601)
--(axis cs:15.6,12.901)
--(axis cs:16.2,12.901)
--(axis cs:16.201,12.901)
--(axis cs:16.8,12.901)
--(axis cs:16.801,12.901)
--(axis cs:17.401,12.901)
--(axis cs:17.401,12.601)
--(axis cs:18,12.601)
--(axis cs:18,12.9)
--(axis cs:18,12.901)
--(axis cs:18,13.2)
--(axis cs:18,13.201)
--(axis cs:18,13.5)
--(axis cs:18,13.501)
--(axis cs:18,13.801)
--(axis cs:18.6,13.801)
--(axis cs:18.6,14.1)
--(axis cs:18.6,14.101)
--(axis cs:18.6,14.4)
--(axis cs:18.6,14.401)
--(axis cs:18.6,14.701)
--(axis cs:19.2,14.701)
--(axis cs:19.201,14.701)
--(axis cs:19.8,14.701)
--(axis cs:19.801,14.701)
--(axis cs:20.4,14.701)
--(axis cs:20.4,15.001)
--(axis cs:21.001,15.001)
--(axis cs:21.001,14.701)
--(axis cs:21.6,14.701)
--(axis cs:21.601,14.701)
--(axis cs:22.2,14.701)
--(axis cs:22.201,14.701)
--(axis cs:22.8,14.701)
--(axis cs:22.8,15)
--(axis cs:22.8,15.001)
--(axis cs:22.8,15.3)
--(axis cs:22.8,15.301)
--(axis cs:22.8,15.6)
--(axis cs:22.8,15.601)
--(axis cs:22.8,15.901)
--(axis cs:23.4,15.901)
--(axis cs:23.4,16.2)
--(axis cs:23.4,16.201)
--(axis cs:23.4,16.501)
--(axis cs:24,16.501)
--(axis cs:24,16.801)
--(axis cs:24.6,16.801)
--(axis cs:24.601,16.801)
--(axis cs:25.2,16.801)
--(axis cs:25.201,16.801)
--(axis cs:25.8,16.801)
--(axis cs:25.801,16.801)
--(axis cs:26.4,16.801)
--(axis cs:26.401,16.801)
--(axis cs:27,16.801)
--(axis cs:27.001,16.801)
--(axis cs:27.6,16.801)
--(axis cs:27.601,16.801)
--(axis cs:28.2,16.801)
--(axis cs:28.2,17.1)
--(axis cs:28.2,17.101)
--(axis cs:28.2,17.4)
--(axis cs:28.2,17.401)
--(axis cs:28.2,17.7)
--(axis cs:28.2,17.701)
--(axis cs:28.2,18.001)
--(axis cs:28.8,18.001)
--(axis cs:28.8,18.3)
--(axis cs:28.8,18.301)
--(axis cs:28.8,18.601)
--(axis cs:29.4,18.601)
--(axis cs:29.401,18.601)
--(axis cs:30,18.601)
--(axis cs:30,18.901)
--(axis cs:30.6,18.901)
--(axis cs:30.601,18.901)
--(axis cs:31.2,18.901)
--(axis cs:31.201,18.901)
--(axis cs:31.8,18.901)
--(axis cs:31.801,18.901)
--(axis cs:32.4,18.901)
--(axis cs:32.401,18.901)
--(axis cs:33,18.901)
--(axis cs:33.001,18.901)
--(axis cs:33.6,18.901)
--(axis cs:33.601,18.901)
--(axis cs:34.2,18.901)
--(axis cs:34.2,19.2)
--(axis cs:34.2,19.201)
--(axis cs:34.2,19.5)
--(axis cs:34.2,19.501)
--(axis cs:34.2,19.8)
--(axis cs:34.2,19.801)
--(axis cs:34.2,20.101)
--(axis cs:34.8,20.101)
--(axis cs:34.8,20.4)
--(axis cs:34.8,20.401)
--(axis cs:34.8,20.701)
--(axis cs:35.4,20.701)
--(axis cs:35.401,20.701)
--(axis cs:36,20.701)
--(axis cs:36.001,20.701)
--(axis cs:36.6,20.701)
--(axis cs:36.6,21.001)
--(axis cs:37.2,21.001)
--(axis cs:37.201,21.001)
--(axis cs:37.8,21.001)
--(axis cs:37.801,21.001)
--(axis cs:38.4,21.001)
--(axis cs:38.401,21.001)
--(axis cs:39,21.001)
--(axis cs:39.001,21.001)
--(axis cs:39.6,21.001)
--(axis cs:39.601,21.001)
--(axis cs:40.2,21.001)
--(axis cs:40.201,21.001)
--(axis cs:40.8,21.001)
--(axis cs:40.8,21.3)
--(axis cs:40.8,21.301)
--(axis cs:40.8,21.6)
--(axis cs:40.8,21.601)
--(axis cs:40.8,21.9)
--(axis cs:40.8,21.901)
--(axis cs:40.8,22.201)
--(axis cs:41.4,22.201)
--(axis cs:41.4,22.501)
--(axis cs:42,22.501)
--(axis cs:42,22.801)
--(axis cs:42.6,22.801)
--(axis cs:42.601,22.801)
--(axis cs:43.2,22.801)
--(axis cs:43.201,22.801)
--(axis cs:43.8,22.801)
--(axis cs:43.8,23.101)
--(axis cs:44.4,23.101)
--(axis cs:44.401,23.101)
--(axis cs:45,23.101)
--(axis cs:45.001,23.101)
--(axis cs:45.6,23.101)
--(axis cs:45.601,23.101)
--(axis cs:46.2,23.101)
--(axis cs:46.201,23.101)
--(axis cs:46.8,23.101)
--(axis cs:46.801,23.101)
--(axis cs:47.4,23.101)
--(axis cs:47.401,23.101)
--(axis cs:48,23.101)
--(axis cs:48,23.4)
--(axis cs:48,23.401)
--(axis cs:48,23.7)
--(axis cs:48,23.701)
--(axis cs:48,24)
--(axis cs:48,24.001)
--(axis cs:48,24.301)
--(axis cs:48.6,24.301)
--(axis cs:48.6,24.601)
--(axis cs:49.2,24.601)
--(axis cs:49.201,24.601)
--(axis cs:49.8,24.601)
--(axis cs:49.8,24.901)
--(axis cs:50.4,24.901)
--(axis cs:50.401,24.901)
--(axis cs:51,24.901)
--(axis cs:51.001,24.901)
--(axis cs:51.6,24.901)
--(axis cs:51.6,25.201)
--(axis cs:52.2,25.201)
--(axis cs:52.201,25.201)
--(axis cs:52.8,25.201)
--(axis cs:52.801,25.201)
--(axis cs:53.4,25.201)
--(axis cs:53.401,25.201)
--(axis cs:54,25.201)
--(axis cs:54.001,25.201)
--(axis cs:54.6,25.201)
--(axis cs:54.601,25.201)
--(axis cs:55.2,25.201)
--(axis cs:55.201,25.201)
--(axis cs:55.8,25.201)
--(axis cs:55.8,25.5)
--(axis cs:55.8,25.501)
--(axis cs:55.8,25.8)
--(axis cs:55.8,25.801)
--(axis cs:55.8,26.1)
--(axis cs:55.8,26.101)
--(axis cs:55.8,26.401)
--(axis cs:56.4,26.401)
--(axis cs:56.4,26.701)
--(axis cs:57,26.701)
--(axis cs:57.001,26.701)
--(axis cs:57.6,26.701)
--(axis cs:57.601,26.701)
--(axis cs:58.2,26.701)
--(axis cs:58.2,27.001)
--(axis cs:58.8,27.001)
--(axis cs:58.801,27.001)
--(axis cs:59.4,27.001)
--(axis cs:59.401,27.001)
--(axis cs:60.001,27.001)
--(axis cs:60.001,26.701)
--(axis cs:60.001,26.7)
--(axis cs:60.001,26.401)
--(axis cs:60.001,26.4)
--(axis cs:60.001,26.101)
--(axis cs:60.001,26.1)
--(axis cs:60.001,25.801)
--(axis cs:60.001,25.8)
--(axis cs:60.001,25.501)
--(axis cs:60.001,25.5)
--(axis cs:60.001,25.201)
--(axis cs:60.001,25.2)
--(axis cs:60.001,24.901)
--(axis cs:60.001,24.9)
--(axis cs:60.001,24.601)
--(axis cs:60.001,24.6)
--(axis cs:60.001,24.301)
--(axis cs:60.001,24.3)
--(axis cs:60.001,24.001)
--(axis cs:60.001,24)
--(axis cs:60.001,23.701)
--(axis cs:60.001,23.7)
--(axis cs:60.001,23.401)
--(axis cs:60.001,23.4)
--(axis cs:60.001,23.101)
--(axis cs:60.001,23.1)
--(axis cs:60.001,22.801)
--(axis cs:60.001,22.8)
--(axis cs:60.001,22.501)
--(axis cs:60.001,22.5)
--(axis cs:60.001,22.201)
--(axis cs:60.001,22.2)
--(axis cs:60.001,21.901)
--(axis cs:60.001,21.9)
--(axis cs:60.001,21.601)
--(axis cs:60.001,21.6)
--(axis cs:60.001,21.301)
--(axis cs:60.001,21.3)
--(axis cs:60.001,21.001)
--(axis cs:60.001,21)
--(axis cs:60.001,20.701)
--(axis cs:60.001,20.7)
--(axis cs:60.001,20.401)
--(axis cs:60.001,20.4)
--(axis cs:60.001,20.101)
--(axis cs:60.001,20.1)
--(axis cs:60.001,19.801)
--(axis cs:60.001,19.8)
--(axis cs:60.001,19.501)
--(axis cs:60.001,19.5)
--(axis cs:60.001,19.201)
--(axis cs:60.001,19.2)
--(axis cs:60.001,18.901)
--(axis cs:60.001,18.9)
--(axis cs:60.001,18.601)
--(axis cs:60.001,18.6)
--(axis cs:60.001,18.301)
--(axis cs:60.001,18.3)
--(axis cs:60.001,18.001)
--(axis cs:60.001,18)
--(axis cs:60.001,17.701)
--(axis cs:60.001,17.7)
--(axis cs:60.001,17.401)
--(axis cs:60.001,17.4)
--(axis cs:60.001,17.101)
--(axis cs:60.001,17.1)
--(axis cs:60.001,16.801)
--(axis cs:60.001,16.8)
--(axis cs:60.001,16.501)
--(axis cs:60.001,16.5)
--(axis cs:60.001,16.201)
--(axis cs:60.001,16.2)
--(axis cs:60.001,15.901)
--(axis cs:60.001,15.9)
--(axis cs:60.001,15.601)
--(axis cs:60.001,15.6)
--(axis cs:60.001,15.301)
--(axis cs:60.001,15.3)
--(axis cs:60.001,15.001)
--(axis cs:60.001,15)
--(axis cs:60.001,14.701)
--(axis cs:60.001,14.7)
--(axis cs:60.001,14.401)
--(axis cs:60.001,14.4)
--(axis cs:60.001,14.101)
--(axis cs:60.001,14.1)
--(axis cs:60.001,13.801)
--(axis cs:60.001,13.8)
--(axis cs:60.001,13.501)
--(axis cs:60.001,13.5)
--(axis cs:60.001,13.201)
--(axis cs:60.001,13.2)
--(axis cs:60.001,12.901)
--(axis cs:60.001,12.9)
--(axis cs:60.001,12.601)
--(axis cs:60.001,12.6)
--(axis cs:60.001,12.301)
--(axis cs:60.001,12.3)
--(axis cs:60.001,12.001)
--(axis cs:60.001,12)
--(axis cs:60.001,11.701)
--(axis cs:60.001,11.7)
--(axis cs:60.001,11.401)
--(axis cs:60.001,11.4)
--(axis cs:60.001,11.101)
--(axis cs:60.001,11.1)
--(axis cs:60.001,10.801)
--(axis cs:60.001,10.8)
--(axis cs:60.001,10.501)
--(axis cs:60.001,10.5)
--(axis cs:60.001,10.201)
--(axis cs:60.001,10.2)
--(axis cs:60.001,9.901)
--(axis cs:60.001,9.9)
--(axis cs:60.001,9.601)
--(axis cs:60.001,9.6)
--(axis cs:60.001,9.301)
--(axis cs:60.001,9.3)
--(axis cs:60.001,9.001)
--(axis cs:60.001,9)
--(axis cs:60.001,8.701)
--(axis cs:60.001,8.7)
--(axis cs:60.001,8.401)
--(axis cs:60.001,8.4)
--(axis cs:60.001,8.101)
--(axis cs:60.001,8.1)
--(axis cs:60.001,7.801)
--(axis cs:60.001,7.8)
--(axis cs:60.001,7.501)
--(axis cs:60.001,7.5)
--(axis cs:60.001,7.201)
--(axis cs:60.001,7.2)
--(axis cs:60.001,6.901)
--(axis cs:60.001,6.9)
--(axis cs:60.001,6.601)
--(axis cs:60.001,6.6)
--cycle;

\path [draw=none, fill=blue]
(axis cs:60.001,5.1)
--(axis cs:60.001,4.801)
--(axis cs:60.001,4.8)
--(axis cs:60.001,4.501)
--(axis cs:60.001,4.5)
--(axis cs:60.001,4.201)
--(axis cs:60.001,4.2)
--(axis cs:60.001,3.901)
--(axis cs:60.001,3.9)
--(axis cs:60.001,3.601)
--(axis cs:60.001,3.6)
--(axis cs:60.001,3.301)
--(axis cs:60.001,3.3)
--(axis cs:60.001,3.001)
--(axis cs:60.001,3)
--(axis cs:60.001,2.701)
--(axis cs:60.001,2.7)
--(axis cs:60.001,2.401)
--(axis cs:60.001,2.4)
--(axis cs:60.001,2.101)
--(axis cs:60.001,2.1)
--(axis cs:60.001,1.801)
--(axis cs:60.001,1.8)
--(axis cs:60.001,1.501)
--(axis cs:60.001,1.5)
--(axis cs:60.001,1.201)
--(axis cs:60.001,1.2)
--(axis cs:60.001,0.901)
--(axis cs:60.001,0.9)
--(axis cs:60.001,0.601)
--(axis cs:60.001,0.6)
--(axis cs:60.001,0.301)
--(axis cs:60.001,0.3)
--(axis cs:60.001,0)
--(axis cs:59.401,0)
--(axis cs:59.4,0)
--(axis cs:58.801,0)
--(axis cs:58.8,0)
--(axis cs:58.201,0)
--(axis cs:58.2,0)
--(axis cs:57.601,0)
--(axis cs:57.6,0)
--(axis cs:57.001,0)
--(axis cs:57,0)
--(axis cs:56.401,0)
--(axis cs:56.4,0)
--(axis cs:55.801,0)
--(axis cs:55.8,0)
--(axis cs:55.201,0)
--(axis cs:55.2,0)
--(axis cs:54.601,0)
--(axis cs:54.6,0)
--(axis cs:54.001,0)
--(axis cs:54,0)
--(axis cs:53.401,0)
--(axis cs:53.4,0)
--(axis cs:52.801,0)
--(axis cs:52.8,0)
--(axis cs:52.201,0)
--(axis cs:52.2,0)
--(axis cs:51.601,0)
--(axis cs:51.6,0)
--(axis cs:51.001,0)
--(axis cs:51,0)
--(axis cs:50.401,0)
--(axis cs:50.4,0)
--(axis cs:49.801,0)
--(axis cs:49.8,0)
--(axis cs:49.201,0)
--(axis cs:49.2,0)
--(axis cs:48.601,0)
--(axis cs:48.6,0)
--(axis cs:48.001,0)
--(axis cs:48,0)
--(axis cs:47.401,0)
--(axis cs:47.4,0)
--(axis cs:46.801,0)
--(axis cs:46.8,0)
--(axis cs:46.201,0)
--(axis cs:46.2,0)
--(axis cs:45.601,0)
--(axis cs:45.6,0)
--(axis cs:45.001,0)
--(axis cs:45,0)
--(axis cs:44.401,0)
--(axis cs:44.4,0)
--(axis cs:43.801,0)
--(axis cs:43.8,0)
--(axis cs:43.201,0)
--(axis cs:43.2,0)
--(axis cs:42.601,0)
--(axis cs:42.6,0)
--(axis cs:42.001,0)
--(axis cs:42,0)
--(axis cs:41.401,0)
--(axis cs:41.4,0)
--(axis cs:40.801,0)
--(axis cs:40.8,0)
--(axis cs:40.201,0)
--(axis cs:40.2,0)
--(axis cs:39.601,0)
--(axis cs:39.6,0)
--(axis cs:39.001,0)
--(axis cs:39,0)
--(axis cs:38.401,0)
--(axis cs:38.4,0)
--(axis cs:37.801,0)
--(axis cs:37.8,0)
--(axis cs:37.201,0)
--(axis cs:37.2,0)
--(axis cs:36.601,0)
--(axis cs:36.6,0)
--(axis cs:36.001,0)
--(axis cs:36,0)
--(axis cs:35.401,0)
--(axis cs:35.4,0)
--(axis cs:34.801,0)
--(axis cs:34.8,0)
--(axis cs:34.201,0)
--(axis cs:34.2,0)
--(axis cs:33.601,0)
--(axis cs:33.6,0)
--(axis cs:33.001,0)
--(axis cs:33,0)
--(axis cs:32.401,0)
--(axis cs:32.4,0)
--(axis cs:31.801,0)
--(axis cs:31.8,0)
--(axis cs:31.201,0)
--(axis cs:31.2,0)
--(axis cs:30.601,0)
--(axis cs:30.6,0)
--(axis cs:30.001,0)
--(axis cs:30,0)
--(axis cs:29.401,0)
--(axis cs:29.4,0)
--(axis cs:28.801,0)
--(axis cs:28.8,0)
--(axis cs:28.201,0)
--(axis cs:28.2,0)
--(axis cs:27.601,0)
--(axis cs:27.6,0)
--(axis cs:27.001,0)
--(axis cs:27,0)
--(axis cs:26.401,0)
--(axis cs:26.4,0)
--(axis cs:25.801,0)
--(axis cs:25.8,0)
--(axis cs:25.201,0)
--(axis cs:25.2,0)
--(axis cs:24.601,0)
--(axis cs:24.6,0)
--(axis cs:24.001,0)
--(axis cs:24,0)
--(axis cs:23.401,0)
--(axis cs:23.4,0)
--(axis cs:22.801,0)
--(axis cs:22.8,0)
--(axis cs:22.201,0)
--(axis cs:22.2,0)
--(axis cs:21.601,0)
--(axis cs:21.6,0)
--(axis cs:21.001,0)
--(axis cs:21,0)
--(axis cs:20.401,0)
--(axis cs:20.4,0)
--(axis cs:19.801,0)
--(axis cs:19.8,0)
--(axis cs:19.201,0)
--(axis cs:19.2,0)
--(axis cs:18.601,0)
--(axis cs:18.6,0)
--(axis cs:18.001,0)
--(axis cs:18,0)
--(axis cs:17.401,0)
--(axis cs:17.4,0)
--(axis cs:16.801,0)
--(axis cs:16.8,0)
--(axis cs:16.201,0)
--(axis cs:16.2,0)
--(axis cs:15.601,0)
--(axis cs:15.6,0)
--(axis cs:15.001,0)
--(axis cs:15,0)
--(axis cs:14.401,0)
--(axis cs:14.4,0)
--(axis cs:13.801,0)
--(axis cs:13.8,0)
--(axis cs:13.201,0)
--(axis cs:13.2,0)
--(axis cs:12.601,0)
--(axis cs:12.6,0)
--(axis cs:12.001,0)
--(axis cs:12,0)
--(axis cs:11.401,0)
--(axis cs:11.4,0)
--(axis cs:10.801,0)
--(axis cs:10.8,0)
--(axis cs:10.201,0)
--(axis cs:10.2,0)
--(axis cs:9.601,0)
--(axis cs:9.6,0)
--(axis cs:9.001,0)
--(axis cs:9,0)
--(axis cs:8.401,0)
--(axis cs:8.4,0)
--(axis cs:7.801,0)
--(axis cs:7.8,0)
--(axis cs:7.201,0)
--(axis cs:7.2,0)
--(axis cs:6.601,0)
--(axis cs:6.6,0)
--(axis cs:6.001,0)
--(axis cs:6,0)
--(axis cs:5.401,0)
--(axis cs:5.4,0)
--(axis cs:4.801,0)
--(axis cs:4.8,0)
--(axis cs:4.201,0)
--(axis cs:4.2,0)
--(axis cs:3.601,0)
--(axis cs:3.6,0)
--(axis cs:3.001,0)
--(axis cs:3,0)
--(axis cs:2.401,0)
--(axis cs:2.4,0)
--(axis cs:1.801,0)
--(axis cs:1.8,0)
--(axis cs:1.201,0)
--(axis cs:1.2,0)
--(axis cs:0.6,0)
--(axis cs:0.6,0.3)
--(axis cs:0.6,0.301)
--(axis cs:0.6,0.601)
--(axis cs:1.2,0.601)
--(axis cs:1.2,0.9)
--(axis cs:1.2,0.901)
--(axis cs:1.2,1.201)
--(axis cs:1.8,1.201)
--(axis cs:1.8,1.5)
--(axis cs:1.8,1.501)
--(axis cs:1.8,1.801)
--(axis cs:2.4,1.801)
--(axis cs:2.4,2.1)
--(axis cs:2.4,2.101)
--(axis cs:2.4,2.401)
--(axis cs:3,2.401)
--(axis cs:3,2.7)
--(axis cs:3,2.701)
--(axis cs:3,3.001)
--(axis cs:3.6,3.001)
--(axis cs:3.601,3.001)
--(axis cs:4.2,3.001)
--(axis cs:4.2,3.3)
--(axis cs:4.2,3.301)
--(axis cs:4.2,3.601)
--(axis cs:4.8,3.601)
--(axis cs:4.801,3.601)
--(axis cs:5.4,3.601)
--(axis cs:5.4,3.9)
--(axis cs:5.4,3.901)
--(axis cs:5.4,4.201)
--(axis cs:6,4.201)
--(axis cs:6.001,4.201)
--(axis cs:6.6,4.201)
--(axis cs:6.6,4.5)
--(axis cs:6.6,4.501)
--(axis cs:6.6,4.801)
--(axis cs:7.2,4.801)
--(axis cs:7.201,4.801)
--(axis cs:7.8,4.801)
--(axis cs:7.8,5.1)
--(axis cs:7.8,5.101)
--(axis cs:7.8,5.401)
--(axis cs:8.4,5.401)
--(axis cs:8.401,5.401)
--(axis cs:9,5.401)
--(axis cs:9,5.7)
--(axis cs:9,5.701)
--(axis cs:9,6.001)
--(axis cs:9.6,6.001)
--(axis cs:9.601,6.001)
--(axis cs:10.2,6.001)
--(axis cs:10.201,6.001)
--(axis cs:10.8,6.001)
--(axis cs:10.8,6.301)
--(axis cs:11.4,6.301)
--(axis cs:11.401,6.301)
--(axis cs:12,6.301)
--(axis cs:12.001,6.301)
--(axis cs:12.6,6.301)
--(axis cs:12.6,6.601)
--(axis cs:13.2,6.601)
--(axis cs:13.201,6.601)
--(axis cs:13.8,6.601)
--(axis cs:13.801,6.601)
--(axis cs:14.4,6.601)
--(axis cs:14.4,6.901)
--(axis cs:15,6.901)
--(axis cs:15.001,6.901)
--(axis cs:15.6,6.901)
--(axis cs:15.601,6.901)
--(axis cs:16.2,6.901)
--(axis cs:16.2,7.201)
--(axis cs:16.8,7.201)
--(axis cs:16.801,7.201)
--(axis cs:17.4,7.201)
--(axis cs:17.401,7.201)
--(axis cs:18,7.201)
--(axis cs:18,7.501)
--(axis cs:18.6,7.501)
--(axis cs:18.601,7.501)
--(axis cs:19.2,7.501)
--(axis cs:19.201,7.501)
--(axis cs:19.8,7.501)
--(axis cs:19.8,7.801)
--(axis cs:20.4,7.801)
--(axis cs:20.401,7.801)
--(axis cs:21,7.801)
--(axis cs:21.001,7.801)
--(axis cs:21.6,7.801)
--(axis cs:21.6,8.101)
--(axis cs:22.2,8.101)
--(axis cs:22.201,8.101)
--(axis cs:22.8,8.101)
--(axis cs:22.801,8.101)
--(axis cs:23.4,8.101)
--(axis cs:23.4,8.401)
--(axis cs:24,8.401)
--(axis cs:24.001,8.401)
--(axis cs:24.6,8.401)
--(axis cs:24.601,8.401)
--(axis cs:25.2,8.401)
--(axis cs:25.2,8.701)
--(axis cs:25.8,8.701)
--(axis cs:25.801,8.701)
--(axis cs:26.4,8.701)
--(axis cs:26.401,8.701)
--(axis cs:27,8.701)
--(axis cs:27,9.001)
--(axis cs:27.6,9.001)
--(axis cs:27.601,9.001)
--(axis cs:28.2,9.001)
--(axis cs:28.201,9.001)
--(axis cs:28.8,9.001)
--(axis cs:28.801,9.001)
--(axis cs:29.4,9.001)
--(axis cs:29.4,9.301)
--(axis cs:30,9.301)
--(axis cs:30.001,9.301)
--(axis cs:30.6,9.301)
--(axis cs:30.601,9.301)
--(axis cs:31.2,9.301)
--(axis cs:31.201,9.301)
--(axis cs:31.8,9.301)
--(axis cs:31.8,9.601)
--(axis cs:32.4,9.601)
--(axis cs:32.401,9.601)
--(axis cs:33,9.601)
--(axis cs:33.001,9.601)
--(axis cs:33.6,9.601)
--(axis cs:33.601,9.601)
--(axis cs:34.2,9.601)
--(axis cs:34.2,9.901)
--(axis cs:34.8,9.901)
--(axis cs:34.801,9.901)
--(axis cs:35.4,9.901)
--(axis cs:35.401,9.901)
--(axis cs:36,9.901)
--(axis cs:36.001,9.901)
--(axis cs:36.6,9.901)
--(axis cs:36.6,10.201)
--(axis cs:37.2,10.201)
--(axis cs:37.201,10.201)
--(axis cs:37.8,10.201)
--(axis cs:37.801,10.201)
--(axis cs:38.4,10.201)
--(axis cs:38.401,10.201)
--(axis cs:39,10.201)
--(axis cs:39,10.501)
--(axis cs:39.6,10.501)
--(axis cs:39.601,10.501)
--(axis cs:40.2,10.501)
--(axis cs:40.201,10.501)
--(axis cs:40.8,10.501)
--(axis cs:40.801,10.501)
--(axis cs:41.4,10.501)
--(axis cs:41.4,10.801)
--(axis cs:42,10.801)
--(axis cs:42.001,10.801)
--(axis cs:42.6,10.801)
--(axis cs:42.601,10.801)
--(axis cs:43.2,10.801)
--(axis cs:43.201,10.801)
--(axis cs:43.8,10.801)
--(axis cs:43.8,11.101)
--(axis cs:44.4,11.101)
--(axis cs:44.401,11.101)
--(axis cs:45,11.101)
--(axis cs:45.001,11.101)
--(axis cs:45.6,11.101)
--(axis cs:45.601,11.101)
--(axis cs:46.2,11.101)
--(axis cs:46.2,11.401)
--(axis cs:46.8,11.401)
--(axis cs:46.801,11.401)
--(axis cs:47.4,11.401)
--(axis cs:47.401,11.401)
--(axis cs:48,11.401)
--(axis cs:48.001,11.401)
--(axis cs:48.6,11.401)
--(axis cs:48.6,11.701)
--(axis cs:49.2,11.701)
--(axis cs:49.201,11.701)
--(axis cs:49.8,11.701)
--(axis cs:49.801,11.701)
--(axis cs:50.4,11.701)
--(axis cs:50.401,11.701)
--(axis cs:51,11.701)
--(axis cs:51,12.001)
--(axis cs:51.6,12.001)
--(axis cs:51.601,12.001)
--(axis cs:52.2,12.001)
--(axis cs:52.201,12.001)
--(axis cs:52.8,12.001)
--(axis cs:52.801,12.001)
--(axis cs:53.4,12.001)
--(axis cs:53.401,12.001)
--(axis cs:54,12.001)
--(axis cs:54,12.301)
--(axis cs:54.6,12.301)
--(axis cs:54.601,12.301)
--(axis cs:55.2,12.301)
--(axis cs:55.201,12.301)
--(axis cs:55.8,12.301)
--(axis cs:55.801,12.301)
--(axis cs:56.4,12.301)
--(axis cs:56.401,12.301)
--(axis cs:57,12.301)
--(axis cs:57,12.601)
--(axis cs:57.6,12.601)
--(axis cs:57.601,12.601)
--(axis cs:58.2,12.601)
--(axis cs:58.201,12.601)
--(axis cs:58.8,12.601)
--(axis cs:58.801,12.601)
--(axis cs:59.4,12.601)
--(axis cs:59.401,12.601)
--(axis cs:60.001,12.601)
--(axis cs:60.001,12.301)
--(axis cs:60.001,12.3)
--(axis cs:60.001,12.001)
--(axis cs:60.001,12)
--(axis cs:60.001,11.701)
--(axis cs:60.001,11.7)
--(axis cs:60.001,11.401)
--(axis cs:60.001,11.4)
--(axis cs:60.001,11.101)
--(axis cs:60.001,11.1)
--(axis cs:60.001,10.801)
--(axis cs:60.001,10.8)
--(axis cs:60.001,10.501)
--(axis cs:60.001,10.5)
--(axis cs:60.001,10.201)
--(axis cs:60.001,10.2)
--(axis cs:60.001,9.901)
--(axis cs:60.001,9.9)
--(axis cs:60.001,9.601)
--(axis cs:60.001,9.6)
--(axis cs:60.001,9.301)
--(axis cs:60.001,9.3)
--(axis cs:60.001,9.001)
--(axis cs:60.001,9)
--(axis cs:60.001,8.701)
--(axis cs:60.001,8.7)
--(axis cs:60.001,8.401)
--(axis cs:60.001,8.4)
--(axis cs:60.001,8.101)
--(axis cs:60.001,8.1)
--(axis cs:60.001,7.801)
--(axis cs:60.001,7.8)
--(axis cs:60.001,7.501)
--(axis cs:60.001,7.5)
--(axis cs:60.001,7.201)
--(axis cs:60.001,7.2)
--(axis cs:60.001,6.901)
--(axis cs:60.001,6.9)
--(axis cs:60.001,6.601)
--(axis cs:60.001,6.6)
--(axis cs:60.001,6.301)
--(axis cs:60.001,6.3)
--(axis cs:60.001,6.001)
--(axis cs:60.001,6)
--(axis cs:60.001,5.701)
--(axis cs:60.001,5.7)
--(axis cs:60.001,5.401)
--(axis cs:60.001,5.4)
--(axis cs:60.001,5.101)
--cycle;

\path [draw=none, fill=green]
(axis cs:55.2,1.201)
--(axis cs:55.201,1.201)
--(axis cs:55.8,1.201)
--(axis cs:55.801,1.201)
--(axis cs:56.4,1.201)
--(axis cs:56.401,1.201)
--(axis cs:57,1.201)
--(axis cs:57.001,1.201)
--(axis cs:57.6,1.201)
--(axis cs:57.601,1.201)
--(axis cs:58.2,1.201)
--(axis cs:58.201,1.201)
--(axis cs:58.8,1.201)
--(axis cs:58.801,1.201)
--(axis cs:59.4,1.201)
--(axis cs:59.401,1.201)
--(axis cs:60.001,1.201)
--(axis cs:60.001,0.901)
--(axis cs:60.001,0.9)
--(axis cs:60.001,0.601)
--(axis cs:60.001,0.6)
--(axis cs:60.001,0.301)
--(axis cs:60.001,0.3)
--(axis cs:60.001,0)
--(axis cs:59.401,0)
--(axis cs:59.4,0)
--(axis cs:58.801,0)
--(axis cs:58.8,0)
--(axis cs:58.201,0)
--(axis cs:58.2,0)
--(axis cs:57.601,0)
--(axis cs:57.6,0)
--(axis cs:57.001,0)
--(axis cs:57,0)
--(axis cs:56.401,0)
--(axis cs:56.4,0)
--(axis cs:55.801,0)
--(axis cs:55.8,0)
--(axis cs:55.201,0)
--(axis cs:55.2,0)
--(axis cs:54.601,0)
--(axis cs:54.6,0)
--(axis cs:54.001,0)
--(axis cs:54,0)
--(axis cs:53.401,0)
--(axis cs:53.4,0)
--(axis cs:52.801,0)
--(axis cs:52.8,0)
--(axis cs:52.201,0)
--(axis cs:52.2,0)
--(axis cs:51.601,0)
--(axis cs:51.6,0)
--(axis cs:51.001,0)
--(axis cs:51,0)
--(axis cs:50.401,0)
--(axis cs:50.4,0)
--(axis cs:49.801,0)
--(axis cs:49.8,0)
--(axis cs:49.201,0)
--(axis cs:49.2,0)
--(axis cs:48.601,0)
--(axis cs:48.6,0)
--(axis cs:48.001,0)
--(axis cs:48,0)
--(axis cs:47.401,0)
--(axis cs:47.4,0)
--(axis cs:46.801,0)
--(axis cs:46.8,0)
--(axis cs:46.201,0)
--(axis cs:46.2,0)
--(axis cs:45.601,0)
--(axis cs:45.6,0)
--(axis cs:45.001,0)
--(axis cs:45,0)
--(axis cs:44.401,0)
--(axis cs:44.4,0)
--(axis cs:43.801,0)
--(axis cs:43.8,0)
--(axis cs:43.201,0)
--(axis cs:43.2,0)
--(axis cs:42.601,0)
--(axis cs:42.6,0)
--(axis cs:42.001,0)
--(axis cs:42,0)
--(axis cs:41.401,0)
--(axis cs:41.4,0)
--(axis cs:40.801,0)
--(axis cs:40.8,0)
--(axis cs:40.201,0)
--(axis cs:40.2,0)
--(axis cs:39.601,0)
--(axis cs:39.6,0)
--(axis cs:39.001,0)
--(axis cs:39,0)
--(axis cs:38.401,0)
--(axis cs:38.4,0)
--(axis cs:37.801,0)
--(axis cs:37.8,0)
--(axis cs:37.201,0)
--(axis cs:37.2,0)
--(axis cs:36.601,0)
--(axis cs:36.6,0)
--(axis cs:36.001,0)
--(axis cs:36,0)
--(axis cs:35.401,0)
--(axis cs:35.4,0)
--(axis cs:34.801,0)
--(axis cs:34.8,0)
--(axis cs:34.201,0)
--(axis cs:34.2,0)
--(axis cs:33.601,0)
--(axis cs:33.6,0)
--(axis cs:33.001,0)
--(axis cs:33,0)
--(axis cs:32.401,0)
--(axis cs:32.4,0)
--(axis cs:31.801,0)
--(axis cs:31.8,0)
--(axis cs:31.201,0)
--(axis cs:31.2,0)
--(axis cs:30.601,0)
--(axis cs:30.6,0)
--(axis cs:30.001,0)
--(axis cs:30,0)
--(axis cs:29.401,0)
--(axis cs:29.4,0)
--(axis cs:28.801,0)
--(axis cs:28.8,0)
--(axis cs:28.201,0)
--(axis cs:28.2,0)
--(axis cs:27.601,0)
--(axis cs:27.6,0)
--(axis cs:27.001,0)
--(axis cs:27,0)
--(axis cs:26.401,0)
--(axis cs:26.4,0)
--(axis cs:25.801,0)
--(axis cs:25.8,0)
--(axis cs:25.201,0)
--(axis cs:25.2,0)
--(axis cs:24.601,0)
--(axis cs:24.6,0)
--(axis cs:24.001,0)
--(axis cs:24,0)
--(axis cs:23.401,0)
--(axis cs:23.4,0)
--(axis cs:22.801,0)
--(axis cs:22.8,0)
--(axis cs:22.201,0)
--(axis cs:22.2,0)
--(axis cs:21.601,0)
--(axis cs:21.6,0)
--(axis cs:21.001,0)
--(axis cs:21,0)
--(axis cs:20.401,0)
--(axis cs:20.4,0)
--(axis cs:19.801,0)
--(axis cs:19.8,0)
--(axis cs:19.201,0)
--(axis cs:19.2,0)
--(axis cs:18.601,0)
--(axis cs:18.6,0)
--(axis cs:18.001,0)
--(axis cs:18,0)
--(axis cs:17.401,0)
--(axis cs:17.4,0)
--(axis cs:16.801,0)
--(axis cs:16.8,0)
--(axis cs:16.201,0)
--(axis cs:16.2,0)
--(axis cs:15.601,0)
--(axis cs:15.6,0)
--(axis cs:15.001,0)
--(axis cs:15,0)
--(axis cs:14.401,0)
--(axis cs:14.4,0)
--(axis cs:13.801,0)
--(axis cs:13.8,0)
--(axis cs:13.201,0)
--(axis cs:13.2,0)
--(axis cs:12.601,0)
--(axis cs:12.6,0)
--(axis cs:12.001,0)
--(axis cs:12,0)
--(axis cs:11.401,0)
--(axis cs:11.4,0)
--(axis cs:10.801,0)
--(axis cs:10.8,0)
--(axis cs:10.201,0)
--(axis cs:10.2,0)
--(axis cs:9.601,0)
--(axis cs:9.6,0)
--(axis cs:9.001,0)
--(axis cs:9,0)
--(axis cs:8.401,0)
--(axis cs:8.4,0)
--(axis cs:7.801,0)
--(axis cs:7.8,0)
--(axis cs:7.201,0)
--(axis cs:7.2,0)
--(axis cs:6.601,0)
--(axis cs:6.6,0)
--(axis cs:6.001,0)
--(axis cs:6,0)
--(axis cs:5.401,0)
--(axis cs:5.4,0)
--(axis cs:4.801,0)
--(axis cs:4.8,0)
--(axis cs:4.201,0)
--(axis cs:4.2,0)
--(axis cs:3.601,0)
--(axis cs:3.6,0)
--(axis cs:3.001,0)
--(axis cs:3,0)
--(axis cs:2.401,0)
--(axis cs:2.4,0)
--(axis cs:1.801,0)
--(axis cs:1.8,0)
--(axis cs:1.201,0)
--(axis cs:1.2,0)
--(axis cs:0.6,0)
--(axis cs:0.6,0.301)
--(axis cs:1.2,0.301)
--(axis cs:1.2,0.601)
--(axis cs:1.8,0.601)
--(axis cs:1.8,0.901)
--(axis cs:2.4,0.901)
--(axis cs:2.4,1.201)
--(axis cs:3,1.201)
--(axis cs:3.001,1.201)
--(axis cs:3.6,1.201)
--(axis cs:3.601,1.201)
--(axis cs:4.2,1.201)
--(axis cs:4.201,1.201)
--(axis cs:4.8,1.201)
--(axis cs:4.801,1.201)
--(axis cs:5.4,1.201)
--(axis cs:5.401,1.201)
--(axis cs:6,1.201)
--(axis cs:6.001,1.201)
--(axis cs:6.6,1.201)
--(axis cs:6.601,1.201)
--(axis cs:7.2,1.201)
--(axis cs:7.201,1.201)
--(axis cs:7.8,1.201)
--(axis cs:7.801,1.201)
--(axis cs:8.4,1.201)
--(axis cs:8.401,1.201)
--(axis cs:9,1.201)
--(axis cs:9.001,1.201)
--(axis cs:9.6,1.201)
--(axis cs:9.601,1.201)
--(axis cs:10.2,1.201)
--(axis cs:10.201,1.201)
--(axis cs:10.8,1.201)
--(axis cs:10.801,1.201)
--(axis cs:11.4,1.201)
--(axis cs:11.401,1.201)
--(axis cs:12,1.201)
--(axis cs:12.001,1.201)
--(axis cs:12.6,1.201)
--(axis cs:12.601,1.201)
--(axis cs:13.2,1.201)
--(axis cs:13.201,1.201)
--(axis cs:13.8,1.201)
--(axis cs:13.801,1.201)
--(axis cs:14.4,1.201)
--(axis cs:14.401,1.201)
--(axis cs:15,1.201)
--(axis cs:15.001,1.201)
--(axis cs:15.6,1.201)
--(axis cs:15.601,1.201)
--(axis cs:16.2,1.201)
--(axis cs:16.201,1.201)
--(axis cs:16.8,1.201)
--(axis cs:16.801,1.201)
--(axis cs:17.4,1.201)
--(axis cs:17.401,1.201)
--(axis cs:18,1.201)
--(axis cs:18.001,1.201)
--(axis cs:18.6,1.201)
--(axis cs:18.601,1.201)
--(axis cs:19.2,1.201)
--(axis cs:19.201,1.201)
--(axis cs:19.8,1.201)
--(axis cs:19.801,1.201)
--(axis cs:20.4,1.201)
--(axis cs:20.401,1.201)
--(axis cs:21,1.201)
--(axis cs:21.001,1.201)
--(axis cs:21.6,1.201)
--(axis cs:21.601,1.201)
--(axis cs:22.2,1.201)
--(axis cs:22.201,1.201)
--(axis cs:22.8,1.201)
--(axis cs:22.801,1.201)
--(axis cs:23.4,1.201)
--(axis cs:23.401,1.201)
--(axis cs:24,1.201)
--(axis cs:24.001,1.201)
--(axis cs:24.6,1.201)
--(axis cs:24.601,1.201)
--(axis cs:25.2,1.201)
--(axis cs:25.201,1.201)
--(axis cs:25.8,1.201)
--(axis cs:25.801,1.201)
--(axis cs:26.4,1.201)
--(axis cs:26.401,1.201)
--(axis cs:27,1.201)
--(axis cs:27.001,1.201)
--(axis cs:27.6,1.201)
--(axis cs:27.601,1.201)
--(axis cs:28.2,1.201)
--(axis cs:28.201,1.201)
--(axis cs:28.8,1.201)
--(axis cs:28.801,1.201)
--(axis cs:29.4,1.201)
--(axis cs:29.401,1.201)
--(axis cs:30,1.201)
--(axis cs:30.001,1.201)
--(axis cs:30.6,1.201)
--(axis cs:30.601,1.201)
--(axis cs:31.2,1.201)
--(axis cs:31.201,1.201)
--(axis cs:31.8,1.201)
--(axis cs:31.801,1.201)
--(axis cs:32.4,1.201)
--(axis cs:32.401,1.201)
--(axis cs:33,1.201)
--(axis cs:33.001,1.201)
--(axis cs:33.6,1.201)
--(axis cs:33.601,1.201)
--(axis cs:34.2,1.201)
--(axis cs:34.201,1.201)
--(axis cs:34.8,1.201)
--(axis cs:34.801,1.201)
--(axis cs:35.4,1.201)
--(axis cs:35.401,1.201)
--(axis cs:36,1.201)
--(axis cs:36.001,1.201)
--(axis cs:36.6,1.201)
--(axis cs:36.601,1.201)
--(axis cs:37.2,1.201)
--(axis cs:37.201,1.201)
--(axis cs:37.8,1.201)
--(axis cs:37.801,1.201)
--(axis cs:38.4,1.201)
--(axis cs:38.401,1.201)
--(axis cs:39,1.201)
--(axis cs:39.001,1.201)
--(axis cs:39.6,1.201)
--(axis cs:39.601,1.201)
--(axis cs:40.2,1.201)
--(axis cs:40.201,1.201)
--(axis cs:40.8,1.201)
--(axis cs:40.801,1.201)
--(axis cs:41.4,1.201)
--(axis cs:41.401,1.201)
--(axis cs:42,1.201)
--(axis cs:42.001,1.201)
--(axis cs:42.6,1.201)
--(axis cs:42.601,1.201)
--(axis cs:43.2,1.201)
--(axis cs:43.201,1.201)
--(axis cs:43.8,1.201)
--(axis cs:43.801,1.201)
--(axis cs:44.4,1.201)
--(axis cs:44.401,1.201)
--(axis cs:45,1.201)
--(axis cs:45.001,1.201)
--(axis cs:45.6,1.201)
--(axis cs:45.601,1.201)
--(axis cs:46.2,1.201)
--(axis cs:46.201,1.201)
--(axis cs:46.8,1.201)
--(axis cs:46.801,1.201)
--(axis cs:47.4,1.201)
--(axis cs:47.401,1.201)
--(axis cs:48,1.201)
--(axis cs:48.001,1.201)
--(axis cs:48.6,1.201)
--(axis cs:48.601,1.201)
--(axis cs:49.2,1.201)
--(axis cs:49.201,1.201)
--(axis cs:49.8,1.201)
--(axis cs:49.801,1.201)
--(axis cs:50.4,1.201)
--(axis cs:50.401,1.201)
--(axis cs:51,1.201)
--(axis cs:51.001,1.201)
--(axis cs:51.6,1.201)
--(axis cs:51.601,1.201)
--(axis cs:52.2,1.201)
--(axis cs:52.201,1.201)
--(axis cs:52.8,1.201)
--(axis cs:52.801,1.201)
--(axis cs:53.4,1.201)
--(axis cs:53.401,1.201)
--(axis cs:54,1.201)
--(axis cs:54.001,1.201)
--(axis cs:54.6,1.201)
--(axis cs:54.601,1.201)
--cycle;
		\node[align=center,font=\scriptsize] at (axis cs: 15,23.8) {Unsafe (sim)};
		\node[align=center,font=\scriptsize] at (axis cs: 40,5) {Safe ($2$-step)};
		\node[align=center,font=\scriptsize] at (axis cs: 40,15) {Safe ($3$-step)};
	\end{axis}
	
	
\end{tikzpicture}


==> figures/architecute.tex <==
%\usepackage{xcolor}
\colorlet{myred}{red!80!black}
\colorlet{myblue}{blue!80!black}
\colorlet{mygreen}{green!60!black}
\colorlet{myorange}{orange!70!red!60!black}
\colorlet{mydarkred}{red!30!black}
\colorlet{mydarkblue}{blue!40!black}
\colorlet{mydarkgreen}{green!30!black}
\tikzstyle{node}=[thick,circle,draw=myblue,minimum size=22,inner sep=0.5,outer sep=0.6]
\tikzstyle{node in}=[node,green!20!black,draw=mygreen!30!black,fill=mygreen!25, minimum size=4pt]
\tikzstyle{node hidden}=[node,blue!20!black,draw=myblue!30!black,fill=myblue!20, minimum size=4pt]
%\tikzstyle{node convol}=[node,orange!20!black,draw=myorange!30!black,fill=myorange!20]
\tikzstyle{node out}=[node,red!20!black,draw=myred!30!black,fill=myred!20, minimum size=4pt]
\tikzstyle{connect}=[thick,mydarkblue] %,line cap=round
\tikzstyle{connect arrow}=[-{Latex[length=4,width=3.5]},thick,mydarkblue,shorten <=0.5,shorten >=1]
\tikzset{ % node styles, numbered for easy mapping with \nstyle
	node 1/.style={node in},
	node 2/.style={node hidden},
	node 3/.style={node out},
}
\def\nstyle{int(\lay<\Nnodlen?min(2,\lay):3)} % map layer number onto 1, 2, or 3

\begin{tikzpicture}%[x=2.1cm,y=1.2cm]
  %\large
%\message{^^JNeural network without arrows}
%\readlist\Nnod{2,3,4,5,6} % array of number of nodes per layer
%
%% TRAPEZIA
%%\node[above,align=center,myorange!60!black] at (3,2.4) {encoder};
%%\node[above,align=center,myblue!60!black] at (5,2.4) {decoder};
%%\draw[myorange!40,fill=myorange,fill opacity=0.02,rounded corners=2]
%%(1.6,-2.7) --++ (0,5.4) --++ (2.8,-1.2) --++ (0,-3) -- cycle;
%%\draw[myblue!40,fill=myblue,fill opacity=0.02,rounded corners=2]
%%(6.4,-2.7) --++ (0,5.4) --++ (-2.8,-1.2) --++ (0,-3) -- cycle;
%
%%\message{^^J  Layer}
%\foreachitem \N \in \Nnod{ % loop over layers
%	\def\lay{\Ncnt} % alias of index of current layer
%	\pgfmathsetmacro\prev{int(\Ncnt-1)} % number of previous layer
%	\message{\lay,}
%	\foreach \i [evaluate={\y=\N/2-\i+0.5; \x=\lay; \n=\nstyle;}] in {1,...,\N}{ % loop over nodes
%		
%		% NODES
%		\node[node \n,outer sep=0.6] (N\lay-\i) at (\x/2,\y/3) {};
%		
%		% CONNECTIONS
%		\ifnum\lay>1 % connect to previous layer
%		\foreach \j in {1,...,\Nnod[\prev]}{ % loop over nodes in previous layer
%			%\draw[connect,white,line width=0.05] (N\prev-\j) -- (N\lay-\i);
%			\draw[connect, line width=0.05] (N\prev-\j) -- (N\lay-\i);
%			%\draw[connect] (N\prev-\j.0) -- (N\lay-\i.180); % connect to left
%		}
%		\fi % else: nothing to connect first layer
%		
%	}
%}


%% image controller
\node[above,align=center,myblue!60!black, align=center, font=\footnotesize] at (3.5,0.9) {Image-based \\ Control};
\draw[myblue!40,fill=myblue,fill opacity=0.1,rounded corners=2]
(2.25,-1.0) --++ (0,2.0) --++ (2.5,-0.6) --++ (0,-0.8) -- cycle;
\readlist\Nnod{8, 7, 6, 5, 4, 3, 2}
\foreachitem \N \in \Nnod{ % loop over layers
	\def\lay{\Ncnt} % alias of index of current layer
	\pgfmathsetmacro\prev{int(\Ncnt-1)} % number of previous layer
	\message{\lay,}
	\foreach \i [evaluate={\y=\N/2-\i+0.5; \x=\lay; \n=\nstyle;}] in {1,...,\N}{ % loop over nodes
		
		% NODES
		\node[node \n,outer sep=0.6] (N\lay-\i) at (\x/2+1.5,\y/4) {};
		
		% CONNECTIONS
		\ifnum\lay>1 % connect to previous layer
		\foreach \j in {1,...,\Nnod[\prev]}{ % loop over nodes in previous layer
			%\draw[connect,white,line width=0.05] (N\prev-\j) -- (N\lay-\i);
			\draw[connect, line width=0.05] (N\prev-\j) -- (N\lay-\i);
			%\draw[connect] (N\prev-\j.0) -- (N\lay-\i.180); % connect to left
		}
		\fi % else: nothing to connect first layer
		
	}
}


\tikzset{ % node styles, numbered for easy mapping with \nstyle
	node 3/.style={node in},
	node 2/.style={node hidden},
	node 1/.style={node out},
}
\def\nstyle{int(\lay<\Nnodlen?min(2,\lay):3)} % map layer number onto 1, 2, or 3

%% cgan
\draw[myorange!40,fill=myorange,fill opacity=0.1,rounded corners=2]
(-8.75,0.7) --++ (0,0.8) --++ (2.5,0.6) --++ (0,-2.0) -- cycle;
\node[above,align=center,myorange!60!black, align=center, font=\footnotesize] at (-7.5,2.0) {Generative Model};
\readlist\Nnod{2, 3, 4, 5, 6, 7, 8}
\foreachitem \N \in \Nnod{ % loop over layers
	\def\lay{\Ncnt} % alias of index of current layer
	\pgfmathsetmacro\prev{int(\Ncnt-1)} % number of previous layer
	\message{\lay,}
	\foreach \i [evaluate={\y=\N/2-\i+0.5; \x=\lay; \n=\nstyle;}] in {1,...,\N}{ % loop over nodes
		
		% NODES
		\node[node \n,outer sep=0.6] (N\lay-\i) at (\x/2-9.5,\y/4+1.1) {};
		
		% CONNECTIONS
		\ifnum\lay>1 % connect to previous layer
		\foreach \j in {1,...,\Nnod[\prev]}{ % loop over nodes in previous layer
			%\draw[connect,white,line width=0.05] (N\prev-\j) -- (N\lay-\i);
			\draw[connect, line width=0.05] (N\prev-\j) -- (N\lay-\i);
			%\draw[connect] (N\prev-\j.0) -- (N\lay-\i.180); % connect to left
		}
		\fi % else: nothing to connect first layer
		
	}
}

\node[inner sep=0](camera) at (-7.5, -1.1)
{\includegraphics[width=.11\textwidth, angle=180]{./figures/camera.jpg}};
\node[above,align=center,myorange!60!black, align=center, font=\footnotesize] at (-7.5,-2.4) {Perception \\ System};
\node[inner sep=0](replace) at (-7.5, -0.2)
{\includegraphics[width=.04\textwidth, angle=180]{./figures/replace.png}};

%\draw[teal!20, line width=2pt=0.2mm, opacity=0.5] (camera.south west) rectangle (camera.north east);

\node[inner sep=0](car) at (-2, -3.5)
{\includegraphics[width=.20\textwidth]{./figures/car.jpg}};
\node[above,align=center,blue!40!black, align=center, font=\footnotesize] at (-2,-4.75) {Plant};

\draw[->, line width=0.4mm, >=stealth, gray] (5.3, 0) -- ++(0.7, -0.0)  |- (car.east) node[pos=0.25, right, font=\normalsize]{$\mathcal{U}$};

\draw[->, line width=0.4mm, >=stealth, gray, dashed] (car.west) -- ++(-8.0, -0.0)  |- ($(camera.west) + (-0.3, -0.2) $) node[pos=0.5, left, font=\normalsize]{$\mathcal{X}$}; 
\draw[->, line width=0.4mm, >=stealth, gray, dashed] ($(camera.west) + (-2.2, 0.2) $) -- ($(camera.west) + (-0.3, 0.2) $) node[pos=0.35, above, font=\normalsize]{$\mathcal{E}$}; 


\draw[->, line width=0.4mm, >=stealth, gray] (car.west) -- ++(-8.0, -0.0)  |- (-9.3, 1.3) node[pos=0.25, left, font=\normalsize]{}; 
\draw[->, line width=0.4mm, >=stealth, gray] (-10.7, 0.9)  -- (-9.3, 0.9) node[pos=0.5, below, font=\normalsize]{$\mathcal{Z}$}; 
\draw[->, line width=0.4mm, >=stealth, gray] (-0.0, 0.0)  -- (1.7, 0.0) node[pos=0.5, above, font=\normalsize]{$\mathcal{O}$}; 
\draw[->, line width=0.4mm, >=stealth, gray, dashed] (-6.3, -1.1) -- (-5.2, -1.1)  |- (-4, 0.0) node[pos=0.5, below, font=\normalsize]{}; 
\draw[->, line width=0.4mm, >=stealth, gray] (-5.8, 1.1) -- (-5.2, 1.1)  |- (-4, 0.0) node[pos=0.75, above, font=\normalsize]{$\mathcal{O}$}; 



\node[inner sep=0](car) at (-2.6, 0.4)
{\includegraphics[width=.15\textwidth]{./figures/architecture/1.png}};
\node[inner sep=0](car) at (-2.45, 0.3)
{\includegraphics[width=.15\textwidth]{./figures/architecture/2.png}};
\node[inner sep=0](car) at (-2.3, 0.2)
{\includegraphics[width=.15\textwidth]{./figures/architecture/3.png}};
\node[inner sep=0](car) at (-2.15, 0.1)
{\includegraphics[width=.15\textwidth]{./figures/architecture/4.png}};
\node[inner sep=0](car) at (-2.0, 0.0)
{\includegraphics[width=.15\textwidth]{./figures/architecture/5.png}};
\node[inner sep=0](car) at (-1.85, -0.1)
{\includegraphics[width=.15\textwidth]{./figures/architecture/6.png}};
\node[inner sep=0](car) at (-1.7, -0.2)
{\includegraphics[width=.15\textwidth]{./figures/architecture/7.png}};
\node[inner sep=0](car) at (-1.55, -0.3)
{\includegraphics[width=.15\textwidth]{./figures/architecture/8.png}};
\node[inner sep=0](car) at (-1.4, -0.4)
{\includegraphics[width=.15\textwidth]{./figures/architecture/2.png}};
\node[above,align=center, black, align=center, font=\footnotesize] at (-2.0,1.75) {Image Observation};
	
\end{tikzpicture}

==> figures/architecute_old.tex <==
\begin{tikzpicture}
	
	\node [draw, rectangle, fill=cyan!20, minimum width=1.8cm, minimum height = 1.cm, font=\footnotesize, align=center] at (0.0,0.0)(control){Vision-based \\ Control};
	
	\node [draw, rectangle, fill=yellow!20, minimum width=1.8cm, minimum height = 1.cm, font=\footnotesize, align=center] at (-2.5,-1.5)(percep){Perception \\ System};
	
	\node [draw, rectangle, fill=green!20, minimum width=1.5cm, minimum height = 1.cm, font=\footnotesize, align=center] at (-5.0,-1.5)(cgan){cGAN};
	
	\node [draw, rectangle, fill=blue!20, minimum width=1.8cm, minimum height = 1.cm, font=\footnotesize, align=center] at (0.0,-3.0)(plant){Plant};
	
	%\coordinate[] at (0.1, -3.0) (pause_point);
	
	\draw[->, line width=0.3mm, >=latex] (control.east) -- ++(1.0, -0.0)  |- (plant.east) node[pos=0.25, right, font=\normalsize]{$u_t$}; 
	
	\draw [->, line width=0.3mm, >=latex] (-1.2, -3.0) -- (-1.2, -2.0) -| (plant.north);
	 %node[below, pos=0.25, font=\normalsize]{$x_t$} ;
	\draw[->, line width=0.3mm, >=latex] (plant.west) -- (-1.95, -3.0) node[below, pos=0.35, font=\normalsize]{$x_{t+1}$};
	
	\draw[dashed, line width=0.5mm] (-2.0, -3.5) -- (-2.0, -2.5);
	
	
	\draw[line width=0.3mm] (-2.05, -3.0) -- (-2.5, -3.0);
	\draw[->, densely dotted, line width=0.3mm, >=latex] (-2.5, -3.0) -- (percep.south) node[left, pos=0.5, font=\normalsize]{$x_{t}$};
	\draw[->, dashed, line width=0.3mm, >=latex] (-2.5, -3.0) -| (cgan.south) node[left, pos=0.75, font=\normalsize]{$x_{t}$}; 
	
	\draw[densely dotted, line width=0.3mm] (percep.north) -- (-2.5, 0.0) node[left, pos=0.5, font=\normalsize]{$o_{t}$}; 
	%\draw[->, line width=0.3mm, >=latex] (percep.north) |- (control.west) node[left, pos=0.25, font=\normalsize]{$o_{t}$};
	\draw[dashed, line width=0.3mm] (cgan.north) |- (-2.5, 0.0) node[left, pos=0.25, font=\normalsize]{$\hat{o}_{t}$}; 
	\draw [->, line width=0.3mm, >=latex] (-2.5, 0.0) -- (control.west);
	
	\draw [densely dotted, rounded corners, line width=0.3mm] (-3.8, -4.0) rectangle (2.5, 1.0) node[font=\normalsize] at (2.0, 0.8) {$\mathsf{Atom}$};
	\draw [dashed, rounded corners, line width=0.3mm] (-5.9, -4.2) rectangle (2.7, 1.2) node[font=\normalsize] at (-5.4, 0.8) {$\hat{\mathsf{Atom}}$};
	
\end{tikzpicture}

==> figures/illustration_baseline.tex <==
% This file was created with tikzplotlib v0.10.1.
		
\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightpink}{RGB}{255,182,193}
\begin{tikzpicture}
	[
	cell1/.style={draw=cornflowerblue, fill=none, rectangle, ultra thick, minimum height=0.5mm, minimum width=3.5mm},
	cell2/.style={draw=gray, fill=gray,  fill opacity=0.5, rectangle, minimum height=0.5mm, minimum width=3.5mm},
	cell3/.style={draw=none, fill=lightpink, fill opacity=0.5, rectangle, minimum height=0.5mm, minimum width=3.5mm},
	]
	
	\pgfplotsset{compat = newest,		
		scale only axis,
		width=2.8cm,
		height=2.8cm,
		every tick label/.append style={font=\scriptsize},
		axis line style={draw=none},
		legend style={at={(0.5,0.5)}, anchor=north, legend columns=0},
		%font={\small}
	}
	
	

	
\begin{groupplot}[group style={group size=3 by 3, vertical sep=0.2cm, horizontal sep=0.25cm},  
	]
%\begin{groupplot}[group style={group size=3 by 3}]
	\nextgroupplot[
	hide x axis,
	hide y axis,
	tick pos=left,
	title={step $0$},
	title style={yshift=-6pt}, % Adjust yshift as needed
	xlabel={\(\displaystyle x_0\)},
	xmin=-0.05, xmax=3.05,
	ylabel={\(\displaystyle x_1\)},
	ymin=-0.05, ymax=3.05
	]
	\draw[draw=none,fill=gray,fill opacity=0.5] (axis cs:0,0) rectangle (axis cs:1,1);
	%\node[font={\small}] at (0.5, 0.5) {A};
	\addplot [semithick, gray]
	table {%
		0 0
		0 3
	};
	\addplot [semithick, gray]
	table {%
		1 0
		1 3
	};
	\addplot [semithick, gray]
	table {%
		2 0
		2 3
	};
	\addplot [semithick, gray]
	table {%
		3 0
		3 3
	};
	\addplot [semithick, gray]
	table {%
		0 0
		3 0
	};
	\addplot [semithick, gray]
	table {%
		0 1
		3 1
	};
	\addplot [semithick, gray]
	table {%
		0 2
		3 2
	};
	\addplot [semithick, gray]
	table {%
		0 3
		3 3
	};
	\draw[draw=cornflowerblue,ultra thick] (axis cs:0,0) rectangle (axis cs:1,1);
	
	\nextgroupplot[
	hide x axis,
	hide y axis,
	tick pos=left,
	title={step $1$},
	title style={yshift=-6pt}, % Adjust yshift as needed
	xlabel={\(\displaystyle x_0\)},
	xmin=-0.05, xmax=3.05,
	ylabel={\(\displaystyle x_1\)},
	ymin=-0.05, ymax=3.05
	]
	\draw[draw=none,fill=lightpink,fill opacity=0.5] (axis cs:0.54,0.74) rectangle (axis cs:1.68,1.56);
	\path [draw=gray, fill=gray, opacity=0.5]
	(axis cs:0.6,1.4)
	--(axis cs:0.6,1.4)
	--(axis cs:0.605025125628141,1.39510847499011)
	--(axis cs:0.610050251256281,1.39023294550896)
	--(axis cs:0.615075376884422,1.38537348741704)
	--(axis cs:0.620100502512563,1.38053017657484)
	--(axis cs:0.625125628140703,1.37570308884285)
	--(axis cs:0.630150753768844,1.37089230008156)
	--(axis cs:0.635175879396985,1.36609788615145)
	--(axis cs:0.640201005025126,1.36131992291302)
	--(axis cs:0.645226130653266,1.35655848622674)
	--(axis cs:0.650251256281407,1.35181365195312)
	--(axis cs:0.655276381909548,1.34708549595263)
	--(axis cs:0.660301507537688,1.34237409408577)
	--(axis cs:0.665326633165829,1.33767952221303)
	--(axis cs:0.67035175879397,1.33300185619488)
	--(axis cs:0.675376884422111,1.32834117189183)
	--(axis cs:0.680402010050251,1.32369754516435)
	--(axis cs:0.685427135678392,1.31907105187294)
	--(axis cs:0.690452261306533,1.31446176787808)
	--(axis cs:0.695477386934673,1.30986976904027)
	--(axis cs:0.700502512562814,1.30529513121999)
	--(axis cs:0.705527638190955,1.30073793027772)
	--(axis cs:0.710552763819095,1.29619824207397)
	--(axis cs:0.715577889447236,1.2916761424692)
	--(axis cs:0.720603015075377,1.28717170732393)
	--(axis cs:0.725628140703518,1.28268501249862)
	--(axis cs:0.730653266331658,1.27821613385377)
	--(axis cs:0.735678391959799,1.27376514724987)
	--(axis cs:0.74070351758794,1.2693321285474)
	--(axis cs:0.74572864321608,1.26491715360686)
	--(axis cs:0.750753768844221,1.26052029828874)
	--(axis cs:0.755778894472362,1.25614163845351)
	--(axis cs:0.760804020100503,1.25178124996167)
	--(axis cs:0.765829145728643,1.2474392086737)
	--(axis cs:0.770854271356784,1.24311559045011)
	--(axis cs:0.775879396984925,1.23881047115136)
	--(axis cs:0.780904522613065,1.23452392663795)
	--(axis cs:0.785929648241206,1.23025603277038)
	--(axis cs:0.790954773869347,1.22600686540912)
	--(axis cs:0.795979899497487,1.22177650041466)
	--(axis cs:0.801005025125628,1.2175650136475)
	--(axis cs:0.806030150753769,1.21337248096813)
	--(axis cs:0.81105527638191,1.20919897823702)
	--(axis cs:0.81608040201005,1.20504458131466)
	--(axis cs:0.821105527638191,1.20090936606156)
	--(axis cs:0.826130653266332,1.19679340833819)
	--(axis cs:0.831155778894472,1.19269678400504)
	--(axis cs:0.836180904522613,1.1886195689226)
	--(axis cs:0.841206030150754,1.18456183895136)
	--(axis cs:0.846231155778894,1.18052366995181)
	--(axis cs:0.851256281407035,1.17650513778443)
	--(axis cs:0.856281407035176,1.17250631830971)
	--(axis cs:0.861306532663317,1.16852728738815)
	--(axis cs:0.866331658291457,1.16456812088022)
	--(axis cs:0.871356783919598,1.16062889464643)
	--(axis cs:0.876381909547739,1.15670968454724)
	--(axis cs:0.881407035175879,1.15281056644317)
	--(axis cs:0.88643216080402,1.14893161619468)
	--(axis cs:0.891457286432161,1.14507290966227)
	--(axis cs:0.896482412060301,1.14123452270643)
	--(axis cs:0.901507537688442,1.13741653118765)
	--(axis cs:0.906532663316583,1.13361901096641)
	--(axis cs:0.911557788944724,1.12984203790321)
	--(axis cs:0.916582914572864,1.12608568785852)
	--(axis cs:0.921608040201005,1.12235003669284)
	--(axis cs:0.926633165829146,1.11863516026666)
	--(axis cs:0.931658291457286,1.11494113444047)
	--(axis cs:0.936683417085427,1.11126803507475)
	--(axis cs:0.941708542713568,1.10761593802999)
	--(axis cs:0.946733668341708,1.10398491916668)
	--(axis cs:0.951758793969849,1.1003750543453)
	--(axis cs:0.95678391959799,1.09678641942636)
	--(axis cs:0.961809045226131,1.09321909027032)
	--(axis cs:0.966834170854271,1.08967314273769)
	--(axis cs:0.971859296482412,1.08614865268895)
	--(axis cs:0.976884422110553,1.08264569598459)
	--(axis cs:0.981909547738693,1.07916434848509)
	--(axis cs:0.986934673366834,1.07570468605095)
	--(axis cs:0.991959798994975,1.07226678454265)
	--(axis cs:0.996984924623115,1.06885071982068)
	--(axis cs:1.00201005025126,1.06545656774553)
	--(axis cs:1.0070351758794,1.06208440417768)
	--(axis cs:1.01206030150754,1.05873430497764)
	--(axis cs:1.01708542713568,1.05540634600587)
	--(axis cs:1.02211055276382,1.05210060312288)
	--(axis cs:1.02713567839196,1.04881715218915)
	--(axis cs:1.0321608040201,1.04555606906516)
	--(axis cs:1.03718592964824,1.04231742961141)
	--(axis cs:1.04221105527638,1.03910130968839)
	--(axis cs:1.04723618090452,1.03590778515657)
	--(axis cs:1.05226130653266,1.03273693187646)
	--(axis cs:1.0572864321608,1.02958882570853)
	--(axis cs:1.06231155778894,1.02646354251329)
	--(axis cs:1.06733668341709,1.0233611581512)
	--(axis cs:1.07236180904523,1.02028174848277)
	--(axis cs:1.07738693467337,1.01722538936848)
	--(axis cs:1.08241206030151,1.01419215666882)
	--(axis cs:1.08743718592965,1.01118212624428)
	--(axis cs:1.09246231155779,1.00819537395534)
	--(axis cs:1.09748743718593,1.0052319756625)
	--(axis cs:1.10251256281407,1.00229200722624)
	--(axis cs:1.10753768844221,0.999375544507044)
	--(axis cs:1.11256281407035,0.996482663365409)
	--(axis cs:1.11758793969849,0.993613439661821)
	--(axis cs:1.12261306532663,0.990767949256767)
	--(axis cs:1.12763819095477,0.987946268010735)
	--(axis cs:1.13266331658291,0.985148471784214)
	--(axis cs:1.13768844221106,0.982374636437691)
	--(axis cs:1.1427135678392,0.979624837831655)
	--(axis cs:1.14773869346734,0.976899151826594)
	--(axis cs:1.15276381909548,0.974197654282996)
	--(axis cs:1.15778894472362,0.97152042106135)
	--(axis cs:1.16281407035176,0.968867528022142)
	--(axis cs:1.1678391959799,0.966239051025863)
	--(axis cs:1.17286432160804,0.963635065932998)
	--(axis cs:1.17788944723618,0.961055648604038)
	--(axis cs:1.18291457286432,0.958500874899469)
	--(axis cs:1.18793969849246,0.955970820679781)
	--(axis cs:1.1929648241206,0.95346556180546)
	--(axis cs:1.19798994974874,0.950985174136996)
	--(axis cs:1.20301507537688,0.948527019625914)
	--(axis cs:1.20804020100503,0.946080057410335)
	--(axis cs:1.21306532663317,0.943643249465913)
	--(axis cs:1.21809045226131,0.941216766478748)
	--(axis cs:1.22311557788945,0.938800779134936)
	--(axis cs:1.22814070351759,0.936395458120577)
	--(axis cs:1.23316582914573,0.93400097412177)
	--(axis cs:1.23819095477387,0.931617497824611)
	--(axis cs:1.24321608040201,0.9292451999152)
	--(axis cs:1.24824120603015,0.926884251079634)
	--(axis cs:1.25326633165829,0.924534822004013)
	--(axis cs:1.25829145728643,0.922197083374434)
	--(axis cs:1.26331658291457,0.919871205876995)
	--(axis cs:1.26834170854271,0.917557360197796)
	--(axis cs:1.27336683417085,0.915255717022934)
	--(axis cs:1.278391959799,0.912966447038508)
	--(axis cs:1.28341708542714,0.910689720930615)
	--(axis cs:1.28844221105528,0.908425709385355)
	--(axis cs:1.29346733668342,0.906174583088826)
	--(axis cs:1.29849246231156,0.903936512727125)
	--(axis cs:1.3035175879397,0.901711668986352)
	--(axis cs:1.30854271356784,0.899500222552604)
	--(axis cs:1.31356783919598,0.89730234411198)
	--(axis cs:1.31859296482412,0.895118204350577)
	--(axis cs:1.32361809045226,0.892947973954496)
	--(axis cs:1.3286432160804,0.890791823609833)
	--(axis cs:1.33366834170854,0.888649924002687)
	--(axis cs:1.33869346733668,0.886522445819157)
	--(axis cs:1.34371859296482,0.88440955974534)
	--(axis cs:1.34874371859296,0.882311436467335)
	--(axis cs:1.35376884422111,0.88022824667124)
	--(axis cs:1.35879396984925,0.878160161043154)
	--(axis cs:1.36381909547739,0.876107350269176)
	--(axis cs:1.36884422110553,0.874069985035401)
	--(axis cs:1.37386934673367,0.872048236027931)
	--(axis cs:1.37889447236181,0.870042273932863)
	--(axis cs:1.38391959798995,0.868052269436294)
	--(axis cs:1.38894472361809,0.866078393224324)
	--(axis cs:1.39396984924623,0.864120815983051)
	--(axis cs:1.39899497487437,0.862179708398573)
	--(axis cs:1.40402010050251,0.860255241156988)
	--(axis cs:1.40904522613065,0.858347584944395)
	--(axis cs:1.41407035175879,0.856456910446892)
	--(axis cs:1.41909547738693,0.854583388350578)
	--(axis cs:1.42412060301508,0.852727189341549)
	--(axis cs:1.42914572864322,0.850888484105906)
	--(axis cs:1.43417085427136,0.849067443329746)
	--(axis cs:1.4391959798995,0.847264237699168)
	--(axis cs:1.44422110552764,0.84547903790027)
	--(axis cs:1.44924623115578,0.843712014619149)
	--(axis cs:1.45427135678392,0.841963338541905)
	--(axis cs:1.45929648241206,0.840233180354636)
	--(axis cs:1.4643216080402,0.83852171074344)
	--(axis cs:1.46934673366834,0.836829100394415)
	--(axis cs:1.47437185929648,0.835155519993661)
	--(axis cs:1.47939698492462,0.833501140227274)
	--(axis cs:1.48442211055276,0.831866131781353)
	--(axis cs:1.4894472361809,0.830250665341997)
	--(axis cs:1.49447236180905,0.828654911595304)
	--(axis cs:1.49949748743719,0.827079041227373)
	--(axis cs:1.50452261306533,0.825523224924301)
	--(axis cs:1.50954773869347,0.823987633372186)
	--(axis cs:1.51457286432161,0.822472437257128)
	--(axis cs:1.51959798994975,0.820977807265225)
	--(axis cs:1.52462311557789,0.819503914082574)
	--(axis cs:1.52964824120603,0.818050928395274)
	--(axis cs:1.53467336683417,0.816619020889424)
	--(axis cs:1.53969849246231,0.815208362251122)
	--(axis cs:1.54472361809045,0.813819123166465)
	--(axis cs:1.54974874371859,0.812451474321553)
	--(axis cs:1.55477386934673,0.811105586402484)
	--(axis cs:1.55979899497487,0.809781630095355)
	--(axis cs:1.56482412060301,0.808479776086266)
	--(axis cs:1.56984924623116,0.807200195061315)
	--(axis cs:1.5748743718593,0.805943057706599)
	--(axis cs:1.57989949748744,0.804708534708217)
	--(axis cs:1.58492462311558,0.803496796752269)
	--(axis cs:1.58994974874372,0.80230801452485)
	--(axis cs:1.59497487437186,0.801142358712062)
	--(axis cs:1.6,0.8)
	--(axis cs:1.6,0.8)
	--(axis cs:1.6,0.8)
	--(axis cs:1.59497487437186,0.814192266988925)
	--(axis cs:1.58994974874372,0.828293717143125)
	--(axis cs:1.58492462311558,0.842304892082938)
	--(axis cs:1.57989949748744,0.856226333428699)
	--(axis cs:1.5748743718593,0.870058582800746)
	--(axis cs:1.56984924623116,0.883802181819416)
	--(axis cs:1.56482412060301,0.897457672105044)
	--(axis cs:1.55979899497487,0.911025595277967)
	--(axis cs:1.55477386934673,0.924506492958522)
	--(axis cs:1.54974874371859,0.937900906767046)
	--(axis cs:1.54472361809045,0.951209378323876)
	--(axis cs:1.53969849246231,0.964432449249347)
	--(axis cs:1.53467336683417,0.977570661163796)
	--(axis cs:1.52964824120603,0.99062455568756)
	--(axis cs:1.52462311557789,1.00359467444098)
	--(axis cs:1.51959798994975,1.01648155904438)
	--(axis cs:1.51457286432161,1.02928575111811)
	--(axis cs:1.50954773869347,1.0420077922825)
	--(axis cs:1.50452261306533,1.05464822415789)
	--(axis cs:1.49949748743719,1.06720758836461)
	--(axis cs:1.49447236180905,1.079686426523)
	--(axis cs:1.4894472361809,1.0920852802534)
	--(axis cs:1.48442211055276,1.10440469117615)
	--(axis cs:1.47939698492462,1.11664520091157)
	--(axis cs:1.47437185929648,1.12880735108002)
	--(axis cs:1.46934673366834,1.14089168330181)
	--(axis cs:1.4643216080402,1.1528987391973)
	--(axis cs:1.45929648241206,1.16482906038682)
	--(axis cs:1.45427135678392,1.17668318849069)
	--(axis cs:1.44924623115578,1.18846166512927)
	--(axis cs:1.44422110552764,1.20016503192289)
	--(axis cs:1.4391959798995,1.21179383049188)
	--(axis cs:1.43417085427136,1.22334860245658)
	--(axis cs:1.42914572864322,1.23482988943733)
	--(axis cs:1.42412060301508,1.24623823305446)
	--(axis cs:1.41909547738693,1.25757417492831)
	--(axis cs:1.41407035175879,1.26883825667922)
	--(axis cs:1.40904522613065,1.28003101992752)
	--(axis cs:1.40402010050251,1.29115300629354)
	--(axis cs:1.39899497487437,1.30220389730455)
	--(axis cs:1.39396984924623,1.31315624147538)
	--(axis cs:1.38894472361809,1.32399827047937)
	--(axis cs:1.38391959798995,1.33473215079787)
	--(axis cs:1.37889447236181,1.34536004891222)
	--(axis cs:1.37386934673367,1.35588413130376)
	--(axis cs:1.36884422110553,1.36630656445385)
	--(axis cs:1.36381909547739,1.37662951484383)
	--(axis cs:1.35879396984925,1.38685514895505)
	--(axis cs:1.35376884422111,1.39698563326885)
	--(axis cs:1.34874371859296,1.40702313426658)
	--(axis cs:1.34371859296482,1.41696981842958)
	--(axis cs:1.33869346733668,1.42682785223921)
	--(axis cs:1.33366834170854,1.4365994021768)
	--(axis cs:1.3286432160804,1.44628663472371)
	--(axis cs:1.32361809045226,1.45589171636129)
	--(axis cs:1.31859296482412,1.46541681357087)
	--(axis cs:1.31356783919598,1.4748640928338)
	--(axis cs:1.30854271356784,1.48423572063143)
	--(axis cs:1.3035175879397,1.49353386344511)
	--(axis cs:1.29849246231156,1.5)
	--(axis cs:1.29346733668342,1.5)
	--(axis cs:1.28844221105528,1.5)
	--(axis cs:1.28341708542714,1.5)
	--(axis cs:1.278391959799,1.5)
	--(axis cs:1.27336683417085,1.5)
	--(axis cs:1.26834170854271,1.5)
	--(axis cs:1.26331658291457,1.5)
	--(axis cs:1.25829145728643,1.5)
	--(axis cs:1.25326633165829,1.5)
	--(axis cs:1.24824120603015,1.5)
	--(axis cs:1.24321608040201,1.5)
	--(axis cs:1.23819095477387,1.5)
	--(axis cs:1.23316582914573,1.5)
	--(axis cs:1.22814070351759,1.5)
	--(axis cs:1.22311557788945,1.5)
	--(axis cs:1.21809045226131,1.5)
	--(axis cs:1.21306532663317,1.5)
	--(axis cs:1.20804020100503,1.5)
	--(axis cs:1.20301507537688,1.5)
	--(axis cs:1.19798994974874,1.5)
	--(axis cs:1.1929648241206,1.5)
	--(axis cs:1.18793969849246,1.5)
	--(axis cs:1.18291457286432,1.5)
	--(axis cs:1.17788944723618,1.5)
	--(axis cs:1.17286432160804,1.5)
	--(axis cs:1.1678391959799,1.5)
	--(axis cs:1.16281407035176,1.5)
	--(axis cs:1.15778894472362,1.5)
	--(axis cs:1.15276381909548,1.5)
	--(axis cs:1.14773869346734,1.5)
	--(axis cs:1.1427135678392,1.5)
	--(axis cs:1.13768844221106,1.5)
	--(axis cs:1.13266331658291,1.5)
	--(axis cs:1.12763819095477,1.5)
	--(axis cs:1.12261306532663,1.5)
	--(axis cs:1.11758793969849,1.5)
	--(axis cs:1.11256281407035,1.5)
	--(axis cs:1.10753768844221,1.5)
	--(axis cs:1.10251256281407,1.5)
	--(axis cs:1.09748743718593,1.5)
	--(axis cs:1.09246231155779,1.5)
	--(axis cs:1.08743718592965,1.5)
	--(axis cs:1.08241206030151,1.5)
	--(axis cs:1.07738693467337,1.5)
	--(axis cs:1.07236180904523,1.5)
	--(axis cs:1.06733668341709,1.5)
	--(axis cs:1.06231155778894,1.5)
	--(axis cs:1.0572864321608,1.5)
	--(axis cs:1.05226130653266,1.5)
	--(axis cs:1.04723618090452,1.5)
	--(axis cs:1.04221105527638,1.5)
	--(axis cs:1.03718592964824,1.5)
	--(axis cs:1.0321608040201,1.5)
	--(axis cs:1.02713567839196,1.5)
	--(axis cs:1.02211055276382,1.5)
	--(axis cs:1.01708542713568,1.5)
	--(axis cs:1.01206030150754,1.5)
	--(axis cs:1.0070351758794,1.5)
	--(axis cs:1.00201005025126,1.5)
	--(axis cs:0.996984924623115,1.49999190167615)
	--(axis cs:0.991959798994975,1.49994262945168)
	--(axis cs:0.986934673366834,1.49984908031737)
	--(axis cs:0.981909547738693,1.49971176411481)
	--(axis cs:0.976884422110553,1.4995311906856)
	--(axis cs:0.971859296482412,1.49930786987131)
	--(axis cs:0.966834170854271,1.49904231151356)
	--(axis cs:0.961809045226131,1.49873502545392)
	--(axis cs:0.95678391959799,1.498386521534)
	--(axis cs:0.951758793969849,1.49799730959537)
	--(axis cs:0.946733668341708,1.49756789947965)
	--(axis cs:0.941708542713568,1.49709880102841)
	--(axis cs:0.936683417085427,1.49659052408326)
	--(axis cs:0.931658291457286,1.49604357848578)
	--(axis cs:0.926633165829146,1.49545847407756)
	--(axis cs:0.921608040201005,1.4948357207002)
	--(axis cs:0.916582914572864,1.49417582819529)
	--(axis cs:0.911557788944724,1.49347930640443)
	--(axis cs:0.906532663316583,1.4927466651692)
	--(axis cs:0.901507537688442,1.49197841433119)
	--(axis cs:0.896482412060301,1.49117506373201)
	--(axis cs:0.891457286432161,1.49033712321324)
	--(axis cs:0.88643216080402,1.48946510261647)
	--(axis cs:0.881407035175879,1.4885595117833)
	--(axis cs:0.876381909547739,1.48762086055532)
	--(axis cs:0.871356783919598,1.48664965877413)
	--(axis cs:0.866331658291457,1.4856464162813)
	--(axis cs:0.861306532663317,1.48461164291844)
	--(axis cs:0.856281407035176,1.48354584852714)
	--(axis cs:0.851256281407035,1.48244954294899)
	--(axis cs:0.846231155778894,1.48132323602559)
	--(axis cs:0.841206030150754,1.48016743759852)
	--(axis cs:0.836180904522613,1.47898265750937)
	--(axis cs:0.831155778894472,1.47776940559975)
	--(axis cs:0.826130653266332,1.47652819171124)
	--(axis cs:0.821105527638191,1.47525952568544)
	--(axis cs:0.81608040201005,1.47396391736393)
	--(axis cs:0.81105527638191,1.47264187658832)
	--(axis cs:0.806030150753769,1.47129391320018)
	--(axis cs:0.801005025125628,1.46992053704112)
	--(axis cs:0.795979899497487,1.46852225795273)
	--(axis cs:0.790954773869347,1.46709958577659)
	--(axis cs:0.785929648241206,1.46565303035431)
	--(axis cs:0.780904522613065,1.46418310152747)
	--(axis cs:0.775879396984925,1.46269030913767)
	--(axis cs:0.770854271356784,1.46117516302649)
	--(axis cs:0.765829145728643,1.45963817303554)
	--(axis cs:0.760804020100503,1.4580798490064)
	--(axis cs:0.755778894472362,1.45650070078067)
	--(axis cs:0.750753768844221,1.45490123819993)
	--(axis cs:0.74572864321608,1.45328197110579)
	--(axis cs:0.74070351758794,1.45164340933982)
	--(axis cs:0.735678391959799,1.44998606274363)
	--(axis cs:0.730653266331658,1.44831044115881)
	--(axis cs:0.725628140703518,1.44661705442695)
	--(axis cs:0.720603015075377,1.44490641238965)
	--(axis cs:0.715577889447236,1.44317902488848)
	--(axis cs:0.710552763819095,1.44143540176505)
	--(axis cs:0.705527638190955,1.43967605286096)
	--(axis cs:0.700502512562814,1.43790148801778)
	--(axis cs:0.695477386934673,1.43611221707712)
	--(axis cs:0.690452261306533,1.43430874988056)
	--(axis cs:0.685427135678392,1.4324915962697)
	--(axis cs:0.680402010050251,1.43066126608614)
	--(axis cs:0.675376884422111,1.42881826917145)
	--(axis cs:0.67035175879397,1.42696311536725)
	--(axis cs:0.665326633165829,1.42509631451511)
	--(axis cs:0.660301507537688,1.42321837645663)
	--(axis cs:0.655276381909548,1.4213298110334)
	--(axis cs:0.650251256281407,1.41943112808702)
	--(axis cs:0.645226130653266,1.41752283745907)
	--(axis cs:0.640201005025126,1.41560544899116)
	--(axis cs:0.635175879396985,1.41367947252487)
	--(axis cs:0.630150753768844,1.41174541790179)
	--(axis cs:0.625125628140703,1.40980379496352)
	--(axis cs:0.620100502512563,1.40785511355165)
	--(axis cs:0.615075376884422,1.40589988350777)
	--(axis cs:0.610050251256281,1.40393861467347)
	--(axis cs:0.605025125628141,1.40197181689035)
	--(axis cs:0.6,1.4)
	--cycle;
	
	\addplot [semithick, gray]
	table {%
		0 0
		0 3
	};
	\addplot [semithick, gray]
	table {%
		1 0
		1 3
	};
	\addplot [semithick, gray]
	table {%
		2 0
		2 3
	};
	\addplot [semithick, gray]
	table {%
		3 0
		3 3
	};
	\addplot [semithick, gray]
	table {%
		0 0
		3 0
	};
	\addplot [semithick, gray]
	table {%
		0 1
		3 1
	};
	\addplot [semithick, gray]
	table {%
		0 2
		3 2
	};
	\addplot [semithick, gray]
	table {%
		0 3
		3 3
	};
	\draw[draw=cornflowerblue,ultra thick] (axis cs:0,0) rectangle (axis cs:1,1);
	\draw[draw=cornflowerblue,ultra thick] (axis cs:1,0) rectangle (axis cs:2,1);
	\draw[draw=cornflowerblue,ultra thick] (axis cs:0,1) rectangle (axis cs:1,2);
	\draw[draw=cornflowerblue,ultra thick] (axis cs:1,1) rectangle (axis cs:2,2);
	%\node[font={\small}] at (0.5, 0.5) {B};
	\nextgroupplot[
	hide x axis,
	hide y axis,
	tick pos=left,
	title={step $2$},
	title style={yshift=-6pt}, % Adjust yshift as needed
	xlabel={\(\displaystyle x_0\)},
	xmin=-0.05, xmax=3.05,
	ylabel={\(\displaystyle x_1\)},
	ymin=-0.05, ymax=3.05
	]
	\draw[draw=none,fill=lightpink,fill opacity=0.5] (axis cs:0.58,0.78) rectangle (axis cs:1.63,1.53);
	\draw[draw=none,fill=lightpink,fill opacity=0.5] (axis cs:0.62,1.38) rectangle (axis cs:1.72,2.83);
	\draw[draw=none,fill=lightpink,fill opacity=0.5] (axis cs:1.1,1.28) rectangle (axis cs:2.1,2.78);
	\draw[draw=none,fill=lightpink,fill opacity=0.5] (axis cs:1.2,0.84) rectangle (axis cs:2.05,1.94);
	\path [draw=gray, fill=gray, opacity=0.5]
	(axis cs:0.9,2.7)
	--(axis cs:0.9,2.7)
	--(axis cs:0.904522613065327,2.69098876276285)
	--(axis cs:0.909045226130653,2.68199541839834)
	--(axis cs:0.91356783919598,2.67302021641932)
	--(axis cs:0.918090452261307,2.66406340633868)
	--(axis cs:0.922613065326633,2.65512523766927)
	--(axis cs:0.92713567839196,2.64620595992396)
	--(axis cs:0.931658291457286,2.63730582261561)
	--(axis cs:0.936180904522613,2.6284250752571)
	--(axis cs:0.94070351758794,2.61956396736128)
	--(axis cs:0.945226130653266,2.61072274844103)
	--(axis cs:0.949748743718593,2.6019016680092)
	--(axis cs:0.95427135678392,2.59310097557866)
	--(axis cs:0.958793969849246,2.58432092066229)
	--(axis cs:0.963316582914573,2.57556175277294)
	--(axis cs:0.9678391959799,2.56682372142349)
	--(axis cs:0.972361809045226,2.55810707612679)
	--(axis cs:0.976884422110553,2.54941206639571)
	--(axis cs:0.981407035175879,2.54073894174313)
	--(axis cs:0.985929648241206,2.5320879516819)
	--(axis cs:0.990452261306533,2.52345934572488)
	--(axis cs:0.994974874371859,2.51485337338496)
	--(axis cs:0.999497487437186,2.50627028417499)
	--(axis cs:1.00402010050251,2.49771032760783)
	--(axis cs:1.00854271356784,2.48917375319636)
	--(axis cs:1.01306532663317,2.48066081045344)
	--(axis cs:1.01758793969849,2.47217174889193)
	--(axis cs:1.02211055276382,2.46370681802471)
	--(axis cs:1.02663316582915,2.45526626736463)
	--(axis cs:1.03115577889447,2.44685034642456)
	--(axis cs:1.0356783919598,2.43845930471738)
	--(axis cs:1.04020100502513,2.43009339175594)
	--(axis cs:1.04472361809045,2.4217528570531)
	--(axis cs:1.04924623115578,2.41343795012175)
	--(axis cs:1.05376884422111,2.40514892047473)
	--(axis cs:1.05829145728643,2.39688601762492)
	--(axis cs:1.06281407035176,2.38864949108519)
	--(axis cs:1.06733668341709,2.3804395903684)
	--(axis cs:1.07185929648241,2.37225656498741)
	--(axis cs:1.07638190954774,2.36410066445509)
	--(axis cs:1.08090452261307,2.3559721382843)
	--(axis cs:1.08542713567839,2.34787123598792)
	--(axis cs:1.08994974874372,2.33979820707881)
	--(axis cs:1.09447236180905,2.33175330106983)
	--(axis cs:1.09899497487437,2.32373676747386)
	--(axis cs:1.1035175879397,2.31574885580374)
	--(axis cs:1.10804020100503,2.30778981557236)
	--(axis cs:1.11256281407035,2.29985989629258)
	--(axis cs:1.11708542713568,2.29195934747726)
	--(axis cs:1.12160804020101,2.28408841863926)
	--(axis cs:1.12613065326633,2.27624735929146)
	--(axis cs:1.13065326633166,2.26843641894673)
	--(axis cs:1.13517587939698,2.26065584711792)
	--(axis cs:1.13969849246231,2.2529058933179)
	--(axis cs:1.14422110552764,2.24518680705953)
	--(axis cs:1.14874371859296,2.2374988378557)
	--(axis cs:1.15326633165829,2.22984223521925)
	--(axis cs:1.15778894472362,2.22221724866305)
	--(axis cs:1.16231155778894,2.21462412769998)
	--(axis cs:1.16683417085427,2.20706312184289)
	--(axis cs:1.1713567839196,2.19953448060466)
	--(axis cs:1.17587939698492,2.19203845349814)
	--(axis cs:1.18040201005025,2.18457529003621)
	--(axis cs:1.18492462311558,2.17714523973173)
	--(axis cs:1.1894472361809,2.16974855209756)
	--(axis cs:1.19396984924623,2.16238547664658)
	--(axis cs:1.19849246231156,2.15505626289164)
	--(axis cs:1.20301507537688,2.14776116034562)
	--(axis cs:1.20753768844221,2.14050041852137)
	--(axis cs:1.21206030150754,2.13327428693177)
	--(axis cs:1.21658291457286,2.12608301508968)
	--(axis cs:1.22110552763819,2.11892685250797)
	--(axis cs:1.22562814070352,2.1118060486995)
	--(axis cs:1.23015075376884,2.10472085317714)
	--(axis cs:1.23467336683417,2.09767151545375)
	--(axis cs:1.2391959798995,2.0906582850422)
	--(axis cs:1.24371859296482,2.08368141145535)
	--(axis cs:1.24824120603015,2.07674114420608)
	--(axis cs:1.25276381909548,2.06983773280724)
	--(axis cs:1.2572864321608,2.06297142677171)
	--(axis cs:1.26180904522613,2.05614247561234)
	--(axis cs:1.26633165829146,2.04935112884201)
	--(axis cs:1.27085427135678,2.04259763597358)
	--(axis cs:1.27537688442211,2.03588224651991)
	--(axis cs:1.27989949748744,2.02920520999388)
	--(axis cs:1.28442211055276,2.02256677590834)
	--(axis cs:1.28894472361809,2.01596719377617)
	--(axis cs:1.29346733668342,2.00940671311023)
	--(axis cs:1.29798994974874,2.00288558342338)
	--(axis cs:1.30251256281407,1.99639996498986)
	--(axis cs:1.3070351758794,1.98993027918197)
	--(axis cs:1.31155778894472,1.98347407153241)
	--(axis cs:1.31608040201005,1.97703150172942)
	--(axis cs:1.32060301507538,1.97060272946122)
	--(axis cs:1.3251256281407,1.96418791441606)
	--(axis cs:1.32964824120603,1.95778721628217)
	--(axis cs:1.33417085427136,1.95140079474777)
	--(axis cs:1.33869346733668,1.94502880950111)
	--(axis cs:1.34321608040201,1.93867142023042)
	--(axis cs:1.34773869346734,1.93232878662394)
	--(axis cs:1.35226130653266,1.92600106836989)
	--(axis cs:1.35678391959799,1.91968842515651)
	--(axis cs:1.36130653266332,1.91339101667204)
	--(axis cs:1.36582914572864,1.90710900260471)
	--(axis cs:1.37035175879397,1.90084254264276)
	--(axis cs:1.3748743718593,1.89459179647441)
	--(axis cs:1.37939698492462,1.8883569237879)
	--(axis cs:1.38391959798995,1.88213808427147)
	--(axis cs:1.38844221105528,1.87593543761335)
	--(axis cs:1.3929648241206,1.86974914350178)
	--(axis cs:1.39748743718593,1.86357936162498)
	--(axis cs:1.40201005025126,1.8574262516712)
	--(axis cs:1.40653266331658,1.85128997332866)
	--(axis cs:1.41105527638191,1.84517068628561)
	--(axis cs:1.41557788944724,1.83906855023027)
	--(axis cs:1.42010050251256,1.83298372485088)
	--(axis cs:1.42462311557789,1.82691636983567)
	--(axis cs:1.42914572864322,1.82086664487288)
	--(axis cs:1.43366834170854,1.81483470965074)
	--(axis cs:1.43819095477387,1.80882072385749)
	--(axis cs:1.4427135678392,1.80282484718136)
	--(axis cs:1.44723618090452,1.79684723931058)
	--(axis cs:1.45175879396985,1.79088805993339)
	--(axis cs:1.45628140703518,1.78494746873802)
	--(axis cs:1.4608040201005,1.77902562541271)
	--(axis cs:1.46532663316583,1.77312268964569)
	--(axis cs:1.46984924623116,1.76723882112519)
	--(axis cs:1.47437185929648,1.76137417953945)
	--(axis cs:1.47889447236181,1.75552892457671)
	--(axis cs:1.48341708542714,1.74970321592519)
	--(axis cs:1.48793969849246,1.74389721327313)
	--(axis cs:1.49246231155779,1.73811107630877)
	--(axis cs:1.49698492462312,1.73234496472033)
	--(axis cs:1.50150753768844,1.72659903819606)
	--(axis cs:1.50603015075377,1.72087345642419)
	--(axis cs:1.5105527638191,1.71516837909295)
	--(axis cs:1.51507537688442,1.70948396589057)
	--(axis cs:1.51959798994975,1.7038203765053)
	--(axis cs:1.52412060301508,1.69817777062535)
	--(axis cs:1.5286432160804,1.69255630793898)
	--(axis cs:1.53316582914573,1.68695614813441)
	--(axis cs:1.53768844221106,1.68137745089987)
	--(axis cs:1.54221105527638,1.6758203759236)
	--(axis cs:1.54673366834171,1.67028508289384)
	--(axis cs:1.55125628140704,1.66477173149882)
	--(axis cs:1.55577889447236,1.65928048142677)
	--(axis cs:1.56030150753769,1.65381149236593)
	--(axis cs:1.56482412060302,1.64836492400452)
	--(axis cs:1.56934673366834,1.6429409360308)
	--(axis cs:1.57386934673367,1.63753968813298)
	--(axis cs:1.57839195979899,1.6321613399993)
	--(axis cs:1.58291457286432,1.62680605131801)
	--(axis cs:1.58743718592965,1.62147398177732)
	--(axis cs:1.59195979899497,1.61616529106548)
	--(axis cs:1.5964824120603,1.61088013887072)
	--(axis cs:1.60100502512563,1.60561868488127)
	--(axis cs:1.60552763819095,1.60038108878537)
	--(axis cs:1.61005025125628,1.59516751027125)
	--(axis cs:1.61457286432161,1.58997810902715)
	--(axis cs:1.61909547738693,1.5848130447413)
	--(axis cs:1.62361809045226,1.57967247710193)
	--(axis cs:1.62814070351759,1.57455656579728)
	--(axis cs:1.63266331658291,1.56946547051558)
	--(axis cs:1.63718592964824,1.56439935094507)
	--(axis cs:1.64170854271357,1.55935836677399)
	--(axis cs:1.64623115577889,1.55434267769055)
	--(axis cs:1.65075376884422,1.54935244338301)
	--(axis cs:1.65527638190955,1.54438782353959)
	--(axis cs:1.65979899497487,1.53944897784852)
	--(axis cs:1.6643216080402,1.53453606599805)
	--(axis cs:1.66884422110553,1.5296492476764)
	--(axis cs:1.67336683417085,1.52478868257181)
	--(axis cs:1.67788944723618,1.51995453037252)
	--(axis cs:1.68241206030151,1.51514695076675)
	--(axis cs:1.68693467336683,1.51036610344274)
	--(axis cs:1.69145728643216,1.50561214808873)
	--(axis cs:1.69597989949749,1.50088524439295)
	--(axis cs:1.70050251256281,1.49618555204364)
	--(axis cs:1.70502512562814,1.49151323072902)
	--(axis cs:1.70954773869347,1.48686844013734)
	--(axis cs:1.71407035175879,1.48225133995682)
	--(axis cs:1.71859296482412,1.4776620898757)
	--(axis cs:1.72311557788945,1.47310084958222)
	--(axis cs:1.72763819095477,1.46856777876461)
	--(axis cs:1.7321608040201,1.4640630371111)
	--(axis cs:1.73668341708543,1.45958678430993)
	--(axis cs:1.74120603015075,1.45513918004932)
	--(axis cs:1.74572864321608,1.45072038401753)
	--(axis cs:1.75025125628141,1.44633055590277)
	--(axis cs:1.75477386934673,1.44196985539329)
	--(axis cs:1.75929648241206,1.43763844217731)
	--(axis cs:1.76381909547739,1.43333647594308)
	--(axis cs:1.76834170854271,1.42906411637882)
	--(axis cs:1.77286432160804,1.42482152317277)
	--(axis cs:1.77738693467337,1.42060885601317)
	--(axis cs:1.78190954773869,1.41642627458824)
	--(axis cs:1.78643216080402,1.41227393858623)
	--(axis cs:1.79095477386935,1.40815200769536)
	--(axis cs:1.79547738693467,1.40406064160387)
	--(axis cs:1.8,1.4)
	--(axis cs:1.8,1.4)
	--(axis cs:1.8,1.4)
	--(axis cs:1.79547738693467,1.41658291457286)
	--(axis cs:1.79095477386935,1.43316582914573)
	--(axis cs:1.78643216080402,1.44974874371859)
	--(axis cs:1.78190954773869,1.46633165829146)
	--(axis cs:1.77738693467337,1.48291457286432)
	--(axis cs:1.77286432160804,1.49949748743719)
	--(axis cs:1.76834170854271,1.51608040201005)
	--(axis cs:1.76381909547739,1.53266331658291)
	--(axis cs:1.75929648241206,1.54924623115578)
	--(axis cs:1.75477386934673,1.56582914572864)
	--(axis cs:1.75025125628141,1.58241206030151)
	--(axis cs:1.74572864321608,1.59899497487437)
	--(axis cs:1.74120603015075,1.61557788944724)
	--(axis cs:1.73668341708543,1.6321608040201)
	--(axis cs:1.7321608040201,1.64874371859296)
	--(axis cs:1.72763819095477,1.66532663316583)
	--(axis cs:1.72311557788945,1.68190954773869)
	--(axis cs:1.71859296482412,1.69849246231156)
	--(axis cs:1.71407035175879,1.71507537688442)
	--(axis cs:1.70954773869347,1.73165829145729)
	--(axis cs:1.70502512562814,1.74824120603015)
	--(axis cs:1.70050251256281,1.76482412060301)
	--(axis cs:1.69597989949749,1.78140703517588)
	--(axis cs:1.69145728643216,1.79798994974874)
	--(axis cs:1.68693467336683,1.81457286432161)
	--(axis cs:1.68241206030151,1.83115577889447)
	--(axis cs:1.67788944723618,1.84773869346734)
	--(axis cs:1.67336683417085,1.8643216080402)
	--(axis cs:1.66884422110553,1.88090452261306)
	--(axis cs:1.6643216080402,1.89748743718593)
	--(axis cs:1.65979899497487,1.91407035175879)
	--(axis cs:1.65527638190955,1.93065326633166)
	--(axis cs:1.65075376884422,1.94723618090452)
	--(axis cs:1.64623115577889,1.96381909547739)
	--(axis cs:1.64170854271357,1.98040201005025)
	--(axis cs:1.63718592964824,1.99698492462312)
	--(axis cs:1.63266331658291,2.01356783919598)
	--(axis cs:1.62814070351759,2.03015075376884)
	--(axis cs:1.62361809045226,2.04673366834171)
	--(axis cs:1.61909547738693,2.06331658291457)
	--(axis cs:1.61457286432161,2.07989949748744)
	--(axis cs:1.61005025125628,2.0964824120603)
	--(axis cs:1.60552763819095,2.11306532663317)
	--(axis cs:1.60100502512563,2.12964824120603)
	--(axis cs:1.5964824120603,2.14623115577889)
	--(axis cs:1.59195979899497,2.16281407035176)
	--(axis cs:1.58743718592965,2.17939698492462)
	--(axis cs:1.58291457286432,2.19597989949749)
	--(axis cs:1.57839195979899,2.21256281407035)
	--(axis cs:1.57386934673367,2.22914572864322)
	--(axis cs:1.56934673366834,2.24572864321608)
	--(axis cs:1.56482412060302,2.26231155778894)
	--(axis cs:1.56030150753769,2.27889447236181)
	--(axis cs:1.55577889447236,2.29547738693467)
	--(axis cs:1.55125628140704,2.31206030150754)
	--(axis cs:1.54673366834171,2.3286432160804)
	--(axis cs:1.54221105527638,2.34522613065327)
	--(axis cs:1.53768844221106,2.36180904522613)
	--(axis cs:1.53316582914573,2.37839195979899)
	--(axis cs:1.5286432160804,2.39497487437186)
	--(axis cs:1.52412060301508,2.41155778894472)
	--(axis cs:1.51959798994975,2.42814070351759)
	--(axis cs:1.51507537688442,2.44472361809045)
	--(axis cs:1.5105527638191,2.46130653266332)
	--(axis cs:1.50603015075377,2.47788944723618)
	--(axis cs:1.50150753768844,2.49447236180904)
	--(axis cs:1.49698492462312,2.50175816291669)
	--(axis cs:1.49246231155779,2.50439258786771)
	--(axis cs:1.48793969849246,2.50702275979861)
	--(axis cs:1.48341708542714,2.50964770028415)
	--(axis cs:1.47889447236181,2.51226643089909)
	--(axis cs:1.47437185929648,2.5148779732182)
	--(axis cs:1.46984924623116,2.51748134881625)
	--(axis cs:1.46532663316583,2.520075579268)
	--(axis cs:1.4608040201005,2.52265968614822)
	--(axis cs:1.45628140703518,2.52523269103168)
	--(axis cs:1.45175879396985,2.52779361549313)
	--(axis cs:1.44723618090452,2.53034148110735)
	--(axis cs:1.4427135678392,2.5328753094491)
	--(axis cs:1.43819095477387,2.53539412209314)
	--(axis cs:1.43366834170854,2.53789694061425)
	--(axis cs:1.42914572864322,2.54038278658718)
	--(axis cs:1.42462311557789,2.54285068158671)
	--(axis cs:1.42010050251256,2.5452996471876)
	--(axis cs:1.41557788944724,2.54772870496461)
	--(axis cs:1.41105527638191,2.55013687649251)
	--(axis cs:1.40653266331658,2.55252318334607)
	--(axis cs:1.40201005025126,2.55488664710005)
	--(axis cs:1.39748743718593,2.55722628932922)
	--(axis cs:1.3929648241206,2.55954113160834)
	--(axis cs:1.38844221105528,2.56183019551218)
	--(axis cs:1.38391959798995,2.5640925026155)
	--(axis cs:1.37939698492462,2.56632707449308)
	--(axis cs:1.3748743718593,2.56853293271967)
	--(axis cs:1.37035175879397,2.57070909887004)
	--(axis cs:1.36582914572864,2.57285459451896)
	--(axis cs:1.36130653266332,2.5749684412412)
	--(axis cs:1.35678391959799,2.57704966061151)
	--(axis cs:1.35226130653266,2.57909727420466)
	--(axis cs:1.34773869346734,2.58111030359543)
	--(axis cs:1.34321608040201,2.58308777035857)
	--(axis cs:1.33869346733668,2.58502869606886)
	--(axis cs:1.33417085427136,2.58693210230105)
	--(axis cs:1.32964824120603,2.58879701062991)
	--(axis cs:1.3251256281407,2.59062244263021)
	--(axis cs:1.32060301507538,2.59240741987672)
	--(axis cs:1.31608040201005,2.5941509639442)
	--(axis cs:1.31155778894472,2.59585209640741)
	--(axis cs:1.3070351758794,2.59750983884113)
	--(axis cs:1.30251256281407,2.59912321282011)
	--(axis cs:1.29798994974874,2.60069552405266)
	--(axis cs:1.29346733668342,2.60225844804913)
	--(axis cs:1.28894472361809,2.60381839641397)
	--(axis cs:1.28442211055276,2.60537512454088)
	--(axis cs:1.27989949748744,2.60692838782355)
	--(axis cs:1.27537688442211,2.60847794165566)
	--(axis cs:1.27085427135678,2.61002354143091)
	--(axis cs:1.26633165829146,2.611564942543)
	--(axis cs:1.26180904522613,2.61310190038561)
	--(axis cs:1.2572864321608,2.61463417035243)
	--(axis cs:1.25276381909548,2.61616150783716)
	--(axis cs:1.24824120603015,2.61768366823348)
	--(axis cs:1.24371859296482,2.6192004069351)
	--(axis cs:1.2391959798995,2.62071147933569)
	--(axis cs:1.23467336683417,2.62221664082895)
	--(axis cs:1.23015075376884,2.62371564680858)
	--(axis cs:1.22562814070352,2.62520825266826)
	--(axis cs:1.22110552763819,2.62669421380169)
	--(axis cs:1.21658291457286,2.62817328560255)
	--(axis cs:1.21206030150754,2.62964522346454)
	--(axis cs:1.20753768844221,2.63110978278135)
	--(axis cs:1.20301507537688,2.63256671894667)
	--(axis cs:1.19849246231156,2.6340157873542)
	--(axis cs:1.19396984924623,2.63545674339762)
	--(axis cs:1.1894472361809,2.63688934247062)
	--(axis cs:1.18492462311558,2.6383133399669)
	--(axis cs:1.18040201005025,2.63972849128015)
	--(axis cs:1.17587939698492,2.64113455180406)
	--(axis cs:1.1713567839196,2.64253127693232)
	--(axis cs:1.16683417085427,2.64391842205862)
	--(axis cs:1.16231155778894,2.64529574257666)
	--(axis cs:1.15778894472362,2.64666299388012)
	--(axis cs:1.15326633165829,2.6480199313627)
	--(axis cs:1.14874371859296,2.64936631041808)
	--(axis cs:1.14422110552764,2.65070188643997)
	--(axis cs:1.13969849246231,2.65202641482204)
	--(axis cs:1.13517587939698,2.653339650958)
	--(axis cs:1.13065326633166,2.65464135024154)
	--(axis cs:1.12613065326633,2.65593126806634)
	--(axis cs:1.12160804020101,2.65720915982609)
	--(axis cs:1.11708542713568,2.6584747809145)
	--(axis cs:1.11256281407035,2.65972788672524)
	--(axis cs:1.10804020100503,2.66096823265201)
	--(axis cs:1.1035175879397,2.66219557408851)
	--(axis cs:1.09899497487437,2.66340966642842)
	--(axis cs:1.09447236180905,2.66461026506544)
	--(axis cs:1.08994974874372,2.66579712539325)
	--(axis cs:1.08542713567839,2.66697000280555)
	--(axis cs:1.08090452261307,2.66812865269603)
	--(axis cs:1.07638190954774,2.66927283045838)
	--(axis cs:1.07185929648241,2.6704022914863)
	--(axis cs:1.06733668341709,2.67151679117346)
	--(axis cs:1.06281407035176,2.67261608491358)
	--(axis cs:1.05829145728643,2.67369992810033)
	--(axis cs:1.05376884422111,2.6747680761274)
	--(axis cs:1.04924623115578,2.6758202843885)
	--(axis cs:1.04472361809045,2.67685630827731)
	--(axis cs:1.04020100502513,2.67787590318752)
	--(axis cs:1.0356783919598,2.67887882451282)
	--(axis cs:1.03115577889447,2.67986482764691)
	--(axis cs:1.02663316582915,2.68083366798348)
	--(axis cs:1.02211055276382,2.68178510091621)
	--(axis cs:1.01758793969849,2.6827188818388)
	--(axis cs:1.01306532663317,2.68363476614495)
	--(axis cs:1.00854271356784,2.68453250922834)
	--(axis cs:1.00402010050251,2.68541186648266)
	--(axis cs:0.999497487437186,2.6862725933016)
	--(axis cs:0.994974874371859,2.68711444507886)
	--(axis cs:0.990452261306533,2.68793717720813)
	--(axis cs:0.985929648241206,2.6887405450831)
	--(axis cs:0.981407035175879,2.68952430409746)
	--(axis cs:0.976884422110553,2.6902882096449)
	--(axis cs:0.972361809045226,2.69103201711912)
	--(axis cs:0.9678391959799,2.6917554819138)
	--(axis cs:0.963316582914573,2.69245835942264)
	--(axis cs:0.958793969849246,2.69314040503933)
	--(axis cs:0.95427135678392,2.69380137415755)
	--(axis cs:0.949748743718593,2.69444102217101)
	--(axis cs:0.945226130653266,2.69505910447338)
	--(axis cs:0.94070351758794,2.69565537645838)
	--(axis cs:0.936180904522613,2.69622959351967)
	--(axis cs:0.931658291457286,2.69678151105097)
	--(axis cs:0.92713567839196,2.69731088444595)
	--(axis cs:0.922613065326633,2.69781746909831)
	--(axis cs:0.918090452261307,2.69830102040174)
	--(axis cs:0.91356783919598,2.69876129374993)
	--(axis cs:0.909045226130653,2.69919804453658)
	--(axis cs:0.904522613065327,2.69961102815537)
	--(axis cs:0.9,2.7)
	--cycle;
	
	\addplot [semithick, gray]
	table {%
		0 0
		0 3
	};
	\addplot [semithick, gray]
	table {%
		1 0
		1 3
	};
	\addplot [semithick, gray]
	table {%
		2 0
		2 3
	};
	\addplot [semithick, gray]
	table {%
		3 0
		3 3
	};
	\addplot [semithick, gray]
	table {%
		0 0
		3 0
	};
	\addplot [semithick, gray]
	table {%
		0 1
		3 1
	};
	\addplot [semithick, gray]
	table {%
		0 2
		3 2
	};
	\addplot [semithick, gray]
	table {%
		0 3
		3 3
	};
	\draw[draw=cornflowerblue,ultra thick] (axis cs:0,0) rectangle (axis cs:1,1);
	\draw[draw=cornflowerblue,ultra thick] (axis cs:1,0) rectangle (axis cs:2,1);
	\draw[draw=cornflowerblue,ultra thick] (axis cs:2,0) rectangle (axis cs:3,1);
	\draw[draw=cornflowerblue,ultra thick] (axis cs:0,1) rectangle (axis cs:1,2);
	\draw[draw=cornflowerblue,ultra thick] (axis cs:1,1) rectangle (axis cs:2,2);
	\draw[draw=cornflowerblue,ultra thick] (axis cs:2,1) rectangle (axis cs:3,2);
	\draw[draw=cornflowerblue,ultra thick] (axis cs:0,2) rectangle (axis cs:1,3);
	\draw[draw=cornflowerblue,ultra thick] (axis cs:1,2) rectangle (axis cs:2,3);
	\draw[draw=cornflowerblue,ultra thick] (axis cs:2,2) rectangle (axis cs:3,3);
	%\node[font={\small}] at (0.5, 0.5) {C};
	\nextgroupplot[
	hide x axis,
	hide y axis,
	tick align=outside,
	tick pos=left,
	x grid style={darkgray176},
	xmin=0, xmax=1,
	xtick style={color=black},
	y grid style={darkgray176},
	ymin=0, ymax=1,
	ytick style={color=black}
	]
	
	\nextgroupplot[
	hide x axis,
	hide y axis,
	tick align=outside,
	tick pos=left,
	x grid style={darkgray176},
	xmin=0, xmax=1,
	xtick style={color=black},
	y grid style={darkgray176},
	ymin=0, ymax=1,
	ytick style={color=black}
	]
	
	\nextgroupplot[
	hide x axis,
	hide y axis,
	tick pos=left,
	xlabel={\(\displaystyle x_0\)},
	xmin=-0.05, xmax=3.05,
	ylabel={\(\displaystyle x_1\)},
	ymin=-0.05, ymax=3.05
	]
	\draw[draw=none,fill=lightpink,fill opacity=0.5] (axis cs:0.885,1.37) rectangle (axis cs:1.82,2.71);
	\path [draw=gray, fill=gray, opacity=0.5]
	(axis cs:0.9,2.7)
	--(axis cs:0.9,2.7)
	--(axis cs:0.904522613065327,2.69098876276285)
	--(axis cs:0.909045226130653,2.68199541839834)
	--(axis cs:0.91356783919598,2.67302021641932)
	--(axis cs:0.918090452261307,2.66406340633868)
	--(axis cs:0.922613065326633,2.65512523766927)
	--(axis cs:0.92713567839196,2.64620595992396)
	--(axis cs:0.931658291457286,2.63730582261561)
	--(axis cs:0.936180904522613,2.6284250752571)
	--(axis cs:0.94070351758794,2.61956396736128)
	--(axis cs:0.945226130653266,2.61072274844103)
	--(axis cs:0.949748743718593,2.6019016680092)
	--(axis cs:0.95427135678392,2.59310097557866)
	--(axis cs:0.958793969849246,2.58432092066229)
	--(axis cs:0.963316582914573,2.57556175277294)
	--(axis cs:0.9678391959799,2.56682372142349)
	--(axis cs:0.972361809045226,2.55810707612679)
	--(axis cs:0.976884422110553,2.54941206639571)
	--(axis cs:0.981407035175879,2.54073894174313)
	--(axis cs:0.985929648241206,2.5320879516819)
	--(axis cs:0.990452261306533,2.52345934572488)
	--(axis cs:0.994974874371859,2.51485337338496)
	--(axis cs:0.999497487437186,2.50627028417499)
	--(axis cs:1.00402010050251,2.49771032760783)
	--(axis cs:1.00854271356784,2.48917375319636)
	--(axis cs:1.01306532663317,2.48066081045344)
	--(axis cs:1.01758793969849,2.47217174889193)
	--(axis cs:1.02211055276382,2.46370681802471)
	--(axis cs:1.02663316582915,2.45526626736463)
	--(axis cs:1.03115577889447,2.44685034642456)
	--(axis cs:1.0356783919598,2.43845930471738)
	--(axis cs:1.04020100502513,2.43009339175594)
	--(axis cs:1.04472361809045,2.4217528570531)
	--(axis cs:1.04924623115578,2.41343795012175)
	--(axis cs:1.05376884422111,2.40514892047473)
	--(axis cs:1.05829145728643,2.39688601762492)
	--(axis cs:1.06281407035176,2.38864949108519)
	--(axis cs:1.06733668341709,2.3804395903684)
	--(axis cs:1.07185929648241,2.37225656498741)
	--(axis cs:1.07638190954774,2.36410066445509)
	--(axis cs:1.08090452261307,2.3559721382843)
	--(axis cs:1.08542713567839,2.34787123598792)
	--(axis cs:1.08994974874372,2.33979820707881)
	--(axis cs:1.09447236180905,2.33175330106983)
	--(axis cs:1.09899497487437,2.32373676747386)
	--(axis cs:1.1035175879397,2.31574885580374)
	--(axis cs:1.10804020100503,2.30778981557236)
	--(axis cs:1.11256281407035,2.29985989629258)
	--(axis cs:1.11708542713568,2.29195934747726)
	--(axis cs:1.12160804020101,2.28408841863926)
	--(axis cs:1.12613065326633,2.27624735929146)
	--(axis cs:1.13065326633166,2.26843641894673)
	--(axis cs:1.13517587939698,2.26065584711792)
	--(axis cs:1.13969849246231,2.2529058933179)
	--(axis cs:1.14422110552764,2.24518680705953)
	--(axis cs:1.14874371859296,2.2374988378557)
	--(axis cs:1.15326633165829,2.22984223521925)
	--(axis cs:1.15778894472362,2.22221724866305)
	--(axis cs:1.16231155778894,2.21462412769998)
	--(axis cs:1.16683417085427,2.20706312184289)
	--(axis cs:1.1713567839196,2.19953448060466)
	--(axis cs:1.17587939698492,2.19203845349814)
	--(axis cs:1.18040201005025,2.18457529003621)
	--(axis cs:1.18492462311558,2.17714523973173)
	--(axis cs:1.1894472361809,2.16974855209756)
	--(axis cs:1.19396984924623,2.16238547664658)
	--(axis cs:1.19849246231156,2.15505626289164)
	--(axis cs:1.20301507537688,2.14776116034562)
	--(axis cs:1.20753768844221,2.14050041852137)
	--(axis cs:1.21206030150754,2.13327428693177)
	--(axis cs:1.21658291457286,2.12608301508968)
	--(axis cs:1.22110552763819,2.11892685250797)
	--(axis cs:1.22562814070352,2.1118060486995)
	--(axis cs:1.23015075376884,2.10472085317714)
	--(axis cs:1.23467336683417,2.09767151545375)
	--(axis cs:1.2391959798995,2.0906582850422)
	--(axis cs:1.24371859296482,2.08368141145535)
	--(axis cs:1.24824120603015,2.07674114420608)
	--(axis cs:1.25276381909548,2.06983773280724)
	--(axis cs:1.2572864321608,2.06297142677171)
	--(axis cs:1.26180904522613,2.05614247561234)
	--(axis cs:1.26633165829146,2.04935112884201)
	--(axis cs:1.27085427135678,2.04259763597358)
	--(axis cs:1.27537688442211,2.03588224651991)
	--(axis cs:1.27989949748744,2.02920520999388)
	--(axis cs:1.28442211055276,2.02256677590834)
	--(axis cs:1.28894472361809,2.01596719377617)
	--(axis cs:1.29346733668342,2.00940671311023)
	--(axis cs:1.29798994974874,2.00288558342338)
	--(axis cs:1.30251256281407,1.99639996498986)
	--(axis cs:1.3070351758794,1.98993027918197)
	--(axis cs:1.31155778894472,1.98347407153241)
	--(axis cs:1.31608040201005,1.97703150172942)
	--(axis cs:1.32060301507538,1.97060272946122)
	--(axis cs:1.3251256281407,1.96418791441606)
	--(axis cs:1.32964824120603,1.95778721628217)
	--(axis cs:1.33417085427136,1.95140079474777)
	--(axis cs:1.33869346733668,1.94502880950111)
	--(axis cs:1.34321608040201,1.93867142023042)
	--(axis cs:1.34773869346734,1.93232878662394)
	--(axis cs:1.35226130653266,1.92600106836989)
	--(axis cs:1.35678391959799,1.91968842515651)
	--(axis cs:1.36130653266332,1.91339101667204)
	--(axis cs:1.36582914572864,1.90710900260471)
	--(axis cs:1.37035175879397,1.90084254264276)
	--(axis cs:1.3748743718593,1.89459179647441)
	--(axis cs:1.37939698492462,1.8883569237879)
	--(axis cs:1.38391959798995,1.88213808427147)
	--(axis cs:1.38844221105528,1.87593543761335)
	--(axis cs:1.3929648241206,1.86974914350178)
	--(axis cs:1.39748743718593,1.86357936162498)
	--(axis cs:1.40201005025126,1.8574262516712)
	--(axis cs:1.40653266331658,1.85128997332866)
	--(axis cs:1.41105527638191,1.84517068628561)
	--(axis cs:1.41557788944724,1.83906855023027)
	--(axis cs:1.42010050251256,1.83298372485088)
	--(axis cs:1.42462311557789,1.82691636983567)
	--(axis cs:1.42914572864322,1.82086664487288)
	--(axis cs:1.43366834170854,1.81483470965074)
	--(axis cs:1.43819095477387,1.80882072385749)
	--(axis cs:1.4427135678392,1.80282484718136)
	--(axis cs:1.44723618090452,1.79684723931058)
	--(axis cs:1.45175879396985,1.79088805993339)
	--(axis cs:1.45628140703518,1.78494746873802)
	--(axis cs:1.4608040201005,1.77902562541271)
	--(axis cs:1.46532663316583,1.77312268964569)
	--(axis cs:1.46984924623116,1.76723882112519)
	--(axis cs:1.47437185929648,1.76137417953945)
	--(axis cs:1.47889447236181,1.75552892457671)
	--(axis cs:1.48341708542714,1.74970321592519)
	--(axis cs:1.48793969849246,1.74389721327313)
	--(axis cs:1.49246231155779,1.73811107630877)
	--(axis cs:1.49698492462312,1.73234496472033)
	--(axis cs:1.50150753768844,1.72659903819606)
	--(axis cs:1.50603015075377,1.72087345642419)
	--(axis cs:1.5105527638191,1.71516837909295)
	--(axis cs:1.51507537688442,1.70948396589057)
	--(axis cs:1.51959798994975,1.7038203765053)
	--(axis cs:1.52412060301508,1.69817777062535)
	--(axis cs:1.5286432160804,1.69255630793898)
	--(axis cs:1.53316582914573,1.68695614813441)
	--(axis cs:1.53768844221106,1.68137745089987)
	--(axis cs:1.54221105527638,1.6758203759236)
	--(axis cs:1.54673366834171,1.67028508289384)
	--(axis cs:1.55125628140704,1.66477173149882)
	--(axis cs:1.55577889447236,1.65928048142677)
	--(axis cs:1.56030150753769,1.65381149236593)
	--(axis cs:1.56482412060302,1.64836492400452)
	--(axis cs:1.56934673366834,1.6429409360308)
	--(axis cs:1.57386934673367,1.63753968813298)
	--(axis cs:1.57839195979899,1.6321613399993)
	--(axis cs:1.58291457286432,1.62680605131801)
	--(axis cs:1.58743718592965,1.62147398177732)
	--(axis cs:1.59195979899497,1.61616529106548)
	--(axis cs:1.5964824120603,1.61088013887072)
	--(axis cs:1.60100502512563,1.60561868488127)
	--(axis cs:1.60552763819095,1.60038108878537)
	--(axis cs:1.61005025125628,1.59516751027125)
	--(axis cs:1.61457286432161,1.58997810902715)
	--(axis cs:1.61909547738693,1.5848130447413)
	--(axis cs:1.62361809045226,1.57967247710193)
	--(axis cs:1.62814070351759,1.57455656579728)
	--(axis cs:1.63266331658291,1.56946547051558)
	--(axis cs:1.63718592964824,1.56439935094507)
	--(axis cs:1.64170854271357,1.55935836677399)
	--(axis cs:1.64623115577889,1.55434267769055)
	--(axis cs:1.65075376884422,1.54935244338301)
	--(axis cs:1.65527638190955,1.54438782353959)
	--(axis cs:1.65979899497487,1.53944897784852)
	--(axis cs:1.6643216080402,1.53453606599805)
	--(axis cs:1.66884422110553,1.5296492476764)
	--(axis cs:1.67336683417085,1.52478868257181)
	--(axis cs:1.67788944723618,1.51995453037252)
	--(axis cs:1.68241206030151,1.51514695076675)
	--(axis cs:1.68693467336683,1.51036610344274)
	--(axis cs:1.69145728643216,1.50561214808873)
	--(axis cs:1.69597989949749,1.50088524439295)
	--(axis cs:1.70050251256281,1.49618555204364)
	--(axis cs:1.70502512562814,1.49151323072902)
	--(axis cs:1.70954773869347,1.48686844013734)
	--(axis cs:1.71407035175879,1.48225133995682)
	--(axis cs:1.71859296482412,1.4776620898757)
	--(axis cs:1.72311557788945,1.47310084958222)
	--(axis cs:1.72763819095477,1.46856777876461)
	--(axis cs:1.7321608040201,1.4640630371111)
	--(axis cs:1.73668341708543,1.45958678430993)
	--(axis cs:1.74120603015075,1.45513918004932)
	--(axis cs:1.74572864321608,1.45072038401753)
	--(axis cs:1.75025125628141,1.44633055590277)
	--(axis cs:1.75477386934673,1.44196985539329)
	--(axis cs:1.75929648241206,1.43763844217731)
	--(axis cs:1.76381909547739,1.43333647594308)
	--(axis cs:1.76834170854271,1.42906411637882)
	--(axis cs:1.77286432160804,1.42482152317277)
	--(axis cs:1.77738693467337,1.42060885601317)
	--(axis cs:1.78190954773869,1.41642627458824)
	--(axis cs:1.78643216080402,1.41227393858623)
	--(axis cs:1.79095477386935,1.40815200769536)
	--(axis cs:1.79547738693467,1.40406064160387)
	--(axis cs:1.8,1.4)
	--(axis cs:1.8,1.4)
	--(axis cs:1.8,1.4)
	--(axis cs:1.79547738693467,1.41658291457286)
	--(axis cs:1.79095477386935,1.43316582914573)
	--(axis cs:1.78643216080402,1.44974874371859)
	--(axis cs:1.78190954773869,1.46633165829146)
	--(axis cs:1.77738693467337,1.48291457286432)
	--(axis cs:1.77286432160804,1.49949748743719)
	--(axis cs:1.76834170854271,1.51608040201005)
	--(axis cs:1.76381909547739,1.53266331658291)
	--(axis cs:1.75929648241206,1.54924623115578)
	--(axis cs:1.75477386934673,1.56582914572864)
	--(axis cs:1.75025125628141,1.58241206030151)
	--(axis cs:1.74572864321608,1.59899497487437)
	--(axis cs:1.74120603015075,1.61557788944724)
	--(axis cs:1.73668341708543,1.6321608040201)
	--(axis cs:1.7321608040201,1.64874371859296)
	--(axis cs:1.72763819095477,1.66532663316583)
	--(axis cs:1.72311557788945,1.68190954773869)
	--(axis cs:1.71859296482412,1.69849246231156)
	--(axis cs:1.71407035175879,1.71507537688442)
	--(axis cs:1.70954773869347,1.73165829145729)
	--(axis cs:1.70502512562814,1.74824120603015)
	--(axis cs:1.70050251256281,1.76482412060301)
	--(axis cs:1.69597989949749,1.78140703517588)
	--(axis cs:1.69145728643216,1.79798994974874)
	--(axis cs:1.68693467336683,1.81457286432161)
	--(axis cs:1.68241206030151,1.83115577889447)
	--(axis cs:1.67788944723618,1.84773869346734)
	--(axis cs:1.67336683417085,1.8643216080402)
	--(axis cs:1.66884422110553,1.88090452261306)
	--(axis cs:1.6643216080402,1.89748743718593)
	--(axis cs:1.65979899497487,1.91407035175879)
	--(axis cs:1.65527638190955,1.93065326633166)
	--(axis cs:1.65075376884422,1.94723618090452)
	--(axis cs:1.64623115577889,1.96381909547739)
	--(axis cs:1.64170854271357,1.98040201005025)
	--(axis cs:1.63718592964824,1.99698492462312)
	--(axis cs:1.63266331658291,2.01356783919598)
	--(axis cs:1.62814070351759,2.03015075376884)
	--(axis cs:1.62361809045226,2.04673366834171)
	--(axis cs:1.61909547738693,2.06331658291457)
	--(axis cs:1.61457286432161,2.07989949748744)
	--(axis cs:1.61005025125628,2.0964824120603)
	--(axis cs:1.60552763819095,2.11306532663317)
	--(axis cs:1.60100502512563,2.12964824120603)
	--(axis cs:1.5964824120603,2.14623115577889)
	--(axis cs:1.59195979899497,2.16281407035176)
	--(axis cs:1.58743718592965,2.17939698492462)
	--(axis cs:1.58291457286432,2.19597989949749)
	--(axis cs:1.57839195979899,2.21256281407035)
	--(axis cs:1.57386934673367,2.22914572864322)
	--(axis cs:1.56934673366834,2.24572864321608)
	--(axis cs:1.56482412060302,2.26231155778894)
	--(axis cs:1.56030150753769,2.27889447236181)
	--(axis cs:1.55577889447236,2.29547738693467)
	--(axis cs:1.55125628140704,2.31206030150754)
	--(axis cs:1.54673366834171,2.3286432160804)
	--(axis cs:1.54221105527638,2.34522613065327)
	--(axis cs:1.53768844221106,2.36180904522613)
	--(axis cs:1.53316582914573,2.37839195979899)
	--(axis cs:1.5286432160804,2.39497487437186)
	--(axis cs:1.52412060301508,2.41155778894472)
	--(axis cs:1.51959798994975,2.42814070351759)
	--(axis cs:1.51507537688442,2.44472361809045)
	--(axis cs:1.5105527638191,2.46130653266332)
	--(axis cs:1.50603015075377,2.47788944723618)
	--(axis cs:1.50150753768844,2.49447236180904)
	--(axis cs:1.49698492462312,2.50175816291669)
	--(axis cs:1.49246231155779,2.50439258786771)
	--(axis cs:1.48793969849246,2.50702275979861)
	--(axis cs:1.48341708542714,2.50964770028415)
	--(axis cs:1.47889447236181,2.51226643089909)
	--(axis cs:1.47437185929648,2.5148779732182)
	--(axis cs:1.46984924623116,2.51748134881625)
	--(axis cs:1.46532663316583,2.520075579268)
	--(axis cs:1.4608040201005,2.52265968614822)
	--(axis cs:1.45628140703518,2.52523269103168)
	--(axis cs:1.45175879396985,2.52779361549313)
	--(axis cs:1.44723618090452,2.53034148110735)
	--(axis cs:1.4427135678392,2.5328753094491)
	--(axis cs:1.43819095477387,2.53539412209314)
	--(axis cs:1.43366834170854,2.53789694061425)
	--(axis cs:1.42914572864322,2.54038278658718)
	--(axis cs:1.42462311557789,2.54285068158671)
	--(axis cs:1.42010050251256,2.5452996471876)
	--(axis cs:1.41557788944724,2.54772870496461)
	--(axis cs:1.41105527638191,2.55013687649251)
	--(axis cs:1.40653266331658,2.55252318334607)
	--(axis cs:1.40201005025126,2.55488664710005)
	--(axis cs:1.39748743718593,2.55722628932922)
	--(axis cs:1.3929648241206,2.55954113160834)
	--(axis cs:1.38844221105528,2.56183019551218)
	--(axis cs:1.38391959798995,2.5640925026155)
	--(axis cs:1.37939698492462,2.56632707449308)
	--(axis cs:1.3748743718593,2.56853293271967)
	--(axis cs:1.37035175879397,2.57070909887004)
	--(axis cs:1.36582914572864,2.57285459451896)
	--(axis cs:1.36130653266332,2.5749684412412)
	--(axis cs:1.35678391959799,2.57704966061151)
	--(axis cs:1.35226130653266,2.57909727420466)
	--(axis cs:1.34773869346734,2.58111030359543)
	--(axis cs:1.34321608040201,2.58308777035857)
	--(axis cs:1.33869346733668,2.58502869606886)
	--(axis cs:1.33417085427136,2.58693210230105)
	--(axis cs:1.32964824120603,2.58879701062991)
	--(axis cs:1.3251256281407,2.59062244263021)
	--(axis cs:1.32060301507538,2.59240741987672)
	--(axis cs:1.31608040201005,2.5941509639442)
	--(axis cs:1.31155778894472,2.59585209640741)
	--(axis cs:1.3070351758794,2.59750983884113)
	--(axis cs:1.30251256281407,2.59912321282011)
	--(axis cs:1.29798994974874,2.60069552405266)
	--(axis cs:1.29346733668342,2.60225844804913)
	--(axis cs:1.28894472361809,2.60381839641397)
	--(axis cs:1.28442211055276,2.60537512454088)
	--(axis cs:1.27989949748744,2.60692838782355)
	--(axis cs:1.27537688442211,2.60847794165566)
	--(axis cs:1.27085427135678,2.61002354143091)
	--(axis cs:1.26633165829146,2.611564942543)
	--(axis cs:1.26180904522613,2.61310190038561)
	--(axis cs:1.2572864321608,2.61463417035243)
	--(axis cs:1.25276381909548,2.61616150783716)
	--(axis cs:1.24824120603015,2.61768366823348)
	--(axis cs:1.24371859296482,2.6192004069351)
	--(axis cs:1.2391959798995,2.62071147933569)
	--(axis cs:1.23467336683417,2.62221664082895)
	--(axis cs:1.23015075376884,2.62371564680858)
	--(axis cs:1.22562814070352,2.62520825266826)
	--(axis cs:1.22110552763819,2.62669421380169)
	--(axis cs:1.21658291457286,2.62817328560255)
	--(axis cs:1.21206030150754,2.62964522346454)
	--(axis cs:1.20753768844221,2.63110978278135)
	--(axis cs:1.20301507537688,2.63256671894667)
	--(axis cs:1.19849246231156,2.6340157873542)
	--(axis cs:1.19396984924623,2.63545674339762)
	--(axis cs:1.1894472361809,2.63688934247062)
	--(axis cs:1.18492462311558,2.6383133399669)
	--(axis cs:1.18040201005025,2.63972849128015)
	--(axis cs:1.17587939698492,2.64113455180406)
	--(axis cs:1.1713567839196,2.64253127693232)
	--(axis cs:1.16683417085427,2.64391842205862)
	--(axis cs:1.16231155778894,2.64529574257666)
	--(axis cs:1.15778894472362,2.64666299388012)
	--(axis cs:1.15326633165829,2.6480199313627)
	--(axis cs:1.14874371859296,2.64936631041808)
	--(axis cs:1.14422110552764,2.65070188643997)
	--(axis cs:1.13969849246231,2.65202641482204)
	--(axis cs:1.13517587939698,2.653339650958)
	--(axis cs:1.13065326633166,2.65464135024154)
	--(axis cs:1.12613065326633,2.65593126806634)
	--(axis cs:1.12160804020101,2.65720915982609)
	--(axis cs:1.11708542713568,2.6584747809145)
	--(axis cs:1.11256281407035,2.65972788672524)
	--(axis cs:1.10804020100503,2.66096823265201)
	--(axis cs:1.1035175879397,2.66219557408851)
	--(axis cs:1.09899497487437,2.66340966642842)
	--(axis cs:1.09447236180905,2.66461026506544)
	--(axis cs:1.08994974874372,2.66579712539325)
	--(axis cs:1.08542713567839,2.66697000280555)
	--(axis cs:1.08090452261307,2.66812865269603)
	--(axis cs:1.07638190954774,2.66927283045838)
	--(axis cs:1.07185929648241,2.6704022914863)
	--(axis cs:1.06733668341709,2.67151679117346)
	--(axis cs:1.06281407035176,2.67261608491358)
	--(axis cs:1.05829145728643,2.67369992810033)
	--(axis cs:1.05376884422111,2.6747680761274)
	--(axis cs:1.04924623115578,2.6758202843885)
	--(axis cs:1.04472361809045,2.67685630827731)
	--(axis cs:1.04020100502513,2.67787590318752)
	--(axis cs:1.0356783919598,2.67887882451282)
	--(axis cs:1.03115577889447,2.67986482764691)
	--(axis cs:1.02663316582915,2.68083366798348)
	--(axis cs:1.02211055276382,2.68178510091621)
	--(axis cs:1.01758793969849,2.6827188818388)
	--(axis cs:1.01306532663317,2.68363476614495)
	--(axis cs:1.00854271356784,2.68453250922834)
	--(axis cs:1.00402010050251,2.68541186648266)
	--(axis cs:0.999497487437186,2.6862725933016)
	--(axis cs:0.994974874371859,2.68711444507886)
	--(axis cs:0.990452261306533,2.68793717720813)
	--(axis cs:0.985929648241206,2.6887405450831)
	--(axis cs:0.981407035175879,2.68952430409746)
	--(axis cs:0.976884422110553,2.6902882096449)
	--(axis cs:0.972361809045226,2.69103201711912)
	--(axis cs:0.9678391959799,2.6917554819138)
	--(axis cs:0.963316582914573,2.69245835942264)
	--(axis cs:0.958793969849246,2.69314040503933)
	--(axis cs:0.95427135678392,2.69380137415755)
	--(axis cs:0.949748743718593,2.69444102217101)
	--(axis cs:0.945226130653266,2.69505910447338)
	--(axis cs:0.94070351758794,2.69565537645838)
	--(axis cs:0.936180904522613,2.69622959351967)
	--(axis cs:0.931658291457286,2.69678151105097)
	--(axis cs:0.92713567839196,2.69731088444595)
	--(axis cs:0.922613065326633,2.69781746909831)
	--(axis cs:0.918090452261307,2.69830102040174)
	--(axis cs:0.91356783919598,2.69876129374993)
	--(axis cs:0.909045226130653,2.69919804453658)
	--(axis cs:0.904522613065327,2.69961102815537)
	--(axis cs:0.9,2.7)
	--cycle;
	
	\addplot [semithick, gray]
	table {%
		0 0
		0 3
	};
	\addplot [semithick, gray]
	table {%
		1 0
		1 3
	};
	\addplot [semithick, gray]
	table {%
		2 0
		2 3
	};
	\addplot [semithick, gray]
	table {%
		3 0
		3 3
	};
	\addplot [semithick, gray]
	table {%
		0 0
		3 0
	};
	\addplot [semithick, gray]
	table {%
		0 1
		3 1
	};
	\addplot [semithick, gray]
	table {%
		0 2
		3 2
	};
	\addplot [semithick, gray]
	table {%
		0 3
		3 3
	};
	\draw[draw=cornflowerblue,ultra thick] (axis cs:0,1) rectangle (axis cs:1,2);
	\draw[draw=cornflowerblue,ultra thick] (axis cs:1,1) rectangle (axis cs:2,2);
	\draw[draw=cornflowerblue,ultra thick] (axis cs:0,2) rectangle (axis cs:1,3);
	\draw[draw=cornflowerblue,ultra thick] (axis cs:1,2) rectangle (axis cs:2,3);
	
	\nextgroupplot[
	hide x axis,
	hide y axis,
	tick align=outside,
	tick pos=left,
	x grid style={darkgray176},
	xmin=0, xmax=1,
	xtick style={color=black},
	y grid style={darkgray176},
	ymin=0, ymax=1,
	ytick style={color=black}
	]
	
	\nextgroupplot[
	hide x axis,
	hide y axis,
	tick align=outside,
	tick pos=left,
	x grid style={darkgray176},
	xmin=0, xmax=1,
	xtick style={color=black},
	y grid style={darkgray176},
	ymin=0, ymax=1,
	ytick style={color=black}
	]
	
	\nextgroupplot[
	hide x axis,
	hide y axis,
	tick pos=left,
	xlabel={\(\displaystyle x_0\)},
	xmin=-0.05, xmax=3.05,
	ylabel={\(\displaystyle x_1\)},
	ymin=-0.05, ymax=3.05
	]
	\path [draw=none, fill=lightpink, fill opacity=0.5]
	(axis cs:0.7,2.8)
	--(axis cs:1.6,2.55)
	--(axis cs:1.9,1.2)
	--(axis cs:1.3,1.8)
	--cycle;
	\path [draw=gray, fill=gray, opacity=0.5]
	(axis cs:0.9,2.7)
	--(axis cs:0.9,2.7)
	--(axis cs:0.904522613065327,2.69098876276285)
	--(axis cs:0.909045226130653,2.68199541839834)
	--(axis cs:0.91356783919598,2.67302021641932)
	--(axis cs:0.918090452261307,2.66406340633868)
	--(axis cs:0.922613065326633,2.65512523766927)
	--(axis cs:0.92713567839196,2.64620595992396)
	--(axis cs:0.931658291457286,2.63730582261561)
	--(axis cs:0.936180904522613,2.6284250752571)
	--(axis cs:0.94070351758794,2.61956396736128)
	--(axis cs:0.945226130653266,2.61072274844103)
	--(axis cs:0.949748743718593,2.6019016680092)
	--(axis cs:0.95427135678392,2.59310097557866)
	--(axis cs:0.958793969849246,2.58432092066229)
	--(axis cs:0.963316582914573,2.57556175277294)
	--(axis cs:0.9678391959799,2.56682372142349)
	--(axis cs:0.972361809045226,2.55810707612679)
	--(axis cs:0.976884422110553,2.54941206639571)
	--(axis cs:0.981407035175879,2.54073894174313)
	--(axis cs:0.985929648241206,2.5320879516819)
	--(axis cs:0.990452261306533,2.52345934572488)
	--(axis cs:0.994974874371859,2.51485337338496)
	--(axis cs:0.999497487437186,2.50627028417499)
	--(axis cs:1.00402010050251,2.49771032760783)
	--(axis cs:1.00854271356784,2.48917375319636)
	--(axis cs:1.01306532663317,2.48066081045344)
	--(axis cs:1.01758793969849,2.47217174889193)
	--(axis cs:1.02211055276382,2.46370681802471)
	--(axis cs:1.02663316582915,2.45526626736463)
	--(axis cs:1.03115577889447,2.44685034642456)
	--(axis cs:1.0356783919598,2.43845930471738)
	--(axis cs:1.04020100502513,2.43009339175594)
	--(axis cs:1.04472361809045,2.4217528570531)
	--(axis cs:1.04924623115578,2.41343795012175)
	--(axis cs:1.05376884422111,2.40514892047473)
	--(axis cs:1.05829145728643,2.39688601762492)
	--(axis cs:1.06281407035176,2.38864949108519)
	--(axis cs:1.06733668341709,2.3804395903684)
	--(axis cs:1.07185929648241,2.37225656498741)
	--(axis cs:1.07638190954774,2.36410066445509)
	--(axis cs:1.08090452261307,2.3559721382843)
	--(axis cs:1.08542713567839,2.34787123598792)
	--(axis cs:1.08994974874372,2.33979820707881)
	--(axis cs:1.09447236180905,2.33175330106983)
	--(axis cs:1.09899497487437,2.32373676747386)
	--(axis cs:1.1035175879397,2.31574885580374)
	--(axis cs:1.10804020100503,2.30778981557236)
	--(axis cs:1.11256281407035,2.29985989629258)
	--(axis cs:1.11708542713568,2.29195934747726)
	--(axis cs:1.12160804020101,2.28408841863926)
	--(axis cs:1.12613065326633,2.27624735929146)
	--(axis cs:1.13065326633166,2.26843641894673)
	--(axis cs:1.13517587939698,2.26065584711792)
	--(axis cs:1.13969849246231,2.2529058933179)
	--(axis cs:1.14422110552764,2.24518680705953)
	--(axis cs:1.14874371859296,2.2374988378557)
	--(axis cs:1.15326633165829,2.22984223521925)
	--(axis cs:1.15778894472362,2.22221724866305)
	--(axis cs:1.16231155778894,2.21462412769998)
	--(axis cs:1.16683417085427,2.20706312184289)
	--(axis cs:1.1713567839196,2.19953448060466)
	--(axis cs:1.17587939698492,2.19203845349814)
	--(axis cs:1.18040201005025,2.18457529003621)
	--(axis cs:1.18492462311558,2.17714523973173)
	--(axis cs:1.1894472361809,2.16974855209756)
	--(axis cs:1.19396984924623,2.16238547664658)
	--(axis cs:1.19849246231156,2.15505626289164)
	--(axis cs:1.20301507537688,2.14776116034562)
	--(axis cs:1.20753768844221,2.14050041852137)
	--(axis cs:1.21206030150754,2.13327428693177)
	--(axis cs:1.21658291457286,2.12608301508968)
	--(axis cs:1.22110552763819,2.11892685250797)
	--(axis cs:1.22562814070352,2.1118060486995)
	--(axis cs:1.23015075376884,2.10472085317714)
	--(axis cs:1.23467336683417,2.09767151545375)
	--(axis cs:1.2391959798995,2.0906582850422)
	--(axis cs:1.24371859296482,2.08368141145535)
	--(axis cs:1.24824120603015,2.07674114420608)
	--(axis cs:1.25276381909548,2.06983773280724)
	--(axis cs:1.2572864321608,2.06297142677171)
	--(axis cs:1.26180904522613,2.05614247561234)
	--(axis cs:1.26633165829146,2.04935112884201)
	--(axis cs:1.27085427135678,2.04259763597358)
	--(axis cs:1.27537688442211,2.03588224651991)
	--(axis cs:1.27989949748744,2.02920520999388)
	--(axis cs:1.28442211055276,2.02256677590834)
	--(axis cs:1.28894472361809,2.01596719377617)
	--(axis cs:1.29346733668342,2.00940671311023)
	--(axis cs:1.29798994974874,2.00288558342338)
	--(axis cs:1.30251256281407,1.99639996498986)
	--(axis cs:1.3070351758794,1.98993027918197)
	--(axis cs:1.31155778894472,1.98347407153241)
	--(axis cs:1.31608040201005,1.97703150172942)
	--(axis cs:1.32060301507538,1.97060272946122)
	--(axis cs:1.3251256281407,1.96418791441606)
	--(axis cs:1.32964824120603,1.95778721628217)
	--(axis cs:1.33417085427136,1.95140079474777)
	--(axis cs:1.33869346733668,1.94502880950111)
	--(axis cs:1.34321608040201,1.93867142023042)
	--(axis cs:1.34773869346734,1.93232878662394)
	--(axis cs:1.35226130653266,1.92600106836989)
	--(axis cs:1.35678391959799,1.91968842515651)
	--(axis cs:1.36130653266332,1.91339101667204)
	--(axis cs:1.36582914572864,1.90710900260471)
	--(axis cs:1.37035175879397,1.90084254264276)
	--(axis cs:1.3748743718593,1.89459179647441)
	--(axis cs:1.37939698492462,1.8883569237879)
	--(axis cs:1.38391959798995,1.88213808427147)
	--(axis cs:1.38844221105528,1.87593543761335)
	--(axis cs:1.3929648241206,1.86974914350178)
	--(axis cs:1.39748743718593,1.86357936162498)
	--(axis cs:1.40201005025126,1.8574262516712)
	--(axis cs:1.40653266331658,1.85128997332866)
	--(axis cs:1.41105527638191,1.84517068628561)
	--(axis cs:1.41557788944724,1.83906855023027)
	--(axis cs:1.42010050251256,1.83298372485088)
	--(axis cs:1.42462311557789,1.82691636983567)
	--(axis cs:1.42914572864322,1.82086664487288)
	--(axis cs:1.43366834170854,1.81483470965074)
	--(axis cs:1.43819095477387,1.80882072385749)
	--(axis cs:1.4427135678392,1.80282484718136)
	--(axis cs:1.44723618090452,1.79684723931058)
	--(axis cs:1.45175879396985,1.79088805993339)
	--(axis cs:1.45628140703518,1.78494746873802)
	--(axis cs:1.4608040201005,1.77902562541271)
	--(axis cs:1.46532663316583,1.77312268964569)
	--(axis cs:1.46984924623116,1.76723882112519)
	--(axis cs:1.47437185929648,1.76137417953945)
	--(axis cs:1.47889447236181,1.75552892457671)
	--(axis cs:1.48341708542714,1.74970321592519)
	--(axis cs:1.48793969849246,1.74389721327313)
	--(axis cs:1.49246231155779,1.73811107630877)
	--(axis cs:1.49698492462312,1.73234496472033)
	--(axis cs:1.50150753768844,1.72659903819606)
	--(axis cs:1.50603015075377,1.72087345642419)
	--(axis cs:1.5105527638191,1.71516837909295)
	--(axis cs:1.51507537688442,1.70948396589057)
	--(axis cs:1.51959798994975,1.7038203765053)
	--(axis cs:1.52412060301508,1.69817777062535)
	--(axis cs:1.5286432160804,1.69255630793898)
	--(axis cs:1.53316582914573,1.68695614813441)
	--(axis cs:1.53768844221106,1.68137745089987)
	--(axis cs:1.54221105527638,1.6758203759236)
	--(axis cs:1.54673366834171,1.67028508289384)
	--(axis cs:1.55125628140704,1.66477173149882)
	--(axis cs:1.55577889447236,1.65928048142677)
	--(axis cs:1.56030150753769,1.65381149236593)
	--(axis cs:1.56482412060302,1.64836492400452)
	--(axis cs:1.56934673366834,1.6429409360308)
	--(axis cs:1.57386934673367,1.63753968813298)
	--(axis cs:1.57839195979899,1.6321613399993)
	--(axis cs:1.58291457286432,1.62680605131801)
	--(axis cs:1.58743718592965,1.62147398177732)
	--(axis cs:1.59195979899497,1.61616529106548)
	--(axis cs:1.5964824120603,1.61088013887072)
	--(axis cs:1.60100502512563,1.60561868488127)
	--(axis cs:1.60552763819095,1.60038108878537)
	--(axis cs:1.61005025125628,1.59516751027125)
	--(axis cs:1.61457286432161,1.58997810902715)
	--(axis cs:1.61909547738693,1.5848130447413)
	--(axis cs:1.62361809045226,1.57967247710193)
	--(axis cs:1.62814070351759,1.57455656579728)
	--(axis cs:1.63266331658291,1.56946547051558)
	--(axis cs:1.63718592964824,1.56439935094507)
	--(axis cs:1.64170854271357,1.55935836677399)
	--(axis cs:1.64623115577889,1.55434267769055)
	--(axis cs:1.65075376884422,1.54935244338301)
	--(axis cs:1.65527638190955,1.54438782353959)
	--(axis cs:1.65979899497487,1.53944897784852)
	--(axis cs:1.6643216080402,1.53453606599805)
	--(axis cs:1.66884422110553,1.5296492476764)
	--(axis cs:1.67336683417085,1.52478868257181)
	--(axis cs:1.67788944723618,1.51995453037252)
	--(axis cs:1.68241206030151,1.51514695076675)
	--(axis cs:1.68693467336683,1.51036610344274)
	--(axis cs:1.69145728643216,1.50561214808873)
	--(axis cs:1.69597989949749,1.50088524439295)
	--(axis cs:1.70050251256281,1.49618555204364)
	--(axis cs:1.70502512562814,1.49151323072902)
	--(axis cs:1.70954773869347,1.48686844013734)
	--(axis cs:1.71407035175879,1.48225133995682)
	--(axis cs:1.71859296482412,1.4776620898757)
	--(axis cs:1.72311557788945,1.47310084958222)
	--(axis cs:1.72763819095477,1.46856777876461)
	--(axis cs:1.7321608040201,1.4640630371111)
	--(axis cs:1.73668341708543,1.45958678430993)
	--(axis cs:1.74120603015075,1.45513918004932)
	--(axis cs:1.74572864321608,1.45072038401753)
	--(axis cs:1.75025125628141,1.44633055590277)
	--(axis cs:1.75477386934673,1.44196985539329)
	--(axis cs:1.75929648241206,1.43763844217731)
	--(axis cs:1.76381909547739,1.43333647594308)
	--(axis cs:1.76834170854271,1.42906411637882)
	--(axis cs:1.77286432160804,1.42482152317277)
	--(axis cs:1.77738693467337,1.42060885601317)
	--(axis cs:1.78190954773869,1.41642627458824)
	--(axis cs:1.78643216080402,1.41227393858623)
	--(axis cs:1.79095477386935,1.40815200769536)
	--(axis cs:1.79547738693467,1.40406064160387)
	--(axis cs:1.8,1.4)
	--(axis cs:1.8,1.4)
	--(axis cs:1.8,1.4)
	--(axis cs:1.79547738693467,1.41658291457286)
	--(axis cs:1.79095477386935,1.43316582914573)
	--(axis cs:1.78643216080402,1.44974874371859)
	--(axis cs:1.78190954773869,1.46633165829146)
	--(axis cs:1.77738693467337,1.48291457286432)
	--(axis cs:1.77286432160804,1.49949748743719)
	--(axis cs:1.76834170854271,1.51608040201005)
	--(axis cs:1.76381909547739,1.53266331658291)
	--(axis cs:1.75929648241206,1.54924623115578)
	--(axis cs:1.75477386934673,1.56582914572864)
	--(axis cs:1.75025125628141,1.58241206030151)
	--(axis cs:1.74572864321608,1.59899497487437)
	--(axis cs:1.74120603015075,1.61557788944724)
	--(axis cs:1.73668341708543,1.6321608040201)
	--(axis cs:1.7321608040201,1.64874371859296)
	--(axis cs:1.72763819095477,1.66532663316583)
	--(axis cs:1.72311557788945,1.68190954773869)
	--(axis cs:1.71859296482412,1.69849246231156)
	--(axis cs:1.71407035175879,1.71507537688442)
	--(axis cs:1.70954773869347,1.73165829145729)
	--(axis cs:1.70502512562814,1.74824120603015)
	--(axis cs:1.70050251256281,1.76482412060301)
	--(axis cs:1.69597989949749,1.78140703517588)
	--(axis cs:1.69145728643216,1.79798994974874)
	--(axis cs:1.68693467336683,1.81457286432161)
	--(axis cs:1.68241206030151,1.83115577889447)
	--(axis cs:1.67788944723618,1.84773869346734)
	--(axis cs:1.67336683417085,1.8643216080402)
	--(axis cs:1.66884422110553,1.88090452261306)
	--(axis cs:1.6643216080402,1.89748743718593)
	--(axis cs:1.65979899497487,1.91407035175879)
	--(axis cs:1.65527638190955,1.93065326633166)
	--(axis cs:1.65075376884422,1.94723618090452)
	--(axis cs:1.64623115577889,1.96381909547739)
	--(axis cs:1.64170854271357,1.98040201005025)
	--(axis cs:1.63718592964824,1.99698492462312)
	--(axis cs:1.63266331658291,2.01356783919598)
	--(axis cs:1.62814070351759,2.03015075376884)
	--(axis cs:1.62361809045226,2.04673366834171)
	--(axis cs:1.61909547738693,2.06331658291457)
	--(axis cs:1.61457286432161,2.07989949748744)
	--(axis cs:1.61005025125628,2.0964824120603)
	--(axis cs:1.60552763819095,2.11306532663317)
	--(axis cs:1.60100502512563,2.12964824120603)
	--(axis cs:1.5964824120603,2.14623115577889)
	--(axis cs:1.59195979899497,2.16281407035176)
	--(axis cs:1.58743718592965,2.17939698492462)
	--(axis cs:1.58291457286432,2.19597989949749)
	--(axis cs:1.57839195979899,2.21256281407035)
	--(axis cs:1.57386934673367,2.22914572864322)
	--(axis cs:1.56934673366834,2.24572864321608)
	--(axis cs:1.56482412060302,2.26231155778894)
	--(axis cs:1.56030150753769,2.27889447236181)
	--(axis cs:1.55577889447236,2.29547738693467)
	--(axis cs:1.55125628140704,2.31206030150754)
	--(axis cs:1.54673366834171,2.3286432160804)
	--(axis cs:1.54221105527638,2.34522613065327)
	--(axis cs:1.53768844221106,2.36180904522613)
	--(axis cs:1.53316582914573,2.37839195979899)
	--(axis cs:1.5286432160804,2.39497487437186)
	--(axis cs:1.52412060301508,2.41155778894472)
	--(axis cs:1.51959798994975,2.42814070351759)
	--(axis cs:1.51507537688442,2.44472361809045)
	--(axis cs:1.5105527638191,2.46130653266332)
	--(axis cs:1.50603015075377,2.47788944723618)
	--(axis cs:1.50150753768844,2.49447236180904)
	--(axis cs:1.49698492462312,2.50175816291669)
	--(axis cs:1.49246231155779,2.50439258786771)
	--(axis cs:1.48793969849246,2.50702275979861)
	--(axis cs:1.48341708542714,2.50964770028415)
	--(axis cs:1.47889447236181,2.51226643089909)
	--(axis cs:1.47437185929648,2.5148779732182)
	--(axis cs:1.46984924623116,2.51748134881625)
	--(axis cs:1.46532663316583,2.520075579268)
	--(axis cs:1.4608040201005,2.52265968614822)
	--(axis cs:1.45628140703518,2.52523269103168)
	--(axis cs:1.45175879396985,2.52779361549313)
	--(axis cs:1.44723618090452,2.53034148110735)
	--(axis cs:1.4427135678392,2.5328753094491)
	--(axis cs:1.43819095477387,2.53539412209314)
	--(axis cs:1.43366834170854,2.53789694061425)
	--(axis cs:1.42914572864322,2.54038278658718)
	--(axis cs:1.42462311557789,2.54285068158671)
	--(axis cs:1.42010050251256,2.5452996471876)
	--(axis cs:1.41557788944724,2.54772870496461)
	--(axis cs:1.41105527638191,2.55013687649251)
	--(axis cs:1.40653266331658,2.55252318334607)
	--(axis cs:1.40201005025126,2.55488664710005)
	--(axis cs:1.39748743718593,2.55722628932922)
	--(axis cs:1.3929648241206,2.55954113160834)
	--(axis cs:1.38844221105528,2.56183019551218)
	--(axis cs:1.38391959798995,2.5640925026155)
	--(axis cs:1.37939698492462,2.56632707449308)
	--(axis cs:1.3748743718593,2.56853293271967)
	--(axis cs:1.37035175879397,2.57070909887004)
	--(axis cs:1.36582914572864,2.57285459451896)
	--(axis cs:1.36130653266332,2.5749684412412)
	--(axis cs:1.35678391959799,2.57704966061151)
	--(axis cs:1.35226130653266,2.57909727420466)
	--(axis cs:1.34773869346734,2.58111030359543)
	--(axis cs:1.34321608040201,2.58308777035857)
	--(axis cs:1.33869346733668,2.58502869606886)
	--(axis cs:1.33417085427136,2.58693210230105)
	--(axis cs:1.32964824120603,2.58879701062991)
	--(axis cs:1.3251256281407,2.59062244263021)
	--(axis cs:1.32060301507538,2.59240741987672)
	--(axis cs:1.31608040201005,2.5941509639442)
	--(axis cs:1.31155778894472,2.59585209640741)
	--(axis cs:1.3070351758794,2.59750983884113)
	--(axis cs:1.30251256281407,2.59912321282011)
	--(axis cs:1.29798994974874,2.60069552405266)
	--(axis cs:1.29346733668342,2.60225844804913)
	--(axis cs:1.28894472361809,2.60381839641397)
	--(axis cs:1.28442211055276,2.60537512454088)
	--(axis cs:1.27989949748744,2.60692838782355)
	--(axis cs:1.27537688442211,2.60847794165566)
	--(axis cs:1.27085427135678,2.61002354143091)
	--(axis cs:1.26633165829146,2.611564942543)
	--(axis cs:1.26180904522613,2.61310190038561)
	--(axis cs:1.2572864321608,2.61463417035243)
	--(axis cs:1.25276381909548,2.61616150783716)
	--(axis cs:1.24824120603015,2.61768366823348)
	--(axis cs:1.24371859296482,2.6192004069351)
	--(axis cs:1.2391959798995,2.62071147933569)
	--(axis cs:1.23467336683417,2.62221664082895)
	--(axis cs:1.23015075376884,2.62371564680858)
	--(axis cs:1.22562814070352,2.62520825266826)
	--(axis cs:1.22110552763819,2.62669421380169)
	--(axis cs:1.21658291457286,2.62817328560255)
	--(axis cs:1.21206030150754,2.62964522346454)
	--(axis cs:1.20753768844221,2.63110978278135)
	--(axis cs:1.20301507537688,2.63256671894667)
	--(axis cs:1.19849246231156,2.6340157873542)
	--(axis cs:1.19396984924623,2.63545674339762)
	--(axis cs:1.1894472361809,2.63688934247062)
	--(axis cs:1.18492462311558,2.6383133399669)
	--(axis cs:1.18040201005025,2.63972849128015)
	--(axis cs:1.17587939698492,2.64113455180406)
	--(axis cs:1.1713567839196,2.64253127693232)
	--(axis cs:1.16683417085427,2.64391842205862)
	--(axis cs:1.16231155778894,2.64529574257666)
	--(axis cs:1.15778894472362,2.64666299388012)
	--(axis cs:1.15326633165829,2.6480199313627)
	--(axis cs:1.14874371859296,2.64936631041808)
	--(axis cs:1.14422110552764,2.65070188643997)
	--(axis cs:1.13969849246231,2.65202641482204)
	--(axis cs:1.13517587939698,2.653339650958)
	--(axis cs:1.13065326633166,2.65464135024154)
	--(axis cs:1.12613065326633,2.65593126806634)
	--(axis cs:1.12160804020101,2.65720915982609)
	--(axis cs:1.11708542713568,2.6584747809145)
	--(axis cs:1.11256281407035,2.65972788672524)
	--(axis cs:1.10804020100503,2.66096823265201)
	--(axis cs:1.1035175879397,2.66219557408851)
	--(axis cs:1.09899497487437,2.66340966642842)
	--(axis cs:1.09447236180905,2.66461026506544)
	--(axis cs:1.08994974874372,2.66579712539325)
	--(axis cs:1.08542713567839,2.66697000280555)
	--(axis cs:1.08090452261307,2.66812865269603)
	--(axis cs:1.07638190954774,2.66927283045838)
	--(axis cs:1.07185929648241,2.6704022914863)
	--(axis cs:1.06733668341709,2.67151679117346)
	--(axis cs:1.06281407035176,2.67261608491358)
	--(axis cs:1.05829145728643,2.67369992810033)
	--(axis cs:1.05376884422111,2.6747680761274)
	--(axis cs:1.04924623115578,2.6758202843885)
	--(axis cs:1.04472361809045,2.67685630827731)
	--(axis cs:1.04020100502513,2.67787590318752)
	--(axis cs:1.0356783919598,2.67887882451282)
	--(axis cs:1.03115577889447,2.67986482764691)
	--(axis cs:1.02663316582915,2.68083366798348)
	--(axis cs:1.02211055276382,2.68178510091621)
	--(axis cs:1.01758793969849,2.6827188818388)
	--(axis cs:1.01306532663317,2.68363476614495)
	--(axis cs:1.00854271356784,2.68453250922834)
	--(axis cs:1.00402010050251,2.68541186648266)
	--(axis cs:0.999497487437186,2.6862725933016)
	--(axis cs:0.994974874371859,2.68711444507886)
	--(axis cs:0.990452261306533,2.68793717720813)
	--(axis cs:0.985929648241206,2.6887405450831)
	--(axis cs:0.981407035175879,2.68952430409746)
	--(axis cs:0.976884422110553,2.6902882096449)
	--(axis cs:0.972361809045226,2.69103201711912)
	--(axis cs:0.9678391959799,2.6917554819138)
	--(axis cs:0.963316582914573,2.69245835942264)
	--(axis cs:0.958793969849246,2.69314040503933)
	--(axis cs:0.95427135678392,2.69380137415755)
	--(axis cs:0.949748743718593,2.69444102217101)
	--(axis cs:0.945226130653266,2.69505910447338)
	--(axis cs:0.94070351758794,2.69565537645838)
	--(axis cs:0.936180904522613,2.69622959351967)
	--(axis cs:0.931658291457286,2.69678151105097)
	--(axis cs:0.92713567839196,2.69731088444595)
	--(axis cs:0.922613065326633,2.69781746909831)
	--(axis cs:0.918090452261307,2.69830102040174)
	--(axis cs:0.91356783919598,2.69876129374993)
	--(axis cs:0.909045226130653,2.69919804453658)
	--(axis cs:0.904522613065327,2.69961102815537)
	--(axis cs:0.9,2.7)
	--cycle;
	
	\addplot [semithick, gray]
	table {%
		0 0
		0 3
	};
	\addplot [semithick, gray]
	table {%
		1 0
		1 3
	};
	\addplot [semithick, gray]
	table {%
		2 0
		2 3
	};
	\addplot [semithick, gray]
	table {%
		3 0
		3 3
	};
	\addplot [semithick, gray]
	table {%
		0 0
		3 0
	};
	\addplot [semithick, gray]
	table {%
		0 1
		3 1
	};
	\addplot [semithick, gray]
	table {%
		0 2
		3 2
	};
	\addplot [semithick, gray]
	table {%
		0 3
		3 3
	};
	\draw[draw=cornflowerblue,ultra thick] (axis cs:1,1) rectangle (axis cs:2,2);
	\draw[draw=cornflowerblue,ultra thick] (axis cs:0,2) rectangle (axis cs:1,3);
	\draw[draw=cornflowerblue,ultra thick] (axis cs:1,2) rectangle (axis cs:2,3);
\end{groupplot}
	\matrix [draw=none, below left] at (5.5, -4.1) {
	\node [cell2, label=right:\small Exact reachable set $R$] {}; \\
	\node [cell3, label=right:\small Overapproximated reachable set $\mathcal{R}$]{};\\
	\node [cell1, label=right:\small Overapproximated reachable set $\mathcal{C}$] {}; \\
};
	\def\myshift#1{\raisebox{+0.5ex}}
	\draw [->, line width=0.2mm, >=stealth, postaction={decorate,decoration={text along path,text align=center, text={|\footnotesize\myshift|$2$-step method + interval enclosure}}}](1.4, 0) arc (-130:-90:7); %-> (4, -3) node{};
	\draw [->, line width=0.2mm, >=stealth,  postaction={decorate,decoration={text along path,text align=center, text={|\footnotesize\myshift|$2$-step method + star set enclosure}}}](1.4, -0.2) arc (-150:-105:7.5); %-> (4, -3) node{};
	\draw [->, line width=0.2mm, >=stealth](2.8, 1.4) -- (3.05, 1.4);
	\draw [->, line width=0.2mm, >=stealth](5.85, 1.4) -- (6.1, 1.4);
	%\node [] at (1.0, 0.0) {$R$}; \\
	\node[font={\small}] at (7.8, 0.5) {$|\mathcal{C}_2| = 9$};
	\node[font=\small] at (7.8, -2.5) {$|\mathcal{C}_2| = 4$};
	\node[font=\small] at (7.8, -5.5) {$|\mathcal{C}_2| = 3$};
\end{tikzpicture}


==> figures/illustration_diagram.tex <==
\begin{tikzpicture}
	
	% baseline
	\node [draw, rectangle, fill=cyan!20, minimum width=1.5cm, minimum height = 0.8cm, font={\small}, align=center] at (0.4, 0)(abs0){Abstraction};
	\draw [->, line width=0.3mm, >=latex](-1.3, 0)--(abs0) node[above,pos=0.5] {$R_0$};
	
	%\node [font=\small] at (-2.45, 0){Baseline method};
	\node [draw, rectangle, fill=none, minimum width=0.8cm, minimum height = 0.8cm, font=\normalsize, align=center] at (2.6, 0)(perp0){$\hat{\mathsf{P}}$};
	\node [draw, rectangle, fill=none, minimum width=0.8cm, minimum height = 0.8cm, font=\normalsize, align=center] at (4.1, 0)(ctl0){${\mathsf{C}}$};
	\begin{scope}[on background layer]
	\node [draw, fill=yellow!20, dashed, fit=(perp0)(ctl0), minimum height= 1.0cm](comp0){};
	\end{scope}
	\pgfgetlastxy{\firstrectwidth}{\firstrectheight}
	
	\node [draw, rectangle, fill=none, minimum width=0.8cm, minimum height=0.8cm, font=\normalsize, align=center] at (5.6, 0)(dyn0){${\mathsf{D}}$};
	\begin{scope}[on background layer]
		\node [draw, fill=yellow!20, dashed, fit=(dyn0), minimum height= 1.0cm](comp1){};
	\end{scope}
	
	\draw [->, line width=0.3mm, >=latex](abs0)--(comp0) node[above,pos=0.5] {$\mathcal{C}_0$};
	\draw [->, line width=0.3mm, >=latex](perp0)--(ctl0);
	\draw [->, line width=0.3mm, >=latex](comp0)--(comp1);
	
	
	\node [draw, rectangle, fill=cyan!20, minimum width=1.5cm, minimum height = 0.8cm, font=\small, align=center] at (7.8, 0)(abs1){Abstraction};
	\draw [->, line width=0.3mm, >=latex](comp1)--(abs1) node[above,pos=0.5] {$\mathcal{R}_1$};
	\draw [->, line width=0.3mm, >=latex](abs1)--(9.5,0) node[above,pos=0.5] {$\mathcal{C}_1$};
	
	%\node [draw, rectangle, fill=green!20, minimum width=0.8cm, minimum height = 0.8cm, font=\normalsize, align=center] at (8.4, 0)(perp1){$\hat{\mathsf{P}}$};
	%\node [draw, rectangle, fill=yellow!20, minimum width=0.8cm, minimum height = 0.8cm, font=\normalsize, align=center] at (9.9, 0)(ctl1){${\mathsf{C}}$};
	%\node [draw, dashed, fit=(perp1)(ctl1)](comp1){};
	%\node [draw, rectangle, dashed, fill=cyan!20, minimum width=0.8cm, minimum height = 0.8cm, font=\normalsize, align=center] at (11.4, 0)(dyn1){${\mathsf{D}}$};
	%\draw [->, line width=0.3mm, >=latex](abs1)--(comp1) node[above,pos=0.5] {$\mathcal{C}_1$};
	%\draw [->, line width=0.3mm, >=latex](perp1)--(ctl1);
	%\draw [->, line width=0.3mm, >=latex](comp1)--(dyn1);
	
	%\node [draw, rounded corners, rectangle, fill=blue!20, minimum width=0.8cm, minimum height = 0.8cm, font=\normalsize, align=center] at (13.2, 0)(abs2){$\alpha$};
	%\draw [->, line width=0.3mm, >=latex](dyn1)--(abs2) node[above,pos=0.5] {$\mathcal{R}_2$};
	%\draw [->, line width=0.3mm, >=latex](abs2)--(14.6,0) node[above,pos=0.5] {$\mathcal{C}_2$};
	
	% 1-step
	\node [draw, rectangle, fill=cyan!20, minimum width=1.5cm, minimum height = 0.8cm, font=\small, align=center] at (0.4, -1.2)(abs0_1){Abstraction};
	\draw [->, line width=0.3mm, >=latex](-1.3, -1.2)--(abs0_1) node[above,pos=0.5] {$R_0$};
	%\node [font=\small] at (-2.45, -1.2){$1$-step method};
	
	\node [draw, rectangle, fill=none, minimum width=0.8cm, minimum height = 0.8cm, font=\normalsize, align=center] at (2.6, -1.2)(perp0_1){$\hat{\mathsf{P}}$};
	\node [draw, rectangle, fill=none, minimum width=0.8cm, minimum height = 0.8cm, font=\normalsize, align=center] at (4.1, -1.2)(ctl0_1){${\mathsf{C}}$};
	\node [draw, rectangle, fill=none, minimum width=0.8cm, minimum height = 0.8cm, font=\normalsize, align=center] at (5.6, -1.2)(dyn0_1){${\mathsf{D}}$};
	
	%\node [draw, dashed, fit=(perp0_1)(ctl0_1)(dyn0_1)](comp0_1){};
	\begin{scope}[on background layer]
		\node [draw, fill=yellow!20, dashed, fit=(perp0_1)(ctl0_1)(dyn0_1), minimum height= 1.0cm](comp0_1){};
	\end{scope}
	\draw [->, line width=0.3mm, >=latex](abs0_1)--(comp0_1) node[above,pos=0.5] {$\mathcal{C}_0$};
	\draw [->, line width=0.3mm, >=latex](perp0_1)--(ctl0_1);
	\draw [->, line width=0.3mm, >=latex](ctl0_1)--(dyn0_1);
	
	
	\node [draw, rectangle, fill=cyan!20, minimum width=1.5cm, minimum height = 0.8cm, font=\small, align=center] at (7.8, -1.2)(abs1_1){Abstraction};
	\draw [->, line width=0.3mm, >=latex](comp0_1)--(abs1_1) node[above,pos=0.5] {$\mathcal{R}_1$};
	\draw [->, line width=0.3mm, >=latex](abs1_1)--(9.5,-1.2) node[above,pos=0.5] {$\mathcal{C}_1$};

	
	% 2-step
	%\node [draw, rounded corners, rectangle, fill=blue!20, minimum width=0.8cm, minimum height = 0.8cm, font=\normalsize, align=center] at (0, -2.4)(abs0_2){$\alpha$};
	\node [draw, rectangle, fill=cyan!20, minimum width=1.5cm, minimum height = 0.8cm, font=\small, align=center] at (0.4, -2.4)(abs0_2){Abstraction};
	
	
	\draw [->, line width=0.3mm, >=latex](-1.3, -2.4)--(abs0_2) node[above,pos=0.5] {$R_0$};
	%\node [font=\small] at (-2.45, -2.4){$2$-step method};
	
	\node [draw, rectangle, fill=none, minimum width=0.8cm, minimum height = 0.8cm, font=\normalsize, align=center] at (2.6, -2.4)(perp0_2){$\hat{\mathsf{P}}$};
	\node [draw, rectangle, fill=none, minimum width=0.8cm, minimum height = 0.8cm, font=\normalsize, align=center] at (4.1, -2.4)(ctl0_2){${\mathsf{C}}$};
	\node [draw, rectangle, fill=none, minimum width=0.8cm, minimum height = 0.8cm, font=\normalsize, align=center] at (5.6, -2.4)(dyn0_2){${\mathsf{D}}$};
	\node [draw, rectangle, fill=none, minimum width=0.8cm, minimum height = 0.8cm, font=\normalsize, align=center] at (7.1, -2.4)(perp1_2){$\hat{\mathsf{P}}$};
	\node [draw, rectangle, fill=none, minimum width=0.8cm, minimum height = 0.8cm, font=\normalsize, align=center] at (8.6, -2.4)(ctl1_2){${\mathsf{C}}$};
	\node [draw, rectangle, fill=none, minimum width=0.8cm, minimum height = 0.8cm, font=\normalsize, align=center] at (10.1, -2.4)(dyn1_2){${\mathsf{D}}$};
	\begin{scope}[on background layer]	
	\node [draw, fill=yellow!20, dashed, fit=(perp0_2)(ctl0_2)(dyn0_2)(perp1_2)(ctl1_2)(dyn1_2)](comp1_2){};
	\end{scope}	
	\draw [->, line width=0.3mm, >=latex](abs0_2)--(comp1_2) node[above,pos=0.5] {$\mathcal{C}_0$};
	\draw [->, line width=0.3mm, >=latex](perp0_2)--(ctl0_2);
	\draw [->, line width=0.3mm, >=latex](ctl0_2)--(dyn0_2);
	\draw [->, line width=0.3mm, >=latex](dyn0_2)--(perp1_2);
	\draw [->, line width=0.3mm, >=latex](perp1_2)--(ctl1_2);
	\draw [->, line width=0.3mm, >=latex](ctl1_2)--(dyn1_2);
	
	\node [draw, rectangle, fill=cyan!20, minimum width=1.5cm, minimum height = 0.8cm, font=\small, align=center] at (12.3, -2.4)(abs2_2){Abstraction};
	
		\draw [->, line width=0.3mm, >=latex](comp1_2)--(abs2_2) node[above,pos=0.5] {$\mathcal{R}_2$};
		\draw [->, line width=0.3mm, >=latex](abs2_2)--(14.0,-2.4) node[above,pos=0.5] {$\mathcal{C}_2$};
	
\matrix (table) [draw=none, fill=none, below left, matrix of nodes, nodes in empty cells, nodes={inner sep=3.8pt}] 
at (13.6, 0.4) {
	\node [draw, rectangle, dashed, fill=yellow!20, minimum width=0.4cm, minimum height = 0.4cm, label=right:\small Cause one-step error] {}; \\
	\node [draw, rectangle, fill=cyan!20, minimum width=0.4cm, minimum height = 0.4cm, label=right:\small Cause multi-step error] {}; \\
	%\node [draw=none, rectangle,label=right:\small Surogate perception (cGAN)] {$\hat{\mathsf{P}}$};&\\
	%\node [draw=none, rectangle,align=center, label=right:\small Controller] {$\mathsf{C}$}; &
	%\node [draw=none, rectangle,align=center, label=right:\small Dynamics] {$\mathsf{D}$};\\
	%\node [point, label=right:\tiny Known class] {}; \\
	%\node [cross, label=right:\tiny Unknown class]{};\\
	%\node [greennode,label=right:Baz] {}; \\
	%\node [rednode,label=right:Foobar] {}; \\
};
%\node[rectangle, label=right:\small cGAN] at (table-2-1) {$\hat{\mathsf{P}}$};
%\node[draw, rectangle, dashed, fill=yellow!20, minimum width=0.4cm, minimum height = 0.3cm, label=right:\small Trigger one-step error] at (table-1-1){};
%\node[draw, rectangle, fill=cyan!20, minimum width=0.4cm, minimum height = 0.3cm, label=right:\small Trigger multi-step error] at (table-3-1){};
%\node[fit=(table-2-1), draw, rectangle, dashed, fill=yellow!20, minimum width=0.2cm, minimum height = 0.2cm, label=right:\small Trigger one-step error]{};

\end{tikzpicture}

==> figures/real_images_generated_images.tex <==
\begin{tikzpicture}[
	image/.style = {text width=0.1\textwidth, 
		inner sep=0pt, outer sep=0pt},
	node distance = 0.65mm and 0.5mm
	] 
	\node [image] (true0)
	{\includegraphics[width=\linewidth]{./figures/gan_images/real_image_gray.png}};
	\node [left=of true0, font=\small, align=center] {$\qty{7.2}{\meter}$};
	\node [font=\small,above=0.7ex] at (true0.north) {real};
	\node [image, right=of true0] (gen0)
	{\includegraphics[width=\linewidth]{./figures/gan_images/gen_img_conv_0.12.png}};
	\node [font=\small,above=0.3ex] at (gen0.north) {generated};
	%\node [above=of gen0, font=\small] {generated};
	\node [image, right=of gen0] (true1)
	{\includegraphics[width=\linewidth]{./figures/gan_images/real_image_rgb.png}};
%	\node [above=of true1, font=\small] {real};
	\node [font=\small,above=0.7ex] at (true1.north) {real};
	\node [image, right=of true1] (gen1)
	{\includegraphics[width=\linewidth]{./figures/gan_images/gen_img_transformer_0.12.png}};
%	\node [above=of gen1, font=\small] {generated};
	\node [font=\small,above=0.3ex] at (gen1.north) {generated};
	
	
	\node [image,below=of true0] (true2)
	{\includegraphics[width=\linewidth]{./figures/gan_images/real_image_0.25_gray.png}};
	\node [left=of true2, font=\small, align=center] {$\qty{15.0}{\meter}$};
	\node [image, right=of true2] (gen2)
	{\includegraphics[width=\linewidth]{./figures/gan_images/gen_img_conv_0.25.png}};
		\node [image, right=of gen2] (true3)
	{\includegraphics[width=\linewidth]{./figures/gan_images/real_image_0.25_rgb.png}};
	\node [image, right=of true3] (gen3)
	{\includegraphics[width=\linewidth]{./figures/gan_images/gen_img_transformer_0.25.png}};
\end{tikzpicture}

==> figures/real_images_generated_images_aircraft.tex <==
\begin{tikzpicture}[
	image/.style = {text width=0.14\textwidth, 
		inner sep=0pt, outer sep=0pt},
	node distance = 0.65mm and 0.5mm
	] 
	\node [image] (true0)
	{\includegraphics[width=\linewidth]{./figures/gan_images/real_img_1.png}};
	\node [left=of true0, font=\small, align=center] {$p = \qty{-0.57}{\meter}$ \\ $\theta = \qty{19.40}{\degree}$};
	\node [font=\small,above=0.7ex] at (true0.north) {real};
	\node [image, right=of true0] (gen0)
	{\includegraphics[width=\linewidth]{./figures/gan_images/generated_img_1.png}};
	\node [font=\small,above=0.3ex] at (gen0.north) {generated};
	
	\node [image, below=of true0] (true1)
	{\includegraphics[width=\linewidth]{./figures/gan_images/real_img_2.png}};
	\node [left=of true1, font=\small, align=center] {$p = \qty{-9.77}{\meter}$ \\ $\theta = \qty{-29.11}{\degree}$};
	\node [image, right=of true1] (gen1)
	{\includegraphics[width=\linewidth]{./figures/gan_images/generated_img_2.png}};
	%	\node [above=of gen1, font=\small] {generated};

\end{tikzpicture}

==> figures/relationship_generated_actual.tex <==
\begin{tikzpicture}
  % Set A
\draw[fill=blue!30]  (0,0) ellipse (2.5cm and 1.5cm);
%\node at (0,0) {Set A};
%\node at (0,0) {actual}; % Label for the first set
\node at (-1.5,0) {Actual}; % Label for Set A

% Set B
\draw[fill=red!30]  (2,0) ellipse (2.5cm and 1.5cm);
%\node at (2,0) {Set B};
\node at (3.5,0) {Generated}; % Label for the second set

% Overlapping region
\begin{scope}
	\clip (0,0) ellipse (2.5cm and 1.5cm);
	\fill[green!50] (2,0) ellipse (2.5cm and 1.5cm);
\end{scope}
\end{tikzpicture}

==> figures/taxi_system_compare_1_step_and_2_step.tex <==
% This file was created with tikzplotlib v0.10.1.
\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray}{RGB}{211,211,211}
\begin{tikzpicture}
	[
	cell1/.style={draw=cornflowerblue, fill=none, rectangle, thick, minimum height=0.5mm, minimum width=3.5mm},
	cell2/.style={draw=none, fill=none, rectangle, thick, minimum height=0.5mm, minimum width=3.5mm},
	cell3/.style={draw=none,fill=green,fill opacity=0.2, rectangle, minimum height=0.5mm, minimum width=3.5mm},
	]
	\pgfplotsset{compat = newest,		
		scale only axis,
		width=2.35cm,
		height=2.35cm,
		every tick label/.append style={font=\scriptsize},
		%axis line style={draw=none},
		%legend style={at={(0.5,0.5)}, anchor=north, legend columns=0},
	}
	
	\begin{groupplot}[group style={group size=3 by 2, 	      horizontal sep=0.1cm,
			vertical sep=0.4cm}]
		\nextgroupplot[
		%tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xmin=58, xmax=60,
		xtick style={color=black},
		y grid style={darkgray176},
		xtick={58.2, 58.8, 59.4, 60.0},
		xticklabels={, $58.8$, , $60$},
		ytick={-0.6, 0.0, 0.6},
		yticklabels={$-0.6$, $0.0$, $0.6$},
		x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
		y label style={at={(axis description cs:-0.2,.5)},anchor=south},
		xlabel={$d\ (\unit{\meter})$},
		ylabel={$v\ (\unit{\meter\per\second})$},
		ymin=-1, ymax=1,
		ytick style={color=black},
		label style={font=\scriptsize},
		xticklabel style={below},
		%extra x tick style={color=black},
		%extra x tick label pos = top,
		extra x tick style={tick pos=top,
							xticklabel pos=top,
							xticklabel style={anchor=south},
							tick style={
								draw=none % Remove the tick line for the extra ticks
								}},
		extra x ticks={58.5, 59.1, 59.7}, 
		extra x tick labels={97, 98, 99},
		title={Cell $d$ index},
		title style={font=\scriptsize, at={(axis description cs:0.5,1.05)},anchor=south},
		%title style={at={(axis description cs:0.5,-0.1)},anchor=north},
		]
		\draw[draw=none,fill=green,fill opacity=0.2] (axis cs:58,-1) rectangle (axis cs:60,0);
		
		\addplot [only marks, mark size=0.1pt]
		table{%
			x  y
			59.4237251281738 0.274634689092636
			59.8218612670898 0.112923018634319
			59.6732864379883 0.0443104133009911
			59.5751495361328 0.0216637868434191
			59.7089500427246 0.28404039144516
			59.9817504882812 0.117803826928139
			59.6687812805176 0.203061580657959
			59.5077667236328 0.0903435945510864
			59.5996780395508 0.232100889086723
			59.9330787658691 0.0289758276194334
			59.7565841674805 0.280739814043045
			59.6485366821289 0.256927102804184
			59.6223411560059 0.187946304678917
			59.990047454834 0.180457800626755
			59.7739906311035 0.182092636823654
			59.5109176635742 0.194162622094154
			59.9579620361328 0.17377008497715
			59.9410514831543 0.22575518488884
			59.6703605651855 0.288759052753448
			59.6484184265137 0.288058280944824
			59.4886436462402 0.108488284051418
			59.6682929992676 0.24472539126873
			59.8732795715332 0.137147456407547
			59.6503639221191 0.0770525857806206
			59.9849739074707 0.136301174759865
			59.9694938659668 0.00421605724841356
			59.4789009094238 0.22716911137104
			59.7011108398438 0.221008151769638
			59.9675369262695 0.212778747081757
			59.6957931518555 0.178939491510391
			59.7423515319824 0.0572410449385643
			59.8102874755859 0.126922190189362
			59.6869735717773 0.255111545324326
			59.896053314209 0.267956018447876
			59.7291145324707 0.14862360060215
			59.646240234375 0.157161608338356
			59.7428283691406 0.239488080143929
			59.8050842285156 0.157738074660301
			59.6789474487305 0.209001660346985
			59.7006530761719 0.229131281375885
			59.6048583984375 0.230953335762024
			59.7448272705078 0.145234078168869
			59.9444122314453 0.109658375382423
			59.7239227294922 0.250262886285782
			59.9126091003418 0.220860779285431
			59.4010887145996 0.229566350579262
			59.9162445068359 0.279688686132431
			59.711181640625 0.0825938433408737
			59.7708549499512 0.155058518052101
			59.681697845459 0.249974071979523
			59.679759979248 0.0666710212826729
			59.595890045166 0.157153233885765
			59.813060760498 0.262787938117981
			59.670166015625 0.175134718418121
			59.8311920166016 0.287984758615494
			59.8123397827148 0.0967211499810219
			59.8416213989258 0.171981483697891
			59.77783203125 0.284716039896011
			59.6002731323242 0.120225578546524
			59.9211578369141 0.0212609879672527
			59.431713104248 0.135699331760406
			59.7100677490234 0.251362174749374
			59.7223167419434 0.280671060085297
			59.8198280334473 0.167347013950348
			59.4163551330566 0.118244245648384
			59.9416770935059 0.249881401658058
			59.9226036071777 0.252727150917053
			59.8246459960938 0.286476194858551
			59.5568809509277 0.148866087198257
			59.5327987670898 0.0861507803201675
			59.8579063415527 0.16838401556015
			59.4647903442383 0.201518058776855
			59.6050796508789 0.0153867732733488
			59.6375885009766 0.287583708763123
			59.6105728149414 0.293148845434189
			59.673267364502 0.0174859203398228
			59.4308166503906 0.0410381741821766
			59.8078117370605 0.03648941218853
			59.5826263427734 0.0947834551334381
			59.4284210205078 0.0771062672138214
			59.4491539001465 0.217631921172142
			59.4143371582031 0.272100210189819
			59.4802856445312 0.100255690515041
			59.5000076293945 0.208744138479233
			59.9986572265625 0.0479354597628117
			59.643798828125 0.0532809719443321
			59.4749069213867 0.137277364730835
			59.6710052490234 0.0659281685948372
			59.5530700683594 0.0574388355016708
			59.9688835144043 0.0547926165163517
			59.4904937744141 0.20181842148304
			59.4106750488281 0.15965037047863
			59.4364814758301 0.0756913870573044
			59.9463081359863 0.264251083135605
			59.7865791320801 0.245411366224289
			59.717903137207 0.199264422059059
			59.8041191101074 0.281517595052719
			59.6932106018066 0.19817017018795
			59.4107208251953 0.132380917668343
			59.7697257995605 0.135027199983597
			59.8224105834961 0.19553005695343
			59.8284606933594 0.146743088960648
			59.9920425415039 0.0778875723481178
			59.5190925598145 0.0168928075581789
			59.891731262207 0.225173816084862
			59.4144706726074 0.207108497619629
			59.8106384277344 0.130734488368034
			59.7976875305176 0.208200603723526
			59.8835868835449 0.236373469233513
			59.7464981079102 0.11371361464262
			59.9094734191895 0.0983932614326477
			59.5272903442383 0.0845326334238052
			59.5001182556152 0.147279873490334
			59.5839195251465 0.194697514176369
			59.8902549743652 0.0652941018342972
			59.6969451904297 0.242916420102119
			59.9613456726074 0.19975645840168
			59.9460678100586 0.095934621989727
			59.8146629333496 0.245063230395317
			59.414794921875 0.0389417447149754
			59.6784133911133 0.264447420835495
			59.4852905273438 0.278967678546906
			59.7363052368164 0.0400077179074287
			59.4419593811035 0.147414967417717
			59.5337944030762 0.245066300034523
			59.7447853088379 0.218427926301956
			59.6716842651367 0.00963856559246778
			59.4970626831055 0.184215515851974
			59.9674224853516 0.219505831599236
			59.8189582824707 0.203179836273193
			59.4259338378906 0.26865491271019
			59.7651824951172 0.0837331190705299
			59.5043182373047 0.144114896655083
			59.4409332275391 0.0689522549510002
			59.6559944152832 0.23505699634552
			59.7221412658691 0.0072612096555531
			59.918758392334 0.0556927062571049
			59.4234275817871 0.157492846250534
			59.8519248962402 0.232475951313972
			59.4024810791016 0.011055744253099
			59.7513656616211 0.0484903901815414
			59.9001235961914 0.166748702526093
			59.4454650878906 0.127176567912102
			59.5114555358887 0.045857660472393
			59.4798812866211 0.134310394525528
			59.5053558349609 0.282084792852402
			59.949535369873 0.135327890515327
			59.8331756591797 0.0321065820753574
			59.5564231872559 0.140489786863327
			59.4605598449707 0.196493297815323
			59.9297637939453 0.216081216931343
			59.9843902587891 0.14172488451004
			59.8977966308594 0.177580133080482
			59.5339393615723 0.213195145130157
			59.6152725219727 0.293065667152405
			59.9348297119141 0.298552453517914
			59.9568328857422 0.195066660642624
			59.7164649963379 0.0452247224748135
			59.7115440368652 0.264489978551865
			59.4524765014648 0.185570061206818
			59.8253593444824 0.178591907024384
			59.9046783447266 0.179141744971275
			59.6050872802734 0.236854687333107
			59.8851509094238 0.155163556337357
			59.8835372924805 0.272697508335114
			59.7022933959961 0.247227281332016
			59.8554725646973 0.00855218898504972
			59.4012794494629 0.185206919908524
			59.9247245788574 0.179963380098343
			59.804012298584 0.0817131474614143
			59.9969902038574 0.192640513181686
			59.9245948791504 0.0287482924759388
			59.697681427002 0.115786403417587
			59.8900108337402 0.139237135648727
			59.7342567443848 0.0977796614170074
			59.9782409667969 0.208720847964287
			59.9280967712402 0.116042152047157
			59.5539016723633 0.253067255020142
			59.987117767334 0.115854226052761
			59.7457580566406 0.226642444729805
			59.9920501708984 0.284682661294937
			59.5433235168457 0.285576313734055
			59.9577445983887 0.0605177991092205
			59.9952507019043 0.163483813405037
			59.8709831237793 0.273475646972656
			59.6390647888184 0.291209489107132
			59.6317672729492 0.013485481031239
			59.4497604370117 0.0648380070924759
			59.6017112731934 0.0859730169177055
			59.9970550537109 0.11142448335886
			59.8445053100586 0.182245001196861
			59.4388122558594 0.224729031324387
			59.6221542358398 0.242580741643906
			59.9357872009277 0.268346309661865
			59.7233238220215 0.140569612383842
			59.4315490722656 0.119312115013599
			59.4885864257812 0.0630222037434578
			59.8122177124023 0.0244329683482647
			59.5605926513672 0.0863551944494247
			59.8854141235352 0.137611716985703
			59.5187454223633 0.19426092505455
			59.8764877319336 0.0571270845830441
			59.6667251586914 0.256944805383682
			59.4852867126465 0.00708040781319141
			59.4118232727051 0.192147359251976
			59.4364318847656 0.182550370693207
			59.6709403991699 0.183886498212814
			59.8639678955078 0.0813177973031998
			59.9356575012207 0.180425345897675
			59.5810585021973 0.0585325695574284
			59.4932174682617 0.160084754228592
			59.7228012084961 0.00463395891711116
			59.6702041625977 0.0663748905062675
			59.8649940490723 0.177117541432381
			59.8622169494629 0.0647122487425804
			59.8078765869141 0.00619394471868873
			59.6022529602051 0.269618153572083
			59.7813758850098 0.150677978992462
			59.9990310668945 0.242313727736473
			59.4526824951172 0.100685141980648
			59.4968452453613 0.00476033799350262
			59.7033615112305 0.0392441488802433
			59.5471954345703 0.216527074575424
			59.730167388916 0.171585381031036
			59.7778472900391 0.0990782007575035
			59.9818801879883 0.179430335760117
			59.7383766174316 0.10168095678091
			59.6239051818848 0.178301557898521
			59.8701095581055 0.024907547980547
			59.4232025146484 0.0432175323367119
			59.8445091247559 0.277211517095566
			59.9390182495117 0.127724722027779
			59.9311103820801 0.268891483545303
			59.6102561950684 0.171253696084023
			59.4468574523926 0.247790202498436
			59.9315872192383 0.15527155995369
			59.6787338256836 0.187811225652695
			59.6446762084961 0.0343985296785831
			59.5766525268555 0.045269750058651
			59.4691467285156 0.0243041943758726
			59.9123916625977 0.175854787230492
			59.8220062255859 0.173927113413811
			59.486686706543 0.189444705843925
			59.9403381347656 0.0140460766851902
			59.7824440002441 0.103688292205334
			59.9344673156738 0.0133369499817491
			59.4134101867676 0.213736042380333
			59.8751106262207 0.23077580332756
			59.4596519470215 0.251230508089066
			59.5677452087402 0.136723458766937
			59.5033378601074 0.123265974223614
			59.6051139831543 0.260043025016785
			59.6714553833008 0.214823484420776
			59.9149742126465 0.010548940859735
			59.6090621948242 0.0314366407692432
			59.9326400756836 0.206233367323875
			59.4062156677246 0.109251074492931
			59.5189094543457 0.156100764870644
			59.4305000305176 0.245204657316208
			59.5711517333984 0.132607758045197
			59.5517196655273 0.185798615217209
			59.5044975280762 0.0287862848490477
			59.4289245605469 0.0555616803467274
			59.5955963134766 0.0640590414404869
			59.9301376342773 0.251992851495743
			59.8065338134766 0.138371005654335
			59.5825958251953 0.21188685297966
			59.9024047851562 0.153081223368645
			59.5619888305664 0.193262234330177
			59.8163223266602 0.190915510058403
			59.5304794311523 0.208963945508003
			59.8068504333496 0.181404560804367
			59.6844329833984 0.192633539438248
			59.4031639099121 0.121681168675423
			59.9350891113281 0.284201681613922
			59.7198257446289 0.0308557339012623
			59.9125328063965 0.129431873559952
			59.6890106201172 0.296377927064896
			59.4788703918457 0.19466894865036
			59.7052536010742 0.253784835338593
			59.7177810668945 0.129640489816666
			59.7594299316406 0.189086079597473
			59.8693695068359 0.138452813029289
			59.823558807373 0.0427766665816307
			59.8447074890137 0.186128526926041
			59.6698265075684 0.201430052518845
			59.676628112793 0.18022096157074
			59.4727554321289 0.120598688721657
			59.7345733642578 0.179566100239754
			59.5906639099121 0.145593136548996
			59.8205108642578 0.204577922821045
			59.5178604125977 0.264335572719574
			59.5756187438965 0.258082896471024
			59.7660217285156 0.161921739578247
			59.5805511474609 0.195009261369705
			59.611701965332 0.219488844275475
			59.5824928283691 0.0685545653104782
			59.8399391174316 0.280203014612198
			59.7467765808105 0.0100700873881578
			59.5717124938965 0.0535213090479374
			59.569896697998 0.183299884200096
			59.4041938781738 0.297412097454071
			59.8839530944824 0.116376757621765
			59.7624702453613 0.266972035169601
			59.4812545776367 0.174341157078743
			59.424388885498 0.277919411659241
			59.469913482666 0.17729888856411
			59.6068534851074 0.0198485683649778
			59.5527610778809 0.1021623685956
			59.6404266357422 0.0220031514763832
			59.5699310302734 0.0728954672813416
			59.6276092529297 0.232683405280113
			59.7362022399902 0.0363946445286274
			59.4419555664062 0.0995832830667496
			59.4404983520508 0.259048670530319
			59.5121307373047 0.251405775547028
			59.756591796875 0.0664961040019989
			59.4385375976562 0.296117305755615
			59.8506698608398 0.26506444811821
			59.826904296875 0.0753912106156349
			59.9595832824707 0.284529268741608
			59.5029029846191 0.173194974660873
			59.8005218505859 0.0205856841057539
			59.6158180236816 0.25769230723381
			59.7841796875 0.123895198106766
			59.4319114685059 0.0643860399723053
			59.7229270935059 0.101070880889893
			59.7490272521973 0.0254035629332066
			59.8937301635742 0.206985354423523
			59.934268951416 0.122864879667759
			59.5208969116211 0.0600842460989952
			59.9440689086914 0.19302561879158
			59.9010429382324 0.0638390481472015
			59.5010452270508 0.146264910697937
			59.7444877624512 0.125449553132057
			59.9641304016113 0.0142433792352676
			59.4475250244141 0.0550143495202065
			59.4640579223633 0.125353515148163
			59.9516220092773 0.26550367474556
			59.4604988098145 0.190734535455704
			59.93115234375 0.181681975722313
			59.807918548584 0.0852943509817123
			59.6776161193848 0.12366396188736
			59.4907035827637 0.047073733061552
			59.4068756103516 0.268427580595016
			59.6450881958008 0.27189365029335
			59.8432159423828 0.281418859958649
			59.6803131103516 0.0815294906497002
			59.717887878418 0.270541101694107
			59.9503211975098 0.083866186439991
			59.8318519592285 0.0971385985612869
			59.9344520568848 0.101338341832161
			59.8826522827148 0.0921124443411827
			59.6512298583984 0.282748311758041
			59.835018157959 0.0808845385909081
			59.5728454589844 0.164593726396561
			59.5595474243164 0.295518398284912
			59.7014617919922 0.0358388908207417
			59.8075294494629 0.0651432201266289
			59.467414855957 0.0684947296977043
			59.8883666992188 0.232061326503754
			59.5810508728027 0.222056150436401
			59.6827392578125 0.279889851808548
			59.5517730712891 0.065465897321701
			59.8637886047363 0.135934814810753
			59.5647277832031 0.145311668515205
			59.5652770996094 0.119050048291683
			59.7193450927734 0.194414213299751
			59.7009887695312 0.254703879356384
			59.8934555053711 0.212238267064095
			59.5606727600098 0.0611577518284321
			59.9931869506836 0.00866620801389217
			59.6211433410645 0.098554864525795
			59.9277877807617 0.174626305699348
			59.7687683105469 0.203775107860565
			59.7768669128418 0.0805480927228928
			59.8218955993652 0.264707416296005
			59.6688804626465 0.19018991291523
			59.7797203063965 0.282743155956268
			59.9432945251465 0.215172797441483
			59.5495948791504 0.150275632739067
			59.4902801513672 0.0720081627368927
			59.6109161376953 0.190997019410133
			59.6733283996582 0.156047865748405
			59.729866027832 0.139709621667862
			59.5865592956543 0.176184698939323
			59.6959686279297 0.0726769044995308
			59.841495513916 0.101745523512363
			59.8965721130371 0.00736777111887932
			59.4118156433105 0.17190882563591
			59.8021583557129 0.0327319763600826
			59.9060554504395 0.0991942435503006
			59.742992401123 0.0417404361069202
			59.6073112487793 0.242157533764839
			59.5008773803711 0.268360108137131
			59.9408988952637 0.250128865242004
			59.7370414733887 0.17061460018158
			59.5397338867188 0.174655124545097
			59.621280670166 0.0413123555481434
			59.9031524658203 0.0577216222882271
			59.4251937866211 0.129543274641037
			59.5129051208496 0.20489738881588
			59.5037727355957 0.0043882830068469
			59.4117202758789 0.0816375911235809
			59.6853637695312 0.256361186504364
			59.975471496582 0.00419958028942347
			59.8528022766113 0.256014227867126
			59.9131736755371 0.129095301032066
			59.7251167297363 0.211965218186378
			59.925594329834 0.170867785811424
			59.7555732727051 0.131927847862244
			59.7237014770508 0.0267343167215586
			59.917106628418 0.0713104903697968
			59.9625205993652 0.0604736991226673
			59.927417755127 0.245049804449081
			59.4331283569336 0.154918000102043
			59.6777648925781 0.222084492444992
			59.557861328125 0.0556006282567978
			59.6501846313477 0.105082757771015
			59.4793510437012 0.216775164008141
			59.8789176940918 0.211600378155708
			59.9602813720703 0.000622034713160247
			59.9424476623535 0.0265638437122107
			59.9449119567871 0.025593115016818
			59.6893615722656 0.145532056689262
			59.7407417297363 0.100983947515488
			59.6096000671387 0.284084409475327
			59.9423789978027 0.106651052832603
			59.6899833679199 0.047676183283329
			59.7935447692871 0.0311727877706289
			59.742919921875 0.12292343378067
			59.8623466491699 0.264686733484268
			59.5315093994141 0.247763395309448
			59.4112434387207 0.180985763669014
			59.7250556945801 0.193205565214157
			59.6846160888672 0.254475891590118
			59.4973602294922 0.18173249065876
			59.8362655639648 0.220761254429817
			59.6355056762695 0.0990097001194954
			59.7244529724121 0.267774641513824
			59.9453277587891 0.203069478273392
			59.827507019043 0.0273434575647116
			59.6169166564941 0.247410640120506
			59.9548606872559 0.0682337582111359
			59.4479331970215 0.196389123797417
			59.8845710754395 0.224757522344589
			59.5826225280762 0.296679496765137
			59.5373992919922 0.0309662632644176
			59.8014335632324 0.198306784033775
			59.9839553833008 0.105579279363155
			59.7544822692871 0.0261433888226748
			59.5337257385254 0.286557406187057
			59.5268669128418 0.128751963376999
			59.5553588867188 0.00157368544023484
			59.88623046875 0.197104871273041
			59.8392791748047 0.0176471099257469
			59.7498321533203 0.229194357991219
			59.8206253051758 0.112855635583401
			59.7828330993652 0.259757280349731
			59.8945350646973 0.138279512524605
			59.5746040344238 0.13933764398098
			59.4659614562988 0.108922459185123
			59.7447471618652 0.13857738673687
			59.7214431762695 0.224554345011711
			59.8334159851074 0.0786453187465668
			59.9316482543945 0.13729365170002
			59.7964057922363 0.0427578128874302
			59.6620483398438 0.0420064553618431
			59.8650016784668 0.25076812505722
			59.5119667053223 0.0860570669174194
			59.875545501709 0.0710750371217728
			59.4056701660156 0.260764867067337
			59.9532012939453 0.171500414609909
			59.5388832092285 0.0516226142644882
			59.8161888122559 0.100444629788399
			59.8304672241211 0.279385596513748
			59.8133163452148 0.171738758683205
			59.7169609069824 0.0830054879188538
			59.7871551513672 0.206450268626213
			59.4241752624512 0.169672533869743
			59.6894187927246 0.275536119937897
			59.7289581298828 0.280364841222763
			59.539436340332 0.131181567907333
			59.8517265319824 0.175258487462997
			59.860897064209 0.18800300359726
			59.7969398498535 0.0241250153630972
			59.5120391845703 0.248947307467461
			59.4907302856445 0.141716033220291
			59.6180877685547 0.234104558825493
			59.4109001159668 0.155550092458725
			59.751838684082 0.267049521207809
			59.4852828979492 0.0373197160661221
			59.6329193115234 0.00460902461782098
			59.5092468261719 0.0580272264778614
			59.5682563781738 0.133159458637238
			59.4187355041504 0.224605724215508
			59.8785820007324 0.0147925233468413
			59.7458877563477 0.261355757713318
			59.8432655334473 0.155793145298958
			59.5383338928223 0.111073881387711
			59.8685150146484 0.115286901593208
			59.4184341430664 0.173878237605095
			59.8654479980469 0.109465427696705
			59.9916877746582 0.238119602203369
			59.7969055175781 0.00134385039564222
			59.5767707824707 0.139741063117981
			59.5149879455566 0.290870606899261
			59.4111671447754 0.124078653752804
			59.9622535705566 0.0161537192761898
			59.4657020568848 0.273484528064728
			59.7398567199707 0.253961890935898
			59.6245231628418 0.148234561085701
			59.5891036987305 0.137562900781631
			59.6809425354004 0.267912119626999
			59.7457275390625 0.247555047273636
			59.4941558837891 0.199236303567886
			59.7051849365234 0.0698665082454681
			59.4938659667969 0.1479332447052
			59.472972869873 0.281759947538376
			59.6290016174316 0.251956433057785
			59.806884765625 0.239848554134369
			59.8344421386719 0.272552013397217
			59.7018623352051 0.0432950109243393
			59.6612854003906 0.107098050415516
			59.5129547119141 0.250580906867981
			59.5307350158691 0.0410441718995571
			59.7242546081543 0.0288033746182919
			59.9597625732422 0.269389241933823
			59.9414291381836 0.099241703748703
			59.9796028137207 0.138621404767036
			59.8111534118652 0.277445495128632
			59.8068809509277 0.0381934121251106
			59.8605346679688 0.0852333456277847
			59.6971435546875 0.190779492259026
			59.8875999450684 0.0500067472457886
			59.7496299743652 0.18401762843132
			59.5580825805664 0.0377779453992844
			59.6129188537598 0.12723807990551
			59.7287712097168 0.141443163156509
			59.807258605957 0.242152646183968
			59.5620727539062 0.11759165674448
			59.7037696838379 0.284758806228638
			59.7474365234375 0.103441245853901
			59.7909698486328 0.0429675690829754
			59.4967269897461 0.254159152507782
			59.5344009399414 0.270585417747498
			59.5467109680176 0.00914791226387024
			59.7027931213379 0.0779303312301636
			59.6047325134277 0.0658694133162498
			59.6511611938477 0.181702092289925
			59.4391250610352 0.167211502790451
			59.8155784606934 0.0857105329632759
			59.6834297180176 0.0940455794334412
			59.5384941101074 0.0109064197167754
			59.5978889465332 0.116523310542107
			59.6803436279297 0.130834877490997
			59.5181884765625 0.148210525512695
			59.63623046875 0.155667811632156
			59.7649040222168 0.0616584978997707
			59.676155090332 0.00236582639627159
			59.7302169799805 0.0950126796960831
			59.4797973632812 0.172406360507011
			59.8135108947754 0.277215480804443
			59.4214859008789 0.106439560651779
			59.6753349304199 0.0247422195971012
			59.5686340332031 0.146675184369087
			59.8975601196289 0.0339426249265671
			59.6293907165527 0.00360020552761853
			59.9182929992676 0.224336490035057
			59.8926239013672 0.28449746966362
			59.8279762268066 0.190890312194824
			59.7892456054688 0.00163309019990265
			59.951286315918 0.149737536907196
			59.4197120666504 0.185497716069221
			59.8915481567383 0.0143023319542408
			59.897289276123 0.14785498380661
			59.5535850524902 0.110214658081532
			59.8739738464355 0.296291828155518
			59.9740715026855 0.0369923710823059
			59.820930480957 0.260945558547974
			59.9137268066406 0.0887027829885483
			59.8071479797363 0.28283303976059
			59.8056297302246 0.106247253715992
			59.4129295349121 0.243908077478409
			59.5930252075195 0.0722582116723061
			59.5222854614258 0.270581007003784
			59.5576972961426 0.282881557941437
			59.4546318054199 0.271470159292221
			59.677921295166 0.245692983269691
			59.4067115783691 0.151412755250931
			59.5423889160156 0.167189478874207
			59.4477500915527 0.217034682631493
			59.7282066345215 0.286892622709274
			59.9479866027832 0.0943596959114075
			59.5523414611816 0.27488574385643
			59.9577980041504 0.16276940703392
			59.6883010864258 0.0523779913783073
			59.4368515014648 0.26476389169693
			59.9980812072754 0.232576191425323
			59.992374420166 0.13150329887867
			59.7775115966797 0.268482476472855
			59.4029006958008 0.0730795487761497
			59.4691963195801 0.0708364322781563
			59.6723594665527 0.00521128671243787
			59.6836242675781 0.143022403120995
			59.8244590759277 0.0774969607591629
			59.7082443237305 0.140862017869949
			59.8504371643066 0.170538380742073
			59.8727722167969 0.0391311645507812
			59.6768989562988 0.170011878013611
			59.6599464416504 0.096774734556675
			59.5051307678223 0.243751049041748
			59.6450309753418 0.0388851761817932
			59.5810394287109 0.297054767608643
			59.7039031982422 0.132970899343491
			59.4624938964844 0.0313220769166946
			59.9852981567383 0.287599056959152
			59.6779403686523 0.00940675567835569
			59.8456916809082 0.0806646123528481
			59.5816230773926 0.175810411572456
			59.5872230529785 0.213549852371216
			59.7131309509277 0.0953144431114197
			59.8452415466309 0.0612206682562828
			59.7282028198242 0.241354689002037
			59.4583549499512 0.201040357351303
			59.5449180603027 0.0493869036436081
			59.8907737731934 0.0564391985535622
			59.4891891479492 0.0754578486084938
			59.9665336608887 0.159700825810432
			59.5559272766113 0.259954184293747
			59.4367065429688 0.023212930187583
			59.8516845703125 0.0858914405107498
			59.4965133666992 0.0770260989665985
			59.7104415893555 0.213259845972061
			59.8965682983398 0.295814156532288
			59.8806610107422 0.260773152112961
			59.7450561523438 0.124648563563824
			59.9897499084473 0.151609152555466
			59.8540077209473 0.123759657144547
			59.5797424316406 0.091333694756031
			59.4654006958008 0.0549790151417255
			59.9351921081543 0.153549894690514
			59.8926162719727 0.13336592912674
			59.5571784973145 0.271115928888321
			59.6820526123047 0.0928686708211899
			59.6577301025391 0.289751172065735
			59.5547142028809 0.103209212422371
			59.4967193603516 0.0600939467549324
			59.987850189209 0.0166769362986088
			59.7433662414551 0.111315719783306
			59.460865020752 0.0407594405114651
			59.6446342468262 0.242830023169518
			59.5265464782715 0.00827357824891806
			59.8616027832031 0.0174893252551556
			59.587028503418 0.036413848400116
			59.8991241455078 0.234878942370415
			59.8403091430664 0.254657924175262
			59.4505157470703 0.235660940408707
			59.6083946228027 0.111497677862644
			59.7238845825195 0.0106565421447158
			59.8776168823242 0.123724870383739
			59.4982872009277 0.113007351756096
			59.6244277954102 0.0735717713832855
			59.8206443786621 0.134503766894341
			59.9218711853027 0.257925719022751
			59.9300308227539 0.0229909289628267
			59.9287757873535 0.244554251432419
			59.4907302856445 0.27074471116066
			59.9989967346191 0.23328609764576
			59.9709701538086 0.191357016563416
			59.6928329467773 0.224556788802147
			59.8357353210449 0.184901565313339
			59.767765045166 0.253592878580093
			59.4902381896973 0.0661873891949654
			59.6170387268066 0.0390820391476154
			59.4591064453125 0.0679989382624626
			59.7605819702148 0.262950509786606
			59.6658592224121 0.18125456571579
			59.4551582336426 0.0178201217204332
			59.6811103820801 0.0337760858237743
			59.7801513671875 0.184531003236771
			59.5321006774902 0.187886089086533
			59.5197372436523 0.00579299172386527
			59.7516250610352 0.246416389942169
			59.8863372802734 0.200801327824593
			59.4178695678711 0.293388515710831
			59.7565765380859 0.0960271283984184
			59.460262298584 0.153312101960182
			59.6988258361816 0.072896383702755
			59.8424835205078 0.198327332735062
			59.6690254211426 0.199992686510086
			59.4002723693848 0.197846084833145
			59.405647277832 0.270737498998642
			59.5043411254883 0.0686065778136253
			59.979679107666 0.0812141299247742
			59.9432487487793 0.0954678431153297
			59.7135581970215 0.044160932302475
			59.7837181091309 0.299849599599838
			59.9151306152344 0.0620745755732059
			59.8630828857422 0.167138248682022
			59.8766288757324 0.241579443216324
			59.7154197692871 0.154913887381554
			59.7074546813965 0.0927911102771759
			59.4541358947754 0.0777596533298492
			59.4840431213379 0.226957634091377
			59.6227684020996 0.111159220337868
			59.777515411377 0.140804678201675
			59.8127593994141 0.107816345989704
			59.5180206298828 0.228469476103783
			59.5789451599121 0.25752654671669
			59.7894630432129 0.210287779569626
			59.9545249938965 0.234079048037529
			59.6845436096191 0.182319134473801
			59.5554122924805 0.187125563621521
			59.4907379150391 0.144481673836708
			59.7377815246582 0.169096246361732
			59.5215187072754 0.121037930250168
			59.4899635314941 0.131604894995689
			59.5830688476562 0.0619520358741283
			59.7267646789551 0.185017481446266
			59.5498542785645 0.0147148361429572
			59.4800071716309 0.237610399723053
			59.9127006530762 0.0168385915458202
			59.4834213256836 0.289286553859711
			59.7900695800781 0.081629678606987
			59.5832862854004 0.136765360832214
			59.6500511169434 0.0653235986828804
			59.6388206481934 0.148907735943794
			59.4744148254395 0.122954271733761
			59.5074996948242 0.137466818094254
			59.4226684570312 0.295376777648926
			59.4471855163574 0.279747635126114
			59.9756126403809 0.172726228833199
			59.8504180908203 0.259520679712296
			59.4662551879883 0.0989855751395226
			59.5907783508301 0.206300377845764
			59.9078102111816 0.0369583964347839
			59.5573959350586 0.195066764950752
			59.4041213989258 0.0537262558937073
			59.5291404724121 0.234310433268547
			59.8574028015137 0.103194735944271
			59.6630516052246 0.23240102827549
			59.55078125 0.0243874434381723
			59.5937309265137 0.00160841608885676
			59.8304595947266 0.0559733249247074
			59.8321418762207 0.220647171139717
			59.4305953979492 0.218627840280533
			59.933666229248 0.167034685611725
			59.7865142822266 0.201311573386192
			59.8596153259277 0.251613199710846
			59.4787750244141 0.197058454155922
			59.4432029724121 0.0333624742925167
			59.8138847351074 0.112094543874264
			59.5809898376465 0.0243913251906633
			59.9804611206055 0.184510201215744
			59.7745170593262 0.282980412244797
			59.7977905273438 0.136213153600693
			59.9462699890137 0.159731075167656
			59.7537574768066 0.18269282579422
			59.8537864685059 0.209455341100693
			59.4950637817383 0.0386964865028858
			59.5893745422363 0.14111202955246
			59.6144409179688 0.129204779863358
			59.6836357116699 0.00253194640390575
			59.909122467041 0.268801122903824
			59.7736358642578 0.126334354281425
			59.7929344177246 0.0573387444019318
			59.9853935241699 0.0707459300756454
			59.7221984863281 0.175560414791107
			59.7384567260742 0.227662339806557
			59.6896095275879 0.161708429455757
			59.6872291564941 0.0723258629441261
			59.5277442932129 0.151562109589577
			59.5645561218262 0.145821049809456
			59.8919715881348 0.0355162248015404
			59.9638557434082 0.261000782251358
			59.8704719543457 0.221456497907639
			59.8964767456055 0.0167819876223803
			59.8481140136719 0.292520225048065
			59.7012405395508 0.0387712717056274
			59.5517959594727 0.178033068776131
			59.7309608459473 0.174282729625702
			59.7600784301758 0.0290499944239855
			59.9014663696289 0.276410460472107
			59.9253082275391 0.295477151870728
			59.4974327087402 0.0319827422499657
			59.8643417358398 0.146169453859329
			59.4592628479004 0.130653411149979
			59.5328674316406 0.276336044073105
			59.5765724182129 0.24681094288826
			59.5546188354492 0.287895381450653
			59.5756301879883 0.11463974416256
			59.9849662780762 0.0801133960485458
			59.6821823120117 0.11133174598217
			59.9317321777344 0.265252441167831
			59.5794906616211 0.016496766358614
			59.4835510253906 0.209136784076691
			59.4133758544922 0.221610635519028
			59.9775085449219 0.0458229258656502
			59.5283050537109 0.125799685716629
			59.6581268310547 0.0854197442531586
			59.6070594787598 0.115813344717026
			59.6176490783691 0.200988620519638
			59.7497901916504 0.23294822871685
			59.5179252624512 0.299047827720642
			59.723762512207 0.108730643987656
			59.9447975158691 0.186226814985275
			59.6899757385254 0.0992536023259163
			59.4683113098145 0.207763984799385
			59.5119895935059 0.0830012708902359
			59.9670219421387 0.240006789565086
			59.529727935791 0.00321498606353998
			59.9988746643066 0.234277129173279
			59.6459350585938 0.282470941543579
			59.4823379516602 0.265066415071487
			59.7502517700195 0.132606089115143
			59.8443031311035 0.0051668188534677
			59.5127792358398 0.00514582684263587
			59.4178161621094 0.292255699634552
			59.6463508605957 0.145416721701622
			59.6349792480469 0.047898069024086
			59.8633728027344 0.218252584338188
			59.7047958374023 0.0476901456713676
			59.5182113647461 0.106505617499352
			59.6966781616211 0.278084546327591
			59.9594421386719 0.0671127140522003
			59.9755516052246 0.215607270598412
			59.9145889282227 0.143688634037971
			59.5687828063965 0.174466118216515
			59.4179763793945 0.230865970253944
			59.9816741943359 0.261528879404068
			59.6940765380859 0.161196380853653
			59.7918739318848 0.0356450378894806
			59.8117485046387 0.0903115496039391
			59.5307235717773 0.218402326107025
			59.6779022216797 0.147217392921448
			59.4213562011719 0.28236973285675
			59.463062286377 0.194160535931587
			59.8385848999023 0.0604113899171352
			59.6673736572266 0.28738996386528
			59.5908966064453 0.079612597823143
			59.8217353820801 0.245335206389427
			59.5507469177246 0.0525555349886417
			59.4325294494629 0.118369318544865
			59.7473373413086 0.272697150707245
			59.964900970459 0.258831471204758
			59.4815292358398 0.275809824466705
			59.933895111084 0.177085250616074
			59.9414710998535 0.2578444480896
			59.8884658813477 0.268582850694656
			59.993293762207 0.162825897336006
			59.8447608947754 0.193037390708923
			59.6338844299316 0.138290226459503
			59.5552444458008 0.128189593553543
			59.5955581665039 0.291228383779526
			59.6536026000977 0.290044546127319
			59.6899299621582 0.107757620513439
			59.8011322021484 0.282148987054825
			59.597240447998 0.119925566017628
			59.8742790222168 0.169821187853813
			59.716423034668 0.217852249741554
			59.5474967956543 0.192201510071754
			59.4690055847168 0.086876206099987
			59.5582046508789 0.013123587705195
			59.8655319213867 0.234712496399879
			59.8583106994629 0.0340076871216297
			59.5651245117188 0.262564301490784
			59.7224426269531 0.103317685425282
			59.5908088684082 0.237539738416672
			59.6754760742188 0.0194258950650692
			59.7527046203613 0.0104277366772294
			59.9048614501953 0.0974142849445343
			59.493953704834 0.0573923699557781
			59.882266998291 0.0697658807039261
			59.62451171875 0.16194774210453
			59.407901763916 0.206685557961464
			59.7932472229004 0.223507136106491
			59.9503860473633 0.127576783299446
			59.8535270690918 0.021238761022687
			59.6851081848145 0.21228814125061
			59.738468170166 0.162756875157356
			59.7910346984863 0.0964462906122208
			59.8660697937012 0.0922753065824509
			59.5574188232422 0.067408949136734
			59.8869361877441 0.257451981306076
			59.767707824707 0.211244240403175
			59.7035179138184 0.248400688171387
			59.921459197998 0.035437386482954
			59.5742645263672 0.296792358160019
			59.841609954834 0.278866440057755
			59.4223327636719 0.095139354467392
			59.7950401306152 0.119924366474152
			59.6458702087402 0.0725929737091064
			59.5565567016602 0.0160318482667208
			59.7623443603516 0.238556697964668
			59.5483818054199 0.211967617273331
			59.7511405944824 0.210918873548508
			59.7264289855957 0.202911078929901
			59.8708953857422 0.0989779308438301
			59.4311676025391 0.0798476412892342
			59.9428634643555 0.00999630428850651
			59.5300025939941 0.240910202264786
			59.5844497680664 0.26776859164238
			59.7962455749512 0.10548023879528
			59.5211029052734 0.0811548158526421
			59.8350105285645 0.168227002024651
			59.592041015625 0.186357408761978
			59.9010696411133 0.085037849843502
			59.95849609375 0.256713956594467
			59.9472236633301 0.238515079021454
			59.7233467102051 0.189248234033585
			59.6636390686035 0.179998651146889
			59.5206184387207 0.21122419834137
			59.6542205810547 0.0700016543269157
			59.5917701721191 0.230491787195206
			59.5599670410156 0.203419119119644
			59.9131240844727 0.181478425860405
			59.470573425293 0.250371754169464
			59.4660148620605 0.137803122401237
			59.9318428039551 0.0605840720236301
			59.4612007141113 0.232835620641708
			59.8974227905273 0.226180627942085
			59.8022346496582 0.161824226379395
			59.9931182861328 0.0426510088145733
			59.7660102844238 0.0385056473314762
			59.8640213012695 0.187496557831764
			59.7718353271484 0.148391783237457
			59.7575378417969 0.110651277005672
			59.9502258300781 0.11705020070076
			59.6636772155762 0.0940097719430923
			59.4674301147461 0.170644134283066
			59.7253074645996 0.0866716578602791
			59.8283309936523 0.02084980905056
			59.471492767334 0.0556186363101006
			59.8181610107422 0.0977807641029358
			59.8924331665039 0.126305803656578
			59.9618988037109 0.284901887178421
			59.8363876342773 0.222434803843498
			59.7468032836914 0.271680563688278
			59.7084350585938 0.0357938818633556
			59.4396667480469 0.252447694540024
			59.777271270752 0.0554722808301449
			59.7283058166504 0.0983256697654724
			59.558910369873 0.240090727806091
			59.6061058044434 0.264320343732834
			59.749454498291 0.125867500901222
			59.842227935791 0.209891647100449
			59.9273643493652 0.184354841709137
			59.5998077392578 0.299950897693634
			59.6083984375 0.124929159879684
			59.6947746276855 0.139684945344925
			59.8240661621094 0.100624330341816
			59.9247741699219 0.23580202460289
			59.7075462341309 0.280624628067017
			59.8904228210449 0.0241261180490255
			59.9851303100586 0.103224329650402
			59.6561889648438 0.186671406030655
			59.4494781494141 0.0968423709273338
			59.9809532165527 0.269555181264877
			59.951961517334 0.087493360042572
			59.940616607666 0.215014323592186
			59.8293228149414 0.212740123271942
			59.663818359375 0.218885317444801
			59.420166015625 0.100863136351109
			59.7136726379395 0.110815301537514
			59.4651641845703 0.169746235013008
			59.5139961242676 0.0195249747484922
			59.4599685668945 0.106589622795582
			59.651237487793 0.0948106199502945
			59.8113098144531 0.0465348325669765
			59.7866096496582 0.221666216850281
			59.5664253234863 0.108246840536594
			59.7773971557617 0.227017521858215
			59.987621307373 0.00171588244847953
			59.4995193481445 0.130568295717239
			59.9347229003906 0.116879835724831
			59.4076499938965 0.274352341890335
			59.6736640930176 0.0663744434714317
			59.6904830932617 0.118690997362137
			59.801139831543 0.125636801123619
			59.6876602172852 0.0818804502487183
			59.4952163696289 0.0658141598105431
			59.4171562194824 0.218697249889374
			59.7771835327148 0.0242764540016651
			59.5301094055176 0.211691364645958
			59.5666999816895 0.0137666268274188
			59.8639221191406 0.147584453225136
			59.8116226196289 0.149717107415199
			59.6841011047363 0.28093296289444
			59.7965545654297 0.214460775256157
			59.6744651794434 0.184604197740555
			59.4135360717773 0.0490189827978611
			59.6008911132812 0.226471781730652
			59.9888191223145 0.0681796669960022
			59.427131652832 0.0776994824409485
			59.679630279541 0.235524848103523
			59.6325874328613 0.07901581376791
			59.7281074523926 0.276922851800919
			59.996337890625 0.116368778049946
			59.7747840881348 0.00293788965791464
		};
		\addplot [semithick, lightgray, opacity=0.2]
		table {%
			58.2 -1
			58.2 1
		};
		\addplot [semithick, lightgray, opacity=0.2]
		table {%
			58.8 -1
			58.8 1
		};
		\addplot [semithick, lightgray, opacity=0.2]
		table {%
			59.4 -1
			59.4 1
		};
		\addplot [semithick, lightgray, opacity=0.2]
		table {%
			58 -0.9
			60 -0.9
		};
		\addplot [semithick, lightgray, opacity=0.2]
		table {%
			58 -0.6
			60 -0.6
		};
		\addplot [semithick, lightgray, opacity=0.2]
		table {%
			58 -0.3
			60 -0.3
		};
		\addplot [semithick, lightgray, opacity=0.2]
		table {%
			58 0
			60 0
		};
		\addplot [semithick, lightgray, opacity=0.2]
		table {%
			58 0.3
			60 0.3
		};
		\addplot [semithick, lightgray, opacity=0.2]
		table {%
			58 0.6
			60 0.6
		};
		\addplot [semithick, lightgray, opacity=0.2]
		table {%
			58 0.9
			60 0.9
		};
		\draw[draw=cornflowerblue,thick] (axis cs:59.4,0) rectangle (axis cs:60,0.3);
		
		\nextgroupplot[
		%tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xmin=58, xmax=60,
		xtick={58.8, 60.0},
		ytick={-0.6, 0.0, 0.6},
		yticklabels={},
		x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
		y label style={at={(axis description cs:-0.2,.5)},anchor=south},
		xlabel={$d\ (\unit{\meter})$},
		%ylabel={$v\ (\unit{\meter\per\second})$},
		xtick style={color=black},
		y grid style={darkgray176},
		ymin=-1, ymax=1,
		ytick style={color=black},
				xtick={58.2, 58.8, 59.4, 60.0},
		xticklabels={, $58.8$, , $60$},
		label style={font=\scriptsize},
		extra x tick style={tick pos=top,
			xticklabel pos=top,
			xticklabel style={anchor=south},
			tick style={
				draw=none % Remove the tick line for the extra ticks
		}},
		extra x ticks={58.5, 59.1, 59.7}, 
		extra x tick labels={97, 98, 99},
		title={Cell $d$ index},
		title style={font=\scriptsize, at={(axis description cs:0.5,1.05)},anchor=south},
		]
		\draw[draw=none,fill=green,fill opacity=0.2] (axis cs:58,-1) rectangle (axis cs:60,0);
		\addplot [only marks, mark size=0.1pt]
		table{%
			x  y
			59.4099960327148 0.125138759613037
			59.816219329834 -0.0551509745419025
			59.671070098877 -0.131603598594666
			59.5740699768066 -0.152026757597923
			59.694751739502 0.135439187288284
			59.9758644104004 -0.0501142106950283
			59.6586303710938 0.0455786511301994
			59.5032501220703 -0.0800881758332253
			59.588077545166 0.0777340903878212
			59.9316329956055 -0.145412892103195
			59.7425498962402 0.131714075803757
			59.6356964111328 0.10526230186224
			59.6129455566406 0.02893659286201
			59.981029510498 0.0197364613413811
			59.7648887634277 0.0218001008033752
			59.5012130737305 0.0357902087271214
			59.949275970459 0.0124671868979931
			59.9297676086426 0.0704283863306046
			59.6559257507324 0.140353471040726
			59.6340217590332 0.139884561300278
			59.4832191467285 -0.0599480420351028
			59.6560592651367 0.0917055383324623
			59.8664245605469 -0.0278324037790298
			59.6465187072754 -0.0956165045499802
			59.9781608581543 -0.0292741321027279
			59.9692878723145 -0.169812619686127
			59.4675445556641 0.0722760036587715
			59.6900634765625 0.0656175911426544
			59.956901550293 0.0564809516072273
			59.6868476867676 0.0188730992376804
			59.7394943237305 -0.117065884172916
			59.8039398193359 -0.0398712195456028
			59.6742172241211 0.103306241333485
			59.8826599121094 0.117623515427113
			59.7216873168945 -0.0150898844003677
			59.6383857727051 -0.0056426553055644
			59.7308578491211 0.0858366563916206
			59.7971992492676 -0.00455042347311974
			59.6684989929199 0.0519141405820847
			59.6892013549805 0.0743844583630562
			59.5933113098145 0.0768188685178757
			59.7375640869141 -0.0188693758100271
			59.9389305114746 -0.059133768081665
			59.7114105224609 0.0979969203472137
			59.9015693664551 0.0653411820530891
			59.3896102905273 0.0753431245684624
			59.9022636413574 0.130528882145882
			59.7070541381836 -0.0893894210457802
			59.7631034851074 -0.00825786497443914
			59.6692008972168 0.0975761264562607
			59.6764297485352 -0.106820471584797
			59.5880393981934 -0.00577232334762812
			59.7999267578125 0.112053908407688
			59.6614112854004 0.014591901563108
			59.8167991638184 0.139880985021591
			59.8075065612793 -0.073322206735611
			59.8330268859863 0.0107419537380338
			59.7635955810547 0.136266395449638
			59.5942649841309 -0.0467943623661995
			59.9200973510742 -0.152462095022202
			59.4249305725098 -0.0297668483108282
			59.6975021362305 0.0990162715315819
			59.7082862854004 0.131671100854874
			59.8114624023438 0.00577997881919146
			59.4104461669922 -0.0489729791879654
			59.9291877746582 0.0974804311990738
			59.909969329834 0.100369699299335
			59.8103256225586 0.138204500079155
			59.5494422912598 -0.0148366391658783
			59.5284957885742 -0.0849986970424652
			59.8494911193848 0.00676612369716167
			59.454719543457 0.0444702282547951
			59.6043128967285 -0.156986236572266
			59.6232109069824 0.139352113008499
			59.5959167480469 0.145287171006203
			59.6723976135254 -0.156371638178825
			59.428768157959 -0.13280463218689
			59.8059921264648 -0.138123333454132
			59.5778923034668 -0.0751730278134346
			59.4245681762695 -0.0947344750165939
			59.4382743835449 0.0617695823311806
			59.4007377624512 0.122391365468502
			59.4752731323242 -0.0692708939313889
			59.489574432373 0.0524145811796188
			59.9962615966797 -0.127967461943626
			59.6411399841309 -0.121748149394989
			59.4680480957031 -0.0276553072035313
			59.6677093505859 -0.107715904712677
			59.5502014160156 -0.116801418364048
			59.9661483764648 -0.120118148624897
			59.4804077148438 0.0444569028913975
			59.4026985168457 -0.00248427037149668
			59.4327011108398 -0.0961695462465286
			59.9331016540527 0.113409847021103
			59.7743110656738 0.0927048027515411
			59.7079429626465 0.0412715263664722
			59.7900466918945 0.132569849491119
			59.6833038330078 0.0398912653326988
			59.4041023254395 -0.0330456122756004
			59.7629776000977 -0.0305442549288273
			59.8126335144043 0.0372323729097843
			59.8211250305176 -0.0175131838768721
			59.988151550293 -0.0946174487471581
			59.5182495117188 -0.157815277576447
			59.8804779052734 0.070034921169281
			59.4041175842285 0.0505034253001213
			59.8041076660156 -0.035466656088829
			59.787281036377 0.0514377430081367
			59.871768951416 0.0827318727970123
			59.7408180236816 -0.054477870464325
			59.9045562744141 -0.0717596262693405
			59.5230674743652 -0.0870012491941452
			59.4927597045898 -0.0166603028774261
			59.5741882324219 0.03668612241745
			59.8869934082031 -0.108396179974079
			59.6848030090332 0.0897616073489189
			59.951358795166 0.0417587123811245
			59.9412727355957 -0.0741240233182907
			59.8024139404297 0.092094361782074
			59.4128532409668 -0.135785043239594
			59.6651954650879 0.113801531493664
			59.4713478088379 0.130061984062195
			59.7343063354492 -0.133853673934937
			59.4345893859863 -0.0163569767028093
			59.5215454101562 0.0921342670917511
			59.7338676452637 0.062467448413372
			59.6712036132812 -0.165194690227509
			59.487850189209 0.0250233747065067
			59.9564514160156 0.0636233985424042
			59.8087997436523 0.0453035868704319
			59.4125022888184 0.118293285369873
			59.7609977722168 -0.0876335650682449
			59.4971160888672 -0.0201623886823654
			59.4374885559082 -0.104323446750641
			59.6442451477051 0.0812805593013763
			59.7217788696289 -0.165736794471741
			59.9159736633301 -0.119353987276554
			59.4155578613281 -0.00502166803926229
			59.8403053283691 0.0782993361353874
			59.401927947998 -0.160909324884415
			59.7489471435547 -0.126683339476585
			59.891788482666 0.00471607781946659
			59.4391098022461 -0.038947980850935
			59.5091667175293 -0.128683641552925
			59.4731674194336 -0.0309588797390461
			59.4912528991699 0.133182510733604
			59.9427719116211 -0.0303818006068468
			59.8315734863281 -0.142323732376099
			59.5494041442871 -0.0240316353738308
			59.4507369995117 0.0381500348448753
			59.9189605712891 0.0599129907786846
			59.9773101806641 -0.0229158289730549
			59.8889198303223 0.0171191990375519
			59.5232810974121 0.056960579007864
			59.6006240844727 0.145712241530418
			59.9199066162109 0.151296272873878
			59.9470825195312 0.0362670719623566
			59.7142105102539 -0.130782082676888
			59.6983222961426 0.113794460892677
			59.4432029724121 0.0264274422079325
			59.8164329528809 0.0181496851146221
			59.8957214355469 0.0187548715621233
			59.5932464599609 0.0830735340714455
			59.8773994445801 -0.00820964109152555
			59.8699073791504 0.12263809889555
			59.6899375915527 0.0945732071995735
			59.8550453186035 -0.1646528840065
			59.3920211791992 0.0257610119879246
			59.9157295227051 0.0197367835789919
			59.7999305725098 -0.0900408029556274
			59.987361907959 0.0336989387869835
			59.9231605529785 -0.145454570651054
			59.69189453125 -0.0515732765197754
			59.8830528259277 -0.0258002523332834
			59.7293739318848 -0.0719421282410622
			59.9678115844727 0.0517796128988266
			59.9222984313965 -0.0515771545469761
			59.5412521362305 0.101185820996761
			59.9813270568848 -0.0520033091306686
			59.7344284057617 0.071795865893364
			59.9778213500977 0.136138498783112
			59.5290451049805 0.137718454003334
			59.954719543457 -0.1139907091856
			59.9870796203613 0.00120644923299551
			59.8573150634766 0.123658873140812
			59.6245079040527 0.143453806638718
			59.6310958862305 -0.159127920866013
			59.4465217590332 -0.108476355671883
			59.5974159240723 -0.0852613896131516
			59.9914855957031 -0.0570385716855526
			59.8353958129883 0.0222372300922871
			59.4275779724121 0.0697453841567039
			59.6100273132324 0.08958450704813
			59.9223747253418 0.117915622889996
			59.7163009643555 -0.0244203954935074
			59.4255867004395 -0.0476268380880356
			59.4854393005371 -0.110486395657063
			59.8109970092773 -0.150412797927856
			59.556282043457 -0.0845297873020172
			59.8785362243652 -0.0276761222630739
			59.509033203125 0.0362686775624752
			59.8736305236816 -0.117471911013126
			59.653881072998 0.105471454560757
			59.484935760498 -0.164835274219513
			59.4022216796875 0.0338170826435089
			59.4273071289062 0.0229448173195124
			59.6617469787598 0.0242204181849957
			59.8599052429199 -0.090613953769207
			59.9266357421875 0.0200607590377331
			59.5781364440918 -0.115478403866291
			59.4852142333984 -0.00225499738007784
			59.7225685119629 -0.167272567749023
			59.6668891906738 -0.107088513672352
			59.8561401367188 0.0165617614984512
			59.8589820861816 -0.109300084412098
			59.8075675964355 -0.166608870029449
			59.5887756347656 0.119608849287033
			59.7738418579102 -0.0127688515931368
			59.9869194030762 0.0889364778995514
			59.4476509094238 -0.0686716362833977
			59.4966087341309 -0.16727614402771
			59.7014007568359 -0.13605560362339
			59.5363731384277 0.0603567138314247
			59.7215919494629 0.0103832641616464
			59.7728958129883 -0.0704868212342262
			59.9729080200195 0.0192810595035553
			59.7332954406738 -0.067479319870472
			59.614990234375 0.0182784013450146
			59.8688697814941 -0.148878782987595
			59.4210472106934 -0.130722433328629
			59.8306503295898 0.127936333417892
			59.9326324462891 -0.0387576967477798
			59.9176712036133 0.118916198611259
			59.6016998291016 0.0103049771860242
			59.4344711303711 0.0957954153418541
			59.9238243103027 -0.00809605233371258
			59.6693458557129 0.0285483300685883
			59.6429595947266 -0.140156224370003
			59.574390411377 -0.129544645547867
			59.4679336547852 -0.147859513759613
			59.9036026000977 0.0151199335232377
			59.8133125305176 0.0131668383255601
			59.4772148132324 0.0307257510721684
			59.939640045166 -0.160724580287933
			59.7772636413574 -0.0655113309621811
			59.9338073730469 -0.160941988229752
			59.4027252197266 0.0574625283479691
			59.8635749816895 0.0762235894799232
			59.4470977783203 0.099456325173378
			59.5609130859375 -0.0284506380558014
			59.4971771240234 -0.0433005429804325
			59.592113494873 0.108912087976933
			59.660717010498 0.058376632630825
			59.9144515991211 -0.164068773388863
			59.607494354248 -0.14232961833477
			59.9223327636719 0.0487485751509666
			59.4007568359375 -0.0588852092623711
			59.5111083984375 -0.00708170235157013
			59.4182434082031 0.0925962701439857
			59.5645217895508 -0.0326118543744087
			59.5424346923828 0.0266274213790894
			59.5030632019043 -0.144882693886757
			59.4261512756348 -0.118925951421261
			59.5923919677734 -0.109483689069748
			59.9175415039062 0.0998454242944717
			59.799617767334 -0.0268181078135967
			59.5720062255859 0.0555073097348213
			59.8947525024414 -0.0105433585122228
			59.5523300170898 0.0348255634307861
			59.8067817687988 0.0317096896469593
			59.5200309753418 0.0523363091051579
			59.7977828979492 0.0213775001466274
			59.6748046875 0.0342854186892509
			59.3970832824707 -0.045218788087368
			59.9208831787109 0.1353779733181
			59.7182846069336 -0.1434595733881
			59.906063079834 -0.0368333533406258
			59.6741943359375 0.148923292756081
			59.4691390991211 0.0364702194929123
			59.692569732666 0.101729214191437
			59.7112998962402 -0.0364244394004345
			59.7499771118164 0.0297951363027096
			59.8624496459961 -0.0268968567252159
			59.8214225769043 -0.132616996765137
			59.8354034423828 0.0261596255004406
			59.6597595214844 0.0439201816916466
			59.6676216125488 0.0202557779848576
			59.4667320251465 -0.0462885648012161
			59.7255973815918 0.0195815376937389
			59.5833854675293 -0.0184985958039761
			59.8102874755859 0.0470167919993401
			59.5046463012695 0.114006608724594
			59.5627174377441 0.106880746781826
			59.757926940918 -0.000665606930851936
			59.5708045959473 0.0370198898017406
			59.6007308959961 0.0639944896101952
			59.5790672302246 -0.10462586581707
			59.8259315490723 0.131249353289604
			59.7462730407715 -0.163235753774643
			59.5690422058105 -0.121253699064255
			59.560733795166 0.0233932491391897
			59.3893241882324 0.150795683264732
			59.8781394958496 -0.0515660829842091
			59.7491226196289 0.116480052471161
			59.472541809082 0.0139497080817819
			59.4104919433594 0.129067823290825
			59.461051940918 0.017186114564538
			59.6058616638184 -0.152628406882286
			59.5476570129395 -0.0668341815471649
			59.6393280029297 -0.15113739669323
			59.566291809082 -0.0994996428489685
			59.6159782409668 0.0782790258526802
			59.7343864440918 -0.137588277459145
			59.4369812011719 -0.0699002221226692
			59.427547454834 0.107923708856106
			59.4995651245117 0.0991788432002068
			59.7532691955566 -0.106912486255169
			59.4237365722656 0.149114653468132
			59.8374176025391 0.114009596407413
			59.8231391906738 -0.0972442850470543
			59.9453620910645 0.135776057839394
			59.4942474365234 0.0125849386677146
			59.7994956970215 -0.153515473008156
			59.6029357910156 0.10606075823307
			59.7779884338379 -0.0430440604686737
			59.4286956787109 -0.108990475535393
			59.7178764343262 -0.0683782920241356
			59.7477607727051 -0.14847719669342
			59.8833847045898 0.0497988015413284
			59.9281272888184 -0.0442266240715981
			59.517894744873 -0.114155888557434
			59.9344177246094 0.0340371616184711
			59.8978500366211 -0.110161691904068
			59.4937362670898 -0.017798999324441
			59.7382164001465 -0.0409493148326874
			59.9634208679199 -0.161069050431252
			59.4447784423828 -0.119929917156696
			59.4577941894531 -0.0407494455575943
			59.938346862793 0.114399969577789
			59.4509620666504 0.0320910103619099
			59.9220733642578 0.0217699408531189
			59.803653717041 -0.0863793417811394
			59.6714363098145 -0.0427138023078442
			59.488353729248 -0.127781614661217
			59.3934555053711 0.118288479745388
			59.6314964294434 0.122083328664303
			59.8291473388672 0.132408067584038
			59.6762390136719 -0.0898469910025597
			59.7043685913086 0.120360597968102
			59.9461288452148 -0.0879275053739548
			59.8269958496094 -0.0726254060864449
			59.929386138916 -0.0683066844940186
			59.8780479431152 -0.0784929990768433
			59.6370964050293 0.134405866265297
			59.8309783935547 -0.0910946652293205
			59.5646209716797 0.00247275922447443
			59.5447731018066 0.148443713784218
			59.6996765136719 -0.138761252164841
			59.8042755126953 -0.108610853552818
			59.4639892578125 -0.10421534627676
			59.8767700195312 0.0775731727480888
			59.5699501037598 0.0667234808206558
			59.6687469482422 0.13111574947834
			59.5485038757324 -0.107821553945541
			59.856990814209 -0.0298454351723194
			59.5574645996094 -0.0188653320074081
			59.5593299865723 -0.0482474938035011
			59.7096290588379 0.0359705612063408
			59.6882553100586 0.10320233553648
			59.8828468322754 0.0553326718509197
			59.5576171875 -0.112597234547138
			59.9927597045898 -0.164866611361504
			59.6162185668945 -0.0709852874279022
			59.919059753418 0.0138091994449496
			59.7585830688477 0.0463757589459419
			59.7728424072266 -0.0910684019327164
			59.8086624145508 0.113916337490082
			59.6593742370605 0.0309263579547405
			59.7655868530273 0.133925452828407
			59.9325408935547 0.0586650669574738
			59.5420837402344 -0.0130631402134895
			59.4866828918457 -0.100832372903824
			59.6013717651367 0.0321464166045189
			59.66552734375 -0.00698915217071772
			59.7228851318359 -0.0252007227391005
			59.577751159668 0.0155991548672318
			59.6923408508301 -0.100082956254482
			59.8364105224609 -0.0679332092404366
			59.8962059020996 -0.166964530944824
			59.4032249450684 0.0112537667155266
			59.8005218505859 -0.141784057021141
			59.9010963439941 -0.0705077648162842
			59.7409057617188 -0.13335882127285
			59.5952033996582 0.0891447961330414
			59.4874610900879 0.118564799427986
			59.928394317627 0.0975395068526268
			59.728515625 0.00920423772186041
			59.5310020446777 0.0142019195482135
			59.6192169189453 -0.133091792464256
			59.9002685546875 -0.116718463599682
			59.4187202453613 -0.0361571535468102
			59.5026626586914 0.0480096973478794
			59.5035591125488 -0.167817667126656
			59.407642364502 -0.0900171622633934
			59.672550201416 0.104701273143291
			59.9752616882324 -0.16995957493782
			59.8400039672852 0.104524873197079
			59.9067192077637 -0.0373078510165215
			59.7145233154297 0.0554323345422745
			59.9170570373535 0.00909451860934496
			59.7489814758301 -0.0339379608631134
			59.7223663330078 -0.147688493132591
			59.9135437011719 -0.102197498083115
			59.9595031738281 -0.113886296749115
			59.915168762207 0.0916043370962143
			59.4253845214844 -0.00812814105302095
			59.6666641235352 0.0664183646440506
			59.5550842285156 -0.119236037135124
			59.6449317932129 -0.0640260279178619
			59.4685134887695 0.0607774034142494
			59.8683433532715 0.0549443401396275
			59.9602546691895 -0.173892393708229
			59.9411239624023 -0.147717922925949
			59.9436340332031 -0.14812196791172
			59.6820869445801 -0.0183627232909203
			59.7356948852539 -0.0682413876056671
			59.5953979492188 0.135348215699196
			59.9370498657227 -0.0624223500490189
			59.6876029968262 -0.12770988047123
			59.7919883728027 -0.142857491970062
			59.7367744445801 -0.0441027954220772
			59.8491134643555 0.113863334059715
			59.5191230773926 0.0953259989619255
			59.4021987915039 0.0211360026150942
			59.7154006958008 0.0345875881612301
			59.6718940734863 0.102573804557323
			59.4882774353027 0.0216718297451735
			59.8252296447754 0.0653993263840675
			59.630558013916 -0.0706051141023636
			59.711067199707 0.117373421788216
			59.9351768493652 0.0454664900898933
			59.8261413574219 -0.147658169269562
			59.604549407959 0.0946138724684715
			59.9514503479004 -0.105176120996475
			59.438117980957 0.0388211756944656
			59.8733406066895 0.0696277022361755
			59.5677909851074 0.149522751569748
			59.5358543395996 -0.142884269356728
			59.7915191650391 0.0403616428375244
			59.9786796569824 -0.0635970458388329
			59.7531776428223 -0.148474484682083
			59.519401550293 0.138808861374855
			59.5204315185547 -0.0372530668973923
			59.5552825927734 -0.170664146542549
			59.8763771057129 0.0386955738067627
			59.8383979797363 -0.155657470226288
			59.7383766174316 0.0743318200111389
			59.8149833679199 -0.0552483089268208
			59.769847869873 0.10851313918829
			59.8876266479492 -0.0267630964517593
			59.5676422119141 -0.0258000288158655
			59.4605178833008 -0.0593341998755932
			59.7378234863281 -0.0265634655952454
			59.7102203369141 0.0693855509161949
			59.8294868469238 -0.0933106616139412
			59.9247817993164 -0.0280241668224335
			59.7942695617676 -0.132991403341293
			59.6599540710449 -0.133291527628899
			59.852466583252 0.0987289175391197
			59.5076675415039 -0.0846575275063515
			59.8719940185547 -0.101941779255867
			59.3926315307617 0.110024087131023
			59.9446296691895 0.010247896425426
			59.536304473877 -0.123415350914001
			59.8111724853516 -0.0688603520393372
			59.8165016174316 0.130392417311668
			59.8047332763672 0.0107744615525007
			59.7128105163574 -0.0885385721921921
			59.7768363952637 0.0495264455676079
			59.4156951904297 0.00870526302605867
			59.6756439208984 0.126028463244438
			59.7149429321289 0.131789207458496
			59.5328826904297 -0.0348041206598282
			59.8429679870605 0.0142846489325166
			59.8515014648438 0.0284234397113323
			59.7957382202148 -0.149357721209526
			59.4995918273926 0.0967960506677628
			59.4836502075195 -0.0226337928324938
			59.6063842773438 0.0802421495318413
			59.4031257629395 -0.00723264645785093
			59.7384872436523 0.116820864379406
			59.4834213256836 -0.136814221739769
			59.6326942443848 -0.168084129691124
			59.50634765625 -0.116278029978275
			59.5616035461426 -0.0323732420802116
			59.4075088500977 0.0698565989732742
			59.8778457641602 -0.159296169877052
			59.7328224182129 0.110304214060307
			59.8354797363281 -0.00731850508600473
			59.5327835083008 -0.0568015053868294
			59.8627548217773 -0.0526018887758255
			59.4097442626953 0.0131833786144853
			59.859977722168 -0.0590842440724373
			59.9797859191895 0.0842557400465012
			59.7968406677246 -0.172766506671906
			59.5697860717773 -0.0253748502582312
			59.5004463195801 0.143084853887558
			59.4049644470215 -0.0421703048050404
			59.9614486694336 -0.159189388155937
			59.4520263671875 0.124247200787067
			59.7271614074707 0.102241814136505
			59.617115020752 -0.015718275681138
			59.5822296142578 -0.0274602398276329
			59.6675491333008 0.117467917501926
			59.7333526611328 0.0950890481472015
			59.4841957092285 0.041608814150095
			59.7016944885254 -0.102933034300804
			59.4864730834961 -0.0154528627172112
			59.4588890075684 0.133014693856239
			59.6164054870605 0.1000906676054
			59.7948951721191 0.0862611681222916
			59.8208160400391 0.122710771858692
			59.6997032165527 -0.132449388504028
			59.655933380127 -0.0615161135792732
			59.500431060791 0.0985462293028831
			59.5286865234375 -0.132753759622574
			59.7228164672852 -0.144919395446777
			59.9462966918945 0.119221106171608
			59.9364700317383 -0.0705053806304932
			59.9726753234863 -0.0264907740056515
			59.7972869873047 0.128157407045364
			59.8049736022949 -0.135852172970772
			59.8562774658203 -0.0861344709992409
			59.6876068115234 0.0320251286029816
			59.8851051330566 -0.125674486160278
			59.7404289245605 0.0241923369467258
			59.5561981201172 -0.136531710624695
			59.606559753418 -0.0388746522367001
			59.7217025756836 -0.0233691222965717
			59.7951507568359 0.0888214111328125
			59.5561981201172 -0.0494855828583241
			59.6895370483398 0.13639922440052
			59.7422676086426 -0.0656479001045227
			59.7888259887695 -0.132872581481934
			59.4840240478516 0.102273255586624
			59.5208740234375 0.120527364313602
			59.546257019043 -0.163558542728424
			59.6988983154297 -0.0941015481948853
			59.6014404296875 -0.107777483761311
			59.6420783996582 0.0215735659003258
			59.4307670593262 0.00580329447984695
			59.8112983703613 -0.0857485756278038
			59.6787300109863 -0.0761212557554245
			59.5379524230957 -0.162546828389168
			59.5920639038086 -0.0511139631271362
			59.6738052368164 -0.035150308161974
			59.5107841491699 -0.0155647331848741
			59.6284523010254 -0.00766519457101822
			59.7618217468262 -0.112724326550961
			59.6760406494141 -0.171610444784164
			59.725471496582 -0.0748226121068001
			59.4711837768555 0.0117802759632468
			59.7996520996094 0.127712726593018
			59.4161682128906 -0.0621781051158905
			59.6741027832031 -0.148548662662506
			59.5613021850586 -0.0174621157348156
			59.895866394043 -0.141178801655769
			59.6292152404785 -0.169570565223694
			59.9070816040039 0.0689744427800179
			59.8783988952637 0.135824933648109
			59.8184356689453 0.0321218706667423
			59.7891693115234 -0.173060357570648
			59.9438056945801 -0.0143239665776491
			59.4104423522949 0.0265956819057465
			59.8908386230469 -0.161248341202736
			59.8899002075195 -0.0162249412387609
			59.5480766296387 -0.0582292340695858
			59.8591613769531 0.148920640349388
			59.972225189209 -0.137770757079124
			59.8078842163086 0.11002691090107
			59.909294128418 -0.0824359208345413
			59.7930107116699 0.133984431624413
			59.8003234863281 -0.0625452920794487
			59.4007377624512 0.0910371392965317
			59.5894165039062 -0.100393414497375
			59.5087585449219 0.120496213436127
			59.5435562133789 0.134429290890694
			59.4410629272461 0.121593460440636
			59.6656379699707 0.0929016768932343
			59.3991432189941 -0.0118069862946868
			59.5340347290039 0.00572321936488152
			59.4369049072266 0.060893714427948
			59.7138671875 0.138557285070419
			59.9432716369629 -0.0762067437171936
			59.5386009216309 0.125417649745941
			59.9496612548828 0.00043756328523159
			59.6856880187988 -0.122678078711033
			59.4236145019531 0.114385053515434
			59.9864540100098 0.0782373547554016
			59.9858016967773 -0.0349560156464577
			59.7640914916992 0.118405990302563
			59.3992500305176 -0.0994562283158302
			59.4656562805176 -0.101972125470638
			59.6721000671387 -0.166422545909882
			59.6764755249023 -0.0211637616157532
			59.8205871582031 -0.0946745574474335
			59.7012062072754 -0.0241996794939041
			59.8419151306152 0.00916432589292526
			59.8708190917969 -0.135402336716652
			59.668399810791 0.00863840337842703
			59.6551094055176 -0.072931133210659
			59.4929428100586 0.0910314917564392
			59.6430892944336 -0.13520610332489
			59.5661888122559 0.15022549033165
			59.6972579956055 -0.0326311551034451
			59.4609298706055 -0.142759039998055
			59.9709205627441 0.139494240283966
			59.6774711608887 -0.163375601172447
			59.8416595458984 -0.0910550728440285
			59.5728340148926 0.0152850011363626
			59.576545715332 0.057453840970993
			59.708366394043 -0.0746064409613609
			59.8421821594238 -0.113064453005791
			59.7161407470703 0.0881961137056351
			59.4483070373535 0.0435239113867283
			59.5424537658691 -0.125650957226753
			59.8879547119141 -0.118527837097645
			59.4854202270508 -0.0966419354081154
			59.9585494995117 -0.00309450086206198
			59.5429344177246 0.10884190350771
			59.435546875 -0.149620443582535
			59.8473930358887 -0.0853215008974075
			59.4926643371582 -0.0950346142053604
			59.699779510498 0.0566927194595337
			59.881778717041 0.148447707295418
			59.8676223754883 0.109352611005306
			59.7388229370117 -0.0419494137167931
			59.9821739196777 -0.0122983828186989
			59.8478240966797 -0.0433321893215179
			59.5751762390137 -0.0790517181158066
			59.4626541137695 -0.119859762489796
			59.9275169372559 -0.00923788361251354
			59.8859481811523 -0.0324645228683949
			59.543628692627 0.12115341424942
			59.6774139404297 -0.0774755626916885
			59.6432456970215 0.141757354140282
			59.5495567321777 -0.0657171905040741
			59.4937171936035 -0.114014148712158
			59.9870223999023 -0.157023519277573
			59.7378044128418 -0.057181853801012
			59.4588317871094 -0.134513959288597
			59.632495880127 0.0894215106964111
			59.5261344909668 -0.165065065026283
			59.8607292175293 -0.157255858182907
			59.5852127075195 -0.137096509337425
			59.8873825073242 0.0806589722633362
			59.827579498291 0.102609530091286
			59.4387359619141 0.0818367227911949
			59.6028213500977 -0.0569688901305199
			59.7233543395996 -0.162604495882988
			59.8714332580566 -0.0431279242038727
			59.4926414489746 -0.0545308589935303
			59.6207504272461 -0.0991383790969849
			59.8139228820801 -0.0311849415302277
			59.9089775085449 0.106372445821762
			59.9288864135742 -0.152652651071548
			59.9165496826172 0.0913570001721382
			59.4771995544434 0.120637141168118
			59.9873313903809 0.078615590929985
			59.9614067077637 0.0320765376091003
			59.6816062927246 0.0693776980042458
			59.8264923095703 0.0252088382840157
			59.7550888061523 0.101649977266788
			59.486930847168 -0.106980703771114
			59.6150894165039 -0.134656295180321
			59.4557075500488 -0.105351313948631
			59.7474403381348 0.111945614218712
			59.6567993164062 0.0213114768266678
			59.4542694091797 -0.155574932694435
			59.6794242858887 -0.140069842338562
			59.7709274291992 0.0246739350259304
			59.5227088928223 0.0285154432058334
			59.5194511413574 -0.167020872235298
			59.7393074035645 0.0937490314245224
			59.8763008117676 0.0430042073130608
			59.4032020568848 0.146072641015053
			59.7517776489258 -0.073970727622509
			59.4525985717773 -0.00965899787843227
			59.695182800293 -0.0998412817716599
			59.8325691223145 0.0401040241122246
			59.6590309143066 0.0422678850591183
			59.3903846740723 0.0400823317468166
			59.3921165466309 0.12077634036541
			59.5009155273438 -0.104173980653286
			59.9756240844727 -0.0908073335886002
			59.9384765625 -0.0743914991617203
			59.711353302002 -0.131458684802055
			59.7687301635742 0.152756229043007
			59.9120292663574 -0.112013094127178
			59.8547286987305 0.00518796499818563
			59.8645515441895 0.0879775732755661
			59.7076759338379 -0.00808701384812593
			59.7028198242188 -0.0778474807739258
			59.450252532959 -0.0940319672226906
			59.4726982116699 0.0725614205002785
			59.6172142028809 -0.0569444857537746
			59.7704772949219 -0.024347823113203
			59.807373046875 -0.06109369546175
			59.5066032409668 0.0738991647958755
			59.5660705566406 0.106186561286449
			59.7789497375488 0.0540549904108047
			59.9428215026855 0.0800669863820076
			59.6754302978516 0.0226403176784515
			59.5460586547852 0.0276776738464832
			59.4835166931152 -0.0197310354560614
			59.7293281555176 0.0077811861410737
			59.5154724121094 -0.045956090092659
			59.4833831787109 -0.0339954644441605
			59.5799713134766 -0.112017154693604
			59.7175178527832 0.0254521928727627
			59.5491218566895 -0.157881528139114
			59.4681282043457 0.0841226130723953
			59.9118614196777 -0.157159894704819
			59.4689598083496 0.141425162553787
			59.7859916687012 -0.0897850170731544
			59.5764503479004 -0.0281182676553726
			59.6467895507812 -0.108258828520775
			59.6313781738281 -0.0147514995187521
			59.4682731628418 -0.0439311899244785
			59.5006294250488 -0.0274899322539568
			59.407901763916 0.148375451564789
			59.4332046508789 0.130844369530678
			59.9669799804688 0.0115064391866326
			59.8374481201172 0.107979878783226
			59.4613075256348 -0.0704264864325523
			59.5804672241211 0.0492545068264008
			59.9059638977051 -0.137587428092957
			59.5476455688477 0.0366856344044209
			59.401439666748 -0.121118120849133
			59.5174293518066 0.0806059837341309
			59.8522453308105 -0.0658770054578781
			59.6514358520508 0.0781828463077545
			59.5495643615723 -0.14875040948391
			59.5936546325684 -0.172657296061516
			59.8276634216309 -0.11872661113739
			59.8211097717285 0.0651839524507523
			59.4196662902832 0.0631247311830521
			59.9253196716309 0.00520076137036085
			59.7764511108398 0.04349035769701
			59.8470344543457 0.0996533706784248
			59.4689254760742 0.0392203368246555
			59.4415397644043 -0.14007867872715
			59.8082809448242 -0.0563327446579933
			59.5797729492188 -0.149322494864464
			59.9712371826172 0.024758592247963
			59.7603721618652 0.134229481220245
			59.7909851074219 -0.0293341744691133
			59.9382858276367 -0.00282681081444025
			59.7446250915527 0.0229656733572483
			59.843318939209 0.052219495177269
			59.4931297302246 -0.135332033038139
			59.5823211669922 -0.023656077682972
			59.6079864501953 -0.0366105474531651
			59.6835136413574 -0.170267403125763
			59.8956871032715 0.118113934993744
			59.7673225402832 -0.0398355387151241
			59.7900695800781 -0.117260426282883
			59.981861114502 -0.102419927716255
			59.7134208679199 0.0148327415809035
			59.7270774841309 0.072878010571003
			59.681526184082 -0.000364822335541248
			59.6836166381836 -0.100299745798111
			59.5201721191406 -0.0118483090773225
			59.5572662353516 -0.0180429331958294
			59.8901977539062 -0.139262810349464
			59.9508094787598 0.109717838466167
			59.8594017028809 0.0657389014959335
			59.8956413269043 -0.157806143164635
			59.8334884643555 0.144816190004349
			59.6993064880371 -0.136299103498459
			59.542896270752 0.017684068530798
			59.7222480773926 0.0133952451869845
			59.7586288452148 -0.145131394267082
			59.8876495361328 0.126987516880035
			59.9105377197266 0.148039311170578
			59.4958381652832 -0.141311928629875
			59.8570327758789 -0.0176447294652462
			59.4527320861816 -0.0349545888602734
			59.5190544128418 0.1270642131567
			59.5642356872559 0.0944367349147797
			59.540225982666 0.139868557453156
			59.5699005126953 -0.0530773550271988
			59.9809646606445 -0.0917836725711823
			59.6766204833984 -0.0568242408335209
			59.9184761047363 0.114547580480576
			59.5786666870117 -0.156904473900795
			59.4730949401855 0.0524710342288017
			59.4023017883301 0.0665281862020493
			59.9752197265625 -0.128940790891647
			59.5220146179199 -0.0405480861663818
			59.6538581848145 -0.0858125984668732
			59.6012725830078 -0.0517457574605942
			59.6076049804688 0.043756902217865
			59.7381439208984 0.0785336941480637
			59.5029754638672 0.151873752474785
			59.7183303833008 -0.0600523948669434
			59.9354858398438 0.0264898594468832
			59.6850166320801 -0.070409819483757
			59.4579238891602 0.0511699691414833
			59.5078430175781 -0.0885290503501892
			59.9550247192383 0.0865098610520363
			59.5295677185059 -0.169189050793648
			59.9871635437012 0.0800510197877884
			59.6318130493164 0.13361006975174
			59.4690856933594 0.114852569997311
			59.7436218261719 -0.0329026579856873
			59.8440475463867 -0.168978109955788
			59.512523651123 -0.16640816628933
			59.403205871582 0.144841760396957
			59.6390838623047 -0.0187789481133223
			59.6325874328613 -0.126655966043472
			59.8524627685547 0.0627188757061958
			59.7024154663086 -0.127716735005379
			59.5128898620605 -0.0620948448777199
			59.6827774047852 0.128990799188614
			59.9560890197754 -0.106451794505119
			59.9647789001465 0.0591788217425346
			59.9074058532715 -0.0209370851516724
			59.5600624084473 0.0137959141284227
			59.4064331054688 0.0764829218387604
			59.9686050415039 0.110457770526409
			59.6860160827637 -0.00120653305202723
			59.790096282959 -0.139296442270279
			59.8072357177734 -0.0803900808095932
			59.5198097229004 0.0629058033227921
			59.6705474853516 -0.0169148631393909
			59.4072380065918 0.133729979395866
			59.4533538818359 0.0360526069998741
			59.8355674743652 -0.113994456827641
			59.6530075073242 0.139361143112183
			59.5869178771973 -0.0922119542956352
			59.8094711303711 0.0924678295850754
			59.5481224060059 -0.122210912406445
			59.4266166687012 -0.0488225184381008
			59.7337036132812 0.122716270387173
			59.951961517334 0.107173636555672
			59.4677429199219 0.126393854618073
			59.9250450134277 0.0162903405725956
			59.928581237793 0.106103174388409
			59.8750419616699 0.118172027170658
			59.9851570129395 0.000397581607103348
			59.8351135253906 0.0343108177185059
			59.6269760131836 -0.0270169824361801
			59.5488395690918 -0.0380128249526024
			59.5810012817383 0.143617138266563
			59.639102935791 0.142018705606461
			59.6845436096191 -0.061047900468111
			59.7870254516602 0.133251711726189
			59.5912475585938 -0.0473362132906914
			59.8657913208008 0.00835529062896967
			59.7055320739746 0.0619265213608742
			59.5378913879395 0.0337171852588654
			59.4646644592285 -0.0841031521558762
			59.5575523376465 -0.159183129668236
			59.8537979125977 0.0805299282073975
			59.856616973877 -0.140837147831917
			59.5519981384277 0.111687839031219
			59.7172813415527 -0.0660887509584427
			59.5789375305176 0.084018774330616
			59.674503326416 -0.154105648398399
			59.7521858215332 -0.161458775401115
			59.8999938964844 -0.07278773188591
			59.4910888671875 -0.117261245846748
			59.8787803649902 -0.103355869650841
			59.6164207458496 -0.000327453017234802
			59.3975677490234 0.0500736720860004
			59.7820739746094 0.0681362971663475
			59.9440078735352 -0.0389563329517841
			59.852466583252 -0.151866763830185
			59.6744995117188 0.0559608973562717
			59.7303314208984 0.000494741834700108
			59.7862167358398 -0.0736860185861588
			59.861457824707 -0.0780511349439621
			59.5540542602539 -0.105808392167091
			59.8740692138672 0.106026336550713
			59.7571487426758 0.0545307770371437
			59.6910972595215 0.095973938703537
			59.9196929931641 -0.138858258724213
			59.5594329833984 0.149735391139984
			59.8276710510254 0.129327967762947
			59.4175796508789 -0.0750321745872498
			59.7890472412109 -0.0475985519587994
			59.6422424316406 -0.100050047039986
			59.5557594299316 -0.156067237257957
			59.7504234313965 0.0852825790643692
			59.537784576416 0.0555306263267994
			59.7405967712402 0.0544185973703861
			59.7162857055664 0.04539979621768
			59.8659515380859 -0.070839487016201
			59.4271812438965 -0.0919979363679886
			59.9423637390137 -0.163429602980614
			59.5179595947266 0.0876861214637756
			59.5710639953613 0.11738496273756
			59.7909736633301 -0.0637300536036491
			59.5170478820801 -0.0905860736966133
			59.8265991210938 0.00671389047056437
			59.5827255249023 0.0272171292454004
			59.8968200683594 -0.0865741819143295
			59.9456672668457 0.104655705392361
			59.935302734375 0.0848231688141823
			59.7138862609863 0.0300426259636879
			59.6546440124512 0.0199136696755886
			59.5100593566895 0.0549663007259369
			59.6507225036621 -0.102830685675144
			59.580249786377 0.0758815109729767
			59.5498008728027 0.0461895801126957
			59.9040565490723 0.0212894044816494
			59.4580574035645 0.0980153381824493
			59.4591255187988 -0.0274321809411049
			59.9288177490234 -0.113847129046917
			59.4495658874512 0.0784229412674904
			59.886116027832 0.0709040015935898
			59.7941513061523 -0.000371625646948814
			59.9909896850586 -0.133129000663757
			59.7640914916992 -0.136696085333824
			59.8546485900879 0.0277674421668053
			59.7644157409668 -0.0153454625979066
			59.752010345459 -0.05750622600317
			59.9443778991699 -0.0505625121295452
			59.6589813232422 -0.0760609209537506
			59.4589004516602 0.0097582396119833
			59.7209739685059 -0.0840658769011497
			59.8272895812988 -0.153578653931618
			59.4687156677246 -0.119228787720203
			59.8132743835449 -0.0717808455228806
			59.8861198425293 -0.0402724035084248
			59.9476585388184 0.13628526031971
			59.8252716064453 0.0668770372867584
			59.7332229614258 0.121536076068878
			59.7066497802734 -0.138483762741089
			59.4270477294922 0.100773081183434
			59.7744979858398 -0.119213685393333
			59.7233924865723 -0.0716262459754944
			59.5469055175781 0.0864569842815399
			59.5928955078125 0.113408535718918
			59.7431640625 -0.0403934679925442
			59.8317413330078 0.0531901195645332
			59.9181480407715 0.0245755314826965
			59.5848121643066 0.153515160083771
			59.6021537780762 -0.0412591435015202
			59.6877937316895 -0.0252245403826237
			59.8190383911133 -0.0688106343150139
			59.9129867553711 0.0819680392742157
			59.6935195922852 0.131692543625832
			59.8892211914062 -0.149606496095657
			59.9799728393555 -0.0660316422581673
			59.646858215332 0.027468865737319
			59.4446411132812 -0.0727336406707764
			59.9674758911133 0.119202829897404
			59.9475898742676 -0.0835471078753471
			59.9298706054688 0.0586264543235302
			59.8186912536621 0.0563248954713345
			59.6528778076172 0.0634866133332253
			59.4151268005371 -0.0681701004505157
			59.708137512207 -0.0574840418994427
			59.4566802978516 0.0083046080544591
			59.5130233764648 -0.153141915798187
			59.4546432495117 -0.0622168853878975
			59.6464996337891 -0.0754464343190193
			59.8089828491211 -0.129522278904915
			59.7755317687988 0.0661008879542351
			59.5610198974609 -0.0602380000054836
			59.7660522460938 0.0720678269863129
			59.9875411987305 -0.171953454613686
			59.4929962158203 -0.0348939448595047
			59.928882598877 -0.0503691881895065
			59.3939361572266 0.124860391020775
			59.6703491210938 -0.107324331998825
			59.6845550537109 -0.0488003641366959
			59.7948608398438 -0.0406330227851868
			59.6835670471191 -0.090111680328846
			59.4919281005859 -0.107852727174759
			59.4062232971191 0.0632277578115463
			59.7759742736816 -0.149436742067337
			59.5195274353027 0.0553920455276966
			59.5660133361816 -0.158359259366989
			59.8565483093262 -0.0162611231207848
			59.804141998291 -0.0144606409594417
			59.6700553894043 0.131906419992447
			59.7858352661133 0.0581938773393631
			59.6652374267578 0.0253393314778805
			59.4110908508301 -0.125402793288231
			59.5895729064941 0.0717147141695023
			59.9854125976562 -0.105382017791271
			59.4232482910156 -0.0941307172179222
			59.6678581237793 0.0816270560026169
			59.6286392211914 -0.0928478762507439
			59.7142639160156 0.127629965543747
			59.9905242919922 -0.0514858812093735
			59.7746391296387 -0.170895949006081
		};
		\addplot [semithick, lightgray, opacity=0.2]
		table {%
			58.2 -1
			58.2 1
		};
		\addplot [semithick, lightgray, opacity=0.2]
		table {%
			58.8 -1
			58.8 1
		};
		\addplot [semithick, lightgray, opacity=0.2]
		table {%
			59.4 -1
			59.4 1
		};
		\addplot [semithick, lightgray, opacity=0.2]
		table {%
			58 -0.9
			60 -0.9
		};
		\addplot [semithick, lightgray, opacity=0.2]
		table {%
			58 -0.6
			60 -0.6
		};
		\addplot [semithick, lightgray, opacity=0.2]
		table {%
			58 -0.3
			60 -0.3
		};
		\addplot [semithick, lightgray, opacity=0.2]
		table {%
			58 0
			60 0
		};
		\addplot [semithick, lightgray, opacity=0.2]
		table {%
			58 0.3
			60 0.3
		};
		\addplot [semithick, lightgray, opacity=0.2]
		table {%
			58 0.6
			60 0.6
		};
		\addplot [semithick, lightgray, opacity=0.2]
		table {%
			58 0.9
			60 0.9
		};
		\draw[draw=cornflowerblue,thick] (axis cs:59.4,0) rectangle (axis cs:60,0.3);
		\draw[draw=cornflowerblue,thick] (axis cs:58.8,0) rectangle (axis cs:59.4,0.3);
		\draw[draw=cornflowerblue,thick] (axis cs:59.4,-0.3) rectangle (axis cs:60,0);
		\draw[draw=cornflowerblue,thick] (axis cs:58.8,-0.3) rectangle (axis cs:59.4,0);
		
		\nextgroupplot[
		%tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xmin=58, xmax=60,
		xtick style={color=black},
		y grid style={darkgray176},
		ymin=-1, ymax=1,
		ytick style={color=black},
		xtick={58.2, 58.8, 59.4, 60.0},
		ytick={-0.6, 0.0, 0.6},
		xticklabels={},
		yticklabels={},
		label style={font=\scriptsize},
		extra x tick style={tick pos=top,
			xticklabel pos=top,
			xticklabel style={anchor=south},
			tick style={
				draw=none % Remove the tick line for the extra ticks
		}},
		extra x ticks={58.5, 59.1, 59.7}, 
		extra x tick labels={97, 98, 99},
		title={Cell $d$ index},
		title style={font=\scriptsize, at={(axis description cs:0.5,1.05)},anchor=south},
		extra y tick style={tick pos=right,
			yticklabel pos=right,
			yticklabel style={anchor=west},
			tick style={
				draw=none % Remove the tick line for the extra ticks
		}},
		extra y ticks={0.15, 0.45, 0.75}, 
		extra y tick labels={0, 1, 2},
		ylabel={Cell $v$ index},
		y label style={at={(axis description cs:1.1,.5)},anchor=south, rotate=180},
		]
		\draw[draw=none,fill=green,fill opacity=0.2] (axis cs:58,-1) rectangle (axis cs:60,0);
		\addplot [only marks, mark size=0.1pt]
		table{%
			x  y
			59.4037399291992 -0.0412118881940842
			59.8189811706543 -0.227781668305397
			59.6776504516602 -0.303906172513962
			59.581672668457 -0.323588192462921
			59.6879806518555 -0.0299408566206694
			59.9783744812012 -0.221787169575691
			59.6563568115234 -0.128573477268219
			59.5072593688965 -0.252146601676941
			59.5841941833496 -0.0945518761873245
			59.938907623291 -0.31730729341507
			59.735969543457 -0.0343207865953445
			59.6304359436035 -0.063639372587204
			59.6115036010742 -0.145524516701698
			59.9800453186035 -0.154241651296616
			59.763801574707 -0.152961254119873
			59.4994277954102 -0.137793824076653
			59.9486541748047 -0.161811992526054
			59.9262466430664 -0.102907851338387
			59.6489143371582 -0.0245503559708595
			59.6270294189453 -0.0250775646418333
			59.4862174987793 -0.230726048350334
			59.6514778137207 -0.0786281228065491
			59.8678169250488 -0.201021656394005
			59.6513023376465 -0.267350256443024
			59.9796257019043 -0.203420966863632
			59.9777793884277 -0.342198252677917
			59.4639358520508 -0.100313790142536
			59.6867866516113 -0.107959866523743
			59.9540786743164 -0.118299625813961
			59.685905456543 -0.154696449637413
			59.7453498840332 -0.289335668087006
			59.8059349060059 -0.213916957378387
			59.6690559387207 -0.0655719116330147
			59.876781463623 -0.0500014051795006
			59.7224464416504 -0.186455965042114
			59.638671875 -0.177664190530777
			59.7265701293945 -0.0853177756071091
			59.7974319458008 -0.177883416414261
			59.6659049987793 -0.12309131026268
			59.6854858398438 -0.0979196950793266
			59.589469909668 -0.0955435410141945
			59.7385101318359 -0.191354691982269
			59.94189453125 -0.232875391840935
			59.7065124511719 -0.0719684734940529
			59.8983039855957 -0.108651556074619
			59.3858489990234 -0.0969062745571136
			59.8957405090332 -0.0353800058364868
			59.7115249633789 -0.259759664535522
			59.7635192871094 -0.182420387864113
			59.6643257141113 -0.0718444213271141
			59.681770324707 -0.279180854558945
			59.5883293151855 -0.177961364388466
			59.7943229675293 -0.0560990162193775
			59.6606864929199 -0.158804386854172
			59.8098068237305 -0.0249992087483406
			59.8111763000488 -0.246388450264931
			59.8324928283691 -0.163780733942986
			59.7567825317383 -0.0290522072464228
			59.596607208252 -0.220388740301132
			59.9277229309082 -0.324567914009094
			59.4264221191406 -0.200426146388054
			59.692554473877 -0.0708625540137291
			59.7017059326172 -0.034139309078455
			59.8111763000488 -0.167498901486397
			59.412899017334 -0.2192362844944
			59.92431640625 -0.0726229026913643
			59.9049530029297 -0.0694110319018364
			59.8034210205078 -0.0272328183054924
			59.5501861572266 -0.186812534928322
			59.5327491760254 -0.257312297821045
			59.8491554260254 -0.167921259999275
			59.4524955749512 -0.130167037248611
			59.6121673583984 -0.327372312545776
			59.6162490844727 -0.0253308657556772
			59.5886573791504 -0.0186163745820522
			59.6802215576172 -0.326176345348358
			59.4354133605957 -0.304409772157669
			59.8129005432129 -0.309890985488892
			59.5816535949707 -0.24836154282093
			59.4293060302734 -0.265202015638351
			59.435188293457 -0.112134523689747
			59.3946228027344 -0.0441809296607971
			59.4787406921387 -0.239807203412056
			59.4869575500488 -0.122459061443806
			60.0026664733887 -0.301076948642731
			59.6472282409668 -0.293504983186722
			59.4694328308105 -0.19935530424118
			59.6730995178223 -0.279442340135574
			59.5560455322266 -0.287834882736206
			59.9721565246582 -0.293574810028076
			59.4781837463379 -0.130593687295914
			59.4028244018555 -0.175107344985008
			59.4375152587891 -0.267537206411362
			59.927433013916 -0.0548004508018494
			59.7696800231934 -0.0778320357203484
			59.705883026123 -0.133130103349686
			59.7834243774414 -0.0332598388195038
			59.6813125610352 -0.135487392544746
			59.4057579040527 -0.203752472996712
			59.7645111083984 -0.203796550631523
			59.8107719421387 -0.137719765305519
			59.8220062255859 -0.191359996795654
			59.9928855895996 -0.268651187419891
			59.5261421203613 -0.327430993318558
			59.8769798278809 -0.103076659142971
			59.4015960693359 -0.12421216070652
			59.8058815002441 -0.209160432219505
			59.7847099304199 -0.12390860170126
			59.8676338195801 -0.0890400782227516
			59.7435455322266 -0.22697389125824
			59.908145904541 -0.244672387838364
			59.5274200439453 -0.259883880615234
			59.493595123291 -0.189151346683502
			59.5723571777344 -0.13725933432579
			59.8924140930176 -0.282879650592804
			59.6803169250488 -0.0809826552867889
			59.9492721557617 -0.133065596222878
			59.9449844360352 -0.247904121875763
			59.7978134155273 -0.0782447159290314
			59.4196434020996 -0.30601167678833
			59.6595077514648 -0.0542393028736115
			59.4648475646973 -0.035930585116148
			59.7410011291504 -0.305602341890335
			59.4354133605957 -0.188854172825813
			59.5169410705566 -0.078149676322937
			59.7307510375977 -0.111399568617344
			59.6794700622559 -0.336059093475342
			59.4865989685059 -0.147466987371445
			59.9532737731934 -0.110306568443775
			59.8065376281738 -0.129957050085068
			59.4065933227539 -0.0492546185851097
			59.765380859375 -0.260732412338257
			59.4981269836426 -0.192125350236893
			59.4427070617676 -0.276173025369644
			59.6401863098145 -0.0902882814407349
			59.7300682067871 -0.336940795183182
			59.9219436645508 -0.290669858455658
			59.4158096313477 -0.176652893424034
			59.8363914489746 -0.0941828638315201
			59.4099769592285 -0.331210345029831
			59.7552833557129 -0.299204379320145
			59.8915557861328 -0.1700579226017
			59.4410629272461 -0.212269186973572
			59.5156021118164 -0.298898428678513
			59.4747200012207 -0.202327072620392
			59.4845962524414 -0.0319949686527252
			59.9442977905273 -0.203725382685661
			59.8386917114258 -0.314899355173111
			59.550609588623 -0.196194469928741
			59.4488334655762 -0.136392340064049
			59.9159698486328 -0.114587098360062
			59.9784545898438 -0.196506202220917
			59.888069152832 -0.15676786005497
			59.5204391479492 -0.117537416517735
			59.5933418273926 -0.0180583354085684
			59.9123458862305 -0.0123970722779632
			59.9452705383301 -0.139159202575684
			59.7207489013672 -0.302212923765182
			59.6926383972168 -0.0540811270475388
			59.4418869018555 -0.146682724356651
			59.8155288696289 -0.15716253221035
			59.8947868347168 -0.156320065259933
			59.5890960693359 -0.0886240527033806
			59.8778114318848 -0.182614848017693
			59.8637771606445 -0.044151995331049
			59.6852111816406 -0.075438916683197
			59.86328125 -0.336677193641663
			59.390739440918 -0.147350370883942
			59.9147453308105 -0.153724312782288
			59.8044357299805 -0.262101829051971
			59.9856796264648 -0.140896454453468
			59.9304389953613 -0.317885130643845
			59.6944732666016 -0.224403470754623
			59.8843460083008 -0.199799925088882
			59.7329750061035 -0.243768602609634
			59.9652252197266 -0.123984552919865
			59.9248809814453 -0.224523052573204
			59.5361976623535 -0.067926786839962
			59.9839324951172 -0.225285470485687
			59.730842590332 -0.100609965622425
			59.9710159301758 -0.0292106382548809
			59.5221633911133 -0.0271727181971073
			59.9604263305664 -0.285936564207077
			59.9870223999023 -0.171757161617279
			59.8511352539062 -0.04349634796381
			59.6173400878906 -0.0208366699516773
			59.6390571594238 -0.331255674362183
			59.4519500732422 -0.27949583530426
			59.6016807556152 -0.256100714206696
			59.9943389892578 -0.230405688285828
			59.834285736084 -0.150748237967491
			59.4240951538086 -0.102815389633179
			59.6055526733398 -0.0810023099184036
			59.9164810180664 -0.049675390124321
			59.7175254821777 -0.197931185364723
			59.4279708862305 -0.219804421067238
			59.490966796875 -0.281453311443329
			59.8185234069824 -0.322917640209198
			59.5605125427246 -0.25679686665535
			59.8799209594727 -0.200438216328621
			59.5072250366211 -0.13792060315609
			59.8795051574707 -0.291104555130005
			59.648609161377 -0.0634617432951927
			59.4931793212891 -0.336310923099518
			59.4005317687988 -0.139801770448685
			59.4261627197266 -0.150250747799873
			59.6605377197266 -0.149331986904144
			59.8644409179688 -0.264211714267731
			59.9256401062012 -0.15413624048233
			59.5839157104492 -0.287434130907059
			59.4853286743164 -0.174419194459915
			59.7309341430664 -0.33915102481842
			59.6722450256348 -0.277739435434341
			59.8553161621094 -0.157500579953194
			59.8644485473633 -0.280702769756317
			59.8158988952637 -0.337992936372757
			59.5827980041504 -0.0477326735854149
			59.7744827270508 -0.186168804764748
			59.9824752807617 -0.0820674672722816
			59.4510879516602 -0.239705383777618
			59.5049743652344 -0.336319595575333
			59.7082061767578 -0.307448208332062
			59.5333557128906 -0.113691277801991
			59.721076965332 -0.16227912902832
			59.7764205932617 -0.243490174412727
			59.9719429016113 -0.154056578874588
			59.7366714477539 -0.241209268569946
			59.6140747070312 -0.154839143157005
			59.8763160705566 -0.320641666650772
			59.4275894165039 -0.301885098218918
			59.8242530822754 -0.0382203049957752
			59.9345741271973 -0.211972519755363
			59.9117279052734 -0.0482451729476452
			59.601188659668 -0.161036282777786
			59.4296875 -0.0738396048545837
			59.9242324829102 -0.181838527321815
			59.6679229736328 -0.144804894924164
			59.6499710083008 -0.31214851140976
			59.5808715820312 -0.301529467105865
			59.4753265380859 -0.31850677728653
			59.9028511047363 -0.158802345395088
			59.8126564025879 -0.15999636054039
			59.4756813049316 -0.143089115619659
			59.9476776123047 -0.334114462137222
			59.7805404663086 -0.238350227475166
			59.9418563842773 -0.333160102367401
			59.3998565673828 -0.116513825953007
			59.8597679138184 -0.0962953120470047
			59.4421272277832 -0.0701944679021835
			59.5623397827148 -0.200231820344925
			59.4993438720703 -0.216370314359665
			59.586669921875 -0.0595284998416901
			59.6577987670898 -0.116171114146709
			59.9226608276367 -0.336838454008102
			59.6146125793457 -0.313368022441864
			59.9198989868164 -0.127122983336449
			59.4037017822266 -0.230546429753304
			59.5114669799805 -0.178380444645882
			59.4136161804199 -0.077816516160965
			59.5661544799805 -0.204236701130867
			59.5411071777344 -0.14778445661068
			59.510311126709 -0.317118406295776
			59.4321022033691 -0.289960026741028
			59.5978698730469 -0.281083881855011
			59.9125518798828 -0.0697763562202454
			59.8009605407715 -0.20120245218277
			59.5692329406738 -0.119003131985664
			59.8952827453613 -0.185184508562088
			59.5505905151367 -0.13881753385067
			59.8051986694336 -0.142852574586868
			59.5174179077148 -0.122690305113792
			59.7967185974121 -0.152658611536026
			59.673095703125 -0.139811903238297
			59.3993453979492 -0.215541407465935
			59.9141159057617 -0.0301727429032326
			59.7254638671875 -0.31541320681572
			59.9079055786133 -0.210210144519806
			59.6667518615723 -0.0148113397881389
			59.4673156738281 -0.137543871998787
			59.6874885559082 -0.0677523165941238
			59.7131233215332 -0.207956537604332
			59.7484893798828 -0.144453436136246
			59.8637962341309 -0.200240448117256
			59.8280563354492 -0.305785268545151
			59.8340950012207 -0.147832438349724
			59.6575660705566 -0.130897104740143
			59.6666107177734 -0.154019966721535
			59.4690475463867 -0.218440771102905
			59.7246208190918 -0.153779432177544
			59.5843162536621 -0.192443132400513
			59.8079376220703 -0.128475159406662
			59.4989471435547 -0.0536117404699326
			59.5573768615723 -0.061577070504427
			59.7579612731934 -0.172991245985031
			59.5689544677734 -0.137596249580383
			59.5975341796875 -0.10974957048893
			59.5843048095703 -0.276898920536041
			59.8193740844727 -0.0346035845577717
			59.7544403076172 -0.334216058254242
			59.5751075744629 -0.293053418397903
			59.5595664978027 -0.150369197130203
			59.3817901611328 -0.0127287022769451
			59.8807220458984 -0.224754065275192
			59.7432975769043 -0.051499005407095
			59.4718475341797 -0.158230856060982
			59.4040412902832 -0.0368615575134754
			59.4601974487305 -0.155499115586281
			59.6134986877441 -0.323906749486923
			59.5510025024414 -0.239706560969353
			59.6468887329102 -0.323510140180588
			59.5712699890137 -0.269999474287033
			59.6120719909668 -0.0935768485069275
			59.7412719726562 -0.309004724025726
			59.4404754638672 -0.24114665389061
			59.4221572875977 -0.0604068823158741
			59.4946060180664 -0.0698176324367523
			59.758617401123 -0.279888570308685
			59.4162826538086 -0.0146746588870883
			59.8317222595215 -0.0537620447576046
			59.8280067443848 -0.269410580396652
			59.9385757446289 -0.0299574602395296
			59.4936218261719 -0.160690933465958
			59.8071746826172 -0.326416552066803
			59.5976371765137 -0.0624136477708817
			59.780143737793 -0.216582044959068
			59.4341506958008 -0.280121207237244
			59.7212982177734 -0.240184083580971
			59.7551879882812 -0.319734066724777
			59.8808975219727 -0.125905409455299
			59.9303398132324 -0.216840326786041
			59.5236053466797 -0.28652012348175
			59.9327201843262 -0.141299739480019
			59.9033622741699 -0.282704263925552
			59.49462890625 -0.189486116170883
			59.7402687072754 -0.214970722794533
			59.9714775085449 -0.333523482084274
			59.4507789611816 -0.289882183074951
			59.4598350524902 -0.211884617805481
			59.9326286315918 -0.0536158494651318
			59.4493598937988 -0.141417503356934
			59.9209899902344 -0.152755901217461
			59.807975769043 -0.257755815982819
			59.6735763549805 -0.215458601713181
			59.4947471618652 -0.299848228693008
			59.3875427246094 -0.0490562915802002
			59.6253967285156 -0.045091837644577
			59.8225326538086 -0.0338020585477352
			59.680736541748 -0.261820435523987
			59.6983528137207 -0.0466408506035805
			59.9505271911621 -0.260739892721176
			59.8306274414062 -0.24556440114975
			59.932804107666 -0.241195917129517
			59.8819770812988 -0.251376122236252
			59.6303825378418 -0.0311037339270115
			59.8355369567871 -0.262705504894257
			59.5644989013672 -0.168219059705734
			59.537353515625 -0.0151637149974704
			59.706615447998 -0.31063836812973
			59.8097076416016 -0.282062172889709
			59.4692001342773 -0.277388900518417
			59.8728904724121 -0.0947676673531532
			59.5666160583496 -0.106421194970608
			59.6621971130371 -0.0348645523190498
			59.5538940429688 -0.279075562953949
			59.8584861755371 -0.202551424503326
			59.5584106445312 -0.191063806414604
			59.5617485046387 -0.221463710069656
			59.7078323364258 -0.138156607747078
			59.6830978393555 -0.0660515427589417
			59.8800811767578 -0.119687892496586
			59.5632514953613 -0.28317591547966
			60.0010070800781 -0.337098807096481
			59.6197700500488 -0.241899207234383
			59.9183731079102 -0.159297570586205
			59.7562713623047 -0.129506319761276
			59.7773971557617 -0.265002459287643
			59.8029670715332 -0.0541875809431076
			59.6578330993652 -0.142984956502914
			59.7588958740234 -0.0316049791872501
			59.9296112060547 -0.116290241479874
			59.5427398681641 -0.185138136148453
			59.4917297363281 -0.27197453379631
			59.5997695922852 -0.141691252589226
			59.6658821105957 -0.179040417075157
			59.7241477966309 -0.19948872923851
			59.576976776123 -0.157567575573921
			59.6973457336426 -0.273212969303131
			59.8398132324219 -0.239743441343307
			59.9045562744141 -0.338274955749512
			59.4026641845703 -0.161784261465073
			59.8076133728027 -0.313946127891541
			59.9046249389648 -0.244384169578552
			59.7475738525391 -0.306733846664429
			59.5907516479492 -0.0814965069293976
			59.4815368652344 -0.0487007424235344
			59.9235191345215 -0.0725735872983932
			59.7280578613281 -0.164480701088905
			59.5302963256836 -0.159959256649017
			59.6258735656738 -0.304509073495865
			59.9061088562012 -0.290662318468094
			59.4205322265625 -0.207375422120094
			59.5002670288086 -0.126601189374924
			59.5119514465332 -0.340215623378754
			59.4121475219727 -0.261293202638626
			59.6673164367676 -0.0640593394637108
			59.9837646484375 -0.343540012836456
			59.8347816467285 -0.0643530935049057
			59.9085922241211 -0.210657507181168
			59.7117538452148 -0.11920977383852
			59.9166030883789 -0.164065718650818
			59.7506790161133 -0.206168651580811
			59.7297554016113 -0.320010602474213
			59.9186592102051 -0.274551451206207
			59.9651985168457 -0.286978751420975
			59.9105911254883 -0.0792479738593102
			59.4257965087891 -0.18025504052639
			59.6633453369141 -0.107033208012581
			59.5610466003418 -0.290656924247742
			59.648136138916 -0.235378846526146
			59.4654769897461 -0.113059356808662
			59.8656005859375 -0.120160728693008
			59.9689521789551 -0.346484631299973
			59.9485130310059 -0.320127964019775
			59.9510459899902 -0.319635897874832
			59.6830101013184 -0.192329615354538
			59.7391090393066 -0.242083251476288
			59.5886344909668 -0.0297791287302971
			59.9401779174805 -0.235459089279175
			59.6939926147461 -0.299227565526962
			59.7991333007812 -0.314461797475815
			59.7389869689941 -0.216263175010681
			59.8434219360352 -0.0539408177137375
			59.5143585205078 -0.0747649297118187
			59.4011459350586 -0.151861622929573
			59.7136726379395 -0.140427425503731
			59.6667709350586 -0.0668154507875443
			59.4871978759766 -0.151448249816895
			59.821964263916 -0.108093842864037
			59.634090423584 -0.242868348956108
			59.7052001953125 -0.0502597279846668
			59.9329071044922 -0.130319818854332
			59.8335227966309 -0.320004403591156
			59.5998229980469 -0.0757251605391502
			59.9567108154297 -0.277915179729462
			59.4361801147461 -0.135393306612968
			59.8698616027832 -0.103457987308502
			59.5603179931641 -0.0141460616141558
			59.5430030822754 -0.314179867506027
			59.7895050048828 -0.135066866874695
			59.981861114502 -0.237456575036049
			59.7606048583984 -0.321684598922729
			59.5124626159668 -0.0260985791683197
			59.5222969055176 -0.210148066282272
			59.5638198852539 -0.340552657842636
			59.8744430541992 -0.136833891272545
			59.8461837768555 -0.328326851129532
			59.7346649169922 -0.0984120890498161
			59.8177452087402 -0.229364156723022
			59.7644271850586 -0.0602850019931793
			59.8889656066895 -0.19971552491188
			59.5689353942871 -0.19876492023468
			59.4634895324707 -0.230018436908722
			59.7391548156738 -0.199944198131561
			59.7067565917969 -0.103822693228722
			59.834156036377 -0.266599029302597
			59.9261856079102 -0.201279014348984
			59.8009185791016 -0.304306954145432
			59.6666221618652 -0.306746482849121
			59.8475341796875 -0.0711920037865639
			59.511905670166 -0.256818890571594
			59.8770942687988 -0.274376809597015
			59.387134552002 -0.0580856800079346
			59.9441223144531 -0.164877533912659
			59.5424766540527 -0.296240597963333
			59.8146209716797 -0.242261558771133
			59.809986114502 -0.0355158559978008
			59.8041954040527 -0.163271516561508
			59.7172431945801 -0.261383712291718
			59.7743644714355 -0.125054568052292
			59.4152603149414 -0.164268583059311
			59.6693458557129 -0.040465522557497
			59.7083549499512 -0.0338145531713963
			59.5346260070801 -0.206868588924408
			59.8422584533691 -0.160559147596359
			59.8500862121582 -0.145744189620018
			59.8032073974609 -0.32050421833992
			59.494758605957 -0.0726728737354279
			59.4847831726074 -0.193796530365944
			59.6023750305176 -0.0912983939051628
			59.403491973877 -0.177571505308151
			59.7326507568359 -0.0507494136691093
			59.4902648925781 -0.307106107473373
			59.6411018371582 -0.338871359825134
			59.5121688842773 -0.28629806637764
			59.5632247924805 -0.205214470624924
			59.4040184020996 -0.10266025364399
			59.885814666748 -0.331338316202164
			59.7273139953613 -0.0578150153160095
			59.8358497619629 -0.181811213493347
			59.5356292724609 -0.228611275553703
			59.8653869628906 -0.226048201322556
			59.4090881347656 -0.159116819500923
			59.8629341125488 -0.232301652431488
			59.9755783081055 -0.0871240422129631
			59.8054809570312 -0.343959897756577
			59.5710563659668 -0.197073236107826
			59.4932975769043 -0.0211615394800901
			59.4070777893066 -0.212772786617279
			59.9694137573242 -0.330366015434265
			59.4458160400391 -0.0422002971172333
			59.722053527832 -0.0670482739806175
			59.6179046630859 -0.189331293106079
			59.5836067199707 -0.200753837823868
			59.6616821289062 -0.0497176349163055
			59.7286033630371 -0.0751097500324249
			59.482120513916 -0.133088976144791
			59.706844329834 -0.27558422088623
			59.487247467041 -0.186055570840836
			59.4522399902344 -0.0323670543730259
			59.6114044189453 -0.0695373564958572
			59.790584564209 -0.0851222425699234
			59.8146820068359 -0.0441781878471375
			59.7063293457031 -0.305069029331207
			59.6590118408203 -0.234516650438309
			59.4955062866211 -0.0711345598101616
			59.535327911377 -0.304309785366058
			59.7300643920898 -0.316873461008072
			59.9403381347656 -0.0483095608651638
			59.9400024414062 -0.242951929569244
			59.9739990234375 -0.199481710791588
			59.7908821105957 -0.0382956452667713
			59.8117713928223 -0.309072256088257
			59.8605842590332 -0.258121132850647
			59.6860046386719 -0.141445070505142
			59.8913917541504 -0.298482656478882
			59.7392234802246 -0.148772805929184
			59.5630302429199 -0.307527780532837
			59.6085090637207 -0.21086797118187
			59.7228736877441 -0.196763679385185
			59.790714263916 -0.0816030651330948
			59.5586776733398 -0.220795035362244
			59.6827201843262 -0.0285191535949707
			59.7455558776855 -0.238005086779594
			59.7954711914062 -0.305644601583481
			59.4789161682129 -0.0666299685835838
			59.5148544311523 -0.046591728925705
			59.5544395446777 -0.333292841911316
			59.7036094665527 -0.266604602336884
			59.6068344116211 -0.280181378126144
			59.6410026550293 -0.150832548737526
			59.4304809570312 -0.167886957526207
			59.8155899047852 -0.259725838899612
			59.6825370788574 -0.249765455722809
			59.546085357666 -0.334140002727509
			59.5946235656738 -0.223514467477798
			59.6755638122559 -0.206640496850014
			59.5115661621094 -0.187295004725456
			59.6288375854492 -0.179207697510719
			59.7674598693848 -0.284325003623962
			59.6846237182617 -0.342820733785629
			59.7292137145996 -0.24749681353569
			59.4705963134766 -0.160822495818138
			59.793270111084 -0.0385871455073357
			59.4192810058594 -0.233758196234703
			59.6815338134766 -0.320355176925659
			59.5621795654297 -0.189035952091217
			59.9029273986816 -0.313269317150116
			59.6376991271973 -0.341064512729645
			59.903636932373 -0.104217901825905
			59.8716125488281 -0.029643913730979
			59.8168334960938 -0.142478734254837
			59.7978248596191 -0.346131891012192
			59.9445266723633 -0.189152359962463
			59.4091148376465 -0.146848812699318
			59.8989028930664 -0.333115428686142
			59.8907165527344 -0.190848663449287
			59.5509910583496 -0.230673849582672
			59.8517189025879 -0.0151098817586899
			59.9791145324707 -0.31066882610321
			59.8023872375488 -0.0586928091943264
			59.9134216308594 -0.255599588155746
			59.7863121032715 -0.0315809696912766
			59.8034515380859 -0.236036494374275
			59.3961868286133 -0.0794227942824364
			59.5944404602051 -0.272349655628204
			59.5027351379395 -0.0465432405471802
			59.5368385314941 -0.0308879129588604
			59.434986114502 -0.0450455695390701
			59.6609954833984 -0.0774770453572273
			59.3997344970703 -0.183405607938766
			59.5337524414062 -0.165958940982819
			59.4338645935059 -0.11299629509449
			59.7069435119629 -0.0262687020003796
			59.9470825195312 -0.248877480626106
			59.5323333740234 -0.0408133044838905
			59.9496421813965 -0.174559503793716
			59.6918258666992 -0.29508849978447
			59.4179000854492 -0.0530031882226467
			59.9825439453125 -0.0939215123653412
			59.9875564575195 -0.208717167377472
			59.7581748962402 -0.0493870675563812
			59.404224395752 -0.270059823989868
			59.470760345459 -0.273527771234512
			59.6804237365723 -0.337799489498138
			59.6775360107422 -0.193991422653198
			59.825325012207 -0.267309576272964
			59.7024192810059 -0.198550656437874
			59.8414611816406 -0.164424806833267
			59.8775901794434 -0.308410048484802
			59.6679725646973 -0.16512243449688
			59.6587600708008 -0.245194584131241
			59.4883918762207 -0.07929827272892
			59.6498489379883 -0.307483196258545
			59.5586814880371 -0.0133125158026814
			59.6988906860352 -0.206024080514908
			59.4680709838867 -0.313628911972046
			59.9639511108398 -0.0254570487886667
			59.6856422424316 -0.335265785455704
			59.8462181091309 -0.263996064662933
			59.5720748901367 -0.157116040587425
			59.5736770629883 -0.11722794175148
			59.7120971679688 -0.248560637235641
			59.8478393554688 -0.285581707954407
			59.7117347717285 -0.082927480340004
			59.4461326599121 -0.131772100925446
			59.5487403869629 -0.295789211988449
			59.8938827514648 -0.292686223983765
			59.4902534484863 -0.269265413284302
			59.9587059020996 -0.17712040245533
			59.5374946594238 -0.0593977198004723
			59.4430313110352 -0.321482867002487
			59.8516616821289 -0.257426857948303
			59.4974212646484 -0.26707449555397
			59.6969451904297 -0.11773257702589
			59.8743629455566 -0.0154896872118115
			59.8621559143066 -0.0590202361345291
			59.7409210205078 -0.21513669192791
			59.9827919006348 -0.185558095574379
			59.8499946594238 -0.21606233716011
			59.5791320800781 -0.252085298299789
			59.4686508178711 -0.29246512055397
			59.9279823303223 -0.182541593909264
			59.8875770568848 -0.206489041447639
			59.5375747680664 -0.0458613447844982
			59.6812896728516 -0.248935043811798
			59.6361618041992 -0.0227879360318184
			59.552848815918 -0.237436458468437
			59.4994201660156 -0.284919828176498
			59.9948768615723 -0.330066233873367
			59.740665435791 -0.229536831378937
			59.4655609130859 -0.305389672517776
			59.6280288696289 -0.0810844600200653
			59.5343894958496 -0.336386948823929
			59.868595123291 -0.329982608556747
			59.5920715332031 -0.309439152479172
			59.8833541870117 -0.0913800597190857
			59.822452545166 -0.0666694343090057
			59.4346466064453 -0.0897640362381935
			59.6056709289551 -0.229054152965546
			59.7314872741699 -0.334384471178055
			59.873592376709 -0.216637492179871
			59.4953689575195 -0.225388705730438
			59.6257095336914 -0.271266549825668
			59.815486907959 -0.204361602663994
			59.9036636352539 -0.0627152845263481
			59.9365196228027 -0.324839502573013
			59.9119834899902 -0.0794289857149124
			59.4711685180664 -0.0463911518454552
			59.9834022521973 -0.093484029173851
			59.9598045349121 -0.142682939767838
			59.6781425476074 -0.103623680770397
			59.8252372741699 -0.14897184073925
			59.7500114440918 -0.06779545545578
			59.4922828674316 -0.277320981025696
			59.621826171875 -0.306308895349503
			59.4609794616699 -0.276042371988297
			59.7418479919434 -0.0562170743942261
			59.6557350158691 -0.152657091617584
			59.4620513916016 -0.326024234294891
			59.6864280700684 -0.312201976776123
			59.7696990966797 -0.149597361683846
			59.5212860107422 -0.144822359085083
			59.5278053283691 -0.33812540769577
			59.7346229553223 -0.0768523588776588
			59.874153137207 -0.131975680589676
			59.3959007263184 -0.0174208357930183
			59.7554779052734 -0.24651674926281
			59.4530830383301 -0.182118058204651
			59.7001800537109 -0.271495878696442
			59.83056640625 -0.134733781218529
			59.6569213867188 -0.132948935031891
			59.3883857727051 -0.133542239665985
			59.3860778808594 -0.0462174862623215
			59.5061264038086 -0.27576619386673
			59.9801712036133 -0.265622317790985
			59.9421997070312 -0.246705174446106
			59.7179298400879 -0.302586525678635
			59.7610931396484 -0.0105464179068804
			59.9176330566406 -0.285113453865051
			59.8544692993164 -0.167233362793922
			59.8601570129395 -0.082878515124321
			59.7080841064453 -0.180983334779739
			59.706714630127 -0.251455932855606
			59.4549560546875 -0.266007423400879
			59.4690780639648 -0.100198403000832
			59.6200637817383 -0.228468373417854
			59.7716979980469 -0.197576969861984
			59.8104286193848 -0.233839973807335
			59.5029106140137 -0.0987152382731438
			59.5607604980469 -0.0625552386045456
			59.7762489318848 -0.121132969856262
			59.9388236999512 -0.0918341130018234
			59.6743011474609 -0.150027602910995
			59.544677734375 -0.146397322416306
			59.4845085144043 -0.192287683486938
			59.7289428710938 -0.164852768182755
			59.5177764892578 -0.217253357172012
			59.4850845336914 -0.205258086323738
			59.5855751037598 -0.282914638519287
			59.7162475585938 -0.148816287517548
			59.5570182800293 -0.328227013349533
			59.4639282226562 -0.0871481522917747
			59.9197235107422 -0.329293459653854
			59.4618911743164 -0.0229704864323139
			59.7904853820801 -0.261191219091415
			59.5778579711914 -0.201514482498169
			59.6522064208984 -0.28069195151329
			59.6321182250977 -0.188839331269264
			59.4704704284668 -0.214972630143166
			59.5020065307617 -0.200640350580215
			59.4004859924316 -0.0152693893760443
			59.4266662597656 -0.0349340550601482
			59.9664077758789 -0.1628098487854
			59.8320503234863 -0.0608815774321556
			59.4648361206055 -0.243026524782181
			59.5780067443848 -0.125473991036415
			59.9128456115723 -0.310179561376572
			59.5458145141602 -0.137664526700974
			59.4074974060059 -0.290527939796448
			59.5134010314941 -0.0910996422171593
			59.8555450439453 -0.238094836473465
			59.6475296020508 -0.094131276011467
			59.5570068359375 -0.320539504289627
			59.6022872924805 -0.34413343667984
			59.8336029052734 -0.291141659021378
			59.8178558349609 -0.108439192175865
			59.4165115356445 -0.110471792519093
			59.9250640869141 -0.169020459055901
			59.7742805480957 -0.132709383964539
			59.8420562744141 -0.0702453926205635
			59.466968536377 -0.134964197874069
			59.448543548584 -0.311157256364822
			59.8111000061035 -0.228908434510231
			59.5872421264648 -0.320044368505478
			59.9700012207031 -0.150305047631264
			59.753662109375 -0.0311920940876007
			59.7924537658691 -0.203159332275391
			59.9384307861328 -0.176835417747498
			59.743480682373 -0.150643855333328
			59.8407135009766 -0.12292442470789
			59.4999008178711 -0.307809799909592
			59.5835075378418 -0.196480140089989
			59.6098213195801 -0.210383847355843
			59.6920318603516 -0.341609179973602
			59.8897857666016 -0.049827229231596
			59.7693176269531 -0.212705567479134
			59.7959327697754 -0.289475619792938
			59.9869842529297 -0.276104718446732
			59.7126846313477 -0.159097880125046
			59.7234344482422 -0.0996289923787117
			59.6815452575684 -0.173935323953629
			59.6886367797852 -0.272123128175735
			59.5207672119141 -0.186275064945221
			59.5581741333008 -0.190649032592773
			59.8971633911133 -0.312487244606018
			59.9453277587891 -0.0588251128792763
			59.8561172485352 -0.107649177312851
			59.9035339355469 -0.330938041210175
			59.8262481689453 -0.019548736512661
			59.706127166748 -0.308567255735397
			59.5420150756836 -0.154962807893753
			59.7215843200684 -0.159814149141312
			59.7658882141113 -0.317098021507263
			59.8813018798828 -0.0394117496907711
			59.9031372070312 -0.016324196010828
			59.5029067993164 -0.311468839645386
			59.8579177856445 -0.191866800189018
			59.4544868469238 -0.206309452652931
			59.5127067565918 -0.0395574830472469
			59.5595169067383 -0.0757316723465919
			59.5332336425781 -0.0250188428908587
			59.5725555419922 -0.225465059280396
			59.9855537414551 -0.26489445567131
			59.6794624328613 -0.228837549686432
			59.9127540588379 -0.0534706488251686
			59.5865173339844 -0.327518999576569
			59.4704742431641 -0.122750163078308
			59.3989791870117 -0.106712676584721
			59.9816703796387 -0.302643656730652
			59.5240440368652 -0.214371621608734
			59.6581535339355 -0.257162779569626
			59.6038627624512 -0.224573656916618
			59.6054191589355 -0.130556434392929
			59.7342224121094 -0.0938648730516434
			59.4953880310059 -0.0115940440446138
			59.7213363647461 -0.233329519629478
			59.9341659545898 -0.148488134145737
			59.6885375976562 -0.243278309702873
			59.4553680419922 -0.123316250741482
			59.5122756958008 -0.261042684316635
			59.9507064819336 -0.0850032493472099
			59.538028717041 -0.340874969959259
			59.9831657409668 -0.0919337123632431
			59.6251335144043 -0.0318963415920734
			59.4633445739746 -0.0525844432413578
			59.7452697753906 -0.207012131810188
			59.8524971008301 -0.340136140584946
			59.5208511352539 -0.336992263793945
			59.3959655761719 -0.0192270390689373
			59.6400260925293 -0.190520271658897
			59.6389236450195 -0.298560500144958
			59.8493270874023 -0.111488044261932
			59.7088050842285 -0.299153357744217
			59.515998840332 -0.234807923436165
			59.6763305664062 -0.0369260013103485
			59.9614105224609 -0.281166017055511
			59.9618225097656 -0.115554593503475
			59.9084587097168 -0.194960877299309
			59.5593719482422 -0.158630639314651
			59.4026145935059 -0.0953216403722763
			59.9630851745605 -0.0582959838211536
			59.6860809326172 -0.174862414598465
			59.7970657348633 -0.312535285949707
			59.8112564086914 -0.253301829099655
			59.5166702270508 -0.110778868198395
			59.6713943481445 -0.189871430397034
			59.4005546569824 -0.0314883589744568
			59.4515571594238 -0.137835919857025
			59.8412704467773 -0.286552786827087
			59.6460456848145 -0.0256370715796947
			59.5915298461914 -0.263371676206589
			59.8048477172852 -0.0778301134705544
			59.5542373657227 -0.293244183063507
			59.4290618896484 -0.220127075910568
			59.7275695800781 -0.044194869697094
			59.946605682373 -0.061775378882885
			59.46142578125 -0.0398929715156555
			59.9242324829102 -0.158745467662811
			59.923282623291 -0.0628561303019524
			59.8691368103027 -0.0492679551243782
			59.9851379394531 -0.173075035214424
			59.8334007263184 -0.140576496720314
			59.6283302307129 -0.199243098497391
			59.5507392883301 -0.210824176669121
			59.5738220214844 -0.0207210071384907
			59.6320037841797 -0.0227139927446842
			59.6876029968262 -0.232839360833168
			59.7803649902344 -0.0325380712747574
			59.5936164855957 -0.219441041350365
			59.8653755187988 -0.166524663567543
			59.7024383544922 -0.111893378198147
			59.5362091064453 -0.139507576823235
			59.4688720703125 -0.256615310907364
			59.5655174255371 -0.32967683672905
			59.8497734069824 -0.0915621370077133
			59.8636627197266 -0.312709242105484
			59.5464134216309 -0.056230403482914
			59.720588684082 -0.238892734050751
			59.5747375488281 -0.0873937755823135
			59.6822128295898 -0.326519012451172
			59.7602615356445 -0.331968396902084
			59.903636932373 -0.246255844831467
			59.4969520568848 -0.28966560959816
			59.8839492797852 -0.276387453079224
			59.6164398193359 -0.173530489206314
			59.3950691223145 -0.124511286616325
			59.7786674499512 -0.104965709149837
			59.9459571838379 -0.212804064154625
			59.8600654602051 -0.323832124471664
			59.671703338623 -0.118524089455605
			59.7303085327148 -0.174194231629372
			59.7899055480957 -0.247141033411026
			59.865364074707 -0.250754684209824
			59.5593452453613 -0.276500105857849
			59.8687705993652 -0.0628040805459023
			59.7544288635254 -0.120345242321491
			59.6862983703613 -0.0741057619452477
			59.9266357421875 -0.312679320573807
			59.5519485473633 -0.0139879574999213
			59.8212089538574 -0.0368647128343582
			59.4213333129883 -0.24645733833313
			59.7914276123047 -0.221066474914551
			59.6472511291504 -0.271150887012482
			59.5635643005371 -0.327511191368103
			59.7461624145508 -0.0860513746738434
			59.5350112915039 -0.119277358055115
			59.7378768920898 -0.120546266436577
			59.7140197753906 -0.12939590215683
			59.8694953918457 -0.243375569581985
			59.4317817687988 -0.263385534286499
			59.9505386352539 -0.33524215221405
			59.5135803222656 -0.0832754373550415
			59.5652008056641 -0.0502900071442127
			59.7941627502441 -0.237696275115013
			59.5215797424316 -0.261645466089249
			59.8262634277344 -0.165666311979294
			59.5813636779785 -0.146545127034187
			59.9011535644531 -0.259201973676682
			59.9404373168945 -0.0642955675721169
			59.9310646057129 -0.0865108817815781
			59.7123870849609 -0.143898248672485
			59.6536521911621 -0.153478756546974
			59.5073165893555 -0.119580417871475
			59.6558685302734 -0.27622863650322
			59.5764579772949 -0.096083864569664
			59.547492980957 -0.128658339381218
			59.9029922485352 -0.15325927734375
			59.4531631469727 -0.0714977085590363
			59.4604988098145 -0.198472514748573
			59.934513092041 -0.286992132663727
			59.4456481933594 -0.093346044421196
			59.8825759887695 -0.102242842316628
			59.7941703796387 -0.172650948166847
			59.9976463317871 -0.306309163570404
			59.7709274291992 -0.308182895183563
			59.8532638549805 -0.146248176693916
			59.7651901245117 -0.189470991492271
			59.7548904418945 -0.229989752173424
			59.9469108581543 -0.223906874656677
			59.662784576416 -0.248472020030022
			59.4584159851074 -0.161979585886002
			59.7251815795898 -0.258052259683609
			59.8349723815918 -0.326342523097992
			59.474681854248 -0.291162401437759
			59.8168678283691 -0.24530628323555
			59.8881378173828 -0.213937044143677
			59.9408493041992 -0.0293080154806376
			59.8219299316406 -0.106435157358646
			59.7271499633789 -0.045280247926712
			59.7135772705078 -0.309992700815201
			59.4220123291016 -0.0683452859520912
			59.7804641723633 -0.291295319795609
			59.7269744873047 -0.244945079088211
			59.5425834655762 -0.0848115086555481
			59.5872268676758 -0.0547536723315716
			59.7451858520508 -0.213375642895699
			59.8290824890137 -0.12195997685194
			59.916919708252 -0.149384543299675
			59.5771408081055 -0.00963376834988594
			59.6042213439941 -0.212717041373253
			59.6890602111816 -0.198382690548897
			59.8224792480469 -0.243295356631279
			59.9088897705078 -0.0898414999246597
			59.686939239502 -0.0343722850084305
			59.8967056274414 -0.321323424577713
			59.9832763671875 -0.240187287330627
			59.6454887390137 -0.146486863493919
			59.4482803344727 -0.243816912174225
			59.9615173339844 -0.0480823963880539
			59.9517707824707 -0.257085829973221
			59.9269409179688 -0.115980789065361
			59.8158798217773 -0.118406534194946
			59.6497039794922 -0.110106326639652
			59.4185371398926 -0.239381432533264
			59.7110137939453 -0.230151176452637
			59.4562683105469 -0.163928046822548
			59.5206832885742 -0.324669003486633
			59.4577560424805 -0.23264716565609
			59.650276184082 -0.248543441295624
			59.8154640197754 -0.303000599145889
			59.7722320556641 -0.107490673661232
			59.5640335083008 -0.232493713498116
			59.762451171875 -0.100805848836899
			59.9961395263672 -0.346222788095474
			59.494743347168 -0.207266107201576
			59.9314041137695 -0.223399505019188
			59.3876953125 -0.0415537059307098
			59.6757202148438 -0.27836999297142
			59.6869964599609 -0.219889506697655
			59.7968978881836 -0.214928150177002
			59.6880760192871 -0.263591080904007
			59.4973258972168 -0.279768288135529
			59.4030647277832 -0.110503152012825
			59.783447265625 -0.322638958692551
			59.5167617797852 -0.119364462792873
			59.5739326477051 -0.330379962921143
			59.857364654541 -0.190327450633049
			59.8048667907715 -0.18873356282711
			59.6634635925293 -0.0341448001563549
			59.7829284667969 -0.116126336157322
			59.6639709472656 -0.148102506995201
			59.4173622131348 -0.295848667621613
			59.5859870910645 -0.101022593677044
			59.9906845092773 -0.280310392379761
			59.4279556274414 -0.26428610086441
			59.6637802124023 -0.0901277437806129
			59.6332855224609 -0.266007423400879
			59.7078857421875 -0.0386058874428272
			59.9931030273438 -0.226033359766006
			59.7831840515137 -0.341664642095566
		};
		\addplot [semithick, lightgray, opacity=0.2]
		table {%
			58.2 -1
			58.2 1
		};
		\addplot [semithick, lightgray, opacity=0.2]
		table {%
			58.8 -1
			58.8 1
		};
		\addplot [semithick, lightgray, opacity=0.2]
		table {%
			59.4 -1
			59.4 1
		};
		\addplot [semithick, lightgray, opacity=0.2]
		table {%
			58 -0.9
			60 -0.9
		};
		\addplot [semithick, lightgray, opacity=0.2]
		table {%
			58 -0.6
			60 -0.6
		};
		\addplot [semithick, lightgray, opacity=0.2]
		table {%
			58 -0.3
			60 -0.3
		};
		\addplot [semithick, lightgray, opacity=0.2]
		table {%
			58 0
			60 0
		};
		\addplot [semithick, lightgray, opacity=0.2]
		table {%
			58 0.3
			60 0.3
		};
		\addplot [semithick, lightgray, opacity=0.2]
		table {%
			58 0.6
			60 0.6
		};
		\addplot [semithick, lightgray, opacity=0.2]
		table {%
			58 0.9
			60 0.9
		};
		\draw[draw=cornflowerblue,thick] (axis cs:59.4,0) rectangle (axis cs:60,0.3);
		\draw[draw=cornflowerblue,thick] (axis cs:58.8,0) rectangle (axis cs:59.4,0.3);
		\draw[draw=cornflowerblue,thick] (axis cs:58.2,0) rectangle (axis cs:58.8,0.3);
		\draw[draw=cornflowerblue,thick] (axis cs:59.4,-0.3) rectangle (axis cs:60,0);
		\draw[draw=cornflowerblue,thick] (axis cs:58.8,-0.3) rectangle (axis cs:59.4,0);
		\draw[draw=cornflowerblue,thick] (axis cs:58.2,-0.3) rectangle (axis cs:58.8,0);
		\draw[draw=cornflowerblue,thick] (axis cs:59.4,-0.6) rectangle (axis cs:60,-0.3);
		\draw[draw=cornflowerblue,thick] (axis cs:58.8,-0.6) rectangle (axis cs:59.4,-0.3);
		\draw[draw=cornflowerblue,thick] (axis cs:58.2,-0.6) rectangle (axis cs:58.8,-0.3);
		
		\nextgroupplot[
		hide x axis,
		hide y axis,
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xmin=0, xmax=1,
		xtick style={color=black},
		y grid style={darkgray176},
		ymin=0, ymax=1,
		ytick style={color=black}
		]
		
		\nextgroupplot[
		hide x axis,
		hide y axis,
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xmin=0, xmax=1,
		xtick style={color=black},
		y grid style={darkgray176},
		ymin=0, ymax=1,
		ytick style={color=black}
		]
		
		\nextgroupplot[
		%tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xmin=58, xmax=60,
		xtick style={color=black},
		y grid style={darkgray176},
		ymin=-1, ymax=1,
		ytick style={color=black},
		xtick={58.2, 58.8, 59.4, 60.0},
		xticklabels={, $58.8$, , $60$},
		ytick={-0.6, 0.0, 0.6},
		yticklabels={$-0.6$, $0.0$, $0.6$},
		xlabel={$d\ (\unit{\meter})$},
		ylabel={$v\ (\unit{\meter\per\second})$},
		label style={font=\scriptsize},
		x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
		y label style={at={(axis description cs:-0.2,.5)},anchor=south},
		extra y tick style={tick pos=right,
			yticklabel pos=right,
			yticklabel style={anchor=west},
			tick style={
				draw=none % Remove the tick line for the extra ticks
		}},
		extra y ticks={0.15, 0.45, 0.75}, 
		extra y tick labels={0, 1, 2},
		title={$v\ (\unit{\meter\per\second})$},
		title style={font=\scriptsize, at={(axis description cs:-0.3,0.2)},anchor=west, rotate=90},
		%yticklabels={},
		ylabel={Cell $v$ index},
		y label style={at={(axis description cs:1.1,.5)},anchor=south, rotate=180},
		]
		]
		\draw[draw=none,fill=green,fill opacity=0.2] (axis cs:58,-1) rectangle (axis cs:60,0);
		\addplot [only marks, mark size=0.1pt]
		table{%
			x  y
			59.4037399291992 -0.0412118881940842
			59.8189811706543 -0.227781668305397
			59.6776504516602 -0.303906172513962
			59.581672668457 -0.323588192462921
			59.6879806518555 -0.0299408566206694
			59.9783744812012 -0.221787169575691
			59.6563568115234 -0.128573477268219
			59.5072593688965 -0.252146601676941
			59.5841941833496 -0.0945518761873245
			59.938907623291 -0.31730729341507
			59.735969543457 -0.0343207865953445
			59.6304359436035 -0.063639372587204
			59.6115036010742 -0.145524516701698
			59.9800453186035 -0.154241651296616
			59.763801574707 -0.152961254119873
			59.4994277954102 -0.137793824076653
			59.9486541748047 -0.161811992526054
			59.9262466430664 -0.102907851338387
			59.6489143371582 -0.0245503559708595
			59.6270294189453 -0.0250775646418333
			59.4862174987793 -0.230726048350334
			59.6514778137207 -0.0786281228065491
			59.8678169250488 -0.201021656394005
			59.6513023376465 -0.267350256443024
			59.9796257019043 -0.203420966863632
			59.9777793884277 -0.342198252677917
			59.4639358520508 -0.100313790142536
			59.6867866516113 -0.107959866523743
			59.9540786743164 -0.118299625813961
			59.685905456543 -0.154696449637413
			59.7453498840332 -0.289335668087006
			59.8059349060059 -0.213916957378387
			59.6690559387207 -0.0655719116330147
			59.876781463623 -0.0500014051795006
			59.7224464416504 -0.186455965042114
			59.638671875 -0.177664190530777
			59.7265701293945 -0.0853177756071091
			59.7974319458008 -0.177883416414261
			59.6659049987793 -0.12309131026268
			59.6854858398438 -0.0979196950793266
			59.589469909668 -0.0955435410141945
			59.7385101318359 -0.191354691982269
			59.94189453125 -0.232875391840935
			59.7065124511719 -0.0719684734940529
			59.8983039855957 -0.108651556074619
			59.3858489990234 -0.0969062745571136
			59.8957405090332 -0.0353800058364868
			59.7115249633789 -0.259759664535522
			59.7635192871094 -0.182420387864113
			59.6643257141113 -0.0718444213271141
			59.681770324707 -0.279180854558945
			59.5883293151855 -0.177961364388466
			59.7943229675293 -0.0560990162193775
			59.6606864929199 -0.158804386854172
			59.8098068237305 -0.0249992087483406
			59.8111763000488 -0.246388450264931
			59.8324928283691 -0.163780733942986
			59.7567825317383 -0.0290522072464228
			59.596607208252 -0.220388740301132
			59.9277229309082 -0.324567914009094
			59.4264221191406 -0.200426146388054
			59.692554473877 -0.0708625540137291
			59.7017059326172 -0.034139309078455
			59.8111763000488 -0.167498901486397
			59.412899017334 -0.2192362844944
			59.92431640625 -0.0726229026913643
			59.9049530029297 -0.0694110319018364
			59.8034210205078 -0.0272328183054924
			59.5501861572266 -0.186812534928322
			59.5327491760254 -0.257312297821045
			59.8491554260254 -0.167921259999275
			59.4524955749512 -0.130167037248611
			59.6121673583984 -0.327372312545776
			59.6162490844727 -0.0253308657556772
			59.5886573791504 -0.0186163745820522
			59.6802215576172 -0.326176345348358
			59.4354133605957 -0.304409772157669
			59.8129005432129 -0.309890985488892
			59.5816535949707 -0.24836154282093
			59.4293060302734 -0.265202015638351
			59.435188293457 -0.112134523689747
			59.3946228027344 -0.0441809296607971
			59.4787406921387 -0.239807203412056
			59.4869575500488 -0.122459061443806
			60.0026664733887 -0.301076948642731
			59.6472282409668 -0.293504983186722
			59.4694328308105 -0.19935530424118
			59.6730995178223 -0.279442340135574
			59.5560455322266 -0.287834882736206
			59.9721565246582 -0.293574810028076
			59.4781837463379 -0.130593687295914
			59.4028244018555 -0.175107344985008
			59.4375152587891 -0.267537206411362
			59.927433013916 -0.0548004508018494
			59.7696800231934 -0.0778320357203484
			59.705883026123 -0.133130103349686
			59.7834243774414 -0.0332598388195038
			59.6813125610352 -0.135487392544746
			59.4057579040527 -0.203752472996712
			59.7645111083984 -0.203796550631523
			59.8107719421387 -0.137719765305519
			59.8220062255859 -0.191359996795654
			59.9928855895996 -0.268651187419891
			59.5261421203613 -0.327430993318558
			59.8769798278809 -0.103076659142971
			59.4015960693359 -0.12421216070652
			59.8058815002441 -0.209160432219505
			59.7847099304199 -0.12390860170126
			59.8676338195801 -0.0890400782227516
			59.7435455322266 -0.22697389125824
			59.908145904541 -0.244672387838364
			59.5274200439453 -0.259883880615234
			59.493595123291 -0.189151346683502
			59.5723571777344 -0.13725933432579
			59.8924140930176 -0.282879650592804
			59.6803169250488 -0.0809826552867889
			59.9492721557617 -0.133065596222878
			59.9449844360352 -0.247904121875763
			59.7978134155273 -0.0782447159290314
			59.4196434020996 -0.30601167678833
			59.6595077514648 -0.0542393028736115
			59.4648475646973 -0.035930585116148
			59.7410011291504 -0.305602341890335
			59.4354133605957 -0.188854172825813
			59.5169410705566 -0.078149676322937
			59.7307510375977 -0.111399568617344
			59.6794700622559 -0.336059093475342
			59.4865989685059 -0.147466987371445
			59.9532737731934 -0.110306568443775
			59.8065376281738 -0.129957050085068
			59.4065933227539 -0.0492546185851097
			59.765380859375 -0.260732412338257
			59.4981269836426 -0.192125350236893
			59.4427070617676 -0.276173025369644
			59.6401863098145 -0.0902882814407349
			59.7300682067871 -0.336940795183182
			59.9219436645508 -0.290669858455658
			59.4158096313477 -0.176652893424034
			59.8363914489746 -0.0941828638315201
			59.4099769592285 -0.331210345029831
			59.7552833557129 -0.299204379320145
			59.8915557861328 -0.1700579226017
			59.4410629272461 -0.212269186973572
			59.5156021118164 -0.298898428678513
			59.4747200012207 -0.202327072620392
			59.4845962524414 -0.0319949686527252
			59.9442977905273 -0.203725382685661
			59.8386917114258 -0.314899355173111
			59.550609588623 -0.196194469928741
			59.4488334655762 -0.136392340064049
			59.9159698486328 -0.114587098360062
			59.9784545898438 -0.196506202220917
			59.888069152832 -0.15676786005497
			59.5204391479492 -0.117537416517735
			59.5933418273926 -0.0180583354085684
			59.9123458862305 -0.0123970722779632
			59.9452705383301 -0.139159202575684
			59.7207489013672 -0.302212923765182
			59.6926383972168 -0.0540811270475388
			59.4418869018555 -0.146682724356651
			59.8155288696289 -0.15716253221035
			59.8947868347168 -0.156320065259933
			59.5890960693359 -0.0886240527033806
			59.8778114318848 -0.182614848017693
			59.8637771606445 -0.044151995331049
			59.6852111816406 -0.075438916683197
			59.86328125 -0.336677193641663
			59.390739440918 -0.147350370883942
			59.9147453308105 -0.153724312782288
			59.8044357299805 -0.262101829051971
			59.9856796264648 -0.140896454453468
			59.9304389953613 -0.317885130643845
			59.6944732666016 -0.224403470754623
			59.8843460083008 -0.199799925088882
			59.7329750061035 -0.243768602609634
			59.9652252197266 -0.123984552919865
			59.9248809814453 -0.224523052573204
			59.5361976623535 -0.067926786839962
			59.9839324951172 -0.225285470485687
			59.730842590332 -0.100609965622425
			59.9710159301758 -0.0292106382548809
			59.5221633911133 -0.0271727181971073
			59.9604263305664 -0.285936564207077
			59.9870223999023 -0.171757161617279
			59.8511352539062 -0.04349634796381
			59.6173400878906 -0.0208366699516773
			59.6390571594238 -0.331255674362183
			59.4519500732422 -0.27949583530426
			59.6016807556152 -0.256100714206696
			59.9943389892578 -0.230405688285828
			59.834285736084 -0.150748237967491
			59.4240951538086 -0.102815389633179
			59.6055526733398 -0.0810023099184036
			59.9164810180664 -0.049675390124321
			59.7175254821777 -0.197931185364723
			59.4279708862305 -0.219804421067238
			59.490966796875 -0.281453311443329
			59.8185234069824 -0.322917640209198
			59.5605125427246 -0.25679686665535
			59.8799209594727 -0.200438216328621
			59.5072250366211 -0.13792060315609
			59.8795051574707 -0.291104555130005
			59.648609161377 -0.0634617432951927
			59.4931793212891 -0.336310923099518
			59.4005317687988 -0.139801770448685
			59.4261627197266 -0.150250747799873
			59.6605377197266 -0.149331986904144
			59.8644409179688 -0.264211714267731
			59.9256401062012 -0.15413624048233
			59.5839157104492 -0.287434130907059
			59.4853286743164 -0.174419194459915
			59.7309341430664 -0.33915102481842
			59.6722450256348 -0.277739435434341
			59.8553161621094 -0.157500579953194
			59.8644485473633 -0.280702769756317
			59.8158988952637 -0.337992936372757
			59.5827980041504 -0.0477326735854149
			59.7744827270508 -0.186168804764748
			59.9824752807617 -0.0820674672722816
			59.4510879516602 -0.239705383777618
			59.5049743652344 -0.336319595575333
			59.7082061767578 -0.307448208332062
			59.5333557128906 -0.113691277801991
			59.721076965332 -0.16227912902832
			59.7764205932617 -0.243490174412727
			59.9719429016113 -0.154056578874588
			59.7366714477539 -0.241209268569946
			59.6140747070312 -0.154839143157005
			59.8763160705566 -0.320641666650772
			59.4275894165039 -0.301885098218918
			59.8242530822754 -0.0382203049957752
			59.9345741271973 -0.211972519755363
			59.9117279052734 -0.0482451729476452
			59.601188659668 -0.161036282777786
			59.4296875 -0.0738396048545837
			59.9242324829102 -0.181838527321815
			59.6679229736328 -0.144804894924164
			59.6499710083008 -0.31214851140976
			59.5808715820312 -0.301529467105865
			59.4753265380859 -0.31850677728653
			59.9028511047363 -0.158802345395088
			59.8126564025879 -0.15999636054039
			59.4756813049316 -0.143089115619659
			59.9476776123047 -0.334114462137222
			59.7805404663086 -0.238350227475166
			59.9418563842773 -0.333160102367401
			59.3998565673828 -0.116513825953007
			59.8597679138184 -0.0962953120470047
			59.4421272277832 -0.0701944679021835
			59.5623397827148 -0.200231820344925
			59.4993438720703 -0.216370314359665
			59.586669921875 -0.0595284998416901
			59.6577987670898 -0.116171114146709
			59.9226608276367 -0.336838454008102
			59.6146125793457 -0.313368022441864
			59.9198989868164 -0.127122983336449
			59.4037017822266 -0.230546429753304
			59.5114669799805 -0.178380444645882
			59.4136161804199 -0.077816516160965
			59.5661544799805 -0.204236701130867
			59.5411071777344 -0.14778445661068
			59.510311126709 -0.317118406295776
			59.4321022033691 -0.289960026741028
			59.5978698730469 -0.281083881855011
			59.9125518798828 -0.0697763562202454
			59.8009605407715 -0.20120245218277
			59.5692329406738 -0.119003131985664
			59.8952827453613 -0.185184508562088
			59.5505905151367 -0.13881753385067
			59.8051986694336 -0.142852574586868
			59.5174179077148 -0.122690305113792
			59.7967185974121 -0.152658611536026
			59.673095703125 -0.139811903238297
			59.3993453979492 -0.215541407465935
			59.9141159057617 -0.0301727429032326
			59.7254638671875 -0.31541320681572
			59.9079055786133 -0.210210144519806
			59.6667518615723 -0.0148113397881389
			59.4673156738281 -0.137543871998787
			59.6874885559082 -0.0677523165941238
			59.7131233215332 -0.207956537604332
			59.7484893798828 -0.144453436136246
			59.8637962341309 -0.200240448117256
			59.8280563354492 -0.305785268545151
			59.8340950012207 -0.147832438349724
			59.6575660705566 -0.130897104740143
			59.6666107177734 -0.154019966721535
			59.4690475463867 -0.218440771102905
			59.7246208190918 -0.153779432177544
			59.5843162536621 -0.192443132400513
			59.8079376220703 -0.128475159406662
			59.4989471435547 -0.0536117404699326
			59.5573768615723 -0.061577070504427
			59.7579612731934 -0.172991245985031
			59.5689544677734 -0.137596249580383
			59.5975341796875 -0.10974957048893
			59.5843048095703 -0.276898920536041
			59.8193740844727 -0.0346035845577717
			59.7544403076172 -0.334216058254242
			59.5751075744629 -0.293053418397903
			59.5595664978027 -0.150369197130203
			59.3817901611328 -0.0127287022769451
			59.8807220458984 -0.224754065275192
			59.7432975769043 -0.051499005407095
			59.4718475341797 -0.158230856060982
			59.4040412902832 -0.0368615575134754
			59.4601974487305 -0.155499115586281
			59.6134986877441 -0.323906749486923
			59.5510025024414 -0.239706560969353
			59.6468887329102 -0.323510140180588
			59.5712699890137 -0.269999474287033
			59.6120719909668 -0.0935768485069275
			59.7412719726562 -0.309004724025726
			59.4404754638672 -0.24114665389061
			59.4221572875977 -0.0604068823158741
			59.4946060180664 -0.0698176324367523
			59.758617401123 -0.279888570308685
			59.4162826538086 -0.0146746588870883
			59.8317222595215 -0.0537620447576046
			59.8280067443848 -0.269410580396652
			59.9385757446289 -0.0299574602395296
			59.4936218261719 -0.160690933465958
			59.8071746826172 -0.326416552066803
			59.5976371765137 -0.0624136477708817
			59.780143737793 -0.216582044959068
			59.4341506958008 -0.280121207237244
			59.7212982177734 -0.240184083580971
			59.7551879882812 -0.319734066724777
			59.8808975219727 -0.125905409455299
			59.9303398132324 -0.216840326786041
			59.5236053466797 -0.28652012348175
			59.9327201843262 -0.141299739480019
			59.9033622741699 -0.282704263925552
			59.49462890625 -0.189486116170883
			59.7402687072754 -0.214970722794533
			59.9714775085449 -0.333523482084274
			59.4507789611816 -0.289882183074951
			59.4598350524902 -0.211884617805481
			59.9326286315918 -0.0536158494651318
			59.4493598937988 -0.141417503356934
			59.9209899902344 -0.152755901217461
			59.807975769043 -0.257755815982819
			59.6735763549805 -0.215458601713181
			59.4947471618652 -0.299848228693008
			59.3875427246094 -0.0490562915802002
			59.6253967285156 -0.045091837644577
			59.8225326538086 -0.0338020585477352
			59.680736541748 -0.261820435523987
			59.6983528137207 -0.0466408506035805
			59.9505271911621 -0.260739892721176
			59.8306274414062 -0.24556440114975
			59.932804107666 -0.241195917129517
			59.8819770812988 -0.251376122236252
			59.6303825378418 -0.0311037339270115
			59.8355369567871 -0.262705504894257
			59.5644989013672 -0.168219059705734
			59.537353515625 -0.0151637149974704
			59.706615447998 -0.31063836812973
			59.8097076416016 -0.282062172889709
			59.4692001342773 -0.277388900518417
			59.8728904724121 -0.0947676673531532
			59.5666160583496 -0.106421194970608
			59.6621971130371 -0.0348645523190498
			59.5538940429688 -0.279075562953949
			59.8584861755371 -0.202551424503326
			59.5584106445312 -0.191063806414604
			59.5617485046387 -0.221463710069656
			59.7078323364258 -0.138156607747078
			59.6830978393555 -0.0660515427589417
			59.8800811767578 -0.119687892496586
			59.5632514953613 -0.28317591547966
			60.0010070800781 -0.337098807096481
			59.6197700500488 -0.241899207234383
			59.9183731079102 -0.159297570586205
			59.7562713623047 -0.129506319761276
			59.7773971557617 -0.265002459287643
			59.8029670715332 -0.0541875809431076
			59.6578330993652 -0.142984956502914
			59.7588958740234 -0.0316049791872501
			59.9296112060547 -0.116290241479874
			59.5427398681641 -0.185138136148453
			59.4917297363281 -0.27197453379631
			59.5997695922852 -0.141691252589226
			59.6658821105957 -0.179040417075157
			59.7241477966309 -0.19948872923851
			59.576976776123 -0.157567575573921
			59.6973457336426 -0.273212969303131
			59.8398132324219 -0.239743441343307
			59.9045562744141 -0.338274955749512
			59.4026641845703 -0.161784261465073
			59.8076133728027 -0.313946127891541
			59.9046249389648 -0.244384169578552
			59.7475738525391 -0.306733846664429
			59.5907516479492 -0.0814965069293976
			59.4815368652344 -0.0487007424235344
			59.9235191345215 -0.0725735872983932
			59.7280578613281 -0.164480701088905
			59.5302963256836 -0.159959256649017
			59.6258735656738 -0.304509073495865
			59.9061088562012 -0.290662318468094
			59.4205322265625 -0.207375422120094
			59.5002670288086 -0.126601189374924
			59.5119514465332 -0.340215623378754
			59.4121475219727 -0.261293202638626
			59.6673164367676 -0.0640593394637108
			59.9837646484375 -0.343540012836456
			59.8347816467285 -0.0643530935049057
			59.9085922241211 -0.210657507181168
			59.7117538452148 -0.11920977383852
			59.9166030883789 -0.164065718650818
			59.7506790161133 -0.206168651580811
			59.7297554016113 -0.320010602474213
			59.9186592102051 -0.274551451206207
			59.9651985168457 -0.286978751420975
			59.9105911254883 -0.0792479738593102
			59.4257965087891 -0.18025504052639
			59.6633453369141 -0.107033208012581
			59.5610466003418 -0.290656924247742
			59.648136138916 -0.235378846526146
			59.4654769897461 -0.113059356808662
			59.8656005859375 -0.120160728693008
			59.9689521789551 -0.346484631299973
			59.9485130310059 -0.320127964019775
			59.9510459899902 -0.319635897874832
			59.6830101013184 -0.192329615354538
			59.7391090393066 -0.242083251476288
			59.5886344909668 -0.0297791287302971
			59.9401779174805 -0.235459089279175
			59.6939926147461 -0.299227565526962
			59.7991333007812 -0.314461797475815
			59.7389869689941 -0.216263175010681
			59.8434219360352 -0.0539408177137375
			59.5143585205078 -0.0747649297118187
			59.4011459350586 -0.151861622929573
			59.7136726379395 -0.140427425503731
			59.6667709350586 -0.0668154507875443
			59.4871978759766 -0.151448249816895
			59.821964263916 -0.108093842864037
			59.634090423584 -0.242868348956108
			59.7052001953125 -0.0502597279846668
			59.9329071044922 -0.130319818854332
			59.8335227966309 -0.320004403591156
			59.5998229980469 -0.0757251605391502
			59.9567108154297 -0.277915179729462
			59.4361801147461 -0.135393306612968
			59.8698616027832 -0.103457987308502
			59.5603179931641 -0.0141460616141558
			59.5430030822754 -0.314179867506027
			59.7895050048828 -0.135066866874695
			59.981861114502 -0.237456575036049
			59.7606048583984 -0.321684598922729
			59.5124626159668 -0.0260985791683197
			59.5222969055176 -0.210148066282272
			59.5638198852539 -0.340552657842636
			59.8744430541992 -0.136833891272545
			59.8461837768555 -0.328326851129532
			59.7346649169922 -0.0984120890498161
			59.8177452087402 -0.229364156723022
			59.7644271850586 -0.0602850019931793
			59.8889656066895 -0.19971552491188
			59.5689353942871 -0.19876492023468
			59.4634895324707 -0.230018436908722
			59.7391548156738 -0.199944198131561
			59.7067565917969 -0.103822693228722
			59.834156036377 -0.266599029302597
			59.9261856079102 -0.201279014348984
			59.8009185791016 -0.304306954145432
			59.6666221618652 -0.306746482849121
			59.8475341796875 -0.0711920037865639
			59.511905670166 -0.256818890571594
			59.8770942687988 -0.274376809597015
			59.387134552002 -0.0580856800079346
			59.9441223144531 -0.164877533912659
			59.5424766540527 -0.296240597963333
			59.8146209716797 -0.242261558771133
			59.809986114502 -0.0355158559978008
			59.8041954040527 -0.163271516561508
			59.7172431945801 -0.261383712291718
			59.7743644714355 -0.125054568052292
			59.4152603149414 -0.164268583059311
			59.6693458557129 -0.040465522557497
			59.7083549499512 -0.0338145531713963
			59.5346260070801 -0.206868588924408
			59.8422584533691 -0.160559147596359
			59.8500862121582 -0.145744189620018
			59.8032073974609 -0.32050421833992
			59.494758605957 -0.0726728737354279
			59.4847831726074 -0.193796530365944
			59.6023750305176 -0.0912983939051628
			59.403491973877 -0.177571505308151
			59.7326507568359 -0.0507494136691093
			59.4902648925781 -0.307106107473373
			59.6411018371582 -0.338871359825134
			59.5121688842773 -0.28629806637764
			59.5632247924805 -0.205214470624924
			59.4040184020996 -0.10266025364399
			59.885814666748 -0.331338316202164
			59.7273139953613 -0.0578150153160095
			59.8358497619629 -0.181811213493347
			59.5356292724609 -0.228611275553703
			59.8653869628906 -0.226048201322556
			59.4090881347656 -0.159116819500923
			59.8629341125488 -0.232301652431488
			59.9755783081055 -0.0871240422129631
			59.8054809570312 -0.343959897756577
			59.5710563659668 -0.197073236107826
			59.4932975769043 -0.0211615394800901
			59.4070777893066 -0.212772786617279
			59.9694137573242 -0.330366015434265
			59.4458160400391 -0.0422002971172333
			59.722053527832 -0.0670482739806175
			59.6179046630859 -0.189331293106079
			59.5836067199707 -0.200753837823868
			59.6616821289062 -0.0497176349163055
			59.7286033630371 -0.0751097500324249
			59.482120513916 -0.133088976144791
			59.706844329834 -0.27558422088623
			59.487247467041 -0.186055570840836
			59.4522399902344 -0.0323670543730259
			59.6114044189453 -0.0695373564958572
			59.790584564209 -0.0851222425699234
			59.8146820068359 -0.0441781878471375
			59.7063293457031 -0.305069029331207
			59.6590118408203 -0.234516650438309
			59.4955062866211 -0.0711345598101616
			59.535327911377 -0.304309785366058
			59.7300643920898 -0.316873461008072
			59.9403381347656 -0.0483095608651638
			59.9400024414062 -0.242951929569244
			59.9739990234375 -0.199481710791588
			59.7908821105957 -0.0382956452667713
			59.8117713928223 -0.309072256088257
			59.8605842590332 -0.258121132850647
			59.6860046386719 -0.141445070505142
			59.8913917541504 -0.298482656478882
			59.7392234802246 -0.148772805929184
			59.5630302429199 -0.307527780532837
			59.6085090637207 -0.21086797118187
			59.7228736877441 -0.196763679385185
			59.790714263916 -0.0816030651330948
			59.5586776733398 -0.220795035362244
			59.6827201843262 -0.0285191535949707
			59.7455558776855 -0.238005086779594
			59.7954711914062 -0.305644601583481
			59.4789161682129 -0.0666299685835838
			59.5148544311523 -0.046591728925705
			59.5544395446777 -0.333292841911316
			59.7036094665527 -0.266604602336884
			59.6068344116211 -0.280181378126144
			59.6410026550293 -0.150832548737526
			59.4304809570312 -0.167886957526207
			59.8155899047852 -0.259725838899612
			59.6825370788574 -0.249765455722809
			59.546085357666 -0.334140002727509
			59.5946235656738 -0.223514467477798
			59.6755638122559 -0.206640496850014
			59.5115661621094 -0.187295004725456
			59.6288375854492 -0.179207697510719
			59.7674598693848 -0.284325003623962
			59.6846237182617 -0.342820733785629
			59.7292137145996 -0.24749681353569
			59.4705963134766 -0.160822495818138
			59.793270111084 -0.0385871455073357
			59.4192810058594 -0.233758196234703
			59.6815338134766 -0.320355176925659
			59.5621795654297 -0.189035952091217
			59.9029273986816 -0.313269317150116
			59.6376991271973 -0.341064512729645
			59.903636932373 -0.104217901825905
			59.8716125488281 -0.029643913730979
			59.8168334960938 -0.142478734254837
			59.7978248596191 -0.346131891012192
			59.9445266723633 -0.189152359962463
			59.4091148376465 -0.146848812699318
			59.8989028930664 -0.333115428686142
			59.8907165527344 -0.190848663449287
			59.5509910583496 -0.230673849582672
			59.8517189025879 -0.0151098817586899
			59.9791145324707 -0.31066882610321
			59.8023872375488 -0.0586928091943264
			59.9134216308594 -0.255599588155746
			59.7863121032715 -0.0315809696912766
			59.8034515380859 -0.236036494374275
			59.3961868286133 -0.0794227942824364
			59.5944404602051 -0.272349655628204
			59.5027351379395 -0.0465432405471802
			59.5368385314941 -0.0308879129588604
			59.434986114502 -0.0450455695390701
			59.6609954833984 -0.0774770453572273
			59.3997344970703 -0.183405607938766
			59.5337524414062 -0.165958940982819
			59.4338645935059 -0.11299629509449
			59.7069435119629 -0.0262687020003796
			59.9470825195312 -0.248877480626106
			59.5323333740234 -0.0408133044838905
			59.9496421813965 -0.174559503793716
			59.6918258666992 -0.29508849978447
			59.4179000854492 -0.0530031882226467
			59.9825439453125 -0.0939215123653412
			59.9875564575195 -0.208717167377472
			59.7581748962402 -0.0493870675563812
			59.404224395752 -0.270059823989868
			59.470760345459 -0.273527771234512
			59.6804237365723 -0.337799489498138
			59.6775360107422 -0.193991422653198
			59.825325012207 -0.267309576272964
			59.7024192810059 -0.198550656437874
			59.8414611816406 -0.164424806833267
			59.8775901794434 -0.308410048484802
			59.6679725646973 -0.16512243449688
			59.6587600708008 -0.245194584131241
			59.4883918762207 -0.07929827272892
			59.6498489379883 -0.307483196258545
			59.5586814880371 -0.0133125158026814
			59.6988906860352 -0.206024080514908
			59.4680709838867 -0.313628911972046
			59.9639511108398 -0.0254570487886667
			59.6856422424316 -0.335265785455704
			59.8462181091309 -0.263996064662933
			59.5720748901367 -0.157116040587425
			59.5736770629883 -0.11722794175148
			59.7120971679688 -0.248560637235641
			59.8478393554688 -0.285581707954407
			59.7117347717285 -0.082927480340004
			59.4461326599121 -0.131772100925446
			59.5487403869629 -0.295789211988449
			59.8938827514648 -0.292686223983765
			59.4902534484863 -0.269265413284302
			59.9587059020996 -0.17712040245533
			59.5374946594238 -0.0593977198004723
			59.4430313110352 -0.321482867002487
			59.8516616821289 -0.257426857948303
			59.4974212646484 -0.26707449555397
			59.6969451904297 -0.11773257702589
			59.8743629455566 -0.0154896872118115
			59.8621559143066 -0.0590202361345291
			59.7409210205078 -0.21513669192791
			59.9827919006348 -0.185558095574379
			59.8499946594238 -0.21606233716011
			59.5791320800781 -0.252085298299789
			59.4686508178711 -0.29246512055397
			59.9279823303223 -0.182541593909264
			59.8875770568848 -0.206489041447639
			59.5375747680664 -0.0458613447844982
			59.6812896728516 -0.248935043811798
			59.6361618041992 -0.0227879360318184
			59.552848815918 -0.237436458468437
			59.4994201660156 -0.284919828176498
			59.9948768615723 -0.330066233873367
			59.740665435791 -0.229536831378937
			59.4655609130859 -0.305389672517776
			59.6280288696289 -0.0810844600200653
			59.5343894958496 -0.336386948823929
			59.868595123291 -0.329982608556747
			59.5920715332031 -0.309439152479172
			59.8833541870117 -0.0913800597190857
			59.822452545166 -0.0666694343090057
			59.4346466064453 -0.0897640362381935
			59.6056709289551 -0.229054152965546
			59.7314872741699 -0.334384471178055
			59.873592376709 -0.216637492179871
			59.4953689575195 -0.225388705730438
			59.6257095336914 -0.271266549825668
			59.815486907959 -0.204361602663994
			59.9036636352539 -0.0627152845263481
			59.9365196228027 -0.324839502573013
			59.9119834899902 -0.0794289857149124
			59.4711685180664 -0.0463911518454552
			59.9834022521973 -0.093484029173851
			59.9598045349121 -0.142682939767838
			59.6781425476074 -0.103623680770397
			59.8252372741699 -0.14897184073925
			59.7500114440918 -0.06779545545578
			59.4922828674316 -0.277320981025696
			59.621826171875 -0.306308895349503
			59.4609794616699 -0.276042371988297
			59.7418479919434 -0.0562170743942261
			59.6557350158691 -0.152657091617584
			59.4620513916016 -0.326024234294891
			59.6864280700684 -0.312201976776123
			59.7696990966797 -0.149597361683846
			59.5212860107422 -0.144822359085083
			59.5278053283691 -0.33812540769577
			59.7346229553223 -0.0768523588776588
			59.874153137207 -0.131975680589676
			59.3959007263184 -0.0174208357930183
			59.7554779052734 -0.24651674926281
			59.4530830383301 -0.182118058204651
			59.7001800537109 -0.271495878696442
			59.83056640625 -0.134733781218529
			59.6569213867188 -0.132948935031891
			59.3883857727051 -0.133542239665985
			59.3860778808594 -0.0462174862623215
			59.5061264038086 -0.27576619386673
			59.9801712036133 -0.265622317790985
			59.9421997070312 -0.246705174446106
			59.7179298400879 -0.302586525678635
			59.7610931396484 -0.0105464179068804
			59.9176330566406 -0.285113453865051
			59.8544692993164 -0.167233362793922
			59.8601570129395 -0.082878515124321
			59.7080841064453 -0.180983334779739
			59.706714630127 -0.251455932855606
			59.4549560546875 -0.266007423400879
			59.4690780639648 -0.100198403000832
			59.6200637817383 -0.228468373417854
			59.7716979980469 -0.197576969861984
			59.8104286193848 -0.233839973807335
			59.5029106140137 -0.0987152382731438
			59.5607604980469 -0.0625552386045456
			59.7762489318848 -0.121132969856262
			59.9388236999512 -0.0918341130018234
			59.6743011474609 -0.150027602910995
			59.544677734375 -0.146397322416306
			59.4845085144043 -0.192287683486938
			59.7289428710938 -0.164852768182755
			59.5177764892578 -0.217253357172012
			59.4850845336914 -0.205258086323738
			59.5855751037598 -0.282914638519287
			59.7162475585938 -0.148816287517548
			59.5570182800293 -0.328227013349533
			59.4639282226562 -0.0871481522917747
			59.9197235107422 -0.329293459653854
			59.4618911743164 -0.0229704864323139
			59.7904853820801 -0.261191219091415
			59.5778579711914 -0.201514482498169
			59.6522064208984 -0.28069195151329
			59.6321182250977 -0.188839331269264
			59.4704704284668 -0.214972630143166
			59.5020065307617 -0.200640350580215
			59.4004859924316 -0.0152693893760443
			59.4266662597656 -0.0349340550601482
			59.9664077758789 -0.1628098487854
			59.8320503234863 -0.0608815774321556
			59.4648361206055 -0.243026524782181
			59.5780067443848 -0.125473991036415
			59.9128456115723 -0.310179561376572
			59.5458145141602 -0.137664526700974
			59.4074974060059 -0.290527939796448
			59.5134010314941 -0.0910996422171593
			59.8555450439453 -0.238094836473465
			59.6475296020508 -0.094131276011467
			59.5570068359375 -0.320539504289627
			59.6022872924805 -0.34413343667984
			59.8336029052734 -0.291141659021378
			59.8178558349609 -0.108439192175865
			59.4165115356445 -0.110471792519093
			59.9250640869141 -0.169020459055901
			59.7742805480957 -0.132709383964539
			59.8420562744141 -0.0702453926205635
			59.466968536377 -0.134964197874069
			59.448543548584 -0.311157256364822
			59.8111000061035 -0.228908434510231
			59.5872421264648 -0.320044368505478
			59.9700012207031 -0.150305047631264
			59.753662109375 -0.0311920940876007
			59.7924537658691 -0.203159332275391
			59.9384307861328 -0.176835417747498
			59.743480682373 -0.150643855333328
			59.8407135009766 -0.12292442470789
			59.4999008178711 -0.307809799909592
			59.5835075378418 -0.196480140089989
			59.6098213195801 -0.210383847355843
			59.6920318603516 -0.341609179973602
			59.8897857666016 -0.049827229231596
			59.7693176269531 -0.212705567479134
			59.7959327697754 -0.289475619792938
			59.9869842529297 -0.276104718446732
			59.7126846313477 -0.159097880125046
			59.7234344482422 -0.0996289923787117
			59.6815452575684 -0.173935323953629
			59.6886367797852 -0.272123128175735
			59.5207672119141 -0.186275064945221
			59.5581741333008 -0.190649032592773
			59.8971633911133 -0.312487244606018
			59.9453277587891 -0.0588251128792763
			59.8561172485352 -0.107649177312851
			59.9035339355469 -0.330938041210175
			59.8262481689453 -0.019548736512661
			59.706127166748 -0.308567255735397
			59.5420150756836 -0.154962807893753
			59.7215843200684 -0.159814149141312
			59.7658882141113 -0.317098021507263
			59.8813018798828 -0.0394117496907711
			59.9031372070312 -0.016324196010828
			59.5029067993164 -0.311468839645386
			59.8579177856445 -0.191866800189018
			59.4544868469238 -0.206309452652931
			59.5127067565918 -0.0395574830472469
			59.5595169067383 -0.0757316723465919
			59.5332336425781 -0.0250188428908587
			59.5725555419922 -0.225465059280396
			59.9855537414551 -0.26489445567131
			59.6794624328613 -0.228837549686432
			59.9127540588379 -0.0534706488251686
			59.5865173339844 -0.327518999576569
			59.4704742431641 -0.122750163078308
			59.3989791870117 -0.106712676584721
			59.9816703796387 -0.302643656730652
			59.5240440368652 -0.214371621608734
			59.6581535339355 -0.257162779569626
			59.6038627624512 -0.224573656916618
			59.6054191589355 -0.130556434392929
			59.7342224121094 -0.0938648730516434
			59.4953880310059 -0.0115940440446138
			59.7213363647461 -0.233329519629478
			59.9341659545898 -0.148488134145737
			59.6885375976562 -0.243278309702873
			59.4553680419922 -0.123316250741482
			59.5122756958008 -0.261042684316635
			59.9507064819336 -0.0850032493472099
			59.538028717041 -0.340874969959259
			59.9831657409668 -0.0919337123632431
			59.6251335144043 -0.0318963415920734
			59.4633445739746 -0.0525844432413578
			59.7452697753906 -0.207012131810188
			59.8524971008301 -0.340136140584946
			59.5208511352539 -0.336992263793945
			59.3959655761719 -0.0192270390689373
			59.6400260925293 -0.190520271658897
			59.6389236450195 -0.298560500144958
			59.8493270874023 -0.111488044261932
			59.7088050842285 -0.299153357744217
			59.515998840332 -0.234807923436165
			59.6763305664062 -0.0369260013103485
			59.9614105224609 -0.281166017055511
			59.9618225097656 -0.115554593503475
			59.9084587097168 -0.194960877299309
			59.5593719482422 -0.158630639314651
			59.4026145935059 -0.0953216403722763
			59.9630851745605 -0.0582959838211536
			59.6860809326172 -0.174862414598465
			59.7970657348633 -0.312535285949707
			59.8112564086914 -0.253301829099655
			59.5166702270508 -0.110778868198395
			59.6713943481445 -0.189871430397034
			59.4005546569824 -0.0314883589744568
			59.4515571594238 -0.137835919857025
			59.8412704467773 -0.286552786827087
			59.6460456848145 -0.0256370715796947
			59.5915298461914 -0.263371676206589
			59.8048477172852 -0.0778301134705544
			59.5542373657227 -0.293244183063507
			59.4290618896484 -0.220127075910568
			59.7275695800781 -0.044194869697094
			59.946605682373 -0.061775378882885
			59.46142578125 -0.0398929715156555
			59.9242324829102 -0.158745467662811
			59.923282623291 -0.0628561303019524
			59.8691368103027 -0.0492679551243782
			59.9851379394531 -0.173075035214424
			59.8334007263184 -0.140576496720314
			59.6283302307129 -0.199243098497391
			59.5507392883301 -0.210824176669121
			59.5738220214844 -0.0207210071384907
			59.6320037841797 -0.0227139927446842
			59.6876029968262 -0.232839360833168
			59.7803649902344 -0.0325380712747574
			59.5936164855957 -0.219441041350365
			59.8653755187988 -0.166524663567543
			59.7024383544922 -0.111893378198147
			59.5362091064453 -0.139507576823235
			59.4688720703125 -0.256615310907364
			59.5655174255371 -0.32967683672905
			59.8497734069824 -0.0915621370077133
			59.8636627197266 -0.312709242105484
			59.5464134216309 -0.056230403482914
			59.720588684082 -0.238892734050751
			59.5747375488281 -0.0873937755823135
			59.6822128295898 -0.326519012451172
			59.7602615356445 -0.331968396902084
			59.903636932373 -0.246255844831467
			59.4969520568848 -0.28966560959816
			59.8839492797852 -0.276387453079224
			59.6164398193359 -0.173530489206314
			59.3950691223145 -0.124511286616325
			59.7786674499512 -0.104965709149837
			59.9459571838379 -0.212804064154625
			59.8600654602051 -0.323832124471664
			59.671703338623 -0.118524089455605
			59.7303085327148 -0.174194231629372
			59.7899055480957 -0.247141033411026
			59.865364074707 -0.250754684209824
			59.5593452453613 -0.276500105857849
			59.8687705993652 -0.0628040805459023
			59.7544288635254 -0.120345242321491
			59.6862983703613 -0.0741057619452477
			59.9266357421875 -0.312679320573807
			59.5519485473633 -0.0139879574999213
			59.8212089538574 -0.0368647128343582
			59.4213333129883 -0.24645733833313
			59.7914276123047 -0.221066474914551
			59.6472511291504 -0.271150887012482
			59.5635643005371 -0.327511191368103
			59.7461624145508 -0.0860513746738434
			59.5350112915039 -0.119277358055115
			59.7378768920898 -0.120546266436577
			59.7140197753906 -0.12939590215683
			59.8694953918457 -0.243375569581985
			59.4317817687988 -0.263385534286499
			59.9505386352539 -0.33524215221405
			59.5135803222656 -0.0832754373550415
			59.5652008056641 -0.0502900071442127
			59.7941627502441 -0.237696275115013
			59.5215797424316 -0.261645466089249
			59.8262634277344 -0.165666311979294
			59.5813636779785 -0.146545127034187
			59.9011535644531 -0.259201973676682
			59.9404373168945 -0.0642955675721169
			59.9310646057129 -0.0865108817815781
			59.7123870849609 -0.143898248672485
			59.6536521911621 -0.153478756546974
			59.5073165893555 -0.119580417871475
			59.6558685302734 -0.27622863650322
			59.5764579772949 -0.096083864569664
			59.547492980957 -0.128658339381218
			59.9029922485352 -0.15325927734375
			59.4531631469727 -0.0714977085590363
			59.4604988098145 -0.198472514748573
			59.934513092041 -0.286992132663727
			59.4456481933594 -0.093346044421196
			59.8825759887695 -0.102242842316628
			59.7941703796387 -0.172650948166847
			59.9976463317871 -0.306309163570404
			59.7709274291992 -0.308182895183563
			59.8532638549805 -0.146248176693916
			59.7651901245117 -0.189470991492271
			59.7548904418945 -0.229989752173424
			59.9469108581543 -0.223906874656677
			59.662784576416 -0.248472020030022
			59.4584159851074 -0.161979585886002
			59.7251815795898 -0.258052259683609
			59.8349723815918 -0.326342523097992
			59.474681854248 -0.291162401437759
			59.8168678283691 -0.24530628323555
			59.8881378173828 -0.213937044143677
			59.9408493041992 -0.0293080154806376
			59.8219299316406 -0.106435157358646
			59.7271499633789 -0.045280247926712
			59.7135772705078 -0.309992700815201
			59.4220123291016 -0.0683452859520912
			59.7804641723633 -0.291295319795609
			59.7269744873047 -0.244945079088211
			59.5425834655762 -0.0848115086555481
			59.5872268676758 -0.0547536723315716
			59.7451858520508 -0.213375642895699
			59.8290824890137 -0.12195997685194
			59.916919708252 -0.149384543299675
			59.5771408081055 -0.00963376834988594
			59.6042213439941 -0.212717041373253
			59.6890602111816 -0.198382690548897
			59.8224792480469 -0.243295356631279
			59.9088897705078 -0.0898414999246597
			59.686939239502 -0.0343722850084305
			59.8967056274414 -0.321323424577713
			59.9832763671875 -0.240187287330627
			59.6454887390137 -0.146486863493919
			59.4482803344727 -0.243816912174225
			59.9615173339844 -0.0480823963880539
			59.9517707824707 -0.257085829973221
			59.9269409179688 -0.115980789065361
			59.8158798217773 -0.118406534194946
			59.6497039794922 -0.110106326639652
			59.4185371398926 -0.239381432533264
			59.7110137939453 -0.230151176452637
			59.4562683105469 -0.163928046822548
			59.5206832885742 -0.324669003486633
			59.4577560424805 -0.23264716565609
			59.650276184082 -0.248543441295624
			59.8154640197754 -0.303000599145889
			59.7722320556641 -0.107490673661232
			59.5640335083008 -0.232493713498116
			59.762451171875 -0.100805848836899
			59.9961395263672 -0.346222788095474
			59.494743347168 -0.207266107201576
			59.9314041137695 -0.223399505019188
			59.3876953125 -0.0415537059307098
			59.6757202148438 -0.27836999297142
			59.6869964599609 -0.219889506697655
			59.7968978881836 -0.214928150177002
			59.6880760192871 -0.263591080904007
			59.4973258972168 -0.279768288135529
			59.4030647277832 -0.110503152012825
			59.783447265625 -0.322638958692551
			59.5167617797852 -0.119364462792873
			59.5739326477051 -0.330379962921143
			59.857364654541 -0.190327450633049
			59.8048667907715 -0.18873356282711
			59.6634635925293 -0.0341448001563549
			59.7829284667969 -0.116126336157322
			59.6639709472656 -0.148102506995201
			59.4173622131348 -0.295848667621613
			59.5859870910645 -0.101022593677044
			59.9906845092773 -0.280310392379761
			59.4279556274414 -0.26428610086441
			59.6637802124023 -0.0901277437806129
			59.6332855224609 -0.266007423400879
			59.7078857421875 -0.0386058874428272
			59.9931030273438 -0.226033359766006
			59.7831840515137 -0.341664642095566
		};
		\addplot [semithick, lightgray, opacity=0.2]
		table {%
			58.2 -1
			58.2 1
		};
		\addplot [semithick, lightgray, opacity=0.2]
		table {%
			58.8 -1
			58.8 1
		};
		\addplot [semithick, lightgray, opacity=0.2]
		table {%
			59.4 -1
			59.4 1
		};
		\addplot [semithick, lightgray, opacity=0.2]
		table {%
			58 -0.9
			60 -0.9
		};
		\addplot [semithick, lightgray, opacity=0.2]
		table {%
			58 -0.6
			60 -0.6
		};
		\addplot [semithick, lightgray, opacity=0.2]
		table {%
			58 -0.3
			60 -0.3
		};
		\addplot [semithick, lightgray, opacity=0.2]
		table {%
			58 0
			60 0
		};
		\addplot [semithick, lightgray, opacity=0.2]
		table {%
			58 0.3
			60 0.3
		};
		\addplot [semithick, lightgray, opacity=0.2]
		table {%
			58 0.6
			60 0.6
		};
		\addplot [semithick, lightgray, opacity=0.2]
		table {%
			58 0.9
			60 0.9
		};
		\draw[draw=cornflowerblue,thick] (axis cs:59.4,-0.3) rectangle (axis cs:60,0);
		\draw[draw=cornflowerblue,thick] (axis cs:58.8,-0.3) rectangle (axis cs:59.4,0);
		\draw[draw=cornflowerblue,thick] (axis cs:59.4,-0.6) rectangle (axis cs:60,-0.3);
		\draw[draw=cornflowerblue,thick] (axis cs:58.8,-0.6) rectangle (axis cs:59.4,-0.3);
	\end{groupplot}
\matrix [draw=none, below left, nodes={align=center}] at (2.8, -1.3) {
	\node [cell2, label=right:\small Simulations] {}; \\
		\node [cell3, label=right:\small Safe region] {}; \\
	\node [cell1, label=right:\small Reachable sets $\mathcal{C}$]{};\\
};
\fill[black](0.05, -1.63) circle (1pt);
\draw [->, line width=0.2mm, >=stealth](1.8, -0.4) arc (-145:-90:2.4);
\draw [->, line width=0.2mm, >=stealth](2.15, 2.35) arc (150:30:0.4);
\draw [->, line width=0.2mm, >=stealth](4.6, 2.35) arc (150:30:0.4);
\end{tikzpicture}


==> figures/taxi_system_reachable_cells.tex <==
	
\begin{tikzpicture}
	\begin{axis}[xlabel={Data Point}, ylabel={Values}, title={Combined Plots}]
		\addplot[blue, mark=*] coordinates {
			(0, 5192) (1, 3993) (2, 3455) (3, 3181) (4, 2965) (5, 2826)
			(6, 2697) (7, 2483) (8, 2231) (9, 1969) (10, 1698) (11, 1458)
			(12, 1248) (13, 1093) (14, 968) (15, 879) (16, 796) (17, 736)
			(18, 696) (19, 674) (20, 665) (21, 661) (22, 661) (23, 661)
			(24, 661) (25, 661) (26, 661)
		};
		
		\addplot[red, mark=square] coordinates {
			(0, 5192) (1, 3770) (2, 3091) (3, 2710) (4, 2458) (5, 2303)
			(6, 2163) (7, 1950) (8, 1705) (9, 1468) (10, 1254) (11, 1044)
			(12, 880) (13, 753) (14, 648) (15, 563) (16, 493) (17, 444)
			(18, 416) (19, 396) (20, 386) (21, 383) (22, 383) (23, 383)
			(24, 383) (25, 383) (26, 383)
		};
		
		\addplot[green, mark=triangle] coordinates {
			(0, 5192) (1, 3770) (2, 2924) (3, 2593) (4, 2227) (5, 2141)
			(6, 1881) (7, 1722) (8, 1416) (9, 1263) (10, 999) (11, 867)
			(12, 690) (13, 616) (14, 496) (15, 455) (16, 384) (17, 361)
			(18, 320) (19, 312) (20, 276) (21, 274) (22, 249) (23, 256)
			(24, 240) (25, 250) (26, 240)
		};
	\end{axis}
\end{tikzpicture}

==> figures/taxi_system_reachable_sets_double_grid_0s.tex <==

\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{lightpink}{RGB}{255,182,193}
	\pgfplotsset{%compat = newest,		
		scale only axis,
		width=3.2cm,
		height=3.2cm,
		every tick label/.append style={font=\scriptsize},
		%axis line style={draw=none},
		%legend style={at={(1,1)}, anchor=north east},
	}	
	\begin{axis}[
		%tick align=outside,
		%tick pos=left,
		x grid style={darkgray176},
		%xlabel={$p\ (\unit{\meter})$},
		xmin=-11, xmax=11,
		xtick style={color=black},
		y grid style={darkgray176},
		ylabel={$\theta\ (\unit{\deg})$},
		y label style={at={(axis description cs:-0.15,.5)},anchor=south},
		title={$\qty{0}{\second}$},
		%tick pos=left,
		%xticklabels={},
		%yticklabels={},
		%label style={font=\scriptsize},		
		ymin=-30, ymax=30,
		ytick style={color=black},
		legend columns=1,
		legend style={
			font={\scriptsize},
			legend cell align=left,
			legend style={draw=none, at={(0,0)}, anchor=south west, row sep=-3pt},
		},
		legend image post style={scale=0.7}, 
		]
\addplot [draw=black!70, fill=none, mark=*, only marks, mark size=0.001pt,forget plot]
table{%
	x  y
	8.12 -7.45
	-3.98 -6.38
	0.98 -3.77
	-7.20 -4.69
	8.21 -8.57
	4.34 -5.85
	4.06 0.80
	-5.23 -1.04
	-2.07 -4.48
	5.92 0.09
	8.99 -1.79
	7.34 4.33
	8.83 -6.38
	-0.58 -8.68
	-6.65000009536743 6
	0 9.18000030517578
	-0.05 -9.64
	0.38 3.57
	4.96 -6.22
	-6.47 3.17
	-1.69 -7.28
	2.40 -2.19
	2.02 -6.69
	9 -5.13000011444092
	-3.26 6.35
	3.40 -2.09
	4.33 -3.08
	6.15 -7.30
	-5.27 -2.70
	-6.06 -8.56
	6.39 -3.90
	2.47 -9.64
	2.29 -0.63
	7.95 3.55
	8.03999996185303 -3
	2.99 9.78
	8 -8.09000015258789
	-7.75 -2.87
	-8.33 -0.23
	-1.39 -0.65
	-6.25 -7.87
	-8.62 -7.50
	5.71 -3.43
	7.05000019073486 5
	-1.32 -0.26
	3.34 -4.19
	8.06 2.58
	2.09 -2.88
	-7.17 -1.28
	-8.77 6.34
	-6.97 1.30
	0.57 -5.55
	-5.03 1.62
	5.68 2.16
	2.67 -5.84
	2.82 8.50
	3.95 3.73
	-2.74 -5.43
	2.62 1.37
	2.10 9.32
	-0.85 9.08
	7.19 -9.23
	5.82 -9.95
	-4.42 -1.55
	-8.68 -0.26
	-5.80 -7.57
	5.97 -4.31
	-6.87 -8.94
	1.85 8.64
	0.99 -1.11
	-6.88 1.80
	1.58 -0.55
	2.30 -1.83
	1.81 0.38
	-5.05 8.89
	-1.70 -2.17
	-3.15 -0.26
	5.97 9.08
	7.71 8.29
	0.06 -0.34
	1.85 5.66
	1.09 -4.60
	5.39 3.54
	-7.41 0.88
	-3.25 -9.52
	-6.86 -3.64
	-0.37 -8.44
	-6.30 -3.24
	-7.51 3.58
	-1.15 -8.72
	0.29 -2.20
	0.75 -1.33
	-2.48 8.26
	-2.52 -3.47
	-1.16 -2.55
	4.93 8.34
	3.28 0.04
	-7.71 -5.79
	8.44 -1.66
	1.12 -5.27
	-3.55 6.24
	-2.55 6.35
	5.96 -4.08
	-5.88 4.47
	-2.53 -9.19
	-5.81 -7.39
	0.93 -9.14
	-3.92 9.07
	-1.92 -0.74
	-7.40 8.98
	5.16 5.46
	2.62 3.14
	5 -1.33000004291534
	0.98 -5.64
	-0.689999997615814 7
	-7.49 9.94
	-2.49 -9.34
	-5.21 8.82
	-8.24 7.63
	-4.55 -2.23
	7.60 1.02
	7.04 -0.11
	-5.47 -0.23
	2.03 -0.91
	-1.63 -9.55
	3.65 -1.27
	2.31 -5.60
	4.43 5.19
	7.82 7.60
	-2.15 -1.28
	6.39 7.65
	-7.54 1.63
	-3.75 5.16
	1.94 0.59
	-7.15 9.43
	3.65 -7.89
	-0.38 9.35
	-7.35 -5.20
	5.76 -7.76
	-4.91 7.34
	-6.50 2.56
	-5.96 -1.81
	5.78 -6.94
	6.41 -4.24
	-4.97 8.75
	5.41 -1.54
	-0.68 -7.11
	-5.45 6.28
	1.47 -0.84
	5 0.0900000035762787
	6.20 -5.62
	7.18 -7.48
	-1.40 7.12
	-2.72 5.68
	0.78 3.03
	-5.66 -4.04
	-6.33 -9.62
	4.24 8.28
	-3.44 1.38
	-1.50 4.98
	-8.99 0.72
	4.94 9.38
	2.07 -6.08
	0.670000016689301 -10
	-0.94 7.64
	6.69 8.62
	3.10 3.54
	5.53999996185303 -2
	4.94 -5.88
	2.87 -6.07
	7.06 -6.82
	8.51 -5.22
	7.50 -3.32
	-6.08 -6.80
	-4.85 -4.63
	3.50 -7.69
	-7.80 -1.20
	-2.35 -9.72
	-1.23 8.65
	-2.65 0.99
	-6.98 -5.62
	-6.01 -2.79
	5.28 -4.98
	-4.72 -9.08
	-1.92 -4.10
	8.49 0.34
	7.29 9.78
	5.14 0.51
	-4.73 2.97
	-7.55 -7.61
	-2.51 -6.60
	-0.51 -9.84
	7.46 -2.69
	-8.09 3.98
	-3.32 -9.27
	-6.93 -3.31
	4.27 -1.36
	-5.38 -8.48
	-1.23 -8.25
	4.25 8.84
	-7.96 -1.28
	4.79 -7.62
	-0.49 5.17
	-4.74 8.19
	-2.58 -9.47
	6.29 5.92
	7.68 2.99
	1.14 -9.94
	-7.24 3.84
	-3.78 -6.45
	-4.37 -8.41
	1.54 -1.81
	-2.03 -4.43
	5.90 6.03
	1.98000001907349 -3
	-4.89 -1.92
	7.50 9.48
	-8.34 -1.82
	6.10 -3.19
	-0.35 -2.59
	6.36 7.34
	-6.37 8.21
	3.86 -6.65
	-2.19 -4.17
	-2.78 -2.11
	-8.46 -0.47
	2.32 -6.88
	-7.46 2.43
	-3.96 0.28
	6.17 -2.54
	2.85 -9.52
	1.13 -1.86
	-4.95 0.17
	-7.17 2.70
	5.42 -0.42
	6.02 8.38
	-8.16 9.62
	7.25 2.18
	3.95 7.93
	4.32 -6.27
	-1.65 4.15
	8.20 2.47
	3.05 4.04
	-7.77 9.61
	-6.99 6.14
	-3.09 -2.97
	6.68 0.45
	-6.41 -7.98
	-2.52 -5.94
	-0.14 -9.56
	-6.12 9.29
	-6.03 3.53
	2.95 -0.47
	1.55 -5.16
	8.58 5.94
	1.18 2.42
	1.22 8.77
	-0.02 6.81
	-3.89 0.63
	8.50 5.30
	-6.04 -7.69
	-8.95 4.16
	-2.66 9.63
	2.33 7.51
	6.70 8.81
	-6.33 3.71
	-1.32 8.65
	0.78 1.03
	-6.79 -7.25
	8.12 -3.84
	3.56 -7.52
	-7.51 1.36
	7.56 -6.88
	-5.38 -8.86
	2.52 -4.33
	-8.83 -7.86
	-0.16 -9.58
	-0.94 8.79
	-7.81 -1.28
	6.79 -1.19
	-3.64 -7.68
	5.24 0.67
	4.84 -7.44
	-8.31 6.12
	-3.17 -6.12
	5.36 3.93
	7.94 -9.32
	5.60 -7.77
	5.60 -9.68
	3.89 8.70
	1.66 -1.07
	6.69 6.86
	-8.43 7.22
	-5.38 -3.50
	1.58 3.86
	-3.52 -5.65
	2.15 9.36
	-2.60 -1.27
	0.20 -9.35
	-8.03 -0.16
	-1.71 -5.75
	2.71 -9.71
	1.18 -1.61
	-4.91 -0.79
	5.16 1.91
	-4.98 7.64
	-4.30 8.17
	8.93 -6.65
	-6.69 3.95
	0.01 -4.45
	-8.14 -9.51
	-3.41 6.45
	-0.07 6.22
	7.57 2.28
	-3.05 1.90
	-4.81 3.38
	3.72 -1.28
	-7.22 -7.50
	-2.96 -5.47
	-6.69 5.80
	5.07 5.96
	1.08 -7.51
	7.49 8.60
	2.52 3.63
	-6.70 -2.23
	-5.43 -0.32
	-2.60 -9.61
	-2.82 -5.29
	-6.20 -7.97
	3.18 7.27
	7.99 -4.65
	-7.75 2.52
	0.39 2.71
	6.23 -7.42
	-4.66 9.41
	-4.24 5.74
	6.59 4.49
	6.19 -9.96
	8.95 8.97
	5.77 -2.23
	5.69 -8.54
	2.96 2.44
	1.79 7.83
	-0.78 5.31
	8.97 8.90
	8.40 4.98
	2.85 -4.79
	4.61 2.69
	-6.18 -3.74
	-2.53 -8.43
	8.06 -0.70
	8.04 9.16
	-1.93 6.34
	4.08 2.64
	0.61 0.02
	-6.68 -4.15
	-3.63 -1.72
	-5.44 -5.42
	-5.72 -5.29
	-5.65 -6.69
	-4.81 7.70
	-0.37 5.79
	8.41 -2.35
	3.76 4.40
	-2.92 8.82
	-2.90 -8.63
	-2.11 2.98
	8.31 2.10
	4.32 -5.37
	-6.47 -0.57
	5.40 -9.25
	-1.61 -7.91
	5.63 1.07
	-6.79 -6.37
	2.19 7.43
	-5.99 -6.05
	5.83 -0.33
	-4.84 -6.11
	-1.90 -8.12
	8.44 -5.76
	7.74 4.14
	7.71 -1.34
	-2.69 6.86
	-2.86 -7.78
	0.27 -9.58
	-4.31 9.94
	-3.90 -2.57
	4.33 -6.96
	-1.36 6.44
	7.69 -6.35
	8.56 -6.30
	-2.49 1.64
	4.20 3.09
	-4.16 1.85
	-4.39 -4.98
	-1.84 -1.53
	4.09 -1.07
	-0.29 7.42
	-7.51 -7.78
	-6.86 9.47
	-0.01 7.96
	-0.05 -7.43
	2.82 8.93
	-8.05 5.22
	-5.66 0.01
	-6.76 5.31
	-4.42 4.61
	-2.40 -7.93
	5.28 6.75
	4.65 -2.01
	-1.73 1.07
	-2.48 5.99
	1.73 -0.06
	-1.54 0.87
	-2.65 -1.63
	0.02 2.84
	-8.39 6.14
	1.04 6.84
	-5.24 -8.40
	1.26 6.79
	5.03 0.54
	5.79 8.61
	-1.90 -0.66
	-1.44 4.35
	1.93 0.97
	2.81 5.12
	-1.53 -7.79
	-0.23 3.18
	-6.27 2.69
	6.55 3.08
	-3.53 5.51
	7.31 4.71
	1.47 -9.51
	1.52 4.24
	-1.86 7.92
	-4.74 2.67
	0.44 4.58
	-6.26 -1.55
	6.36 -7.53
	-6.61 4.12
	1.94 2.27
	-4.86 -8.13
	-6.05 6.76
	3.61 -5.70
	1.71 -2.85
	0.80 9.50
	-6.63 -6.25
	-4.97 0.23
	5.38 2.27
	6.67 4.53
	0.27 -7.99
	2.87 8.81
	-2.17 6.80
	-8.25 1.20
	5.33 8.02
	-8.50 -4.24
	-4.49 -9.05
	3.52 0.52
	1.90 -9.52
	6.13 -2.57
	-3.98 2.30
	-1.80 5.56
	-2.22 9.68
	-7.77 -5.64
	-7.31 4.78
	-5.36 5.27
	-8.26 -7.91
	2.44 -5.05
	-2.78 0.46
	5.41 -0.68
	-2.40 3.23
	-2.61 3.35
	-8.87 6.67
	1.08 8.67
	-2.50 8.04
	3.83 -7.46
	0.32 8.96
	-1.82 4.32
	1.27 -3.36
	6.51 5.93
	2.99 -2.43
	8.79 6.19
	3.88 -9.52
	-2.49 -1.73
	-2.09 -3.91
	5.02 -0.41
	5.85 6.93
	-9 2.83999991416931
	-1.72 -8.40
	-3.13 -8.63
	6.57 -9.68
	2.49 -8.33
	6.27 -9.84
	-3.45 0.36
	1.83 -7.21
	-4.95 1.80
	-3.43 8.86
	-2.64 0.91
	-2.42 -8.25
	-4.94 -6.84
	-5.20 0.42
	8.97 6.23
	6.55 -2.07
	4.94 3.15
	8.05 1.83
	-2.49 -4.54
	-2.31 0.50
	4.17 -3.21
	-4.42 -2.14
	-8.55 5.27
	-3.01 3.86
	-1.56 6.70
	-5.78 1.84
	4.57 7.73
	-4.56 7.76
	3.81 3.09
	8.67 0.67
	4.42999982833862 -6
	-1.74 -3.18
	7.84 -9.89
	-7.35 -9.88
	7.64 7.02
	3.96 -9.90
	-7.25 -4.20
	3.49 1.57
	5.69 5.97
	6.10 -6.77
	3.33 6.26
	-5.63 6.34
	5.23 -8.95
	-3.98 -4.16
	8.05 -6.50
	-6.46 -0.01
	6.48 -1.44
	-3.19 -1.21
	2.27 9.54
	4.48 3.80
	-1.80 3.39
	2.40 -4.39
	7.11 -5.39
	-4.26 9.66
	7.92 9.38
	-3.30 -4.96
	8.81 7.11
	-8.33 9.51
	4.19 0.99
	0.43 8.12
	-3.20 2.81
	-0.01 0.48
	0.230000004172325 -3
	5.37 -5.83
	-6.80 9.82
	3.04 -4.26
	-6.50 7.98
	4.40000009536743 2
	-5.42 -4.82
	0.58 -2.61
	-1.04 -9.91
	-8.65 -7.67
	-2.43 6.90
	-5.15 -7.02
	8.04 6.49
	4.54 -1.92
	2.55 2.57
	0.63 -6.01
	-1.40 9.97
	0.50 4.55
	0.58 -9.62
	1.40 -1.79
	7.25 5.32
	-1.17 -7.85
	-1.56 -7.90
	7.25 6.64
	-3.02 -4.93
	-2.05 -8.71
	-6.35 -3.79
	-7.26 -3.64
	7.30 -0.76
	3.06 -2.99
	6.36999988555908 2
	4.01 4.77
	0.33 -6.07
	-0.60 1.20
	3.47 9.97
	2.57 -2.08
	5.46 -4.33
	-4.51 1.85
	2.14 2.43
	8.48 -3.80
	4.67 -2.54
	8.09 -1.40
	7.53 -2.57
	2.20 -1.65
	-2.28 -6.13
	-2.53 -1.57
	8.77 5.88
	-4.31 -2.50
	-5.54 -8.93
	-3.07 5.35
	-0.78 -7.32
	-7.12 -5.09
	-6.94 2.41
	-6.71 -3.69
	4.01 -7.47
	-7.58 -7.85
	-7.16 -2.78
	4.91 4.90
	6.66 -0.51
	-2.07 -2.74
	-7.54 -0.51
	-7.49 -3.52
	-1.19 2.03
	2.02 3.88
	6.54 -3.21
	2.73 -6.91
	-5.12 7.97
	-6.19 -9.09
	0.56 -8.36
	0.34 1.46
	-5.26 4.89
	-8.76 -8.30
	-2.76 -8.21
	0.47 -1.73
	7.97 -7.23
	-2.62 -9.74
	1.96 3.99
	-7.32 -2.05
	-4.69 4.53
	6.90 5.59
	0.19 -0.29
	-3.08 8.92
	2.02 -7.71
	5.38 -6.12
	4.67 3.39
	8.85 -9.06
	4.07 0.66
	6.70 -0.55
	0.34 -8.13
	2.38 -3.70
	-5.61 3.19
	-7.60 1.85
	2.41 -3.20
	-7.71 1.88
	-3.53 8.70
	5.82 -4.95
	1.28 7.44
	3.02 -7.12
	5.89 1.56
	-8.42 -3.31
	5.02 -4.29
	-8.77 9.27
	-0.90 -7.03
	0.85 1.64
	8.50 7.99
	-2.76 -0.94
	-5.23 7.95
	8.49 7.26
	-7.79 5.71
	4.18 3.80
	-7.62 2.16
	4.93 3.84
	5.30 4.38
	-5.64 1.81
	1.20 -7.98
	-5.87 -6.69
	1.46 -0.43
	-5.53 -6.92
	5.53 -3.97
	7.62 6.13
	-0.22 -7.08
	5.71 5.44
	-1.37 8.57
	0.0500000007450581 -5
	4.79 -1.89
	-5.92 -8.02
	-4.19 9.29
	-7.89 -5.14
	0.29 -7.07
	6.97 -6.14
	-4.88 -2.21
	4.84 7.83
	6.54 -3.83
	3.81 8.50
	-3.98 -6.46
	7.68 4.51
	-6.39 -2.04
	6.41 3.42
	-7.59 0.64
	8.74 -3.84
	0.88 -4.69
	-8.87 3.47
	-8.36 -3.96
	-3.49 -2.78
	1.78 4.33
	-1.67 -1.74
	-3.62 -3.53
	-8.91 -9.58
	3.22 2.57
	-0.05 -0.39
	-8.62 -7.76
	-6.57 6.65
	-1.09 -8.81
	4.53 -9.33
	-4.50 1.38
	-3.93 9.04
	-4.98 3.58
	8.73 -8.03
	-1.49 7.07
	-2.74 3.74
	-4.24 -2.46
	6.38 -6.43
	-1.06 5.51
	2.18 8.77
	-1.27 -4.79
	7.32 -3.64
	-8.35 -9.04
	-7.99 8.05
	-1.43 8.28
	3.81 1.78
	-4.87 -7.58
	1.59 -5.80
	7.34 0.36
	-1.29 -0.06
	7.99 2.37
	7.10 3.36
	-7.04 0.08
	2.10 -5.63
	6.56 -3.64
	1.20 6.21
	5.03 3.97
	-6.10 9.62
	2.66 -6.48
	8.25 6.08
	5.78 3.83
	-1.39 -3.68
	-1.82 -9.58
	5.16 3.27
	6.83 0.64
	-4.12 -1.60
	2.91 -0.21
	-5.04 6.79
	4.32 0.83
	0.69 8.03
	4.41 1.02
	-8.76 -2.41
	3.48 -1.57
	-4.46 9.21
	-7.57 -7.05
	3.47 2.22
	8.95 -1.02
	0.05 2.47
	-4.52 6.05
	-2.49 -4.56
	-0.56 -1.25
	1.57 4.31
	5.60 -0.70
	-0.50 9.05
	-4.44 -4.88
	8.94 7.31
	-1.72 5.53
	-7.18 -4.63
	0.63 1.31
	-0.27 6.72
	-3.87 3.02
	-5.26 -7.97
	-2.31 -3.21
	-8.23 -1.07
	-0.03 -7.96
	4.36 -9.28
	7.13 3.02
	-2.63 3.72
	0.28 -4.54
	-5.56 -7.19
	1.91 6.52
	1.24 -6.06
	-5.92 0.24
	8.15 3.70
	8.27 -8.27
	3.74 -8.51
	3.45 5.94
	6.74 8.32
	1.07 -8.22
	0.14 7.83
	-2.06 4.42
	4.25 -9.35
	-5.09 -6.22
	5.93 -8.83
	-3.98 3.96
	-6.11 9.56
	5.46 4.61
	8.52 9.68
	-7.63 9.79
	-0.439999997615814 7
	-6.12 -1.65
	-0.44 8.83
	-3.35 -1.47
	1.77 -0.39
	3.22 -7.18
	-1.34 -9.50
	5.47 -4.08
	-5.79 -1.07
	-7.31 6.70
	4.81 -4.42
	4.67 -1.58
	2.54 -7.91
	4.91 -3.44
	7.51 -1.85
	-8.41 4.99
	0.71 7.96
	0.36 -8.49
	1.10 2.46
	6.36 6.30
	8.97 2.74
	7.76 5.25
	5.87 0.09
	1.72 0.01
	-5.04 -9.24
	8.84 -9.14
	-4.26 -4.98
	-0.41 -6.17
	-5.12 6.37
	-5.40 0.30
	5.83 6.48
	-7.01 7.48
	-0.09 1.19
	7.97 7.29
	-6.78 -6.97
	-3.31 5.56
	1.36 1.62
	7.71 -1.17
	4.38 8.03
	-5.28 4.09
	-8.90 7.96
	-1.60 3.22
	-5.91 5.95
	5.58 -0.16
	-7.59 9.18
	-2 -8.34000015258789
	3.63 1.35
	-5.82 -9.07
	6.45 1.55
	-8.90 7.11
	-8.01 4.21
	3.05 -3.21
	4.05 -5.52
	-7.62 7.18
	-6.34 2.02
	-4.30 -7.64
	-7.42 -0.92
	-2.46 -1.01
	2.72 -7.12
	3.44 6.10
	5.12 -3.92
	-7.45 -5.47
	4.23 2.42
	-5.10 -5.24
	8.91 -0.20
	-8.76 0.04
	-3.18 8.50
	-1 -5.48000001907349
	8.74 7.27
	1.71 -1.05
	-2.32 7.07
	-4.74 9.57
	2.45 5.13
	-2.30 -1.68
	8.78 7.56
	7.61 -8.94
	0.07 0.45
	4.73 -6.78
	4.72 2.79
	-7.26 6.96
	7.75 -5.05
	8.72 1.33
	3.68 -6.69
	6.31 8.49
	-4.67 -5.71
	-8.51 0.55
	6.80 5.50
	5.35 1.09
	0.12 8.30
	-8.25 -9.44
	-6.82 -9.99
	-3.75 4.34
	-7.30 -8.43
	4.63 -5.27
	7.42 -0.96
	-6.63 -9.12
	2.90 -9.51
	2.28 0.59
	2.24 4.30
	-7.28 4.08
	-0.88 -4.37
	1.60 -8.32
	-3.87 -4.01
	8.41 8.96
	8.35 3.96
	-1.54 -5.63
	-1.39 3.90
	-8.92 2.37
	0.81 3.24
	7.92 2.46
	1.68 -2.71
	0.19 7.76
	-2.01 8.27
	-2.72000002861023 -10
	0.23 -3.77
	8.47 -1.28
	-6.13 2.78
	2.14 9.70
	6.84 -1.82
	-2.81 -9.77
	1.21 -0.41
	-8.30 4.55
	2.97 -7.52
	1.98 -8.18
	8.05 8.06
	6.74 2.33
	2.01 8.80
	-3.24 -2.74
	-7.08 -8.95
	8.22 0.01
	4.94 0.86
	-3.47 2.73
	-7.09 -8.90
	1.45 -6.93
	0.44 6.08
	-0.65 8.17
	3.66 -2.71
	5.10 -1.18
	7.86 -5.61
	8.27 -8.60
	2.96 9.69
	-3.25 -4.75
	-3.27 0.90
	-4.78 6.77
	-0.24 -6.96
	-2.62 -5.63
	4.81 6.13
	-8.70 -4.18
	-3.40 -2.09
	-2.90 -8.63
	4.09 1.47
	-4.68 3.97
	3.88 -0.14
	-3.20 -0.57
	6.17 -8.49
	6.79 0.88
	1.97 2.17
	6.62 -6.74
	8.75 -6.21
	-6.70 3.43
	-8.11 -0.48
	6.52 -6.43
	-3.51 -7.78
	8.11 -6.18
	6.08 4.72
	-1.34 4.81
	0.19 -9.52
	-1.60 -8.97
	-7.70 -2.27
	8.34 5.58
	-8.07 -9.90
	-0.86 9.20
	-5.50 1.07
	-1.46 4.02
	0.96 -3.52
	2.08 0.84
	-6.87 -3.59
	3.85 -9.33
	-5.58 -8.80
	5.30 -6.25
	1.79 -7.11
	1.28 3.05
	8.94 -7.72
	5.94 -1.59
	5.53 -4.39
	7.57 -2.69
	-0.18 -2.16
	-1.71 -4.43
	6.79 4.04
	-5.17 8.44
	-1.06 7.89
	4.11 -0.46
	-5.93 4.88
	-1.10 -4.01
	7.42 -4.36
	-8.15 8.59
	-7.95 -2.95
	-4.65 7.84
	0.71 -8.65
	-1.96 -2.81
	8.11 -8.83
	-2.95 8.11
	-2.81 1.16
	-7.54 -3.65
	-1.64 2.40
	2.15 -8.77
	-4.37 -7.10
	8.01 -8.24
	7.12 4.07
	8.40 -4.72
	-5.60 -1.35
	-8.66 -3.72
	8.53 -8.55
	3.37 -2.92
	8.34 -7.73
	4.42 -8.75
	8.89 6.48
	-3.24 -5.63
	-5.92 3.94
	1.04 6.84
	3.31 -5.34
	8.76 -7.13
	-4.17 0.98
	-4.43 0.30
	2.12 4.88
	2.96 2.26
	4.86 9.60
	7.31 -2.17
	7.95 -2.73
	0.48 -0.26
	3.61 2.52
	-8.54 -0.61
	-1.78 8.13
	-2.27 -4.82
	-0.42 -5.68
	5.76 -9.91
	0.24 0.43
	7.31 4.98
	-0.22 -5.54
	-1.21 -5.33
	-6.20 4.66
	4.90 0.97
	-1.19 3.91
	8.51 7.15
	-8.43000030517578 -2
	1.43 8.41
	8.66 -5.06
	-7.30 -7.85
	-7.40 -1.33
	-1.70 0.25
	-5.44 -0.79
	1.03 -3.14
	-7.62 -4.67
	-7.10 -7.85
	-6.44 -2.73
	3.26 0.48
	0.37 6.40
	5.70 4.78
	-4.64 -9.69
	-1.96 4.01
	2.53 8.79
	-5.01 -3.54
	5.79 -4.60
	-0.76 -0.54
	-4.88 3.60
	-6.71 -1.55
	7.06 1.39
	4.75 1.56
	-1.67999994754791 10
	-4.06 9.97
	1.72 9.27
	1.78 -6.75
	-1.31 5.28
	2.98 1.53
	-6.18 3.98
	2.59 3.46
	-2.05 9.76
	-5.54 9.20
	1 0.0299999993294477
	-0.15 -5.07
	2.90 0.32
	-2.46 6.61
	5.06 -0.49
	-8.15 6.41
	-2.94 -5.16
	0.35 1.04
	0.85 8.15
	-6.91 -3.78
	-3.99 0.45
	5.25 7.78
	0.40 -6.01
	6.59 -7.89
	-8.19 0.60
	-3.85 6.20
	-7.21 -1.39
	8.64 5.46
	8.58 1.54
	0.98 -3.50
	-3.43 3.03
	8.38 -9.97
	0.70 -2.47
	6.65 4.59
	1.14 -0.85
	2.45 8.59
	3.57 5.34
	8.97 -6.86
	4.11 7.77
	-1.67 5.60
	7.74 -2.84
	6.33 -4.47
	8.49 1.08
	-7.35 4.16
	3.20 5.05
	6.62 3.58
	6.61 0.93
	2.09 3.28
	2.89 1.51
	3.26 3.28
	-3.77 2.27
	-2.16 -0.26
	3.44 0.03
	-3.90 2.62
	0.74 -6.79
	-7.34 0.38
	-4.70 0.98
	-5.04 9.14
	-3.37 1.90
	-3.52 -8.54
	-7.08 -5.96
	8.12 -6.18
	-0.98 9.11
	-4.24 2.55
	2.25 5.45
	1.58 -1.79
	-6.25 2.84
	-8.52 8.31
	3.89 -8.52
	5.05999994277954 0
	-7.86 -3.83
	-6.99 4.28
	8.97 -3.17
	-4.47 -8.75
	2.64 6.93
	7.78 -5.72
	-6.55 5.97
	-0.22 2.13
	-6.88 -7.08
	7.05 4.67
	-8.70 7.39
	2.24 6.63
	-4.82 -5.15
	-5.61 -0.53
	7.43 -6.27
	-2.65 5.13
	6.61 7.27
	4.77 -5.17
	8.37 -1.63
	2.05 9.09
	5.78 -8.54
	-7.17 -8.97
	-3.24 -5.15
	5.17999982833862 -2
	4.31 -7.36
	-6.01 -6.43
	1.70 -1.59
	2.32 3.03
	-6.27 -1.69
	7.33 -6.14
	-1.67 -0.23
	4.97 1.87
	-1.59 1.63
	-2.22 -3.60
	0.45 3.13
	-7.35 -2.99
	-6.73 -6.84
	2.21 -5.87
	2.65 -6.40
	-8.82 -6.46
	-6.50 -2.22
	7.55 6.13
	-7.48 7.89
	6.30 3.03
	-5.45 4.43
	6.54 -6.57
	-0.89 6.76
	1.59 -5.69
	-3.86 -5.08
	1.32 6.06
	-6.09 0.59
	1.04 5.92
	-2.62 -5.68
	-4.48 9.94
	5.22 -0.85
	-0.74 -5.42
	-1.62 6.68
	0.63 5.97
	-7.51999998092651 -0
	-7.17 7.32
	-8.89 -2.16
	4.32 -9.49
	-3.14 0.98
	4.32 2.27
	-3.66 -0.58
	6.23 9.15
	-4.09 3.95
	-6.03 0.16
	-2.94 -6.05
	1.97 2.08
	-6.51 -5.33
	-6.81 6.42
	-1.60 4.40
	1.46 6.07
	-7.80 -8.61
	2.83 7.57
	-1.64 3.74
	-2.24 1.81
	-4.08 -1.03
	-5.61 0.24
	7.73 -6.42
	5.22 9.16
	-7.44 3.74
	-8.15 7.66
	-1.74 0.35
	0.28 8.93
	-3.46 6.07
	0.72 7.82
	1.90 0.70
	-5.22 -1.33
	4.01 -3.48
	1.83 -4.44
	-8.74 9.98
	-8.99 -3.65
	7.10 9.74
	-3.46 -9.38
	-3.21 -1.17
	-2.40 -1.84
	-1.35 -2.26
	1.16 -1.04
	3.71 -7.50
	7.97 3.60
	8.89 -4.90
	4.37 -7.75
	3.61 6.62
	3.21 -1.67
	0.79 3.42
	8.36 -5.29
	6.90 -8.54
	3.05 5.72
	2.83 2.10
	-3.53 -1.13
	-4.18 9.08
	-1.58 5.92
	-7.33 1.51
	4.12 -6.31
	-0.25 -5.31
	-7.97 0.51
	-6.42 5.19
	5.01 -0.73
	-7.18 -2.50
	8.12 5.45
	3.21 6.35
	1.99 6.63
	4.35 9.94
	6.67 9.07
	-0.03 -6.71
	-6.27 2.50
	1.90 -1.07
	3.77 -6.73
	-7.37 -8.71
	-4.76 6.14
	7.50 -3.01
	8.31 1.32
	-4.58 1.18
	2.36 2.22
	7.92 -0.69
	2.74 -0.61
	8.75 2.43
	7.67 7.70
	0.97 -7.01
	-1.94 -5.42
	2.72 -6.15
	7.43 -2.82
	4.50 0.20
	-8.26 2.51
	0.28 5.28
	-6.04 -7.76
	-3.68 2.69
	-2.77 -4.43
	5.22 -1.56
	-5.69 -3.89
	-8.77 -0.44
	0.36 -7.28
	7.32 -1.77
	-8.08 -3.44
	3.52 9.75
	-5.99 -6.20
	3.41 -1.01
	3.52 -3.95
	-2.90 7.28
	-4.40 -4.76
	6.72 7.46
	4.98 5.56
	-0.94 -7.17
	7.62 -6.19
	-0.71 3.31
	3.43 7.08
	-2.48 -6.88
	2.04 3.16
	2.51 9.77
	-6.54 -1.24
	2.61 5.65
	3.93 -7.26
	5.86 -3.51
	8.15 -4.32
	-6.58 3.97
	-8.87 5.29
	-3.84 -1.06
	8.26 4.57
	2.69 8.93
	-5.27 9.24
	-7.63 4.34
	4.67 4.12
	8.27 -0.81
	-0.60 -3.47
	5.78 -3.30
	1.31 -5.40
	-5.55 -2.69
	6.84 -5.72
	-3 -2.01999998092651
	5.89 -5.04
	-4.01 0.97
	6.23 4.58
	-8.25 5.63
	8.11 5.73
	3.64 6.27
	-4.54 8.20
	1.85 6.06
	-2.76 8.45
	-0.79 8.57
	0.90 8.97
	7.67 1.84
	-6.39 -4.65
	0.77 3.65
	-8.44 -1.78
	-7.92 -4.19
	-6.04 5.77
	5.66 -1.68
	5.29 6.97
	-7.31 -3.10
	2.73 8.24
	5.04 -3.79
	-0.47 3.96
	5.18 -6.23
	4 -6.38000011444092
	-2.44 -2.46
	-1.74 -8.44
	2.54 6.58
	-2.67 -5.57
	-5.17 -4.61
	5.87 1.53
	-4.75 4.15
	-1.66 -1.69
	-2.42 -1.31
	-4.97 3.66
	2.17 -6.32
	2.90 -6.72
	-3.40 3.51
	5.91 3.40
	-6.62 8.74
	-0.02 2.51
	7.73 -9.81
	3.66 -2.97
	-0.14 -9.75
	-2.98 2.21
	-3.07 0.28
	-5.79 7.13
	1.60 -5.32
	6.66 -7.35
	-5.46 4.70
	5.16 -2.01
	-2.42 -5.45
	3.94 0.80
	5.99 1.19
	-8.57 -4.93
	-4.63 1.23
	0.20 -9.39
	-4.60 4.74
	1.89 5.54
	-0.10 -0.59
	-0.97 2.23
	-3.47 -4.08
	-7.09 8.14
	-2.24 0.35
	-5.24 -3.42
	4.53 -3.95
	-0.76 1.07
	4.35 0.49
	1.88 3.85
	-1.21 3.76
	1.25 -7.53
	-1.99 1.96
	6.90 4.39
	-0.54 -9.73
	-8.72 6.94
	-7.95 -3.13
	6.52 6.95
	-2.27 -9.14
	8.20 -0.67
	7.79 -1.63
	-2.08 1.27
	-5.12 -4.84
	-1.86 -4.08
	7.81 -7.13
	1.51 -2.08
	-6.63 4.04
	-6.83 -6.74
	-5.05 -8.11
	2.66 9.31
	-0.06 8.70
	3.40 -5.86
	-5.32 1.17
	7.64 -8.20
	3.46 1.68
	-0.70 4.72
	-8.06 5.18
	8.86 0.50
	8.71 -6.50
	-7.38 -3.90
	-5.80 5.69
	-1.71 4.09
	-6.03 8.76
	-6.76 6.44
	7.21 -5.29
	-5.07 4.38
	0.10 3.52
	-8.02 -3.40
	3.96 -1.37
	-6.55 -8.16
	0.96 3.13
	8.27 2.54
	8.91 -5.77
	-4.57 -1.36
	-2.62 -0.39
	-4.29 3.11
	7.10 -8.11
	7.85 1.02
	0.76 8.26
	3.22 8.02
	-2.27 2.10
	-3.64 -9.64
	-2.06 -7.49
	5.80 1.02
	6.30 8.24
	-0.67 -9.28
	-7.87 7.12
	8.83 -3.73
	-3.99 -4.58
	6.08 6.50
	-1.28 0.82
	-0.53 -6.15
	7.73 4.49
	3.80 0.01
	-3.56 -4.76
	8.16 7.30
	-2.88 5.34
	5.82 -3.58
	8.17 -5.01
	4.94 -7.93
	1.06 9.24
	-2.19 2.13
	8.5600004196167 -9
	-7.21 2.40
	-2.13 -9.55
	-7.82 5.53
	-6.94 -0.79
	-2.21 -3.01
	-1.74 8.23
	-7.35 -0.41
	-7.19 -3.70
	3.99 4.56
	-0.07 -4.39
	4.44 -7.62
	2.54 -3.09
	-1.59 -2.05
	7.61 3.57
	4.85 -0.41
	-3.28 -2.50
	6.45 -5.42
	-6.64 -5.49
	-0.76 -3.15
	-7.12 8.25
	5.33 -6.43
	-8.25 -7.32
	3.17 -6.97
	4.69 5.66
	-0.26 -3.39
	5.19 0.89
	1.26 -0.26
	-2.83 -1.29
	-6.31 3.52
	5.15 -7.19
	-1.89 6.71
	7.25 5.14
	0.83 -4.12
	-7.81 6.40
	-6.83 1.35
	-8.38 -4.71
	1.73 -4.53
	-6.62 -9.32
	1.26 -5.43
	0.99 -8.24
	-1.93 7.78
	-2.52 -5.37
	-0.97 -6.97
	-0.31 7.53
	-8.88 -4.76
	-3.85 4.53
	-1.31 -0.43
	-5.12 6.78
	5.24 -2.80
	0.95 8.72
	6.91 3.37
	5.62 9.57
	-2.07 -0.94
	-2.24 6.24
	5.47 7.63
	6.86 1.86
	5.86 6.10
	1.74 4.75
	3.24 4.89
	0.63 -7.59
	-5.21 4.15
	7.39 -4.74
	-2.70 -0.59
	8.40 -3.45
	2.52 1.72
	-4.79 -4.09
	-2.88 -8.39
	-2.05 4.06
	-6.17 6.37
	-4.52 -9.31
	-2.85 6.19
	-0.60 -0.15
	2.05 -3.48
	0.28 5.57
	0.25 -1.20
	3 -4.03000020980835
	6.03 2.87
	-3.99 -3.27
	5.04 1.31
	-6.40 2.44
	8.36 -8.14
	-3.95 -4.71
	1.50 8.28
	6.32000017166138 -6
	-3.63 7.51
	4.04 -8.62
	-2.64 1.27
	-1.05 3.82
	-4.99 -0.86
	3.97 -6.63
	7.56 -4.25
	1.92 6.80
	-3.21 -8.56
	0.13 -5.92
	-1.56 -2.38
	2.48 -8.33
	-2.25 2.79
	7.67 -8.93
	-3.54 0.99
	5.30 -8.58
	1.45000004768372 5
	0.02 3.38
	8.93 3.34
	-5.16 3.47
	-2.09 3.77
	-0.52 9.37
	0.72 2.56
	6.99 -0.17
	-8.42 -2.30
	-7.40 4.38
	1.66 3.89
	0.47 -2.30
	-7.38 0.48
	3.42 2.83
	0.91 -2.65
	5.02 -2.29
	0.50 9.54
	5.80 8.95
	6 2.89000010490417
	-6.26 -8.30
	1 -6.59999990463257
	-5.84 -3.70
	8.60 8.86
	6.01 -1.97
	-4.40 8.03
	-3.61 -7.26
	2.07 -4.01
	0.04 -2.33
	7.21 0.12
	-4.77 8.72
	-8.06 -7.49
	3.60 -8.65
	-8.56 -7.88
	4.21 7.23
	-6.57 2.11
	-8.10 -8.19
	5.85 6.46
	3 -3.60999989509583
	3 4.03999996185303
	6.88 7.77
	2.45 -7.30
	2.39 -7.75
	0.85 3.14
	3.54 1.28
	4.08 7.39
	4.48 -2.61
	1.81 5.95
	1.45 -2.66
	-7.13 7.10
	-1.27 4.03
	-0.02 -2.86
	0.01 -6.17
	-1.92 8.67
	1.38 -9.84
	-1.93 -2.32
	-5.57 -9.52
	-3.37 9.77
	-6.86 -4.13
	-5.34 8.38
	-2.76 4.59
	-0.57 -7.40
	6.66 -9.41
	4.89 -9.97
	-7.87 5.52
	0.33 -1.48
	-5.38 3.12
	-0.41 -8.98
	8.65 -8.53
	0.58 -9.46
	0.24 1.92
	1.14 9.06
	-2.76 -8.35
	-2.99 6.95
	-0.46 -3.83
	-3.32 0.11
	-4.48 -0.04
	-6.68 5.37
	0.20 1.58
	0.64 -5.87
	3.20 -9.94
	-1.46 -4.05
	-7.92 -0.51
	-8.60 5.49
	-0.92 -6.59
	7.79 -9.69
	5.31 8.90
	-1.31 4.02
	-1.67 -3.56
	-5.49 -8.08
	4.87 -2.34
	-1.77 -5.49
	-0.61 2.86
	3.22 -1.87
	-1.79 6.34
	0.03 3.04
	7.53 -9.97
	-6.49 -3.22
	8.69 4.57
	-8.74 -2.44
	1.56 6.41
	6.37 -3.92
	-1.29 8.37
	7.54 -4.75
	-1.28 -2.23
	-3.11 -9.31
	-6.27 3.59
	8.30 -6.69
	1.17 -5.95
	-2.54 -9.42
	3.85 -9.73
	-6.90 -5.92
	0.55 -0.29
	1.54 -0.78
	0.49 -7.92
	-3.22 -9.69
	7.05 -0.17
	-6.84 7.17
	-8.72 2.17
	-2.82 2.55
	3.97 -2.32
	0.75 -3.38
	-0.78 9.97
	-6.26 -3.50
	1.68 3.26
	5.91 -2.71
	-0.38 2.72
	0.01 -1.90
	-6.55 7.80
	6.21 3.77
	2.54 -6.05
	2.98 7.92
	-6.53 -4.66
	2.04 1.88
	8.35 -9.75
	7.25 -7.09
	-7.57 -2.44
	6.65 -4.33
	-0.41 8.40
	4.89 -0.30
	-8.52 8.14
	-6.04 -3.70
	-8.01 -4.40
	0.55 -2.40
	-1.27 3.04
	-2.64 7.23
	2.59 -3.93
	6.21 6.23
	-5.60 -4.90
	-1.12 8.78
	-7.40 -1.21
	-8.84 -9.05
	-5.94 -5.53
	-5.42 -4.93
	7.48 9.94
	1.19 8.12
	3.61 -5.80
	2.53 -0.45
	6.39 -8.95
	4.04 -0.22
	-6.50 -8.56
	8.85 -5.62
	3.29 8.95
	-7.71 8.40
	6.56 8.18
	5.42 -0.14
	2.35 -6.25
	-7.86 -5.76
	-3.50 4.89
	-2.20 8.55
	-8.31 8.91
	-3.29 4.90
	7.16 -8.84
	-1.91 2.10
	-0.45 -5.86
	-2.48 -0.67
	5.01 -6.99
	0.75 7.31
	-7.66 6.69
	-8.17 9.35
	-6.50 -7.74
	3.06 -3.40
	-0.42 -5.87
	2.10 -7.04
	-4.77 8.78
	3.78 -4.17
	-0.24 5.14
	-6.27 7.33
	5.76 0.24
	4.45 9.40
	1.82 -1.15
	-4.08 -5.56
	-1.78 8.12
	-3.14 -2.02
	3.27 0.79
	-1.99 4.56
	7.69 4.03
	-0.52 8.90
	-7.68 -7.46
	7.71 -8.70
	6.98 -5.98
	4.18 4.25
	-2.99 5.05
	7.98 6.95
	6.40 3.83
	-0.12 -5.35
	-7.34 -6.47
	0.05 -4.86
	-7.82 9.99
	4.33 -8.72
	0.58 -7.89
	-7.80 5.66
	4.33 -6.10
	-6.64 2.29
	1.66 8.43
	5.85 -8.78
	-2.89 7.45
	1.17 -2.25
	-1.72 -8.54
	-3.20 -7.54
	-4.04 6.16
	-4.33 9.14
	6.69 4.82
	5.82 -2.45
	-2.48 -3.66
	7.46 -6.55
	-2.38 -5.84
	-3.70 -6.62
	6.89 8.58
	-5.86 -1.51
	7.79 -9.37
	0.33 3.55
	-2.72 8.08
	-5.29 9.48
	-8.23 6.30
	-8.63 9.74
	8.21 -0.43
	8.86 -2.89
	3.21 5.19
	0.15 6.81
	-2.25 1.85
	3.85 9.12
	-7.02 2.88
	-6.29 -9.17
	6.43 -2.51
	-3.15 -9.48
	6.26 6.22
	5.49 7.28
	6.21 -5.35
	-7.24 -0.72
	-0.75 9.14
	-6.62 -6.46
	-1.20 -8.57
	-5.79 5.93
	-0.17 5.80
	-2.95 8.06
	-2.44 -6.32
	3.15 -6.03
	0.99 2.85
	-1.57 1.16
	-3.16 -4.88
	0.73 -6.92
	-1.08 -3.44
	-4.23 0.37
	-6.51 -4.56
	-5.23 7.13
	-1.98 -2.33
	-6.44 -9.54
	-5.99 5.03
	-2.73 -5.20
	4.15 3.30
	-5.23 -5.45
	-4.62 -7.63
	-2 -3.84999990463257
	6.08 -8.29
	2.30 3.41
	4.81 -1.45
	4.30 0.46
	8.17 -7.03
	-6.42 -5.69
	-8.96 0.33
	5.40 -4.30
	-8.40 1.44
	-5.18 8.42
	-7.64 7.86
	5.56 0.07
	-2.63 -7.95
	-1.68 -8.19
	-3.05 9.16
	4.58 -3.77
	-0.83 6.33
	-7.88 -9.73
	-0.39 6.94
	6.23 -9.50
	-3.46 3.72
	-4.37 9.99
	1.55 -5.22
	1.59 5.34
	-8.30 -9.66
	-2.93 -3.98
	7.18 9.18
	-7.12 -7.67
	4.28 7.95
	4.25 6.50
	4.38 2.72
	2.58 -7.13
	-3.93 7.41
	-7.45 -3.70
	-1.81 -0.12
	1.05 -6.52
	2.71 -5.99
	2.53 7.36
	-3.36 -1.88
	6.73 -3.69
	-2.77 7.63
	-8.63 -2.01
	-5.67 9.41
	3.10 2.70
	1.95 -9.71
	5.01 2.09
	6.58 -5.62
	-0.34 7.45
	5.36 8.50
	7.83 4.72
	0.60 9.71
	-4.39 1.50
	1.95 2.44
	8.72 -4.29
	-0.65 -4.49
	5.99 4.98
	-7.12 -5.98
	-5.10 -1.04
	-6.57 -4.70
	-1.42 -1.45
	-3.40 -9.93
	8.73 -8.65
	-8.78 0.07
	5.15 -1.42
	-5.51 -6.94
	-3.75 5.35
	3.22 -0.70
	0.54 1.04
	6.26 1.35
	2.67 2.51
	-5.06 7.68
	-6.01 6.57
	-5.74 9.65
	0.32 -4.12
	5.75 6.87
	-4.35 -6.10
	8.36 5.19
	3.03 -5.14
	-3.01 -6.24
	4.58 -1.55
	-6.71 9.94
	8.85 -1.67
	-3.55 -2.60
	-3.33 6.80
	-4.87 5.69
	6.19 2.63
	-5.20 -2.68
	0.88 -0.59
	6.60 1.56
	4.69 -0.57
	-8.94 -5.41
	8.08 8.94
	-8.59 3.01
	-3.5 1
	4.92 -5.03
	3.32 8.42
	5.16 9.33
	5.29 2.93
	1.38 9.98
	-1.74 0.73
	-8.92 3.14
	-4.43 9.90
	2.46 -4.97
	-6.23 -9.85
	-1.30 6.27
	1.04 2.54
	2.77 6.60
	-8.14 9.72
	-6.63 0.58
	-6.81 2.61
	1.02 0.68
	5.96 -4.36
	-4.60 -0.33
	-7.91 0.88
	5.96 1.79
	-1.28 1.29
	-3.49 0.45
	6.96 0.51
	1.65 -1.95
	4.02 7.50
	2.42 -2.26
	2.06 4.65
	2.25 3.78
	-7.86 9.92
	-1.73 2.39
	4.94 -5.05
	-3.70 1.61
	-1.75 1.24
	1.98 -2.18
	-6.87 -2.86
	-1.61 9.67
	4.70 -0.65
	3.91 -5.29
	-6.90 7.32
	-2.55 8.90
	-7.31 1.02
	-0.11 3.44
	-2.61 -3.03
	-8.98 -9.99
	-8.09 3.03
	-3.14 1.58
	8.26 5.41
	-3.42 -2.83
	6.34 6.14
	6.17 -1.91
	-2.78 1.46
	-7.49 -4.80
	7.75 -1.38
	-6.28 0.80
	7.25 -3.79
	-7 -9.02999973297119
	4.56 1.17
	-1.59 5.09
	2.90 7.96
	-6.22 -6.73
	2.06 -9.58
	4.95 -3.30
	5.99 5.45
	-6.96 9.71
	4.41 -1.54
	2.96 4.48
	8.21 4.26
	8.14 -5.66
	-4.86 -7.27
	3.11 -6.63
	-4.74 -2.71
	-0.16 6.46
	-7.61 -6.23
	3.78 -7.93
	2.57 3.87
	3.75 8.57
	-4.86 9.18
	-1.56 6.73
	1.06 7.83
	-6.24 -5.94
	-3.51 -4.66
	-2.22 2.26
	-6.64 -2.44
	0.20 -5.76
	-1.84 5.55
	8.45 0.28
	5.04 9.30
	-2.68 0.92
	7.08 7.62
	8.53 -1.60
	0.50 -5.22
	-4.96 0.06
	-5.33 1.75
	-0.71 -5.98
	-2.40 -7.25
	6.79 7.18
	-6.02 -9.48
	-6.46 -9.92
	-7.94 8.94
	-2.10 9.88
	-0.93 7.09
	-3.08 0.17
	5.26 -5.65
	-3.84 -3.76
	-1.71 -1.73
	4.14 -9.95
	-1.79 5.40
	8.18 -3.45
	-2.84 9.11
	-5.95 -0.38
	-6.09 5.67
	2.66 9.89
	-4.54 3.80
	2.48 2.29
	0.20 -3.87
	-3.55 -0.62
	-4.56 -7.12
	-7.35 -1.52
	7.16 -0.64
	3.59 1.75
	8.07 4.90
	6.42 0.50
	5.78 -8.20
	0.57 -7.50
	2.48 -6.01
	0.62 -1.79
	4.87 9.44
	-5.97 -6.08
	2.68 9.04
	-8.87 -7.43
	4.74 -8.39
	5.82 2.02
	-5.29 -8.60
	4.50 9.38
	2.10 -9.33
	-6.65 -0.20
	8.31 1.71
	0.54 -8.07
	-1.25 1.33
	-8.97 -5.80
	-3.01 5.95
	-5.10 8.31
	5.51 -1.62
	-8.86 9.31
	-4.01 1.38
	-5.64 -5.23
	3.34 1.80
	4.87 -7.76
	0.20 -8.83
	-2.37 -9.51
	7.71 5.94
	-8.14 -4.10
	-5.77 -4.48
	-2.78 -5.70
	8.96 -0.27
	7.84 -7.89
	3.39 8.95
	-1.58 -8.59
	-4.27 8.57
	-1.32 -9.88
	5.74 -5.90
	-1.26 -4.23
	4.19 -2.19
	2.67 2.38
	-7.71 -8.99
	-3.20 -1.30
	-6.99 -7.81
	-7.71 3.16
	-3.83 0.43
	5.92 -3.68
	-4.42 1.79
	8.02 -6.87
	-8.68 5.51
	-1 9.14000034332275
	7.28 -5.11
	2.38 0.06
	8.12 -1.88
	6.64 6.69
	1.58 8.24
	3.02 -8.49
	-4.52 -6.04
	-2.15 -8.20
	-4.47 9.07
	-0.79 -3.43
	-1.89 -8.70
	-5.46 -6.31
	-2.94 8.54
	-6.24 -7.75
	4.61 0.93
	-3.79 1.79
	-5.61 9.48
	-3.59 0.95
	4.35 -2.66
	-4.66 -9.39
	-5.71 -2.92
	-5.07000017166138 3
	-5.77 -7.53
	5.01 5.48
	-5.05 -9.69
	7.42 2.92
	-8.59 0.93
	-8.20 7.77
	5.53 9.65
	-7.37 -5.59
	7.82 -4.82
	-3.11 7.03
	-2.95 6.69
	-8.34 7.61
	0.99 7.17
	-0.60 -1.45
	-4.68 1.48
	1.80 7.76
	-6.57 -6.45
	-0.389999985694885 6
	-7.90 -3.90
	-2.27 9.52
	-6.14 4.26
	-3.42 -2.47
	-7.14 -6.16
	-2.66 -3.44
	-2.91 -2.70
	2.09 -3.60
	5.42 -2.91
	2.59 -8.61
	-8.22 -7.23
	-1.11 3.44
	1.57 -2.24
	-1.13 -8.79
	-3.04 6.98
	1.36 7.03
	8.83 6.27
	-7.54 -4.31
	0.37 -5.50
	4.73 9.90
	1.98000001907349 7
	-4.82 5.48
	-0.46 9.76
	-8.94 1.97
	2.24 3.11
	-8.03 4.14
	-5.74 -5.29
	2.70 1.92
	1.26 -8.47
	-6 6.6100001335144
	-2.99 8.67
	-8.54 -6.58
	7.74 6.52
	-6.18 0.51
	-7.15 -3.91
	3.60 2.41
	1.51 -8.17
	-3.38 8.86
	-1.51 1.31
	1.51 6.78
	-5.16 6.68
	1.57 4.60
	4.50 -4.60
	-2.64 9.57
	-6.23 -1.82
	-8.55 -6.68
	5.60 -8.29
	4.07 -7.25
	5.13 -3.99
	-1.62 1.30
	8.14 -8.66
	4.35 -2.45
	6.15 -2.20
	6.68 2.67
	-7.36 -9.37
	-7.37 -4.96
	2.81 -4.70
	-1.56 4.44
	-3.99 6.01
	-2.81 -4.96
	5.98 -7.98
	-7.42 -8.04
	-8.31 1.34
	-5.34 -8.29
	-3.43 7.84
	-8.63 -8.43
	-0.69 7.41
	8.28 -1.38
	0.86 8.36
	-2.83 5.05
	5.24 8.31
	4.68 -7.75
	6.64 -1.58
	5.02 9.28
	6.30 -1.43
	2.05 7.26
	-3.97 8.60
	-3.27 -5.40
	-7.79 9.99
	-6.91 2.75
	2.19 0.35
	6.67 -2.02
	7.01 -7.37
	1.46 6.56
	1.39 -1.26
	3.97 -5.36
	8.70 -6.40
	-4.11 5.50
	6.84 -5.40
	-2.45 -0.59
	0.27 -8.33
	7.22 -9.96
	0.33 4.46
	-4.53 -3.96
	3.95 0.61
	-3.79 -4.73
	-1.41 9.44
	3.37 0.62
	-8.15 -3.60
	4.78 -7.90
	-1.48 0.63
	6.66 -0.77
	6.64 5.79
	-7.77 -8.82
	4.73 -2.26
	-5.23 -9.05
	8.99 -4.19
	8.82 2.93
	-2.68 -6.82
	-4.63 -3.90
	4.19 -0.94
	8.74 6.71
	-7.09 0.44
	1.92 6.28
	7.34 -7.13
	4.30 5.73
	-8.41 -4.15
	-6.25 5.81
	1.85 -7.86
	-7.53 -6.40
	5.24 -7.29
	-0.99 1.64
	3.87 9.68
	-1.53 -4.60
	3.30 8.74
	-0.03 -8.15
	-8.37 -3.88
	1.30 -7.68
	-6.01 1.54
	2.33 3.42
	-4.22 -3.12
	3.76 2.20
	8.52 -9.88
	-8.01 1.39
	1.91 -2.97
	-5.14 5.91
	-0.60 9.83
	-6.54 2.57
	5.99 2.46
	3.34 -5.04
	-5.94 2.90
	-7.03 -5.86
	8.36 -2.14
	1.79 -1.54
	1.08 -7.34
	-1.32 -0.66
	-3.62 -6.20
	7.25 2.74
	-3.89 5.77
	-7.71 3.42
	2.74 -3.18
	-5.15 7.37
	7.47 -8.48
	6.47 -2.70
	-5.66 9.86
	-2.95 -0.89
	8.09 -8.96
	8.58 -1.88
	-8.79 4.97
	-7.06 8.74
	-2.25 -3.18
	-3.19 8.21
	8.06 1.02
	2.06 -8.81
	8.66 2.85
	7.65 0.12
	-8.62 4.47
	-4.07 -7.68
	-8.50 6.15
	2.25 3.88
	2.97 -9.73
	-1.27 4.95
	-4.95 8.30
	-2.74 8.71
	3.26 6.11
	2.13 -6.61
	-5.91 7.64
	-0 -8.34000015258789
	-8.27 7.78
	5.87 3.32
	-1.83 -6.95
	8.79 -5.78
	-4.60 5.16
	5.16 2.51
	-0.68 5.40
	-4.81 -9.93
	8.91 3.03
	-0.14 -8.75
	4.63 9.74
	7.53 0.77
	8.41 2.94
	-2.15 -7.78
	-8 7.30000019073486
	6.93 4.47
	3.66 -6.21
	3.92 -2.72
	4.74 9.58
	1.24 6.19
	-6.95 5.82
	5.69 -2.16
	5.76 7.37
	-3.76 -4.82
	-8.75 4.49
	2.09 8.24
	3.19 -0.29
	2.85 2.55
	-4.74 9.31
	2.72 1.31
	2.12 -0.47
	4.31 6.02
	-0.02 0.46
	-2.55 8.88
	-3.36 -2.84
	0.99 -2.56
	5.19 -2.89
	6.44 5.70
	5.21 -6.61
	3.70 -7.04
	1.94 -8.44
	-0.30 6.23
	2.49 0.11
	-7.76 4.83
	-7.04 5.23
	4.76 -7.40
	-6.09 -2.87
	-4.77 9.60
	-0.48 -5.30
	-5.92 -6.46
	3.91 5.36
	-0.41 8.48
	-0.06 4.02
	-0.31 4.16
	6.51 -0.43
	6.25 7.62
	-1.92 -3.74
	-2.44 -6.76
	2.39 0.93
	-1.10 -9.12
	6.06 -6.33
	-4.67 1.15
	-6.79 2.65
	-6.69999980926514 9
	1.93 -5.52
	-0.82 -7.56
	-6.02 -9.02
	-2.38 5.28
	5.86 5.26
	2.40 0.29
	0.04 -7.93
	-3.01 -5.37
	6.06 7.86
	-3.35 6.10
	-1.35 -5.26
	-7.19 0.58
	-4.98 3.92
	7.97 5.86
	1.95 7.09
	-7.06 -0.89
	5.75 -9.49
	-0.64 2.67
	-1.99 -0.18
	4.97 8.48
	8.78 4.09
	6.68 2.23
	6.19 -4.08
	2.30 2.92
	-0.19 6.43
	1.30 9.14
	5.67 -8.32
	6.09 -7.54
	-7.35 6.08
	2.51 6.87
	4.22 1.47
	-4.62 3.43
	7.87 -8.54
	-4.65 -4.99
	-2.73 6.73
	-7.67 -8.38
	-4.78 9.75
	2.33 0.08
	-2.93 -8.63
	7.33 6.79
	3.07 -8.95
	-7.49 5.83
	0.25 -3.60
	4.27 4.08
	-7.27 -0.22
	-8.56 1.93
	1.18 9.26
	3.40 -1.49
	4.49 9.03
	7.48 -3.78
	2.06 -0.80
	6.14 7.94
	-1.01 9.73
	1.83 -3.94
	-5.33 -8.67
	-8.21 2.44
	-2.41 -0.24
	-3.10 -7.08
	-7.62 9.66
	2.13 -8.36
	-7.49 -5.02
	-7.37 6.03
	-6.45 -1.71
	-2.59 -2.56
	6.28 7.48
	6.87 5.93
	-5.30 3.22
	-5.84 1.36
	3.03 3.09
	0.96 7.89
	1.04 2.89
	4.70 -7.85
	0.85 -2.68
	-2.24 9.08
	-3.63 3.24
	-0.41 -2.84
	3.86 3.26
	5.67 5.66
	-1.75 7.80
	4.85 -8.79
	-2.19 2.57
	6.19 3.09
	4.78 6.09
	-4.40 7.41
	4.55 6.02
	-8.12 -2.43
	0.81 0.83
	-4.16 -7.63
	1.21 3.27
	-1.87 -0.49
	-3.08 -9.61
	6.92 -4.71
	-1.21 -6.40
	-7.16 7.41
	-8.79 5.96
	-3.21 6.35
	0.94 0.51
	-0.25 -4.48
	8.30 4.12
	4.37 3.35
	6.56 9.16
	-8.58 7.92
	-6.38 7.46
	-7.03 -5.13
	7.98 1.39
	-8.12 -6.62
	-5.48 8.97
	-4.83 -3.23
	-5.25 4.99
	4.86 7.52
	8.90 -8.40
	-5.18 -3.88
	1.62 -3.06
	6.52 -3.77
	-4.10 3.05
	-0.69 -9.74
	0.80 4.51
	6.30 7.11
	-8.15 -5.22
	-5.58 -0.32
	-3.73 5.77
	-7.29 4.05
	4.19 6.29
	-2.70 -2.31
	5.39 7.90
	3.22 9.78
	-2.42 -1.30
	-8.03 4.07
	4.23 6.69
	8.86 -9.17
	5.20 2.77
	4.07 -2.36
	3.26 -2.51
	-2.12 -1.03
	-6.01 0.81
	7.53 -9.80
	-7.03 2.81
	5.83 3.12
	2.73 4.89
	2.04 -4.10
	-0.92 2.24
	3.53 -6.19
	-5.05 -0.51
	7.07 -7.27
	6.60 -2.97
	-8.73 8.89
	2.04 -1.47
	4.78 0.36
	5.39 -4.72
	1.91 -2.99
	5.82 5.87
	0.39 -9.12
	4.57 -3.68
	7.40 3.75
	-2.32 3.19
	8.98 9.55
	-2.72 -9.44
	5.54 6.25
	-4.94 -5.46
	-5.01 6.71
	0.30 -7.23
	8.17 4.39
	-1.55 5.46
	0.41 -5.56
	-6.44 -1.27
	-1.10 8.85
	2.12 -7.83
	-7.26 -8.66
	-7.23 4.92
	-3.15 7.07
	-7.28 5.06
	-4.64 4.34
	6.45 -8.64
	8.36 2.69
	-2.48 4.46
	3.56 1.74
	-2.46 -1.18
	7.56 5.17
	1.46 -3.42
	-1.67 6.45
	-4.61 -2.97
	4.06 -5.62
	4.91 -2.81
	-6 -5.67000007629395
	1.27 -6.91
	3.75 4.87
	2.57 -9.43
	-0.69 1.48
	-3.24 -6.02
	2.26 0.68
	-3.74 9.14
	1.17 -9.14
	4.41 -0.66
	-1.52 6.32
	6.04 5.03
	-5.89 3.89
	2.96 -3.19
	8.60 -3.34
	6.88 -4.91
	1.09 3.11
	6.09 8.07
	5.30 -9.20
	-3.51 -4.83
	6.42 8.90
	3.45 8.74
	-2.54 8.84
	-2.19 -9.31
	-8.49 2.76
	2.03 -5.41
	-8.85 9.26
	-0.11 -3.93
	5.92 9.85
	4.82 -3.52
	-0.22 -8.53
	1.09 -0.20
	7.52 7.82
	-5.71 -0.93
	-8.96 9.28
	2.13 -4.78
	5.54 8.44
	7.65 4.56
	1.53 0.06
	-3.21 -7.08
	2.36 -0.26
	6.96 4.13
	-1.97 1.15
	0.94 -6.45
	-1.34 -2.61
	4.85 3.74
	-6.96 -4.63
	-3.42 1.28
	3.40 1.10
	4.83 -9.50
	-7.69 -8.87
	-0.14 -4.17
	-1.83 -5.35
	-8.39 -9.35
	1.87999999523163 -3
	-6.59 2.55
	-3.27 -8.51
	7.08 0.83
	-8.48 -4.93
	-3.10 -7.87
	3.32 -0.23
	-8.35 -5.44
	-4.83 -9.56
	1.33 6.60
	-8.07 -4.29
	-5.09 -9.57
	2.08 -8.36
	-2.60 2.37
	1.32 7.99
	-5.81 9.13
	1.58 6.54
	2.23 0.48
	4.52 -5.37
	-5.43 5.24
	-1.82 7.83
	-4.72 -4.16
	6.03 5.58
	-6.89 5.76
	-4.54 -2.31
	-0.78 -3.75
	1.70 -1.91
	5.36 -7.59
	-8.99 -0.06
	-4.03 -6.36
	1.09 0.66
	7.63 4.88
	7.03 7.12
	4.41 -2.26
	2.75 4.74
	8.22 -9.48
	-5.81 -4.78
	3.47 7.62
	-8.61 3.91
	-5.84 -2.16
	-4.73 -6.12
	6.14 -6.29
	-7.79 0.59
	1.54 4.61
	4.46 -9.63
	-4.09 8.34
	5.32 8.38
	3.33 -1.02
	-4.21 -7.95
	-8.51 3.79
	5.75 -1.84
	2.61 -5.43
	-7.85 -8.95
	-4.77 5.52
	3.89 -9.45
	8.12 9.98
	-6.32 8.83
	-1.62 -1.85
	7.37 -1.46
	3.40 -8.60
	-6.99 -8.41
	-0.62 8.21
	-8.53 -0.23
	1.06 -6.41
	4.30 -7.10
	-0.33 2.49
	-6.70 7.77
	2.72 -7.98
	1.67 5.32
	-6.15 -1.21
	-1.13 5.43
	-7.23 -9.89
	-0.74 -7.53
	-7.04 5.06
	5.29 6.75
	-6.18 8.26
	-8.95 3.80
	0.61 1.04
	-3.76 5.14
	0.38 0.93
	3.36 8.05
	1.62 9.78
	6.96 5.23
	-0.20 8.55
	3.75 9.54
	8.02 9.48
	-7.89 -2.88
	-8.63 -4.74
	8.03 -8.58
	-4.81 6.91
	6.91 5.36
	3.45 -9.11
	-8.40 -8.58
	-5.41 9.27
	-1.50 -4.11
	-1.71 3.67
	-5.20 1.24
	-8.90 -8.40
	0.06 -6.25
	-3.18 -7.22
	-3.60 1.12
	6.36 2.20
	8.40 -2.98
	3 9.14999961853027
	8.28 -7.46
	5.52 9.93
	-5.51 5.36
	-1.09 -3.77
	5.77 3.97
	-0.87 -4.39
	-7.44 -4.90
	2.98 0.11
	-2.03 1.81
	-0.38 4.99
	-0.18 -2.92
	3.03 -9.51
	-7.82 -1.18
	4.92 -4.14
	3.32 4.90
	7.15 -4.29
	6.48 4.04
	6.35 2.41
	5.71 -7.04
	5 -0.46000000834465
	2 5.86999988555908
	-7.33 0.32
	-5.12 6.09
	-1.73 4.78
	1.90 -5.99
	2.07 8.50
	4.05 5.18
	-5.23 9.48
	-6.31 -2.18
	-2.95 7.17
	2.98 -8.01
	-2.84 -0.04
	4.61 8.33
	-2.96 6.77
	0.53 4.48
	6.16 -5.23
	7.79 -4.05
	-3.68 2.95
	2.87 -9.95
	-3.61 -1.26
	-7.40 5.57
	2.47 -4.06
	-6.13 4.35
	-8.56 9.65
	-2 -3.05999994277954
	0.23 -1.99
	1.94 -6.27
	-6.66 -2.57
	8.17 -6.03
	6.21 -2.11
	0.28 -1.36
	-1.69 7.81
	-0.89 1.61
	-6 4.73000001907349
	6.60 4.76
	-3.01 -6.77
	-1.27 0.38
	3.29 1.30
	7.64 9.96
	-3.91 2.67
	6.80 5.23
	-3.09 -5.22
	-0.19 1.88
	3.10 8.57
	-3.95 2.04
	-2.48 -5.64
	-8.08 6.61
	-4.57 -6.13
	2.21 6.71
	6.34 2.09
	-2.21 2.76
	2.87 -0.38
	6.37 4.58
	4.19 8.34
	4.18 -4.46
	2.45 1.13
	-7.56 4.17
	3.35 -8.75
	-4.22 -7.20
	-4.48 3.92
	4.97 1.13
	7.42 1.21
	4.52 -0.48
	-8.45 8.59
	7.46 2.35
	-1.96 1.10
	-7.17 8.05
	5.61 7.78
	6.44 -0.99
	2.81 6.93
	6.51 7.14
	-5.04 -3.13
	5.23 -0.97
	0.64 -0.75
	3.33 -1.22
	-7.35 5.73
	-7.49 -0.57
	-7.64 3.92
	1.47 8.67
	6.58 4.66
	-8.52 0.48
	5.81 6.39
	-3.23 8.57
	-0.19 5.89
	-0.23 5.32
	-3.79 8.27
	4.58 -4.27
	-5 -2.94000005722046
	3.39 -4.62
	3.66 7.80
	3.04 -1.62
	0.16 -0.79
	3.66 3.59
	2.72 -6.84
	6.84000015258789 8
	-0.10 2.86
	-3.58 4.15
	-4.28 1.04
	2.34 7.16
	5.97 1.21
	-7.06 4.35
	3.26 -0.24
	-1.04 -8.47
	4.63 -3.32
	7.07999992370605 4
	-7.06 -4.10
	-0.63 2.02
	-0.18 -6.95
	-2.69 -2.44
	-6 -5.28000020980835
	2.33999991416931 -6
	-6.55 8.88
	0.72 -3.30
	1.96 -6.01
	-7.99 -9.03
	7.53 5.15
	3.83 -8.49
	4.57 5.38
	-6.38 4.28
	-0.97 6.76
	-5.14 1.24
	-4.93 6.39
	-8.75 0.25
	-6.32 -0.64
	-3.50 -5.20
	0.26 -8.52
	4.49 8.69
	8.87 -5.17
	-6.49 4.87
	-0.80 -9.88
	6.54 4.62
	8.34 7.95
	-0.74 3.87
	-3.99 4.40
	-4.74 7.87
	-6.83 -0.66
	-1.41 -3.48
	2.59 -7.14
	5.22 -7.57
	-4.64 4.08
	-7.68 -4.86
	-7.71 2.93
	-2.62 -9.69
	-6.36 -7.29
	5.82 -4.20
	3.12 5.43
	5.04 -1.60
	1.61 7.18
	6.78 2.92
	3.69 9.17
	-6.81 2.09
	1.52 -1.90
	8.58 -4.25
	-5.32 -0.68
	2.83 -3.23
	6.64 -0.10
	1.67 6.27
	-1.82 4.67
	8.85 -2.06
	0.32 -8.74
	2.69 -1.56
	-3.84 -4.07
	4.89 -0.75
	4.88 8.61
	-8.95 -3.88
	-5.87 -3.36
	6.56 -8.14
	8.33 -8.26
	-2.85 -1.96
	-0.39 1.25
	-3.55 8.43
	8.35 -1.29
	5.44 -2.89
	-6.93 -8.38
	-8.32 -7.66
	-5.69 -5.84
	-8.51 8.48
	5.06 4.40
	8.13 9.05
	2.36 -9.32
	3.33 -9.03
	6.87 4.31
	-2.28 5.33
	4.20 3.40
	6.61 -2.54
	-2.04 -4.13
	5.63 -5.47
	-4.93 0.88
	7 -6.17999982833862
	5.34 2.65
	6.54 -9.04
	-0.14 -5.59
	-4.46999979019165 -4
	6.65999984741211 9
	-7.68 -6.01
	1 5.94999980926514
	-2.76 -1.86
	-0.82 9.13
	-7.20 5.09
	-7.40 -0.38
	-2.37 5.89
	0.17 -0.76
	5.92 -9.89
	-4.69 -0.47
	-7.94 -9.14
	7.30 1.90
	8.62 -3.49
	-7.16 -7.22
	2.20 4.63
	-4.40 0.28
	-5.54 0.53
	2.60 -1.82
	-5.03 -0.89
	4.56 1.06
	7.13 -3.95
	3.51 6.01
	-1.36 -9.77
	4.11 5.87
	-6.84 1.72
	-0.57 -9.43
	5.07 0.79
	6.91 -6.98
	-8.77 8.46
	4.44 -8.74
	-5.63 2.49
	5.90 -7.50
	-4.21 -9.10
	2.71 -2.70
	6.55 -8.82
	8.41 8.43
	-0.39 3.12
	-0.21 3.22
	-7.85 -7.98
	-0.59 -4.34
	-1.20 4.03
	-8.26000022888184 8
	7.58 -3.73
	-4.98 -6.99
	-5.33 8.91
	3.28 1.26
	-4.97 7.66
	7.90 0.74
	7.53 -8.50
	-7.33 -9.58
	7.61 -6.80
	-1.72 9.53
	-3.51 2.19
	4.60 -6.72
	3.89 9.48
	2.86 1.54
	-0.78 -2.55
	6.37 3.76
	-2.43 -3.65
	-5.86 -6.30
	0.37 -3.85
	-8.35 1.76
	-7.86 -9.60
	-4.74 -7.83
	-7.18 0.07
	-6.85 2.49
	-3.46 6.88
	-6.48 9.15
	5.30 4.16
	7.12 1.44
	-4.80 -3.34
	-7.22 -9.82
	3.41 -8.32
	-4.18 -6.34
	-1.32 -8.17
	3.84 -7.42
	5.65 -8.82
	7.99 5.86
	-3.06 -2.27
	4.43 -6.98
	-2.88 1.28
	-8.38 -8.41
	-8.79 -3.74
	-6.13 4.53
	2.82 -8.71
	6.18 -4.36
	7.88 -9.38
	8.06 6.95
	1.50 3.55
	6.45 -4.35
	2.98 -8.73
	7.53 2.25
	2.36 -3.63
	-0.64 -9.16
	7.83 -2.85
	7.57 -0.32
	-6.49 0.04
	2.06 2.38
	-1.55 1.36
	6.29 -1.84
	7.72 3.02
	-5.08 -6.39
	-2.65 7.81
	-4.65 -7.45
	-3.49 -5.45
	0.39 1.85
	7.88 5.37
	-3.04 -8.58
	1.82 -2.15
	-7.04 3.54
	-5.55000019073486 8
	-4.18 -3.40
	7.61 9.17
	6.71 -1.68
	-3.37 -6.36
	-1.29 -4.27
	-7.61 -3.10
	3.57 9.90
	2.71 6.33
	-1.29999995231628 10
	5.35 9.81
	-7.24 6.84
	6.91 4.40
	-8.57 3.89
	4.93 -2.41
	6.27 -8.18
	-2.83 9.18
	-5.37 -3.07
	-7.53 9.20
	3.98 -9.54
	8.53 -5.10
	-0.90 7.03
	-3.47 2.71
	-8.37 -5.16
	1.23 3.43
	-3.90 -0.38
	5.79 7.23
	3.65 -9.44
	4.60 4.06
	-4.38 8.74
	0.27 -3.86
	-5.12 -5.37
	-5.45 -4.10
	-6.03 -4.05
	3.17 2.17
	6.53 3.62
	8.60 2.45
	3.45 2.03
	-0.29 -7.22
	1.33 6.05
	1.94 -2.95
	-1.42 -4.11
	-4.49 -7.36
	3.44 -7.68
	-0.92 0.07
	5.08 1.04
	3.21 -4.20
	7.06 2.79
	-5.84 3.56
	4.63 8.13
	2.46 -9.39
	4.42 -0.22
	7.71 8.79
	-8.72 5.82
	2.48 0.63
	0.58 -9.69
	2.25 -9.21
	0.78 -7.75
	5.25 2.01
	5.96 -9.99
	4.64 -3.42
	4.73 8.57
	-1.80 0.18
	7.71 5.77
	-8.83 -4.15
	-8.95 -9.61
	1.26 0.93
	-7.40 5.21
	0.65 -8.85
	-5.59 2.68
	-6.27 5.91
	7.36 2.18
	7.72 -2.92
	-0.32 0.89
	-6.55 0.67
	-8.03 -8.58
	0.34 -5.51
	2.19 -0.88
	8.41 -6.89
	-4.37 3.62
	-5.05 -5.07
	-0.85 -4.39
	5.80 -7.75
	-3.90 5.14
	2.45 -9.16
	7.46 1.98
	-3.87 -1.46
	-3.44 -3.81
	0.12 -0.74
	-1.57 3.24
	-5.51 -9.58
	7.49 -1.80
	2.64 4.50
	-3.63 0.48
	2.46 -4.21
	-2.97 -5.28
	-7.54 4.56
	-0.89 7.25
	2.13 -7.26
	7.75 9.69
	-5.97 -8.01
	-3.57 -2.17
	6.74 5.89
	-3.29 3.16
	6.86 -2.49
	8.64 -9.47
	2.36 -3.79
	5.75 2.30
	7.96 7.75
	1.10 -8.43
	4.22 5.93
	3.58 4.85
	-5.70 9.41
	-4.78 -9.03
	6.73 -6.05
	-7.25 -6.45
	7.89 -7.77
	-7.02 9.48
	1.64 3.24
	8.52 -6.41
	2.64 -4.34
	-4.61 1.34
	6.70 1.36
	-0.43 7.37
	7.84 4.94
	-7.45 -2.98
	-8.20 3.85
	2.52 0.43
	-8.29 4.90
	0.39 0.86
	1.90 5.21
	-3.26 -2.63
	-5.65 6.12
	5.67 7.68
	5.49 9.18
	5.55 -3.43
	-6.80 6.75
	0.78 -9.51
	-2.38 5.08
	3.40 -0.37
	-2.97 2.14
	-2 3.61999988555908
	3.63 0.91
	-5.50 -7.71
	6.63 -3.44
	-2.18 0.97
	-8.81 -2.58
	-5.93 -8.29
	8.45 -3.20
	7.29 8.64
	-1.23 0.28
	8.74 -6.50
	5.30 3.86
	-0.13 2.91
	8.17 -1.33
	2.58 -6.48
	-2.65 6.46
	-2.20 -4.70
	-3.18 -3.35
	8.52 0.78
	0.35 -3.54
	-3.68 6.99
	-8.32 4.57
	4.85 0.85
	7.96 -3.50
	-6.73 -5.13
	-1.32 4.97
	-3.45 -9.89
	-1.09 -6.55
	4.95 -8.37
	1.70 5.83
	-3.97 -3.39
	-6.05 9.71
	1.18 3.19
	-0.83 9.07
	-1.55 -6.04
	6.44 6.12
	1.54 9.69
	-1.41 3.40
	-5.93 -6.64
	0.73 -6.42
	6.43 6.92
	-1.44 3.08
	1.90 9.16
	7.28 -0.68
	3.15 5.29
	-8.87 -8.83
	-3.93 -5.52
	1.41 -1.52
	-1.40 9.46
	-5.55 7.46
	-6.16 -5.20
	-2.89000010490417 -1
	4.79 -5.72
	-5.72 -3.27
	1.35 2.69
	5.12 -4.83
	7.47 -4.82
	-7.04 3.52
	-6.20 -0.92
	-1.19 7.89
	0.22 -0.83
	-3.86 1.01
	4.87 -2.95
	-3.09 -4.68
	-6.23 -5.34
	5.42 9.31
	3.86 4.67
	-8.01 8.57
	-7.99 5.30
	-0.72 6.76
	7.82 -6.60
	3.12 9.94
	7.16 -6.67
	7.59 -8.41
	-7.91 3.29
	-0.26 -1.48
	-0.78 3.83
	1.29 1.29
	7.48 1.66
	7.85 1.18
	3.81 -4.49
	1.63 -3.23
	-8.68 5.17
	4.21 -5.69
	-5.93 -4.11
	-2.26 4.71
	-0.10 8.91
	1.68 1.61
	8.18 -3.91
	-8.74 -6.02
	4.36 -3.93
	-6.39 7.33
	-8.95 9.31
	3.14 6.48
	2.61 0.84
	2.60 -0.27
	6.08 8.91
	5.61 -7.56
	3.47 0.68
	4.59 -1.84
	4.55 -1.61
	-0.92 7.35
	-7.36 -9.90
	-2.83 3.42
	-5.26 -6.81
	-6.09000015258789 -3
	-5.86 6.90
	-1.41 9.52
	0.37 -7.17
	-1.12 3.10
	-3.83 3.06
	-8.64 7.28
	4.99 -8.82
	-8.84 6.41
	1.79 0.01
	-5.75 -3.86
	3.04 7.89
	-6.46 -4.13
	8.83 4.87
	6.19 -8.94
	5.08 8.45
	-0.16 5.04
	-1.99 -2.57
	-5.21 -4.32
	1.96 5.80
	2.04 2.07
	-2.83 3.55
	-6.97 -6.23
	-5.52 0.66
	-5.85 -4.28
	-8.79 8.69
	-4.04 7.80
	4.05 1.55
	3.70 -3.98
	5.40 2.32
	4.10 6.17
	4.76 -7.80
	0.34 -4.74
	5.33 -5.46
	-5.84 -3.40
	-1.38 6.72
	-8.51 5.32
	0.5 6
	-8.23 9.04
	1.23 -0.96
	-6.14 3.50
	-6.93 6.32
	-6.45 -7.04
	8.91 -7.69
	7.40 6.95
	6.80 5.17
	-0.08 5.63
	8.50 9.33
	-5.31 -1.26
	-3.94 4.28
	-3.46 -6.35
	-8.13 7.68
	7.68 3.58
	-4.08 -4.15
	-6.55 3.95
	-8.29 -5.45
	-0.47 -4.41
	-6.40 -3.49
	-2.17 9.20
	3.59 -7.69
	-7.06 0.86
	-1.20 -2.75
	7.07 7.74
	5.50 6.95
	-2.78 -7.48
	-7.72 -4.79
	0.15 9.50
	5.20 -6.35
	-4.54 -6.35
	5.40 1.17
	-3.39 -6.98
	5.50 -8.48
	-0.12 6.32
	-6.43 2.64
	-7.42 -5.23
	7.82 3.39
	1.85 8.85
	-1.49 7.48
	8.75 8.53
	8.28 5.92
	7.04 5.38
	6.84 0.94
	-8.53 -8.76
	5.18 -8.87
	1.82 -3.39
	-8.74 5.28
	-8.12 1.15
	-0.82 -9.71
	-5.87 -5.75
	7.34 -4.46
	3.34 5.37
	0.11 7.37
	8.07 1.10
	-1.83 6.01
	-1.56 1.45
	4.67 -9.03
	-2.11 -1.90
	7.29 -0.93
	4.39 -3.78
	5.90 -4.33
	6.41 1.32
	0.46 -9.26
	-7.22 -4.29
	-4.26 -6.69
	-3.68 -3.45
	-6.99 -9.36
	-8.69 -3.95
	-7.60 0.33
	-3.12 6.20
	7.40 -8.06
	1.96 -2.77
	1.80 5.01
	-1.45 5.58
	-1.05 -7.53
	5.95 4.32
	-5.21 -5.85
	4.39 -2.81
	-8.55 -7.21
	-4.38 -1.91
	-8.72 2.85
	0.96 2.06
	-8.54 7.79
	-5.54 7.93
	-7.22 8.91
	-6.97 6.02
	6.15 3.54
	-5.60 9.08
	6.08 -1.59
	-6.98 1.48
	-6.69 -9.33
	3.81 -7.65
	-4.44 -0.46
	5.19 -8.10
	-1.10 9.31
	5.13 0.53
	-7.74 4.20
	-0.43 1.81
	-7.63 6.06
	-2.07 3.18
	-0.17 0.36
	-1.85 2.39
	-0.29 2.01
	8.84 7.43
	8.59 -3.24
	-0.70 -2.83
	2.11 2.35
	8.80 5.49
	-7.03 3.67
	5.44 -9.26
	-3.91 -7.20
	-0.33 -0.43
	-1.59 -7.03
	-3.70 4.19
	-8.65 5.50
	-8.59 -4.94
	-5.61 8.67
	7.76 -5.52
	-5.81 4.87
	-6.39 -0.40
	7.02 1.99
	-7.38 -4.11
	4.12 -1.38
	6.13 4.38
	-3.83 -0.29
	0.39 -4.60
	4.75 3.84
	-3.72 -6.69
	8.51 4.73
	7.86 -0.86
	-6.39 5.23
	-4.69 -2.20
	3.95 7.51
	-3.92 8.20
	-4.36 9.42
	0.21 -4.10
	-2.50 -8.10
	7.77 0.21
	4.50 9.56
	-8.01 -0.51
	6.01 8.99
	7.57 -0.89
	2 -2.27999997138977
	7.88 -0.78
	1.51 6.35
	-8.95 -8.33
	1.90 -5.76
	-6.38 3.84
	1.20 0.56
	-5.03 -3.73
	6.93 3.21
	-5.84 6.14
	7.87 -3.29
	-2.33 -0.81
	-6.75 4.92
	8.14 -9.37
	-4.42 1.54
	3.15 -9.95
	-0.46 -5.52
	-3.50 7.82
	-3.85 -1.19
	3.54 4.19
	2.85 8.75
	-2.27 -5.03
	-0.67 -4.18
	6.41 3.72
	6.74 7.53
	5.73 -2.63
	-7.73 5.37
	8.09 3.46
	-0.17 4.48
	5.66 1.52
	6.53 4.56
	2.50 -0.13
	-3.55 3.46
	-6.01 -3.66
	6.16 -9.13
	8.02 6.48
	5.90 6.17
	-1.92 -6.05
	1.25 9.53
	8.70 -5.91
	5.72 -8.83
	4.86 -8.51
	-7.02 0.45
	-8.10 5.23
	-7.19 1.66
	7.80 4.37
	-1.85 8.60
	3.73 -4.64
	-8.17 2.58
	6.02 4.72
	6.17 5.68
	5.15 -5.33
	-1.45 5.47
	-2.57 4.63
	0.48 -9.70
	3.07 -5.46
	-0.34 -9.84
	-0.81 8.08
	7.32 -4.97
	-0.899999976158142 4
	-7.88 2.27
	3.35 -4.10
	-2.93 -1.49
	-2.98 -9.23
	5.09 1.65
	-8.43 -6.04
	1.84 3.57
	2.84 -8.98
	-1.06 3.94
	-8.44 3.30
	-6.06 -1.18
	-0.15 0.10
	2.58 3.72
	-8.66 4.17
	0.44 -3.44
	3.91 -5.52
	6.77 7.13
	3.43 1.71
	5.57 3.19
	-4.51 7.17
	6.69 -4.88
	-5.30 0.70
	5.01 -0.77
	-5.71 -8.29
	2.50 0.92
	-7.73 7.95
	2.95 -3.42
	3.70 -2.65
	2.97 -4.41
	-6.99 1.48
	8.94 4.12
	4.91 0.29
	-2.41 -0.83
	-6.24 -9.86
	-8.77 3.93
	4.94 -9.25
	-3.60 -1.67
	2.13 4.85
	8.86 8.46
	-2.46 -0.38
	1.47 4.44
	0.60 1.72
	-0.36 9.23
	1.96 -1.49
	-8.70 3.76
	4.76 3.61
	-4.30 0.69
	-8.42 4.71
	-5.08 -4.99
	-8 5.36999988555908
	1.39 -0.93
	-8.58 -3.64
	-0.65 -8.91
	4.95 -5.55
	-2.10 7.26
	7.83 8.02
	-7.21 -2.19
	6.99 2.48
	-4.30 6.62
	-2.46 7.97
	6.11 0.24
	-1.30 0.37
	8.94 -6.17
	-3.97 2.33
	-3.43 -2.75
	0.09 0.58
	1.55 7.51
	-7.50 3.30
	-1.84 8.44
	0.87 -8.92
	2.05 -1.69
	-7.88 5.71
	2.89 -7.75
	-6.10 1.11
	0.91 2.76
	-6.23 -4.44
	0.66 -1.87
	2.99000000953674 9
	0.51 -7.66
	-2.11 -8.61
	-5.78 6.36
	5.59 -5.69
	-7.01 -5.22
	6.23 7.14
	1.30 4.03
	-2.01 -8.61
	-2.59 -3.02
	7.08 9.11
	-8.36 -5.22
	-5.39 -5.95
	3.25 -0.13
	4.43 -3.01
	6.29 6.28
	-1.55 -4.21
	-2.30 3.04
	-1.97 -3.56
	-3.78 -9.13
	1.43 -4.69
	-3.61 -0.54
	-3.70 -8.05
	4.45 1.56
	6.13 -2.98
	7.32 -8.60
	-4.58 -7.99
	8.58 -9.10
	2.29 -0.49
	5.40 -2.85
	8.94 2.79
	-3.30 -9.98
	3.42 -3.12
	5.81 6.52
	-1.60 -2.16
	3.06 1.42
	-8.66 4.02
	3.14 9.52
	5.22 -6.89
	2.42 -6.88
	-2.13 -8.46
	-6.44 -9.44
	7.95 1.67
	8.48 4.62
	4 8.77000045776367
	-2.18 -1.73
	4.32 -8.15
	0.77 5.02
	0.51 -6.38
	-3.97 4.33
	-8.32 6.63
	-3.04 -7.63
	-3.46 -4.18
	-8.09 -2.25
	-0.91 -7.46
	-8.93 8.08
	5.79 -2.86
	-3.52 5.81
	-7.89 3.58
	-8.53 3.45
	8.37 4.67
	-8.53 -3.22
	-7.58 5.72
	7.27 3.09
	-4.62 7.94
	-4.02 -4.86
	-4.82 1.08
	-0.59 -9.96
	2.04 9.09
	-6.47 -6.19
	4.59 -0.96
	6.50 0.36
	2.67 4.99
	-6.69 -1.16
	1.87 8.81
	-3.72 -5.67
	-3.12 -1.28
	-8.74 9.69
	2.41 -7.64
	0.04 -9.38
	1.26 -5.42
	6.61 1.89
	-0.16 4.03
	7.17 1.75
	-1.16 -5.87
	-4.90 -8.07
	-2.97 -7.63
	-6.35 -9.20
	8.95 2.21
	-4.55 -1.53
	-4.04 4.33
	-0.52 -6.63
	-2.65 -6.11
	5.89 -3.57
	-6.33 -2.35
	-3.16 -2.77
	1.14 2.27
	-2.60 -5.69
	-6.83 2.36
	3.04 8.60
	7.83 4.33
	8.59 2.96
	-1.86 -3.88
	1.68 1.68
	-4.85 -6.93
	0.48 1.70
	-8.55 5.97
	2.60 -7.86
	7.67 5.27
	8.21 8.95
	-1.78 -1.99
	4.86 0.77
	-6.33 7.61
	-7.98 -2.50
	-2.86 -1.16
	5.10 -4.96
	0.32 -1.75
	-4.36 7.68
	4.49 -6.06
	-1.04 -5.73
	-3.57 2.28
	-2.07 -2.99
	-0.09 6.89
	6.21 -5.28
	-1.81 9.42
	-7.35 -2.16
	6.33 -0.77
	4.60 7.27
	8.61 -9.81
	-4.96 -8.89
	0.59 8.12
	3.02 -4.10
	-0.35 0.92
	4.79 -9.03
	-3.71 -7.41
	1.90 -3.95
	2.03 6.89
	-1.61 -8.20
	5.64 -3.45
	7.63 9.22
	4.84 2.57
	-3.33 5.48
	-2.70 0.76
	-4.88 -1.36
	7.85 9.66
	-2.22 -5.29
	-0.67 -2.08
	-2.31 3.11
	5.72 -3.14
	-0.89 -5.91
	2.92 0.99
	7.45 8.92
	-2.22 -5.37
	-1.21 7.47
	6.51 -2.19
	6.18 -8.12
	-1.37 -0.49
	-4.52 5.48
	4.41 9.10
	-0.21 -2.12
	-5.25 9.84
	3.31 -2.66
	-4.09 -7.68
	-2.04 -3.44
	4.47 8.56
	-8.88 -3.62
	7.31 -8.88
	-3.39 -8.30
	1.15 -0.89
	-2.60 -8.83
	7.05 -5.39
	5.75 7.39
	4 3.01999998092651
	-4.53 1.85
	4.73 1.30
	-4.93 -5.27
	3.52 3.54
	-6.19 9.69
	-0.81 -8.72
	-2.86 -1.12
	-2.08 -9.25
	4.17 8.36
	-8.90 -8.46
	-0.13 9.46
	5.06 -6.23
	0.86 1.85
	-2.80 -8.44
	-7.45 3.34
	-2.74 8.90
	-7.48 -9.40
	7.34 -6.94
	6.44999980926514 -4
	8.58 5.27
	1.26 6.23
	-6.69 6.34
	-8.18 -7.73
	-0.07 2.67
	5.46 6.66
	-6.47 -6.59
	3.11 0.42
	-4.87 -9.04
	-8.77 -5.21
	-3.21 -7.77
	1.51 -3.85
	3.36 1.26
	1.37 -6.49
	3.82 -1.54
	8.85 -9.76
	6.34 6.07
	6.91 -9.37
	3.67 -9.62
	-8.09 -4.55
	1.92 9.75
	4.18 -4.88
	-0.72 0.04
	-8.22 -5.13
	0.94 7.48
	-8.25 -0.97
	-1.55 6.93
	7.65 -1.94
	-7.65 -9.72
	-3.75 2.33
	0.59 3.27
	8.40 8.11
	-7.72 -9.21
	2.18 -1.55
	7.83 4.37
	-8.73 9.59
	-3.98 8.55
	-3.90 4.61
	-8.23 -5.22
	-7.96 1.03
	-6.70 0.72
	1.50 6.20
	5.40 6.27
	-2.90 -9.89
	2.30 8.85
	7.59 -4.53
	8.73 -4.66
	7.38 8.70
	-8.66 -6.63
	-0.60 9.82
	-2.25 -1.62
	-6.92 -8.37
	-1.31 -3.05
	2.60 4.88
	2.25 -4.84
	-0.05 -3.14
	5.72 2.53
	-3.71 1.63
	3.12 -5.68
	6.79 -6.06
	-3.3199999332428 -10
	2.01 -6.15
	-2.22 -4.04
	-6.80 4.69
	1.87 -6.42
	-8.36 -0.80
	-5.21 8.63
	3.56 4.57
	-4.50 -5.03
	4.50 7.57
	-0.09 -8.23
	0.17 6.08
	-7.61 8.94
	2.78 1.93
	4.71 5.86
	-8.64 3.13
	-4.84 -3.70
	4.08 -1.27
	-4.28 3.45
	2.61 5.10
	1.23 5.47
	-4.39 5.16
	-7.18 3.03
	-1.32 -5.39
	-1.62 -3.68
	-1.48 5.34
	-3.65 6.84
	2.07 3.97
	-2.35 -0.45
	-2.05 -2.24
	0.38 -1.88
	-4.34 6.75
	-0.36 -2.22
	-5.83 -5.58
	6.94 -5.03
	-7.54 5.60
	-0.35 -5.89
	7.51 9.18
	-6.13 3.50
	8.70 6.42
	-7.01 -3.49
	-4.17 9.93
	-5.51 5.53
	4.63 2.02
	0.07 0.86
	-1.38 -7.06
	-8.60 -1.28
	4.96 -2.64
	5.90 9.31
	-1.20 -2.18
	-5.38 -8.71
	-6.26 9.34
	7.35 -9.69
	0.85 -0.49
	5.87 1.45
	2.39000010490417 -8
	-1.25 -8.86
	-1.65 -5.95
	-3.48 7.68
	3.92 8.77
	8.70 5.11
	-1.55 5.88
	-3.94 -8.29
	5.35 -2.43
	-1.80 -3.62
	-1.88 6.47
	-6.63 -6.64
	3.31 6.39
	8.77 7.50
	8.11 4.20
	2.40 6.46
	2.32 -0.50
	-5.70 -6.60
	3.86 -7.70
	6.96 9.01
	6.47 -4.94
	-0.31 8.31
	-5.43 -9.03
	4.86 1.45
	5.32 0.65
	1.44 5.34
	3.12 -1.60
	-2.88 3.86
	-7.17 3.81
	-0.58 6.96
	-1.58 -8.47
	-7.51 -3.03
	5.93 -8.51
	-0.24 3.85
	5.55 -1.58
	6.02 -6.99
	-7.04 1.45
	6.61 1.91
	7.48 -3.24
	3.67 0.44
	-5.48 -6.89
	3.41 1.44
	-3.57 6.21
	4.22 -9.57
	-6.21 6.37
	8.60 -6.40
	-3.81 8.54
	6.21 8.32
	-2.39 8.52
	-2.60 -7.43
	5.91 1.14
	-4.01 6.69
	0.56 -6.53
	-5.11 6.03
	0.81 9.24
	6.98 5.16
	-8.66 2.50
	-2.16 -7.82
	2.82 -8.87
	3.18 -3.87
	-3.65 3.85
	1.36 6.25
	5.32 -6.08
	6.20 9.21
	-4.03 -4.93
	-5.49 2.32
	3.13 -6.26
	4.56 3.69
	-6.44 -2.47
	2.67 0.55
	0.83 0.87
	-2.08 -3.85
	-6.24 -0.42
	3.95 7.06
	-8.75 9.62
	-3.30 0.82
	-2.54 5.31
	6.93 2.72
	3.45 -8.50
	-5.06 -6.90
	-3.90 0.43
	-6.07 -0.29
	-6.89 -6.49
	5.71 9.88
	3.57 8.36
	-6.74 -3.34
	-6.43 4.21
	-3.26 -4.19
	6.41 -9.79
	0.37 -7.33
	-7.30 -7.89
	-4.22 4.86
	3.84 -8.40
	-7.81 -4.52
	-0.38 -3.57
	-2.24 -6.76
	4.15 4.37
	3.77 8.87
	-1.91 4.83
	-4.02 7.69
	-6.41 1.64
	3.29 -5.45
	8.08 9.14
	-5.60 -7.36
	-6.13 3.53
	-1.03 9.64
	5.35 8.14
	-3.99 -6.27
	0.06 5.79
	8.52 5.83
	5.89 -5.62
	-5.65 -5.14
	-6.58 -8.41
	2.50 -0.35
	1.81 -1.41
	-8.58 9.25
	-2.32 -2.29
	8.36 -5.17
	1.72 4.66
	-0.49 0.17
	1.51 -6.47
	8.36 3.38
	8.41 -6.80
	-1.18 8.71
	-3.92 0.89
	4.99 0.49
	-2.33 5.60
	-5.64 8.40
	4.31 -6.80
	-6.50 -5.14
	-5.78 1.42
	8.32 6.67
	-6.82 -5.90
	-3.43 6.23
	6.62 -3.31
	-5.94 3.28
	2.94 -3.97
	-4.24 8.97
	-1.28 1.22
	6.12 -8.26
	6.85 -3.61
	5.46 9.02
	1.82 3.28
	-3.45 6.61
	-3.38 -2.57
	3.32 -6.22
	-2.63 -4.53
	-3.55999994277954 -8
	2.13 -6.99
	-3.86 -7.44
	6.38 0.69
	5.70 -9.88
	-3.28 0.90
	-8.92 -7.38
	-2.85 5.80
	-0.96 8.20
	6.91 -7.05
	-1.74 -0.28
	6.80 6.80
	-8.53 9.54
	-5.93 5.51
	8.30 3.36
	8.25 -1.97
	-0.80 -4.57
	-1.40 9.70
	-3.70 3.48
	3.89 5.12
	-3.42 -4.53
	4.60 1.58
	-0.97 1.35
	7.17 4.27
	-4.32 5.70
	1.46 4.09
	-7.34 -5.77
	-3.85 -8.03
	-7.87 -2.91
	7.92 -2.01
	0.81 3.43
	6.57 -2.62
	5.85 9.85
	-5.95 -4.70
	7.50 -9.81
	-2.20 -2.90
	-3.78 -3.99
	2.75 8.75
	1.06 5.12
	7.68 7.19
	-3.63 -4.46
	-5.76 7.21
	-0.17 9.84
	-6.54 1.11
	2.42 3.05
	-6.03 4.46
	5.44 -8.50
	-5.37 -1.73
	0.98 -5.21
	0.35 9.79
	-7.16 2.35
	3.71 2.92
	-3.23 0.31
	-3.15 -4.47
	2.32 -9.39
	-1.05 4.58
	-7.68 -0.07
	-3.43 -8.80
	5.35 -5.30
	-7.35 -8.03
	8.32 1.23
	3.53 -7.87
	-7.14 1.46
	-1.79 8.18
	-6.60 5.13
	-8.79 2.68
	-6.01 1.64
	-7 -3.58999991416931
	-2.30 -9.97
	-1.66 2.97
	0.55 2.18
	-3.33 -4.72
	-7.12 7.82
	-3.85 8.05
	-4.29 5.43
	7.93 3.47
	1.73 -6.83
	4.11 -0.58
	2.46 0.97
	-0.10 9.75
	-7.52 -1.67
	-4 4.44999980926514
	-2.68 -5.37
	-6.45 4.01
	-6.40 -8.33
	-8.51 -1.79
	-4.90 5.01
	3.28999996185303 6
	-3.08 -6.91
	2.45 7.39
	-7.50 -6.13
	0.66 -8.28
	3.81 8.07
	7.20 1.33
	1.18 2.74
	8.72 9.08
	6.75 -6.43
	-7.37 -8.41
	2.25 3.90
	1.28 -2.46
	4.98 3.44
	-7.83 0.31
	-3.37 5.92
	-8.91 -3.89
	-7.36 -0.35
	-4.90 0.24
	-5.65 -8.72
	4.42 -6.57
	6.01 -0.18
	0.38 -4.25
	0.04 -0.08
	-6.22 -8.81
	-0.32 -1.30
	7.35 9.35
	-1.23 7.53
	3.14 -1.24
	6.08 -7.47
	-0.43 -3.19
	-7.54 2.47
	-1.56 -0.26
	-3 -0.219999998807907
	4.65 -2.37
	-4.61 -6.95
	-8.15 -8.29
	-2.28 6.28
	0.41 -5.73
	-6.36 -3.78
	-1.32 -7.92
	-5.91 0.70
	0.89 -2.40
	-6.26 -6.30
	1.77 2.69
	1.02 -6.59
	2.59 7.55
	-4.29 3.44
	-6.28 -5.48
	6.58 -1.64
	7.22 -4.07
	-1.77 -6.10
	-7.41 -6.07
	1.06 -6.10
	1.36 3.68
	4.34 -9.84
	1.22 6.57
	-0.35 2.58
	1.22 6.99
	-1.52 0.25
	7.99 7.72
	6.71 8.76
	8.33 8.10
	4.51 4.69
	3.33 3.75
	2.87 -3.50
	-5.85 1.55
	-1.10 0.72
	-2.67 -8.11
	2.16 -8.29
	2.34 -8.55
	7.21 -6.89
	-7.79 -1.81
	8.98 -5.84
	-7.74 6.96
	4.28 -9.75
	3.45 -3.27
	-5.80 3.04
	-3.18 -6.92
	8.46 3.61
	5.70 0.13
	1.81 1.93
	-5.36 -7.50
	3.76 -8.93
	6.46 -5.73
	-8.94 3.64
	-5.13 7.89
	2.45 -7.79
	2.96 5.90
	4.78 -8.68
	-3.84 1.38
	8.01 5.27
	7.83 -9.39
	4.37 -3.40
	-8.37 2.17
	8.36 -1.45
	7.27 6.45
	6.59 -4.33
	-4 -0.430000007152557
	0.04 -4.88
	5.96 -1.92
	-2.42 -0.14
	-4.94 0.02
	4.72 -9.39
	5.05 -6.18
	4.12 3.71
	3.10 -7.69
	-7.98 -3.21
	4.23 -4.20
	6.35 2.66
	-7.86 -7.79
	6.49 -2.10
	-1.94 7.44
	4.01 -4.47
	2.18 7.73
	4.33 -3.47
	2.32 4.44
	-6.10 7.21
	-0.73 -9.93
	-4.74 6.21
	3.52 -7.63
	5.62 3.83
	2.83 5.40
	1.86 5.89
	-6.06 9.39
	-3.11 1.85
	7.46 8.52
	8.77000045776367 1
	-1.38 4.40
	9 -1.55999994277954
	-6.63 -7.75
	2.02 1.45
	-5.68 2.32
	5.52 6.56
	6.71 8.96
	-1.95 0.44
	-1.06 -2.15
	-6.85 1.01
	3.72 0.16
	-8.07 -3.24
	-0.09 7.90
	7.18 -7.45
	1.28 3.21
	4.74 -3.45
	-8.70 1.78
	-2.69 7.10
	3.50 9.30
	-2.41 -8.27
	-8.63 1.52
	-1.82 -5.03
	-7.45 3.61
	-7.92 1.46
	-4.27 7.68
	-5.91 -6.12
	-1.65 5.66
	8.26 8.65
	-1.42 -0.90
	2.65 -7.15
	1.73 2.27
	-3.90 -3.78
	8.12 5.68
	-6.54 6.54
	-0.36 -1.82
	5.33 3.36
	-0.10 5.42
	0.47 5.14
	-6.83 1.58
	-1.26 -4.54
	7.16 2.11
	3.97 -0.75
	-2.81 -3.31
	-5.77 2.40
	3.59 7.04
	-6.88 -6.90
	5.92 -4.48
	-1.93 -6.66
	4.75 2.69
	-3.38 4.74
	-3.42 -2.31
	6.45 1.17
	-6 2.67000007629395
	-4.52 -2.97
	-6.49 5.83
	7.52 2.14
	4.05 -2.10
	-5.41 8.52
	-2.15 2.18
	3.43 -2.96
	-8.91 3.79
	8.25 -6.98
	-3.57 -7.24
	8.11 -0.59
	-6.87 -5.19
	7.55999994277954 -8
	3.95 -6.28
	-3.84 1.23
	2.52 -0.99
	-1.24 5.36
	-3.51 7.55
	-6.37 -3.81
	-6.69 1.74
	-1.84 3.90
	6.24 -8.96
	-5.43 -8.73
	8.82 0.15
	2.81 3.44
	6.85 4.82
	2.98 -8.50
	2.18 -9.12
	-3.09 4.31
	-7.28 9.78
	-8.53 6.74
	-7.70 1.52
	6.86 -7.71
	0.96 6.29
	-7.61 -1.44
	5.03 -0.82
	3.09 9.84
	1.91 5.03
	4.32 0.86
	-6.26 -8.88
	-4.17 -1.10
	-3.15 -3.18
	1.14 0.91
	5.52 -1.08
	-3.87 4.97
	5.98 5.59
	-3.52 3.63
	1.06 -1.83
	5.36 6.62
	-2.16 8.73
	-8.53 6.39
	-6.47 -7.41
	0.60 0.03
	2.5699999332428 2
	-4.42 -7.71
	-4.61 -2.22
	7.18 7.19
	-3.80 -9.03
	4.39 -7.69
	6.25 -4.26
	3.87 5.67
	2.39 5.78
	-0.01 -4.86
	5.54 5.71
	-4.67 4.93
	3.21 0.62
	0.45 -1.84
	0.12 2.54
	5.64 9.18
	-7 -9.55000019073486
	-4.88 5.32
	-1.93 4.32
	2.89 -2.01
	4.21000003814697 -9
	-3.49 -8.40
	-0.79 -4.86
	-8.62 -2.46
	-5.10 4.75
	-0.35 -6.25
	1.22 -8.77
	-7.13 2.23
	-4.16 -6.40
	0.87 7.83
	-2.96 2.05
	8.32 0.50
	7.67 4.93
	-2.27 6.92
	8.77 1.61
	-7.78 2.72
	-5.12 4.27
	1.94 1.07
	0.45 -2.30
	-8.70 7.66
	-0.48 9.01
	-2.41 -0.62
	-2.73 7.31
	1.62 5.10
	-0.53 -8.27
	7.71 9.16
	8.51 9.92
	0.85 2.01
	6.80 0.26
	-3 -7.53000020980835
	-1.32 -8.09
	-4.44 5.08
	-3.64 2.65
	0.86 -7.88
	-2.24 9.16
	-2.69 8.99
	8.36 -5.05
	4.96 0.76
	0.76 -2.54
	-0.27 5.62
	7.19 -8.41
	8.58 6.62
	5.33 9.05
	-5.53 -0.60
	5.49 -3.30
	3.11 4.23
	-8.64 7.41
	8.38 -2.72
	-7.70 3.82
	0.48 -8.50
	5.48 -1.20
	-5.63 3.54
	-1.51 9.93
	-2.37 -5.29
	5.60 3.51
	0.23 8.56
	4 -8.1899995803833
	-8.74 -3.61
	2.77 4.15
	0.58 5.22
	1.80 -1.57
	-1.20 -3.30
	4.76 -3.31
	-3.37 -1.82
	1.60 -0.31
	-0.26 6.90
	5.36 9.77
	-5.70 -3.93
	-2.58 -6.08
	-8.21 8.77
	-3.77 2.03
	-6.44 1.95
	-1.94 -7.54
	-6.41 1.41
	-0.97 6.67
	3.99 -1.15
	0.83 7.65
	-7.87 0.97
	5.03 -6.37
	6.78 7.95
	1.25 2.52
	6.76 8.15
	-6.12 -1.07
	7.47 5.08
	1.66 3.39
	8.87 -3.51
	-6.44 -4.74
	2.39 -3.52
	-1.75 4.85
	3.36 0.77
	2.19 -1.44
	-5.04 -8.17
	-7.79 -9.20
	-4.46 -3.26
	-6.57 -9.43
	-0.51 2.34
	8.22 -1.74
	7.78 -5.58
	2.71 -5.31
	-5.50 9.53
	3.05 3.28
	-7.50 -0.34
	-4.14 9.62
	0.48 0.15
	2.54 9.05
	0.61 -0.85
	2.83 7.49
	-6.04 4.02
	-5.11 -3.27
	-0.87 -7.82
	-7.03 -2.93
	-6.48999977111816 10
	-3.88 7.39
	-7.29 -8.18
	5.90 0.51
	5.72 -0.31
	2.07 4.94
	-4.46 -9.75
	-5.73 3.44
	-6.10 -6.80
	6.12 0.03
	6.94 9.38
	-5.90 2.07
	5.83 -3.73
	6.12 2.84
	-3.05 -6.11
	5.93 5.56
	-6.81 -9.77
	0.88 7.80
	8.36 3.75
	3.68 6.71
	-8.27 6.42
	5.84 8.24
	-3.48 2.29
	-4.42 -2.75
	6.51 6.52
	3.42 1.62
	-6.01 3.16
	4.06 5.75
	-4.76 -3.67
	1.43 -1.54
	5.23 -3.83
	3.16 -6.09
	-2.64 -7.69
	-1.97 -8.17
	3.59 -1.99
	4.59 -6.01
	6.23 7.79
	2.02 -3.65
	4.92 1.34
	2.52 5.63
	4.33 3.87
	-3.80 1.26
	6.41 -8.94
	-0.74 1.36
	-7.19 7.35
	7.76 3.57
	4.14 -4.40
	-0.71 7.51
	-8.41 5.24
	-4.77 -5.18
	0.73 -9.34
	3.06 -6.73
	2.09 9.91
	6.19 -4.82
	6.68 5.91
	1.63 6.39
	1.65 -0.11
	4.70 -9.87
	0.46 4.95
	-1.59 2.02
	4.71 1.39
	3.84 4.56
	-4.93 -4.96
	-7.47 0.08
	1.86 3.13
	7.99 2.57
	-4.45 2.24
	6.39 8.68
	-1.58 -6.86
	5.85 8.36
	-8.82 -0.14
	-7.19 5.23
	-5.79 -2.19
	1.97 3.20
	-0.94 -5.72
	3.34 9.26
	1.33 -9.87
	2.75 -7.60
	-4.91 -8.34
	0.27 7.93
	-5.37 8.43
	-5.81 -1.08
	6.12 0.47
	-2.87 -6.57
	-4.37 7.04
	3.86 5.52
	3.31 -2.10
	7.33 -2.83
	3.61 -7.20
	5.48 -6.54
	0.08 -0.07
	-1.34 -2.43
	8.97 7.04
	-7.25 -2.28
	-6.09 3.14
	7.32 2.79
	-5.14 3.89
	6.19 -3.29
	-0.51 -1.37
	6.30 -6.41
	3.34 4.15
	4.59 -4.70
	-3.19 -4.40
	-2.38 -6.92
	0.99 -7.71
	3.86 -1.58
	3.79 -9.11
	4.35 -2.58
	-6.89 -1.45
	-1.97 2.04
	-0.88 8.58
	1.86 -0.92
	0.45 -7.76
	6.02 -4.90
	0.89 -9.97
	-4.07 -5.76
	-8.29 -7.94
	-5.43 9.74
	-3.51 -0.08
	1.49 6.34
	1.74 4.98
	-1.39 -6.49
	-2.44 -2.58
	-4.65 -3.06
	-1.44 -1.91
	4.66 7.87
	-3.20 -0.61
	2.42 -2.06
	-4.31 -6.22
	7.50 6.97
	-4.77 -8.85
	-4.65 -7.06
	8.66 -0.04
	-4.03 -8.95
	-2.40 3.84
	-7.47 1.14
	-5.21 2.92
	8.81 -6.67
	4.15 6.75
	-5.85 7.20
	1.97 9.58
	6.56 -0.99
	-5.77 6.44
	2.83 -3.12
	-5.40 -2.22
	1.82 -0.67
	-6.31 8.59
	8.95 -3.65
	1.27 -1.78
	4.31 -1.43
	4.41 -4.21
	3.43 -5.95
	1.24 0.06
	2.31 -6.21
	4 -6.01999998092651
	-6.30 -1.59
	-2.34 -7.05
	6.06 -5.30
	6.99 -5.96
	3.90 -6.84
	0.67 -8.32
	8.19 7.06
	4.87 -7.47
	-4.85 1.01
	4.66 7.89
	-6.42 -3.74
	-2.72 -2.44
	-8.12 -1.35
	-8.66 2.08
	1.44 -9.81
	-0.95 7.08
	4.44 0.05
	6.05 -7.98
	6.43 -9.33
	-4.74 -8.96
	5.39 8.51
	2.60 7.68
	-1.50 -2.67
	6.42 6.01
	-5.11 2.54
	4.52 -1.78
	-6.47 -2.54
	3.96 5.99
	-2.81 1.92
	-6.69 0.28
	1.32 -4.91
	1.87 -4.63
	6.54 -8.03
	-3.56 -3.66
	-6.02 7.50
	0.91 -5.07
	-8.49 9.38
	-5.80 0.89
	2.72 -4.33
	-6.94 -0.24
	-2.08 -3.31
	5.06 -0.28
	-3.13 -6.55
	-6.10 2.19
	-5.89 8.41
	4.24 3.44
	5.38 -4.33
	-1.79 -5.28
	-7.16 -0.04
	6.47 8.19
	2.91 5.52
	1.86 -2.51
	-8.26 -2.52
	-0.41 -7.22
	-1.94 2.50
	3.43 -4.59
	7.64 0.38
	-8.39 4.96
	2.35 4.66
	-6.84 2.05
	6.35 1.16
	-8.68 5.85
	-5.77 6.43
	-1.92 -4.32
	8.63 -3.50
	5.37 1.47
	-8.47 1.86
	-6.45 5.03
	5.77 2.22
	-0.21 -3.92
	-5.37 1.52
	6.33 6.96
	-0.15 -0.42
	-2.91 6.84
	-6.58 3.76
	-3.12 1.73
	-6.35 0.37
	-2.71 -6.75
	-0.91 9.47
	-3.45 -9.41
	-2.26 0.85
	-7.77 -2.38
	-8.16 8.94
	-3.68 8.40
	7.07 -7.57
	7.01 9.95
	-3.35 -7.55
	3.91 -2.17
	-4.91 3.70
	3.07 4.22
	-6.13 -0.07
	-5.42 7.63
	5 -6.07000017166138
	-0.37 0.07
	-4.94 -6.34
	0.92 -1.96
	-7.92 -6.35
	7.52 3.84
	1.76 1.81
	6.66 -0.23
	3.37 9.33
	-5.75 6.42
	-2.06 -2.33
	7.67 -6.34
	3.65 -2.27
	-0.22 -4.27
	-0.26 8.99
	8.63 -0.60
	2.96 -0.39
	2.70 3.95
	5.37 -0.72
	-6.97 0.40
	-1.71 -7.55
	1.22 -9.37
	0.92 -1.56
	0.26 7.76
	2.50 -0.07
	-1.30 -9.31
	2.51999998092651 -6
	-3.02 -1.12
	-3.15 9.95
	8.85 4.58
	3.48 5.97
	0.06 9.02
	5.62 5.76
	-8.22 -1.69
	1 7.3600001335144
	-0.69 5.91
	5.77 9.62
	-5.45 -5.33
	-0.26 -1.28
	1.94 6.55
	4.68 -9.82
	-4.43 9.57
	-2.52 0.54
	-3.91 -5.58
	-6.23 2.59
	-7.72 4.72
	4.41 -3.75
	-7.34 4.22
	0.91 -5.61
	-3.01 4.85
	2.85 2.45
	2.40000009536743 4
	-6.96 -2.65
	0.03 8.91
	8.72 -0.02
	-6.49 2.37
	5.44 0.32
	-2.51 -5.80
	3.09 7.10
	-7.18 -5.26
	5.22 7.51
	-8.66 -9.35
	-6.23 1.48
	5.66 9.17
	4.92 -3.54
	-8.27 -7.13
	2.17 1.01
	8.84 -3.47
	7.54 9.80
	-1.82 2.28
	2.45 -9.49
	3.33 -7.92
	-5.37 5.90
	-7.49 -6.12
	-1.22 -0.79
	3.76 -2.42
	2.65 2.96
	6.21 1.17
	-6.83 7.29
	-5.23 -4.42
	-1.30 9.21
	2.33 6.46
	-6.40 9.40
	2.42 -9.74
	-0.61 -1.47
	2.76 -8.78
	2.20 -5.15
	2.58 -7.02
	-8.46 -7.33
	-6.45 4.40
	-0.62 -8.67
	-1.74 -6.45
	5.45 -1.94
	-0.50 -5.68
	4.54 4.28
	8.70 -2.20
	3 -0.639999985694885
	-8.27 -6.52
	6 -9.10000038146973
	5.56 6.23
	-5.53 6.80
	-5.76 0.43
	-1.49 4.30
	-7.43 -5.74
	-1.71 -6.22
	8.53 5.77
	1.24 -9.53
	-4.77 1.85
	7.55 -9.88
	2.98 -2.68
	5.21 7.97
	7.55 -3.76
	-8.81 9.87
	-7.98 2.31
	-4.15 0.41
	3.82 0.51
	-8.25 6.51
	-3.81 -9.52
	-6.49 -0.02
	7.59 -0.79
	-3.24 7.72
	8.09 5.89
	4.87 1.83
	0.07 -1.82
	0.35 -1.17
	-3.43 8.45
	-5.84 -2.12
	3.57 -7.28
	-7.69 9.61
	-8.57 3.17
	-4.95 -1.79
	5.65 9.12
	-4.77 9.99
	6.25 1.96
	-7.88 8.97
	-8.49 7.50
	-0.12 -0.25
	-1.04 -2.48
	-8.08 7.91
	0.79 -9.48
	-3.44 5.70
	-5.26 -9.20
	-3.51 8.97
	5.14 2.41
	3.05 -5.36
	5.47 3.36
	-1.63 0.07
	-0.57 8.21
	7.85 2.02
	5.72 0.07
	-0.30 -8.17
	-5.80 -2.36
	-6.64 8.56
	3.14 -9.49
	2.16 -3.23
	-6.60 9.16
	4.14 -1.75
	3.94 -6.77
	-2.24 2.88
	-5.36 5.65
	-4.32 0.40
	-5.10 -4.31
	-8.64 -3.53
	-3.23 5.80
	-4.12 5.69
	-2.88 -8.08
	-1.47 7.42
	-5.75 0.89
	-2.85 -1.59
	5.69 -9.62
	-6.19 1.35
	3.42 3.85
	6.62 0.15
	6.96 -3.09
	-8.89 -3.20
	2.82 0.01
	8.92 5.03
	8.51 6.71
	0.53 2.64
	2.03 -5.04
	-6.39 -7.96
	-3.02 -0.84
	-0.07 -3.88
	-6.09 -9.11
	-8.66 1.11
	6.61 -9.33
	2.11 4.14
	7.88 -6.03
	6.06 -8.10
	-7.05 -7.08
	3.61 -1.48
	1.29 -1.64
	3.76 -8.16
	-5 -0.730000019073486
	8.46 -3.13
	3.73 -3.42
	1.88 -8.51
	6 -3.55999994277954
	-7.31 -5.03
	-1.36 4.12
	8.16 -2.81
	2.48 5.81
	1.44 -4.40
	6.07 4.66
	6.10 2.94
	-7.67 -7.75
	-6.39 8.20
	4.58 -6.25
	-3.50 -7.45
	-1.76 -5.77
	-6.61 0.24
	-8.56 2.63
	7.61 -5.77
	-0.20 8.85
	6.82 3.47
	0.93 0.78
	-4.17 0.10
	8.08 -1.16
	-3.89 -1.08
	-6.90 -1.79
	-6 0.829999983310699
	-1.81 5.32
	3.47 5.66
	5.41 -9.57
	-3.83 -0.35
	-5.30 5.57
	-3.30 3.67
	-1.05 8.92
	-1.65 9.32
	-2.24 5.22
	-0.53 -2.89
	7.60 -5.03
	-1.47 6.77
	-3.96 2.14
	-1.57 -3.49
	-5.01 5.54
	5.10 1.20
	-2.50 9.45
	1.16 3.84
	-8.62 -4.09
	-3.58 9.78
	0.25 7.59
	6.64 9.32
	6.16 -9.18
	4.51 -5.99
	2.80 -5.86
	-2.69000005722046 -10
	-4.49 -9.47
	-0.36 0.06
	-7.67 -6.15
	-6.55 1.88
	-0.99 8.80
	-2.40 -6.01
	-3.54 3.17
	-7.14 2.92
	-0.26 1.37
	1.55 5.18
	-8.94 6.01
	4.38 0.27
	-5.46 -4.13
	-0.97 6.73
	7.46 -4.17
	0.82 9.10
	7.68 5.96
	3.04 -7.94
	-7.82 2.27
	5.01 5.75
	4.14 -7.70
	-1.89 -3.47
	-6.42 4.55
	2.94 -5.77
	-0.73 8.95
	4.86 -4.90
	5.55 -8.17
	-1.51 3.32
	-7.16 -9.67
	-6.15 8.75
	-7.69 -6.38
	7.37 6.25
	-2.62 -3.26
	3.54 -1.72
	5.20 -2.64
	-3.83 9.39
	6.78 -3.29
	6.70 0.51
	-1.28 6.39
	-2.76 9.38
	7.89 -0.91
	-7.33 1.43
	1.78 -1.82
	6.51 5.79
	-4.47 9.31
	-1.50 4.23
	1.08 -9.38
	-1.27 -0.58
	3.47 9.33
	6.32 -9.72
	6.32 7.45
	7.88 1.50
	3.58 -1.95
	-3.25 5.76
	-7.29 9.94
	-6.09 -3.55
	1.84 -2.47
	1.05 -4.79
	1.12 -1.71
	1.71 -3.65
	0.10 4.67
	-1.39 -3.62
	-3.08 5.09
	4.35 6.68
	-0.40 6.72
	-1.33 0.78
	-1.03 9.72
	-8.16 4.91
	-1.39 2.75
	4.99 -7.22
	-6.63 -3.85
	7.74 2.25
	5.63000011444092 -8
	-6.62 9.86
	-6.88 9.41
	-0.21 -5.64
	-4.56 4.07
	4.68 -1.76
	6.85 -7.01
	6.25 5.28
	4.51 -6.21
	-4.79 6.51
	-2.24 8.02
	2.98 0.51
	2.45 -9.76
	-8.59 6.55
	7.36 -5.04
	1.07 7.75
	7.33 -9.32
	2.17 -1.82
	-1.72 -2.69
	-8.79 -0.59
	5.83 7.17
	0.38 3.55
	1.93 -4.49
	6.91 5.76
	2.94 -5.12
	-4.07 0.31
	8.15999984741211 -7
	-0.93 7.92
	7.70 6.38
	6.71 -1.61
	-7.47 -5.55
	2.23 -9.98
	8.88 1.58
	2.66 -0.01
	1.04 1.20
	-7.38 -8.72
	-0.02 -4.59
	-7.09 7.31
	5.88 -2.28
	0.36 -5.50
	1.51 -0.55
	1.73 4.73
	3.38 -2.91
	-4.03 7.27
	7.84 -9.06
	-0.10 -9.58
	-0.50 -1.22
	5.80 1.71
	-4.42 -8.27
	-6.18 5.61
	-6.25 -2.30
	3.85 2.42
	0.38 8.10
	4.22 -8.44
	-2.64 -2.38
	8.71 0.19
	5.10 -7.27
	6.72 9.32
	3.76 8.81
	-8.74 -8.43
	2.13 -4.37
	-2.49 -5.58
	-5.70 3.26
	7.71 9.67
	8.02999973297119 1
	0.85 -6.59
	1.43 3.52
	-5.67 2.69
	-0.79 -5.84
	6.75 -4.05
	4.73 2.64
	4.97 1.17
	-7.49 -7.15
	-0.92 4.08
	-0.86 5.91
	-5.85 -6.43
	3.13 9.05
	2.96 4.51
	-7.27 6.93
	-7.39 -7.38
	7.09 7.46
	3.46 -8.15
	1.60 -1.80
	-2.41 -6.26
	-7 -6.03000020980835
	5.60 8.26
	7.96 -4.45
	4.21 -4.61
	-1.33 4.79
	-8.64 8.55
	2.25999999046326 -5
	6.65 -7.04
	6.87 -3.46
	0.31 2.64
	-4.19999980926514 1
	-0.39 -2.61
	-4.46 -3.20
	3.70 8.67
	3.90 5.10
	-7.59 -2.05
	-3.10 -3.98
	-3.04 -9.24
	3.91 -6.52
	-8.73 4.33
	2.81 8.32
	-6.94 3.69
	3.79 8.50
	-0.76 -0.49
	2.97 1.65
	7.33 -6.72
	0.40 6.13
	0.31 -3.65
	1.31 9.83
	7.38 1.70
	7.28 3.14
	0.59 5.23
	8.86 -1.12
	-7.14 -8.74
	3.55 -3.74
	-2.61 -8.26
	-1.20 4.13
	-3.27 8.26
	-3.17 2.10
	-6.56 -9.93
	-5.24 7.71
	-4.42000007629395 8
	-2.82 -2.33
	8.03 8.71
	2.74 -7.87
	2.28 -0.17
	-1.25999999046326 -2
	-2.61 8.97
	-0.71 -7.01
	-5.42 0.10
	0.62 4.35
	6.20 8.78
	6.19 -3.52
	-1.40 -9.59
	-3.82 5.58
	4.12 3.61
	8.14 3.45
	1.47 9.52
	6 0.860000014305115
	-4.02 -8.33
	7.72 -1.58
	3.76 -2.88
	0.07 5.93
	-4.19 -8.03
	-0.52 -3.10
	1.29 9.12
	3.69 -3.92
	-6.97 5.06
	5.64 3.57
	-4.33 -5.70
	3.62 6.14
	-7.90 -7.70
	2.63 -9.71
	-5.61 8.03
	-3.49 7.79
	5.32 1.87
	-0.91 4.96
	-1.15 0.19
	3.46 -4.65
	1.20 -8.49
	3.46 -7.67
	-5.21 4.11
	1 -8.72999954223633
	8.51 -2.60
	-6.63 5.85
	-3.89 -8.81
	8.47 -0.75
	-6.70 3.08
	-4.96 -7.46
	-4.53 -2.92
	7.58 8.39
	-5.18 -1.38
	5.47 -0.15
	-3.18 -5.06
	5.68 -3.54
	0.96 -8.21
	-5.80 8.25
	7.84 -1.80
	-2.60 -0.92
	-1.02 0.45
	-1.80 4.61
	3.30 -1.38
	-3.72 5.76
	-3.50 -8.40
	-0.61 -0.52
	5.75 -8.75
	-0 -9.61999988555908
	6.30 -0.17
	6.81 4.87
	6.41 -5.57
	8.98 -0.82
	-6.49 1.57
	-5.30 -5.56
	-5.68 -5.76
	-3.12 1.36
	4.45 2.13
	4.72 3.66
	-5.64 -9.47
	-7.74 -5.40
	-0.60 -4.54
	7.21 -4.41
	8.26 -5.31
	-7.69 2.45
	-5.80 -5.27
	1.34 -3.25
	-2.24 -3.29
	8.08 0.60
	4.47 0.08
	0.12 2.65
	-8.21 -6.94
	1.20 3.55
	3.31 -8.22
	-1.09 -8.08
	8.13 9.11
	1.37 -9.55
	4.53 1.79
	-6.87 -4.76
	7.79 2.11
	-3.86 -6.09
	-1.87 -6.69
	4.92 6.33
	1.53 -2.61
	-0.13 -2.89
	-6.30 -9.57
	-4.10 8.46
	-6.86 -8.29
	9 -4.73000001907349
	6.26 0.20
	-8.57 -7.46
	-1.80 2.01
	5.21 -2.61
	-7.45 -5.88
	-6.60 5.14
	0.54 6.31
	0.62 9.36
	1.25 5.72
	6.14 -1.25
	8.02 5.19
	-5.49 3.60
	-6.76 -1.59
	-8.31 1.81
	4.70 2.99
	-7.90 0.48
	-5.76 4.96
	-2.57 9.45
	3.44 -8.76
	5.57 2.86
	7.64 0.38
	5.38 5.57
	-6.68 -3.60
	6.65 -9.42
	6.59 0.52
	-0.65 1.65
	-2.16 4.38
	2.89 6.34
	5.20 -0.59
	1.04 6.02
	4.43 -6.96
	-8.24 -6.06
	5.06 -4.27
	5.53 -8.64
	-7.42 6.19
	-7.35 -2.82
	-5.43 -6.82
	-3.72 -8.46
	7.01 5.47
	1.42 9.09
	2.91 -0.02
	2.88 -2.33
	-7.14 -1.33
	-3.31 -6.03
	3.19 7.42
	2.60 2.06
	-5.95 1.94
	6.56 -0.46
	5.44 -1.03
	7.08 -0.34
	3.56 -4.54
	4.24 3.33
	1.94 6.92
	-2.78 4.11
	6.79 -9.04
	3.98 -2.03
	3.81 -5.56
	7.55 -3.72
	-2.97 -3.65
	-7.23 7.52
	2.63 4.23
	0.86 0.04
	4.31 -1.25
	5.86 5.62
	-0.62 -5.03
	0.74 1.91
	-6.73 -9.36
	8.10 8.02
	2.67 8.34
	-3.78 -1.04
	1.21 6.28
	-0.07 1.29
	-7.71 -2.06
	7.69 8.88
	-3.51 -0.63
	4.69 0.64
	-7.27 9.30
	0.60 -6.90
	-3.30 -9.21
	8.08 3.71
	0.20 3.44
	1 4.28000020980835
	-8.10 -4.02
	-8.45 -7.40
	2.26 5.45
	8.53 -5.81
	-1.51 -4.04
	-0.12 7.53
	-5.79 5.85
	-8.07 -1.36
	7.43 2.53
	-1.45 -6.89
	8.95 6.12
	-5.45 -3.36
	0.86 -2.24
	4.42 3.22
	4.01 -4.40
	2.92 -5.99
	1.21 1.64
	4.35 1.83
	4.52 -9.99
	5.85 9.37
	-0.80 -6.48
	4.60 -0.75
	-5.27 -6.94
	-5.60 2.19
	5.70 5.62
	6.71 0.22
	-2.04 -9.52
	5.45 -9.67
	2.43 6.09
	8.62 6.40
	2.28 7.17
	5.88 4.46
	6.21 1.42
	-1.93 8.27
	-2.03 -1.74
	-7.20 9.40
	-3.14 5.53
	3.42 8.92
	2.82 -6.75
	-8.23 3.12
	-0.92 0.22
	-0.78 -1.97
	0.31 0.70
	-8.93 3.50
	8.85 -3.95
	-5.92 7.08
	4.77 1.43
	-7.68 8.80
	5.94 8.25
	-7.19000005722046 2
	3.84 -3.04
	0.15 2.22
	0.52 -3.42
	-6.34 5.38
	-5.21 3.77
	-5.46 3.29
	5.13 0.74
	7.37 -8.18
	-6.83 -5.18
	1.54 -4.24
	8.77 -4.53
	-6.69 9.99
	0.05 -6.46
	5.85 2.27
	6.19 -9.63
	4.58 5.20
	-5.84 -5.50
	-4.78 5.37
	-7.22 -6.24
	-3.50 -9.01
	-5.49 9.49
	-7.43 9.76
	6.18 2.16
	5.09 8.29
	-2.04 -5.06
	4.56 -2.66
	-3.93 -5.60
	7.74 -0.32
	-6.56 -9.81
	-2.70 -9.58
	-8.01 -8.84
	5.48 -0.59
	3.48 5.48
	-7.23 2.30
	-6.40 -8.08
	5.36 -4.90
	-8.43 8.31
	-7.84 -9.15
	-4.26 4.99
	-1.51 -3.02
	8.02 -7.85
	8.78 3.58
	-5.54 -5.74
	5.12 -9.93
	8.56 -2.53
	-0.87 -2.28
	6.30 6.08
	-8.78 -7.96
	-0.71 9.89
	5.52 -5.76
	-8.66 -7.56
	-1.97 9.44
	-8.80 -4.80
	-0.23 1.95
	4.67 0.35
	8.22 8.38
	2.45 -6.01
	3.41 -3.64
	5.77 -5.52
	-0.75 8.99
	0.03 3.92
	-3.97 -9.13
	1.90 -6.50
	1.63 9.75
	-3.09 5.48
	-2.76 0.19
	1.53 8.70
	0.09 -0.39
	-2.26 -8.95
	2.20 -9.39
	-1.57 7.68
	-2.98 5.99
	3.23 4.91
	-5.66 0.60
	5.23 3.59
	-4.82 8.97
	0.28 6.37
	5.25 0.30
	2.20 9.70
	-8.76 -6.62
	-3.56 -9.77
	-3.80 9.25
	5.81 1.06
	-5.85 -9.81
	-0.95 5.81
	-4.08 8.46
	-5.93 -5.23
	0.49 -4.80
	1.34 4.14
	-8.67 9.78
	-4.77 -1.88
	-7.79 9.28
	7.25 -7.02
	6.11 -3.59
	-4.95 7.56
	-2.25 5.31
	-8.70 4.63
	5.53 -4.52
	6.04 8.92
	-2.30 0.75
	-6.44 -0.16
	-0.39 -7.22
	4.12 6.47
	8.84 6.12
	1.22 5.57
	3.38 -3.08
	5.25 2.68
	0.33 0.48
	-7.76 3.14
	1.73 3.78
	8.84 -0.47
	6.11 -0.97
	-8.76 2.80
	6.03 -4.75
	-7.53 -1.35
	-1.44 6.89
	-4.30 7.70
	-7.99 -4.17
	4.78 5.40
	1.07 1.14
	-1.44 2.62
	-6.59 -5.07
	7.11 -9.93
	-0.09 6.64
	-3.19 0.59
	6.71 -9.66
	4.34 -3.58
	6.94 -6.74
	-5.77 -2.83
	3.58 -1.32
	-2.35 0.62
	5.12 -6.46
	8.43 1.61
	-7.38 -7.29
	-8.27 -7.56
	-4.31 4.13
	-6.13 -5.05
	-7.23 -3.70
	-5.22 -7.91
	-8.98 4.97
	4.90 2.32
	-6.34 -6.18
	1.89 -3.69
	-5.17 2.53
	-6.42 -2.23
	8.49 3.57
	8.44 8.86
	-6.13 5.66
	-1.15 -8.80
	-6.26 -0.96
	7.74 -2.35
	-2.07 8.61
	3.86 9.55
	8.97 -7.55
	0.44 -8.53
	-5.11 7.10
	5.86 0.44
	5.81 -5.65
	-7.14 2.95
	8.19 8.08
	-1.58 -4.87
	-7.90 -8.49
	-0.60 3.48
	0.48 -3.99
	-7.67 5.84
	7.30 9.56
	2.50 0.97
	-6.97 -3.59
	-2.34 4.29
	5.08 -6.08
	8.23 -2.07
	-3.30 3.60
	3.52 5.32
	6.15 -3.26
	7.91 -9.42
	-7.01 9.24
	-3.43 4.21
	-1.66 -8.96
	3.55 -4.70
	1.61000001430511 -1
	-2.84 -4.10
	-4.03 -0.94
	-8.52 -7.05
	0.05 -7.55
	4.14 -7.32
	2.16 -3.73
	-1.10 3.78
	-0.21 -5.71
	1.59 2.77
	2.42 8.93
	-7.98 -2.92
	-4.70 4.24
	-0.58 8.14
	3.24 -8.78
	-3.68 -0.38
	8.67 -5.52
	6.46 -4.09
	4.21 3.06
	-4.92 -1.90
	1.06 5.21
	-1.97 -1.70
	-3.77 -0.19
	8.92 2.03
	4.89 -9.22
	3.22 5.16
	0.65 1.91
	5.38 -9.87
	-0.07 5.07
	1.55 -4.88
	-8.17 8.38
	8.31999969482422 -8
	1.40 -1.50
	7.44 -6.81
	4.11 -4.72
	5.57 -4.79
	-7.89 6.34
	4.64 -8.65
	4.36 -3.21
	5.82 -3.31
	-8.78 0.26
	0.30 -7.33
	3.08 2.15
	6.20 -6.05
	2.30 3.01
	-1.80 0.05
	-8.95 7.25
	-7.62 5.13
	-6.52 4.15
	4.30 -2.17
	-8.71 5.08
	2.98 -9.38
	-7.29 1.68
	3.95 5.25
	-3.47 -8.90
	-6.90 -0.57
	6.22 -5.78
	3.04 -0.14
	6.57 -9.39
	7.88 -6.58
	4.25 -0.44
	8.12 6.67
	-2.62 4.76
	3.66 8.47
	3.49 9.37
	-3.69 -2.40
	-5.26 -1.48
	3.98 -8.79
	-1.02 -3.65
	-4.21 -4.64
	2.71 4.44
	1.96 6.38
	5.09 2.26
	-8.10 -0.38
	5.41 8.36
	-6.28 -6.59
	-5.48 4.53
	-0.11 -5.46
	-7.73 -8.95
	-5.35 2.31
	2.03 3.82
	7.42 -5.30
	0.75 6.91
	0.69 -6.89
	-8.63 3.11
	8.44 7.70
	5.53 0.22
	-0.77 5.31
	7.80 -6.86
	5.18 3.11
	-8.47 -3.44
	-5.75 -3.99
	8.41 8.64
	-2.07 6.50
	0.74 8.26
	4.80 -6.47
	-2.93 -5.79
	-7.03 7.34
	-0.67 5.38
	-7.43 -7.59
	4.14 -4.57
	4.30 6.62
	7.53 3.59
	2.87 -4.97
	8.29 -9.14
	-7.46 -5.29
	6.13 9.21
	-7.76 -3.37
	6.07 4.51
	0.89 -5.90
	3.59 -5.98
	1.30 -5.70
	-2.69 -2.69
	-3.55 -0.69
	1.36 7.50
	3.77 -1.57
	-7.86 5.48
	5.13 -3.28
	-7.44 -9.74
	6.47 -8.59
	-8.93 6.09
	1.16 7.24
	-6.94 -2.06
	-7.50 2.14
	6.34 3.63
	-5.22 -2.07
	2.26 5.58
	-2.77 6.06
	2.43 -3.04
	1.32 0.20
	-0.71 9.83
	-5.11 5.20
	6.90 2.75
	-4.40 -0.82
	6.85 -7.39
	-1.14 4.43
	0.90 -3.53
	-8.05 1.91
	-4.58 -0.31
	5.65 4.45
	-3.37 -3.28
	-6.97 -8.73
	-2.37 -7.67
	-1.34 1.04
	-1.28 7.10
	5.52 -3.75
	-8.23 9.25
	7.08 -6.85
	4.61 -7.05
	2.15 4.10
	1.54 -8.48
	-4.27 5.90
	-5.51 -6.86
	8.91 -6.88
	-5.75 9.94
	3.28 -7.44
	-1.36 -1.39
	-0.20 9.73
	4.96 -8.67
	6.41 5.20
	5.30 4.49
	-3.88 -4.15
	0.72 -2.73
	8.61 -9.48
	1.39 -9.45
	-8.86 -8.11
	-2.89 -1.92
	8.16 8.36
	-3.93 8.93
	-8.43 1.34
	8.84 -5.05
	3.01 9.54
	-3.75 -2.86
	2.65 0.35
	5.06 -1.42
	-3.04 9.21
	4.67999982833862 1
	-7.08 6.46
	1.87 8.35
	7.55 8.56
	-2.04 -1.91
	-8.28 -1.40
	5.46 -2.92
	2.05 4.74
	2.88 1.05
	-7.78 7.72
	-3.29 -3.26
	6.62 -0.74
	4.31 9.74
	0.04 -4.61
	-4.66 5.32
	-0.71 7.43
	-5.44 9.30
	3.06 5.96
	-1.97 -5.20
	-8.21 8.23
	-6.93 -1.38
	1.62 -0.36
	4.02 -0.28
	-8.75 0.27
	-7.99 -0.61
	-7.15 9.03
	1.46 4.76
	-3.82 -0.25
	8.07 2.83
	3.03 0.31
	3.20 -7.54
	8.70 -1.63
	6.75 5.62
	1.72 7.34
	6.21 -6.60
	-0.96 -4.05
	1.75 4.27
	1.54 1.07
	5.43 0.74
	2.89 -3.26
	-2.52 -7.04
	-0.24 -6.50
	3.32 -8.26
	2.64 0.10
	-6.67 -2.18
	3.21 9.72
	-3.19 -9.55
	-4.16 -0.86
	-3.76 3.29
	4.35 -1.46
	6.37 5.64
	-4.03 4.77
	6.60 -0.52
	6.32 8.08
	-0.59 -3.25
	3.52 -2.28
	-5.71 6.29
	4.64 -5.04
	-0.58 -1.19
	-5.97 -6.64
	-6.78 7.44
	-6.32 -9.71
	5.19 -3.86
	8.23 -1.44
	1.64 -3.17
	6.15 -7.93
	2.04 -7.16
	-2.77 -7.48
	-2.38 7.84
	-2.18 5.59
	8.87 5.31
	-7.14 7.66
	-7.38 -0.60
	-4.97 -7.05
	5.95 9.53
	5.19 4.12
	-6.16 -4.27
	-2.90 0.98
	-2.67 -2.85
	8.99 7.01
	0.79 0.19
	-1.51 -4.78
	-3.97 9.28
	1.30 6.40
	4.60 5.80
	-7.60 9.14
	3.92 -4.65
	-2 -9.39000034332275
	4.80 -5.12
	4.45 -7.25
	-3.87 -0.43
	7.69 2.22
	-2.09 -0.11
	-2.28 -3.36
	-4.46 -3.68
	-1.92 -0.89
	-1.52 6.60
	-6.86 -3.04
	-0.39 -0.01
	-1.68 -1.98
	-4.53 -8.57
	-5.32 -9.35
	-3.37 9.32
	6.21 2.66
	6.29 -2.53
	8.59 5.99
	-7.97 9.90
	-4.38 -9.41
	7.98 5.94
	7.53 -2.68
	-2.06 -6.55
	0.45 9.09
	-4.33 2.87
	5.53 4.98
	-0.58 8.95
	-1.04 -3.63
	6.90 -3.56
	-6.02 5.93
	0.12 9.71
	3.52 -3.75
	2.19 -5.34
	5.22 -1.59
	8.21 8.03
	-6.05 -0.10
	2.48 -6.35
	2.27 9.44
	0.12 -4.36
	2.08 -6.70
	-4.56 2.62
	6.36 -0.93
	-3.46 -6.08
	3.67 1.90
	5.14 1.71
	5.22 -3.81
	-3.46 -9.47
	-3.23 -2.97
	7.64 -7.08
	7.75 9.80
	8.77 -2.84
	6.63 2.80
	8.51 9.85
	-1.39 5.54
	2.98 -7.28
	-1.92 -3.12
	-8.91 4.52
	-2.22 8.01
	-0.20 -3.30
	-3.36 -3.86
	5.67 -8.03
	-8.66 -9.10
	-5.89 -0.40
	-1.88 -2.73
	4.12 -5.70
	-7.01 -6.20
	6.98 3.03
	-5.63 -0.11
	-4.55 2.93
	-2.17 -5.74
	-2.73 7.68
	-8.37 6.74
	5.93 -6.59
	8.78 6.39
	-5.31 -1.93
	-6.16 7.18
	1.88 -2.95
	2.95 6.06
	-8.46 -7.01
	8.62 8.30
	7.31 -3.35
	8.70 -2.22
	1.37 2.51
	3.38 -1.59
	0.26 6.50
	-8.14 -8.04
	-0.80 -8.58
	3.19 6.50
	-1.17 5.62
	-7.07 -7.15
	5.72 -4.78
	3.66 3.89
	4.84 -8.64
	-1.95 -6.41
	0.82 1.50
	-8.64 8.45
	-4.67 -6.71
	-7.67 -6.42
	8.74 -0.88
	-7.11 5.10
	-1.64 -7.84
	-0.15 -2.95
	7.68 5.81
	-0.24 7.69
	0.14 -2.99
	-4.49 -1.28
	0.68 3.76
	2.84 -0.26
	-3.53 -9.09
	4.31 -4.23
	7.33 -2.85
	-2.92 -9.23
	-6.56 8.63
	-8.62 7.86
	5.89 -8.28
	7.52 -4.23
	5.86 -6.15
	3.02 -1.26
	-1.56 -3.42
	-3.67 -9.26
	-8.76 8.39
	-6.43 3.43
	5.51 -6.07
	1.91 4.03
	-8.73 -8.37
	2.20 5.71
	-0.71 3.40
	-6.85 8.23
	-6.81 -6.58
	-2.71 0.70
	-0.33 7.54
	2.81 -7.88
	-1.03 -0.83
	-2.03 7.95
	-3.61 -0.63
	-0.21 6.11
	-7.73 8.28
	-6.98 9.64
	6.81 -6.55
	-0.10 -1.23
	6.03 -2.06
	4.56 0.48
	-7.14 -0.50
	-0.53 1.38
	1.89 0.55
	-6.65 -8.96
	-3.02 -8.34
	-4.96 -0.56
	8.13 -5.36
	8.41 -1.38
	-5.07 2.92
	-2.92 1.21
	7.51 3.73
	1.66 0.91
	2.48 -6.09
	-7.56 4.75
	-0.76 -7.66
	-0.68 4.05
	7.02 -3.70
	-0.93 -3.60
	6.06 -9.32
	-6.33 6.32
	0.46 -9.39
	1.30 -3.75
	8.74 -7.51
	-8.24 -0.86
	-6.72 -3.45
	-1.74 -7.74
	-0.68 2.48
	8.23 -2.85
	-6.27 -9.77
	-7.42 -5.10
	2.02 5.19
	-1.81 1.47
	-7.38 -7.84
	1.90 1.33
	5.59 0.06
	6.96 9.73
	-7.97 -3.98
	7.15 -2.69
	-4.12 7.73
	8.62 -4.89
	6.26 -2.19
	-3.78 5.08
	4.66 -9.69
	2.48 -4.58
	-7.52 -9.52
	-1.06 -3.63
	7.43 1.69
	-6.81 8.39
	-1.98 -6.85
	1.55999994277954 -0
	-4.76 -9.92
	-7.86 4.18
	2.94 8.65
	-0.57 7.17
	-8.15 9.67
	2.47 2.45
	8.91 -8.87
	5.77 -2.02
	2.77 4.27
	-7.23 5.57
	6.25 1.49
	1.48 1.73
	6.76 2.25
	1.25 8.29
	-6.70 7.30
	-4.82 4.76
	-6.74 9.19
	1.55 4.73
	-1.16 7.72
	-7.28 1.18
	-6.64 9.39
	-4.66 5.89
	8.31 3.86
	-4.72 -5.92
	1.85 7.93
	-3.66 -0.30
	5.41 -4.61
	-6.61 -2.99
	5.11 9.27
	0.68 -6.32
	-8.88 3.54
	-3.57 0.39
	-7.29 8.12
	-4.78 8.07
	3.40 -5.05
	8.82 -1.58
	-3.47 -0.51
	-7.44 6.12
	-4.19999980926514 6
	7.65 2.71
	-1.19 -6.23
	7.98 1.33
	6.04 5.80
	4.41 7.63
	2.87 4.58
	7.72 6.13
	3.31 4.24
	2.68 -7.65
	-1.76 5.90
	-0.02 -3.83
	-4.35 -6.40
	6.17 -0.04
	-0.75 -8.13
	2.62 1.96
	-4.64 -9.38
	-3.22 -7.48
	7.29 7.12
	5.07 -1.96
	1.72 7.76
	-3.81 -1.73
	4.43 8.84
	1.66 -7.26
	-0.57 5.03
	2.48 8.07
	-6.59 2.09
	1.90 -0.26
	7.70 -9.20
	-1.03 9.07
	5.93 -0.16
	8.36 -1.13
	3.17 -7.85
	-6.04 -1.12
	6.84 -9.04
	8.22 -8.21
	6.38 7.35
	-8.45 -9.53
	3.12 3.22
	0.66 4.28
	-8.92 5.02
	-2.47 -2.32
	8.78 9.26
	6.85 7.75
	5.96 -1.14
	-4.38 1.57
	8.15 3.38
	-2.39 4.08
	8.09 -8.11
	8.12 -3.71
	8.58 1.97
	6.35 5.17
	-1.95 8.88
	-1.72 -7.61
	-6.66 -9.18
	-4.92 4.76
	-5.28 -5.86
	1.36 3.61
	5.42 8.13
	-8.37 -1.02
	-6.39 -3.26
	-1.44 -6.63
	-1.65 2.05
	3.07 -9.34
	2.30 9.48
	-3.67 -4.44
	3.47 8.44
	-1.40 -9.96
	-0.23 -0.92
	4.58 2.67
	-7.94 4.51
	3.16 2.63
	-7.51 7.20
	7.62 -0.38
	1.68 -8.50
	-0.90 6.86
	-2.93 -0.82
	5.95 9.46
	-4.11 -7.68
	-8.01 9.07
	-3.52 0.86
	-1.14 -4.84
	4.50 -1.82
	7.10 -0.79
	6.84 8.35
	2.38 -4.30
	2.52 -5.40
	1.81 -3.51
	0.93 -4.28
	6.22 9.62
	3.47 -1.96
	7.45 4.25
	3.29 -1.36
	8.78 4.47
	-7.13 -9.35
	-0.10 -9.36
	5.45 -6.56
	-6.67 9.52
	-2.33 -5.30
	7.12 1.87
	4.59 8.26
	-8.99 -8.37
	-1.03 2.28
	-4.60 6.15
	-5.10 5.50
	7.75 3.93
	-7.62 0.36
	5.33 -4.34
	1.34 3.10
	5.57 -7.84
	-8.27 -2.73
	6.64 -2.49
	8.77 -7.32
	-3.76 9.77
	-6.09 8.33
	-8.35 1.87
	-0.28 5.59
	0.44 0.50
	2.30 0.74
	4.46 8.51
	-4.93 -3.03
	-4.15 2.68
	0.33 9.63
	-3.81 9.16
	2.30 0.71
	0.94 5.41
	-4.74 4.07
	5.21 6.67
	-4.38 -9.60
	8.72 -4.36
	-8.26 6.66
	-8.98 -2.50
	-8.21 -3.37
	-8.36 8.42
	-4.43 -2.83
	-7.14 -8.33
	-5.90 -7.16
	3.80 -3.64
	6.73 5.74
	-5.03 9.22
	0.31 -8.38
	-7.65 -9.96
	4.55 3.32
	1.09 -5.39
	0.32 -6.84
	-8.39 -4.82
	0.13 1.64
	6.46 1.23
	-1.83 -5.05
	1.27 3.12
	-2.91 -4.14
	-6.73 -6.21
	6.94 4.18
	5.79 6.69
	5.74 -8.58
	8.04 -3.95
	8.04 8.23
	-4.10 -8.32
	3.46 -6.28
	5.94 5.33
	6.39 -2.39
	0.01 -2.14
	-1.01 9.18
	2.68 2.88
	0.70 -3.95
	-3.41 -3.52
	-4.82 4.12
	-8.93 -6.76
	3.02 -0.66
	-7.29 6.28
	-5.61 -1.59
	5.12 -5.15
	8.74 -9.63
	7.52 2.69
	-2.12 -1.56
	-2.60 -0.33
	1.17 -8.01
	-2.73 4.51
	-0.09 5.10
	8.04 -5.49
	-5.57 1.68
	6.58 -4.38
	1.77 5.65
	6.39 1.58
	-4.30 0.52
	3.82 -5.23
	-0.96 1.25
	-8.70 -3.19
	8.54 3.31
	5.45 -3.54
	-3.77 -0.02
	8.02 4.65
	0.35 -4.29
	-8.08 -5.21
	1.24 -2.09
	0.26 -2.80
	-2.71 0.23
	-5.44 -9.57
	-8.95 3.21
	4.71 -7.80
	8.64 9.71
	4.92 -3.29
	-5.63 8.42
	6.72 7.57
	8.27 4.98
	6.07 9.07
	-8.65 -3.65
	0.45 -4.80
	-4.18 -4.33
	-5.42 1.97
	-1.77 -0.94
	4.99 0.06
	-0.32 4.76
	6.39 -1.24
	4.71 9.92
	6.69 1.31
	8.88 1.78
	5.23 -3.99
	3.72 2.12
	-8.25 7.25
	-3.70 -6.77
	-8.35 -7.01
	6.46 0.38
	-1.10 1.26
	-0.90 -3.70
	3.81 5.86
	5.34 4.89
	-3 -1.11000001430511
	1.02 -8.16
	3.29 -2.50
	-8.68 9.57
	-2.07 5.40
	2.94 -3.56
	-6.57 7.36
	8.69 -2.53
	-3.24 -8.60
	-4.85 5.33
	-3.52 -0.93
	-2.17 1.72
	0.62 8.04
	4.07 -1.37
	-2.38 -9.91
	-7.07 -2.07
	-7.44 0.35
	-4.18 6.02
	-1.29 1.08
	5.14 2.62
	7.41 -7.26
	-5.66 -4.52
	8.27 9.40
	-0.41 -2.84
	4.77 4.60
	-8.56 -5.68
	-1.04 0.86
	-3.15 -3.01
	4.45 -3.70
	-2.38 -5.85
	5.03 -8.61
	-0.22 2.86
	-0.95 -7.84
	-3.81 9.89
	-2.57 4.39
	-1.01 -8.38
	-1.89 -6.86
	4.97 -4.65
	2.25 1.34
	-1.54 4.24
	7.66 -8.82
	-0.82 -8.02
	-1.02 -7.38
	3.71 0.70
	3.72 -6.81
	7.42 -2.97
	4.76 -1.86
	3.12 3.82
	-2.92 6.39
	-5.73 -3.60
	2.97 -4.52
	-7.04 -7.58
	-6.53 7.78
	-2.57 -8.87
	8.18 -9.80
	-7.88 4.83
	6.45 -1.45
	4.26 -2.62
	-8.80 0.79
	-1.48 1.78
	4.58 7.30
	-0.35 2.85
	6.53 3.54
	-0.30 3.94
	3.30 -9.86
	-7.92 -5.93
	-6.66 9.58
	2.96 2.03
	3.74 -9.80
	1.23 -9.89
	3.56 -6.29
	-7.46 -7.40
	-6.02 6.68
	-3.16 -5.04
	-1.56 -7.14
	0.34 -1.74
	0.41 3.03
	8.64 8.28
	2.21 -2.47
	-6.58 -0.80
	4.84 -9.03
	-1.35 5.46
	7.93 2.20
	0.49 -4.49
	0.34 -9.20
	-5.13 -6.29
	1.83 -1.94
	1.46 1.66
	-1.45 -5.01
	1.37 9.33
	-6.63 -4.79
	0.21 8.10
	8.36 5.30
	6.08 8.02
	6.46 7.87
	6.16 -6.91
	-7.45 2.09
	1.01 -1.21
	-3.48 -6.37
	1.66 8.03
	-4.05 3.37
	-7.47 7.23
	-0.97 9.57
	4.55 -1.36
	3.22 7.20
	3.53 1.01
	-6.24 -0.25
	3.34 -5.24
	4.35 7.14
	-3.67 -5.94
	-8.08 1.59
	2.51 0.38
	1.57 9.60
	3.07 4.62
	6.37 -3.31
	-1.95 -8.07
	-4.93 -9.13
	5.14 -7.74
	-6.18 8.82
	3.26 6.66
	1.58 -2.38
	-0.39 -4.47
	-1.41 9.70
	5.96 -6.57
	0.5 2
	-4.18 -5.86
	7.45 -8.68
	1.80 9.58
	-7.57999992370605 6
	-3.34 2.41
	-8.35 9.32
	-6.20 -3.42
	6.36 -0.25
	-7.30 -8.89
	-6.60 -8.53
	-7.95 -7.61
	0 5.34000015258789
	-7.42 2.53
	3.25 -4.55
	-3.73 7.40
	6.44 -3.65
	6.39 7.29
	-7.28 -4.30
	-8.61 7.72
	7.03 5.26
	-5.93 0.79
	-4.05000019073486 9
	-0.50 -7.22
	-5.60 -0.48
	4.79 6.40
	-1.63 9.92
	3.98 6.92
	-1.64 -1.25
	-0.89 -0.47
	3.93 -6.56
	7.50 3.84
	-5.54 -8.87
	6.75 -8.52
	-2.58 4.37
	-7.64 -8.56
	-1.27 -1.36
	3.65 -8.83
	-6.88 3.11
	8.89 -4.58
	-5.93 2.29
	7.29 3.09
	0.67 -7.92
	-7.21999979019165 1
	5.84 7.49
	8.28 6.36
	-9 -1.6599999666214
	3.52 2.40
	-7.64 7.19
	1.34 3.30
	7.32 -1.35
	-6.80 -8.35
	4.33 9.68
	8.71 9.45
	-0.74 2.07
	3.10 9.22
	-2.23 5.92
	7.64 6.92
	0.32 1.30
	-2.17 -7.67
	4.95 -7.67
	3.06 -4.71
	-7.75 -1.97
	-6.17 -0.58
	6.06 5.04
	-5.71 -0.43
	-4.45 -6.35
	-1.31 -5.83
	-5.34 2.93
	7.21 9.69
	-6.93 -5.45
	3.72 -4.61
	-6.19 -7.09
	8.92 -8.23
	0.38 -8.48
	7.76 1.40
	-0.10 1.07
	-0.26 -9.20
	-8.52 4.63
	-6.63 5.66
	-1.81 8.85
	0.99 -5.87
	1.40 0.33
	4.09 5.69
	1.11 1.85
	4.12 -6.05
	7.75 4.07
	-5.08 -1.86
	-7.12 2.48
	7.83 -3.11
	4.60 -4.66
	-6.61 5.95
	2.19 -3.34
	3.24 6.09
	-0.79 5.74
	-7.37 -7.78
	-4.35 6.19
	-4.02 -6.73
	7.92 -9.58
	5.47 -7.78
	-2.65 9.36
	1.18 4.62
	5.76 8.14
	-7.80 0.87
	1.80 -2.13
	-7.26 7.75
	8.94 -1.80
	-6.44 -1.31
	-4 -8.96000003814697
	4.39 -8.40
	-6.94 -0.86
	-0.33 9.56
	2.64 -6.33
	7.55 5.62
	1.89 -9.94
	5.78 -1.43
	-4.57 1.74
	3.95 -5.09
	7.37 -8.04
	-8.83 -7.64
	0.82 -9.39
	5.90 6.90
	3.86 -0.11
	-6.70 9.41
	-3.11 -2.93
	-6.65 3.50
	-5.15 1.21
	-0.37 -0.54
	-2.94 7.84
	-3.71 1.39
	-5.15 -3.02
	-2.16 3.49
	3.27 0.51
	-4.15 9.91
	7.01 4.72
	-6.51 -3.05
	-8.90 8.60
	-7.89 4.37
	6.25 7.13
	-8.04 6.19
	2.02 5.65
	2.10 1.40
	4.63 0.75
	6.79 -5.04
	-5.10 2.20
	6.49 -8.88
	8.26 -3.18
	4.67 1.80
	3.78 -8.83
	-6.90 -0.17
	-3.13 0.85
	3.76 8.67
	4.77 -7.32
	2.48 2.57
	7.57 4.53
	-7 -0.610000014305115
	-7.89 3.95
	-7.24 -1.09
	-6.69 -8.94
	1.86 6.68
	-0.04 7.01
	-2.02 -3.66
	-7.01 7.76
	2.57 -6.69
	3.20 8.51
	-3.73 -2.19
	-7.37 3.63
	4.83 -9.05
	3.55 8.97
	-4.96 -8.43
	-5.35 7.73
	7.44 5.86
	3.38 -2.38
	-2.74 2.32
	-5.05 1.69
	5.52 -3.29
	-3.03 2.31
	-1.45 -5.61
	0.15 4.30
	3.67 0.50
	-1.98 3.80
	2.75 3.48
	-7.77 -0.07
	7.15 -9.28
	-5.80 -5.99
	4.42 9.92
	-2.50 4.01
	-8.20 8.66
	8.71 0.54
	0.21 -6.94
	-6.48 1.41
	-3.45 -1.77
	1.86 -4.01
	1.85 1.56
	-5.08 -5.39
	1.07 8.99
	3.85 -8.32
	-3 -1.5900000333786
	-2.12 -9.29
	7.56 6.14
	2.74 -3.12
	-6.09000015258789 -2
	-4.20 -5.35
	-6.30 -3.43
	5.79 7.32
	3.31 1.19
	8.41 3.50
	3.38 6.15
	0.45 -7.24
	-8.56 0.81
	-8.12 -2.89
	-1.05 -7.93
	-0.11 -2.15
	-6.23 -5.73
	-5.76 -5.94
	-6.36 -1.04
	0.24 5.07
	6.12 7.01
	-8.98 -0.96
	6.71 -2.45
	2.55 -7.20
	-3.20 3.56
	8.15 -2.92
	6.55 -1.12
	-7.43 4.89
	5.72 -4.15
	-8.96 4.34
	-4.93 -1.29
	5.93 -4.84
	7.89 9.16
	-1.76 -0.86
	1.22 -8.90
	0.48 -4.07
	-8.59 -2.64
	0.16 2.36
	-7.93 0.48
	-7.24 5.55
	5.85 7.34
	7.25 -6.93
	-1.02 8.11
	5.98 -0.95
	-7.06 -6.92
	1.30 0.37
	-4.09 2.60
	1.92 -9.21
	-1.17 -5.23
	1.52 5.38
	-6.04 9.63
	-5.64 -1.73
	3.96 7.24
	5.26 3.70
	-1.11 1.19
	5.86 1.14
	1.70 5.04
	-3.92 -2.79
	-8.92 2.07
	0.01 5.67
	-4.58 -7.58
	8.73 5.82
	4.99 -1.94
	3.92 2.27
	-5.06 6.83
	0.96 -3.11
	-8.84 8.23
	7.18 -1.23
	-2.96 6.40
	-3.65 3.14
	3.46 3.33
	-7.19 1.94
	5.21 4.66
	3.70 -8.86
	-7.97 -7.51
	-2.78 -6.03
	-3.33 -6.85
	5.40 6.26
	-7.89 2.73
	6.91 -9.75
	-4.26 -6.38
	3.33 -2.33
	7.26 5.90
	-2.09 -5.15
	-7.81 6.23
	-1.11 6.66
	-5.52 6.29
	8.14 -9.98
	-6.68 3.31
	-1.35 -3.60
	-8.27 5.14
	5.56 2.07
	3.98 0.57
	-5.28 -6.38
	3.30 8.64
	-4.32 -7.70
	7.45 1.20
	1.30 -6.01
	1.77 -8.86
	4.38 -8.26
	-4.88 0.25
	5.43 -9.26
	0.47 -6.29
	2.80 2.77
	3.75 -9.19
	-0.59 -2.88
	-6.13 6.45
	-4.55 -9.75
	-6.79 -9.91
	-5.51 6.12
	5.95 -1.25
	1.25 3.90
	-1.20 1.72
	0.61 4.60
	3.98 0.64
	-0.04 2.24
	-6.23 -5.69
	-0.07 1.92
	2.65 -1.53
	0.46 -8.51
	-0.39 7.21
	-4.40 8.14
	6.91 1.55
	-8.09 8.57
	3.93 7.22
	2.32 -2.59
	-8.85 4.69
	6.78 -8.80
	1.70 5.36
	-3.48 -2.04
	-2.19 -7.30
	6.58 6.81
	-3.53 -8.42
	4.46 3.72
	7.48 -8.55
	-3.71 -5.14
	-1.78 -1.39
	-5.94000005722046 1
	-2.78 8.13
	-0.12 2.19
	2.03 4.62
	6.01 -9.38
	-0.71 -0.33
	-1.13 -3.60
	-0.38 6.33
	5.69 6.90
	1.60 3.01
	1.04 9.86
	-3 5.61999988555908
	-3.85 -2.31
	-7.94 -2.38
	6.54 7.81
	1.79 -2.05
	2.54 2.05
	3.61 -5.72
	5.58 -1.68
	-7.90999984741211 -9
	-3.79 4.43
	-8.80 9.78
	-8.71 -9.50
	3.74 8.49
	-6.70 8.48
	-8.88 1.12
	-5.71 1.22
	2.39 -1.70
	-3.73 -4.21
	2.45 -4.59
	-8.98 -2.79
	-6.86 7.63
	5.59 -5.15
	8.86 5.16
	0.35 7.14
	8.03 5.20
	8.22 2.71
	7.08 -7.58
	-4.47 -8.39
	-6.02 -5.40
	2.41 2.19
	8.62 5.75
	6.10 -6.58
	2.83 0.74
	-2.53 -4.71
	3.13 6.06
	-3.86 5.54
	-5.28 0.75
	5.95 1.63
	8.72 8.49
	-8.08 -0.68
	4.76 -1.15
	7.60 -0.51
	2.40 6.39
	-7.94 -8.10
	-0 -2.83999991416931
	4.39 -2.74
	2.42 -5.57
	0.89 -5.42
	0.47 -4.92
	8.34 0.76
	-7.77 -8.84
	-5.11 2.20
	8.08 9.52
	1.93 -4.83
	-4.59 2.78
	7.71000003814697 8
	2.20 -1.05
	1.51 -8.30
	-4.47 7.91
	2.65 0.80
	7.70 -7.84
	3.53 3.86
	7.19 -9.29
	6.70 8.16
	5.33 -2.77
	1.02 -7.80
	-5 9.96000003814697
	-1.63 -4.90
	0.73 5.51
	0.05 -1.79
	-8.16 -1.05
	8.41 -1.35
	3.74 -4.68
	-6.60 -9.31
	-4.14 5.52
	-7.66 4.88
	-3.36 -3.29
	-7.92 -2.57
	-2.68 5.63
	0.05 -1.40
	6.67 -8.23
	6.83 -9.85
	8.18 -3.71
	-0.85 -1.37
	-7.72 0.39
	-2.56 -4.82
	5.45 3.49
	1.18 4.65
	-1.29 6.76
	5.57 0.58
	0.48 -2.18
	3.19 -2.67
	-8.56 -2.99
	-2.67 -6.89
	6.04 -8.69
	-5.59 -1.05
	-1.96 -0.91
	-2.61 3.49
	-5.72 -3.85
	-5.18 0.40
	5.70 1.44
	-0.81 -9.64
	3.90 4.83
	-3.14 -2.98
	-1.29 -0.38
	6.17 -2.07
	8.42 -8.50
	-4.05999994277954 7
	7.96 5.43
	-3.66000008583069 -2
	-1.09 5.41
	0.18 -7.45
	-6.94 0.68
	-2.06 -1.39
	1.41 9.75
	-2.25 -9.90
	-0.30 6.68
	-6.96 5.89
	-6.88 -7.43
	-0.69 -7.24
	7.99 -0.23
	3.51 6.66
	-1.15 -1.49
	8.58 0.79
	-8.14 -1.96
	-7.77 -3.92
	-5.05 -3.36
	-0.38 5.05
	5.24 0.86
	6.22 6.23
	2.39 7.33
	5.26 0.90
	8.04 0.82
	-4.99 9.93
	7.82 7.90
	-3.29 -3.03
	5.53 8.75
	4.51 -4.81
	-1.03 -0.20
	6.96 0.95
	4.45 2.69
	-6.77 -4.63
	-3.75 6.74
	-2.25 -6.98
	-8.70 -4.71
	0.73 8.24
	4.86 9.95
	1.16 -1.90
	-1.14 1.62
	2.72 -0.53
	7 -9.71000003814697
	4.20 8.04
	8.78 -2.60
	0.70 -4.34
	6.67 -8.83
	2.04 3.16
	2.85 3.14
	-3.60 -5.26
	0.69 7.52
	-4.96 5.15
	-5.33 7.45
	-1.66 9.34
	4.87 9.41
	-1.99 2.85
	-6.83 3.01
	-7.02 2.67
	4.90 4.11
	3.56 -1.28
	-1.73 -1.72
	1.15 2.08
	1.17 2.58
	-5.85 -5.96
	0.60 1.88
	4.68 -5.88
	-6.19 7.56
	-0.90 9.99
	-5.73 -8.31
	5.44 1.82
	3.12 8.76
	6.93 2.89
	-6.26 -7.09
	6.50 -0.50
	-1.95 -7.02
	7.18 -7.91
	0.25 -5.37
	-4.89 -2.95
	-1.94 -5.34
	0.60 8.96
	8.06 -2.22
	-4.16 -4.14
	3.84 5.25
	0.96 -5.27
	3.73 6.42
	1.51 -6.76
	-2.52 -4.28
	8.87 4.58
	5.88 2.43
	-8.76 -1.94
	7.57 6.07
	-0.41 -5.69
	-6.63 0.06
	1.16 -4.49
	6.12 9.84
	-1.47 -5.05
	8.99 -4.94
	7.75 -4.20
	-3.68 -1.61
	4.01 6.91
	-6.01 6.16
	1.40 9.39
	-5.14 -3.31
	7.08 7.20
	8.79 4.17
	-1.43 -1.97
	-6.56 6.65
	0.69 0.74
	2.61 -8.73
	-1.06 -6.32
	1.62 2.47
	-2.72 6.12
	-0.28 3.06
	6.99 1.91
	8.74 -8.34
	2.29999995231628 0
	-0.41 6.80
	4.49 3.97
	-6.61999988555908 4
	4.96 2.14
	6.28 2.56
	-8.67 -5.88
	3.18 -6.12
	6 3.01999998092651
	3.64 -4.22
	-2.31 5.98
	1.03 -7.62
	1.81 -0.71
	4.03 -3.39
	1.41 -7.32
	0.36 9.95
	-5.03 -9.48
	1.29 4.10
	-8.87 0.30
	-6.76 1.18
	-2.38 -6.18
	-1.57 8.45
	7.08 7.68
	1.01 5.78
	-4.51 -0.81
	0.71 -5.34
	7.35 1.16
	3.19 2.33
	1.12 -2.30
	-0.43 -7.75
	-2.14 8.39
	0.38 -6.50
	-1.84 -9.76
	-1.65 -4.73
	4.14 -4.38
	-5.03 -7.97
	2.97 7.54
	2.39 8.80
	-3.15 5.96
	-4.55 7.07
	4.50 -6.32
	-7.48 6.95
	-3.60 -2.61
	3.55 -9.13
	-7.51 8.21
	3.77 9.24
	2.38 1.56
	0.57 -4.66
	8.82 -8.52
	-6.14 -2.32
	4.70 4.94
	1.35 3.32
	-0.25 -4.25
	5.21 -2.06
	2.84 0.89
	2.31 7.60
	5.76 -3.89
	3.28 3.58
	6.26 -7.27
	-8.07 0.73
	-4.71 -3.61
	1.98 8.60
	-8.43 -8.73
	-7.21 -4.06
	-5.15 2.57
	7.91 -7.81
	-7.24 9.20
	-2.06 -4.26
	-0.43 -6.91
	-8.18 3.40
	-4.04 -5.80
	-3.10 3.10
	0.21 5.76
	-2.07 7.57
	-7.50 7.47
	3.64 2.59
	6.01 -1.31
	-4.39 3.68
	-8.54 3.20
	-8.54 -8.86
	-2 2.52999997138977
	-7.20 6.68
	3.69 7.14
	1.77 -8.78
	3.39 -8.18
	-7.55 -7.33
	5.48 -1.33
	0.72 -6.10
	-5.38 -4.51
	2.76 4.49
	4.42 9.18
	-8.24 6.61
	-7.81 4.69
	-6.57 1.30
	-2.17 9.02
	2.46 -3.24
	-0.01 -0.52
	-0.64 3.06
	-2.05 4.83
	-5.53 0.66
	-2.13 8.03
	-8.55 2.69
	6.15 -3.02
	-0.81 4.64
	-1.45 2.68
	5.67 -6.60
	0.29 -5.44
	-1.44 -7.04
	-5.82 -1.25
	-4.83 -6.16
	-5.04 3.57
	6.63 -2.82
	-3.63 5.60
	1.17 6.46
	4.30 -7.17
	3.24 5.57
	-8.46 -8.38
	-5.43 8.65
	-3.48 -9.39
	4.81 -1.17
	8.54 -6.16
	1.98 1.50
	-7.68 8.62
	-5.94 0.15
	6.88 0.10
	5.77 0.47
	4.16 3.32
	4.66 4.99
	5.43 -2.96
	-4.75 1.56
	-4.21 5.89
	1.52 -2.78
	4.76 -5.54
	7.10 -7.91
	-6.79 3.45
	1.14 -0.62
	-5.72 0.53
	3.69 2.84
	-5.26 8.71
	2.14 4.82
	-0.79 5.92
	5.76 -7.66
	7.61 -3.75
	8.70 -4.20
	-4.78 4.05
	-7.21 -6.09
	0.37 7.55
	0.66 3.48
	2.30 3.38
	-0.23 7.99
	-5.85 6.60
	-7.64 7.25
	7.93 -5.04
	3.01999998092651 5
	5.96 -4.34
	-8.83 8.73
	-4.69 -7.52
	7.03 5.34
	-3.75 3.13
	-8.15 -4.52
	4.81 -6.94
	-5.20 -0.74
	6.77 0.21
	6.48 -5.30
	8.03 7.14
	0.29 -7.50
	-5.15 8.46
	-8.27 1.71
	-3.12 5.57
	5.21 4.76
	-3.70 6.83
	-2.98 -6.16
	-3.70 4.50
	0.70 9.70
	-7.58 7.64
	5.64 -8.57
	-0.95 -3.90
	3.79 9.49
	2.91 5.98
	1.51 -3.69
	-4.37 -8.02
	-2.50 -0.27
	5.14 -3.80
	7.97 -8.56
	-4.43 -7.32
	-7.26 -3.60
	-5.51 -4.49
	-6.87 -8.42
	4.94 2.29
	7.74 -7.72
	-7.95 5.25
	2 -0.219999998807907
	-7.47 7.13
	8.30 -5.90
	-4.79 -7.97
	3.58 -7.41
	-0.56 4.68
	2.45 2.51
	-3.91 -1.63
	1.79 8.86
	1.54 5.47
	6.50 -5.61
	-3.14 2.48
	-2.16 7.21
	1.02 7.54
	-4.06 3.16
	2.40 7.44
	-0.69 4.02
	5.25 6.30
	-0.78 -0.88
	-1.47 -5.46
	2.44 -0.42
	0.91 -8.72
	-3.16 6.39
	7.80 -2.13
	0.37 -1.59
	-7.60 7.83
	1.10 5.46
	-0.47 -0.10
	7.42 9.91
	2.72 -8.37
	-7.77 -2.21
	5.76 -1.04
	7.07 -8.26
	-7.66 4.11
	-6.93 -7.86
	-4.88 -6.24
	-4.40 -1.22
	4.92 5.38
	0.94 3.88
	-5.18 7.06
	2.26 -5.96
	-6.63 -2.64
	-4.86 9.55
	-4.18 1.33
	7.57 2.43
	-1.66 4.54
	-5.79 7.24
	7.32 6.24
	-6.97 0.24
	1.41 4.32
	1.91 4.87
	-4.86999988555908 8
	-8.72 5.51
	-8.38 -8.92
	-8.57 -0.96
	-7.20 3.21
	4.01 5.85
	1.71 -0.42
	-8.38000011444092 -2
	-6.03 3.08
	-7.82 2.34
	-4.20 7.18
	0.13 -5.86
	8.68 -0.13
	8.47 3.53
	4.68 -9.98
	-3.37 0.59
	-0.77 0.67
	5.64 -2.55
	-3.48 -4.52
	-3.97 9.20
	-3.89 1.62
	7.14 4.24
	-3.85 8.05
	-4.16 7.82
	-7.60 -1.05
	1.20 8.38
	-6.16 3.63
	-6.81 -4.61
	3.47 3.78
	3.44 -7.25
	-4.51 -9.60
	-5.19 8.98
	-0.63 0.76
	-6.38 0.23
	-8.26 1.84
	-7.57 0.26
	7.95 -7.13
	-2.24 -7.18
	-4.71 -0.86
	-0.57 -5.40
	8.45 -7.43
	1.92 -1.95
	-3.20 2.49
	-5.51 -6.76
	0.54 0.67
	-3.09 4.68
	-0.21 1.93
	5.65000009536743 -5
	-2.99 6.19
	6.94 -0.80
	-4.81 8.97
	5.55999994277954 -1
	-6.72 -4.39
	6.84 -0.31
	-3.61 -3.91
	6.46 -7.20
	-1.04 5.33
	-1.78 4.16
	2.41 -4.37
	5.38 0.78
	3.54 1.53
	-1.35 3.57
	5.37 -7.88
	4.53 -5.93
	-3.46 0.33
	2.44 -6.85
	4.46 -2.74
	6.42 -2.70
	-5.59 1.33
	-3.33 -1.30
	6.92 -7.91
	-8.22 8.38
	-5.10 4.70
	-4.17 5.03
	-5.90 -3.02
	8.69 -1.16
	0.39 -7.35
	-3.50 -3.28
	5.97 1.68
	-3.61 9.50
	-7.26 7.29
	-2.57 9.72
	-3.25 -7.01
	5.28 2.72
	-3 1.6599999666214
	-0.38 -4.34
	3.34 1.64
	-4.97 9.47
	4.73 -9.75
	0.80 6.52
	-2.12 6.46
	-6.68 8.53
	1.84 -3.93
	-2.02 -0.70
	7.99 9.23
	5.01 9.12
	-3.93 0.88
	8.51 -3.28
	-1.10 6.32
	-0.02 -1.08
	-4.54 6.35
	-3.33 4.88
	8.27 -4.22
	-0.94 -5.39
	0.77 -9.75
	-6.19 7.13
	3.90 3.48
	6.89 -7.49
	-7.23 7.49
	4.89 4.69
	-4.83 8.35
	-7.24 9.37
	-2.83 -7.49
	4.67 -8.91
	8.91 -9.62
	1.70 9.47
	-2.76 -7.42
	6.46000003814697 7
	-4.80 5.29
	-0.69 -8.68
	-4.50 2.37
	-4.34 1.66
	8.11 9.21
	7.33 5.78
	3.18 -1.75
	6.96 -8.36
	-3.48 8.08
	-0.26 3.03
	1.95 -8.81
	-3.53 7.20
	-0.50 1.28
	-0.63 6.61
	4.82 1.31
	-1.78 3.84
	-3.21 9.87
	-2.19 3.49
	6.93 3.24
	2.22 2.24
	5.92 0.02
	3.58 8.99
	-7.44 1.59
	-4.93 3.30
	-5.24 1.46
	7.47 -9.83
	-7.87 -4.82
	3.73 -3.16
	-1.65 -5.66
	2.35 -8.55
	1.57 -4.78
	7.29 -3.86
	-4.98 3.08
	-4.77 5.52
	5.19 4.68
	0.62 2.55
	6.28 -0.37
	0.11 -4.42
	-3.74 8.85
	-3.43 -1.89
	8.56 1.62
	-5.38 -0.89
	-4.28 4.12
	-3.79 -9.13
	4.35 9.93
	-8.05 -7.28
	-0.80 3.86
	3.49 -3.99
	-5.27 -8.66
	-0.24 0.11
	4.52 -7.24
	-7.62 -9.05
	-5.81 1.26
	-1.60 2.75
	0.33 9.18
	5.80 0.41
	2.98 9.19
	0.33 -3.45
	2.68 -4.37
	0.45 3.45
	2.61 2.30
	-3.96 3.35
	3.99 4.16
	-7.56 -3.46
	-0.44 -3.58
	-4.17 9.74
	0.45 9.39
	-0.01 2.29
	-6.08 -1.38
	0.32 9.03
	-1.78 -1.23
	7.20 7.98
	7.02 -9.89
	8.19 -0.07
	2.36 1.62
	4.14 -3.50
	-0.63 -2.42
	0.73 4.18
	-8.83 5.51
	6.39 7.66
	-7.72 -1.24
	-2.85 3.83
	1.12 -7.47
	8.77 -6.04
	-3.37 -0.75
	2.63 8.69
	1.95 -8.61
	0.340000003576279 -2
	0.38 -0.19
	3.84 7.41
	-8.60 -4.34
	7.05 -2.14
	-8.30 -2.08
	2.16 9.24
	-7.82 9.84
	5.71 9.08
	1.04 6.61
	-6.16 0.01
	5.86 -4.95
	5.72 -9.27
	-6.60 1.17
	8.85 -4.18
	-4.39 5.81
	0.80 -5.50
	-5.90 -6.09
	-1.62 6.14
	-1.96 -0.17
	-1.50 -6.91
	3.16 -6.33
	2.92 -7.11
	-1.97 1.97
	3.57 -8.31
	-8.84 5.73
	6.33 -1.15
	-1.46 -1.61
	6.07 2.86
	7.61 1.73
	5.53 0.02
	3.67 4.64
	-4.10 -4.02
	-8.68 1.03
	1.25 -9.40
	-6.68 -7.82
	7.81 6.58
	1.43 5.22
	6.37 -4.08
	4.65 5.65
	4.70 3.64
	-4.61 -6.84
	7.73 -9.49
	-3 -5.1100001335144
	-5.01 -0.92
	-6.62 5.24
	3.60 -6.27
	6.51999998092651 -3
	4.27 -3.95
	-7.70 5.96
	-2.87 5.94
	1.86 5.49
	4.47 5.07
	4.35 -9.87
	6.30000019073486 0
	-1.47 -2.87
	-7.02 7.09
	-4.84 -1.70
	-5.21 -8.89
	0.99 -4.44
	2.17 7.30
	6.69 3.30
	-0.47 4.55
	-3.08 6.33
	7.53 6.65
	-3.44 9.20
	-5.26 -2.19
	5.20 8.64
	-3.44 1.16
	-8.23 -1.42
	-6.02 4.31
	-0.41 3.71
	0.48 -9.49
	2.53 -6.42
	7.30 -2.70
	-6.41 2.81
	4.24 7.77
	-2.49 -9.06
	5.49 -8.24
	6.48 0.94
	4.54 -7.51
	4.13 -4.95
	-1.30 -7.51
	-7.60 0.85
	-2.97 5.39
	5.51 -5.98
	7.80 2.54
	2.70 -3.04
	-1.18 -4.87
	-4.48 -5.09
	6.39 1.74
	-3.86 3.94
	-1.16 8.19
	8.90 -7.07
	7.80 -5.40
	-1.58 6.04
	-8.66 -7.59
	4.59 -2.07
	1.08 -8.04
	-7.72 -0.22
	-7.46 7.08
	2.31 -6.58
	-3.31 -0.89
	-5.29 7.92
	3.46 -2.31
	-0.39 -3.76
	4.94 3.49
	0.26 -0.90
	-7.07 9.47
	-8.36 5.38
	3.20 -4.98
	-1.41 -9.33
	5.26 4.87
	-0.70 -2.05
	6.08 5.41
	-3.46 -1.07
	-0.85 -5.38
	-2.79 -5.14
	-3.61 0.51
	-7.58 -4.62
	-5.24 -0.57
	0.43 -4.84
	4.10 3.96
	-4.15 -8.73
	8.68 -2.76
	-6.99 -6.24
	8.94 0.81
	-5.40 -0.27
	7.69 -4.76
	3.40 -8.35
	4.78 -8.39
	-2 -5.73999977111816
	-4.35 -3.57
	-0.91 -7.01
	4.17 4.18
	-4.65 0.72
	0.01 -8.07
	-1.72 -2.81
	1.24 -8.02
	-3.62 -3.29
	2.86 -9.03
	5.85 -8.61
	-6.08 2.66
	-6.54 6.43
	-3.53 -8.66
	-7.11 0.30
	-7.69 -0.13
	4.27 -0.34
	5.18 7.97
	-5.74 -8.07
	-3.81 -0.48
	1.76 -0.05
	-5.98 4.68
	8.79 -6.52
	5.62 6.82
	-7.14 7.05
	-3.96 -4.64
	-8.45 -8.50
	4.54 -9.63
	-4.81 -5.81
	6.98 -8.44
	-8.62 -3.57
	-5.01 -0.71
	1.53 3.89
	4.78 -5.78
	-4.14 -4.07
	5.87 6.26
	-8.89 -5.86
	4.08 0.34
	-1.89 -0.74
	-7.47 -6.43
	4.10 9.76
	-5.46 -6.20
	2.04 2.74
	6.02 6.06
	6.25 4.84
	-2.30 -6.10
	6.18 -0.41
	8.14 -2.88
	-3.12 -2.77
	2.24 -2.90
	-6.76 -0.53
	-0.05 -8.12
	-6.36 -2.90
	8.23 1.38
	3.54 -4.68
	-4.87 -4.96
	3.40 1.82
	-5.16 -7.28
	6.50 7.82
	-1.31 -3.93
	6.22 -5.75
	4.84 -5.69
	-0.51 6.39
	-5.85 3.98
	6.68 -3.57
	-6.51 6.19
	7.64 -0.17
	1.29 -3.15
	3.85 3.98
	-0.91 -3.19
	-5.47 -4.95
	2.96 -7.14
	1.33 -8.17
	-1.77 3.97
	-5.78 -3.36
	-7.40 -1.70
	-8.66 2.78
	-1.72 -1.80
	4.06 2.46
	-1.04 9.64
	-6.06 1.34
	-6.71 -7.54
	7.95 -6.65
	-1.67 7.04
	6.95 3.14
	3.74 -2.54
	-5.58 -0.99
	-7.82 9.05
	4.12 -3.44
	-2.05 -3.32
	3.23 -1.08
	-0.17 3.90
	-0.07 7.59
	2.99 -1.21
	-5.79 1.23
	7.72 -0.89
	7.67 7.60
	-3.94 -2.06
	3.30 -6.98
	-4.82 -4.76
	-8.22 0.63
	4.48 2.29
	-1.01 -2.96
	4.81 1.79
	1.94 4.85
	-4.34 6.19
	-3.34 -0.47
	-6.82 7.90
	1.28 -5.51
	-7.55 -8.44
	8.48 -5.85
	3.70 9.33
	2.04 1.71
	3.57 -9.48
	0.16 -2.57
	-3.66 -0.16
	-4.17 -8.98
	2.16 -7.67
	-7.80 -2.93
	5.24 -3.36
	1.33 4.19
	5.52 -2.91
	4.05 9.80
	-8.01 8.71
	-2.25 -4.48
	-5.62 -9.90
	2.87 -6.79
	-5.15 -0.93
	-0.74 -9.85
	-6.71 -8.57
	-2.34 0.76
	8.80 -7.95
	2.34 9.77
	6.24 5.07
	2.65 -5.96
	-5.86 -5.84
	-6.09 -3.22
	-3.68 -3.68
	-8.12 3.43
	-8.16 4.90
	-0.59 1.49
	-3.68 -8.48
	-0.04 -4.79
	7.31 -1.80
	-1.15 8.28
	5.86 2.49
	-3.18 -5.45
	5.82 -1.51
	6.26 7.43
	-3.68 0.63
	-5.32 7.60
	-1.28 8.02
	3.15 -8.49
	-7.75 -0.75
	5.27 6.28
	6.70 9.24
	6.30 0.60
	-2.48 5.83
	-6.69 8.15
	-5.88 3.94
	1.09 8.41
	-7.71 -3.48
	0.54 -8.59
	7.22 -5.14
	8.41 8.87
	2.40 -4.44
	4.14 -1.18
	5.05 -1.66
	-5.65 -5.19
	-5.38 -4.02
	-7.27 4.63
	7.99 6.56
	-3.10 -4.34
	2.51 -1.39
	-4.38 3.89
	-1.65 1.12
	4.88 8.95
	1.25 8.57
	-2.83 -0.10
	-0.15 -6.97
	0.37 -8.45
	0.31 7.35
	-6.18 3.98
	-5.66 3.68
	7.07 -4.70
	-0.24 3.74
	-7.78 -2.70
	-7.34 0.23
	-2.96 4.75
	5.84 1.34
	3.50 5.20
	-7.20 5.46
	-7.20 -4.30
	-8.56 9.61
	-5.88 -0.37
	-2.30 5.57
	-7.71 0.69
	3.74 8.93
	8.23 9.56
	3.46 -3.95
	1.97 0.16
	5.80 7.09
	-5.04 8.06
	-2.68 3.12
	8.60 -9.99
	-0.01 2.47
	1.96 6.08
	6.75 -2.39
	-4.45 5.32
	-4.19 0.65
	8.26 3.29
	5.16 -3.77
	8.18 -7.49
	-4.79 2.30
	1.03 -1.45
	-4.31 -6.33
	-6.41 1.54
	8.65 -8.59
	0.41 -0.91
	-2.33 8.25
	-4.68 -7.55
	-5.18 -8.46
	-2.74 -2.93
	-7.84 6.37
	4.68 9.93
	-4.78 -2.35
	1.71 -7.74
	-6.52 3.31
	-3.62 9.68
	-6.36 -7.76
	-8.94 -2.09
	-6.65 -9.55
	0.81 -6.95
	3.06 -9.19
	6.04 6.07
	8.24 0.94
	-7.95 -8.87
	-6.64 0.39
	1.69 5.43
	-4.04 -9.20
	2 -4.98999977111816
	4.72 7.13
	-1.71 -5.31
	-6.35 -9.38
	6.02 -1.15
	4.38 2.96
	-6.35 3.25
	4.11 9.32
	-2.18 -7.71
	-0.82 -9.31
	5.10 4.07
	-8.11 6.61
	-7.29 6.06
	7.46 5.82
	-3.94 4.25
	6.66 -8.33
	2.27 -4.47
	-3.68 -2.11
	-5.45 6.36
	0.24 -8.42
	-7.75 -2.76
	-0.71 -2.22
	4.81 -9.30
	0.65 7.17
	3.05 8.36
	3.66 0.63
	5.68 7.19
	1.23 2.41
	-3.12 -0.17
	-8.47 -1.46
	-5.42 9.73
	6.84 -0.30
	-0.57 4.01
	-1.96 -7.56
	2.14 -6.95
	4.67000007629395 -5
	-7.76 8.29
	-3.65 1.99
	-6.13 1.37
	0.21 -2.59
	2.03 9.70
	8.71 -8.68
	1.15 -6.13
	-7.92 -7.78
	-2.41 -9.30
	0.65 9.26
	-6.02 -8.63
	-6.18 -8.25
	-8.66 -9.56
	-1.11 -4.28
	-7.95 -1.87
	3.14 -7.13
	8.59 -3.03
	7.02 2.70
	-3.26 -1.39
	-4.87 3.56
	-3.85 -6.70
	2.91 5.33
	8.10 6.67
	3.59 -3.03
	3.96 6.81
	8.04 8.49
	8.70 -3.34
	-2.52 9.10
	-1.30 -1.33
	-3.51 4.06
	7.76 5.57
	7.47 -9.68
	-6.33 1.32
	7.18 -6.64
	1.68 -6.58
	1.49 -1.47
	2.19 6.01
	-4.65 9.93
	-1.22 1.09
	7.54 4.81
	6.31 -0.44
	6.29 8.84
	-8.13 -0.79
	-6.16 -2.16
	-6.45 -3.80
	7.28 -9.50
	-8.12 4.52
	4.03 -0.34
	2.25 0.17
	2.70 8.92
	8.97 -0.75
	7.05 5.11
	-5.84 9.74
	8.27 -8.61
	-1.97 7.43
	-3.74 8.44
	2.11 -7.56
	1.43 6.66
	1.99 -1.17
	8.54 -0.89
	-8.93 -2.08
	-4.09 -3.08
	0.49 -9.89
	6.65 0.03
	0.22 -1.78
	-3.33 3.81
	-1.28 5.01
	3.19 -3.94
	-1.70 4.94
	3.25 -1.88
	-7.86 -5.20
	0.43 -0.24
	0.52 -3.21
	6.11 -9.16
	-5.84 6.76
	7.12 3.95
	-3.40 7.15
	5.85 2.29
	3.94 -9.81
	-6.13 -0.28
	4.76 9.18
	4.40 0.70
	-7.64 -0.92
	8.88 3.42
	-7.62 -4.47
	-1.33 -9.50
	1.27 9.81
	-4.30 -7.57
	-7.36 -9.17
	-4.10 5.03
	-3.21 1.09
	5.44 9.70
	-6.60 -6.32
	-6.24 -0.16
	6.33 9.94
	-8.40 -6.01
	-5.21 -9.82
	3.25 -0.36
	0.65 -8.02
	-2.13 -1.27
	8.71 4.77
	6.70 4.27
	-3.54 8.89
	3.21 -1.51
	3.56 -1.50
	8 -5.86999988555908
	-6.59 4.86
	-6.68 -9.29
	2.52 4.95
	-2.06 -3.59
	-4.26 2.92
	-5.92 2.20
	3.53 4.18
	5.61 4.90
	0.62 9.45
	-8.57 5.16
	6.58 -1.10
	0.68 7.34
	6.46 -5.03
	-1.93 6.30
	1.06 3.44
	6.22 -5.62
	-6.68 -6.58
	6.54 4.95
	-5.32 -9.74
	-1.89 1.76
	-0.64 -7.33
	-0.52 -1.71
	-1.34 7.09
	-4.70 2.75
	3.67 -4.66
	-1.72 8.38
	-1.83 -7.86
	-2.45 1.38
	7.63 -2.92
	-6.80 -1.70
	-3.19 6.64
	-5.67 -2.07
	3.46 -4.15
	-0.68 -2.40
	-2.96 -6.81
	-7.52 1.70
	3.71 -7.57
	-5.43 -4.68
	-4.02 0.27
	7.21 0.30
	3.04 -4.68
	0.20 -8.35
	6.34 4.81
	-6.02 -2.40
	-2.31 7.41
	-4.06 -6.22
	7.53000020980835 -6
	-8.28 2.80
	-1.17 -4.22
	8.17 4.22
	0.61 0.98
	-1.85 3.40
	-6.36 -4.04
	4.48 -3.35
	-1.11 5.54
	3.42 1.50
	-5.81 5.16
	2.19 -1.61
	3.22 4.61
	-6.26 -9.37
	4.78 -7.30
	1.94 9.91
	-2.07 -6.26
	6.11 2.98
	-5.10 0.54
	-2.18 -1.39
	-2.82 -4.01
	0.82 -3.94
	8.44 8.10
	-7.84 6.32
	-1.47 -6.89
	-0.17 4.84
	-1.40 6.22
	-7.04 6.47
	8.68 -5.68
	-8.96 -2.34
	3.55 3.12
	5.33 8.89
	-1.06 -0.64
	-5.44 1.24
	-6.43 -6.38
	4.93 6.92
	-4.84 -4.51
	6.63 -7.10
	-3.91 3.69
	6.09 0.58
	-6.83 0.11
	2.98 -3.65
	-0.10 -5.53
	-2.02 -2.74
	5.74 9.79
	2.65 1.26
	3.78 0.71
	0.28 -1.33
	3.83 3.02
	6.98 -6.39
	-7.43 -7.44
	4.59 -0.78
	3.49 6.26
	-8.79 1.39
	-7.61 -0.04
	-8.86 -2.04
	1.33 -0.35
	3.42 -2.20
	-8.33 -5.06
	-8.24 9.50
	5.23 -6.88
	-3.94 6.63
	-1.23 -9.27
	6.10 -4.94
	5.29 -2.51
	-8.16 -3.85
	8.28 -0.63
	7.62 -0.06
	-4.06 5.88
	0.13 6.74
	-5.06 -5.98
	-8.49 -4.27
	8.63 -6.90
	1.21 -7.81
	3.37 -7.66
	-6.63 -4.67
	3.22 9.60
	-6.86 3.85
	7.95 8.14
	-1.86 -8.72
	3.58 0.92
	-4.59 -8.19
	-8.62 6.76
	5.90 0.39
	-6.82 -0.92
	-6.83 -1.94
	1.88 0.17
	-3.85 -3.34
	2.78 -5.62
	-3.06 -3.95
	7.03 -8.06
	-5.96 2.53
	8.29 -6.59
	5.78 -5.91
	6 3.28999996185303
	-2.30 -4.19
	8.54 8.44
	8.95 6.29
	-4.50 5.57
	-2.42 -2.47
	-3.16 -1.41
	0.31 6.76
	-7.11 8.87
	-4.66 -7.04
	5.82 0.61
	-2.36 -6.70
	-3.01 0.16
	-6.12 -5.72
	4.83 9.32
	-7.22 -2.76
	8.41 -1.17
	6.42 6.66
	2.66 -6.60
	-8.91 2.65
	3.69 -0.59
	-8.29 -0.20
	7.92 2.04
	6.54 -1.85
	-2 -7.98000001907349
	-2.68 -8.70
	2.52 -5.36
	0.84 -7.84
	2.53 -8.98
	-4.26 -7.86
	8.04 7.72
	0.25 7.69
	-4.60 4.73
	-1.34 -3.64
	6.59 -6.17
	8.83 -0.73
	4.51 -3.90
	-3.24 -7.81
	-7.01 -6.20
	5.53 7.47
	-1.89 8.86
	3.52 -9.77
	-4.01 -8.19
	-1.66 -2.26
	-0.13 -4.74
	4.67 -2.28
	2.86 -1.90
	7.27 -3.95
	6.05 0.22
	2.83 -3.66
	7.90 5.20
	-6.37 0.35
	-6.23 -0.11
	-1.98 -9.64
	-4.84 -5.86
	0.62 3.28
	-0.46 -7.46
	-7.14 8.61
	-4.12 -9.55
	-5.78 6.63
	5.93 8.61
	8.82 3.69
	-5.31 -9.13
	2.37 -7.52
	-3.87 1.23
	5.33 -8.64
	8.88000011444092 8
	-7.86 -1.85
	-5.62 6.84
	3.80 4.16
	8.02 -2.04
	-4.70 1.09
	2.23 0.80
	5.76 -6.86
	-2.87 -5.37
	3.85 1.27
	8.87 8.99
	3.34 2.88
	1.40 7.30
	-0.45 1.58
	-8.64 -8.28
	-2.42 -6.55
	8.35 7.59
	-1 2.96000003814697
	-0.18 -5.70
	0.449999988079071 -3
	-1.96 -5.87
	8.34 9.02
	-2.05 -9.59
	-5.33 2.73
	3.27 7.04
	4.11 1.86
	5.24 4.23
	4.71 -2.78
	2.04 1.29
	8.13 -4.93
	-5.36 -6.57
	8.04 -0.62
	-2.79 4.09
	0.360000014305115 1
	2.19 1.43
	1.93 9.90
	-1.77 -3.77
	-8.34 -5.05
	-0.26 -6.95
	-0.82 -7.03
	8.58 1.69
	3.31 9.91
	1.44 4.87
	-5.60 3.44
	0.85 5.98
	-0.27 -0.79
	1.71 7.87
	6.79 -5.56
	2.96 3.07
	-4.70 1.36
	3.92 -6.37
	-8.57 8.57
	-0.64 -4.03
	-0.91 -2.30
	7.92 -8.07
	0.15 -0.32
	1.69 -5.90
	8.43 -0.04
	-8.79 -2.97
	-4.01 -5.08
	-3.95 7.03
	4.74 -3.80
	8.45 -5.27
	-6.37 -0.73
	-6.85 -9.70
	1.35 -1.82
	-5.81 8.46
	0.53 9.27
	2.32 7.78
	2.73 4.40
	2.88 6.48
	7.64 -6.46
	7.90 -7.87
	-0.37 -6.32
	-1.96 -2.85
	-4.94 -5.88
	-3.14 -7.23
	1.40 4.61
	1.81 -8.35
	4.25 0.69
	-0.16 -0.22
	1.15 -2.69
	-8.99 8.08
	-3.61 -8.13
	-1.59 3.81
	-2.70 -2.86
	-6.46999979019165 -4
	-2.95 9.67
	7.45 6.47
	0.72 -3.43
	6.38 -8.44
	2.54 -9.65
	-2.47 2.97
	1.29 -8.46
	-4.08 -7.62
	-5.93 3.58
	1.26 9.39
	5.58 -3.55
	-7.01 -5.27
	-3.06 -9.45
	7.01 3.27
	1.89 -6.50
	-4.15 -1.44
	8.67 4.78
	4.32 -2.14
	-1.60 -7.37
	-5.53 -2.41
	-4.05 -2.86
	-2.86 2.01
	-2.59 3.62
	-0.29 7.03
	4 -6.53999996185303
	0.20 8.73
	7.79 -4.08
	8.38 3.56
	4.20 9.16
	7.48 -1.50
	3.94 -2.33
	3.91 -0.86
	5.01 8.47
	-7.47 -6.07
	-4.89 9.63
	-5.89 1.76
	5.32 -5.18
	4.40 2.22
	-8.05 -6.52
	-6.94 -1.37
	-0.35 2.38
	1.49 -9.53
	-5.76 6.88
	-6.35 3.59
	1.70 2.92
	0.38 8.55
	-4.03 3.67
	6.29 -7.56
	-7.54 -7.19
	4.71 4.32
	-4.06 -2.24
	-4.72 -2.69
	-5.83 0.34
	0.27 -8.28
	-8.60 7.20
	1.86 8.36
	5.21 3.55
	-5.86 -0.65
	3.43 -6.02
	3.62 0.29
	-1.98 -0.20
	-8.37 9.02
	-6.52 -7.18
	-2.88 -6.77
	-2.38 -8.16
	-2.30 -8.77
	4.73 9.18
	2.80 4.29
	-0.52 6.12
	-3.32 -9.68
	1.07 0.12
	8.11 1.76
	5.13 -9.96
	4.48 -4.47
	-0.52 1.70
	-2.46 8.73
	-2.09 -0.44
	-4.56 -4.44
	-4.41 5.18
	6.98 1.23
	-1.51 9.44
	-7.56 -5.98
	8.29 -8.20
	-3.83 -2.01
	-7.66 -4.55
	5.58 -3.86
	-2 -3.84999990463257
	5.75 7.80
	-4.62 1.19
	3.06 -8.67
	-2.67 8.13
	2.64 -8.27
	-2.56 1.27
	-3.33 3.02
	-0.27 -3.57
	-3.88 -0.72
	-5.72 8.48
	-6.83 -4.65
	-4.29 -3.26
	5.60 7.20
	-0.65 -4.89
	6.10 8.98
	-1.71 2.23
	-3.86 -0.82
	2.17 -5.58
	-0.32 -6.24
	3.37 4.65
	1.24 -3.10
	0.699999988079071 9
	-5.90 -9.96
	6.48 -9.40
	4.11 -9.02
	-6.21 -2.89
	0.50 5.49
	7.81 -0.46
	2.53 3.85
	0.77 -7.36
	6.84 6.24
	-0.42 8.28
	-6.54 4.05
	1.39 -7.28
	-6.97 4.62
	-4.05 1.94
	-5.50 8.67
	0.32 3.92
	-1.69 3.44
	7.91 8.57
	0.87 -9.09
	3.60 3.33
	-8.80 4.13
	2.09 -0.39
	6.98000001907349 1
	7.28 -1.60
	5.58 0.24
	1.45 1.24
	-1.65 8.50
	2.98 -5.49
	-0.46 3.50
	2.73 7.78
	-1.77 -4.80
	-5.46 -8.36
	-3.15 -3.42
	3.80 1.15
	1.68 0.25
	1.27 -0.33
	-2.76 -6.97
	-7.22 -9.04
	-3.27 -8.86
	-1.29 -0.77
	4.07 7.68
	4.19 2.23
	-7.30 -4.71
	-7.35 5.26
	6.45 4.55
	-5.42 0.91
	6.09 -8.73
	5.11999988555908 5
	7.03 -2.49
	5.84 6.49
	2.54 -6.32
	3.79 9.87
	-3.76 3.26
	5.26 3.48
	1.37 1.53
	0.10 3.77
	4.25 4.83
	-8.40 -3.08
	2.53 8.88
	-1.92 1.18
	-4.79 0.15
	0.73 -0.59
	5.17 2.12
	2.55999994277954 4
	-2.95 4.82
	2.51 3.02
	-2.72 -1.17
	-8.49 -6.57
	-2.75 2.96
	-5.30 -9.04
	-3.80 0.22
	1.05 -4.33
	6.68 -7.85
	3.28 -0.74
	-3.40 9.45
	-2.67 1.33
	4.54 4.14
	2.13 -5.37
	5.65 1.53
	-4.15 6.90
	6.08 3.51
	5.60 6.75
	-6.17 6.44
	-2.87 -9.77
	-0.21 -2.70
	2 5.05999994277954
	-0.08 1.37
	-6.15 3.32
	-7.89 7.97
	5.60 -1.33
	3.26 -5.46
	-0.22 4.28
	0.05 5.51
	-4.84 -6.04
	-7.50 -1.97
	-8.11 -1.75
	8.07 6.02
	-5.78 1.49
	5.34 -5.85
	6.80 -4.53
	3.46 -1.15
	0.27 6.68
	-1.26 2.77
	4.93 -9.83
	1.29 -8.21
	-1.05 1.89
	-6.77 6.05
	5.97 8.61
	-8.03 5.64
	4.07 3.64
	3.53 1.89
	1.74 9.74
	8.03 8.41
	2.41 -1.69
	5.13 -2.55
	7.59 4.40
	2 1.77999997138977
	-8.28 6.96
	4.79 -8.01
	-2.73 6.99
	-3.67 -8.66
	5.27 -4.24
	3.18 6.35
	-7.64 -4.94
	5.17 -3.03
	4.74 -3.95
	0.92 -5.98
	-1.22 -0.26
	-1.50 -8.42
	-2.38 2.37
	-5.89 6.85
	0.13 -3.61
	2.28 1.66
	-3.60 -1.25
	-8.61 4.06
	1.97 6.92
	3.40 -0.70
	8.57 2.60
	-8.49 -1.95
	-1.46 6.33
	-7.01 4.30
	6.87 9.83
	8.16 -6.68
	6.19 9.89
	8.22 -9.12
	-1.80 7.69
	-4.70 -9.20
	-0.96 -6.33
	-5.47 -0.28
	3.11 -6.03
	-4.57 8.60
	2.08 -7.18
	2.18 -1.83
	8.21 0.19
	-5.37 5.94
	2.12 5.29
	-2.39 1.24
	-1.37 -5.98
	-8.14 3.53
	3.10 -0.24
	3.92 5.28
	-6.50 -0.93
	-2.59 -6.68
	-3.34 -4.74
	2.56 -2.26
	-0.36 5.28
	-2.62 -9.92
	-7.45 0.86
	4.45 6.58
	-2.25 -6.12
	-8.18 -0.31
	1.74 1.94
	0.77 -6.18
	7.34 3.07
	-6 2
	4.61 6.63
	3.62 -3.29
	-1.64999997615814 -6
	5.47 -0.64
	3.48 3.99
	3.98 2.45
	4.79 -4.62
	-8.77 -3.86
	-6.23 -0.35
	5.64 -4.42
	-0.04 1.53
	-1.24 4.12
	-2.07 -2.12
	-2.84 8.58
	-0.40 -9.60
	-3.69 9.92
	-8.76 1.08
	7.54 5.45
	-6.76 6.33
	-0.41 2.52
	-3.44 -9.15
	1.72 -8.35
	4.74 4.54
	-5.25 -0.14
	4.40 7.23
	-3.21000003814697 1
	-7.92 2.05
	-3.16 5.17
	-6.95 -6.29
	-5.70 -0.65
	-8.94 -9.41
	-0.48 9.52
	-3.51 3.25
	-5.14 -0.69
	8.04 4.68
	9 -8.89999961853027
	8.81 3.89
	-7.63 -2.52
	0.37 5.67
	-0.36 7.96
	-7.05 2.75
	3.48 1.16
	6.63 0.68
	2.64 -6.61
	-7.57 -6.14
	-5.20 7.50
	5.23 6.01
	-5.35 -5.99
	5.86999988555908 -6
	-4.18 -4.82
	3.07 3.56
	-1.35 4.80
	-7.65 -0.41
	-5.19 -4.67
	-2.19 -4.28
	2.45 -0.01
	0.98 5.94
	-2.93 -1.46
	2.12 6.39
	-7.80 7.66
	-3.99 -9.48
	1.38 9.34
	2.57 5.68
	8.77 2.91
	-8.70 9.92
	8.52 -0.75
	8.01 -9.81
	5.56 -2.71
	5.37 4.40
	6.64 7.77
	-2.66 -3.69
	6.79 -4.71
	6.40 3.68
	-2.55 8.55
	1.61 -6.55
	-8.26 5.80
	8.86 7.06
	2.76 8.19
	8.37 3.72
	5.02 -7.23
	5.20 9.16
	-6.50 6.53
	0.54 9.06
	6.44 -9.70
	8.86 -6.09
	-2.24 8.52
	8.60 6.24
	-0.08 -3.25
	1.29 -5.58
	-8.06 -2.59
	-1.68 9.08
	5.83 8.73
	-4.19 7.31
	4.61 -1.71
	1.85 9.79
	4.34 -3.76
	-0.57 2.49
	2.87 8.39
	4.08 7.91
	0.45 7.39
	-6.91 1.01
	8.30 -4.48
	-5.83 -6.70
	4.76 7.77
	-1.78 -5.99
	-5.31 -7.10
	2.63 -4.36
	-8.43 -7.56
	0.16 -2.29
	7.23 -0.89
	-7.77 5.67
	3.39 8.44
	4.87 -1.38
	5.76 -7.55
	0.07 -3.24
	6.73 4.79
	-2.71 -1.45
	-8.05 6.11
	4.29 -2.77
	-5.79 3.20
	7.49 1.26
	6.98 6.84
	0.60 -7.90
	3.75 6.25
	-7.81 -5.59
	-3.37 -8.53
	4.34 4.94
	2.67000007629395 6
	-3.87 4.67
	0.88 3.53
	-1.76 7.52
	-0.44 -8.90
	-4.93 -4.72
	-7.46 8.27
	-7.58 -6.95
	2.93 3.84
	0.07 6.14
	-8.92 0.15
	-3.74 2.98
	-6.72 -0.94
	-0.51 -5.76
	2.18 -7.06
	5.77 -2.12
	4.16 5.34
	-4.63 6.78
	7.83 7.56
	6.64 6.31
	-6.22 -9.58
	-1.86 -1.26
	4.39 5.89
	8.53 -4.76
	-0.67 -3.26
	6.12 8.32
	8.37 3.63
	-5.38 -2.27
	-6.71 -9.54
	7.95 -5.76
	-6.33 -1.96
	-0.55 4.79
	8.19 7.39
	-6.33 -2.96
	-4.88 1.13
	-6.60 4.93
	-7.76 2.32
	0.45 -0.42
	-7.89 -4.35
	0.95 3.98
	-5.13 -3.15
	-3.34 -0.20
	-0.37 6.95
	-1.84 6.35
	-4.16 1.08
	3.58 9.76
	3.78 8.45
	-6.47 -8.64
	-7.60 -5.12
	7.38 4.68
	-1.40 1.11
	6.52 1.45
	-1.19 -8.70
	6.31 7.38
	-4.03 -2.42
	1.75 7.99
	6.46 8.93
	7.84 -8.94
	1.38 5.19
	4.34 -3.19
	8.63 3.55
	3.72 -6.25
	6.25 -8.42
	-2.14 -1.09
	-8.14 -3.43
	3.26 9.29
	-6.60 3.93
	-0.88 4.42
	2.62 -2.54
	4.55 4.65
	7.93 -6.67
	-4.46 3.65
	8.91 -5.52
	-1.73 -4.83
	4.56 -1.20
	6 -1.72000002861023
	7.71 6.70
	-7.51 2.01
	6.79 3.34
	-3.65 -9.26
	-0.09 7.49
	-3.96 5.22
	-5.42 4.72
	-0.81 -8.43
	1.60 -2.57
	8.16 -3.06
	7.52 -1.69
	8.01 -4.13
	-3.28 -2.73
	4.56 9.49
	-7.83 4.62
	0.80 2.01
	8.81 4.59
	6.56 -9.80
	-3.20 -4.74
	3.86 8.81
	6.05 -7.99
	2.35 -9.04
	-3 -3.40000009536743
	4.42 2.38
	-3.47 -9.12
	3.84 3.20
	-7.73 -5.50
	-8.67 -6.79
	-6.43 -2.81
	-8.32 -9.98
	-7.22 -3.95
	7.32 8.74
	-2.35 9.94
	4.37 7.92
	-8.53 -7.39
	7.96 1.46
	7.84 5.27
	0.42 -2.90
	-5.27 6.64
	6.10 7.35
	1.75 -7.74
	4.65 4.90
	-5.90 4.78
	-5.46 6.19
	-7.03 0.44
	-4.42 3.29
	-6.62 8.06
	0.01 4.14
	2.49 5.88
	-3.52 -2.89
	-3.53 -8.96
	8.96 -2.95
	-2.92 -3.21
	7.30 -4.20
	2.79 -6.87
	-0.05 5.50
	-4.15 0.67
	7.33 -7.56
	2.26 6.14
	4.66 2.20
	4.32 5.94
	-0.12 -0.96
	-7.43 -7.93
	-0.52 9.49
	4.07 -7.69
	1.81 -7.08
	-5.51 -2.76
	-2.03 -9.81
	5.17 8.15
	2.91 -4.01
	2.20 -4.46
	0.38 -1.96
	-3.23 -4.69
	-1.51 1.26
	1.89 2.09
	-8.48 9.96
	-0.48 -7.86
	3.31 -6.89
	5.73 0.52
	-5.76 -8.49
	0.79 -2.42
	6.63 0.64
	-3.31 0.94
	4.63 -5.78
	5.68 -3.15
	1.03 -2.33
	7.39 -5.40
	0.53 4.13
	-7.83 3.88
	-2.37 9.85
	-0.95 3.87
	7.58 6.85
	5.49 -8.89
	4.80 0.43
	-0.80 6.11
	1.69 2.15
	5.68 -7.68
	-4.31 7.22
	0.32 3.21
	3.24 3.66
	-1.90 1.55
	6.20 0.68
	-6.76 -2.12
	-6.46 2.10
	6.19 4.75
	4.37 -4.01
	4.62 -3.39
	-2.21 -5.21
	-4.33 9.79
	-7.25 -3.74
	0.63 6.78
	4.64 -8.96
	-3.71 2.92
	7.49 8.94
	2.88 -6.87
	4.76 0.96
	8.86 0.87
	8.42 5.34
	-5.27 -1.01
	-4.35 -2.24
	4.03 -4.73
	0.98 -4.73
	-2.68 4.60
	3.99 -1.65
	-1.88 4.62
	7.04 -8.51
	1.86 -2.24
	-2.30 8.18
	-4.04 4.87
	-2.39 5.36
	7.45 1.05
	-8.29 -9.28
	8.18 7.67
	-8.46 1.14
	0.22 8.17
	2.39 -3.14
	-1.34 7.92
	-7.08 -4.08
	1.56 -3.25
	-2.52 -8.04
	5.25 -2.82
	-6.64 -5.96
	2.46 -2.04
	5.73 -8.07
	-5.61 3.99
	6.54 -7.52
	2.20 8.56
	7.93 6.06
	4.09 9.28
	-2.63 -7.29
	-5.58 -7.60
	0.64 5.35
	5 1.24000000953674
	-6.68 -7.60
	6.99 4.22
	-1.25 9.88
	-7.13 9.04
	4.47 -3.06
	8.32 -1.63
	7.38 1.93
	0.95 -1.24
	-4.04 0.60
	-5.32 0.89
	-6.74 8.86
	-7.26 7.20
	-4.73 -5.01
	3 0.340000003576279
	7.16 6.48
	1.89 9.66
	-3.29 -8.46
	1.63 -6.71
	3.29999995231628 -2
	7.13 2.03
	0.33 -6.16
	6.82 -1.19
	-1.79 -5.54
	-3.35 9.41
	-6.44 3.76
	1.14 2.83
	-4.66 -5.18
	-2.72 7.39
	6.84 -2.27
	6.36 -7.12
	-5.36 4.38
	4.29 6.57
	8.39 2.54
	-6.84 -8.15
	-5.10 5.51
	-5.27 -4.34
	0.11 3.98
	-2.67 -6.44
	3.69 1.22
	-3.43 -9.16
	-2.15 0.71
	3.43 -7.30
	4.45 -2.68
	-5 -3.66000008583069
	5.53 8.50
	-3.45 1.01
	4.64 -9.32
	0.82 1.17
	4.91 3.09
	2.21 -3.87
	-0.11 -8.79
	8.45 -1.90
	0.83 8.98
	6.74 4.32
	-2.01 1.16
	-0.33 1.33
	6.73 -1.43
	7.12 -8.53
	0.09 2.50
	-2.68 -2.88
	-5.40 2.81
	-5.93 1.25
	-3.49000000953674 5
	2.26 -0.11
	-0.30 5.79
	-1.20 -4.78
	-3.72 -9.40
	1.84 -9.88
	7.45 1.59
	-6.36 5.75
	-5.91 -1.57
	-0.43 -3.17
	4.02 -5.35
	3.88 -5.46
	2.85 -8.51
	-6.19 8.53
	1.29 -2.04
	-1.20 -5.88
	-6.47 6.51
	-8.59 5.06
	-6.24 2.30
	-2.53 3.31
	-7.40 -8.24
	6.45 -2.07
	5.90 -0.90
	-7.20 -5.91
	8.24 -5.96
	-1.45 9.19
	0.77 7.08
	-1.49 8.49
	-2.68 7.79
	8.54 2.92
	-3.98 0.55
	-6.45 1.42
	-6.73 4.18
	-4.43 -7.96
	-6.39 -6.93
	1.09 -1.51
	7.03 -0.71
	7.90 7.32
	-8.78 1.96
	6.51 6.23
	7.03 5.89
	-7.69 -9.21
	6.30 1.55
	3.35 1.75
	1.29 -7.31
	-8.33 4.66
	2.28 5.04
	8.85 2.14
	1.56 -3.36
	6.67 -5.98
	2.51 3.64
	0.08 -6.40
	3.29 4.34
	-5.38 5.15
	2.90 1.61
	-8.46 -6.48
	3.09 -3.35
	6.82 2.64
	2.09 2.82
	4.22 -1.97
	8.21 3.07
	-2.19 3.74
	-0.14 2.94
	3.96 4.31
	-0.25 9.09
	2.19 3.03
	-6.09 -9.07
	8.48 -2.40
	2.28 2.15
	3.43 -6.65
	3.80 0.66
	2.39 3.29
	-6.93 -3.71
	-8.09 -5.23
	-1.24 7.06
	-2.13 -4.06
	7.86 -1.93
	-2.39 9.06
	2.91 2.04
	6.80 8.87
	-4.52 -0.37
	3.15 0.17
	1.91 -1.02
	-2.91 -1.33
	-0.80 4.21
	-1.76 1.83
	-6.47 8.64
	9 -1.57000005245209
	5.93 6.20
	6.73 -0.60
	2.84 -6.09
	-2.62 -9.27
	6.81 -1.73
	-5.98 -4.73
	-0.13 8.38
	6.40 -9.59
	0.13 0.11
	-0.35 3.46
	-8.62 3.86
	7.25 4.96
	0.98 1.03
	1.21 9.17
	-5.52 -4.86
	8.52 5.90
	8.45 0.61
	-1.09 -0.13
	-1.76 1.80
	4.45 -0.81
	-5.96 -2.10
	3.38 8.03
	-2 -1.77999997138977
	-5.77 -5.54
	-3.80 -5.51
	-7.45 -4.66
	3.84 -9.21
	-8.97 5.18
	3.82 9.72
	8.70 2.04
	-0.28 2.55
	1.73 -3.50
	-1.35 -2.11
	-0.33 -4.05
	4.03 -6.14
	6.77 -3.55
	1.78 5.96
	4.98 1.83
	-4.94 8.01
	8.49 0.75
	2.30 -6.98
	8.61 -4.60
	-7.04 -2.61
	-5.15 1.80
	-1.48 0.33
	4.89 -7.47
	6.75 8.31
	0.540000021457672 -3
	-8.50 -8.32
	-4.58 -2.72
	3.31 1.25
	8.65 -5.06
	2.10 5.84
	1.64 -9.74
	-3.78 3.44
	-2.72 6.61
	4.65000009536743 5
	-2.20 4.30
	-1.18 7.60
	-8.32 0.07
	7.83 -7.17
	-2.69 0.31
	-6.31 -2.93
	6.69 -5.10
	-6.63 3.72
	1.26 7.29
	-5.06 -2.58
	0.46 1.48
	4.35 -2.76
	-4.21 7.20
	1.88 -7.40
	-6.58 5.92
	-5.02 -5.57
	-7.35 5.39
	7.18 7.40
	5.22 -2.93
	8.18 -5.66
	6.27 9.21
	-4.19 -1.93
	-4.02 -8.22
	1.96 6.75
	-3.44 -1.09
	1.27 -7.66
	-1.12 -4.04
	8.72 1.21
	8.34 -3.09
	4.05 -4.42
	-3.01999998092651 1
	1.41 9.01
	4.62 0.80
	5.17 1.53
	0.98 7.99
	1.60 4.06
	0.71 1.24
	-5.57 -9.71
	2.77 -5.99
	-8.06 9.14
	-4.45 5.53
	7.13 -3.56
	-1.71 9.86
	2.25 3.27
	2.86 3.49
	4.67 4.96
	-6.76 -6.47
	6.77 -5.88
	-8.74 2.88
	5.78 -5.89
	4.69 4.67
	0.51 -1.41
	4.75 3.83
	-8.58 9.38
	-7.92 -4.34
	3.95 -6.51
	0.63 -3.85
	8.59 -5.24
	4.81 -2.99
	8.57 -3.85
	-4.23 -0.42
	4 -5.67000007629395
	4.17 4.52
	7.76 9.77
	-7.05 -9.96
	-4.60 -7.77
	8.37 -9.86
	8.08 9.85
	5.04 -8.25
	-2.39 -4.93
	-8.67 -0.03
	-0.57 -1.72
	-4.26 -3.57
	8.66 8.38
	-3.54 7.10
	7.96 -5.39
	-6.31 -0.61
	-2.50 1.51
	-8 0.270000010728836
	1.01 -6.96
	3.87 4.56
	2.69 -6.50
	6.51 -4.75
	-2.14 2.32
	0.94 1.10
	-8.74 0.34
	5.07 7.09
	4.78 1.83
	-7.18 5.21
	-8.19 -4.05
	2.48 8.90
	-7.92 -7.89
	-0.69 1.53
	3.87 -9.86
	-6.90 -2.64
	-4.68 -7.71
	-0.53 -1.67
	-6.32 -6.10
	3.86 7.75
	-8.33 -2.61
	0.55 9.53
	-6.23 -7.03
	-4.97 1.23
	-1.80 -5.73
	6.67 -8.92
	2.20 -6.42
	3.55 2.71
	0.62 7.03
	3.42 -0.14
	-1.59 0.47
	-5.19 -5.70
	1.86 -1.81
	4.77 1.59
	5.67 -6.68
	-7.53 8.13
	-4.46 -3.67
	6.84 7.96
	3.26 2.59
	-7.29 7.53
	-8.71 3.14
	-7.80 -9.88
	3 0.879999995231628
	3.86 3.43
	-4.66 -0.47
	-6.37 1.82
	-5.25 -8.53
	-3.08 -0.11
	5.09 3.78
	6.77 -4.37
	-1.59 -2.89
	-1.03 4.30
	8.85 0.80
	-0.48 4.31
	1.28 -8.60
	-5.77 -4.04
	7.90 2.58
	-5.69 5.46
	-8.14 -6.53
	4.47 -0.84
	-8.84 8.94
	4.89 5.75
	0.82 7.76
	-4.43 5.43
	8.79 -8.03
	4.73 -0.86
	2.23 -3.89
	-4.53 -0.02
	-5.66 -6.80
	-4.27 -5.41
	0.71 -4.33
	-5.62 -2.23
	-3.28999996185303 2
	3.86 9.97
	-1.36 8.42
	-4.10 -0.38
	6.84 -6.70
	-8 3.63000011444092
	-1.19 0.93
	7.79 5.94
	-8.77 5.68
	3.85 -3.80
	7.49 7.92
	2.65 1.59
	2.46 -2.45
	3.72 5.13
	-4.27 -9.12
	3.43 5.29
	8.90 -9.90
	4.30 -4.14
	4.98 5.38
	0.10 4.55
	-6.63 1.79
	-2.05 -9.43
	-3.03 -8.85
	3.69 -6.44
	5.85 -1.48
	4.29 -3.83
	2.03 -4.80
	3.38 8.65
	-0.58 9.84
	-7.99 -6.73
	0.90 -6.12
	6.27 -3.77
	7.86 9.12
	-6.15 -5.69
	-1.43 -6.22
	-6.35 -5.10
	-6.17 -0.67
	4.55 -4.97
	-3.17 -4.55
	-5.30 0.22
	-8.63 8.22
	4.69 -1.83
	-5.77 2.41
	-2.18 5.38
	8.41 -0.10
	-0.76 -7.13
	4.82 1.90
	-6.77 3.58
	-2.69 4.32
	4.13 1.86
	-1.61 -2.22
	-2.72 -9.05
	6.08 9.65
	-6.16 3.08
	-9 5.44999980926514
	-4.68 -0.04
	-1.11 -7.51
	-5.34 2.58
	8.93 -9.13
	-6.42 -3.32
	-7.35 7.57
	-2.12 6.83
	-7.33 6.96
	5.60 -7.41
	2.32 -9.17
	6.80 1.79
	-3.80 -0.86
	-7.24 -5.79
	8.07 6.23
	8.09 4.80
	-0.54 -1.45
	-4.42 3.29
	4.35 1.24
	3.52 8.23
	6.67 7.92
	-0.84 -8.83
	-7.45 3.67
	-2.24 -8.60
	-1.65 -5.75
	-0.64 0.57
	-8.32 -7.28
	4.70 -7.75
	6.13 1.96
	3.18 2.93
	1.06 2.50
	2.22 4.71
	-4.96 -1.23
	2.83 -8.75
	-1.40 -7.49
	4.80 -7.44
	-6.68 -2.71
	1.53 -8.07
	-0.55 -1.80
	0.80 -9.60
	2.41 -2.55
	3.59 7.06
	5.34 -4.79
	-5.51 -3.55
	-2.41 -3.20
	2.48 3.77
	-2.87 -7.75
	2.28 -9.83
	2.68 7.70
	1.75 -4.87
	4.90 -0.76
	-6.30 0.29
	-2.19 2.73
	0.92 -7.61
	-3.21 -0.68
	3.42 0.45
	-6.25 7.55
	-0.21 0.44
	7.27 9.28
	-7.55 5.65
	3.66 -0.89
	4.05 -9.73
	-6.90 4.63
	1.05 3.83
	3.71 5.40
	3.02 6.27
	8.46 5.61
	-5.22 2.82
	4.24 5.72
	5.11 2.50
	2.23 4.85
	8.42 2.94
	-5.30 -9.98
	-8.91 4.46
	5.18 5.84
	-3.39 -0.69
	-0.09 2.18
	1.83 -3.60
	-4.51 -1.84
	-5.69 8.09
	1.57 9.30
	5.29 6.96
	4.05 -1.08
	7.24 -8.31
	-6.17 -0.65
	5.10 8.58
	-0.48 -4.18
	-5.44 5.22
	-2.83 1.71
	-0.87 5.81
	4.97 -3.14
	-2.33 1.95
	0.48 9.30
	8.67 7.95
	6.36 8.67
	8.07 6.40
	-7.75 -3.07
	2.50 -5.06
	7.32 7.31
	-1.80 -3.45
	-8.69 -5.07
	6.14 -8.30
	-4.31 5.26
	-2.72 -8.69
	-7.87 7.89
	6.85 9.62
	-8.62 -4.24
	-4.77 -3.61
	-4.88 4.19
	6.97 4.56
	-0.89 9.31
	8.39 5.83
	-5.85 -6.29
	6.40 4.58
	-5.70 -3.31
	-4.06 4.10
	-1.81 9.64
	-2.21 -5.52
	3.50 -6.19
	-3.08 -4.86
	-4.55 5.66
	3.17 -3.03
	8.78 -5.34
	-1.32 -9.62
	-8.31 -8.71
	4.03 9.38
	-4.66 -4.83
	3.60 0.27
	-2.28 2.82
	-8.94 -3.37
	-3.41 -4.13
	-5.91 1.16
	-4.80 0.58
	3.23 -9.74
	3.69 9.70
	4.34 -1.76
	-6.13 6.29
	-7.99 7.99
	1.97 2.23
	-8.18 4.47
	2.84 -4.77
	-1.40 9.28
	-7.12 8.47
	2.21 -0.38
	-5.92 -3.03
	2.53 4.48
	2.42 -3.98
	-5.16 7.27
	-0.35 -3.83
	-7.37 -1.34
	1.47 -2.42
	-8.68 -3.79
	-6.59 1.93
	-7.86 -8.39
	3.74 8.09
	-7.30 6.42
	-2.83 -9.77
	-5.39 3.39
	1.68 8.79
	-0.13 -3.32
	-1.48 6.03
	0.90 -2.48
	2.21 8.56
	6.44 -1.08
	-6.58 5.18
	-5.36 -2.20
	-2.73 5.76
	-3.33 4.32
	0.80 -3.81
	0.99 -2.28
	-5.12 9.71
	0.20 5.51
	1.52 8.11
	-1.29 -7.61
	5.56 1.82
	-1.04 6.38
	-4.81 8.88
	2.35 -8.62
	-7.13 -3.39
	5.86 -4.75
	-0.22 -8.45
	-5.60 -1.65
	5.12 -0.20
	-3.61 -2.99
	-3.39 4.63
	-1.98 3.92
	-6.36 -5.32
	-7.13 -2.83
	3.60 -3.29
	-2.68 -2.34
	7.01 4.67
	5.38 0.68
	-6.44 0.05
	4.65 -7.59
	8.83 -4.07
	-2.94 5.08
	0.95 -0.82
	8.62 -5.01
	-7.76 -8.63
	5.26 -6.45
	-0.39 -4.98
	-8.41 -5.68
	4.04 1.37
	-4.88 -7.84
	4.20 3.76
	-4.27 6.18
	-2.08 9.78
	6.98 1.86
	-1.83 4.62
	-3.32 -6.99
	3.01 -1.45
	2.09 8.90
	-8.90 5.61
	-2.21 -2.25
	7.11 3.78
	-7.39 -2.35
	-0.36 9.96
	6.90 9.89
	6.46 -0.28
	-7.60 1.60
	7.95 -4.10
	-0.82 8.54
	2.47 9.87
	-3.98 0.30
	7.51 3.86
	6.79 4.02
	-5.91 5.31
	-3.86 2.01
	-5.14 -9.75
	-8.73 -8.54
	7.88 -5.94
	-0.96 5.32
	0.72 3.62
	3.03 -1.45
	4.05 -4.81
	8.97 0.88
	-6.81 -9.18
	-2.31 7.03
	-0.31 0.37
	0.30 0.09
	3.43 -9.12
	0.45 -9.25
	-0.69 -9.20
	2.59 -5.87
	4.24 7.75
	-0.24 -1.74
	2.91 9.10
	-0.57 -4.66
	-2.50 -7.25
	-1.37 5.18
	-5.15 5.11
	-2.67000007629395 8
	-4.91 -0.99
	4.10 -9.61
	-1.34 -6.59
	-6.91 -7.17
	-8.77 -1.19
	-6.44 0.99
	2.36 -3.16
	8.37 5.39
	-2.07 2.79
	4.41 -0.51
	-5.96 8.35
	-2.82 7.34
	5.04 6.78
	-8.25 -4.66
	1.95 4.51
	6.52 -8.97
	5.32 -3.53
	0.85 -0.41
	3.11 -6.61
	-5.24 -8.04
	7.75 -3.70
	-3.60 4.57
	-4.83 1.97
	5.55 -7.92
	-0.19 7.39
	8.98 -0.74
	7.92 -1.99
	-8.48 -5.08
	5.29 -7.30
	-5.33 7.10
	-2.55 0.32
	-3.93 0.83
	-7.96 -0.27
	6.11 -1.93
	0.68 3.75
	0.15 -2.72
	0.170000001788139 5
	-5.11 -3.23
	6.40 0.61
	-1.01 9.05
	3.69 -6.37
	-3.20 0.13
	0.91 0.43
	4.87 0.93
	2.07 -7.73
	2.50 8.38
	3.17 -6.04
	-6.91 -5.13
	2.92 -2.06
	8.70 9.79
	3.89 7.80
	-5.24 -9.34
	-5.77 -3.29
	-6.22 6.95
	2.06 3.13
	1.23 2.49
	3.05 3.64
	-0.88 7.32
	-5 -2.15000009536743
	7.29 -4.16
	2.54 4.68
	-0.40 8.89
	3.15 3.29
	-6.80 6.56
	5.82000017166138 -1
	-5.44 3.36
	-8.92 2.74
	-1.02 0.73
	0.15 -2.09
	6.91 -7.35
	0.11 2.30
	2.97 2.71
	2.79 -1.52
	3.18 -1.23
	-1.82 8.24
	-2.72 -6.38
	6.38 8.21
	-3.12 -0.07
	-0.10 6.24
	-0.73 2.72
	-2.51 -1.75
	2.91 2.91
	-4.05 -3.02
	-4.49 1.47
	4.44 2.86
	-0.20 3.85
	0.85 4.29
	-6.46 1.09
	8.44 -8.92
	-6.01 6.47
	2.25 -1.33
	-7.31 -4.93
	-6.47 -1.69
	2.64 9.90
	3.63 -3.98
	-8.03 1.46
	-5.38 8.21
	-6.40 0.93
	-7.73 -5.70
	4.66 8.46
	-8.08 -5.58
	-3.01 -3.26
	3.54 2.70
	-0.91 6.24
	-1.94 1.57
	-6.49 -2.93
	-3.57 4.21
	-0.66 -4.26
	3.56 9.44
	-2.01 7.18
	4.95 -2.29
	-0.64 9.50
	-7.94 0.71
	-7.80 4.67
	-6.16 0.33
	3.64 -3.33
	-8.58 -5.17
	0.25 -9.58
	-3.38 -3.78
	1.68 -4.55
	-0.17 -6.08
	2.84 1.32
	1.45 3.07
	4.47 5.50
	-8.54 2.62
	-3.90 -1.98
	5.73 -4.61
	-2.96 6.75
	3.77 3.35
	2.46 -8.01
	4.10 -8.61
	-0.80 2.24
	-8.10 1.71
	1.14 7.63
	6.10 9.19
	8.73 -2.56
	-8.60 -6.23
	-6.81 5.64
	8.45 2.04
	-0.86 6.38
	-3.26 7.11
	6.05 -4.37
	5.63 0.19
	2.43 -3.92
	-7.21 -3.93
	2.86 9.03
	-2.85 9.81
	-3.64 -5.66
	-8.37 -1.24
	7.35 4.46
	8.38 6.36
	2.25 -9.80
	-3.55 -4.88
	0.82 0.34
	-0.55 -4.90
	1.50 -6.58
	-1.76 -9.59
	0.86 -7.41
	-3.79 -4.96
	-5.47 1.28
	7.06 -7.78
	-4.99 2.01
	2.49 5.07
	7.94 -3.93
	8.61 2.81
	-7.04 3.80
	8.58 -7.52
	8.72 8.94
	-0.72 -8.96
	-4.38 -9.48
	3.52 4.80
	-0.38 -1.50
	-7.49 -1.01
	-1.27 6.44
	-5.88 5.65
	-2.09 -7.71
	-8.88 -1.11
	7.43 9.59
	-4.02 -0.59
	1.71 2.24
	-8.16 1.14
	2.57 -9.69
	-4.72 2.40
	-2.75 4.33
	-6.97 -7.31
	0.19 2.95
	-5.62 4.03
	-6.73 -2.38
	4.38 -1.86
	-3.90 -4.57
	2.95 -1.52
	-7.40 1.48
	1.60 -6.08
	-5.52 3.09
	-8.47 7.97
	3.18 9.02
	-6.36 -7.06
	-2.42 -7.76
	-2.89 -0.30
	-6.75 7.29
	1.63 0.63
	-2.78 -6.75
	0.29 -3.52
	-7.21 8.57
	-3.62 -3.29
	2.89 -1.40
	1.71 7.16
	6.87 6.37
	-0.83 -7.89
	-6.20 -8.14
	-1.84 -6.53
	2.87 7.82
	1.64 9.77
	-7.07 -9.58
	-2.63 4.88
	-5.02 7.69
	-0.17 6.93
	-8.56 -3.34
	8.60 -1.29
	0.90 -5.37
	6.99 -2.31
	7.77 0.25
	-6.27 -2.52
	8.19 -2.04
	5.16 -6.65
	-0.13 3.09
	8.02 2.33
	-1.51 -8.58
	-5.31 8.13
	8.01 -0.03
	1.70 -4.91
	6.04 -7.24
	-4.36 8.18
	8.21 4.60
	-6.92 -1.07
	-2.31 -6.91
	-3.85 9.99
	-7.07 -5.42
	-6.52 5.62
	-2.32 -1.89
	4.65 -8.97
	-0.49 -5.90
	4.21 8.36
	-1.76 2.23
	3.55 -1.95
	-2.35 2.78
	-0.64 9.16
	4.17 -0.64
	2.85 3.74
	5.11 -3.67
	2.95 -7.58
	-7.50 5.61
	-1.27 5.32
	2.66 -8.88
	8.28 8.21
	-6.48 -6.49
	-4.27 3.79
	-0.79 2.81
	4.76 -0.28
	-0.71 -1.79
	-1.75 -1.16
	6.70 6.60
	5.10 0.22
	-2.27 -9.91
	6.05 0.19
	2.31 6.02
	3.79 9.92
	-7.01 -2.28
	-0.02 8.88
	-6.20 -5.38
	5.97 -8.94
	5.62 2.21
	-6.38 1.41
	-5.83 7.46
	-3.41 -3.70
	-4.34 -7.53
	5.16 1.74
	5.29 -1.13
	-5.04 -7.65
	-6.50 4.85
	4.38 -7.76
	-0.47 8.94
	-5.62 2.54
	-2.83 8.24
	-8.30 -3.26
	1.85 -7.86
	2.12 -4.33
	5.56 -8.19
	-4.85 9.60
	-8.74 -0.77
	-4.86 1.23
	5.12 -1.28
	-4.78 -8.42
	-2.65 -1.20
	-1.63 6.47
	-3.16 -3.94
	4.78 -7.04
	8.39 -5.91
	-1.70 -8.09
	-1.20 -7.83
	-5.79 1.08
	-3.48 -8.20
	-7.39 -4.44
	1.12 1.70
	8.42 -8.54
	-2.51 5.81
	1.02 5.59
	2.86 -9.01
	-7.45 -1.43
	6.54 -2.14
	-0.48 8.40
	6.20 7.10
	5.43 8.88
	-4.86 7.10
	7.39 5.64
	-0.73 3.54
	2.71 -9.98
	-3.38 -3.63
	-2.20 -9.77
	-1.01 -9.55
	3.63 -6.87
	4.38 7.49
	-1.01 8.95
	8.86 1.24
	2.98 4.16
	8.52 -7.83
	1.90 -1.35
	5.25 -6.65
	8.11 1.55
	-8.09 -1.45
	-6.69 -9.81
	5.53 -1.13
	0.97 3.51
	4.29 1.09
	2.48 8.99
	0.06 -2.31
	1.50 -4.72
	-6.71 4.76
	-0.83 6.62
	7.92 3.97
	-6.02 -8.60
	6.89 -6.95
	8.56 0.68
	-2.04 3.39
	-1.77 1.86
	-6.55 3.93
	7.94 1.23
	6.08 4.73
	-3.39 2.25
	-8.38 -9.35
	-5.52 -3.59
	6.52 5.04
	-3.93 9.24
	0.92 -2.68
	2.96 5.22
	-1.93 -0.31
	-3.71 -1.83
	-0.88 -0.94
	2.15 -0.74
	4.82 -0.05
	-7.57 2.45
	-7.58 -5.07
	4.47 -7.23
	8.17 -0.04
	8.05 -5.47
	1.12 4.38
	5.62 2.07
	0.60 -1.83
	2.26 -7.38
	-6.34 -1.95
	3.15 8.13
	-7.34999990463257 -1
	-3.92 4.77
	-5.80 7.34
	-1.83 -3.61
	-6.39 -5.79
	6.48 9.69
	-7.19 5.47
	-6.91 3.86
	-6.44 -6.04
	-5.50 7.65
	2.97 8.12
	-4.48 -0.88
	-5.05 -2.95
	-8.85 8.76
	4.58 -5.99
	7.04 -3.15
	3.89 9.76
	-6.80 7.16
	7.05 -1.42
	-7.36 7.27
	1.69 -7.16
	6.47 -6.95
	-6.40 -4.30
	4.15 -4.52
	-2.55 6.01
	-3.33 -4.33
	5.98 4.42
	-0.16 6.15
	7.15 -4.31
};
\path [draw=none, fill=brown!70]
(axis cs:-7.21875,-10.3125)
--(axis cs:-7.5625,-10.3125)
--(axis cs:-7.90625,-10.3125)
--(axis cs:-8.25,-10.3125)
--(axis cs:-8.59375,-10.3125)
--(axis cs:-8.9375,-10.3125)
--(axis cs:-9.28125,-10.3125)
--(axis cs:-9.28125,-9.375)
--(axis cs:-9.28125,-8.4375)
--(axis cs:-9.28125,-7.5)
--(axis cs:-9.28125,-6.5625)
--(axis cs:-9.28125,-5.625)
--(axis cs:-9.28125,-4.6875)
--(axis cs:-9.28125,-3.75)
--(axis cs:-9.28125,-2.8125)
--(axis cs:-9.28125,-1.875)
--(axis cs:-9.28125,-0.9375)
--(axis cs:-9.28125,0)
--(axis cs:-9.28125,0.9375)
--(axis cs:-9.28125,1.875)
--(axis cs:-9.28125,2.8125)
--(axis cs:-9.28125,3.75)
--(axis cs:-9.28125,4.6875)
--(axis cs:-9.28125,5.625)
--(axis cs:-9.28125,6.5625)
--(axis cs:-9.28125,7.5)
--(axis cs:-9.28125,8.4375)
--(axis cs:-9.28125,9.375)
--(axis cs:-9.28125,10.3125)
--(axis cs:-8.9375,10.3125)
--(axis cs:-8.59375,10.3125)
--(axis cs:-8.25,10.3125)
--(axis cs:-7.90625,10.3125)
--(axis cs:-7.5625,10.3125)
--(axis cs:-7.21875,10.3125)
--(axis cs:-6.875,10.3125)
--(axis cs:-6.53125,10.3125)
--(axis cs:-6.1875,10.3125)
--(axis cs:-5.84375,10.3125)
--(axis cs:-5.5,10.3125)
--(axis cs:-5.15625,10.3125)
--(axis cs:-4.8125,10.3125)
--(axis cs:-4.46875,10.3125)
--(axis cs:-4.125,10.3125)
--(axis cs:-3.78125,10.3125)
--(axis cs:-3.4375,10.3125)
--(axis cs:-3.09375,10.3125)
--(axis cs:-2.75,10.3125)
--(axis cs:-2.40625,10.3125)
--(axis cs:-2.0625,10.3125)
--(axis cs:-1.71875,10.3125)
--(axis cs:-1.375,10.3125)
--(axis cs:-1.03125,10.3125)
--(axis cs:-0.6875,10.3125)
--(axis cs:-0.34375,10.3125)
--(axis cs:0,10.3125)
--(axis cs:0.34375,10.3125)
--(axis cs:0.6875,10.3125)
--(axis cs:1.03125,10.3125)
--(axis cs:1.375,10.3125)
--(axis cs:1.71875,10.3125)
--(axis cs:2.0625,10.3125)
--(axis cs:2.40625,10.3125)
--(axis cs:2.75,10.3125)
--(axis cs:3.09375,10.3125)
--(axis cs:3.4375,10.3125)
--(axis cs:3.78125,10.3125)
--(axis cs:4.125,10.3125)
--(axis cs:4.46875,10.3125)
--(axis cs:4.8125,10.3125)
--(axis cs:5.15625,10.3125)
--(axis cs:5.5,10.3125)
--(axis cs:5.84375,10.3125)
--(axis cs:6.1875,10.3125)
--(axis cs:6.53125,10.3125)
--(axis cs:6.875,10.3125)
--(axis cs:7.21875,10.3125)
--(axis cs:7.5625,10.3125)
--(axis cs:7.90625,10.3125)
--(axis cs:8.25,10.3125)
--(axis cs:8.59375,10.3125)
--(axis cs:8.9375,10.3125)
--(axis cs:9.28125,10.3125)
--(axis cs:9.28125,9.375)
--(axis cs:9.28125,8.4375)
--(axis cs:9.28125,7.5)
--(axis cs:9.28125,6.5625)
--(axis cs:9.28125,5.625)
--(axis cs:9.28125,4.6875)
--(axis cs:9.28125,3.75)
--(axis cs:9.28125,2.8125)
--(axis cs:9.28125,1.875)
--(axis cs:9.28125,0.9375)
--(axis cs:9.28125,0)
--(axis cs:9.28125,-0.9375)
--(axis cs:9.28125,-1.875)
--(axis cs:9.28125,-2.8125)
--(axis cs:9.28125,-3.75)
--(axis cs:9.28125,-4.6875)
--(axis cs:9.28125,-5.625)
--(axis cs:9.28125,-6.5625)
--(axis cs:9.28125,-7.5)
--(axis cs:9.28125,-8.4375)
--(axis cs:9.28125,-9.375)
--(axis cs:9.28125,-10.3125)
--(axis cs:8.9375,-10.3125)
--(axis cs:8.59375,-10.3125)
--(axis cs:8.25,-10.3125)
--(axis cs:7.90625,-10.3125)
--(axis cs:7.5625,-10.3125)
--(axis cs:7.21875,-10.3125)
--(axis cs:6.875,-10.3125)
--(axis cs:6.53125,-10.3125)
--(axis cs:6.1875,-10.3125)
--(axis cs:5.84375,-10.3125)
--(axis cs:5.5,-10.3125)
--(axis cs:5.15625,-10.3125)
--(axis cs:4.8125,-10.3125)
--(axis cs:4.46875,-10.3125)
--(axis cs:4.125,-10.3125)
--(axis cs:3.78125,-10.3125)
--(axis cs:3.4375,-10.3125)
--(axis cs:3.09375,-10.3125)
--(axis cs:2.75,-10.3125)
--(axis cs:2.40625,-10.3125)
--(axis cs:2.0625,-10.3125)
--(axis cs:1.71875,-10.3125)
--(axis cs:1.375,-10.3125)
--(axis cs:1.03125,-10.3125)
--(axis cs:0.6875,-10.3125)
--(axis cs:0.34375,-10.3125)
--(axis cs:0,-10.3125)
--(axis cs:-0.34375,-10.3125)
--(axis cs:-0.6875,-10.3125)
--(axis cs:-1.03125,-10.3125)
--(axis cs:-1.375,-10.3125)
--(axis cs:-1.71875,-10.3125)
--(axis cs:-2.0625,-10.3125)
--(axis cs:-2.40625,-10.3125)
--(axis cs:-2.75,-10.3125)
--(axis cs:-3.09375,-10.3125)
--(axis cs:-3.4375,-10.3125)
--(axis cs:-3.78125,-10.3125)
--(axis cs:-4.125,-10.3125)
--(axis cs:-4.46875,-10.3125)
--(axis cs:-4.8125,-10.3125)
--(axis cs:-5.15625,-10.3125)
--(axis cs:-5.5,-10.3125)
--(axis cs:-5.84375,-10.3125)
--(axis cs:-6.1875,-10.3125)
--(axis cs:-6.53125,-10.3125)
--(axis cs:-6.875,-10.3125)
--cycle;
		\path [draw=pink, fill=pink, opacity=0.5]
(axis cs:-11,-30)
--(axis cs:-11,30)
--(axis cs:-10,30)
--(axis cs:-10,-30)
--cycle;
\path [draw=pink, fill=pink, opacity=0.5]
(axis cs:10,-30)
--(axis cs:10,30)
--(axis cs:11,30)
--(axis cs:11,-30)
--cycle;
		%\addlegendimage{blue, mark=square, only marks, mark size=3pt};
		\addlegendimage{area legend, fill=teal!70};
		\addlegendimage{area legend, fill=blue!70};
		\addlegendimage{area legend, fill=brown!70};
		\addlegendentry{1188 cells};
		\addlegendentry{1188 cells};
		\addlegendentry{1188 cells};
	\end{axis}
	
\end{tikzpicture}


==> figures/taxi_system_reachable_sets_double_grid_10s.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{lightpink}{RGB}{255,182,193}
	\pgfplotsset{%compat = newest,		
		scale only axis,
		width=3.2cm,
		height=3.2cm,
		every tick label/.append style={font=\scriptsize},
		%axis line style={draw=none},
		%legend style={at={(1,1)}, anchor=north east},
	}	
	\begin{axis}[
		%tick align=outside,
		%tick pos=left,
		x grid style={darkgray176},
		%xlabel={$p\ (\unit{\meter})$},
		xmin=-11, xmax=11,
		xtick style={color=black},
		y grid style={darkgray176},
		%ylabel={$\theta\ (\unit{\deg})$},
		y label style={at={(axis description cs:-0.15,.5)},anchor=south},
		title={$\qty{10}{\second}$},
		%tick pos=left,
		%xticklabels={},
		yticklabels={},
		%label style={font=\scriptsize},		
		ymin=-30, ymax=30,
		ytick style={color=black},
		legend columns=1,
		legend style={
			font={\scriptsize},
			legend cell align=left,
			legend style={draw=none, at={(0,0)}, anchor=south west, row sep=-3pt},
		},
		legend image post style={scale=0.7}, 
		]
		\addplot [draw=black!70, fill=none, mark=*, only marks, mark size=0.001pt,forget plot]
table{%
	x  y
	0.80 -2.39
	-0.93 1.62
	-0.22 -0.78
	-1.46 3.08
	0.96 -4.66
	0.19 -1.67
	0.43 -2.10
	-0.82 1.29
	-0.69 0.42
	0.62 -2.98
	1.42 -6.12
	1.24 -5.74
	1.52 -5.94
	-0.75 0.65
	-0.60 1.51
	0.05 -1.24
	-0.49 0.73
	-0.04 -0.38
	0.22 -2.23
	-1.16 2.97
	-0.87 0.35
	0.38 -1.28
	-0.28 -0.60
	1.37 -5.94
	-0.65 0.22
	0.09 -1.50
	0.56 -1.79
	0.46 -1.89
	-0.70 1.31
	-1.68 2.80
	0.74 -3.67
	-0.20 -0.65
	-0.10 -1.14
	1.32 -5.93
	0.95 -4.05
	0.39 -1.97
	0.79 -3.75
	-1.43 3.63
	-1.40 3.09
	-0.58 -0.31
	-1.22 3.66
	-1.60 5.22
	0.44 -1.47
	1.26 -5.68
	-0.09 -0.60
	0.23 -1.38
	1.20 -5.16
	-0.02 -0.67
	-0.50 1.99
	-1.29 3.35
	-0.59 2.47
	-0.51 -0.35
	-1 1.76999998092651
	0.73 -4.04
	-0.12 -1.07
	0.49 -2.22
	0.39 -2.13
	-0.94 0.72
	0.09 -1.30
	0.18 -1.56
	-0.25 -0.71
	0.52 -1.43
	0.30 -1.62
	-1.11 0.86
	-1.69 3.05
	-1.36 3.58
	0.34 -2.47
	-1.62 3.32
	0.17 -1.11
	-0.22 -0.70
	-1.12 2.42
	0.14 -1.27
	-0.01 -0.06
	0.39 -0.77
	-0.54 1.02
	-0.50 0.12
	-0.930000007152557 1
	1.52 -5.07
	2.08 -6.89
	-0.10 -0.33
	0.14 -1.06
	-0.07 -0.26
	0.90 -3.37
	-1.49 2.68
	-0.86 1.24
	-1.44 3.63
	-0.49 0.40
	-0.84 1.31
	-1.02 2.90
	-0.63 0.46
	-0.419999986886978 -0
	-0.27 -0.62
	-0.53 -0.44
	-0.81 1.01
	-0.63 -0.30
	0.71 -2.85
	0.16 -1.59
	-1.32 4.17
	1.02 -5.07
	0.13 -0.61
	-0.45 0.19
	-0.66 -0.21
	0.50 -2.09
	-0.84 2.82
	-0.71 1.24
	-1.08 2.98
	-0.23 -0.48
	-0.75 0.53
	-0.71 0.07
	-1.12 0.97
	0.72 -2.84
	0.29 -1.12
	0.96 -3.03
	-0.24 -0.45
	-0.02 0.43
	-0.37 2.10
	-0.87 1.47
	-0.84 0.96
	-1.16 1.49
	-0.86 2.41
	1.44 -4.64
	1.05 -4.34
	-1.19 1.43
	0.29 -0.80
	-0.90 2.28
	0.26 -1.69
	0 -0.469999998807907
	0.49 -1.94
	1.83 -7.49
	-0.63 1.20
	1.02 -5.13
	-0.84 2.38
	-0.82 0.16
	0.24 -0.98
	-0.28 1.73
	-0.14 -1.04
	0.16 -0.86
	-1.55 3.09
	0.47 -2.33
	-0.35 1.50
	-0.71 1.86
	-0.78 2.63
	0.20 -2.24
	0.54 -3.04
	-0.76 0.64
	0.52 -2.75
	-0.65 0.87
	-1 0.5
	0.06 -1.16
	0.44 -2.46
	0.40 -2.59
	0.63 -2.52
	-0.14 -0.19
	-0.72 0.36
	-0.01 -0.58
	-0.98 1.80
	-1.05 2.18
	0.70 -2.94
	-0.62 0.36
	-0.64 -0.58
	-1.44 3.03
	0.98 -4.37
	-0.24 -0.27
	-0.43 0.09
	0.26 -1.15
	1.11 -5.15
	0.32 -1.13
	0.39 -2.26
	0.19 -1.90
	0.14 -0.57
	0.80 -3.42
	1.15 -5.54
	1.08 -4.45
	-1.44000005722046 4
	-0.38 1.09
	-0.12 -1.06
	-1.22 3.50
	-0.71 0.19
	0.03 -0.68
	-0.82 1.02
	-1.17 3.78
	-1.09 3.36
	0.16 -1.39
	-1.16 2.04
	-0.66 0.21
	1.40 -5.36
	2.03 -5.72
	0.62 -2.99
	-0.91 0.46
	-1.63 3.96
	-0.59 0.57
	-0.53 0.32
	0.72 -3.35
	-0.99 3.94
	-0.96 2.71
	-1.33 2.69
	0.30 -1.66
	-1.35 3.15
	-0.76 1.47
	1.04 -3.68
	-1.25 3.17
	0.28 -2.07
	-0.11 -0.84
	-0.23 1.38
	-0.64 1.96
	1.07 -5.11
	1.50 -5.76
	-0.28 0.18
	-0.74 1.51
	-0.92 2.61
	-0.90 1.31
	-0.18 -0.91
	-0.57 0.83
	1 -5.01999998092651
	0.09 -1.21
	-1.09 1.81
	1.53 -6.60
	-0.90 2.94
	0.98 -3.16
	-0.55 -0.37
	1.17 -4.09
	-0.97 1.41
	0.06 -1.03
	-0.43 1.86
	-0.54 1.24
	-1.56 4.38
	-0.05 -0.62
	-1.30 3.42
	-0.87 0.86
	0.73 -3.45
	-0.25 -1.11
	-0.12 -0.76
	-0.65 2.11
	-0.90 2.71
	0.64 -2.62
	1.46 -5.03
	-0.84 2.19
	1.24 -4.34
	0.67 -2.39
	0.35 -0.43
	-0.52 -0.55
	1.25 -5.03
	0.16 -1.79
	-0.34 1.77
	-1.10 1.50
	-0.96 1.15
	1.07 -4.17
	-1.33 2.94
	-0.95 0.60
	-0.57 -0.36
	-0.18 1.97
	-0.80 0.42
	0.32 -0.98
	-0.20 -0.38
	1.97 -8.05
	0.24 -1.05
	0.06 -1.36
	0.22 -0.69
	-0.68 0.05
	1.81 -7.47
	-1.34 2.30
	-0.75 3.74
	-0.63 0.13
	0.50 -2.12
	1.13 -5.32
	-1.12 2.30
	-0.03 0.02
	-0.06 -0.85
	-0.84 4.15
	1.06 -5.21
	-0.07 -0.99
	-0.99 1.88
	0.76 -3.41
	-1.10 3.13
	0.08 -0.04
	-1.59 6.04
	-0.51 0.71
	-0.19 -0.66
	-1.47 2.23
	0.57 -3.83
	-0.95 0.90
	0.67 -2.52
	0.07 -1.38
	-0.72 1.88
	-0.40 1.22
	0.64 -2.95
	0.70 -4.01
	0.37 -1.89
	0.17 -0.70
	0.56 -3.02
	0.02 -0.63
	1.21 -4.42
	-0.99 2.48
	-1.24 2.37
	0.17 -0.69
	-1.10 1.40
	0.64 -1.50
	-0.73 0.48
	-0.54 -0.01
	-0.77 2.80
	-0.64 0.41
	-0.13 -0.99
	-0.31 -0.86
	-1.05999994277954 1
	0.50 -1.62
	-0.54 0.73
	-0.37 0.95
	0.99 -4.72
	-0.85 2.09
	-0.40 -0.14
	-1.80 5.04
	-0.70 0.47
	0.08 -1.01
	1.29 -5.20
	-0.65 0.06
	-0.30 1.39
	0.42 -2.06
	-1.49 4.93
	-0.67 2.15
	-0.30 1.57
	0.65 -3.50
	-0.16 -0.80
	2.13 -6.98
	0.16 -1.04
	-1.27 2.44
	-0.96 1.29
	-1.03 1.40
	-0.08 0.26
	-1.20 4.19
	0.25 -2.16
	0.71 -3.18
	-0.46 1.92
	-0.09 -0.77
	0.55 -2.12
	-0.51 1.16
	-0.72 0.67
	1.07 -4.77
	0.30 -1.57
	2.01 -8.02
	0.55 -1.87
	0.31 -1.60
	0.24 -1.93
	0.20 -1.24
	-0.14 -0.24
	2.62 -6.63
	1.91 -6.67
	0.09 -0.80
	0.40 -2.69
	-1.14 2.47
	-0.67 1.48
	1.45 -5.98
	1.68 -7.16
	-0.51 -0.23
	0.65 -2.33
	-0.02 -0.16
	-1.27 2.27
	-0.89 2.16
	-0.86 2.05
	-0.78 2.58
	-0.72 2.45
	-0.58 0.31
	-0.04 -0.09
	1.27 -4.52
	0.45 -2.22
	-0.65 0.35
	-0.63 0.36
	-0.43 -0.25
	1.68 -5.26
	0.14 -1.20
	-0.72 2.33
	0.29 -1.16
	-0.50 0.79
	0.94 -4.18
	-0.71 2.75
	0.29 -1.60
	-0.91 4.02
	0.449999988079071 -3
	-1.28 1.59
	-0.76 1.34
	0.93 -4.04
	1.11 -5.61
	1.22 -4.64
	-0.66 0.32
	-0.52 0.79
	-0.46 0.42
	-0.79 0.36
	-1.04 0.95
	0.13 -1.59
	-0.08 -1.02
	0.67 -3.03
	1 -5.13000011444092
	-0.19 0.29
	0.59 -2.02
	-0.66 0.43
	-0.90 2.13
	-0.65 0.06
	0.17 -1.85
	-0.08 -0.70
	-1.27 5.87
	-0.79 1.22
	0.15 -0.69
	-0.55 0.23
	0.39 -2.06
	-0.95 2.83
	-0.76 2.04
	-0.74 1.89
	-0.60 0.24
	-0.89 1.20
	0.88 -3.32
	0.32 -2.03
	-0.67 0.58
	-0.30 -0.10
	0.129999995231628 -1
	-0.58 0.21
	-0.53 0.14
	-0.05 -0.19
	-1.38 3.04
	0.189999997615814 -1
	-0.75 3.92
	0.42 -1.20
	0.66 -2.83
	1.06 -4.89
	-0.72 0.02
	-0.29 -0.57
	0.02 -1.10
	0.36 -1.72
	-0.78 0.21
	0.16 -0.99
	-1.12 1.37
	1.08 -4.43
	-0.95 1.28
	1.48 -5.70
	-0.19 -0.42
	-0.12 -1.27
	0.36 -1.21
	-0.93 1.77
	-0.11 -0.48
	-0.72 1.66
	0.60 -2.70
	-0.58 1.75
	0.12 -1.17
	-1.13 3.14
	-0.33 0.75
	0.11 -0.87
	-0.02 -0.98
	0.19 -0.73
	-1.03 2.72
	-0.92 0.87
	0.58 -2.97
	1.12 -4.62
	-0.67 -0.34
	0.36 -2.73
	-0.49 -0.02
	-0.94 3.99
	0.95 -4.25
	-1.4099999666214 4
	-1.21 1.85
	0.21 -1.64
	-0.25 -1.10
	0.53 -2.56
	-0.41 0.50
	-0.01 -0.99
	-0.12 -0.44
	-1.22 3.94
	-0.29 2.66
	-0.44 0.73
	-1.39 4.97
	-0.04 -0.76
	-0.55 0.58
	0.31 -1.72
	-0.59 0.62
	-0.68 0.13
	-1.12 1.78
	0.26 -1.34
	-0.73 0.45
	0.22 -1.24
	0.18 -1.39
	-0.68 -0.45
	-0.19 -0.32
	1.23 -4.99
	0.33 -1.65
	1.69 -5.81
	-0.17 -1.19
	-0.86 0.32
	-0.56 1.52
	0.33 -2.29
	1.09 -4.07
	-1.30 3.36
	-0.73 0.10
	-1.13 1.50
	0.37 -2.42
	-0.16 -0.75
	0.36 -2.20
	-0.64 0.62
	0.02 -0.81
	-0.95 1.43
	-0.59 0.36
	-0.54 1.01
	-0.79 0.78
	-1.05 2.52
	-0.98 1.26
	1.95 -7.86
	0.66 -3.78
	0.60 -2.59
	1.46 -4.94
	-0.81 0.88
	-0.48 0.24
	0.16 -0.88
	-0.80 1.01
	-0.949999988079071 4
	-0.61 0.16
	-0.16 -0.56
	-0.87 1.93
	0.83 -3.09
	-0.39 0.38
	0.36 -2.50
	1.10 -5.20
	0.24 -1.75
	-0.58 0.34
	0.66 -2.74
	-1.66 3.31
	1.37 -6.09
	0.09 -1.49
	-1.18 4.58
	0.11 -1.64
	0.97 -4.80
	0.44 -2.88
	0.58 -2.55
	-1.15 1.02
	0.15 -1.89
	-0.78 0.67
	0.77 -3.78
	-0.84 1.80
	0.94 -4.29
	-0.33 1.04
	0.32 -1.80
	0.50 -1.78
	-0.66 -0.16
	0.11 -0.55
	0.73 -3.58
	-0.74 0.85
	1.87 -7.29
	-0.84 1.12
	2.11 -8.29
	-0.61 2.15
	0.48 -2.18
	0.08 -1.53
	-0.53 0.40
	-0.15 -0.37
	-0.28 -0.10
	0.49 -2.15
	-0.87 1.44
	0.29 -0.80
	-0.92 2.46
	0.49 -1.91
	-0.98 1.69
	-0.30 -0.31
	-0.47 1.41
	-1.73 5.24
	-0.50 0.25
	-1.03 2.76
	1.91 -7.24
	0.50 -2.23
	0.21 -1.02
	-0.35 -0.42
	-0.01 -0.74
	0.31 -0.54
	-0.38 0.05
	-0.13 -0.70
	1.44 -5.19
	-0.60 0.76
	-0.48 0.36
	1.38 -5.92
	-0.38 0.98
	-0.78 0.75
	-1.10000002384186 2
	-1.34 2.36
	1.53 -3.76
	0.16 -1.10
	0.89 -3.48
	0.66 -2.55
	-0.39 0.02
	-0.60 0.01
	0.59 -2.34
	0.200000002980232 -1
	0.36 -2.29
	-0.88 0.37
	0.26 -1.09
	1.23 -5.34
	0.57 -1.89
	1.01 -5.22
	0.79 -2.94
	-0.17 -1.26
	-1.03 0.70
	-0.66 0.88
	1.84 -7.75
	-0.90 2.56
	-1.32 3.13
	-0.43 0.29
	-0.57 0.50
	-1.34 3.03
	-1.13 3.15
	-1.06 2.47
	0.14 -1.13
	-1.64 3.50
	-0.73 3.77
	0.80 -3.37
	0.69 -3.76
	-0.59 0.06
	-1.32 3.35
	-0.81 2.61
	-0.59 -0.03
	0.15 -1.25
	0.81 -3.39
	-0.08 -0.83
	-0.71 0.82
	-1.05 2.29
	-0.30 0.04
	-0.17 -0.80
	-0.12 1.29
	-1.78 6.01
	-0.81 1.11
	-0.08 0.14
	0.88 -3.79
	-0.97 1.29
	0.49 -1.61
	-1.37 2.67
	-0.62 1.61
	1.41 -4.99
	-0.12 -0.53
	-0.11 -0.45
	-0.06 -0.77
	0.58 -1.54
	0.54 -3.10
	0.69 -2.11
	0.27 -1.60
	1.20 -4.42
	-0.38 0.34
	0.16 -0.91
	-0.58 1.32
	-1.42 2.99
	-0.19 -0.58
	-0.96 1.77
	-0.62 0.59
	0.47 -2.39
	0.20 -0.79
	-0.07 -0.91
	0.73 -3.79
	-1.40 4.23
	0.67 -2.32
	-0.82 1.80
	-0.82 1.08
	-0 -1.00999999046326
	1.52 -6.31
	-0.80 1.57
	-0.64 1.16
	2.02 -7.41
	-0.63 2.36
	0.43 -2.50
	-0.79 2.11
	0.53 -3.01
	1.03 -3.74
	-1.06 1.81
	-0.31 -0.02
	-0.73 2.23
	0.07 -1.14
	-1.07 2.05
	0.52 -2.42
	1.52 -6.34
	-0.59 -0.29
	0.85 -3.10
	0.03 -0.23
	-0.33 0.04
	0.44 -1.93
	-1.16 2.31
	-0.28 1.17
	-1.12 4.43
	-0.49 -0.11
	0.72 -4.01
	-0.99 1.43
	0.77 -3.35
	0.55 -3.65
	0.69 -2.47
	-1 1.8400000333786
	1.31 -5.55
	-0.96 2.99
	1.33 -4.83
	-0.93 2.70
	0.99 -5.15
	-0.21 -0.65
	-0.98 2.73
	-1.41999995708466 5
	-0.94 1.10
	0.13 -0.89
	-0.60 0.10
	-0.53 1.16
	-1.91 5.86
	0.26 -1.63
	-0.28 -0.24
	-0.62 3.66
	-0.81 2.15
	-0.57 1.08
	-0.08 -1.43
	-0.33 0.73
	-0.47 0.25
	-0.89 1.16
	0.90 -4.07
	-0.430000007152557 0
	-0.31 0.97
	-0.43 2.51
	1.07 -2.93
	-0.07 -0.68
	0.35 -1.52
	-0.33 0.82
	0.79 -3.59
	-0.98 6.71
	-1.01 2.16
	-0.29 -0.54
	0.52 -2.08
	-1.34 2.07
	-0.18 -0.37
	1.24 -5.29
	-0.57 0.20
	1.55 -6.59
	1.38 -5.47
	-1.03 2.30
	-0.19 -0.92
	0.60 -2.37
	0.23 -0.77
	0.56 -3.06
	-0.59 0.56
	-0.05 -0.36
	1.61 -6.28
	1.12 -4.73
	-0.29 0.59
	-0.38 2.73
	0.56 -2.51
	0.99 -4.29
	-0.90 1.76
	0.26 -1.38
	-1 0.519999980926514
	0.28 -1.93
	0.18 -1.23
	0.36 -2.10
	-1.38 4.09
	0.08 -1.49
	-0.18 1.42
	-1.51 3.42
	0.17 -1.46
	1.32 -5.97
	-0.27 -0.33
	-0.54 0.43
	-0.83 0.95
	-0.39 0.13
	0.29 -0.76
	0.68 -3.39
	0.08 -1.29
	-0.98 1.60
	2.19 -8.01
	-0.06 -0.55
	-1.29 3.57
	-0.03 -0.55
	-0.07 -0.75
	-0.73 0.77
	-1.06 2.53
	-0.73 0.21
	-1.17 3.08
	-0.39 0.60
	-0.04 -1.50
	1.04 -5.09
	-0.36 0.63
	-0.53 -0.54
	-1.10 2.87
	0.19 -1.63
	-0.22 -0.78
	-0.90 1.62
	1.20 -4.92
	0.94 -4.67
	0.09 -0.37
	0.32 -2.10
	1.16 -5.97
	-0.40 -0.12
	0.03 -0.96
	-0.69 0.30
	-0.02 -1.19
	-1.21 1.88
	0.33 -1.04
	-0.48 0.76
	-0.44 1.11
	0.64 -3.43
	2.31 -8.44
	-0.80 1.11
	-0.10 -0.69
	-1.16 2.67
	0.10 0.17
	-0.72 0.94
	0.05 -0.33
	0.12 -0.48
	-0.74 0.40
	0.26 -1.44
	-0.76 2.18
	-1.19 1.55
	0.20 -1.94
	0.47 -2.16
	-0.19 -0.46
	0.31 -2.23
	0.96 -4.26
	-0.38 2.66
	0.30 -1.29
	-0.43 0.74
	0.20 -0.51
	1.11 -5.08
	1.70 -7.33
	1.15 -4.57
	0.84 -3.62
	-0 -0.730000019073486
	-1.01 2.35
	0.82 -2.85
	-0.97 1.97
	-0.52 0.63
	-0.79 0.91
	-1.08 2.55
	0.95 -4.97
	-0.85 2.08
	-0.30 -0.34
	1.61 -6.70
	-1.11 3.49
	-0.48 -0.35
	-0.15 -1.15
	1.43 -4.71
	1.22 -2.63
	-1.17 2.17
	-0.51 2.71
	-0.65 0.26
	-0.66 0.30
	0.62 -3.34
	-0.65 1.94
	-0.44 0.98
	0.08 -1.14
	-1.08 2.81
	1.14 -4.51
	-0.91 3.49
	-1.07 1.66
	0.03 -1.30
	0.25 -1.68
	-0.81 1.45
	-0.95 2.66
	-0.82 2.80
	-0.59 2.47
	-0.67 1.44
	-0.17 -0.70
	0.37 -1.01
	0.28 -1.79
	-1.15 4.57
	0.42 -2.11
	-1.07 1.06
	1.75 -6.70
	-1.32 3.38
	-0.68 0.95
	-0.50 0.77
	2.40 -6.89
	0.18 -1.04
	-0.65 0.14
	-0.54 0.97
	0.20 -1.56
	-0.49 0.63
	1.99 -7.10
	0.90 -3.88
	-0.20 -0.44
	0.37 -1.42
	0.53 -2.71
	-1.04 1.42
	0.69 -3.95
	1.27 -5.88
	-0.10 -1.15
	1.44 -6.05
	-0.43 2.19
	-1.59 4.39
	1.04 -5.33
	0.68 -2.86
	0.16 -0.37
	-2 3.79999995231628
	-1.12 3.24
	-0.79 0.47
	-0.97 5.47
	0.12 -1.76
	1.14 -4.39
	-1.89 3.20
	-0.06 -0.90
	0.22 -0.72
	0.31 -1.92
	-1.27 1.99
	-0.26 0.55
	-0.08 -0.21
	-0.75 0.66
	1.60 -6.85
	2 -7.57000017166138
	-0.44 0.63
	-0.50 -0.50
	-0.57 4.19
	-0.03 -1.12
	1.12 -5.65
	-0.11 -0.66
	0.06 -1.17
	-0.13 -0.16
	-0.89 1.57
	-0.31 -0.28
	1.64 -6.20
	-0.76 2.54
	0.22 -0.56
	0.86 -4.06
	-0.69 0.98
	0.03 -1.20
	-0.95 3.09
	-0.05 -1.18
	-0.370000004768372 0
	1.94 -6.77
	0.69 -3.46
	0.13 -1.25
	-0.57 1.41
	-1.53 4.10
	1.09 -4.78
	0.55 -2.90
	-0.78 0.95
	-1.33 3.62
	-0.03 -0.76
	0 -1.10000002384186
	-0.12 -0.64
	0.32 -1.17
	0.46 -1.74
	0.97 -4.50
	1.03 -4.84
	0.430000007152557 -2
	-0.46 1.12
	-0.64 0.32
	-0.75 0.29
	-0.32 0.79
	-0.55 1.62
	0.56 -3.23
	-1.71 4.21
	-0.77 0.76
	-0.37 1.24
	0.56 -1.96
	-0.83 0.26
	0.23 -1.73
	-0.17 0.52
	0.40 -2.74
	1.34 -5.24
	0.24 -0.76
	0.41 -2.95
	1.16 -4.92
	-1.12 1.60
	-1.16 3.21
	1.04 -3.07
	-0.52 2.02
	1.13 -4.95
	1.32 -3.56
	-0.52 0.18
	-0.55 -0.22
	-0.75 0.67
	-1.01 3.41
	1.75 -6.87
	-1.86 3.85
	-0.11 -0.88
	-1.18 1.87
	-0.58 0.14
	-0.36 -0.44
	0.13 -1.53
	-1.22 2.59
	-0.07 -1.03
	-1.24 2.35
	0.27 -1.08
	-0.03 -0.45
	0.10 -0.88
	1.18 -5.09
	0.65 -3.16
	0.47 -1.90
	0.96 -3.49
	-0.62 -0.08
	-0.82 0.30
	1.03 -4.87
	-0.64 0.34
	-0.14 -0.85
	0.11 -2.02
	-0.48 1.83
	-0.73 -0.11
	0.97 -4.64
	-0.70 0.75
	-0.76 3.86
	-0.81 0.59
	-0.47 0.64
	-0.74 -0.18
	0.66 -3.20
	-0.59 0.70
	-0.73 1.24
	-1.13 4.70
	-0.49 1.03
	-0.33 -0.26
	-1.17 1.51
	0.65 -3.55
	1.02 -4.49
	1.17 -4.34
	-0.81 0.84
	-1.04 4.39
	1.02 -4.71
	0.11 -1.01
	0.66 -3.17
	0.08 -1.14
	1.74 -6.94
	-0.75 1.20
	-0.84 1.46
	0.13 -0.80
	-0 -1.5
	1.29 -5.53
	-1 1.52999997138977
	-0.63 0.82
	0.23 -1.64
	0.28 -1.23
	0.70 -3.48
	1.23 -4.86
	0.88 -3.32
	-0.22 -0.42
	0.25 -2.14
	-0.65 3.93
	-0.03 -0.64
	-0.46 1.86
	-0.31 0.32
	0.35 -1.26
	-0.11 -0.61
	1.56 -6.22
	-0.48 0.32
	-0.68 1.17
	-0.44 1.72
	0.51 -2.73
	-0.36 -0.09
	2.11 -7.43
	-1.09 3.04
	0.140000000596046 -1
	0.94 -3.71
	-1.42 4.67
	-0.80 2.73
	-0.75 0.50
	-0.73 2.16
	-0 -0.400000005960464
	-1.66 3.94
	-1.20 3.19
	-1.26 3.53
	0.23 -1.56
	-0.01 -0.71
	0.82 -4.19
	-1.03 2.38
	-0.52 -0.27
	0.52 -1.90
	-0.72 2.96
	0.61 -2.83
	-0.57 0.61
	-0.63 1.37
	-0.92 1.62
	1.19 -4.88
	0.57 -2.69
	-0.12 -0.80
	-0.78 0.66
	0.17 -1.64
	-0.18 0.04
	-0.45 -0.54
	0.25 -0.65
	-0.34 1.88
	0.28 -1.57
	-0.28 0.21
	-0.58 0.71
	-0.08 -1.04
	-0.55 0.06
	0.01 -1.26
	-0.66 0.58
	0.46 -2.84
	-1.30 2.27
	-1.03 0.53
	-0.18 -1.01
	0.23 -1.17
	-1.13 3.10
	-0.65 1.94
	0.84 -3.80
	-0.44 -0.35
	0.43 -2.46
	-1.24 3.09
	0.11 0.42
	-1.04 2.16
	1.62 -6.46
	1.65 -6.55
	-0.07 -0.31
	-0.80 1.37
	0.84 -3.61
	-0.18 -0.76
	1.13 -4.81
	0.05 -0.91
	0.19 -1.58
	0.49 -2.65
	0.96 -4.06
	0.92 -2.68
	-0.27 -0.01
	0.79 -3.89
	0.40 -2.72
	1.54 -6.72
	-0.80 2.40
	0.27 -1.96
	0.94 -4.17
	0.97 -4.96
	0.27 -0.34
	0.23 -1.61
	0.22 -1.70
	-0.59 0.65
	-0.24 0.88
	0.29 -1.27
	-0.49 -0.02
	-0.36 0.08
	-1.03 2.49
	-0.85 0.60
	-0.18 1.66
	-0.71 1.65
	-0.33 2.25
	-0.96 3.04
	1.16 -4.21
	0.04 -0.73
	-0.82 0.88
	0.40 -2.18
	-0.06 -0.82
	-0.94 2.69
	-0.76 2.58
	-0.07 -1.45
	0.46 -2.32
	-1.72 3.64
	-0.79 1.19
	1.31 -4.84
	-1.17 1.87
	0.39 -1.39
	1.04 -4.88
	-0.76 0.83
	-0.27 -0.36
	-1.47 2.63
	1.32 -5.23
	-0.43 2.63
	0.07 -1.35
	-0.99 1.63
	-1.04 2.86
	0.99 -4.53
	-0.76 0.03
	1.06 -4.87
	0.30 -2.09
	1.32 -5.64
	0.23 -1.49
	0.25 -1.89
	-1.54 3.74
	-0.74 0.85
	0.46 -2.46
	0.14 -1.08
	-0.73 1.81
	0.25 -1.18
	0.21 -0.80
	-1.31 2.16
	0.54 -3.26
	-0.59 0.35
	0.67 -2.01
	-0.48 0.23
	-0.77 0.94
	-0.04 -0.64
	-1.50 3.18
	-1.44 3.65
	-0.24 -0.63
	0.04 0.04
	-1.50 4.93
	-1.02 3.73
	1.57 -6.16
	-1.05 2.65
	0.94 -4.16
	-0.43 1.50
	0.35 -3.14
	-0.23 0.01
	-0.08 -0.97
	-1.13 2.22
	0.04 -0.51
	-1.06 2.31
	0.07 -1.48
	-0.70 0.42
	-0.80 0.35
	0.25 -2.81
	-0.40 -0.24
	-0.32 -0.35
	0.11 -1.06
	-1.06 3.87
	-0.89 0.85
	-0.72 4.75
	0.30 -0.72
	-0.43 0.95
	0.47 -1.63
	-0.70 0.78
	1.70 -5.85
	-0.85 2.03
	-0.85 2.75
	-0.68 0.87
	0.13 -0.38
	-1.18 2.35
	-0.51 1.80
	-0.32 0.08
	0.20 -0.51
	-1.46 4.47
	0.43 -1.31
	-0.53 -0.24
	-0.64 0.35
	-0.74 2.24
	-1.11 2.36
	0.82 -4.17
	0.66 -3.18
	-1.05 1.67
	-0.65 1.95
	-0.29 -0.08
	0.25 -1.17
	-0.44 -0.20
	0.17 -0.77
	0.19 -1.12
	-1.09 1.77
	0.35 -1.21
	-0.13 -0.98
	-1.04 1.73
	-1.09 4.89
	1.96 -7.17
	-0.76 1.52
	-0.36 1.45
	-0.49 0.54
	-0.68 -0.32
	-0.26 -0.65
	-0.06 -0.92
	1.09 -4.96
	1.22 -5.46
	0.25 -0.36
	0.52 -2.58
	0.18 -1.48
	-0.04 -0.13
	0.88 -3.53
	0.36 -1.67
	0.17 -1.66
	0.12 -1.42
	-0.40 -0.01
	-0.21 0.07
	-0.08 -0.63
	-0.96 2.12
	0.13 -1.49
	-0.47 0.65
	-0.25 2.98
	-0.82 1.17
	0.43 -2.25
	-1.33 2.75
	1.45 -6.23
	0.28 -1.94
	0.42 -0.99
	0.72 -3.21
	1.82 -6.81
	-0.50 -0.29
	-0.98 0.84
	-0 -1.25999999046326
	-0.08 -1.06
	-1.50 4.84
	-0.85 1.34
	1.05 -4.23
	1.27 -5.94
	-1.04 1.19
	0.21 -0.86
	0.85 -3.78
	0.17 -1.31
	1.55 -6.57
	2.03 -7.15
	-0.16 -0.48
	-0.86 0.95
	-0.20 -1.04
	0.96 -4.65
	0.25 -2.16
	-0.95 2.80
	0.04 -0.78
	-0.62 2.48
	-0.76 0.60
	-0.86 0.75
	0.44 -2.07
	-0.95 3.07
	-1.37 2.58
	-0.25 0.29
	0.95 -3.83
	-1.75 3.52
	0.83 -3.12
	-1.37 2.29
	0.15 -1.57
	0.20 -1.75
	-0.62 0.95
	-1.21 1.53
	1.15 -4.99
	0.69 -2.85
	-0.79 -0.01
	0.66 -3.53
	-0.20 -0.67
	0.27 -1.84
	-0.89 0.74
	0.22 -1.18
	0.35 -1.20
	-0.69 1.84
	0.32 -0.71
	0.05 -0.28
	0.55 -2.71
	0.82 -3.58
	-0.94 2.63
	-1.09 3.15
	-0.65 2.16
	1.48 -5.98
	0.31 -1.53
	-0.22 0.99
	-0.92 2.56
	0.36 -2.89
	0.95 -4.24
	-0.11 0.10
	0.49 -2.72
	-0.40 -0.64
	-1.08 2.29
	0.49 -2.49
	-0.54 1.08
	0.39 -1.97
	-0.44 1.55
	1.07 -4.82
	-0.92 1.99
	1.40 -6.21
	0.52 -0.65
	-0.70 0.36
	0.11 -1.66
	-0.78 -0.11
	0.15 -1.21
	0.15 -1.38
	1.06 -4.57
	-0.48 2.42
	-0.02 -1.21
	-1.27 4.37
	-1.50 4.34
	-0.89 2.45
	0.44 -2.05
	0.75 -3.47
	-0.88 3.21
	0.51 -2.09
	0.34 -2.01
	-0.06 0.18
	0.39 -2.12
	-0.07 -0.80
	-0.74 1.40
	-0.82 1.48
	0.24 -1.10
	-0.79 1.30
	-1.10 3.12
	0.70 -3.14
	-0.63 1.24
	-0.67 0.31
	-0.60 0.67
	-0.89 1.72
	-0.08 -0.53
	0.11 -0.92
	-0.73 1.37
	1.25 -4.33
	-0.78 1.26
	-0.09 -0.62
	0.85 -3.69
	0.09 -1.23
	-0.39 -0.45
	-0.72 0.51
	-0.65 1.71
	-0.51 1.25
	-0.25 0.05
	0.66 -3.34
	-0.55 1.24
	0.37 -2.54
	-0.49 1.38
	0.28 -1.99
	0.67 -3.08
	-1.75 4.41
	-0.84 2.33
	-0.60 0.67
	-0.32 0.97
	0.48 -1.51
	-0.19 -0.27
	-0.43 0.01
	-0.80 0.84
	-0.39 2.03
	-0.69 0.64
	-1.16 1.75
	0.32 -0.57
	-0.45 -0.23
	0.34 -2.49
	0.25 -0.63
	-0.72 -0.28
	-0.47 -0.52
	-0.46 0.16
	1.37 -4.53
	-0.61 0.23
	-1.08 2.94
	-1.46 4.86
	1.23 -5.13
	-0.72 2.14
	1 -5.21000003814697
	1.01 -5.03
	-0.74 0.59
	-1 2.57999992370605
	-0.78 0.06
	0.81 -3.43
	-0.15 -0.58
	-1.17 1.72
	-1.39 2.13
	-1.27 1.93
	0.33 -1.84
	0.20 -0.95
	0.03 -1.23
	-0.78 1.12
	0.62 -2.96
	0.29 -1.88
	0.02 -0.99
	-0.94 3.51
	1.44 -6.13
	1.05 -4.92
	-0.97 3.47
	-0.74 0.97
	-0.54 0.14
	-0.90 0.64
	0 3.07999992370605
	0.84 -3.77
	-0.78 2.08
	0.04 -0.33
	-1.42 4.24
	0.33 -0.83
	-0.52 3.26
	0.06 -1.31
	1.40 -6.44
	1.07 -5.52
	-1.13 0.86
	-0.77 0.47
	-0.64 1.29
	0.45 -2.15
	1.26 -5.69
	0.16 -0.56
	0.45 -0.99
	-0.15 0.06
	-0.53 1.57
	-0.69 0.72
	0.95 -3.78
	1.17 -5.61
	-0.77 0.38
	-1.22 1.32
	1.11 -4.13
	-0.66 1.36
	1.23 -4.96
	-0.59 0.56
	-0.76 0.01
	1.43 -6.17
	0.06 -0.78
	-0.55 3.14
	1.59 -7.02
	-0.82 0.53
	0.54 -2.54
	0.83 -3.87
	0.14 -1.75
	0.07 -1.38
	-0.61 0.62
	0.68 -2.83
	-1.03 2.97
	-0.91 1.44
	-0.93 2.76
	-0.57 2.08
	-0.76 0.81
	-0.26 -0.35
	-1.26 2.74
	-1.52 3.76
	0.39 -2.70
	-0.54 -0.35
	0 -1.25
	0.10 -1.11
	-0.23 0.26
	1.44 -6.22
	0.45 -2.07
	-0.389999985694885 1
	0.63 -3.10
	-1.42 2.75
	-0.48 0.16
	-0.58 0.94
	0.28 -2.68
	-1.22 4.56
	-0.13 -0.86
	0.56 -3.44
	-0.11 0.07
	0.57 -2.91
	-0.04 -0.43
	-0.65 -0.26
	-0.91 1.66
	0.08 -1.58
	-0.59 -0.16
	1.22 -5.72
	-0.20 -0.08
	-0.99 2.49
	-0.67 2.58
	-1.14 4.10
	-0.07 -0.49
	-1.38 3.24
	-0.10 0.26
	-0.53 -0.37
	-0.07 -0.48
	-0.81 0.99
	-0.60 -0.02
	-0.08 -0.76
	-1.55 3.40
	-0.69 1.01
	-0.37 0.82
	-0.91 0.59
	0.32 -2.22
	0.23 -1.16
	0.88 -4.06
	1.38 -3.43
	-0.45 0.66
	-0.55 0.82
	1.02 -4.50
	1.18 -4.80
	0.76 -3.64
	0.32 -1.68
	0.23 -1.29
	-0.19 -0.44
	-1.03 2.03
	0.80 -3.40
	-0.44 0.56
	1.02 -4.43
	0.08 -1.50
	-0.82 1.02
	-1.20 1.18
	-0.36 -0.01
	-0.38 1.40
	-1.19 2.94
	-0.55 0.05
	-0.69 -0.03
	0.13 -1.26
	-0.07 -0.99
	-0.49 -0.21
	0.08 -0.28
	0.93 -4.20
	-0.68 0.29
	0.83 -2.32
	-0.99 1.80
	0.95 -4.26
	-0.26 2.23
	0.21 -1.18
	0.57 -1.88
	-0.53 -0.26
	0.12 -1.22
	-0.43 0.76
	-0.17 0.52
	-0.59 2.39
	0.09 -1.46
	0.85 -4.19
	0.31 -1.38
	-0.93 1.87
	-0.21 -0.20
	-0.48 1.10
	-0.22 0.07
	-0.59 0.19
	0.85 -3.85
	-0.88 0.92
	0.17 -1.99
	0.27 -1.74
	-0.27 -0.90
	1.57 -6.68
	-0.56 2.09
	-0.72 0.55
	0.02 -0.80
	0.03 -1.12
	0.73 -3.22
	-0.75 4.09
	-0.60 1.37
	0.23 -0.43
	-0.50 -0.10
	-1.32 3.26
	0.37 -1.56
	-0.13 -0.57
	0.35 -2.35
	0.31 -1.48
	1.09 -5.51
	0.64 -3.15
	-1.03 2.36
	-0.52 -0.09
	-0.99 2.93
	2.39 -7.43
	0.74 -2.82
	-0.71 0.82
	-0.75 1.22
	0.16 -0.77
	-0.54 -0.20
	1.18 -5.06
	-0.86 0.94
	-1.64 4.34
	-0.15 -0.24
	-1.43 3.53
	0.75 -3.10
	-0.99 1.83
	-1.09 4.29
	1.12 -4.15
	0.24 -0.92
	0.28 -1.47
	1.43 -6.14
	-0.09 -1.23
	-0.24 -0.91
	0.03 -1.01
	0.24 -1.81
	0.41 -3.01
	0.16 -1.53
	0.24 -0.70
	-0.17 -0.81
	-0.70 1.87
	-0.21 -0.90
	-0.44 0.54
	-0.57 -0.20
	0.13 -0.96
	-0.44 -0.11
	-0.33 1.08
	-0.98 2.51
	-0.36 0.17
	-1.05 2.31
	-0.81 1.22
	-0.35 0.20
	-0.66 0.04
	0.49 -2.39
	0.10 -1.49
	-0.73 2.52
	-0.19 0.15
	-0.53 2.04
	-0.70 0.05
	0.94 -4.66
	-0.59 0.44
	-0.15 -0.38
	0.32 -1.77
	-0.40 1.84
	-0.78 0.19
	-0.61 0.17
	-0.34 1.76
	-0.82 1.25
	-1.08 1.58
	-0.17 0.09
	-0.24 -0.43
	-0.00999999977648258 -1
	-0.75 0.63
	-1.43 3.92
	-1.48 2.58
	-0.59 0.70
	0.62 -3.24
	1.26 -4.51
	-0.66 -0.05
	-0.73 -0.19
	-0.61 3.35
	0.44 -1.54
	-0.70 0.88
	-0.18 -0.29
	0.18 -1.16
	-0.13 0.63
	-0.15 -0.72
	0.76 -3.27
	-1.44 3.56
	1.60 -6.71
	-1.19 3.14
	-0 -1.27999997138977
	0.93 -3.75
	-0.19 -0.65
	0.95 -3.61
	0.14 0.08
	-1.09 2.49
	-0.90 1.32
	0.92 -3.88
	-0.11 0.35
	-0.58 1.70
	-0.12 -1.11
	-1.40 3.93
	-0.15 -0.20
	0.0299999993294477 -1
	-0.46 -0.23
	-1.24 2.54
	1.32 -4.72
	-0.59 1.40
	-0.83 3.72
	-0.23 -0.03
	0.27 -1.65
	-0.29 -0.57
	0.02 -0.56
	-0.84 2.19
	0.12 -0.97
	0.79 -2.62
	-0.24 -0.56
	-0.49 -0.36
	-0.59 1.57
	0.86 -4.39
	-0.18 -1.04
	0.31 -2.27
	-1.21 2.82
	0.17 -0.91
	0.85 -4.20
	0.59 -3.16
	-1.22 1.64
	0.70 -3.15
	-0.14 -0.98
	0.41 -2.24
	-0.64 0.86
	-0.38 2.42
	-0.92 4.84
	-0.31 -0.61
	-0.37 0.08
	-0.38 0.55
	0.03 -1.43
	0.78 -3.74
	-0.99 4.02
	0.37 -0.80
	-1.29 3.95
	-2 6.69000005722046
	-1.40 2.74
	-0.96 1.79
	1.71 -6.75
	0.42 -1.66
	-0.03 -1.05
	0.04 -1.09
	0.37 -2.59
	0.28 -2.06
	-1.24 2.27
	1.07 -4.71
	0.44 -2.28
	-1.03 2.96
	1.76 -5.77
	0.49 -2.39
	0.10 -1.08
	-1.07 3.06
	-0.48 1.31
	-0.05 0.64
	-0.69 2.35
	-0.70 0.68
	0.42 -2.05
	-0.57 0.05
	-0.31 0.52
	-0.86 0.08
	0.30 -1.25
	0.27 -1.29
	-0.25 2.02
	-0.73 1.11
	-1.51 4.36
	0.08 -1.16
	-0.61 0.60
	-0.22 -0.74
	-0.05 0.12
	0.11 -1.17
	0.21 -0.18
	-0.27 1.61
	0.86 -3.51
	0.80 -3.86
	0.08 -1.08
	-0.75 1.31
	-0.07 -0.31
	-0.63 0.84
	0.20 -1.60
	-0.66 0.85
	1.47 -5.95
	0.07 -1.15
	-1.08 4.64
	0.56 -3.49
	0.55 -2.66
	0.57 -2.51
	-0.72 1.18
	1.54 -6.43
	1.08 -5.06
	-0.66 0.36
	-1.59 2.93
	-0.54 -0.42
	-0.89 1.86
	0.16 -1.08
	-0.57 -0.35
	-0.70 2.26
	0.09 -1.80
	-1.23 2.53
	0.32 -1.65
	0.25 -1.82
	-0.10 0.89
	-0.15 0.41
	-0.91 1.39
	-1.08 1.72
	-0.30 0.10
	-0.58 0.45
	0.89 -4.46
	0.86 -3.60
	-1.07 0.75
	0.89 -3.60
	-0.83 1.11
	-1.14 2.02
	1.88 -4.55
	-0.91 2.44
	0.72 -3.61
	-0.04 -0.92
	-0.30 0.05
	-0.75 1.15
	-0.55 2.81
	-0.32 2.28
	1.49 -5.66
	1.11 -4.56
	0.69 -0.61
	0.18 -0.33
	-0.74 -0.07
	0.85 -3.40
	-0.61 1.47
	-0.83 3.74
	0.62 -3.11
	-0.92 2.48
	1.51 -5.76
	0.85 -3.51
	0.42 -2.23
	-0.79 2.12
	0.05 -0.76
	-1.12 3.51
	-0.57 0.03
	-0.93 1.02
	-0.15 -0.75
	-0.42 0.43
	-0.89 1.61
	-0.01 -1.34
	0.23 -1.20
	-0.40 0.12
	-0.79 1.43
	-0.58 0.04
	-0.52 0.08
	-0.90 1.11
	-1.24 2.05
	-0.71 0.37
	-0.55 0.83
	-1.23 3.24
	-0.82 0.47
	-0.91 2.17
	0.67 -1.53
	-1.14 1.76
	-0.60 3.28
	-0.66 1.54
	0.32 -1.47
	0.23 -1.55
	0.49 -1.98
	0.32 -1.40
	0.77 -3.23
	-1.08 3.37
	-0.98 2.62
	0.46 -2.29
	-1.30 2.05
	-0.25 0.50
	-0.58 1.86
	0.89 -3.74
	-0.91 1.39
	-0.44 0.99
	-0.44 -0.25
	0.23 -1.62
	-0.23 -0.43
	-1.79 4.22
	0.13 -0.33
	0.23 -1.70
	-0.81 0.33
	-0.69 1.34
	-0.18 -0.68
	0.33 -1.35
	-1.44 5.07
	-0.94 0.62
	1.71 -5.84
	-1.57 4.84
	0.89 -2.97
	0.59 -3.07
	0.41 -2.38
	0.09 -0.08
	-0.71 0.08
	-1.62 2.59
	-0.82 0.49
	-0.30 -0.44
	-0.12 -0.96
	0.35 -1.25
	-0.52 1.73
	0.72 -2.70
	-0.25 -0.14
	-1.38 2.97
	-0.63 0.72
	0.36 -1.69
	-0.03 -0.50
	0.68 -2.94
	0.58 -3.02
	-0.07 -1.19
	0.94 -4.18
	1.45 -6.66
	0.170000001788139 -1
	-0.579999983310699 1
	0.230000004172325 -1
	1.08 -5.48
	-0.40 0.88
	1.01 -4.73
	-1.38 3.48
	-0.96 1.72
	-1.14 3.42
	-0.21 0.24
	-1.15 1.07
	0.67 -3.05
	-1.65 3.50
	0.40 -2.34
	-0.91 3.89
	-0.12 0.87
	0.04 -1.12
	-0.13 -0.57
	0.96 -4.34
	0.26 -0.68
	-0.62 0.69
	-1.13 2.69
	-0.96 0.30
	-0.49 -0.20
	0.93 -4.44
	-0.97 1.90
	1.75 -7.40
	0.12 -0.61
	-0.82 0.98
	0.38 -1.08
	-0.30 0.50
	1.40 -5.72
	-0.81 2.74
	-0.45 0.05
	-0.54 1.83
	0.80 -3.80
	-0.85 1.45
	-0.03 -0.46
	0.74 -3.76
	0.29 -2.31
	-1.25 3.69
	1.71 -7.09
	-0.93 2.81
	-0.32 1.78
	0.15 -1.96
	0.37 -2.20
	1.01 -4.36
	0.70 -2.43
	0.27 -1.39
	-0.47 0.59
	-0.64 3.03
	-0.16 0.94
	0.07 -0.71
	-1.28 2.99
	-0.13 -0.21
	0.03 -0.50
	0.21 -1.28
	-0.70 0.95
	-0.73 3.05
	-0.46 2.28
	-0.12 -0.71
	0.59 -2.69
	-0.86 0.63
	-1.42 2.55
	0.96 -3.93
	-0.63 0.65
	-0.74 0.75
	0.76 -3.20
	0.12 -0.72
	0.40 -2.95
	-0.04 -1.24
	0.13 -0.80
	0.28 -0.87
	-0.86 1.21
	-0.18 -0.63
	0.25 -1.43
	-0.69 0.87
	-0.69 0.73
	0.22 -1.25
	-1.34 3.28
	-0.08 -0.30
	0.50 -2.47
	-0.03 -1.45
	-0.75 0.98
	-0.16 -0.32
	-1.09 2.41
	-0.25 -0.47
	-0.78 0.20
	-2.09 5.12
	-1.05 1.88
	-0.66 0.20
	1.51 -6.93
	-0.81 1.29
	1.40 -4.81
	0.56 -2.42
	-0.25 0.77
	-1.16 3.20
	0.96 -3.85
	-0.72 2.31
	0.67 -3.15
	-1.19 4.09
	0.44 -2.57
	-0.55 -0.31
	0.43 -1.58
	-1.32 3.01
	-0.07 -0.43
	0.22 -2.26
	0.89 -4.21
	-0.44 2.13
	0.30 -1.81
	0.21 -1.78
	2.07 -6.70
	0.85 -3.86
	-1.15 2.31
	-0.12 -0.82
	-1.04 2.02
	0.03 -1.02
	-0.94 3.90
	0.22 -0.84
	0.20 -1.39
	0.31 -1.97
	-0.02 0.37
	-0.20 0.31
	0.37 -0.71
	-1.01 4.52
	-0.82 1.39
	-0.70 0.21
	-0.83 2.90
	-0.40 0.08
	-0.41 -0.24
	1.17 -5.42
	0.68 -3.85
	-0.68 0.28
	1.52 -6.76
	1.13 -5.91
	-0.28 0.12
	-1 0.829999983310699
	-0.99 2.23
	-0.37 -0.10
	-0.78 1.18
	0.95 -3.88
	-1.33 3.81
	-1.62 4.40
	-0.97 1.54
	0.06 0.06
	-0.13 -0.05
	-0.44 0.55
	0.36 -2.23
	-0.39 2.32
	-0.67 0.21
	-0.15 -1.15
	-0.61 0.66
	1.08 -3.95
	-0.70 0.39
	-0.95 1.82
	-0.89 0.98
	0.65 -2.16
	-0.86 1.26
	0.34 -0.80
	-0.31 -0.03
	-0.81 0.53
	-0.88 2.03
	-0.66 4.48
	0.99 -3.67
	0.20 -1.74
	1.60 -6.74
	0.92 -4.30
	0.48 -2.68
	-0.24 0.88
	-0.02 -0.61
	-0.33 -0.59
	0.91 -4.08
	-0.92 4.06
	0.34 -1.85
	-1.63 5.93
	0.02 -1.08
	0.84 -3.31
	-1.19 2.60
	0.94 -3.47
	-0.14 0.15
	-0.83 2.95
	1.20 -5.41
	-0.14 0.29
	-0.65 0.45
	-0.67 3.97
	-0.36 0.45
	-0.69 1.46
	0.88 -3.76
	-0.92 2.48
	-1.05 0.91
	-1.21 2.71
	0.50 -1.03
	0.10 -1.85
	-0.51 0.59
	-1.08 1.15
	1.77 -7.03
	-1.31 4.12
	-1.22 3.05
	-0.75 0.59
	1.71 -5.19
	0.64 -3.57
	0.30 -2.67
	-0.46 0.84
	-0.17 1.77
	-0.72 -0.14
	0.30 -2.54
	-0.53 1.20
	0.21 -1.16
	0.12 -1.44
	-1.40 2.83
	-0.78 1.09
	-1.62 2.86
	-1.46 2.56
	-0.78 1.04
	0.97 -3.48
	-0.55 2.50
	0.86 -4.76
	-1.35 2.18
	0.07 -0.47
	0.80 -3.65
	0.47 -1.79
	1.13 -4.68
	1.42 -5.29
	0.27 -1.14
	0.06 -0.39
	-0.58 2.58
	-0.74 1.16
	-0.77 1.57
	-0.66 0.41
	-0.40 1.44
	-1.28 3.13
	-0.31 0.98
	-1.47 2.52
	0.50 -2.31
	-0.73 0.89
	-0.84 0.85
	-0.30 0.98
	0.40 -1.14
	-1.11 3.29
	-1.19 2.46
	-0.86 1.99
	-0.99 2.93
	0.57 -3.03
	-1.33 3.29
	1.39 -5.53
	-1.10 2.70
	-1.21 1.87
	1.57 -5.36
	-1.41 3.35
	0.89 -3.80
	-0.52 1.28
	-0.62 0.31
	-0.97 1.58
	0.15 -1.47
	-0.57 -0.03
	-0.56 1.19
	0.03 -1.54
	-0.74 3.81
	0.01 -1.16
	-1.38 3.56
	-0.03 -0.29
	-1.06 1.29
	-0.32 0.22
	-1.34 2.82
	-0.05 0.42
	-0.76 0.53
	-0.04 -0.36
	0.50 -1.94
	-0.17 -0.56
	-1.87 4.39
	-0.56 0.10
	-0.11 -0.87
	-0.78 0.28
	-0.39 0.35
	0.20 -0.98
	1.79 -7.68
	-1.50 3.55
	-0.40 0.05
	1.02 -4.01
	0.22 -0.97
	-0.68 0.77
	0.17 -0.61
	-1.11 2.93
	0.14 -1.61
	-0.52 2.37
	-1.16 3.67
	0.26 -1.39
	-0.14 -0.66
	-0.69 1.66
	-0.45 0.17
	-1.35 4.46
	1.59 -6.72
	-1.08 1.40
	-1.66 2.79
	0.19 -1.76
	-0.06 -0.30
	-0.71 0.48
	-0.70 0.18
	0.36 -1.12
	-0.89 1.47
	0.35 -0.54
	0.52 -1.52
	-0.22 0.24
	-1.16 1.95
	-1.76 3.65
	0.52 -2.05
	0.10 -0.81
	0.45 -2.19
	-0.67 -0.43
	0.58 -3.47
	0.27 -1.90
	0.57 -2.89
	0.81 -3.48
	-1.88 5.70
	-1.15 3.19
	0.27 -1.19
	-0.30 0.46
	-0.67 0.81
	-0.92 1.60
	0.32 -1.17
	-1.51 4.89
	-1.01 2.20
	-1.13 3.38
	-0.33 1.06
	-1.44 5.56
	-0.05 -0.36
	0.99 -4.96
	0.28 -0.36
	-0.33 1.28
	0.68 -3.11
	0.20 -1.76
	0.82 -3.19
	1.18 -4.29
	0.64 -2.99
	0.19 -1.64
	-0.72 0.90
	-0.77 0.82
	-0.76 1.96
	-0.69 4.05
	-0.04 -0.62
	0.71 -3.37
	0.64 -3.41
	0.22 -1.96
	0.08 -0.96
	-0.05 -0.95
	0.86 -3.31
	-0.53 1.42
	0.75 -2
	-0.67 0.45
	-0.36 0.13
	0.60 -2.32
	0.05 -0.85
	-1.27 1.88
	0.33 -1.82
	-1.04 1.70
	-0.09 -0.88
	0.43 -1.60
	-1.29 2.81
	-0.02 -1.59
	-0.66 -0.44
	0.80 -3.34
	0.95 -5.07
	-1.05 5.23
	0.41 -1.95
	-1.20 2.23
	1.51 -5.91
	1.92 -7.30
	-0.78 1.86
	-0.79 2.96
	0.22 -1.64
	2.11999988555908 -8
	-0.71 1.96
	0.51 -1.14
	0.96 -3.90
	0.63 -3.15
	-1.41 3.19
	-0.89 1.76
	-0.17 -0.62
	-1.25 3.61
	0.29 -2.01
	-0.26 -0.35
	0.83 -3.49
	-0.48 0.04
	0.42 -2.54
	-0.67 0.51
	-1.50 4.78
	-0.16 -0.05
	-0.60 1.70
	0.19 -1.97
	-0.91 2.72
	0.36 -1.76
	0.56 -2.89
	-0.99 4.62
	-0.12 -0.77
	-0.84 0.53
	0.15 -1.02
	-0.82 2.08
	0.87 -4.29
	-0.09 -1.30
	-0.75 2.06
	-1.44 2.89
	1.38 -4.79
	-0.04 -1.14
	-0.35 -0.17
	-0.65 0.93
	-1.21 2.66
	1.02 -4.86
	-0.66 1.19
	-1.14 1.42
	0.14 -1.05
	-0.91 1.34
	0.52 -1.73
	0.60 -2.86
	-0.91 1.77
	-0.58 0.86
	0.57 -2.48
	1.53 -4.49
	-1.14 1.71
	-0.95 1.31
	-0.67 0.31
	-0.39 0.56
	1.39 -5.92
	-0.36 -0.62
	1.58 -6.71
	1.03 -4.42
	-1.20 3.01
	-1.21 2.77
	-0.70 3.44
	0.25 -0.81
	-0.09 -0.87
	-0.12 -0.24
	-0.52 0.45
	-0.28 0.49
	0.409999996423721 -2
	-0.13 -0.80
	-0.45 1.68
	-0.64 0.42
	-0.55 2.41
	0.63 -4.12
	-0.53 0.83
	1.20 -4.83
	-0.23 0.97
	0.70 -2.80
	-0.15 -0.78
	-1.56 2.50
	1.94 -7.06
	-0.53 0.30
	0.85 -3.45
	1.43 -5.33
	1.59 -6.65
	-0.90 2.27
	-0.37 1.60
	0.90 -4.24
	0.02 -1.23
	0.27 -0.94
	1.03 -3.97
	0.21 -1.51
	-0.75 2.24
	0.65 -2.76
	1.25 -3
	-0.96 1.66
	-1.31 3.71
	0.25 -0.83
	0.20 -1.84
	0.27 -1.04
	-0.71 0.77
	0.10 -0.57
	0.37 -0.84
	0.89 -3.64
	-0.31 -0.02
	-0.54 -0.16
	-0.79 1.27
	-0.15 -0.11
	0.41 -1.99
	0.99 -5.19
	0.19 -0.94
	-0.06 -0.84
	-0.08 -0.41
	-0.07 -0.74
	0.12 -1.39
	-0.82 2.71
	-0.79 2.14
	0.11 -1.41
	-1.20 1.65
	-0.25 1.26
	-0.25 -0.15
	-0.959999978542328 3
	0.32 -1.95
	0.15 -0.74
	-0.19 -0.60
	-0.29 -0.96
	0.87 -3.74
	1.02 -5.46
	-0.47 0.39
	-0.42 0.97
	0.39 -0.72
	-0.78 0.12
	0.41 -2.80
	-0.85 0.71
	-0.92 2.37
	-0.56 1.26
	-0 -0.720000028610229
	-0.52 0.06
	-0.81 3.73
	-0.55 1.13
	0.92 -4.53
	0.31 -1.17
	-0.63 0.19
	-0.56 2.10
	1.03 -5.34
	-0.31 1.19
	-0.68 0.52
	-1.29 2.71
	-0.96 1.05
	2.03 -5.15
	0.34 -1.29
	-1.05 3.79
	0.25 -2.15
	-0.36 0.08
	-0.63 1.09
	0.89 -3.46
	2.28 -6.57
	0.91 -3.74
	0.60 -2.69
	0.26 -1.33
	-0.16 -1.02
	0.16 -1.45
	0.44 -1.61
	0.32 -2.18
	-0.80 1.88
	0.34 -1.08
	0.41 -1.61
	-0.80 1.20
	0.77 -3.58
	-1.21 1.91
	-0.36 0.67
	-1.31 3.55
	-0.36 0.51
	0.28 -1.53
	-0.88 1.37
	1.37 -6.27
	-0.12 -0.98
	-0.82 2.15
	-0.29 0.21
	0.58 -2.95
	-0.95 2.28
	-1.52 3.40
	0.12 -1.06
	0.23 -0.98
	1.20 -4.08
	0.97 -4.03
	-0.05 -0.94
	1.29 -5.52
	-0.02 -0.58
	-0.03 -0.56
	-1.16 2.37
	-0.77 2.26
	-0.72 0.39
	-0.32 1.61
	-0.78 2.28
	-0.36 -0.59
	-0.81 3.22
	-1.23 1.43
	-0.11 2.10
	-0.63 0.78
	1.06 -4.72
	1.14 -4.63
	-0.73 1.25
	-0.55 0.77
	0.15 -1.77
	0.16 -0.98
	-0.12 -1.10
	0.35 -0.52
	-0.12 0.06
	-0.41 -0.09
	-0.76 0.59
	-0.49 -0.07
	0.30 -2.20
	0.68 -2.53
	-0.17 -0.67
	0.13 -1.52
	-0.49 0.95
	1 -4.34999990463257
	0.92 -3.92
	-0.22 1.05
	0.67 -2.53
	-1.15 3.76
	0.11 -0.86
	-1.12 1.84
	0.03 -1.41
	-0.64 -0.23
	-0.89 0.72
	0.63 -3.47
	-0.77 0.61
	-0.79 1.29
	-0.91 3.27
	-0.73 0.65
	0.09 -1.25
	-0.60 0.32
	1.67 -7.14
	0.31 -2.19
	1.39 -5.89
	-0.38 2.57
	-0.74 1.82
	-0.84 3.13
	1.41 -5.43
	-1.65 4.05
	-0.48 1.26
	-0.87 1.39
	-0.61 0.95
	0.62 -3.41
	0.88 -3.47
	-0.35 2.25
	-0.06 -0.89
	0.79 -3.73
	-0.60 0.79
	-0.59 0.77
	0.10 -0.15
	1.08 -4.77
	-1.61 4.37
	-0.93 1.03
	-0.70 0.02
	-0.71 2.28
	0.46 -2.24
	-0.78 0.98
	1.07 -4.42
	0.28 -2.05
	-0.41 0.53
	-1.58 2.95
	0.40 -2.60
	0.79 -3.08
	0.75 -3.48
	0.21 -1.23
	0.02 -1.12
	-0.70 0.03
	-0.90 1.99
	0.52 -2.74
	-1.10 2.79
	0.64 -3.07
	0.12 -1.75
	-0.04 -0.83
	-0.28 0.06
	0.12 -1.24
	-0.47 3.34
	0.54 -2.33
	0.68 -2.97
	-0.65 2.61
	-0.13 -1.26
	0.46 -0.82
	0.34 -1.78
	0.01 -1.14
	1.02 -4.83
	-0.57 0.70
	0.20 -1.36
	1.37 -5.53
	-0.62 0.09
	2.14 -8.58
	-0.93 1.80
	0.80 -3.43
	-0.57 2.09
	-0.63 0.75
	-0.22 0.11
	1.43 -6.05
	-0.14 -0.62
	-0.23 0.13
	-1.20 1.43
	0.04 -1.29
	-0.25 -0.82
	-1.53 5.06
	-1.02 1.98
	-0.61 0.56
	-1.16 2.71
	-0.96 0.54
	0.35 -2.14
	1.34 -5.92
	-0.39 0.75
	0.22 -1.59
	-0.77 -0.10
	1.17 -4.39
	0.07 -0.87
	-0.27 -0.38
	-1.03 2.01
	0.13 -1.63
	0.17 -1.88
	-0.91 3.77
	-0.39 -0.24
	0.55 -1.83
	-0.22 -0.13
	-0.39 -0.46
	-0.63 1.06
	0.12 -1.21
	-0.79 1.07
	-0.39 -0.42
	0.18 -1.79
	-0.27 0.25
	0.89 -3.41
	-0.70 0.52
	-0.04 -1.37
	1.24 -5.10
	0.64 -2.66
	0.17 -0.52
	1.17 -5.44
	0.33 -0.99
	-0.31 2.15
	1.47 -5.88
	0.31 -1.43
	-0.13 -0.35
	-0.76 1.04
	-1.34 2.78
	-0.22 -1.12
	-0.83 2.64
	-0.58 0.15
	1.18 -5.83
	0.33 -1.70
	-0.36 0.10
	0.08 -0.97
	1.72 -5.55
	-0.26 2.32
	-0.57 3.06
	-0.02 -0.87
	1.14 -4.57
	1.59 -6.14
	0.10 -0.80
	-0.40 3.22
	0.24 -1.52
	1.46000003814697 -4
	-0.47 0.09
	-0.30 -0.06
	-0.67 0.47
	0.55 -2.58
	-1.35 3.99
	-0.23 1.46
	0.27 -1.49
	0.06 -0.42
	-1.42 4.93
	-0.389999985694885 -0
	-0.77 0.66
	-2.10 5.19
	-0.01 -1.05
	-0.79 1.21
	-0.98 1.75
	1.21 -4.95
	-1.44 4.29
	-1.03 2.16
	-0.06 -1.49
	-1.61 4.95
	-0.59 3.51
	0.06 -1.13
	-1.41 2.91
	-1.07 2.80
	-0.10 -0.77
	-0.55 0.72
	0.27 -1.18
	-0.65 0.89
	0.21 -0.96
	0.25 -0.51
	0.02 -1.41
	-0.60 1.23
	-0.28 -0.25
	-1.01 3.10
	1.19 -4.14
	-0.75 1.82
	-1.07 2.84
	-0.69 -0.46
	-0.17 -1.10
	0.13 -1.56
	-1.24 4.24
	-0.62 0.94
	-0.09 -0.88
	1.45 -5.75
	1.62 -4.94
	0.31 -1.87
	0.19 -1.94
	0.84 -3.35
	-0.87 3.09
	0.28 -1.97
	-1.14 2.88
	-1.08 0.98
	-0.61 2.87
	0.25 -1.80
	-1.35 2.61
	0.06 -1.16
	0.19 -1.29
	-0.60 1.73
	1.05 -4.43
	0.25 -1.41
	-1.10 1.36
	-0.94 2.23
	0.72 -3.11
	-0.02 -1.09
	-1.64 4.45
	-0.92 1.34
	-0.19 -0.98
	2.11 -8.16
	-0.56 1.31
	-0.60 0.38
	1.01 -3.98
	-0.13 -0.87
	-1.66 2.98
	-0.18 -0.84
	-1.46 4.05
	-0.46 -0.43
	0.29 -1.88
	-0.10 -0.46
	-0.82 1.40
	0.07 -0.48
	0.16 -1.53
	-0.93 2.09
	-0.25 -0.23
	-1.73 3.20
	-0.49 -0.10
	-1 3.74000000953674
	0.72 -3.25
	-0.68 2.04
	-1.38 2.10
	-0.10 -0.91
	-0.36 1.40
	-0.12 -0.22
	0.50 -1.65
	0.17 -1.63
	1.08 -4.61
	-0.06 -0.84
	0.49 -2.43
	1.75 -6.84
	-0.90 4.52
	-1.36 4.75
	0.70 -3.42
	-0.34 0.16
	1.23 -5.54
	-0.13 -0.70
	-1.60 3.54
	-0.47 1.21
	-0.70 0.76
	-0.63 0.18
	-0.89 1.05
	-1.86 4.84
	-0.45 0.42
	-0.98 0.82
	-0.65 1.01
	0.85 -4.48
	0.88 -3.82
	0.62 -2.04
	0.91 -3.11
	1.34 -5.29
	-0.61 1.11
	-0.52 1.05
	0.73 -3.39
	-0.44 0.04
	-1.60 3.63
	0.28 -0.85
	-0.60 0.17
	-0.22 -0.36
	-0.44 -0.40
	-0.08 -0.75
	-1.57 2.84
	0.23 -2.10
	0.57 -2.76
	0.81 -4.05
	1.23 -4.95
	0.58 -3.78
	0.29 -1.75
	0.55 -2.04
	0.12 -1.11
	-1.38 2.98
	-0.69 1.03
	-0.63 0.81
	-0.25 -0.62
	0.18 -0.96
	0.29 -1.84
	-0.72 0.93
	-1.16 2.47
	-0.68 0.86
	-0.33 -0.90
	-0.63 0.41
	0.57 -3.64
	-0.60 0.70
	-0.13 -0.89
	0.42 -1.62
	0.99 -4.73
	-0.26 0.90
	-0.24 -0.48
	-1.01 1.22
	-0.84 1.58
	-0.02 -0.44
	-0.99 1.57
	-0.88 1.87
	-0.25 0.97
	-0.24 -0.10
	-0.01 -0.45
	-1.33 2.42
	0.80 -3.56
	0.69 -3.57
	-0.39 -0.60
	-0.27 0.05
	-0.53 -0.01
	-0.49 1.52
	0.92 -4.51
	-0.89 1.37
	-0.44 0.91
	0.27 -0.96
	2.16 -7.21
	-0.39 0.95
	1.22 -5.38
	-0.67 0.97
	-0.38 -0.66
	0.35 -2.19
	-0.77 0.66
	-0.54 0.47
	-0.84 3.28
	-0.89 1.56
	0.25 -1.45
	0.77 -3.80
	-0.70 0.32
	0.18 -1.30
	1.42 -4.54
	0.58 -2.63
	0.17 -0.82
	0.07 -1.37
	-0.70 2.83
	0.06 -0.94
	-1.05 1.34
	-0.36 1.35
	0.46 -2.54
	1.17 -5.03
	0.56 -1.88
	-0.71 3.07
	1.15 -5.69
	-0.52 0.30
	-1.23 1.91
	1.30 -5.28
	0.84 -3.57
	0.159999996423721 -2
	1.35 -5.67
	-1.27 2.04
	0.81 -3.78
	-0.11 -0.42
	0.22 -1.17
	-0.68 2.22
	-0.88 4.04
	-1.16 2.49
	0.19 -0.81
	0.98 -5.05
	-1.08 2.77
	1.09 -4.81
	-0.72 0.80
	0.13 -0.73
	-0.06 -0.03
	-0.60 0.08
	0.27 -1.97
	-0.92 2.03
	-0.08 -1.26
	0.36 -2.58
	0.34 -1.26
	-0.29 -0.16
	0.60 -2.54
	-0.04 -0.27
	1.48 -6.28
	-0.11 -0.42
	-0.36 0.46
	-0.81 1.20
	0.23 -0.83
	0.95 -3.38
	-1.01 1.15
	0.02 -0.93
	-0.78 0.55
	0.31 -1.67
	0.90 -4.51
	-1.13 3.45
	-0.30 -0.36
	-0.22 0.90
	-0.70 1.20
	-1.11 3.26
	0.02 -1.23
	-0.59 0.45
	-0.24 -0.37
	-0.27 -0.40
	-0.96 4.37
	1.71 -6.37
	0.01 -1.38
	0.60 -2.97
	-0.97 2.27
	-0.23 -0.80
	-0.97 1.14
	-0.81 0.32
	-1.52 4.43
	-0.99 1.91
	-0.68 2.10
	-0.57 -0.05
	0.86 -3.87
	0.84 -3.53
	-0.15 2.18
	-0.75 1.17
	1.22 -5.08
	1.92 -7.02
	-0.21 -0.63
	-0.73 0.63
	-0.47 0.83
	-0.87 2.33
	-0.68 0.96
	-0.23 0.18
	0.14 -2.13
	-0.57 0.93
	-1.09 2.81
	-1.19 2.75
	-0.99 1.45
	-1 2.80999994277954
	0.24 -2.61
	0.35 -2.06
	0.46 -1.83
	0.35 -1.26
	1.07 -3.66
	0.57 -2.91
	-1.13 2.31
	-0.19 -0.93
	0.96 -4.16
	-1.23 2.43
	0 -1.36000001430511
	1.07 -4.59
	0.31 -1.50
	-0.48 0.24
	1.40 -6.22
	-0.66 -0.08
	-0.06 -1.02
	-0.71 1.12
	0.45 -1.94
	0.81 -3.40
	-1.55 5.14
	-0.93 2.62
	0.40 -2.36
	0.80 -3.27
	-0.36 0.42
	-0.02 -0.28
	-0.58 0.35
	1.13 -3.98
	0.39 -1.69
	-1.41 2.50
	-1.54 4.66
	-0.85 3.46
	-0.60 1.37
	0.73 -3.96
	1.87 -7.70
	-0.32 -0.71
	0.18 -0.24
	0.86 -3.62
	-0.54 -0.13
	0.81 -2.09
	0.64 -3.01
	-0.59 0.56
	0.30 -1.20
	-0.82 2.16
	0.82 -3.69
	0.62 -3.43
	0.33 -2.78
	-0.51 -0.07
	-1.08 1.59
	1.65 -6.37
	-1.17 3.68
	0.11 -1.41
	-0.61 1.07
	0.14 -0.26
	-0.89 2.05
	-0.90 2.56
	-0.09 -0.24
	-0.33 0.09
	0.25 -1.40
	-0.59 1.11
	-1.40 3.73
	1.04 -4.90
	1.51 -6.03
	-1.25 3.15
	0.70 -1.01
	-0.93 0.95
	-0.91 1.68
	-0.03 -1.31
	-1.07 2.12
	0.48 -1.85
	0.76 -3.43
	0.47 -2.01
	-0.92 0.28
	0.63 -2.20
	-0.66 2.05
	-0.74 0.83
	0.38 -2.42
	0.61 -2.79
	-1.13 2.42
	-0.01 -1.27
	-0.94 1.26
	0.28 -2.04
	-1.06 1.11
	0.11 -1.28
	0.21 -1.88
	2.11 -7.65
	-0.35 -0.62
	-0.24 -0.36
	-1.54 3.51
	-0.65 0.16
	-0.27 -0.10
	-0.97 1.49
	1.01 -5.08
	-0.88 2.06
	-0.34 1.29
	0.32 -0.99
	-0.89 1.17
	0.89 -3.58
	0.76 -3.50
	-1.70 4.35
	0.66 -3.38
	-0.10 -0.66
	-0.53 0.45
	0.12 -1.45
	0.62 -2.96
	0.33 -1.19
	-0.54 -0.11
	1.02 -4.06
	-0.77 0.48
	-1.12 3.04
	-0.40 0.05
	-0.70 3.54
	-1.32 3.28
	-0.95 1.98
	-0.83 1.52
	-0.89 1.36
	-0.68 0.68
	-0.72 1.19
	0.61 -3.41
	1.18 -5.43
	-1.12 1.24
	-1.51 4.96
	0.01 -0.76
	-0.78 2.02
	-0.76 1.23
	0.15 -1.13
	0.30 -1.83
	1.75 -6.96
	-0.82 1.56
	0.33 -0.22
	-0.65 0.89
	-1.49 3.61
	-1.09 3.63
	-1.11 2.58
	-0.04 -0.55
	0.99 -3.22
	0.74 -3.64
	1.94 -6.51
	0.03 -0.89
	0.57 -2.98
	0.06 -0.68
	1.39 -5.76
	0.05 -0.72
	-0.07 0.07
	1.01 -4.34
	1.08 -4.98
	-1.08 1.79
	0.16 -1.56
	-0.56 -0.51
	0.62 -3.34
	1.19 -5.66
	-1.06 3.59
	-0.67 1.11
	-1.09 1.80
	-0.69 1.08
	-0.28 -0.60
	1.25 -5.95
	-0.90 1.32
	-0.09 -1.23
	-0.86 2.03
	-0.50 0.47
	0.07 1.81
	1.79 -7.97
	0.61 -3.14
	-0.68 1.72
	-0.41 0.41
	-1.37 2.84
	0.61 -2.46
	0.15 -1.95
	-0.26 -0.34
	0.96 -3.48
	-0.79 0.64
	0.87 -4.56
	-0.97 2.88
	0.40 -1.36
	0.39 -2.48
	-0.37 -0.30
	-0.62 2.20
	-0.66 2.91
	-0.14 -1.17
	0.88 -3.61
	-0.07 -0.30
	-0.57 0.38
	-1.53 3.44
	0.26 -0.70
	-0.84 1.19
	1.16 -4.87
	-0.05 -0.71
	0.53 -2.30
	-0.51 0.91
	-0.58 0.29
	-1.08 1.84
	-1.29 2.16
	-1.12 3.19
	0.63 -2.29
	1.02 -4.42
	1.36 -6.82
	0.34 -1.32
	-0.26 0.02
	0.14 -1.64
	0.07 -1.15
	-0.44 0.16
	-0.31 1.38
	0.04 -0.88
	-0.51 -0.09
	0.64 -2.94
	0.14 -1.26
	1.13 -4.80
	-0.84 1.17
	1.31 -4.32
	-0.02 -0.49
	0.38 -2.19
	1.80 -6.83
	-0.86 2.12
	0.27 -1.42
	-0.37 -0.12
	0.18 -0.59
	-0.56 -0.58
	0.61 -2.36
	0.08 -1.99
	0.34 -1.44
	0.89 -3.45
	-0.72 -0.05
	1.89 -6.49
	-1.66 6.01
	-1.92 5.37
	0.04 -0.68
	-1.18 2.50
	-0.32 -0.63
	-0.84 1.05
	-0.42 1.45
	1.44 -5.01
	0.87 -4.20
	-0.46 -0.01
	-0.63 1.67
	-1.82 4.87
	-0.45 -0.02
	0.01 -1.33
	0.72 -3.27
	-0.87 1.73
	-0.96 0.99
	-0.58 -0.16
	0.39 -1.95
	-0.64 0.04
	-0.31 -0.30
	1.16 -4.83
	-0.70 2.31
	-0.94 2.62
	-0.41 0.80
	-0.68 -0.15
	-1.56 2.82
	1.27999997138977 -5
	0.20 -1.62
	-0.04 0.48
	-0.07 -1.11
	-0.65 0.54
	-0.95 2.52
	-0.08 -0.42
	-0.13 -0.68
	2.01 -7.20
	-1.30 3.06
	-0.33 0.58
	1.29 -4.66
	-0.69 0.80
	0.95 -3.38
	0.64 -3.22
	-0.04 -0.62
	0.60 -3.37
	1.55 -6.25
	-0.11 -0.06
	0.53 -2.70
	0.38 -1.44
	-0.79 0.63
	-1.12 1.81
	0.48 -2.27
	-1.06 3.04
	1.04 -4.74
	-0.97 1.27
	0.01 -1.57
	0.81 -3.56
	0.23 -1.20
	-0.96 2.25
	0.939999997615814 -4
	-0.02 -0.53
	1.46 -6.24
	-0.79 3.04
	-0.85 2.57
	0.33 -0.55
	-1.10 2.99
	0.01 -0.59
	0.42 -1.26
	-0.57 0.99
	-0.70 0.64
	1.11 -4.33
	1.19 -5.34
	0.87 -2.26
	-0.89 1.64
	-0.39 -0.13
	-0.52 0.15
	0.07 -1.60
	-0.48 0.25
	-0.60 -0.35
	0.10 -1.08
	-1.02 2.95
	0.63 -3.43
	-0.65 -0.31
	-1.44 2.91
	-1.25 2.06
	1.15 -3.86
	1.67 -6.26
	-0.46 0.72
	0.910000026226044 -4
	0.82 -3.94
	-0.11 -0.64
	1.08 -4.90
	-0.03 -0.43
	-0.80 1.43
	-0.56 0.86
	-0.45 1.11
	1.14 -5.50
	-0.42 -0.38
	-0.67 0.67
	-1.30 3.67
	0.63 -1.94
	1.24 -5.04
	-0.87 2.40
	-0.22 -0.22
	-0.83 1.78
	-0.71 -0.08
	0.08 -1.81
	0.27 -1.79
	-0.35 1.15
	-0.81 0.47
	0.21 -0.78
	-0.06 -0.32
	-0.65 -0.21
	0.83 -3.36
	0.72 -1.50
	-0.58 0.01
	-1.21 2.93
	-0.30 0.49
	1.10 -4.35
	-0.38 0.29
	0.33 -1.06
	1.27 -4.80
	0.49 -1.96
	-1.23 4.68
	-0.78 1.56
	0.03 -0.63
	-0.02 -0.54
	-0.48 1.62
	-0.83 3.31
	-0.67 1.42
	0.30 -2.44
	-1.05 2.32
	0.09 -1.10
	0.13 -1.21
	0.92 -4.80
	-0.93 2.89
	-0.68 2.34
	-0.08 -0.55
	-0.23 -0.34
	-0.24 2.19
	0.27 -1.38
	-0.90 1.74
	-0.89 2.26
	0.98 -4.81
	0.39 -1.64
	-1.22 1.46
	-1.12 3.14
	-0.10 -0.41
	0.75 -3.20
	0.40 -1.11
	0.63 -2.42
	0.85 -3.74
	-1.38 3.28
	-0.53 -0.48
	-0.07 -0.45
	-0.06 -0.74
	1.40 -6.03
	1.17 -4.96
	0.27 -1.31
	0.12 -0.96
	-0.95 1.32
	0.14 -1.24
	-0.93 2.68
	-0.39 1.38
	0.03 -1.02
	-0.01 -1.23
	0.94 -4.55
	-1.18 4.27
	0.01 -1.33
	-0.80 1.02
	-1.09 1.80
	0.19 -1.76
	0.16 -1.10
	0.24 -0.98
	0.93 -4.98
	0.61 -1.24
	0.53 -2.53
	0.32 -2.39
	0.25 -2.12
	-0.04 -0.65
	-1.20 4.68
	-0.60 0.49
	-0.98 2.04
	-1.27 1.61
	-0.92 0.93
	-0.07 -0.60
	-0.42 -0.16
	-0.44 0.52
	-0.75 0.21
	-1.26 2.68
	0 -1.60000002384186
	-1.15 2.08
	0.40 -1.64
	-1.15 2.62
	0.41 -1.97
	-1.02 3.39
	1.53 -6.14
	0.33 -1.28
	0.96 -4.25
	0.14 -0.57
	-0.86 1.31
	-0.89 3.05
	0.26 -1.37
	0.19 -1.17
	-0.64 0.89
	-1.21 1.99
	-0.66 2.40
	-0.96 1.95
	-1.10 1.37
	-0.77 1.15
	0.24 -1.68
	-0.02 -1.38
	0.93 -3.42
	0.63 -3.10
	0.12 -1.67
	-0.42 0.64
	0.26 -1.73
	-1.19 1.75
	-0.01 -0.72
	-0.49 3.96
	0.26 -0.71
	-0.89 2.40
	-0.11 -1.13
	-0.95 1.45
	-0.82 2.57
	-1.09 3.30
	1.03 -5.01
	1.95 -6.82
	1.23 -5.43
	-0.12 -0.44
	1.58 -6.77
	-0.71 1.70
	-0.34 0.14
	-0.89 0.89
	-0.85 2.28
	1.33 -6.05
	-1.13 0.78
	-0.71 3.31
	-1.46 4.63
	-0.41 0.92
	-1.16 3.27
	-0.28 -0.56
	-0.09 -0.50
	-1.43 3.01
	-0.70 -0.19
	1.26 -5.70
	1 -4.28999996185303
	-0.62 1.29
	-1.16 2.87
	0.11 -1.37
	0.22 -1.93
	-1.02 1.92
	0.70 -3.05
	-1.04 2.15
	0.38 -2.07
	-0.18 -0.71
	-0.94 1.62
	-1.68 3.18
	1.54 -4.58
	0.40 -1.78
	0.02 -0.45
	2.01 -6.21
	2.15 -7.10
	1.07 -5.64
	0.98 -5.06
	-1.45 6.37
	-0.02 -1.35
	0.05 0.14
	-1.08 2.57
	-1.10 2.15
	-0.65 0.87
	-1.52 3.78
	0.60 -3.29
	0.29 -1.51
	0.02 -1.12
	1.53 -6.02
	-0.08 -0.20
	-0.72 0.93
	-0.12 -1.18
	-0.70 -0.11
	1.37 -4.13
	0.25 -1.17
	0.95 -3.81
	0.86 -3.31
	-0.22 -0.55
	-1.17 3.95
	-1.02 0.88
	-1.05 1.76
	-1.35 5.40
	-1.59 3.88
	-1.28 3.21
	-0.31 1.63
	0.59 -2.60
	0.12 -0.26
	0.17 -0.19
	-0.26 0.21
	-0.76 0.61
	0.95 -4.55
	-1.42 2.84
	0.37 -1.42
	-1.52 5.60
	-0.63 2.14
	-0.89 3.74
	0.09 -0.91
	-0.83 1.65
	-0.87 1.84
	-0.76 1.79
	-1.01 0.92
	1.17 -3.74
	-0.69 0.28
	0.60 -2.57
	-0.97 2.87
	-1.28 4.37
	-0.05 -1.14
	-0.99 1.08
	0.34 -1.88
	-0.14 -0.83
	0.74 -3.05
	-0.83 1.71
	-0.45 -0.30
	-0.48 3.68
	-0.53 0.31
	-0.26 -0.45
	-0.58 0.19
	-0.30 -0.46
	1.86 -7.61
	1.17 -4.49
	-0.64 0.09
	0.07 -0.64
	1.95 -7.92
	-0.55 1.74
	0.30 -1.43
	-1.33 1.43
	-0.47 0.90
	-0.71 1.02
	-0.64 0.67
	-0.62 2.97
	-1.22 5.31
	-0.26 1.43
	0.94 -4.16
	-0.94 1.85
	-1.14 2.21
	0.95 -4.31
	-1.35 3.22
	0.28 -0.90
	0.77 -3.93
	-0.69 1.25
	-0.33 -0.07
	0.74 -2.67
	-0.88 1.65
	1.50 -6.43
	1.11 -4.76
	-0.87 1.29
	-0.87 2.20
	0.54 -2.56
	-0.77 0.58
	-0.54 0.40
	-0.51 -0.53
	-0.90 0.71
	1.10 -5.79
	0.66 -3.59
	-0.85 2.46
	1.42 -5.11
	1.05 -3.85
	0.12 -0.92
	1.10 -5.30
	0.14 -1.21
	-1.91 5.83
	0.01 -1.13
	-0.78 1.37
	-0.09 -1.05
	-1.01 2.33
	1.06 -4.87
	-0.76 0.93
	0.65 -3.31
	-0.66 0.80
	-0.95 1.09
	0.80 -3.98
	-0.92 0.88
	-0.13 0.22
	-0.66 0.55
	-0.67 0.41
	-0.89 1.22
	0.59 -2.83
	0.40 -1.96
	-0.58 0.51
	-0.59 -0.26
	0.82 -3.86
	1.15 -5.03
	0.50 -1.66
	-1.03 1.87
	1.63 -5.59
	-0.05 -0.27
	0.50 -3.07
	1.05 -3.81
	0.05 -0.90
	-0.43 0.77
	-1.04 1.74
	0.25 -2.08
	1.81 -6.82
	1.09 -4.19
	-0.70 1.35
	0.10 -1.67
	1 -4.44999980926514
	0.33 -1.27
	0.06 -1.50
	-1.10 2.17
	-1.21 2.50
	-1.35 2.90
	1.55 -5.50
	-0.21 -0.19
	0.10 -1.40
	-0.94 2.98
	0.97 -4.68
	0.75 -4.41
	0.19 -2.04
	-0.23 -0.41
	-0.75 0.30
	-0.39 0.63
	0 -0.980000019073486
	-0.71 0.60
	-0.12 -0.75
	0.55 -3.35
	-0.21 -0.08
	-1.19 2.87
	0.05 -1.23
	-0.63 -0.06
	-0.90 1.44
	0.65 -3.20
	-1.93 3.61
	0.33 -0.74
	-0.02 -0.84
	-0.25 -0.52
	-1.19 4.09
	-0.94 2.03
	-0.49 -0.71
	0.23 -0.98
	-1.02 3.26
	-0.28 0.16
	-0.03 -1.34
	1.44 -5.42
	0.22 -1.57
	0.69 -3.35
	-0.39 0.50
	0.62 -2.41
	-1.03 1.72
	0.63 -3.14
	-1.06 2.80
	-0.04 -1.51
	-0.59 0.89
	0.06 -0.59
	0.30 -1.75
	-0.10 -0.92
	-0.69 3.67
	1.85 -7.74
	0.74 -3.17
	-0.61 0.27
	-0.91 4.99
	-1.07000005245209 2
	0.18 -0.99
	-0.91 0.71
	0.43 -1.14
	2 -8.14000034332275
	-0.62 0.62
	0.11 -0.52
	-0.05 -0.90
	0.17 -1.36
	0.239999994635582 -1
	-0.34 3.54
	0.57 -2.82
	-0.90 0.98
	-1 2.09999990463257
	-0.78 1.49
	-1.17 2.96
	-0.07 -0.84
	-1.51 4.62
	-0.58 0.54
	0.12 -2.03
	-0.13 0.21
	1.77 -6.82
	-1.59 2.67
	1.42 -4.65
	-0.62 0.90
	-0.50 -0.38
	0.70 -3.52
	-0.62 1.17
	0.89 -3.85
	-0.75 0.40
	-0.90 1.29
	-0.14 -0.69
	0.14 -1.63
	-0.32 2.93
	-0.18 -0.38
	-0.56 -0.29
	0.06 -0.74
	-0.89 2.61
	-0.30 -0.21
	-1.04 2.35
	-0.11 -0.92
	-0.96 2.25
	-0.32 -0.48
	0.33 -1.67
	-0.27 -0.37
	-0.58 1.59
	-0.71 2.06
	0.30 -1.71
	-1.34 2.43
	1.63 -5.39
	0.27 -0.54
	-0.88 0.62
	-0.66 0.24
	1.75 -7.08
	-0.98 4.72
	-1.09 2.21
	0.17 -2.10
	0.19 -1.37
	0.99 -4.54
	-0.39 0.25
	-0.56 0.28
	-0.67 -0.07
	-1.16 2.56
	-0.22 -0.51
	-0.99 0.81
	-0.45 1.74
	0.68 -2.30
	0.70 -3.18
	0.57 -2.46
	-1.30 1.89
	0.77 -3.50
	0.32 -1.22
	0.38 -1.58
	2.03 -7.54
	-1.01 2.85
	0.26 -1.21
	0.89 -4.17
	-0.34 0.45
	0.17 -1.42
	-1.32 3.27
	0.33 -2.04
	0.19 -1.74
	0.06 -0.83
	-0.80 1.14
	-1.23000001907349 3
	1.23 -5.33
	1.21 -5.66
	0.40 -2.49
	-0.67 0.48
	0.18 -1.39
	0.09 -1.12
	-0.37 -0.09
	-0.68 1.27
	-0.72 3.20
	-0.95 1.71
	-0.75 1.06
	-1.35 2.82
	-0.67 0.17
	-0.90 3.11
	0.63 -3.18
	-0.80 0.13
	-1.44 2.40
	-1.35 2.48
	1.99 -7.32
	-1.68 5.15
	-0.80 1.78
	1.17 -4.95
	-0.89 1.05
	-0.93 1.54
	-0.94 0.78
	-0.69 0.38
	0.21 -1.38
	-0.90 2.19
	0.19 -2.02
	0.94 -3.42
	0.62 -2.32
	-1.15 2.78
	0.35 -1.04
	-1.04 1.65
	-0.73 0.37
	-0.98 2.17
	-0.05 -0.60
	-0.62 0.55
	-0.03 -0.09
	0.97 -4.94
	-0.06 -0.44
	0.89 -4.09
	-0.69 0.53
	-1.22 1.69
	-0.73 1.75
	-1.06 4.33
	1.41 -6.76
	-0.44 2.07
	-0.76 0.09
	-0.67 0.80
	-0.33 0.98
	0.46 -2.73
	-1.24 2.71
	-0.88 0.55
	0.04 -0.53
	-0.62 1.39
	-1.30 2.24
	0.28 -2.21
	1.41 -5.44
	2.37 -6.49
	-0.38 1.24
	0.28 -1.23
	-0.89 2.06
	0.01 -0.90
	-0.67 2.94
	-0.20 -0.96
	1.66 -5.15
	1.57 -6.62
	-0.70 0.35
	0.49 -2.65
	-0.50 0.58
	-0.88 3.21
	-0.48 0.59
	0.47 -2.22
	-0.45 -0.04
	-0.80 0.68
	0.26 -1.19
	-0.54 0.51
	-0.63 0.18
	-0.79 0.20
	-0.07 -0.85
	0.55 -1.84
	-0.13 -0.50
	-1.10 4.47
	0.62 -3.14
	0.68 -3.51
	0.94 -4.21
	-1.31 2.69
	0.19 -1.24
	0.04 -0.80
	-0.33 -0.40
	-0.02 -1.55
	-1.14 1.84
	-0.08 -0.74
	0.24 -1.35
	-0.71 0.84
	0.37 -2.65
	2.04 -8.31
	0.47 -1.91
	-0.38 0.62
	-0.42 0.70
	-0.49 1.75
	1.83 -7.18
	-0.89 2.09
	-0.46 0.32
	-0.65 0.02
	0.71 -3.05
	-0.83 0.13
	0.29 -0.66
	1.79 -7.24
	-0.76 1.28
	-0.04 -0.72
	0.67 -3.34
	0.33 -2.33
	-0.45 -0.13
	-0.75 -0.15
	0.65 -3.26
	-0.31 -0.09
	-0.85 0.40
	0.05 -0.84
	-0.90 2.45
	-0.83 0.87
	0.61 -3.47
	-1.12 4.11
	0.80 -3.68
	-0.90 1.79
	-0.03 -0.94
	-0.98 0.97
	0.73 -3.19
	0.69 -3.30
	0.32 -1.69
	-0.11 1.44
	0.31 -2.86
	-0.82 1.18
	0.23 -2.05
	-0.85 1.45
	-0.75 0.49
	-0.83 0.67
	-1.03 0.44
	0.79 -3.04
	-1.55 6.42
	0.20 -0.33
	0.35 -1.80
	0.12 -0.56
	-0.39 1.71
	-1.16 2.78
	-0.25 -0.34
	-1.46 3.65
	0.88 -4.35
	0.56 -2.61
	1.79 -7.01
	0.23 -0.15
	-0.96 1.23
	-1.40 3.43
	-0.30 -0.57
	0.95 -4.43
	-0.73 2.70
	0.44 -1.68
	-1.03 1.52
	-1.09 5.56
	-0.42 3.14
	-0.18 -0.43
	0.14 -1.96
	-0.24 0.04
	0.17 -1.28
	0.84 -3.65
	1.53 -4.12
	0.46 -2.11
	0.16 -0.18
	-1.12 4.23
	0.37 -1.59
	0.07 -1.55
	-0.49 0.31
	-1.36 5.17
	0.08 -1.56
	-1.13 3.07
	-0.18 0.31
	1.50 -4.35
	-1.18 5.37
	-0.83 0.29
	-0.09 -0.81
	2.29 -6.82
	-1.09 4.70
	0.06 -1.42
	1.38 -5.42
	-0.71 2.27
	-0.78 0.64
	-0.58 0.34
	-1.33 3.26
	-1.34 1.99
	-0.83 2.44
	0.37 -1.83
	0.87 -4.31
	-0.94 1.68
	0.44 -0.98
	0.73 -2.70
	1.03 -4.75
	1.42 -5.77
	-1.46 4.65
	0.08 -1.37
	-0.65 0.34
	-1.58 3.41
	-0.22 0.55
	0.28 -1.78
	-0.03 -0.72
	-0.26 0.19
	0.72 -3.35
	-0.72 0.03
	0.01 -1.40
	0.65 -2.43
	-0.88 2.43
	-0.28 -1.12
	-0.67 0.12
	-0.63 1.26
	-0.17 -0.38
	-0.72 2.79
	-0.75 0.58
	0.39 -2.45
	-0.67 3.12
	0.88 -3.82
	-0.65 0.46
	0.01 -0.99
	-0.88 1.37
	0.25 -1.41
	0.83 -3.61
	-1.38 3.77
	-1.14 2.75
	0.25 -1.53
	-0.97 0.56
	0.24 -1.27
	0.22 -1.36
	-0.23 0.74
	-0.97 1.36
	-0.34 0.47
	-0.81 0.21
	-0.21 0.26
	-0.56 0.86
	0.24 -1.42
	-0.67 1.16
	-0.60 0.48
	-0.44 0.75
	-0.63 0.07
	-0.38 -0.47
	-0.77 3.24
	0.58 -2.53
	-0.93 3.11
	-0.63 0.16
	2.01 -7.33
	-0.32 2.16
	2.53 -7.87
	-0.91 3.69
	-0.75 1.26
	-0.47 1.68
	0.47 -2.58
	-0.22 -0.42
	-0.82 0.69
	-1.15 4.63
	0.36 -2.27
	1.05 -5.14
	-0.19 0.88
	-1.34 2.68
	-0.57 0.36
	0.83 -3.31
	-0.04 -0.74
	1.20 -4.11
	-0.16 -0.88
	-0.75 0.65
	-0.65 0.35
	-0.70 0.95
	0.45 -1.79
	1.60 -6.84
	-0.55 0.01
	-1.12 1.20
	0.43 -2.31
	-0.89 0.93
	-0.27 -0.33
	-0.83 3.05
	0.42 -1.77
	2.43 -7.87
	1.39 -6.12
	0.28 -1.20
	0.03 -1.12
	-1.19 2.47
	0.14 -1.10
	1.40 -6.15
	0.72 -3.08
	0.22 -0.51
	-0.72 4.84
	0.59 -2.19
	0.73 -3.01
	0.46 -0.79
	0.38 -1.21
	-0.75 0.66
	-1 3.24000000953674
	-0.15 -0.79
	-0.46 0.78
	-1.02 3.23
	0.43 -2.04
	-0.159999996423721 -0
	0.55 -2.85
	0.40 -2.34
	-0.33 2.92
	1.11 -4.18
	0.83 -4.08
	0.33 -1.88
	-1.08 3.34
	0.33 -1.28
	-0.69 0.90
	-0.05 -0.89
	-0.28 0.87
	1.35 -3.05
	-0.79 1.65
	1.07 -5.36
	-0.27 0.06
	-0.79 1.97
	0.61 -3.41
	-0.79 0.60
	-0.55 0.34
	-0.77 1.41
	0.24 -1.12
	1.48 -5.91
	-1.16 3.56
	-0.68 0.70
	-0.19 -0.77
	-0.03 -1.03
	-0.46 0.79
	0.03 -1.35
	0.32 -1.84
	1.42 -5.65
	-0.56 1.28
	-0.98 1.31
	-0.11 -0.82
	0.41 -2.46
	-0.81 3.60
	0.19 -1.14
	-0.24 -0.39
	-0.76 1.59
	-1.10 1.51
	0.63 -3.10
	-0.53 2.39
	-0.55 0.37
	-0.64 -0.07
	1 -4.28999996185303
	-0.14 -0.46
	-1.31 1.93
	-0.71 0.18
	-0.81 2.50
	-0.87 3.29
	1.36 -5.13
	0.41 -1.91
	-1.06 2.80
	-0.87 2.15
	-0.92 0.84
	0.22 -2.08
	-0.39 0.63
	-1.37 4.72
	-0.75 2
	0.06 -1.33
	-1.35 3.72
	-0.55 0.27
	-0.94 1.80
	0.38 -1.89
	0.66 -2.47
	-0.55 0.46
	-0.79 0.75
	-1.11 3.20
	-0.04 -1.41
	1.93 -6.67
	-1.42 3.50
	-1.01 1.88
	-0.08 -0.45
	1.16 -4.06
	-1.01 2.03
	-0.15 -0.77
	1.67 -7.24
	0.58 -2.50
	-1.38 3.29
	-1.31 2.99
	0.20 -1.22
	0.06 -1.25
	-1.02 2.39
	-0.64 0.66
	1.01 -4.37
	0.05 -1.46
	-0.54 -0.15
	-0.08 -0.52
	1.72 -5.40
	0.79 -3.69
	-0.11 -0.59
	-0.71 0.68
	0.69 -2.06
	-0.71 -0.09
	-0.88 1.62
	-0.03 -1.42
	-1.55 3.61
	-0.87 1.97
	2.01 -8.02
	-1.20 3.87
	-0.58 0.36
	0.60 -3.35
	-0.61 1.56
	0.13 -1.26
	-0.41 1.13
	-0.70 0.43
	0.08 -2.11
	0.84 -3.71
	1.41 -5.20
	0.12 -0.42
	-0.73 1.21
	-0.41 2.01
	0.06 -1.51
	-0.88 1.25
	-0.52 1.90
	-0.09 -0.57
	-0.99 1.38
	0.65 -3.63
	0.25 -0.51
	-0.85 1.04
	-1.58 4.98
	-0.34 0.80
	-0.11 -0.53
	0.54 -2.70
	-0.46 0.26
	1.05 -4.61
	-0.83 1.82
	-0.79 1.88
	1.21 -5.71
	1.10 -5.62
	-0.52 1.25
	-0.07 -0.92
	-0.66 0.86
	0.40 -2.32
	-1.01 0.79
	0.40 -1.69
	-0.58 -0.60
	1.39 -5.78
	-0.22 1.45
	0.32 -1.14
	-1.60 2.96
	-0.90 1.94
	-1.17 2.43
	0.87 -3.62
	0.22 -1.39
	0.51 -3.23
	0.94 -4.38
	-0.76 3.18
	0.49 -3.15
	-0.77 0.33
	-0.85 0.88
	0.35 -1.65
	0.06 -1.48
	2.06 -8.11
	-1.09 0.62
	-1.13 0.87
	0.13 -0.89
	-1.06 2.41
	0.39 -1.28
	-0.62 1.92
	0.30 -2.07
	-0.87 1.39
	-0.44 -0.70
	0.21 -0.80
	-1.21 2.53
	0.32 -2.12
	-0.36 0.11
	-0.96 1.26
	-0.04 -0.79
	-0.26 -0.86
	-1.05999994277954 2
	-0.90 2.34
	0.28 -1.89
	-1.67 4.24
	1.82 -5.71
	-0.03 -0.93
	-1.16 2.07
	-0.19 -0.34
	-1.04 3.17
	-1.29 2.06
	-1.02 2.15
	-1.04 2.56
	-0.85 1.11
	-0.42 -0.08
	-0.17 -0.43
	-0.45 0.30
	-0.60 3.20
	-0.72 0.81
	-0.87 0.51
	1.07 -5.60
	0.02 -0.58
	0.20 -1.27
	0.24 -0.97
	-0.05 -0.64
	-1.01 3.86
	-0.66 0.39
	-0.71 0.59
	-1.07 1.91
	-1.12 3.64
	-1.14 2.88
	-0.97 1.80
	0.42 -1.79
	-1.05 1.35
	0.36 -1.32
	-1.06 2.10
	-0.18 0.47
	0.52 -2.68
	0.91 -4.22
	0.15 -1.37
	1.81 -7.66
	0.49 -1.65
	-1.65 3.01
	0.24 -1.11
	0.10 -0.54
	0.51 -2.45
	-0.77 1.91
	-0.68 0.16
	-1.67 3.94
	-1.15 3.89
	-1.07 2.55
	-1.50 2.71
	0.13 -0.20
	0.62 -3.05
	-0.13 -0.74
	-0.24 -0.24
	-0.84 3.73
	-0.54 -0.20
	1.70 -7.01
	0.04 0.15
	0.11 -1.10
	0.48 -2.46
	-0.56 0.01
	-0.98 2.06
	-0.32 0.06
	-0.92 1.49
	0.17 -1.60
	-1.10 2.69
	-1.22 3.89
	-0.57 -0.25
	-0.40 0.50
	-1.06 2.48
	-0.48 0.97
	-0.96 2.36
	-0.20 -0.86
	-1.24 2.18
	-0.01 -1.03
	-0.41 0.63
	0.21 -1.24
	-0.58 0.68
	-1.03 3.53
	0.78 -3.54
	0.61 -3.48
	-0.59 1.03
	-1.01 3.89
	-0.22 -0.57
	0.14 -1.18
	0.04 -0.56
	0.27 -1.34
	-0.30 -0.88
	0.28 -1.71
	-0.58 0.42
	1.91 -7.58
	1.55 -6.22
	2.04 -7.73
	0.66 -2.40
	0.24 -1.20
	0.02 -0.96
	-1.20 2.86
	-0.25 -0.17
	-0.77 1.26
	-0.20 -0.25
	-0.12 -0.30
	0.64 -3.10
	-1.29 4.15
	1.01 -4.78
	-0.04 2.15
	-0.16 -0.83
	0.13 -0.93
	-0.72 1.19
	-0.58 1.16
	1.53 -6.58
	0.76 -2.87
	0.10 -0.60
	-1.03 3.25
	-0.09 -0.81
	0.45 -2.28
	-1.29 3.41
	-0.73 0.42
	-0.21 -0.84
	0.28 -1.86
	0.48 -1.98
	-0.46 0.99
	1.54 -6.32
	0.60 -2.39
	0.12 -1.62
	-0.73 2.77
	1.02 -4.79
	1.43 -5.98
	0.46 -2.43
	-0.79 0.93
	-0.50 0.36
	0.53 -2.99
	-0.69 0.90
	-1.17 1.16
	0.14 -1.63
	0.31 -1.78
	0.48 -1.50
	-0.13 -0.77
	-0.65 3.56
	0.23 -0.89
	1.18 -4.47
	-1.20 4.61
	1.19 -4.18
	-0.30 -0.36
	0.239999994635582 -1
	0.36 -1.79
	0.32 -2.11
	0.16 -1.72
	-0.42 0.99
	-0.54 0.68
	-0.79 0.99
	0.04 -0.30
	0.96 -4.32
	0.36 -1.87
	0.28 -0.49
	-0.99 1.54
	-0.58 1.01
	1.60 -6.71
	1.32 -5.96
	-0.22 0.28
	1.06 -5.36
	-1.33 4.72
	0.50 -2.23
	-0.88 1.98
	0.87 -3.63
	1.38 -5.59
	-0.65 0.57
	-0.64 -0.52
	-0.72 2.97
	0.22 -1.23
	-1.25 3.38
	0.12 -1.39
	1.07 -3.31
	-0.02 -1.41
	0.42 -2.09
	-1.18 4.20
	-0.69 0.96
	0.59 -2.61
	-0.79 0.72
	-1.22 3.79
	-0.45 0.71
	-1.15 1.36
	-1.38 2.72
	-0.29 0.98
	-0.78 4.45
	-0.44 -0.32
	2.20 -7.77
	-0.64 -0.10
	-0.24 -0.53
	0.02 -0.32
	-0.80 1.55
	2.21 -7.04
	-1.12 2.15
	-0.52 0.16
	0.62 -3.29
	-0 -0.569999992847443
	-0.08 -0.74
	-0.36 1.95
	-0.64 0.13
	1.48 -2.86
	0.20 -0.89
	-0.78 0.99
	-0.89 1.72
	0.33 -2.22
	-1.33 2.99
	0.83 -2.75
	-0.52 1.17
	0.57 -3.16
	-0.53 0.34
	-0.53 1.32
	0.81 -3.44
	-1.07 0.97
	-1.10 2.12
	-0.89 1.47
	1.26 -4.90
	0.17 -1.59
	-0.18 1.10
	-0.27 0.78
	0.08 -0.87
	-1.42 2.82
	1.10000002384186 -5
	-0.88 1.48
	1.23 -5.04
	-0.88 3.37
	0.67 -3.07
	0.10 -1.20
	-0.55 0.73
	0.32 -0.69
	-0.40 0.54
	-0.29 1.11
	-1.27 3.90
	-0.77 1.35
	-0.61 0.44
	0.31 -2.03
	-1.42 2.37
	1.32 -5.40
	0.12 -1.85
	0.77 -3.65
	-0.05 -0.37
	-0.12 -0.85
	-0.36 -0.37
	-1.04 1.37
	-0.42 2.71
	-0.61 3.33
	0.55 -2.60
	0.45 -1.57
	-1.63 2.56
	0.57 -3.07
	0.54 -1.87
	0.39 -0.91
	0.41 -2.18
	-1 3.92000007629395
	-0.52 1.17
	-0.62 1.65
	0.04 -0.40
	0.55 -2.29
	-0.51 0.73
	0.78 -3.56
	-0.75 1.60
	-0.16 -0.46
	0.62 -2.81
	-0.55 -0.05
	-0.47 3.46
	-1.21 2.53
	-0.09 -0.09
	0.22 -1.02
	-1.23 2.09
	-0.87 2.03
	1.50 -6.62
	-1.19 2.99
	0.07 -1.50
	0.80 -2.39
	0.76 -2.84
	0.33 -1.61
	-0.37 0.06
	0.78 -3.60
	-0.46 1.03
	0.19 -1.66
	-0.20 -0.70
	-0.11 -0.98
	1.03 -4.82
	-1.55 5.03
	-0.44 0.63
	-0.71 -0.08
	0.03 -1.28
	0.17 -1.15
	-0.98 2.02
	-0.03 -0.62
	-1.84 3.39
	-0.46 1.33
	-0.42 0.02
	-0.39 -0.12
	-0.97 2.15
	-0.87 1.19
	0.54 -1.64
	-0.56 0.30
	1.40 -4.12
	1.49 -6.33
	-0.39 0.71
	1.84 -6.42
	-0.84 2.29
	-0.72 1.28
	0.28 -0.54
	-0.34 -0.21
	-0.81 1.60
	0.08 -0.37
	-0.61 0.82
	-0.66 0.81
	0.17 -0.56
	-0.53 0.26
	1.75 -5.06
	1.65 -6.92
	0.18 -0.80
	0.96 -4.47
	-0.43 1.67
	-0.62 0.71
	-0.80 1.56
	-0.35 0.76
	-0.51 -0.10
	-0.26 -0.10
	-0.56 0.45
	0.98 -5.01
	0.64 -2.92
	-0.21 -0.62
	-0.12 -0.73
	0.50 -2.53
	1.78 -7.59
	1.04 -5.14
	-1.15 2.29
	0.35 -2.56
	0.32 -1.13
	-1.17 4.39
	1.06 -4.58
	-0.68 2.83
	-0.56 -0.35
	0.47 -2.21
	-1.04 2.45
	-0.01 -0.35
	-0.55 0.58
	0.81 -3.48
	0.01 -1.27
	0.15 -1.29
	-1.43 3.64
	0.12 -1.70
	-0.05 -0.92
	-0.08 -0.81
	-0.57 0.01
	0.30 -2.05
	-0.78 0.60
	-0.11 -0.90
	-0.17 -0.76
	1.27 -5.05
	-1.26 2.50
	-0.82 1.71
	-0.83 2.18
	-0.91 1.07
	-0.77 1.73
	-0.69 1.13
	-0.80 2.23
	-0.21 -0.62
	0.72 -2.70
	0.08 -1.47
	-1.23 3.33
	0.24 -2.09
	1.26 -5.10
	0.23 -1.25
	1.07 -4.63
	-0.89 1.89
	1.14 -5.06
	0.17 -1.26
	1.17 -5.52
	-0.98 2.52
	-0.12 -0.85
	-0.30 -0.07
	0.33 -1.71
	0.21 -0.81
	-1 2.0699999332428
	-1.30 3.04
	-0.99 1.86
	-1.49 4.71
	-0.27 -0.22
	1.73 -5.55
	1.22 -4.87
	-0.03 -1.24
	-0.88 0.65
	0.25 -1.64
	-1.15 3.28
	-0.67 0.94
	-0.15 -0.90
	0.27 -1.70
	-0.24 -0.94
	0.43 -1.35
	-0.77 1.05
	-0.78 2.48
	-0.50 0.08
	-0.61 2.86
	-0.29 0.26
	-0.12 0.33
	-1.63 4.55
	0.90 -3.88
	0.50 -2.53
	0.21 -0.51
	-1.25 1.82
	-0.30 1.34
	-1.44 2.53
	0.71 -3.09
	1.44 -6.04
	-0.65 3.15
	0.68 -2.89
	1.05 -4.47
	-0.92 1.93
	1.20 -4.77
	-1.10 3.84
	-0 -1.32000005245209
	1.68 -5.87
	0.42 -1.36
	-0.86 2.21
	0.92 -3.94
	-0.79 0.06
	-0.85 1.76
	1.32 -5.12
	0.40 -1.80
	-0.91 1.87
	0.49 -2.51
	-1.01 1.65
	-0.12 -0.62
	0.44 -2.22
	0.08 -0.94
	-0.56 0.97
	-0.74 0.41
	0.31 -0.88
	0.21 -1.12
	1.29 -5.26
	0.16 -0.63
	0.49 -2.99
	0.17 -1.64
	0.52 -2.49
	-0.41 1.86
	0.55 -2.77
	-0.59 -0.18
	-0.43 1.58
	1.23 -5.52
	0.15 -1.02
	-0.34 -0.82
	-1.37 3.30
	-1.31 2.06
	-0.53 0.09
	0 -0.910000026226044
	0.26 -1.10
	0.37 -2.45
	1.29 -4.71
	0.24 -0.86
	-0.03 -1.14
	0.07 -1.23
	0.04 -1.22
	-0.59 -0.21
	0.41 -2.34
	0.65 -2.24
	-0.78 2.23
	-1.13 3.60
	0.15 -1.05
	1.57 -5.03
	-0.68 1.45
	1.29 -5.97
	-0.68 0.84
	1.27 -5.49
	-1.40 3.86
	-0.76 2.21
	-1.05 2.62
	0.49 -1.66
	-0.34 0.33
	0.31 -2.37
	-0.11 -0.12
	-0.24 -0.73
	-1.14 2.82
	0.03 -0.88
	-0.62 1.43
	-1.15 1.80
	0.57 -2.58
	-0.80 2.03
	-0.19 0.57
	0.51 -2.21
	0.159999996423721 -1
	0.75 -3.56
	0 0.00999999977648258
	0.36 -1.25
	-0.36 -0.43
	-0.64 0.12
	1.79 -8.11
	-0.97 3.74
	-1.09 1.38
	0.95 -4.14
	-0.18 1.52
	0.56 -2.60
	-0.51 -0.46
	0.34 -2.95
	0.16 -1.80
	0.37 -1.89
	-0.81 0.87
	-0.57 0.74
	-0.39 -0.24
	0.13 -1.85
	0.02 -1.52
	0.23 -1.22
	-0.41 3.34
	-0.64 -0.40
	0.03 -0.77
	-0.09 -0.69
	-0.40 -0.65
	0.46 -1.97
	-0.51 -0.15
	-1.07 2.46
	-1.54 4.79
	-0.08 0.09
	-0.52 1.21
	0.26 -1.51
	0.40 -0.68
	-0.79 0.70
	-0.83 1.43
	-1.11 1.66
	-0.57 0.50
	0.70 -3.49
	-0.18 1.37
	0.24 -0.85
	-0.88 1.10
	1.21 -5.65
	-1.24 2.23
	-1.28 2.54
	1.24 -5.77
	-0.79 1.24
	-0.65 0.10
	-1.12 2.90
	-1.08 1.05
	0.71 -4.32
	0.60 -2.16
	-0.98 1.54
	0.32 -1.51
	0.57 -2.82
	-0.69 1.15
	0.18 -1.15
	-1.04 2.15
	0.18 -0.21
	-0.57 0.64
	1.41 -6.20
	-0.06 -0.57
	0.26 -1.44
	0.16 -0.68
	-0.17 -0.80
	-0.10 -0.44
	-0.15 -0.61
	-0 -1.27999997138977
	-1.23 2.13
	-0.49 1.48
	0.41 -1.77
	0.94 -4.02
	0.31 -0.31
	-0.48 -0.07
	2.10 -7.47
	0.23 -1.38
	-0.52 1.33
	1.03 -3.65
	-1.47 2.69
	-0.67 0.47
	-1.35 3.03
	-0.97 4.45
	-0.02 -0.64
	-0.100000001490116 -1
	0.37 -1.97
	0.61 -2.78
	0.41 -1.64
	-1.13 3.02
	0.96 -4.79
	0.50 -0.72
	-0.73 0.30
	1.03 -5.34
	-0.88 1.06
	0.34 -1.69
	-0.75 4.53
	0.47 -2.23
	-0.37 0.97
	-1.30 1.74
	-0.27 -0.25
	-0.22 -0.98
	0.55 -1.01
	-0.32 1.63
	-0.98 2.48
	-0.36 -0.56
	-0.89 2.92
	-0.69 0.73
	-0.15 -1.04
	-1.06 3.06
	-0.61 0.79
	0.70 -2.92
	-0.84 1.09
	-0.74 1.73
	-0.89 1.85
	0.45 -2.33
	0.37 -2.87
	-0.77 1.13
	-1.38 2.66
	1.01 -5.04
	0.48 -1.64
	0.08 -1.27
	-0.96 3.68
	-0.60 0.93
	-0.59 0.42
	0.30 -0.83
	0.73 -3.45
	-1.33 2.18
	0.12 -0.96
	-0.79 2.04
	0.72 -3.44
	-0.75 3.90
	-0.80 1.57
	-0.20 -0.10
	1.11 -5.02
	0.71 -2.47
	-0.79 2.69
	-0.91 1.22
	0.74 -3.56
	-0.56 -0.36
	-1.1599999666214 1
	1.06 -5.10
	-0.41 -0.57
	-0.70 0.27
	-0.90 1.42
	-0.60 0.61
	-0.67 2.99
	-0.73 1.14
	-0.09 -0.76
	-0.45 1.21
	-0.73 0.32
	-0.88 2.40
	-1.09 0.88
	-0.70 0.23
	0.93 -3.88
	1.48 -6.50
	-0.89 2.88
	0.38 -1.63
	-1 1.03999996185303
	0.16 -1.24
	-0.92 1.36
	-0.52 1.49
	0.15 -1.91
	-0.51 0.78
	-1.29 1.96
	-0.18 -0.31
	-1.07 4.44
	1.08 -5.42
	0.15 -1.45
	0.88 -3.77
	0.67 -2.49
	-0.83 0.66
	-0.73 0.11
	0.74 -3.21
	0.10 -0.91
	-0.26 0.15
	0.13 -1.29
	1.92 -6.06
	0.21 -1.67
	0.31 -1.12
	0.38 -2.16
	-1.07 1.59
	-0.74 0.46
	-0.24 -0.44
	-0.05 -0.29
	-0.13 -1.06
	0.27 -0.66
	-0.75 0.42
	-0.10 -0.39
	-0.89 0.82
	-0.75 0.61
	1.88 -7.68
	0.46 -0.70
	0.02 -1.28
	0.97 -3.73
	-0.74 3.13
	0.29 -0.95
	-0.01 -0.77
	1.06 -3.86
	-1.3400000333786 2
	-0.40 -0.26
	0.08 -1.78
	0.08 -0.32
	-0.78 1.21
	-0.53 0.32
	-1.09 2.27
	-0.63 3.18
	-0.73 1.22
	0.19 -0.78
	-0.25 1.85
	-0.45 -0.23
	-0.46 0.73
	0.05 -1.40
	0.12 -1.44
	-1.13 2.45
	0.18 -0.93
	1.38 -5.58
	-0.72 2.73
	0.62 -2.83
	-0.36 1.17
	0.44 -1.79
	-1.44 4.14
	0.76 -3.65
	-1.30 3.77
	-1.14 1.47
	1.38 -4.49
	0.18 -1.88
	-1.63 4.90
	0.03 -1.09
	1.11 -4.04
	2.26 -7.29
	-0.69 0.78
	-0.04 -0.88
	-0.05 -1.27
	-0.85 1.99
	-1.38 4.19
	-0.56 0.15
	0.26 -1.32
	0.05 -0.80
	0.67 -2.95
	-0.62 2.51
	-1.12 1.82
	-0.04 -0.31
	0.13 -1.38
	-0.76 2.40
	-0.08 -0.37
	-0.53 -0.08
	0.12 -0.85
	-0.14 -1.02
	-0.13 -0.26
	-1.39 4.79
	-0.70 1.70
	-0.72 0.04
	-0.62 1.12
	0.41 -1.92
	-0.64 0.37
	0.79 -3.29
	1.09 -5.07
	0.17 -1.52
	-1.45 5.61
	0.23 -2.05
	0.89 -4.22
	-0.67 1.01
	-0.44 2.42
	-0.50 0.07
	-1.49 2.86
	-0.57 0.52
	2.07 -7.63
	-0.08 -0.71
	-1 0.920000016689301
	0.56 -2.73
	-0.02 -1.23
	1.04 -4.51
	1.05 -4.82
	-0.90 2.15
	-0.92 2.30
	-0.77 0.05
	0.22 -1.11
	-1.44 2.83
	-0.67 2.27
	-1.21 2.03
	1.10 -5.60
	-0.47 1.22
	1.42 -6.22
	0.85 -3.81
	-0.51 -0.17
	-0.31 0.32
	-0.72 1.14
	-1.22 2.08
	-0.10 -1.17
	-0.96 1.51
	-1.26 3.04
	-1.21 1.48
	1.14 -5.05
	-0.44 1.26
	0.98 -3.88
	-0.86 2.46
	-0.62 2.17
	-0.30 0.02
	-0.58 0.20
	-0.80 2.37
	-0.38 0.44
	-0.71 0.44
	-1.17 3.21
	-0.41 0.87
	0.77 -3.69
	0.26 -1.47
	1.15 -3.65
	-0.330000013113022 -0
	-0.15 -0.14
	1.06 -5.42
	0.59 -3.33
	-0.53 -0.17
	-0.77 2.40
	-0.86 1.52
	-0 -0.930000007152557
	0.10 -0.69
	-0.53 1.23
	0.20 -1.88
	0.15 -0.54
	-0.55 0.62
	-0.88 0.86
	-0.90 0.70
	-0.72 1.15
	-1.05 4.49
	-0.35 -0.31
	-0.78 1.14
	-0.76 1.14
	-0.01 -0.62
	-1.05 1.38
	-0.84 0.77
	0.26 -1.64
	-1.24 1.82
	0.27 -1.92
	0.83 -3.75
	0.58 -3.48
	-0.96 3.37
	0.22 -0.82
	1.76 -7.47
	1.48 -7.18
	-0.15 -0.75
	0.02 -1.13
	-1.28 3.68
	-0.80 0.86
	-0.29 0.55
	-0.79 2.14
	-1.14 2.81
	0.37 -2.24
	0.27 -1.68
	0.88 -4.08
	0.36 -2.38
	-1.45 3.37
	0.31 -1.38
	0.01 0.05
	-0.10 -0.89
	-0.20 1.77
	1.46 -4.93
	0.10 -1.54
	-0.13 -0.59
	0.47 -1.83
	-1.13 2.57
	-0.52 -0.23
	0.88 -4.18
	0.22 -1.07
	-0.19 -0.30
	0.80 -3.81
	0.69 -3.65
	-1.29 5.40
	-0.89 1.58
	0.21 -0.60
	-0.83 2.53
	-0.87 0.38
	-1.01 1.97
	-1.38 3.63
	0.68 -3.23
	0.26 -0.14
	1.03 -4.72
	0.04 -0.35
	-0.81 0.84
	1.14 -5.03
	-0.63 0.60
	-1.22 1.87
	-0.99 0.72
	-0.18 0.02
	0.57 -1.34
	0.13 -2.03
	-0.43 0.50
	-0.54 0.26
	-0.89 0.46
	0.25 -1.31
	-0.07 -0.39
	-0.52 0.58
	-0.63 -0.34
	2.23 -2.65
	1.50 0.95
	0.98 2.43
	1.14 2.01
	-1.26 1.11
	-0.05 -2.29
	1.38 1.32
	-0.22 -1.46
	-2.18 3.83
	1.20 1.82
	0.53 -2.87
	0.63 -4.54
	1.84 -1.24
	-0.28 -1.29
	-0.42 -1.05
	0.52 3.72
	-1.72 2.39
	0.90 1.55
	-0.02 4.35
	0.64 3.17
	1.27 1.55
	0.86 2.67
	1.07 2.20
	0.55 3.45
	-0.72 -0.44
	-0.19 -1.61
	0.42 3.82
	-0.19 -1.63
	-1.64 2.16
	1.57 0.70
	0.16 -3.26
	-0.19 -1.52
	2.82 -4.04
	-0.49 -0.91
	0.35 3.95
	0.13 -2.84
	1.61 -0.62
	0.86 2.68
	0.70 3.01
	-0.40 -1.07
	1.60 0.47
	-0.23 -1.49
	-0.22 -1.53
	1.19 1.85
	-2.18 3.81
	0.92 2.57
	0.05 4.24
	0.56 -4.45
	-1.22 0.95
	-0.32 -1.21
	-0.07 -2.03
	1.13 2.01
	2.14 -2.25
	0.27 -3.49
	1.45 -0.90
	1.33 1.39
	2.50 -3.35
	0.47 3.70
	-0.42 -1.06
	0.41 -3.83
	-1.14 0.68
	1.34 1.37
	-0.14 1.45
	1.32 1.42
	1.84 -1.23
	-0.19 -1.62
	0.46 -3.94
	0.48 -4.05
	1.61 -0.65
	1.19 1.83
	0.92 2.58
	0.37 3.86
	1.35 -0.11
	-0.59 1.28
	-0.46 0.90
	-0.42 0.70
	1.63 0.01
	0.73 2.94
	1.23 1.73
	-0.04 -2.33
	1.63 0.32
	1.28 1.55
	1.32 -2.49
	0.53 3.54
	-0.93 0.08
	-0.22 -1.52
	0.38 3.91
	0.43 -3.87
	1.77 -1.02
	0.86 2.69
	0.93 2.55
	0.48 1.91
	-1.26 1.11
	-0.18 -1.64
	0.01 -2.51
	0.38 -3.75
	1.67 -0.72
	0.94 2.52
	1.40 1.28
	-0.29 -1.32
	0.81 0.09
	0.58 3.62
	0.16 -3.02
	-0.23 -1.45
	2.07 -1.86
	-0.39 -1.10
	1.06 2.17
	0.28 3.94
	2.41 -3.04
	1.08 -3.16
	-0.48 -0.91
	0.48 -4.05
	1.48 -0.39
	0.91 2.60
	0.16 -2.98
	1.01 -2.83
	2.85 -4.11
	0.18 -3.15
	0.05 4.39
	-0.35 1.29
	2.95 -4.67
	-0.33 -1.19
	-0.32 -1.22
	-0.05 4.57
	-0.80 -0.11
	0.67 3.11
	0.03 -2.61
	0.11 1.31
	1.33 -0.08
	-0.17 -1.68
	-0.31 -1.23
	1.16 1.90
	2.17 -2.33
	0.31 2.40
	0.83 1.62
	0.15 -2.95
	-1.71 2.34
	0.81 2.78
	0.33 3.97
	-0.21 -1.57
	1.61 -0.36
	-0.36 -1.16
	1.10 2.11
	0.46 -4.21
	1.72 -0.87
	0.66 -4.60
	-0.05 -2.25
	-0.02 5.17
	1.30 -0.04
	0.86 2.69
	0.709999978542328 3
	0.87 -5.09
	2.57 -3.77
	-0.48 1.52
	-0.33 -1.20
	0.64 3.17
	-1 0.270000010728836
	0.12 -2.87
	-0.07 -2.14
	-0.07 -2.18
	-2.13 3.67
	1.52 0.86
	1.50 -1.21
	0.40 3.73
	1.78 -1.09
	-0.16 -1.71
	0.67 3.09
	-0.12 4.63
	2.61 -3.77
	-0.44 -1.02
	-0.46 -0.99
	0.85 2.67
	-1.90 2.93
	0.44 -3.86
	0.22 -3.37
	-0.32 -1.20
	-0.82 -0.02
	0.62 3.26
	-0.48 -0.94
	-0.04 -2.29
	2.15 -2.30
	1.34 -2.97
	0.94 2.48
	0.97 1.59
	-1.49 1.81
	-0.06 -2.08
	-0.06 -2.08
	0.36 3.86
	-1.29 1.22
	0.44 3.66
	-0.34 -1.19
	0.33 3.97
	1.73 -0.95
	0.66 3.10
	-0.06 -2.23
	0.86 2.20
	1.64 -0.67
	0.04 -2.66
	0.53 -2.91
	0.13 1.33
	1.53 -0.50
	0.34 -3.70
	0.41 -3.82
	0.06 -2.14
	2.79 -3.88
	-0.08 4.86
	-0.32 -1.20
	0.71 3.02
	-0.81 -0.02
	1.22 1.74
	1.07 2.20
	0 4.38000011444092
	-1.22 0.97
	1.14 1.97
	1.03 2.30
	0.85 -4.93
	1.20 0.22
	-0.30 -1.28
	0.75 2.45
	1.35 1.36
	-1.02 0.27
	0.73 2.97
	0.52 -2.94
	0.48 -4.04
	2.02 -1.75
	0.58 3.45
	1.17 1.90
	-0.06 -2.11
	2.79 -3.87
	-0.17 -1.68
	0.16 -2.97
	0.39 3.78
	2.42 -3.18
	-0.33 -1.21
	0.79 -3.27
	0.38 3.85
	-0.84 -0.02
	-0.18 -1.63
	-0.33 -1.19
	0.60 3.43
	2.19 -2.47
	0.38 3.90
	-0.04 -2.20
	-0.17 4.92
	0.74 -0.09
	0.89 2.63
	1.13999998569489 2
	0.04 -2.63
	-0.68 -0.59
	1.27 1.58
	-0.32 -1.23
	-0.11 1.51
	1.50 -0.47
	0.94 2.52
	-0.15 1.43
	0.34 -3.67
	-1.45 1.72
	0.45 3.66
	0.46 -3.92
	0.68 3.09
	-1.74 2.40
	0.75 2.93
	0.72 -4.68
	0.70 3.02
	2.02 -1.75
	0.83 2.76
	-0.07 -2.13
	0.01 1.37
	-1.29 1.24
	0.30 -3.57
	1.07 2.16
	0.76 2.08
	-0.95 0.10
	-0.31 -1.25
	1.21 1.79
	0.42 3.87
	-0.82 -0.04
	-0.23 -1.50
	0.29 2.28
	0.16 -3.06
	2.46 -3.20
	0.03 -2.61
	0.46 -4.28
	0.61 3.24
	-1.67 2.24
	0.31 4.07
	1.02 2.30
	-0.06 -2.06
	1.97 -1.57
	0.02 4.55
	0.10 4.18
	0.71 2.50
	2.23 -2.56
	0.25 -3.47
	0.42 3.89
	0.34 3.95
	0.86 0.20
	0.86 2.70
	0.42 -3.82
	-0.16 -1.71
	1.63 0.24
	-0.07 5.19
	-0.11 -1.78
	-0.45 -0.99
	-1.10 0.53
	1.03 -6.22
	-0.27 1.54
	-0.06 -2.10
	-1.87 2.82
	0.46 -3.96
	0.49 3.57
	0.86 2.68
	2.16 -2.32
	-0.48 -0.94
	0.25 1.72
	-0.01 4.50
	-1.12 0.60
	-0.11 4.53
	0.37 -3.78
	0.16 -3.08
	-2.38 4.74
	1.20 1.78
	-0.07 -1.99
	0.09 4.28
	-1.47 1.76
	0.79 -3.33
	0.07 -2.22
	-0.23 -1.43
	2.13 -2.21
	0.71 -4.67
	0.77 2.88
	0.35 3.93
	-1.87 2.78
	-0.07 -2.12
	0.40 3.79
	0.84 2.75
	-0.93 0.14
	-0.449999988079071 -1
	0.16 -3.01
	0.39 -3.79
	2.20 -2.43
	0.36 3.91
	-0.15 -1.73
	0.24 -3.39
	-0.80 -0.12
	1.22 1.74
	-0.16 -1.67
	-0.06 -2.17
	1.49 -0.45
	-0.34 -1.19
	-0.06 4.93
	-0.21 -1.56
	1.77 -1.01
	0.64 3.17
	0.37 3.80
	0.40 3.94
	-1.53 1.91
	0.47 -4.04
	-0.17 -1.67
	-0.30 -1.24
	1.54 -0.56
	0.33 4.05
	0.70 2.95
	-0.11 -1.87
	1.58 -0.58
	0.66 3.12
	0.19 -3.25
	-0.06 -2.18
	2.28 -2.78
	-0.33 -1.21
	-0.06 -2.08
	-0.18 -1.64
	-1.05 0.39
	-0.07 -2.02
	-0.21 -1.55
	-0.34 -1.18
	2.28 -2.74
	0.84 2.73
	0.67 3.09
	-0.21 -1.56
	1.17 0.41
	-0.23 -1.49
	0.30 -3.61
	0.47 2.21
	1.55 -0.23
	-0.09 4.69
	0.85 -4.96
	-0.16 -1.71
	-1.31 1.28
	-0.08 -1.85
	1 -1.08000004291534
	0.40 3.76
	2.97 -4.55
	0.97 2.42
	-0.06 -2.08
	0.79 2.83
	0.52 1.15
	0.44 3.79
	0.61 -4.54
	0.50 -2.79
	1.53 -0.45
	0.05 4.41
	-0.19 5.31
	-0.19 -1.61
	2.48 -3.21
	0.70 3.12
	1.07 -3.13
	0.91 2.60
	-2.01 3.25
	0.42 -3.84
	0.84 2.72
	0.91 -5.75
	-1.59 2.05
	-0.60 -0.79
	-0.06 -2.05
	-0.34 -1.19
	1.46 -0.36
	0.28 -2.62
	-0.06 -2.09
	-0.36 -1.14
	2.45 -3.32
	0.54 2.99
	-0.17 -1.70
	0.37 3.86
	-1.43 1.63
	0.17 -3.29
	0.25 -3.45
	0.78 2.87
	1.72 -0.87
	-0.19 -1.60
	0.86 -5.02
	-0.19 -1.59
	2.25 -2.63
	0.16 -3.14
	1.45 1.11
	1.09 2.14
	-1.43 1.64
	1.21 1.76
	-0.06 -2.06
	-0.41 0.74
	-1.81 2.60
	0.71 1.86
	1.15 1.93
	-0.21 1.33
	-1.90 2.82
	0.40 -3.82
	0.89 2.62
	-0.07 -2.12
	-1.52 1.88
	0.47 -4.06
	0.47 3.65
	-0.31 -1.22
	1.60 0.49
	-0.49 1.53
	0.68 3.05
	0.91 2.59
	-1.38 1.54
	-0.05 -2.29
	0.03 -2.58
	0.27 4.09
	0.91 0.24
	0.37 -3.77
	0.91 2.59
	0.73 2.37
	2.17 -2.38
	-0.21 -1.56
	-0.03 -2.36
	0.38 3.93
	-1.23000001907349 1
	0.05 4.23
	0.41 3.80
	1.03 2.29
	-1.44 1.68
	0.18 -3.22
	0.17 -3.25
	0.90 2.60
	1.76 -0.99
	0.51 3.53
	0.32 -3.61
	0.03 4.28
	-1.41 1.60
	-0.04 5.16
	-0.02 -2.41
	-0.18 -1.65
	-1.67 2.26
	0.16 4.33
	-0.13 -1.83
	0.58 3.33
	-2.30 4.42
	0.97 2.46
	0.96 2.48
	0.12 -2.88
	3.06 -4.56
	0.40 3.81
	-0.32 -1.21
	0.35 -3.68
	-0.91 0.13
	0.39 -3.79
	-0.09 5.31
	0.74 -3.07
	1.82 -1.20
	-0.03 5.24
	1.46 1.05
	0.05 4.80
	-0.69 -0.54
	-0.06 -2.06
	0.96 -5.87
	-0.42 0.79
	1.59 -0.57
	-0.07 -2.01
	1.33 -2.64
	0.49 -2.75
	-1.68 2.27
	-0.56 -0.81
	-0.16 -1.70
	1.21 1.76
	-1.11 0.57
	-0.17 -1.65
	-0.29 1.46
	0.76 2.91
	0.79 0.13
	1.50 0.97
	1.19 1.84
	-0.19 -1.58
	-1.51 1.85
	0.13 -2.84
	1.15 1.97
	0.26 -2.52
	2 -1.63999998569489
	-0.13 -1.81
	-0.20 5.36
	0.48 3.72
	-1.10 0.51
	0.15 -2.94
	-0.01 4.52
	0.99 -2.75
	-1.12 0.60
	0.29 4.05
	-0.01 1.46
	-0.29 -1.27
	-1.62 2.11
	0.74 2.94
	0.64 3.18
	0.02 -2.61
	2.04 -1.78
	0.99 2.40
	1.25 1.65
	0.37 3.92
	1.87 -1.33
	0.50 -4.31
	1.12 2.05
	0.48 3.65
	-0.97 0.17
	0.02 -2.52
	0.89 -5.31
	-0.24 -1.46
	1.59 -0.59
	0.07 -2.71
	-0.39 1.31
	0.44 3.72
	1.46 -0.36
	0.46 -4.24
	0.13 -2.90
	0.21 4.17
	1.95 -1.53
	0.31 3.97
	1.51 0.92
	1.14 1.95
	-2.07 3.42
	0.16 -3.15
	-0.43 -1.05
	1.08 2.14
	-1.85 2.76
	-0.07 -2.04
	1.08 -3.16
	1.05 2.24
	1.93 -1.42
	-0.22 -1.54
	0.02 -2.55
	0.34 3.98
	1.64 -0.68
	1.11 2.09
	-0.22 -1.52
	0.55 -4.40
	-2.12 3.63
	-0.04 5.13
	0.94 2.51
	0.36 3.98
	-1.92 2.97
	0.23 4.18
	0.37 3.95
	-0.06 -2.21
	-1.81 2.70
	-0.48 -0.94
	0.79 2.83
	0.39 3.93
	2.94 -4.43
	1.13 -6.49
	0.79 2.83
	0.89 2.64
	-1.61 2.13
	0.27 -3.53
	1.43 1.17
	-0.06 -2.21
	2.50 -3.43
	0.56 2.55
	0.88 2.62
	0.14 -2.90
	1.90 -1.40
	0.59 3.28
	0.85 -4.96
	0.85 2.71
	-2.29 4.30
	1.55 0.77
	0 1.52999997138977
	0.63 3.17
	2.90 -4.30
	-0.33 -1.20
	0.38 3.90
	1.24 1.68
	1.74 -0.92
	0.34 -3.71
	1.17 1.91
	-0.17 -1.67
	2.06 -1.86
	0.05 -2.69
	0.87 2.59
	1.17 1.92
	-1.20 0.88
	-0.32 -1.21
	-0.42 -1.06
	0.82 2.78
	-1.33 1.37
	-0.05 5.19
	0.47 2.29
	-0.34 -1.19
	1.38 -0.20
	1.44 1.11
	0.86 2.42
	-0.34 -1.19
	1.69 -0.85
	0.20 4.05
	0.91 2.59
	0.74 -3.08
	1.29 0.03
	0.95 2.49
	0.31 -3.65
	0.10 -2.81
	1.84 -1.25
	0.72 2.90
	-0.11 -1.80
	1.05 2.23
	-1.28 1.21
	0.70 -4.63
	-0.34 -1.18
	-0.19 -1.63
	1.52 -0.14
	-0.25 -1.42
	1.08 -3.14
	-0.33 1.20
	-1.60 2.09
	0.11 -2.85
	-0.47 -0.96
	0.05 -2.65
	1.64 -0.69
	-0.06 -2.04
	0.61 3.23
	-0.34 -1.18
	1.70 -0.80
	-0.06 -2.15
	0.34 3.79
	0.65 2.06
	1.65 -0.70
	-0.06 -2.08
	-0.29 -1.32
	1.21 1.79
	-1.76 2.53
	0.67 3.11
	0.66 3.13
	-0.23 -1.51
	-1.81 2.65
	-0.52 -0.84
	0.46 3.70
	-0.05 -2.08
	-1.51 1.85
	0.34 3.95
	-0.07 -2.16
	-0.30 -1.24
	1.92 -1.43
	0.15 -2.95
	-0.22 -1.49
	0.76 -4.74
	-1.04 0.35
	-0.07 -2.01
	-0.0599999986588955 -2
	0.74 2.96
	-1.53 1.93
	-0.41 -1.07
	0.58 2.48
	0.66 3.13
	1.66 -0.70
	-0.18 -1.67
	-0.03 -2.28
	0.31 3.93
	2.36 -2.96
	0.17 4.23
	0.89 2.64
	0.58 1.83
	-2.28 4.28
	0.67 3.14
	-0.28 -1.30
	0.16 -3.02
	1.52 -0.40
	-0.33 1.50
	0.41 3.87
	0.86 -5.05
	2.02 -1.68
	1.58 0.60
	0.16 -3.06
	0.06 -2.68
	-2.11 3.59
	0.30 4.03
	1.11 -6.40
	1.31 -0.46
	1.53 -0.45
	-0.24 -1.45
	0.84 2.72
	0.75 2.92
	-0.63 -0.74
	-0.08 4.69
	-0.34 -1.19
	-0.05 -2.22
	2.54 -3.50
	-0.40 -1.09
	0.08 -2.82
	0.11 4.27
	2.54 -3.36
	0.24 3.99
	0.30 -3.60
	-0.13 1.37
	1.57 -0.54
	-0.56 1.21
	1.04 2.28
	0.97 2.45
	1.51 -0.37
	-0.26 -1.39
	0.66 3.14
	-0.09 -1.96
	-2.22 3.98
	-0.13 -1.79
	0.45 3.62
	-0.22 -1.49
	-1.80 2.55
	0.47 3.73
	0.35 -3.70
	0.59 3.26
	1.63 -0.65
	1.22 1.74
	-0.39 -1.10
	-0.39 -1.09
	1.62 0.41
	0.92 2.58
	0.37 -3.74
	0.69 3.06
	2.03 -1.77
	1.48 1.02
	-0.39 1.37
	0.24 4.19
	-1.37 1.50
	0.17 -3.07
	0.74 2.93
	-0.02 4.36
	-1.28 1.21
	1.18 1.86
	1.46 -0.96
	-0.06 -2.07
	-1.59 2.04
	0.01 -2.56
	-0.30 -1.23
	-0.26 -1.39
	0.69 0.27
	1.07 2.19
	0.40 3.78
	0.28 -3.54
	-1.25 1.07
	-0.44 -1.04
	0.94 2.48
	0.51 -2.81
	1.69 -0.78
	0.39 -3.77
	0.15 -2.96
	0.80 2.83
	0.72 0.42
	0.12 -2.91
	-0.27 1.42
	-0.06 5.24
	-1.21 0.92
	0.92 -5.67
	1.13 2.01
	0.30 3.99
	2.55 -3.53
	-0.03 -2.16
	0.73 2.96
	-0.33 -1.19
	1.89 -1.35
	1.28 1.54
	-0.06 -2.07
	0.58 3.38
	1.59 -0.60
	0.79 -4.80
	1.10 2.12
	0.33 3.88
	1.94 -1.45
	-0.17 -1.68
	-0.28 -1.30
	0.67 3.13
	-1.30 1.25
	0.18 -3.31
	0.16 -3.20
	0.79 1.60
	-1.22 0.97
	1.61 0.48
	1.01 2.34
	-0.18 -1.65
	-1.15 0.72
	0.71 3.01
	0.28 4.15
	-0.39 -1.10
	1.72 -0.90
	0.37 3.76
	0.30 3.99
	0.84 2.75
	1.45 -0.33
	0.92 2.57
	0.52 -4.37
	-0.29 -1.32
	1.41 -0.26
	0.46 -3.94
	0.44 -3.88
	-0.17 -1.68
	1.93 -1.50
	0.60 2.55
	-0.29 -1.28
	-0.36 -1.15
	2 -1.67999994754791
	-0.38 -1.14
	0.87 2.68
	0.86 2.57
	1.37 -0.17
	-0.33 -1.19
	0.28 4.08
	-0.02 -2.23
	-1.48 1.77
	0.68 3.06
	1.01 2.36
	-0.22 -1.52
	2.37 -3.13
	1.05 2.24
	0.20 -3.30
	0.47 -3.99
	-0.88 0.06
	-0.32 -1.22
	0.92 2.57
	-0.23 -1.51
	-0.82 -0.02
	0.17 4.24
	0.79 2.84
	0.01 4.49
	1.84 -1.26
	0.39 -3.75
	-0.49 -0.87
	-0.11 -1.91
	0.71 0.05
	0.74 2.94
	1.36 1.35
	1.30 1.50
	3.22 -4.98
	0.76 2.91
	0.37 3.89
	0.36 3.90
	2.51 -3.34
	0.12 -2.85
	0.31 4.03
	1.05 2.25
	-1.22 0.95
	1.19 -6.77
	-0.45 0.91
	0.81 2.80
	-1.11 0.55
	-0.06 -1.92
	0.01 -2.51
	0.67 3.10
	1.63 -0.68
	0.59 3.29
	-0.23 -1.50
	-0.34 -1.18
	-1.29 1.25
	0.41 -3.85
	1.08 2.13
	1.10 2.10
	-1.50 1.82
	0.98 2.42
	1.49 0.98
	0.35 3.92
	-0.80 -0.12
	0.98 2.42
	0.37 3.95
	0.23 4.23
	-1.06 0.39
	0.19 -3.31
	0.10 -2.82
	0.85 -4.96
	-1.53 1.91
	0.39 3.81
	0.69 -4.65
	0.21 -3.40
	-1.19 0.84
	0.78 -3.40
	0.97 2.45
	0.17 -3.09
	1.63 0.27
	0.55 2.53
	0.16 -2.98
	0.86 2.66
	1.61 -0.30
	-0.32 -1.21
	-0.49 -0.89
	-0.07 -2.12
	3.14 -4.58
	0.57 3.34
	-0.50 -0.87
	-0.14 -1.78
	-0.78 -0.18
	-0.56 -0.82
	1.01 2.33
	0.16 -3.01
	-1.40 1.60
	-0.21 -1.51
	-0.02 -2.39
	-0.11 -1.89
	-1.54 1.92
	0.82 2.79
	0.08 -2.74
	0.86 -5.02
	2.66 -3.66
	0.38 -3.75
	1.20 -6.82
	1.20 -2.22
	1.35 -0.09
	0.84 2.74
	0.35 3.93
	1.32 -0.46
	-0.81 -0.09
	0.84 2.74
	-0.22 -1.53
	-0.03 5.18
	-1.55999994277954 2
	1.04 2.27
	-0.34 -1.19
	0.13 4.29
	2.44 -3.19
	0.67 3.09
	0.97 2.44
	0.85 2.71
	-1.01 0.28
	0.64 3.20
	-0.11 -1.90
	0.87 -5.13
	-1.55 1.95
	0.94 2.52
	-0.46 -0.96
	-0.17 -1.69
	-2.38 4.77
	1.14 -6.65
	0.18 -3.28
	0.41 -3.82
	1.47 -0.39
	-0.31 -1.22
	0.80 -3.34
	-0.11 5.11
	-1.08 0.46
	-0.04 -2.14
	1.46 -0.95
	0.01 4.38
	1.91 -1.40
	-0.19 -1.60
	-0.30 -1.24
	0.85 2.68
	1.38 -0.14
	0.61 3.25
	0.39 3.82
	0.04 4.43
	2.74 -3.83
	0.64 3.26
	0.84 2.74
	0.42 1.77
	2.81 -3.94
	1.56 -1.86
	0.13 1.63
	0.70 3.05
	1.61 -0.38
	-0.32 -1.22
	0.41 3.75
	-0.25 -1.41
	2.27 -2.75
	0.48 3.57
	0.90 2.61
	0.64 3.20
	1.81 -1.17
	0.17 -3.21
	-0.10 -1.96
	-0.30 -1.26
	-1.06 0.41
	0.45 3.71
	0.68 3.08
	0.63 3.25
	1.81 -1.16
	-0.16 -1.69
	-0.04 5.19
	-0.19 -1.61
	-0.72 -0.42
	0.83 2.76
	0.17 4.27
	1.06 2.22
	1.63 0.14
	-0.52 -0.84
	1.30 1.50
	1.35 -0.57
	-1.27 1.17
	1.55 -1.80
	0.69 3.05
	0.93 2.52
	2.05 -1.88
	-0.06 1.45
	0.08 -2.78
	-0.07 -2.02
	-1.77 2.54
	0.94 1.51
	-0.31 -1.24
	0.04 4.36
	-1.42 1.63
	0.66 3.11
	0.21 -3.33
	0.43 -3.86
	-1.34 1.39
	1.04 2.27
	0.48 -4.18
	-0.35 -1.19
	1.29 -0.04
	0.69 3.09
	0.68 2.91
	0.99 -2.75
	2.22 -2.47
	0.69 2.35
	-0.22 -1.53
	0.80 2.81
	-0.93 0.09
	-0.56 -0.80
	0.15 -3.18
	0.39 3.78
	-1.82 2.63
	0.87 2.64
	1.24 1.62
	0.32 -3.64
	-1.99 3.11
	-0.04 4.46
	-0.23 -1.49
	1.26 1.62
	-2.13 3.66
	-0.30 -1.26
	0.07 -2.71
	0.65 -4.58
	-2.09 3.49
	0.17 -3.27
	1.14 1.98
	0.34 -3.71
	2.10 -2.11
	1.14 1.97
	-0.34 -1.19
	-0.42 -1.05
	-2.23000001907349 4
	0.55 2.49
	0.36 -3.71
	0.85 2.71
	-1.18 0.79
	-0.39 -1.11
	0.17 4.21
	0.51 3.50
	1.76 -0.99
	1.62 0.43
	0.64 3.16
	-0.29 -1.30
	2.50 -3.36
	-0.01 -2.48
	-0.19 -1.62
	0.65 3.17
	2.26 -2.64
	-0.13 -1.79
	0.38 -3.74
	-0.19 -1.58
	-1.43 1.65
	0.90 2.60
	0.91 2.58
	-0.29 -1.30
	-0.58 -0.78
	0.45 3.66
	0.90 2.62
	0.92 2.53
	2.90 -4.30
	0.37 3.90
	-0.18 -1.58
	0.98 2.41
	1.84 -1.25
	0.33 4.06
	0.39 -3.73
	0.01 1.34
	-1.88 2.84
	1.05 2.24
	0.74 2.96
	1.10 2.09
	1.57 -0.55
	0.47 -3.92
	1.02 2.33
	0.64 3.23
	-1.17 0.78
	0.47 -3.95
	0.74 2.94
	0.46 -3.97
	2.35 -3.08
	0.16 -3.05
	-0.18 -1.66
	0.68 -4.58
	1.71 -0.85
	-0.51 -0.85
	1.41 1.21
	0.72 1.77
	-1.55 1.96
	0.17 -3.03
	0.44 3.05
	-0.28 -1.29
	-1.73 2.46
	0.54 3.42
	0.61 -4.50
	-0.07 -2.03
	1.56 -0.55
	0.78 2.87
	0.17 -3.23
	-0.22 1.33
	-0.63 -0.74
	-0.14 -1.77
	0.64 3.20
	-0.37 -1.13
	2.14 -2.26
	1.59 0.56
	0.12 -2.87
	0.43 -3.86
	1.35 -0.07
	0.45 3.68
	-0.06 -2.07
	0.12 -2.84
	2.50 -3.31
	-0.10 5.47
	-0.18 -1.63
	0.05 -2.15
	-1.84 2.71
	1.10 2.12
	1.11 -6.44
	0.54 -4.35
	2.06 -1.88
	0.93 2.53
	0.63 -4.53
	1.23 1.58
	2.29 -2.79
	0.29 -3.57
	0.65 -4.54
	0.39 -3.80
	-0.80 -0.12
	0.85 2.72
	-0.08 4.52
	0.92 2.55
	-1.68 2.29
	-0.10 -1.82
	0.26 -3.52
	0.37 3.84
	-1.79 2.58
	0.87 2.67
	1.21 1.77
	-0.45 0.86
	1.69 -0.82
	0.72 2.97
	-0.06 -2.05
	0.91 2.60
	-0.79 -0.13
	-0.07 -2.11
	0.53 3.50
	-0.20 -1.60
	-1.54 1.97
	0.32 -3.64
	-0.40 1.32
	1 -2.78999996185303
	-1.17 0.76
	0.51 -4.29
	0.38 3.82
	0.65 3.27
	-1.20 0.87
	0.57 2.81
	-0.23 -1.51
	0.28 -3.50
	2.59 -3.59
	-0.43 -1.04
	-0.46 -0.97
	-0.41 0.76
	0.69 0.40
	0.67 -4.55
	-0.31 -1.24
	0.49 -4.22
	1.62 -0.63
	0.85 -4.99
	-0.14 4.83
	0.35 2.51
	1.79 -1.12
	0.85 2.72
	0.87 2.66
	0.32 -3.62
	2.15 -2.23
	-0.15 5.79
	1.06 2.16
	0.97 2.44
	-1.28 1.21
	0.54 -4.35
	0.349999994039536 4
	-0.10 -1.93
	1.47 -0.38
	-0.23 -1.50
	0.20 3.97
	0.16 -2.97
	2.47 -3.17
	1.20 1.80
	0.89 2.62
	0.24 4.23
	1.62 0.26
	-0.59 -0.79
	-0.30 -1.29
	0.14 -2.83
	-1.54 1.91
	0.97 2.45
	0.29 -2.58
	1.19 1.83
	1.54 -0.46
	0.28 -2.61
	0.92 2.54
	0.16 -3.08
	-1.72 2.37
	0.33 -3.66
	0.64 3.19
	0 4.55999994277954
	-2.10 3.54
	0.66 3.13
	0.78 2.86
	-0.10 4.59
	-1.80 2.66
	-0.34 -1.18
	0.44 -3.89
	1.12 2.03
	-0.91 0.04
	-0 5.01999998092651
	-0.07 -2.12
	-0.10 1.27
	-0.79 -0.12
	-0.15 5.12
	1.13 -2.32
	0.25 -3.47
	-1.13 0.65
	0.06 -2.25
	0.82 2.79
	0.19 4.30
	2.49 -3.26
	0.44 -3.86
	-0.23 -1.50
	0.27 -3.54
	3.09 -4.52
	0.46 3.78
	-0.40 -1.09
	0.31 -3.59
	2.10 -2.06
	-0.03 1.54
	1.31 -2.48
	-0.26 -1.36
	0.77 0.99
	0.84 2.73
	0.95 2.50
	0.02 4.90
	1.61 -0.68
	0.57 3.39
	0.55 3.38
	-0.22 -1.54
	2.38 -3.03
	0.42 -3.84
	1.09 2.13
	1.07 2.20
	0.64 0.52
	1.24 1.70
	1.07 -3.12
	0.19 -3.25
	-1.45 1.72
	0.10 -2.81
	-0.16 -1.66
	0.23 -3.41
	-1.33 1.37
	-0.34 -1.19
	0.99 2.26
	0.07 4.23
	2.95 -4.48
	-0.06 -2.04
	0.96 2.46
	0.67 -4.61
	0.67 1.24
	-0.15 4.84
	-0.45 0.89
	0.14 1.43
	-1.10 0.53
	0.11 4.44
	0.24 4.05
	-0.29 -1.28
	3.44 -5.61
	-0.18 -1.67
	0.88 2.62
	0.53 -4.36
	2.93 -4.53
	0.53 -4.37
	-0.02 4.51
	0.15 1.38
	-1.48 1.77
	0.70 2.96
	1.03 2.28
	-0.07 -2.13
	1.62 0.33
	0.159999996423721 -3
	0.27 -3.49
	0.33 -3.64
	2.95 -4.66
	-0.11 -1.88
	-0.21 -1.49
	0.63 3.29
	-1.47 1.75
	-0.08 5.19
	0.23 -3.37
	0.82 2.11
	-0.97 0.17
	-0.07 -2.02
	0.16 -3.01
	1.07 2.16
	0.57 0.87
	-0.30 -1.28
	0.73 2.96
	1.31 1.47
	1.53 -0.44
	0.81 2.79
	0.45 -3.92
	0.43 3.70
	-1.24 1.04
	0.95 2.50
	1.25 1.62
	-0.10 -1.76
	1.70 -0.90
	0.57 3.36
	0.34 3.99
	0.41 3.78
	-1.16 0.75
	1.07 2.16
	-0.02 -2.42
	0.04 -2.62
	-1.69 2.26
	1.10 -6.39
	0.92 1.67
	-0.01 -2.45
	-2.34 4.59
	0.82 2.48
	0.82 2.76
	-0.22 -1.50
	-1.22 0.96
	-0.26 -1.37
	1.31 -2.47
	0.72 3.06
	-1.09 0.51
	1.23 1.71
	0.95 2.50
	0.85 2.71
	1.76 -1.01
	-0.30 -1.26
	1.36 1.33
	0.04 -2.67
	-1.07 0.43
	0.49 3.53
	-0.21 -1.57
	-0.36 -1.16
	2.27 -2.72
	-0.16 -1.74
	-0.17 -1.66
	1.21 1.79
	-1.66 2.21
	-0.39 -1.11
	0.09 4.25
	0.85 2.69
	-1.37 1.50
	0.08 -2.80
	0.62 3.33
	0.16 -3.03
	1.70 -0.83
	0.36 3.83
	1.11 2.05
	0.08 -2.74
	-0.66 -0.66
	0.39 -3.76
	1.33 -2.68
	-0.42 0.78
	-2.14 3.70
	0.85 2.71
	-0.28 -1.34
	-0.44 -1.02
	0.69 0.92
	-0.35 -1.17
	-0.09 4.54
	0.92 2.57
	-1.31 1.31
	0.85 2.69
	-0.12 1.37
	0.26 -2.49
	3.34 -5.32
	-0.40 -1.09
	0.35 3.89
	-0.34 -1.19
	-0.80 -0.09
	0.48 -4.05
	-0 1.33000004291534
	0.32 2.27
	-1.68 2.27
	-0.41 -1.08
	-0.34 -1.18
	0.82 2.79
	1.52 -0.44
	0.15 4.37
	0.53 -2.85
	0.70 -4.64
	2.48 -3.22
	0.56 -4.42
	-0.07 -2.02
	0.45 3.64
	0.91 0.34
	0.56 3.37
	-0.17 -1.65
	0.94 2.52
	-1.53 1.91
	1.60 0.49
	-0.19 -1.62
	-0.12 -1.83
	1.69 -0.81
	0.48 3.57
	-0.34 -1.19
	-0.01 -2.47
	-1.44 1.67
	0.38 3.95
	-0.32 -1.20
	-0.16 -1.70
	1.70 -0.79
	0.10 -2.81
	0.89 2.64
	0.30 4.08
	1.71 -0.90
	0.86 2.66
	-0.17 -1.69
	-0.41 0.64
	-0.87 -0.01
	1.56 0.76
	-0.10 -1.94
	0.17 -2.23
	-1.51 1.85
	0.02 -2.61
	-0.15 -1.75
	0.69 3.08
	-1.13 0.63
	0.70 3.03
	0.28 4.13
	0.16 -3.08
	-2.20 3.91
	-0.03 4.35
	-0.06 4.78
	0.49 -2.75
	-1.68 2.31
	-0.33 -1.19
	1.15 1.97
	0.10 -2.82
	2.50 -3.34
	0.20 4.24
	0.65 3.13
	0.47 -4.02
	-1.57 1.98
	1.12 2.04
	0.49 2.83
	0.66 3.11
	2.13 -2.21
	1.53 0.83
	-0.07 -2.04
	0.96 2.44
	-0.870000004768372 0
	-0.34 -1.18
	0.48 -4.20
	0.23 4.22
	2 -1.66999995708466
	1.23 1.70
	0.01 4.64
	0.99 2.36
	1.43 -0.27
	0.69 3.04
	0.35 -3.68
	0.63 3.18
	2.51 -3.42
	-0.19 1.56
	0.43 3.80
	0.37 -3.77
	3.06 -4.51
	0.09 4.24
	-0.20 -1.60
	0.62 3.21
	1.47 -0.35
	0.25 -3.43
	-0 4.3899998664856
	0.17 -3.04
	3.45 -5.75
	1.14 1.83
	-0.04 -2.16
	1.32 1.44
	2.87 -4.09
	1.11 -1.44
	0.86 2.70
	-0.24 -1.46
	1.52 -0.42
	0.40 3.74
	0.48 3.59
	0.36 -3.70
	-1.56 1.96
	0.35 3.92
	0.81 2.81
	0.78 2.86
	2.88 -4.24
	0.07 4.38
	-0.33 -1.20
	0.24 4.20
	2.50 -3.39
	0.67 2.87
	0.39 -3.81
	1.13 -0.79
	-1 0.209999993443489
	0.40 3.78
	0.68 3.07
	1.20 -2.19
	0.69 0.39
	-0.38 -1.11
	-0.07 -1.99
	-0.26 -1.39
	1.63 -0.64
	0.51 -4.36
	0.66 3.12
	0.51 3.44
	2.32999992370605 -3
	-0.22 -1.52
	0.68 3.10
	-0.41 -1.07
	1.77 -1.01
	1.58 0.58
	-0.05 4.56
	1.07 2.18
	-1.51 1.86
	0.06 -2.73
	-0.22 -1.53
	1.35 1.36
	1.50 -0.39
	0.45 -3.91
	0.43 3.74
	-0.43 -1.04
	-1.50 1.82
	0.47 -4.02
	0.35 3.92
	0.48 3.52
	1.63 -0.67
	0.39 3.87
	1.08 -3.12
	-0.42 0.80
	2.69 -3.96
	-0.56 1.21
	0.05 -2.66
	0.88 2.66
	1.63 -0.69
	0.02 -2.60
	-0.04 5.18
	0.66 1.58
	2.41 -3.06
	-0.21 -1.53
	0.88 2.65
	0.86 2.70
	-1.56 1.96
	0.70 3.03
	0.60 2.07
	1.27 1.58
	-1.20 0.90
	0.53 3.53
	1.26 1.63
	-0.27 -1.39
	-1.11 0.58
	0.45 -3.88
	0.31 4.08
	0.66 3.14
	-1.71 2.36
	0.48 -4.10
	0.66 3.12
	-0.21 -1.54
	1.51 -0.40
	-0.06 -2.06
	0.11 -2.79
	0.72 2.98
	1.93 -1.43
	0.32 -3.65
	-0.06 -2.11
	-0.44 -1.04
	-1.74 2.45
	1.03 2.29
	-0.05 -2.18
	-0.27 -1.38
	1.57 -0.57
	0.52 -4.34
	0.35 3.96
	0.49 3.60
	-1.81 2.61
	-0.04 4.36
	-0.18 -1.67
	0.51 -2.81
	-1.13 0.62
	0.71 3.01
	-0.50 -0.84
	-0.05 -2.07
	-1.33 1.36
	0.56 3.48
	-0.34 -1.17
	-0.05 -2.07
	-1.74 2.49
	0.91 2.58
	0.57 -4.39
	-0.29 -1.28
	-1.07 0.43
	0.68 3.08
	-0.07 -2.07
	1.13999998569489 2
	-1.10 0.52
	1.35 -2.96
	-0.20 -1.59
	1.23 1.69
	1.64 -0.66
	0.23 4.14
	-0.07 -2.14
	0.36 3.89
	2.13 -2.19
	1.23 1.71
	0.66 3.12
	0.53 -4.35
	-0.82 -0.03
	0.59 3.28
	0.85 2.72
	-0.42 0.75
	1.47 -0.33
	0.32 4.01
	-0.21 -1.51
	-0.42 -1.06
	-1.21 0.92
	0.59 3.38
	0.62 -4.50
	-0.38 -1.12
	-1.66 2.24
	0.38 3.85
	0.30 4.04
	0.36 -3.69
	1.67 -0.72
	0.70 -4.63
	-0.17 -1.69
	0.49 1.85
	-1.99 3.21
	0.18 4.15
	0.82 2.79
	0.55 2.12
	-1.79 2.63
	0.29 4.07
	0.46 3.72
	0.26 -2.47
	2.42 -3.14
	0.20 3.94
	0.16 -3.05
	-0.44 0.87
	-1.09 0.51
	0.32 -3.64
	0.17 -3.09
	0.66 3.12
	1.96 -1.54
	0.40 3.81
	0.73 2.98
	-0.06 -2.10
	3.07 -4.56
	1 2.36999988555908
	-0.12 1.44
	-0 1.38999998569489
	-2.10 3.55
	1.54 -1.64
	0.36 3.91
	0.68 3.10
	2.38 -3.11
	0.03 -2.59
	1.50 -1.25
	0.11 -2.81
	-2.05 3.34
	-0.38 -1.10
	0.97 2.46
	-0.21 1.32
	-1.05 0.40
	-0.19 -1.55
	0.88 2.65
	0.49 3.71
	1.90 -1.40
	0.13 -2.87
	0.86 2.08
	0.15 -2.94
	1.52 -0.44
	0.74 2.94
	0.32 3.99
	0.49 -2.77
	-1.68 2.26
	0.88 -5.24
	-0.08 -1.98
	-0.20 -1.60
	-1.23000001907349 1
	-0.62 -0.75
	0.66 3.14
	0.22 -3.37
	-1.06 0.41
	1.04 2.24
	-0.20 -1.59
	0.50 3.56
	2.18 -2.34
	-0.44 -1.04
	-0.16 4.92
	0.84 2.73
	-1.43 1.63
	0.34 -3.64
	0.43 3.85
	-0.10 -1.93
	-1.54 1.92
	-0.29 -1.31
	0.53 -4.39
	0.89 2.63
	-1.63 2.13
	1.55 0.78
	0.90 2.58
	0.06 -2.70
	-1.57 1.99
	0.67 3.27
	0.53 3.38
	0.15 -2.93
	1.72 -0.85
	0.40 3.84
	-0.05 -2.08
	0.36 3.93
	2.49 -3.41
	-0.57 1.16
	-0.39 1.31
	-0.34 -1.18
	-1.39 1.56
	-0.23 -1.47
	-0.01 1.63
	-0.28 -1.36
	1.44 -0.27
	0.99 2.26
	0.85 2.71
	0.27 4.13
	-2.11 3.56
	0.90 2.60
	0.09 -2.83
	-0.30 -1.28
	-0.92 0.04
	0.80 -3.36
	-0.22 -1.53
	1 -2.77999997138977
	-1.79 2.61
	1.42 0.82
	-0.32 -1.22
	0.33 1.86
	1.63 0.26
	1.14 1.99
	0.35 -3.73
	0.64 3.17
	1.89 -1.36
	-0.39 -1.09
	0.36 3.82
	-0.07 -2.08
	1.53 -0.48
	0.81 2.81
	0.87 2.66
	0.47 -3.98
	-1.50 1.82
	-0.07 -2.09
	0.02 -2.60
	0.80 2.80
	-1.04 0.33
	0.68 3.07
	1.30 1.49
	0.99 -2.76
	1.56 -0.54
	-0.22 -1.52
	0.77 1.87
	0.75 2.62
	1.62 0.31
	0.42 -3.84
	-0.33 -1.19
	-0.21 -1.54
	-1.06 0.41
	0.72 2.99
	0.35 3.89
	0.50 -4.25
	1.35 -0.12
	-0.29 -1.29
	-0.33 -1.20
	-0.06 -2.19
	-2.34 4.64
	1.08 2.15
	0.65 3.17
	-0.06 5.31
	1.87 -1.36
	0.92 2.57
	0.38 3.77
	0.67 3.14
	1.47 -0.31
	0.709999978542328 3
	-0.43 -1.03
	0.06 4.52
	-1.45 1.69
	-0.09 -1.97
	0.84 -4.91
	0.05 -2.13
	2.89 -4.24
	0.56 -4.44
	-0.01 -2.48
	0.40 3.76
	-1.78 2.54
	-0.30 -1.29
	0.83 -4.91
	-0.07 -2.02
	1.59 -0.58
	0.86 2.68
	-0.18 -1.67
	1.17 1.90
	-1.45 1.69
	0.16 -3.10
	0.94 -5.96
	0.30 3.97
	1.83 -1.23
	0.30 -3.59
	-0.18 -1.65
	-0.15 4.99
	-0.78 -0.18
	-0.22 -1.51
	-0.48 -0.95
	0.02 1.37
	0.68 0.76
	0.47 -4.13
	-0.05 4.89
	0.77 2.88
	3.16 -4.59
	-0.49 -0.88
	0.99 2.37
	0.75 -4.75
	1.45 -0.27
	-0.58 1.22
	1.16 1.91
	-0.31 -1.22
	2.21 -2.56
	-0.19 -1.59
	-0.06 -2.21
	0.55 -4.38
	1.91 -1.40
	-0.46 1.52
	1.11 2.09
	0.85 2.72
	1.58 -0.46
	-0.19 1.53
	0.35 3.86
	0.44 -3.89
	1.61 -0.60
	-0.08 4.44
	1.07 2.16
	0.67 3.11
	-1.31 1.29
	0.33 3.83
	1.23 1.72
	0.15 1.49
	1.98 -1.61
	-0.13 -1.83
	0.29 -3.56
	1.25 1.62
	-1.84 2.68
	0.86 2.71
	0.16 -3.01
	-0.23 -1.47
	-0.69 -0.57
	0.07 -2.72
	-0.28 1.44
	-0.30 -1.28
	-2.14 3.68
	0.85 2.69
	-0.17 -1.63
	0.61 3.26
	-1.04 0.38
	1.24 1.68
	0.35 3.88
	0.65 3.17
	2.16 -2.31
	0.37 3.24
	-0.05 -2.10
	0.83 2.74
	-0.95 0.11
	0.11 -2.79
	0.15 -2.99
	1.17 1.87
	2.89 -4.15
	0.81 2.78
	1.47 -0.99
	0.49 2.31
	-1.68 2.27
	1.08 2.17
	-0.17 -1.68
	0.63 3.24
	1.63 0.20
	0.62 3.22
	0.13 4.25
	0.47 2.59
	2.52 -3.57
	-0.05 -2.10
	1.08 2.15
	0.52 -4.37
	-2.04 3.31
	0.15 4.19
	0.49 3.51
	0.74 -3.08
	1.99 -1.61
	0.39 -3.80
	-0.16 -1.71
	-0.01 -2.45
	2.56 -3.63
	1.10 2.10
	0.84 -4.93
	0.80 2.81
	2.43 -3.07
	-0.23 -1.42
	1.27 1.59
	0.35 -3.72
	1.88 -1.43
	0.18 4.28
	1.15 1.95
	0.87 2.68
	-2.27 4.16
	0.28 -2.62
	0.33 -3.58
	-0.46 0.92
	-0.91 0.04
	-0.32 -1.21
	-0.06 -2.08
	-0.02 -2.36
	2.68 -3.67
	-0.47 1.52
	-0.10 -1.93
	-0.30 -1.25
	1.64 -0.71
	0.68 3.09
	0.07 -2.23
	0.92 2.58
	-1.24 1.04
	1.51 0.90
	0.31 -3.58
	1.24 1.69
	-1.59 2.04
	0.57 3.36
	0.03 -2.59
	-0.31 -1.26
	-1.04 0.33
	0.28 -2.63
	-0.10 -1.79
	0.37 3.88
	1.48 -0.14
	-0.23 -1.47
	0.92 2.56
	0.73 -3.01
	-1.80 2.67
	0.09 -2.79
	-0.04 -2.17
	0.37 -3.74
	-1.82 2.71
	0.17 -3.20
	0.86 2.68
	-0 -2.50999999046326
	-0.78 -0.21
	0.60 3.23
	0.85 2.68
	-0.10 -1.77
	2.46 -3.33
	0.56 3.36
	-0.05 -2.10
	-0.10 1.40
	1.84 -1.28
	-0.56 1.15
	0.87 2.68
	0.86 -5.07
	2.23 -2.50
	0.11 4.09
	0.63 -4.51
	0.53 2.30
	-1.64 2.17
	-0.63 -0.74
	0.64 -4.58
	0.80 2.83
	2.61 -3.70
	0.20 -3.28
	0.82 2.77
	-0.07 -2.02
	-1.36 1.49
	-0.17 -1.68
	0.48 3.59
	0.55 -4.36
	3.10 -4.63
	0.93 2.55
	0.75 2.92
	-0.46 0.87
	0.86 0.14
	0.75 2.92
	-0.34 -1.19
	1.21 1.75
	-0.64 -0.73
	0.33 -3.69
	0.15 -2.96
	-0.30 -1.27
	1.62 0.31
	-0.07 -2.11
	0.63 3.26
	-0.06 -2.19
	2.29 -2.74
	-0.01 5.13
	-0.41 -1.07
	0.17 -3.11
	1.60 -0.64
	1.29 1.53
	-0.11 1.50
	-0.39 -1.10
	1.67 -0.71
	-0.58 1.25
	0.27 -2.62
	0.29 4.10
	1.47 -0.43
	0.37 3.74
	0.52 3.62
	0.85 2.70
	-0.68 -0.58
	0.64 -4.56
	-0.11 -1.80
	0.71 3.04
	0.72 0.76
	0.36 -3.71
	-0.20 -1.56
	-0.31 1.17
	-0.99 0.17
	1.42 1.21
	0.14 1.65
	0.83 2.76
	-1.10 0.54
	-0.33 -1.18
	0.29 4.04
	-0.16 -1.72
	1.68 -0.75
	1.19 1.85
	1.08 2.16
	-0.30 -1.29
	-1.55 1.97
	0.74 2.95
	-0.449999988079071 -1
	0.72 2.96
	1.89 -1.40
	-0.32 -1.21
	0.04 1.57
	0.15 -2.96
	-1.70 2.34
	0.16 -3.08
	-0.24 -1.46
	0.94 2.08
	1.88 -1.34
	-0.29 -1.28
	-0.16 -1.71
	-0.06 -2.12
	1.68 -0.75
	-0.07 -2.03
	0.35 3.93
	0.58 3.34
	1.60 -0.58
	-0.06 5.29
	0.28 4.12
	0.79 2.84
	2.23 -2.60
	0.83 2.73
	0.87 2.65
	0.37 2.28
	-1.79 2.57
	0.40 3.86
	1.18 1.85
	0.26 -2.49
	-0.91 0.08
	0.71 3.02
	-0.21 -1.57
	0.10 -2.83
	-1.25 1.07
	0.35 3.96
	-0.04 5.17
	1.22 1.73
	-1.51 1.86
	-0.07 -2.03
	-0.39 1.36
	-0.449999988079071 -1
	-2.16 3.76
	-0.06 -2.15
	-0.15 1.39
	0.35 3.94
	1.66 -0.75
	0.18 -3.22
	0.66 3.12
	0.60 3.26
	-1.59 2.06
	1.42 1.16
	-0.40 -1.09
	0.01 1.48
	-0.73 -0.39
	1.27 1.59
	0.66 3.18
	1.34 -0.56
	-1.86 2.75
	0.08 -2.78
	1.49 -1.14
	1.03 2.27
	1.82 -1.22
	-0.19 1.70
	0.84 2.72
	0.50 3.51
	-1.63 2.15
	0.93 2.55
	0.15 -2.94
	1.22 1.76
	1.46 -0.35
	-0.34 -1.19
	-0.18 -1.64
	-0.13 5.29
	-1.23 0.99
	0.44 3.71
	-0.09 -1.94
	0.28 -3.51
	1.49 -0.36
	0.70 3.05
	0.61 3.46
	0.29 -3.54
	2.12 -2.19
	-0.06 -2.10
	-0.01 -2.38
	-0.06 -2.08
	-1.37 1.49
	1.09 2.13
	-0.49 -0.89
	-0.22 -1.51
	2.08 -1.96
	0.66 3.12
	-0.47 -0.97
	0.71 3.01
	1.74 -0.95
	1.02 2.32
	-0.23 -1.46
	1.01 -2.83
	1.81 -1.18
	0.20 -3.29
	0.36 -3.70
	0.94 2.52
	-2.05 3.35
	1.07 -3.21
	0.53 -2.93
	-0.27 -1.37
	1.64 0.12
	0.91 2.60
	0.68 3.05
	0.18 -3.24
	1.70 -0.81
	-0.07 -2.16
	0.64 3.17
	0.39 3.83
	2.53 -3.43
	0.98 2.44
	-0.06 4.43
	-0.24 -1.44
	-1.51 1.84
	0.28 -3.50
	0.06 -2.73
	0.78 -4.82
	-0.839999973773956 -0
	1.01 2.34
	0.31 3.97
	1.20 1.80
	2.19 -2.35
	1.15 1.95
	0.81 2.77
	1.12999999523163 2
	1.52 -0.49
	0.58 3.29
	-0.23 -1.50
	0.66 2.45
	1.93 -1.43
	-0.14 -1.80
	-0.47 0.92
	0.40 3.79
	-1.09 0.48
	-0.14 -1.81
	0.05 -2.71
	0.37 3.85
	-1.90 2.90
	0.35 3.95
	-0.03 4.38
	-0.07 -2.19
	2.22 -2.55
	0.65 3.17
	-0.34 -1.19
	0.70 3.05
	2.41 -3.14
	0.39 3.86
	-0.43 -1.05
	0.73 -2.99
	1.56 -0.51
	0.75 2.93
	-0.17 -1.65
	-0.28 -1.33
	2.02 -1.71
	1.12 2.03
	1.38 1.29
	-0.22 -1.51
	-1.22 0.95
	-0.16 -1.71
	1.49 -1.14
	0.17 -3.04
	-0.83 0.01
	0.85 2.69
	-0.29 -1.28
	0.17 1.62
	-1.07 0.45
	0.28 -3.56
	-0.26 1.44
	0.67 3.12
	1.50 -0.39
	0.88 1.89
	0.86 -5.06
	-0.45 0.88
	-1.98 3.21
	0.08 -2.72
	-0.04 -2.33
	0.60 3.29
	-2.05 3.34
	0.36 3.94
	0.70 3.02
	0.09 -2.77
	1.55 -0.50
	0.95 2.50
	-0.50 -0.86
	0.26 4.14
	-1.16 0.77
	0.99 2.34
	0.38 -3.78
	1.34 1.39
	-1.30 1.28
	0.63 -4.53
	0.44 3.70
	-0.31 -1.21
	1.54 -0.47
	1.07 2.17
	0.47 3.63
	-0.08 5.21
	-2.08 3.46
	0.60 3.38
	-0.07 -2.05
	-0.39 -1.10
	-2.08 3.45
	0.64 3.14
	0.34 3.91
	1.18 1.86
	-0.80 -0.11
	0.47 -3.98
	0.70 -4.65
	-0.35 -1.19
	-1.18 0.82
	0.69 2.10
	-0.07 -2.15
	0.80 2.81
	-1.10 0.56
	1 2.35999989509583
	0.45 -3.90
	1.13 1.98
	-1.13 0.61
	0.29 4.09
	-0.20 -1.56
	0.68 3.10
	-1.87 2.83
	-0.19 -1.60
	-0.43 -1.04
	0.32 4.04
	-1.21 0.91
	0.70 1.58
	0.50 3.60
	0.23 4.23
	-1.81 2.60
	0.12 -2.90
	0.88 2.64
	0.67 3.14
	-0.96 0.14
	0.15 -2.96
	-0.40 -1.09
	1.09 2.12
	-1.75 2.51
	1.02 -1.37
	1.23 1.72
	1.08 -2.10
	1.89 -1.34
	1.18 1.86
	0.25 -3.43
	1.15 1.97
	2 -1.63999998569489
	0.19 4.23
	0.20 -3.33
	0.77 2.89
	1.94 -1.45
	1.55 0.76
	1.29 1.53
	-0.43 -1.05
	2 -1.6599999666214
	-0.20 -1.58
	1.30 1.47
	-0.22 -1.52
	1.69 -0.79
	1.05 2.24
	-0.44 0.86
	-0.22 -1.51
	2.08 -1.97
	0.64 3.16
	0.97 2.41
	-0.04 -2.27
	-1.61 2.10
	0.94 2.52
	1.04 2.26
	0.38 3.83
	2.70 -3.74
	0.81 2.04
	0.75 2.93
	0.17 -3.06
	-1.08 0.47
	0.71 3.01
	1.37 1.32
	0.77 2.88
	2.10 -2.09
	1.05 2.24
	0.98 2.10
	-0.20 -1.60
	-1.17 0.80
	-0.34 -1.19
	0.06 -2.23
	1.36 1.35
	-1.37 1.51
	-0.49 -0.93
	1.02 2.26
	0.86 -5.03
	2.28 -2.70
	1.03 2.29
	0.33 -3.65
	0.98 -2.69
	-0.76 -0.26
	1.01 2.30
	1.22 1.76
	0.30 -3.59
	-1.02 0.28
	0.50 2.14
	0.93 2.55
	-0.14 -1.78
	2.03 -1.78
	0.65 3.14
	0.07 -2.67
	1.11 2.07
	-1.43 1.66
	0.72 2.99
	-0.34 -1.18
	0.12 -2.91
	1.60 -0.58
	0.75 2.92
	0.45 -3.89
	0.92 2.54
	-1.06 0.41
	0.99 2.39
	0.96 2.46
	0.86 -5.01
	2.59 -3.57
	-0.29 -1.24
	-0.06 -2.18
	1.15 1.96
	1.09 1.16
	-0.61 -0.77
	1.15 1.96
	0.93 1.59
	1.58 0.68
	-0.07 -2.13
	1.24 1.70
	1.28 1.55
	-1.01 0.25
	0.37 -3.76
	-0.30 -1.27
	0.13 -2.88
	1.85 -1.26
	0.36 3.90
	0.95 2.50
	0.64 3.15
	2.11 -2.12
	-0.12 4.76
	-0.33 -1.20
	0.90 2.62
	0.85 0.14
	-0.56 -0.80
	0.18 -3.22
	0.91 2.59
	-1.23 0.99
	0.14 -2.86
	0.53 -2.89
	0.16 -3.07
	-0.78 -0.18
	1.17 1.89
	0.84 2.73
	0.62 -4.49
	-1.55 1.96
	0.93 2.55
	0.47 3.64
	0.16 -3.08
	-2.32 4.55
	1.53 0.83
	-0.32 -1.21
	0.26 4.17
	-0.77 -0.24
	-0.33 -1.20
	-0.15 4.90
	0.66 3.10
	-0.96 0.12
	0.80 -3.34
	0.12 -2.87
	-0.11 -1.88
	0.66 1.13
	-0.40 -1.09
	0.80 -3.34
	-0.26 -1.35
	-1.18 0.81
	-0.07 -2.03
	0.27 4.10
	0.92 2.23
	-1.11 0.59
	0.79 -3.43
	1.30 -2.39
	0.42 3.87
	1.60 -0.37
	1 2.36999988555908
	0.63 -4.51
	-0.07 -2.03
	2.60 -3.54
	-0.32 -1.22
	-0.26 -1.36
	1.18 1.85
	1.60 -0.42
	0.45 3.65
	0.47 -3.96
	0.32 3.97
	-1.05 0.40
	-0.45 1.49
	0.31 -3.59
	1.01 2.33
	1.71 -0.88
	-0.60 -0.78
	-0.14 1.40
	-0.23 1.41
	1.87 -1.33
	-0.11 5.01
	0.19 -3.29
	0.24 4.06
	1.65 -0.70
	0.72 2.99
	0.41 -3.78
	-0.21 -1.50
	-1.58 2.04
	-0.06 -2.08
	-0.22 -1.51
	0.53 3.52
	2.60 -3.60
	1.02 2.33
	-0.13 1.49
	0.38 3.86
	-0.82 -0.02
	1.10 2.10
	0.82 2.77
	-0.42 -1.06
	1.37 -0.17
	1.24 1.69
	-0.44 -1.01
	0.53 3.44
	2.16 -2.34
	0.87 2.64
	0.17 -3.18
	0.36 -3.73
	2.03 -1.84
	-0.05 -2.10
	0.78 2.86
	0.32 3.93
	0.62 0.78
	-0.07 4.51
	0.69 -4.58
	-0.28 -1.33
	2.07 -1.88
	0.16 -3.10
	-0.06 -2.19
	0.37 3.86
	2.14 -2.31
	0.85 2.72
	0.72 2.99
	0.68 3.07
	1.57 -0.55
	0.13 -2.86
	-0.24 -1.46
	0.60 3.32
	-1.05 0.38
	-0.17 -1.69
	-0.05 -2.23
	-0.37 -1.14
	2.21 -2.52
	0.71 2.90
	0.67 3.13
	0.77 2.88
	-1.77 2.58
	-0.58 1.26
	-0.18 -1.66
	0.40 -3.79
	-0.63 -0.75
	1.18 1.88
	0.63 -4.54
	1.20 1.80
	-1.54 1.96
	0.38 -3.73
	1.03 2.30
	0.33 3.92
	-1.41 1.62
	1.60 0.51
	0.76 2.82
	-0.43 0.83
	2.28 -2.78
	0.64 3.21
	-0.02 -2.40
	0.65 3.18
	1.76 -0.98
	0.25 -3.42
	-0.34 -1.19
	-0.34 -1.20
	-1.11 0.57
	0.39 3.93
	1.22 1.75
	-0.16 -1.67
	2.54 -3.62
	-0.37 -1.14
	0.61 2.90
	0.48 3.56
	2.25 -2.70
	1.04 2.28
	1.49 -1.10
	0.27 -3.53
	2.28 -2.79
	1.46 1.07
	0.01 4.99
	-0.21 -1.56
	0.63 0.97
	0.24 4.20
	0.57 3.46
	-0.44 0.84
	-1.23 0.97
	0.92 2.54
	-0.31 -1.22
	0.86 2.07
	2.02 -1.74
	-0.44 1.48
	0.89 2.63
	0.54 3.43
	1.53 -0.49
	0.57 3.41
	0.16 -2.98
	1.19 1.80
	2.36 -2.91
	0.95 2.48
	0.50 2.56
	0.83 2.77
	-1.22 0.94
	0.08 4.16
	0.69 3.05
	0.14 1.33
	1.83 -1.25
	0.49 3.65
	0.37 -3.73
	0.13 4.34
	2.93 -4.47
	0.71 3.02
	0.18 -3.28
	-0.44 -1.01
	1.67 -0.74
	0.85 2.72
	0.73 2.96
	0.66 2.88
	1.88 -1.35
	0.68 3.07
	0.38 2.21
	0.99 2.39
	0.66 0.55
	0.76 2.90
	-0.45 0.87
	-0.21 -1.57
	-1.50 1.82
	0.79 2.83
	0.42 3.75
	0.34 3.92
	-1.85 2.71
	-0.22 -1.53
	0.17 -3.24
	0.21 4.23
	-1.28 1.21
	-0.39 -1.12
	0.75 2.94
	0.29 -3.57
	2.34 -2.88
	0.65 3.13
	0.76 2.91
	-0.04 5.14
	1.63 -0.65
	0.38 3.86
	-0.06 -2.16
	0.07 4.51
	-1.47 1.75
	-0.22 -1.51
	-0.23 -1.50
	0.76 2.90
	2.37 -2.95
	-0.03 5.23
	-0.22 -1.52
	1.03 2.31
	-2.08 3.46
	0.16 -3.05
	0.34 3.92
	-0.30 -1.25
	2.39 -3.05
	0.39 -3.74
	0.86 2.66
	0.15 -2.95
	2.49 -3.23
	0.84 2.74
	-0.40 -1.09
	0.30 4.08
	-0.95 0.13
	0.27 4.10
	0.47 -4.12
	-0.32 -1.21
	-1.58 2.01
	-0.18 -1.64
	0.37 3.86
	0.49 -4.13
	-1.04 0.37
	-0.06 -2.17
	-0.22 -1.49
	0.73 -3.03
	-1.41 1.61
	0.13 -2.89
	0.78 2.86
	0.31 -3.61
	0.83 0.16
	-0.06 -2.05
	0.71 2.18
	0.29 4.07
	1.37 -0.16
	-0.61 1.30
	1.24 1.68
	0.36 3.85
	-1.87 2.76
	0.27 4.13
	0.98 2.41
	-0.10 -1.91
	1.39 1.29
	0.67 3.09
	0.08 4.37
	0.16 -3.05
	-0.80 -0.11
	0.37 -3.73
	-0.31 -1.22
	0.60 3.24
	-1.53 1.89
	-0.26 -1.42
	1.09 2.15
	-0.30 -1.28
	1.63 0.25
	1.35 -2.97
	-0.30 -1.26
	0.64 3.15
	2.48 -3.27
	0.85 -4.99
	0.71 3.01
	-0.43 -1.04
	-1.56 1.99
	0.33 3.95
	-0.07 -2.10
	0.73 2.45
	1.94 -1.47
	-0.17 -1.67
	1.07 2.19
	1.06 2.18
	-1.44 1.66
	-0.56 1.18
	-0.11 4.73
	0.28 -3.49
	1.89 -1.35
	-0.30 -1.26
	-0.46000000834465 -1
	0.16 1.68
	-1.26 1.11
	0.47 3.57
	-0.5 1
	0.23 4.02
	1.85 -1.28
	-0.10 -1.83
	-0.07 -2.09
	0.06 -2.66
	-1.57 2.02
	0.85 2.71
	0.07 4.48
	-0.41 0.74
	-1.51 1.84
	0.41 3.30
	0.10 4.20
	1.11 2.08
	2.48 -3.25
	-0.14 -1.77
	0.38 -3.77
	-0.40 0.72
	-1.77 2.52
	0.32 4.06
	0.75 2.91
	0.43 3.70
	-1.73 2.45
	0.99 1.70
	0.43 3.74
	0.93 2.03
	2.28 -2.80
	1.57 0.68
	0.16 -3.06
	0.83 2.76
	2.03 -1.82
	0.48 -4.08
	1.05 2.25
	0.96 2.38
	-0.59 -0.78
	-0.48 -0.91
	0.27 4.13
	0.16 -3.01
	2.62 -3.60
	0.17 -3.16
	1.27 1.58
	0.88 2.65
	-1.41 1.61
	-0.05 -1.92
	0.20 4.08
	0.54 1.85
	2.17 -2.35
	1.13 -6.48
	-0.43 -1.04
	-0.21 -1.55
	1.87 -1.36
	0.39 3.88
	0.42 3.76
	0.65 3.16
	2.94 -4.41
	0.83 2.76
	-0.32 -1.21
	0.95 2.50
	-0.98 0.19
	0.29 -3.53
	-0.18 -1.60
	1.05 2.23
	-0.93 0.10
	0.72 2.80
	0.52 -2.91
	0.62 3.25
	-1.41 1.59
	0.15 -2.97
	1.33 -2.69
	0.26 4.04
	-1.79 2.55
	1.23 1.72
	0.15 -2.95
	-0.18 -1.66
	-1.58 2.01
	0.12 4.25
	0.52 3.44
	0.57 3.33
	-0.99 0.26
	0.26 4.16
	-0.04 -2.25
	0.87 -5.07
	1.59 -0.56
	-0.30 -1.25
	0.34 -3.68
	1.01 2.33
	-1.05 0.39
	0.11 -2.86
	1.33 -2.61
	-0.21 -1.57
	2.22 -2.49
	0.93 2.52
	0.89 2.61
	0.65 -4.56
	1.83 -1.25
	0.13 -2.91
	0.87 2.68
	-0.46 0.89
	-1.54 1.95
	0.61 3.29
	0.14 -2.91
	-0.24 1.41
	-0.94 0.14
	0.44 3.69
	0.18 4.31
	0.97 2.46
	-1.63 2.13
	0.25 -3.48
	0.73 2.95
	-0.22 1.32
	-1.55 1.96
	1.18 1.85
	0.18 4.33
	0.16 4.50
	-2.06 3.37
	-0.48 1.54
	-0.44 0.88
	0.37 -3.74
	2.65 -3.66
	-0.01 5.05
	0.51 3.57
	-0.27 -1.36
	-1.68 2.24
	-0.49 -0.88
	0.13 -2.83
	0.86 2.67
	-2 3.16000008583069
	0.11 -2.82
	-0.06 -2.05
	0.63 3.20
	2.03 -1.76
	0.90 2.62
	0.41 3.29
	0.11 -2.78
	-1.66 2.20
	0.57 3.30
	0.57 -4.43
	1.01 2.33
	1.97 -1.60
	-0.45 -0.99
	0.78 2.86
	0.93 2.56
	-0.93 0.06
	0.29 4.03
	1 2.05999994277954
	-0.34 -1.18
	1.57 -0.45
	-0.01 -2.25
	-0.20 -1.57
	0.33 -3.59
	1.49 -0.41
	1.05 2.22
	0.29 3.92
	1.06 2.22
	2.26 -2.74
	1.58 0.63
	0.86 2.59
	-0.33 1.22
	1.72 -0.87
	0.63 3.25
	0.97 2.42
	0.69 3.06
	0.63 1.17
	-0.11 -1.86
	0.13 -2.91
	-0.09 1.39
	-2.31 4.46
	0.57 3.42
	0.08 -2.24
	0.15 4.31
	-1.91 2.91
	-0.20 5.85
	0.60 2.79
	0.39 3.78
	1.45 -0.26
	0.40 -3.82
	0.34 -3.68
	0.99 2.40
	-1.29 1.23
	0.40 3.81
	-0.17 -1.70
	0.75 -4.77
	1.62 -0.62
	-0.05 -2.21
	0.88 -5.25
	0.38 -3.78
	-0.94 0.11
	0.97 2.44
	1.15 1.96
	0.65 -4.56
	2.11 -2.09
	0.63 3.18
	0.02 -2.61
	-0.37 1.29
	1.28 -0.02
	-0.21 -1.55
	1.09 2.11
	0.97 2.30
	2.61 -3.55
	0.16 -3.03
	0.49 -4.16
	0.33 3.92
	-1.64 2.18
	0.34 4.01
	-0.07 -2.20
	0.50 3.68
	1.73 -0.91
	-0.30 -1.25
	-0.12 -1.83
	0.47 -4.17
	2.52 -3.41
	0.90 2.59
	0.12 -2.86
	1.35 -0.60
	-1.09 0.48
	-0.57 -0.79
	-0.18 -1.63
	-0.39 -1.10
	2.66 -3.77
	0.12 4.16
	0.74 2.94
	0.61 2.63
	2.22 -2.58
	-0.49 1.53
	1.18 1.85
	1.21 -2.23
	1.55 -0.54
	1.37 1.33
	-0.29 -1.29
	0.05 4.21
	0.87 0.70
	-0.48 1.59
	-0.20 -1.56
	0.89 2.59
	2.49 -3.31
	1.16 1.89
	0.16 -3.03
	-0.44 -1.02
	-1.58 2.04
	0.24 -3.42
	-0.14 -1.78
	0.29 4.10
	3.09 -4.59
	0.07 4.22
	0.89 2.63
	-0.16 -1.68
	-1.63 2.12
	-0.03 4.93
	1.02 2.32
	1.02 2.32
	2.45 -3.07
	0.04 4.31
	0.51 3.45
	0.60 -4.45
	-2.32 4.49
	0.15 4.34
	-0.30 -1.29
	0.52 1.58
	-1.07 0.44
	0.85 -4.94
	0.41 -3.81
	1.21 1.78
	1.61 -0.61
	-0.31 -1.23
	0.16 -3.22
	0.69 3.09
	-2.04 3.31
	-0.19 -1.63
	1.11 2.08
	0.96 2.47
	-1.50 1.81
	-0.19 -1.63
	0.17 -3.13
	-0.08 -1.80
	-1.79 2.58
	0.17 -3.08
	0.08 -2.24
	0.07 -2.75
	-0.92 0.07
	0.28 -2.63
	-0.06 -2.23
	0.18 4.24
	2.43 -2.99
	0.07 4.41
	1.24 1.66
	0.46 2.44
	-0.82 -0.04
	1.52 0.83
	0.96 2.46
	-0.34 -1.20
	-0.74 -0.34
	0.88 2.63
	1.18 1.87
	0.23 -3.39
	-1.78 2.53
	1.17 1.91
	0.46 3.61
	-0.32 -1.21
	-0.88 -0.01
	0.75 2.91
	0.38 3.94
	-0.40 -1.07
	-1.66 2.23
	0.92 2.58
	0.32 -3.62
	-0.38 -1.13
	-0.93 0.07
	0.39 -3.74
	0.43 3.74
	1.29 -0.38
	-1.50 1.82
	0.10 -2.81
	0.37 3.95
	0.53 2.75
	2.86 -4.34
	0.70 -2.64
	1.22 1.74
	0.310000002384186 4
	1.71 -0.89
	1.54 0.81
	-0.19 -1.61
	0.86 2.70
	1.44 -0.36
	-0.15 -1.74
	0.04 4.34
	-0.26 -1.36
	1.65 -0.67
	0.85 2.71
	0.18 -3.19
	0.66 3.11
	-1.08 0.47
	0.84 2.74
	-0.26 1.48
	0.860000014305115 -5
	-1.63 2.15
	0.85 2.72
	1.08 -3.09
	1.22 -2.29
	-1.49 1.82
	0.32 -3.64
	0 4.63000011444092
	-0.20 -1.59
	2.36 -2.92
	1.31 1.46
	0.68 3.08
	0.24 4.22
	2.18 -2.34
	0.38 3.88
	-0.05 -2.18
	0.99 2.40
	2.19 -2.49
	0.46 3.69
	-0.38 -1.13
	0.69 2.06
	-1.09 0.50
	0.49 -4.17
	-0.30 -1.25
	-0.22 -1.54
	0.71 0.56
	-0.18 -1.66
	0.03 -2.61
	-0.03 4.46
	1.81 -1.16
	-0.05 -2.08
	0.36 3.79
	0.22 4.19
	-2.14 3.69
	-0.45 -1.01
	-0.31 -1.23
	-0.02 4.56
	-1.58 2.01
	-0.22 -1.54
	1.18 1.87
	0.88 2.65
	1.97 -1.57
	-0.05 -2.07
	0.06 4.28
	0.47 -3.93
	2.47 -3.23
	1.12 2.04
	0.80 -3.32
	0.38 3.88
	-2.16 3.77
	0.17 -3.20
	-0.27 1.41
	-0.44 -1.03
	-1.84 2.74
	-0.05 -2.08
	0.65 3.14
	0.86 -4.98
	-1.22 0.97
	-0.20 -1.60
	0.42 3.78
	0.58 3.35
	2.16 -2.33
	0.40 3.88
	0.30 4.07
	-0.34 -1.19
	-1.37 1.50
	-0.41 -1.06
	0.79 2.83
	-0.04 -2.30
	-1.48 1.78
	0.14 -3.18
	-0.10 -1.93
	0.17 -3.13
	-1.19 0.85
	1.13 -6.47
	0.92 -5.92
	0.94 2.53
	-1.14 0.69
	1.02 2.32
	0.53 -2.88
	0.81 2.78
	-1.66 2.25
	0.15 -2.94
	0.87 2.67
	1.07 2.19
	-1.79 2.65
	0.30 -3.54
	0.39 3.90
	0.46 -3.93
	2.48 -3.25
	-0.49 -0.90
	0.27 4.05
	-0.19 -1.62
	-1.97 3.12
	0.47 -4.03
	0.16 -3.04
	0.90 2.61
	-1.39 1.56
	-0.46 -0.98
	0.01 1.51
	-0.32 1.16
	-1.64 2.20
	0.87 -5.12
	0.53 -2.87
	0.91 2.58
	-1.04 0.37
	0.02 -2.55
	0.47 -3.98
	-0.22 -1.52
	-1.44 1.69
	0.09 4.23
	0.27 -3.52
	1.18 -2.12
	1.27 0.06
	0.41 3.88
	0.99 2.39
	1 2.04999995231628
	1.79 -1.12
	-0.31 -1.24
	0.17 -3.23
	0.15 -2.94
	1.51 -0.39
	0.70 -4.66
	0.55 3.37
	0.54 3.41
	-1.30 1.26
	0.38 3.86
	0.52 -2.94
	0.38 2.24
	-1.46 1.71
	0.43 3.72
	0.91 2.60
	0.43 -3.88
	3.06 -4.54
	0.10 4.48
	-0.47 0.95
	1.04 2.26
	1.72 -0.88
	1.19 -6.78
	0.29 4.07
	0.87 2.68
	1.79 -1.11
	0.31 -3.61
	0.73 2.98
	-0.30 -1.26
	1.83 -1.22
	0.85 2.71
	-0.22 -1.52
	1.15 -6.69
	1.68 -0.75
	-0.18 -1.62
	1.10 1.68
	-0.04 5.16
	-1.27 1.17
	0.90 -5.56
	1.28 1.56
	0.53 2.03
	0.72 0.71
	0.86 2.70
	1.11 -6.41
	0.75 2.92
	-1.40 1.58
	-0.03 -2.18
	-0.16 -1.72
	0.13 -2.88
	1.78 -1.07
	-0.30 -1.27
	0.24 -3.45
	0.37 3.94
	2.56 -3.45
	1.25 1.65
	0.42 -2.28
	-0.29 -1.29
	1.64 -0.67
	0.84 2.72
	-0.14 4.82
	0.69 2.49
	-1.04 0.37
	0.62 -4.50
	-0.06 -2.04
	-0.29 -1.29
	-1.41 1.60
	0.50 -2.96
	0.25 1.72
	-0.18 -1.64
	2.07 -1.89
	-0.21 -1.55
	0.81 2.80
	-0.34 -1.19
	-1.64 2.17
	1.05 2.19
	0.69 1.97
	0.09 -2.78
	0.81 1.29
	-0.57 -0.79
	0.47 -3.98
	-0.04 4.61
	-1.47 1.74
	1.17 1.91
	-0.24 -1.48
	0.28 -3.53
	-1.62 2.13
	-0.13 4.72
	-0.48 -0.94
	0.87 2.66
	1.57 -0.47
	-0.16 -1.73
	-0.19 -1.60
	-0.17 -1.68
	2.21 -2.54
	0.13 -2.88
	0.87 2.60
	1.05 2.25
	-1.64 2.18
	0.60 3.31
	-0.22 -1.48
	-0.22 1.31
	1.78 -1.05
	-0.36 1.65
	-0.48 0.97
	0.68 3.08
	-1.50 1.82
	1.24 1.68
	1 2.38000011444092
	0.33 3.97
	-0.98 0.25
	0.65 -4.59
	-0.28 1.47
	-0.12 -1.87
	0.81 -0.02
	1.26 1.63
	-0.27 1.48
	0.43 3.85
	-1.41 1.62
	-0.17 -1.65
	-0.06 -2.09
	0.20 4.15
	-1.46 1.71
	0.36 -3.66
	-0.490000009536743 1
	0.71 3.01
	3.11 -4.60
	-0.22 -1.52
	0.86 2.68
	0.48 3.60
	-1.39 1.55
	1.16 1.93
	1.25 1.66
	0.48 -2.69
	1.60 -0.62
	1.08 -3.18
	0.21 -3.33
	0.72 -4.70
	2.04 -1.86
	0.26 -3.47
	-0.25 -1.43
	-0.21 -1.58
	2.23 -2.53
	0.05 4.50
	1.11 2.08
	0.67 3.12
	1.79 -1.11
	-0.06 -2.03
	-0.11 4.80
	0.40 3.81
	-0.70 -0.53
	-0.43 1.46
	0.92 2.57
	0.61 3.32
	1.46 -0.38
	0.80 -3.34
	0.95 2.50
	-0.07 -2.01
	-2.11 3.59
	-0.04 -2.32
	0.71 2.99
	0.70 3.03
	-1.56 1.98
	0.70 2.83
	0.66 3.08
	-0.19 -1.64
	2.13 -2.18
	0.53 3.57
	-0.39 -1.10
	-0.19 -1.61
	-1.04 0.36
	0.54 3.62
	0.16 4.31
	0.84 2.74
	-1.32 1.33
	0.58 3.59
	0.24 -3.45
	-0.19 -1.63
	1.56 0.76
	0.45 3.65
	-0.46 -0.98
	0.469999998807907 -4
	1.68 -0.77
	-0.22 -1.51
	1 1.49000000953674
	1.29 -0.42
	-1.05 0.38
	0.38 3.83
	0.95 2.48
	0.34 -3.70
	-0.59 -0.81
	-0.11 4.59
	0.12 -2.87
	0.72 2.98
	-2.07 3.40
	-0.06 -2.03
	1.11 2.08
	0.37 -3.72
	-1.35 1.43
	-0.50 -0.85
	1.32 1.43
	-0.45 0.91
	-1.06 0.42
	1.11 2.09
	0.77 1.73
	0.81 2.81
	-1.27 1.16
	0.11 4.36
	0.79 2.83
	0.30 -3.59
	-0.95 0.13
	0.54 -4.34
	1.20 1.78
	0.83 2.73
	1.18 0.25
	0.92 2.56
	-0.19 -1.62
	-0.32 1.17
	1.53 -0.43
	-0.04 4.53
	-0.17 -1.70
	-0.39 -1.10
	-1.72 2.37
	1.07 -3.22
	0.32 -3.65
	-0.23 -1.49
	0.64 1.33
	0.54 -4.37
	1.07 -3.08
	0.66 3.15
	0.76 0.23
	0.63 3.22
	1 2.36999988555908
	0.91 2.57
	1.64 -0.15
	1.22 1.68
	0.93 -5.58
	0.10 1.46
	1.75 -0.94
	0.38 3.81
	-0.31 -1.22
	0.34 -3.67
	2.26 -2.74
	0.07 -2.73
	-0.35 -1.17
	1.21 -2.27
	1.50 -0.44
	1.57 0.58
	-0.13 -1.79
	1.06 2.21
	-1.78 2.62
	0.83 2.76
	-0.22 -1.54
	-0.38 -1.13
	1.28 0.04
	0.82 2.78
	-0.10 4.95
	0.42 3.75
	-0.96 0.15
	0.05 -2.64
	-0.08 -1.94
	0.16 4.27
	-1.60 2.05
	0.38 -3.75
	0.64 3.16
	-0.17 -1.69
	2.17 -2.31
	0.17 -3.25
	0.35 -3.68
	-0.42 0.77
	1.94 -1.45
	0.98 2.44
	0.12 -2.85
	-0.34 -1.18
	1.64 0.04
	-0.04 -2.31
	0.08 4.15
	-0.13 -1.83
	-1 0.28999999165535
	0.66 3.13
	-0.50 0.94
	-0.02 -2.39
	1.63 -0.70
	1.22 1.71
	-0.25 -1.41
	1.08 2.17
	-2.39 4.83
	1.26 1.62
	0.19 4.29
	0.98 2.43
	0.76 0.31
	-0.07 -2.15
	-0.30 -1.29
	1.22 1.75
	-1.07 0.45
	-0.07 -2.14
	-0.49 -0.86
	0.15 -2.95
	-1.13 0.64
	0.18 -3.27
	0.24 -3.46
	0.87 2.67
	-1.44 1.68
	0.07 1.66
	-0.23 -1.50
	0.59 -2.28
	-1.47 1.74
	0.57 3.41
	-0.04 -2.27
	-0.39 -1.10
	1.63 0.25
	1.34 -2.94
	0.36 3.94
	0.39 3.79
	-2 3.25999999046326
	0.80 -4.83
	0.65 3.13
	-0.22 -1.52
	2.08 -2.05
	-0.30 -1.22
	0.80 -3.33
	1.15 1.95
	1.65 -0.69
	-0.43 1.46
	1.03 2.24
	0.66 3.12
	2.44 -3.23
	0.64 3.21
	-0.05 -2.11
	-0.20 -1.56
	1.61 -0.60
	0.88 -5.33
	-0.34 -1.18
	-0.07 -2.01
	2.57 -3.68
	-0.30 -1.30
	0.62 3.20
	-0.28 -1.33
	-1.02 0.31
	0.42 3.74
	-0.11 -1.86
	-0.17 -1.69
	-2.06 3.37
	-0.08 -1.98
	-0.23 -1.50
	0.02 1.23
	-0.94 0.09
	0.88 2.65
	1.26 1.61
	0.90 2.63
	-0.78 -0.19
	-0.30 -1.23
	0.86 2.71
	0.41 3.80
	1.61 -0.61
	-0.30 -1.27
	0.69 -4.63
	0.21 4.03
	-0.78 -0.20
	0.64 3.17
	0.68 -4.63
	0.16 -3.03
	2.55 -3.43
	0.09 -2.80
	1.46 1.08
	0.42 3.70
	-1.05 0.38
	0.73 2.96
	-0.41 -1.07
	1.15 1.96
	0.74 -0.07
	-0.39 -1.10
	0.47 -3.96
	0.89 2.61
	1.60 -0.62
	1.19 1.81
	0.84 2.73
	0.41 3.73
	1.61 -0.65
	-0.06 -2.09
	0.34 3.98
	0.86 2.70
	-1.33 1.36
	-0.35 -1.17
	1.33 -2.71
	0.51 3.62
	-1.77 2.56
	0.17 -3.03
	0.85 2.71
	0.28 4.09
	1.45 -0.32
	-0.48 1.57
	0.43 -3.88
	0.62 3.26
	2.08 -1.95
	-0.34 -1.19
	0.86 2.68
	-0.02 -2.41
	1.74 -0.93
	-0.17 -1.67
	-0.22 -1.48
	0.01 4.77
	-1.59 2.07
	-0.07 -2.03
	1.36 0.97
	1.36 -0.58
	-1.08 0.49
	1.31 1.47
	0.34 2.75
	1.20 1.80
	-2.01 3.25
	0.63 -4.55
	0.67 3.09
	1.20 -2.26
	-1.51 1.84
	-0.55 1.22
	-0.03 -2.40
	0.69 3.06
	2.01 -1.75
	1.01 2.34
	0.41 3.79
	1.22 1.76
	-2.03 3.27
	0.59 3.27
	-0.19 5.92
	0.48 -2.69
	-1.13 0.64
	0.68 3.06
	0.66 -4.61
	0.159999996423721 -3
	3.08 -4.71
	0.37 3.84
	0.53 -2.87
	0.48 -2.69
	-1.63 2.12
	-0.19 -1.61
	0.26 -3.48
	-0.42 0.80
	-2.11 3.58
	0.94 2.52
	0.16 -3.05
	0.330000013113022 4
	1.89 -1.38
	0.47 3.65
	-0.18 -1.67
	1.38 -0.65
	-1.86 2.76
	0.31 4.02
	0.87 2.68
	-0.30 -1.25
	1.51 -0.44
	1.08 2.15
	-0.21 -1.55
	0.58 3.36
	-1.67 2.25
	-0.17 -1.69
	-0.18 -1.64
	0.71 -4.67
	-1.62 2.14
	0.46 -3.93
	0.10 -2.84
	-0.07 -2.14
	2.17 -2.39
	0.62 -4.51
	0.90 2.61
	0.12 -2.83
	2.33 -2.88
	1.36 1.36
	-0.39 1.32
	0.61 3.27
	3.38 -5.54
	-0.13 -1.80
	0.73 -4.68
	-0.22 -1.53
	2.34 -2.95
	0.78 2.86
	0.28 -2.62
	-0.18 -1.66
	2.54 -3.45
	1.40 1.24
	0.85 -4.96
	0.47 1.84
	0.62 0.15
	0.31 3.83
	1.50 0.96
	0.41 -3.79
	-1.13 0.64
	-0.20 -1.60
	-0.11 -1.85
	-0.22 -1.52
	-0.75 -0.34
	-0.06 -2.03
	-0.06 -2.22
	0.06 -2.15
	-1.65 2.19
	0.29 -3.56
	0.34 3.91
	0.16 -3.06
	-1.14 0.69
	0.29 4.05
	-0.40 -1.08
	-0.17 5.27
	-0.69 -0.54
	0.23 -3.43
	0.67 3.09
	-0.02 -2.23
	1.84 -1.25
	-0.17 -1.69
	0.10 1.42
	0.42 -3.81
	-1.16 0.73
	0.67 3.11
	-0.22 -1.53
	0.64 3.17
	2.52 -3.37
	0.57 -4.41
	0.58 1.63
	-0.05 -2.12
	-2.13 3.65
	0.43 3.84
	-0.06 -2.11
	-0.19 -1.61
	-1.15 0.72
	0.78 -3.40
	1.46 1.05
	0.33 2.64
	-1.58000004291534 2
	0.72 2.97
	-0.12 4.61
	-0.19 -1.63
	1.64 -0.07
	0.35 3.76
	0.96 2.46
	0.32 4.07
	-0.96 0.13
	-0.56 -0.80
	-0.01 -2.43
	-0.07 -2.03
	-1.19 0.84
	0.79 -4.84
	0.45 -3.90
	0.09 4.36
	-1.04 0.36
	0.14 -2.80
	0.33 -3.64
	0.89 2.30
	2.47 -3.27
	0.70 -4.67
	0.51 3.49
	-0.04 4.39
	2.30 -2.84
	0.41 3.78
	1.32 -2.53
	0.86 -4.96
	-1.75 2.50
	0.66 3.11
	0.69 3.04
	0.42 3.81
	0.83 0.43
	0.01 4.38
	0.07 -2.21
	0.48 3.74
	-1.21 0.91
	1.54 -1.71
	1.42 1.18
	0.95 2.50
	1.88 -1.42
	-0.06 -2.20
	0.08 4.28
	0.04 4.28
	2.55 -3.51
	1.26 1.62
	0.28 -3.54
	0.89 2.63
	2.49 -3.34
	0.709999978542328 3
	-0.18 -1.65
	0.58 -4.45
	2.19 -2.52
	-0.10 -1.84
	-0.22 -1.52
	0.69 -4.64
	1.58 -0.58
	-0.15 -1.74
	1.06 2.22
	0.12 4.18
	1.79 -1.11
	0.58 3.36
	1.46 -0.94
	-0.36 -1.15
	1.97 -1.55
	0.16 -3.01
	0.93 2.56
	0.32 -3.63
	-1.12 0.59
	-0.20 -1.59
	0.09 -2.77
	0.71 -4.68
	-1.73 2.43
	0.41 -3.77
	0.46 3.66
	0.49 -2.76
	-1.16 0.74
	0.92 2.54
	0.38 3.17
	-0.41 0.77
	2.48 -3.31
	0.26 -3.46
	0.27 -3.48
	0.82 2.77
	2.13 -2.20
	0.59 3.34
	0.52 -2.90
	0.78 -4.82
	1.91 -1.39
	0.84 2.73
	0.04 -2.64
	-0.13 -1.84
	0.80 0.21
	0.83 2.75
	-0.06 -2.08
	0.42 3.76
	1.77 -1.02
	-0.06 4.45
	-0 4.96999979019165
	0.26 4.18
	-2.46 5.15
	0.26 3.97
	0.75 -4.74
	1.34 -0.57
	2.03 -1.78
	-0.02 5.16
	0.45 -3.93
	0.66 -4.57
	0.65 0.84
	0.94 2.52
	0.39 -3.76
	-0.21 1.38
	2.01 -1.78
	0.78 2.86
	0.91 2.60
	0.46 3.66
	-1.25 1.07
	0.86 2.70
	1.08 -3.13
	-0.18 -1.66
	-1.32 1.33
	0.41 3.71
	0.40 -3.83
	0.88 2.64
	2.19 -2.50
	-0.49 -0.88
	1.08 -3.13
	0.91 2.59
	2.11 -2.10
	-0.21 -1.56
	-0.07 -2.10
	-0.06 -2.16
	-0.78 -0.19
	-0.15 4.93
	1.07 -3.07
	-0.35 -1.16
	0.78 0.18
	0.47 3.65
	0.73 2.96
	0.17 -3.26
	1.52 -0.43
	-0.46 -0.99
	-0.12 1.38
	0.80 2.79
	-0.96 0.19
	-0.29 -1.25
	0.58 3.29
	0.34 2.15
	1.51 -0.43
	0.12 -2.84
	0.14 4.40
	-0.21 1.34
	2.27 -2.74
	1.03 2.29
	-0.26 -1.38
	-0.07 -2.15
	0.72 0.06
	0.13 -2.91
	0.53 -2.90
	0.53 3.57
	-0.82 -0.02
	1.50 0.97
	0.65 -4.58
	-0.22 -1.53
	1.90 -1.37
	1.58 0.57
	-0.33 -1.19
	-0.21 -1.55
	-1.15 0.70
	1.35 -3.05
	-0.17 -1.69
	1.28 1.57
	2.23 -2.58
	0.32 3.94
	0.66 3.13
	0.37 -3.75
	1.69 -0.77
	-0.23 -1.50
	0.87 2.66
	1.12 2.06
	-1.93 3.03
	0.79 -3.40
	-0.34 -1.18
	1 2.39000010490417
	2.93 -4.36
	-0.48 -0.95
	-0.06 -2.09
	0.65 -4.57
	2.98 -4.88
	0.70 3.03
	0.74 2.95
	-0.34 -1.19
	0.69 0.30
	1.24 1.68
	-0.20 -1.58
	1.28 1.57
	2.03 -1.80
	-0.42 -1.05
	1.38 1.30
	1.04 2.25
	-1.01 0.27
	0.32 -3.64
	-0.06 5.18
	0.85 -4.99
	-1.95 2.97
	1.08 -3.15
	-0.40 -1.09
	1.25 -2.30
	-1.91 2.91
	-0.49 -0.87
	0.76 2.90
	-0.06 -2.05
	-1.89 2.89
	-0.35 -1.17
	-0.21 -1.50
	0.78 2.88
	1.94 -1.55
	-0.14 -1.78
	0.72 -4.72
	0.03 -2.60
	-1.32 1.33
	0.25 4.20
	0.29 -2.59
	-0.06 -2.14
	-2.02 3.26
	0.43 -3.83
	1.50 -1.21
	0.84 2.74
	1.73 -0.90
	0.39 -3.79
	0.34 -3.67
	-0.31 1.14
	-1.31 1.29
	0.63 3.18
	0.93 2.55
	0.61 3.21
	-1.55999994277954 2
	-0.29 -1.31
	0.53 -4.33
	-0.11 -1.86
	-1.46 1.75
	-0.63 -0.74
	-0.30 -1.27
	0.32 -3.64
	-0.78 -0.17
	0.22 -3.38
	0.85 2.71
	1.23 1.71
	-1.50 1.86
	0.27 -2.60
	0.49 3.56
	1.29 1.53
	2.22 -2.55
	-0.07 -2.10
	0.93 2.56
	-0.06 -2.14
	2.78 -4.04
	-0.06 4.42
	0.89 2.64
	0.33 3.98
	1.64 0.03
	0.86 2.68
	-0.21 -1.56
	0.42 3.77
	-1.03 0.35
	-0.43 -1.05
	-0.22 -1.50
	0.51 3.48
	2.38 -3.04
	1.02 2.32
	-0.34 -1.16
	-0.40 0.71
	1.99 -1.63
	-0.43 -1.04
	0.45 2.39
	0.41 -3.85
	1.50 -0.37
	0.41 -3.79
	1.26 1.61
	1.10 1.41
	2.22 -2.58
	-0.04 -2.30
	1.33 -2.66
	1 2.34999990463257
	-1.40 1.58
	0.68 3.07
	1.22 1.71
	-0.30 -1.26
	1.61 0.26
	0.59 2.81
	0.47 3.58
	-0.24 1.36
	2.52 -3.35
	0.75 2.93
	0.40 3.74
	0.81 1.85
	1.63 -0.66
	-0.34 -1.19
	-0.52 -0.84
	0.85 2.71
	1.11 0.44
	0.74 2.94
	0.78 2.85
	0.43 3.69
	-1.54 1.93
	1.26 1.63
	-0.11 4.61
	0.15 -2.96
	2.08 -1.96
	0.08 4.15
	0.18 -3.31
	1.25 -2.31
	1.52 -0.40
	1.52 0.87
	1.31 1.46
	0.70 -4.67
	-1.29 1.23
	0.59 3.34
	0.61 3.23
	0.35 3.94
	-1.84 2.75
	-0.52 -0.84
	0.22 -3.39
	0.78 -4.78
	-1.95 3.01
	0.43 -3.83
	0.50 -4.28
	-0.17 5.05
	2.22 -2.62
	-0.20 -1.59
	-0.26 1.40
	0.45 3.64
	1.62 -0.64
	0.73 -4.74
	-0.50 -0.86
	0.04 -2.63
	1.62 -0.67
	0.69 2.07
	-0.19 -1.63
	0.94 2.51
	1.63 -0.64
	-0.09 5.25
	-0.34 -1.18
	0.40 -3.80
	1.51 -0.45
	-0.22 -1.52
	0.61 -4.50
	1.25 1.65
	1.62 0.41
	-0.06 -2.04
	1.08 -3.16
	-0.30 -1.29
	-1.95 2.97
	0.42 -3.86
	-0.31 -1.22
	-0.41 -1.06
	1.70 -0.81
	-0.25 -1.40
	0.36 3.92
	-0.04 4.61
	-0.66 -0.66
	0.86 2.69
	0.29 -3.55
	1.31 -0.46
	1.63 -0.66
	0.65 -4.59
	0.67 3.08
	-0.28 -1.30
	1.40 -0.24
	1.08 2.13
	1.47 -1.02
	1.24 1.68
	-1.36 1.46
	0.47 -4.05
	0.37 -3.71
	0.26 -3.47
	1.43 -0.26
	0.55 3.43
	0.18 -3.22
	0.32 3.98
	1.63 -0.01
	-0.18 -1.65
	-0.27 1.44
	0.730000019073486 -3
	-1.83 2.68
	0.49 -4.20
	-0.449999988079071 -1
	-0.20 -1.56
	-1.68 2.25
	0.86 -4.96
	0.47 -3.99
	1.29 1.53
	-0.98 0.17
	-0.21 -1.53
	0.38 3.89
	-0.02 -2.24
	-1.07 0.44
	0.31 4.07
	0.71 3.01
	0.12 4.25
	1.49 -0.42
	0.42 3.78
	0.14 -2.84
	0.71 -4.66
	-0.68 -0.61
	-0.49 -0.92
	0.74 2.54
	0.90 2.05
	1.63 -0.68
	0.15 -2.94
	-0.17 -1.68
	-0.06 -2.20
	-1.20 0.91
	0.47 -4.23
	-0.46 0.86
	0.34 -3.65
	-1.84 2.73
	0.74 2.95
	1.32 1.43
	-0.25 -1.44
	2.59 -3.46
	-0.48 1.50
	-0.04 5.10
	0.75 2.92
	1.67 -0.74
	0.33 -3.65
	-0.21 -1.52
	-0.25 1.39
	-1.16 0.73
	1.26 1.63
	-0.02 -2.39
	1.23 1.72
	-0.59 -0.78
	0.29 3.94
	0.12 -2.88
	1.04 2.28
	-1.73 2.43
	0.10 -2.82
	0.64 3.15
	-0.21 -1.54
	-1.54 1.94
	1.10 -2.50
	-0.22 -1.54
	1.19 1.84
	0.82 0.37
	0.73 2.95
	0.37 3.88
	0.59 3.34
	2.68 -3.69
	-0.07 -2.05
	0.21 -3.27
	0.52 -4.37
	-1.37 1.49
	0.41 3.74
	-0.18 -1.64
	0.96 2.48
	0.72 0.65
	0.59 2.70
	0.64 -4.55
	0.33 -3.67
	1.64 -0.68
	1.03 2.26
	-0.17 -1.66
	-0.06 -2.05
	1.98 -1.60
	0.06 -2.26
	-0.30 -1.28
	-0.42 0.80
	-1.81 2.66
	-0.43 -1.05
	0.61 3.22
	0.95 2.49
	2.23 -2.57
	1.52 0.89
	-0.29 -1.32
	-0.20 -1.59
	2.01 -1.65
	0.03 4.35
	0.08 -2.76
	0.26 4.13
	1.88 -1.34
	-0.02 -2.38
	-0.40 1.37
	-0.05 -2.26
	-1.62 2.11
	0.02 4.45
	-0.34 -1.19
	-0.12 1.50
	2.48 -3.36
	-0.20 -1.59
	0.33 -3.66
	0.75 2.91
	1.63 -0.66
	-0.06 -2.15
	0.90 -5.47
	-0.02 4.84
	-1.70 2.30
	0.11 -2.83
	0.99 -5.96
	-0.25 -1.44
	-1.22 0.97
	0.37 3.78
	0.88 1.62
	0.78 2.86
	3.36 -5.41
	1.15 1.95
	0.17 -3.21
	0.45 3.68
	-1.05 0.40
	0.27 4.05
	-0.12 1.42
	-0.05 -2.12
	1.35 -0.09
	0.09 -2.76
	1.26 1.63
	-0.44 -1.01
	-2.05 3.37
	0.27 -3.50
	-0.07 -2.09
	0.60 3.45
	-2.11 3.58
	-0.14 -1.75
	-0.15 4.91
	0.85 1.61
	1.35 -0.14
	0.30 4.02
	0.44 3.66
	0.87 1.67
	-1.84 2.75
	-0.05 -2.14
	0.15 4.06
	-0.09 -1.78
	-1.83 2.75
	0.72 2.97
	0.83 2.74
	-0.12 -1.86
	1.04 0.40
	-0.20 -1.58
	0.28 -2.62
	-0.28 -1.35
	-0.98 0.16
	0.37 3.86
	-0.40 -1.09
	-0.07 -2.11
	1.81 -1.17
	0.61 3.24
	0.68 3.06
	0.55 -4.41
	1.68 -0.76
	0.65 3.14
	0.44 3.82
	-0.05 5.08
	1.62 -0.68
	-0.16 -1.70
	0.67 3.10
	0.68 3.07
	-1.77 2.59
	1.05 2.24
	0.09 -2.73
	0.13 -2.86
	-1.06 0.41
	1.51 0.91
	0.64 -4.53
	0.73 -2.99
	0.61 0.69
	0.36 3.95
	0.47 -4.09
	0.91 2.59
	-2.29 4.33
	-0.20 -1.60
	0.54 3.43
	0.12 -2.78
	1.52 -0.50
	1.01 2.34
	0.17 -3.09
	-0.11 -1.88
	1.40 -0.19
	0.67 3.09
	0.38 3.94
	0.53 3.44
	0.67 0.64
	0.44 3.72
	1.02 2.33
	-0.01 -2.42
	-0.60 -0.78
	0.81 2.80
	-0.01 -2.46
	0.46 3.73
	-0.93 0.07
	0.73 -4.65
	0.43 3.72
	-0.34 -1.18
	2.86 -4.28
	-0.29 -1.30
	-0.36 -1.15
	-0.05 -2.11
	-1.70 2.34
	-0.02 -2.24
	0.10 -2.82
	-0.24 -1.41
	2.11 -2.10
	1.35 -2.95
	0.58 3.29
	0.78 2.86
	-1.44 1.69
	-0.34 -1.17
	0.07 -2.75
	-0.23 -1.52
	1.21 0.20
	-0.06 -2.08
	1.08 -3.08
	0.01 4.65
	0.73 0.53
	0.08 -2.76
	0.89 -5.37
	0.37 3.87
	-1.11 0.55
	0.22 4.26
	0.49 3.65
	-0.23 -1.47
	-1.31 1.28
	0.66 3.10
	0.67 3.09
	-0.17 -1.67
	-1.45 1.69
	1.29 1.52
	0.46 -3.94
	0.56 2.97
	1.96 -1.51
	0.65 3.18
	1.24 1.70
	-0.14 -1.79
	-1.04 0.33
	0.58 3.32
	0.63 -4.51
	0.66 3.12
	-1.84 2.71
	0.69 3.09
	0.77 2.87
	0.75 2.88
	2.46 -3.29
	0.32 3.99
	0.63 3.22
	1.31 -0.45
	-1.52 1.89
	-0.22 -1.51
	-0.51 1.03
	0.35 -3.72
	-1.30 1.27
	0.10 4.15
	0.77 -4.79
	0.67 -4.61
	-0.82 -0.03
	0.93 2.54
	-0.09 -1.93
	-0.03 -2.17
	2.52 -3.50
	0.41 3.21
	0.59 3.34
	0.81 2.77
	-1.13 0.62
	0.68 1.63
	-0.08 4.89
	-0.29 -1.29
	2.22 -2.59
	-0.18 -1.65
	0.07 -2.24
	-0.23 -1.50
	-1.50 1.82
	-0.52 -0.84
	0.81 2.64
	-0.26 -1.38
	-1.80 2.58
	-0.58 1.21
	0.92 1.71
	0.68 1.86
	1.46 -0.34
	-0.06 -2.04
	-0.13 -1.79
	0.32 4.02
	-1.17 0.77
	-0.23 -1.48
	0.66 3.13
	-0.36 1.26
	1.70 -0.81
	-0.54 -0.83
	-0.07 -2.05
	0.56 3.37
	-1.02 0.28
	-0.49 1.51
	1.06 2.22
	-0.22 -1.53
	-1.35 1.44
	0.90 1.19
	0.78 -4.81
	0.63 3.21
	1.66 -0.71
	-0.44 -1.02
	0.63 3.26
	-0.25 -1.40
	1.80 -1.15
	-0.13 -1.81
	0.75 -4.75
	0.80 2.80
	1.92 -1.42
	-0.03 -2.37
	-0.21 -1.53
	0.67 -4.59
	-1.80 2.67
	0.36 3.90
	0.16 -3.03
	1.01 2.34
	1.56 0.75
	-0.48 -0.94
	0.69 3.05
	0.88 2.65
	1.56 -0.53
	0.34 -3.66
	-0.22 -1.52
	0.01 -2.51
	-1.59 2.06
	0.35 -3.69
	1.03 2.26
	0.94 2.53
	-1.09 0.50
	1.58 0.65
	-0.14 -1.76
	1.26 1.61
	1.58 -0.49
	1.16 -6.72
	0.49 -4.18
	0.70 -4.66
	-2.01 3.24
	-0.44 -1.02
	0.63 -4.51
	1.09 2.14
	-2.32 4.40
	-0.15 -1.77
	0.98 2.43
	0.59 3.30
	-1.58 2.01
	0.67 -4.62
	-0.15 4.85
	0.55 3.40
	-1.27 1.14
	0.45 -3.87
	1.32 -2.55
	0.74 -4.73
	-1.78 2.61
	0.38 -3.74
	0.40 3.86
	0.98 2.42
	-0.64 -0.72
	0.86 2.70
	-0.38 -1.12
	0.82 2.78
	-1.20 0.87
	-0.31 -1.22
	0.34 -3.70
	0.87 2.67
	-2.43 5.05
	0.16 -2.94
	0.44 3.70
	-0.19 -1.62
	-1.02 0.28
	-0.14 5.04
	0.79 2.84
	0.69 3.07
	-1.38 1.52
	-0.50 -0.85
	0.03 -2.57
	-0.22 -1.54
	-1.38 1.51
	0.59 3.31
	-0.30 -1.24
	0.50 3.58
	1.49 -0.39
	1.55 0.77
	0.75 2.92
	-0.30 -1.27
	-1.67 2.29
	-0.20 -1.58
	-0.41 -1.07
	0.90 2.61
	-0.82 -0.04
	0.27 4.12
	-0.48 -0.93
	-0.07 4.87
	-1.60 2.09
	-0.10 5.21
	-0.06 -2.03
	0.57 3.39
	-1.44 1.67
	0.83 2.71
	-0.17 -1.66
	0.58 1.60
	-0.80 -0.08
	-0.61 -0.78
	-0.13 -1.82
	0.16 -3.05
	-1.46 1.73
	0.52 3.45
	1.21 1.78
	1.20 1.80
	0.64 0.29
	-0.57 -0.79
	1.12 2.06
	0.25 -2.47
	1.55 -0.50
	0.51 3.41
	0.13 -2.87
	0.99 -2.74
	-1.17 0.80
	-0.57 -0.79
	0.40 3.78
	-0.06 -2.14
	-0.97 0.15
	0.56 3.41
	-0.06 -2.19
	0.74 2.94
	-1.09 0.51
	1.24 1.68
	0.33 3.95
	0.38 3.83
	1.62 -0.63
	1.09 2.13
	0.45 -3.86
	0.03 -2.61
	-1.61 2.10
	-0.30 -1.24
	0.37 -3.73
	1.23 1.73
	0.85 0.26
	0.35 -3.69
	-0.10 4.98
	-0.22 -1.50
	-0.90 0.02
	-0.03 5.04
	-0.22 -1.50
	0.38 3.93
	1.87 -1.32
	1.08 2.14
	1.45 1.09
	0.33 -3.67
	-0.95 0.13
	0.54 3.41
	-0.30 -1.23
	-0.13 -1.76
	-1.82 2.67
	1.05 2.24
	0.45 -3.85
	0.34 3.91
	1.64 0.07
	0.77 -4.76
	0.17 -3.23
	0.43 3.69
	2.32 -2.91
	1.61 0.47
	-0.12 -1.83
	0.93 2.54
	2.55 -3.46
	0.41 -3.82
	0.86 2.67
	0.98 2.42
	-1.80 2.65
	-0.05 5.33
	0.17 -3.27
	0.98 -2.72
	1.60 -0.39
	-0.30 -1.27
	-0.34 -1.18
	0.70 -4.66
	-2.07 3.40
	1.35 1.36
	0.84 1.57
	-0.24 1.35
	1.30 -0.02
	0.64 3.05
	0.36 3.03
	-0.40 0.71
	1.99 -1.63
	0.09 1.67
	-0.02 -2.22
	0.54 2.39
	-1.28 1.20
	1.48 1.02
	0.92 2.58
	1.32 1.44
	-1.47 1.75
	-0.43 -1.04
	0.82 2.77
	0.09 4.22
	-2.10 3.55
	0.57 3.62
	-0.40 -1.09
	0.75 -4.73
	-1 0.219999998807907
	-0.22 -1.54
	0.90 2.58
	1.27 1.58
	2.18 -2.39
	-0.15 4.91
	-0.25 -1.43
	-0.17 -1.72
	1.87 -1.37
	-0.54 -0.83
	-0.42 -1.05
	0.36 3.93
	2.30 -2.82
	1.16 1.93
	0.81 2.80
	-0.23 -1.52
	1.65 0.12
	0.47 -4.24
	0.29 -3.59
	-0.18 4.97
	1.74 -0.94
	0.89 2.63
	1.06 2.22
	1.01 2.33
	-1.92 2.88
	0.10 -2.83
	0.52 -2.93
	0.12 1.45
	1.64 -0.03
	0.50 3.77
	0.20 -3.32
	1.03 -2.86
	1.57 -0.55
	1.05 2.22
	-0.49 -0.93
	-0.07 -2.12
	0.75 -0.06
	-0.14 -1.78
	-0.41 -1.07
	0.22 4.23
	1.55 -0.53
	1.22 -6.89
	-0.07 -2.01
	0.24 4.19
	-1.64 2.16
	0.88 2.65
	-0.30 -1.27
	-0.24 -1.41
	1.68 -0.79
	1.58 0.62
	0.68 3.08
	0.17 -3.10
	1.65 -0.67
	1.55 -1.80
	-0.17 -1.66
	0.68 3.09
	2.06 -1.86
	0.76 2.90
	0.24 4.13
	0.77 2.09
	0.65 1.25
	-0.02 -2.36
	1.32 -2.54
	-0.25 -1.41
	1.55 -0.51
	-0.30 -1.27
	1.47 1.06
	0.85 2.72
	2.49 -3.58
	1.05 2.25
	1.08 -3.13
	1.36 1.36
	-1.14 0.66
	-0.25 -1.40
	0.76 2.90
	0.88 2.65
	1.90 -1.36
	1.54 -1.66
	0.29 -2.60
	0.57 3.39
	2.34 -2.90
	0.90 2.61
	-0.35 -1.18
	0.14 4.32
	-1.70 2.32
	-0.11 -1.89
	-0.34 -1.20
	0.25 4.17
	-1.23 0.98
	0.56 3.39
	-0.01 4.30
	0.16 -3.09
	-2.16 3.78
	0.84 2.74
	-0.20 -1.59
	1 -2.78999996185303
	-1 0.209999993443489
	0.29 4.04
	1.15 1.97
	0.66 2.10
	1.84 -1.27
	1.42 1.19
	-0.12 -1.86
	0.75 -3.12
	-1.86 2.74
	0.61 3.23
	0.58 3.29
	-0.33 -1.18
	-2.27 4.20
	0.69 3.06
	0.76 2.90
	-0.31 1.15
	-0.90 0.02
	-0.28 -1.35
	-0.35 -1.17
	-0.03 -2.27
	-1.87 2.75
	0.70 3.01
	-0.06 -2.07
	1.20 1.79
	1.78 -1.06
	-0.54 -0.82
	-0.38 -1.12
	1.10 1.83
	-1.85 2.70
	-0.05 -1.91
	0.48 -4.06
	0.41 -3.84
	-2.40 4.90
	0.66 3.12
	0.59 -4.49
	1 -2.79999995231628
	-1.08 0.47
	-0.04 -2.23
	0.09 -2.75
	-0.41 -1.08
	-1.89 2.86
	-0.04 -2.15
	1.33 1.42
	0.75 2.92
	-2.06 3.38
	0.49 -4.18
	0.80 -4.83
	-0.36 1.24
	-1.39 1.57
	-0.51 -0.84
	0.55 2.23
	-0.22 1.39
	-1.23 1.02
	-0.49 1.55
	0.79 2.85
	0.63 3.21
	2.06 -1.89
	0.78 2.87
	-0.18 -1.64
	0.26 -3.48
	2.95 -4.51
	0.69 3.04
	0.16 -3.03
	1.05 -6.29
	-1.08 0.47
	0.35 3.95
	-0.18 -1.66
	0.75 1.60
	-1.85 2.72
	1.53 0.85
	0.86 2.67
	0.88 2.64
	-2.10 3.57
	0.86 -5.01
	0.80 2.78
	-0.32 -1.20
	-1.87 2.76
	-0.56 -0.81
	0.92 2.57
	1.23 1.72
	-2.04 3.31
	1.35 -2.91
	0.79 2.83
	0.30 4.01
	1.74 -0.95
	0.61 3.30
	-0.30 -1.24
	0.38 3.85
	0.67 0.01
	0.75 2.91
	0.63 3.22
	-0.05 -2.09
	-1.87 2.84
	0.85 2.63
	1.07 2.19
	0.78 2.85
	1.40 -0.23
	0.84 2.74
	-0.02 1.40
	0.72 2.99
	-1.33 1.37
	-0.31 -1.24
	-0.17 -1.66
	0.49 -4.18
	-1.06 0.40
	0.11 4.33
	0.85 2.70
	-0.16 -1.71
	1.59 -0.59
	-0.08 4.81
	1.23 1.71
	0.99 2.39
	1.64 0.09
	0.08 4.23
	0.46 -3.93
	-0.13 1.38
	2.24 -2.62
	0.35 -3.73
	0.42 3.80
	0.33 -3.65
	1.74 -0.93
	1.54 -1.62
	0.49 -4.22
	0.85 2.71
	-1.22 0.96
	0.39 -3.78
	-0.47 0.98
	-0.11 -1.89
	-1.14 0.67
	0.71 -4.68
	0.29 4.12
	0.86 2.69
	-1.09 0.51
	0.01 4.40
	0.73 2.96
	1.06 2.20
	1.65 -0.68
	0.94 2.52
	0.16 -2.96
	1.21 1.79
	1.62 -0.64
	1.25 1.65
	1.08 -3.03
	-0.22 -1.52
	1.65 -0.69
	-0.14 -1.80
	-0.49 -0.88
	0.59 3.27
	-0.79 -0.16
	-0.54 -0.83
	0.850000023841858 -5
	0.23 4.26
	-1.22 0.94
	1.39 1.28
	-0.07 -2.03
	1.20 1.79
	-1.03 0.31
	0.55 -4.40
	-0.06 -2.20
	0.63 3.18
	2.17 -2.37
	-0.18 -1.58
	0.14 -2.79
	0.29 4.08
	1.64 -0.13
	0.27 4.11
	-0.21 -1.53
	0.16 -2.96
	-1.58 2.06
	0.90 2.60
	0.77 2.88
	0.37 3.87
	2 -1.69000005722046
	-0.06 -2.19
	0.36 3.91
	0.61 3.26
	1.63 -0.70
	1.55 -1.74
	0.68 3.09
	1.30 1.50
	-2.10 3.56
	-0.60 -0.79
	-0.47 -0.96
	-0.22 -1.52
	-1.17 0.77
	0.33 3.86
	0.75 2.92
	-0.06 -2.13
	-1.74 2.39
	1.07 2.19
	1.47 1.05
	0.77 2.88
	1.69 -0.81
	0.24 -3.43
	0.88 2.66
	0.88 2.65
	-1.52 1.87
	0.41 3.84
	0.20 4.08
	-0.25 -1.38
	2.36999988555908 -3
	1.23 1.71
	-0.11 -1.80
	-0.45 0.87
	-1.87 2.76
	0.159999996423721 -3
	1.07 -3.05
	0.41 -3.81
	2.40 -2.99
	1.01 2.35
	0.54 -4.32
	1.25 -2.30
	0.75 -0.14
	0.81 2.80
	0.68 3.07
	0.90 2.59
	1.57 -0.52
	0.16 -3.06
	1.31 -2.46
	0.69 -4.59
	1.68 -0.84
	0.14 -2.94
	-0.40 -1.10
	-0.22 -1.53
	2.63 -3.60
	0.39 3.75
	-0.03 4.45
	-0.05 -2.27
	1.56 -0.46
	-0.15 -1.75
	-0.14 -1.78
	0.30 1.72
	0.79 0.21
	0.62 3.26
	1.50 -1.28
	0.57 -4.44
	-1.89 2.85
	0.02 -2.52
	0.49 -4.28
	1.25 1.64
	-0.98 0.21
	0.60 3.30
	0.48 -3.92
	0.33 -3.63
	-1.14 0.68
	-0.07 5.32
	0.32 4.04
	0.40 -3.80
	-1.10 0.53
	-0.61 -0.77
	-0.17 -1.70
	1.06 2.17
	-1.32 1.32
	1.22 1.75
	-0.33 -1.19
	-0.06 -2.11
	-1.71 2.37
	-0.12 4.56
	-0.34 -1.19
	0.41 -3.84
	2.33 -3.01
	0.06 -2.25
	0.16 -2.96
	-0.23 1.38
	0.86 0.15
	0.349999994039536 4
	-0.03 -2.16
	0.30 4.09
	-1.16 0.72
	0.89 2.63
	1.09 2.11
	0.29 4.10
	2.58 -3.54
	0.65 3.17
	0.68 3.09
	0.27 4.07
	-1.26 1.11
	-0.04 -2.12
	0.68 3.08
	0.55 3.63
	-1.69 2.29
	-0.27 -1.37
	0.16 -3.09
	-0.03 -2.35
	-1.45 1.69
	0.20 -3.35
	0.70 3.02
	-0.21 1.34
	1.96 -1.51
	0.26 4.17
	-0.33 -1.20
	1.23 1.71
	-1.32 1.33
	0.23 -3.41
	1.08 -3.11
	0.17 -3.06
};
\path [draw=none, fill=teal!70]
(axis cs:-0.6875,-10.3125)
--(axis cs:-0.6875,-9.375)
--(axis cs:-1.03125,-9.375)
--(axis cs:-1.03125,-8.4375)
--(axis cs:-1.03125,-7.5)
--(axis cs:-1.375,-7.5)
--(axis cs:-1.375,-6.5625)
--(axis cs:-1.71875,-6.5625)
--(axis cs:-1.71875,-5.625)
--(axis cs:-1.71875,-4.6875)
--(axis cs:-2.0625,-4.6875)
--(axis cs:-2.0625,-3.75)
--(axis cs:-2.40625,-3.75)
--(axis cs:-2.40625,-2.8125)
--(axis cs:-2.40625,-1.875)
--(axis cs:-2.75,-1.875)
--(axis cs:-2.75,-0.9375)
--(axis cs:-3.09375,-0.9375)
--(axis cs:-3.09375,0)
--(axis cs:-3.4375,0)
--(axis cs:-3.4375,0.9375)
--(axis cs:-3.4375,1.875)
--(axis cs:-3.78125,1.875)
--(axis cs:-3.78125,2.8125)
--(axis cs:-4.125,2.8125)
--(axis cs:-4.125,3.75)
--(axis cs:-4.125,4.6875)
--(axis cs:-4.46875,4.6875)
--(axis cs:-4.46875,5.625)
--(axis cs:-4.8125,5.625)
--(axis cs:-4.8125,6.5625)
--(axis cs:-5.15625,6.5625)
--(axis cs:-5.15625,7.5)
--(axis cs:-5.15625,8.4375)
--(axis cs:-5.5,8.4375)
--(axis cs:-5.5,9.375)
--(axis cs:-5.5,10.3125)
--(axis cs:-5.5,11.25)
--(axis cs:-5.5,12.1875)
--(axis cs:-5.5,13.125)
--(axis cs:-5.5,14.0625)
--(axis cs:-5.5,15)
--(axis cs:-5.5,15.9375)
--(axis cs:-5.5,16.875)
--(axis cs:-5.5,17.8125)
--(axis cs:-5.5,18.75)
--(axis cs:-5.15625,18.75)
--(axis cs:-5.15625,19.6875)
--(axis cs:-4.8125,19.6875)
--(axis cs:-4.46875,19.6875)
--(axis cs:-4.125,19.6875)
--(axis cs:-4.125,18.75)
--(axis cs:-3.78125,18.75)
--(axis cs:-3.4375,18.75)
--(axis cs:-3.4375,17.8125)
--(axis cs:-3.09375,17.8125)
--(axis cs:-2.75,17.8125)
--(axis cs:-2.40625,17.8125)
--(axis cs:-2.0625,17.8125)
--(axis cs:-2.0625,16.875)
--(axis cs:-1.71875,16.875)
--(axis cs:-1.375,16.875)
--(axis cs:-1.375,15.9375)
--(axis cs:-1.03125,15.9375)
--(axis cs:-1.03125,15)
--(axis cs:-0.6875,15)
--(axis cs:-0.6875,14.0625)
--(axis cs:-0.34375,14.0625)
--(axis cs:-0.34375,13.125)
--(axis cs:0,13.125)
--(axis cs:0,12.1875)
--(axis cs:0,11.25)
--(axis cs:0.34375,11.25)
--(axis cs:0.34375,10.3125)
--(axis cs:0.6875,10.3125)
--(axis cs:0.6875,9.375)
--(axis cs:1.03125,9.375)
--(axis cs:1.03125,8.4375)
--(axis cs:1.03125,7.5)
--(axis cs:1.03125,6.5625)
--(axis cs:1.375,6.5625)
--(axis cs:1.375,5.625)
--(axis cs:1.71875,5.625)
--(axis cs:1.71875,4.6875)
--(axis cs:2.0625,4.6875)
--(axis cs:2.0625,3.75)
--(axis cs:2.0625,2.8125)
--(axis cs:2.40625,2.8125)
--(axis cs:2.75,2.8125)
--(axis cs:2.75,1.875)
--(axis cs:3.09375,1.875)
--(axis cs:3.09375,0.9375)
--(axis cs:3.4375,0.9375)
--(axis cs:3.4375,0)
--(axis cs:3.4375,-0.9375)
--(axis cs:3.4375,-1.875)
--(axis cs:3.78125,-1.875)
--(axis cs:4.125,-1.875)
--(axis cs:4.46875,-1.875)
--(axis cs:4.8125,-1.875)
--(axis cs:4.8125,-2.8125)
--(axis cs:5.15625,-2.8125)
--(axis cs:5.5,-2.8125)
--(axis cs:5.84375,-2.8125)
--(axis cs:6.1875,-2.8125)
--(axis cs:6.1875,-3.75)
--(axis cs:6.1875,-4.6875)
--(axis cs:6.53125,-4.6875)
--(axis cs:6.53125,-5.625)
--(axis cs:6.53125,-6.5625)
--(axis cs:6.53125,-7.5)
--(axis cs:6.53125,-8.4375)
--(axis cs:6.53125,-9.375)
--(axis cs:6.53125,-10.3125)
--(axis cs:6.53125,-11.25)
--(axis cs:6.53125,-12.1875)
--(axis cs:6.1875,-12.1875)
--(axis cs:6.1875,-13.125)
--(axis cs:6.1875,-14.0625)
--(axis cs:5.84375,-14.0625)
--(axis cs:5.84375,-15)
--(axis cs:5.5,-15)
--(axis cs:5.5,-15.9375)
--(axis cs:5.15625,-15.9375)
--(axis cs:5.15625,-16.875)
--(axis cs:5.15625,-17.8125)
--(axis cs:4.8125,-17.8125)
--(axis cs:4.8125,-18.75)
--(axis cs:4.46875,-18.75)
--(axis cs:4.125,-18.75)
--(axis cs:3.78125,-18.75)
--(axis cs:3.78125,-19.6875)
--(axis cs:3.4375,-19.6875)
--(axis cs:3.09375,-19.6875)
--(axis cs:2.75,-19.6875)
--(axis cs:2.40625,-19.6875)
--(axis cs:2.0625,-19.6875)
--(axis cs:2.0625,-18.75)
--(axis cs:1.71875,-18.75)
--(axis cs:1.71875,-17.8125)
--(axis cs:1.71875,-16.875)
--(axis cs:1.375,-16.875)
--(axis cs:1.03125,-16.875)
--(axis cs:1.03125,-15.9375)
--(axis cs:1.03125,-15)
--(axis cs:0.6875,-15)
--(axis cs:0.34375,-15)
--(axis cs:0.34375,-14.0625)
--(axis cs:0,-14.0625)
--(axis cs:0,-13.125)
--(axis cs:0,-12.1875)
--(axis cs:-0.34375,-12.1875)
--(axis cs:-0.34375,-11.25)
--(axis cs:-0.34375,-10.3125)
--cycle;
\path [draw=none, fill=blue!70]
(axis cs:-1.375,13.125)
--(axis cs:-1.03125,13.125)
--(axis cs:-1.03125,12.1875)
--(axis cs:-0.6875,12.1875)
--(axis cs:-0.6875,11.25)
--(axis cs:-0.34375,11.25)
--(axis cs:-0.34375,10.3125)
--(axis cs:-0.34375,9.375)
--(axis cs:0,9.375)
--(axis cs:0,8.4375)
--(axis cs:0.34375,8.4375)
--(axis cs:0.34375,7.5)
--(axis cs:0.34375,6.5625)
--(axis cs:0.6875,6.5625)
--(axis cs:0.6875,5.625)
--(axis cs:0.6875,4.6875)
--(axis cs:1.03125,4.6875)
--(axis cs:1.03125,3.75)
--(axis cs:1.375,3.75)
--(axis cs:1.375,2.8125)
--(axis cs:1.375,1.875)
--(axis cs:1.71875,1.875)
--(axis cs:1.71875,0.9375)
--(axis cs:2.0625,0.9375)
--(axis cs:2.0625,0)
--(axis cs:2.40625,0)
--(axis cs:2.75,0)
--(axis cs:2.75,-0.9375)
--(axis cs:3.09375,-0.9375)
--(axis cs:3.09375,-1.875)
--(axis cs:3.09375,-2.8125)
--(axis cs:3.4375,-2.8125)
--(axis cs:3.4375,-3.75)
--(axis cs:3.4375,-4.6875)
--(axis cs:3.78125,-4.6875)
--(axis cs:3.78125,-5.625)
--(axis cs:4.125,-5.625)
--(axis cs:4.125,-6.5625)
--(axis cs:4.46875,-6.5625)
--(axis cs:4.8125,-6.5625)
--(axis cs:5.15625,-6.5625)
--(axis cs:5.5,-6.5625)
--(axis cs:5.84375,-6.5625)
--(axis cs:6.1875,-6.5625)
--(axis cs:6.1875,-7.5)
--(axis cs:6.1875,-8.4375)
--(axis cs:5.84375,-8.4375)
--(axis cs:5.84375,-9.375)
--(axis cs:5.84375,-10.3125)
--(axis cs:5.84375,-11.25)
--(axis cs:5.84375,-12.1875)
--(axis cs:5.84375,-13.125)
--(axis cs:5.5,-13.125)
--(axis cs:5.5,-14.0625)
--(axis cs:5.5,-15)
--(axis cs:5.15625,-15)
--(axis cs:4.8125,-15)
--(axis cs:4.46875,-15)
--(axis cs:4.125,-15)
--(axis cs:3.78125,-15)
--(axis cs:3.4375,-15)
--(axis cs:3.4375,-14.0625)
--(axis cs:3.09375,-14.0625)
--(axis cs:2.75,-14.0625)
--(axis cs:2.75,-15)
--(axis cs:2.40625,-15)
--(axis cs:2.40625,-14.0625)
--(axis cs:2.0625,-14.0625)
--(axis cs:2.0625,-13.125)
--(axis cs:2.0625,-12.1875)
--(axis cs:1.71875,-12.1875)
--(axis cs:1.71875,-11.25)
--(axis cs:1.375,-11.25)
--(axis cs:1.03125,-11.25)
--(axis cs:1.03125,-10.3125)
--(axis cs:0.6875,-10.3125)
--(axis cs:0.6875,-9.375)
--(axis cs:0.6875,-8.4375)
--(axis cs:0.6875,-7.5)
--(axis cs:0.34375,-7.5)
--(axis cs:0,-7.5)
--(axis cs:-0.34375,-7.5)
--(axis cs:-0.34375,-6.5625)
--(axis cs:-0.34375,-5.625)
--(axis cs:-0.6875,-5.625)
--(axis cs:-0.6875,-4.6875)
--(axis cs:-1.03125,-4.6875)
--(axis cs:-1.03125,-3.75)
--(axis cs:-1.375,-3.75)
--(axis cs:-1.375,-2.8125)
--(axis cs:-1.375,-1.875)
--(axis cs:-1.71875,-1.875)
--(axis cs:-1.71875,-0.9375)
--(axis cs:-1.71875,0)
--(axis cs:-1.71875,0.9375)
--(axis cs:-2.0625,0.9375)
--(axis cs:-2.0625,1.875)
--(axis cs:-2.40625,1.875)
--(axis cs:-2.40625,2.8125)
--(axis cs:-2.40625,3.75)
--(axis cs:-2.75,3.75)
--(axis cs:-2.75,4.6875)
--(axis cs:-2.75,5.625)
--(axis cs:-3.09375,5.625)
--(axis cs:-3.09375,6.5625)
--(axis cs:-3.4375,6.5625)
--(axis cs:-3.78125,6.5625)
--(axis cs:-4.125,6.5625)
--(axis cs:-4.125,7.5)
--(axis cs:-4.125,8.4375)
--(axis cs:-4.46875,8.4375)
--(axis cs:-4.46875,9.375)
--(axis cs:-4.8125,9.375)
--(axis cs:-4.8125,10.3125)
--(axis cs:-4.8125,11.25)
--(axis cs:-4.8125,12.1875)
--(axis cs:-4.8125,13.125)
--(axis cs:-4.8125,14.0625)
--(axis cs:-4.46875,14.0625)
--(axis cs:-4.46875,15)
--(axis cs:-4.46875,15.9375)
--(axis cs:-4.125,15.9375)
--(axis cs:-3.78125,15.9375)
--(axis cs:-3.4375,15.9375)
--(axis cs:-3.09375,15.9375)
--(axis cs:-2.75,15.9375)
--(axis cs:-2.75,15)
--(axis cs:-2.40625,15)
--(axis cs:-2.0625,15)
--(axis cs:-2.0625,14.0625)
--(axis cs:-1.71875,14.0625)
--(axis cs:-1.71875,13.125)
--cycle;
\path [draw=none, fill=brown!70]
(axis cs:-3.4375,13.125)
--(axis cs:-3.4375,14.0625)
--(axis cs:-3.09375,14.0625)
--(axis cs:-2.75,14.0625)
--(axis cs:-2.40625,14.0625)
--(axis cs:-2.40625,13.125)
--(axis cs:-2.0625,13.125)
--(axis cs:-1.71875,13.125)
--(axis cs:-1.71875,12.1875)
--(axis cs:-1.375,12.1875)
--(axis cs:-1.375,11.25)
--(axis cs:-1.03125,11.25)
--(axis cs:-0.6875,11.25)
--(axis cs:-0.6875,10.3125)
--(axis cs:-0.6875,9.375)
--(axis cs:-0.34375,9.375)
--(axis cs:-0.34375,8.4375)
--(axis cs:0,8.4375)
--(axis cs:0,7.5)
--(axis cs:0,6.5625)
--(axis cs:0.34375,6.5625)
--(axis cs:0.34375,5.625)
--(axis cs:0.6875,5.625)
--(axis cs:0.6875,4.6875)
--(axis cs:0.6875,3.75)
--(axis cs:1.03125,3.75)
--(axis cs:1.03125,2.8125)
--(axis cs:1.375,2.8125)
--(axis cs:1.375,1.875)
--(axis cs:1.71875,1.875)
--(axis cs:1.71875,0.9375)
--(axis cs:2.0625,0.9375)
--(axis cs:2.0625,0)
--(axis cs:2.40625,0)
--(axis cs:2.40625,-0.9375)
--(axis cs:2.75,-0.9375)
--(axis cs:2.75,-1.875)
--(axis cs:2.75,-2.8125)
--(axis cs:3.09375,-2.8125)
--(axis cs:3.09375,-3.75)
--(axis cs:3.4375,-3.75)
--(axis cs:3.4375,-4.6875)
--(axis cs:3.78125,-4.6875)
--(axis cs:3.78125,-5.625)
--(axis cs:4.125,-5.625)
--(axis cs:4.125,-6.5625)
--(axis cs:4.46875,-6.5625)
--(axis cs:4.8125,-6.5625)
--(axis cs:4.8125,-7.5)
--(axis cs:4.8125,-8.4375)
--(axis cs:4.8125,-9.375)
--(axis cs:4.46875,-9.375)
--(axis cs:4.46875,-10.3125)
--(axis cs:4.125,-10.3125)
--(axis cs:4.125,-11.25)
--(axis cs:4.125,-12.1875)
--(axis cs:3.78125,-12.1875)
--(axis cs:3.78125,-13.125)
--(axis cs:3.4375,-13.125)
--(axis cs:3.4375,-12.1875)
--(axis cs:3.09375,-12.1875)
--(axis cs:2.75,-12.1875)
--(axis cs:2.40625,-12.1875)
--(axis cs:2.0625,-12.1875)
--(axis cs:2.0625,-11.25)
--(axis cs:1.71875,-11.25)
--(axis cs:1.71875,-10.3125)
--(axis cs:1.375,-10.3125)
--(axis cs:1.03125,-10.3125)
--(axis cs:1.03125,-9.375)
--(axis cs:1.03125,-8.4375)
--(axis cs:1.03125,-7.5)
--(axis cs:0.6875,-7.5)
--(axis cs:0.6875,-6.5625)
--(axis cs:0.34375,-6.5625)
--(axis cs:0.34375,-5.625)
--(axis cs:0.34375,-4.6875)
--(axis cs:0,-4.6875)
--(axis cs:0,-3.75)
--(axis cs:-0.34375,-3.75)
--(axis cs:-0.34375,-2.8125)
--(axis cs:-0.34375,-1.875)
--(axis cs:-0.6875,-1.875)
--(axis cs:-0.6875,-0.9375)
--(axis cs:-1.03125,-0.9375)
--(axis cs:-1.03125,0)
--(axis cs:-1.375,0)
--(axis cs:-1.71875,0)
--(axis cs:-1.71875,0.9375)
--(axis cs:-2.0625,0.9375)
--(axis cs:-2.0625,1.875)
--(axis cs:-2.0625,2.8125)
--(axis cs:-2.40625,2.8125)
--(axis cs:-2.40625,3.75)
--(axis cs:-2.75,3.75)
--(axis cs:-2.75,4.6875)
--(axis cs:-2.75,5.625)
--(axis cs:-3.09375,5.625)
--(axis cs:-3.09375,6.5625)
--(axis cs:-3.4375,6.5625)
--(axis cs:-3.4375,7.5)
--(axis cs:-3.78125,7.5)
--(axis cs:-3.78125,8.4375)
--(axis cs:-3.78125,9.375)
--(axis cs:-3.78125,10.3125)
--(axis cs:-3.78125,11.25)
--(axis cs:-3.78125,12.1875)
--(axis cs:-3.78125,13.125)
--cycle;
		\path [draw=pink, fill=pink, opacity=0.5]
		(axis cs:-11,-30)
		--(axis cs:-11,30)
		--(axis cs:-10,30)
		--(axis cs:-10,-30)
		--cycle;
		\path [draw=pink, fill=pink, opacity=0.5]
		(axis cs:10,-30)
		--(axis cs:10,30)
		--(axis cs:11,30)
		--(axis cs:11,-30)
		--cycle;
		%\addlegendimage{blue, mark=square, only marks, mark size=3pt};
		\addlegendimage{area legend, fill=teal!70};
		\addlegendimage{area legend, fill=blue!70};
		\addlegendimage{area legend, fill=brown!70};
		\addlegendentry{709 cells};
		\addlegendentry{397 cells};
		\addlegendentry{265 cells};
	\end{axis}
	
\end{tikzpicture}


==> figures/taxi_system_reachable_sets_double_grid_15s.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{lightpink}{RGB}{255,182,193}
	\pgfplotsset{%compat = newest,		
		scale only axis,
		width=3.2cm,
		height=3.2cm,
		every tick label/.append style={font=\scriptsize},
		%axis line style={draw=none},
		%legend style={at={(1,1)}, anchor=north east},
	}	
	\begin{axis}[
		%tick align=outside,
		%tick pos=left,
		x grid style={darkgray176},
		%xlabel={$p\ (\unit{\meter})$},
		xmin=-11, xmax=11,
		xtick style={color=black},
		y grid style={darkgray176},
		%ylabel={$\theta\ (\unit{\deg})$},
		y label style={at={(axis description cs:-0.15,.5)},anchor=south},
		title={$\qty{15}{\second}$},
		%tick pos=left,
		%xticklabels={},
		yticklabels={},
		%label style={font=\scriptsize},		
		ymin=-30, ymax=30,
		ytick style={color=black},
		legend columns=1,
		legend style={
			font={\scriptsize},
			legend cell align=left,
			legend style={draw=none, at={(0,0)}, anchor=south west, row sep=-3pt},
		},
		legend image post style={scale=0.7}, 
		]
		\addplot [draw=black!70, fill=none, mark=*, only marks, mark size=0.001pt,forget plot]
table{%
	x  y
	0.18 -0.99
	-0.55 0.49
	-0.36 -0.48
	-0.62 0.67
	-0.07 -1.20
	-0.17 -0.33
	-0.09 -0.59
	-0.66 -0.26
	-0.47 0.02
	-0.06 -0.62
	0.09 -1.55
	0.21 -1.22
	0.25 -1.19
	-0.64 0.32
	-0.15 1.03
	-0.06 -0.29
	-0.37 0.19
	-0.18 -0.69
	-0.25 -0.65
	-0.50 0.33
	-0.24 1.21
	-0.06 -0.45
	-0.39 -0.13
	0.09 -1.33
	-0.49 0.44
	-0.31 -0.82
	0.05 -1.11
	-0.01 -0.85
	-0.46 -0.31
	-0.67 0.68
	0.14 -0.44
	-0.26 -0.19
	-0.33 0.30
	0.15 -1.46
	0.03 -1.34
	-0.13 -0.42
	0.13 -1.17
	-0.74 0.86
	-0.60 0.49
	-0.66 -0.14
	-0.66 1.28
	-0.25 0.32
	-0.11 -0.80
	-0.04 -1.50
	-0.32 0.04
	-0.11 -0.22
	0.03 -1.23
	-0.19 -0.67
	-0.37 -0.41
	-0.53 0.83
	-0.06 0.33
	-0.54 0.86
	-0.44 0.83
	-0.18 -0.55
	-0.25 -0.28
	-0.09 -0.51
	-0.01 -0.67
	-0.70 0.06
	-0.29 -0.45
	-0.07 -0.65
	-0.41 -0.10
	0.09 -1.18
	-0.09 -0.80
	-0.58 0.83
	-0.72 1.61
	-0.57 1.12
	-0.05 0.19
	-0.77 0.68
	-0.16 -0.92
	-0.40 -0.09
	-0.66 -0.06
	-0.04 0.17
	-0.23 -0.59
	-0.06 -1.06
	-0.45 -0.22
	-0.59 -0.06
	-0.45 1.51
	0.16 -1.70
	0.37 -1.86
	-0.28 -0.04
	-0.28 -0.88
	-0.14 -0.15
	0.04 -0.85
	-0.88 1.02
	-0.48 0.55
	-0.79 1.05
	-0.28 -0.21
	-0.59 0.63
	-0.35 0.68
	-0.39 0.39
	-0.36 0.57
	-0.50 -0.62
	-0.58 0.40
	-0.61 0.86
	-0.51 0.24
	0.03 -0.24
	-0.35 -0.78
	-0.43 0.36
	0.05 -1.23
	-0.12 -0.63
	-0.31 -0.30
	-0.45 0.22
	-0.02 -0.75
	-0.26 0.03
	-0.62 -0.20
	-0.45 0.92
	-0.28 0.07
	-0.65 0.26
	-0.66 0.56
	-0.62 0.41
	0.15 -0.88
	0.01 -0.36
	0.13 -1.21
	-0.42 0.03
	-0.11 -0.36
	-0.19 -0.14
	-0.61 -0.44
	-0.54 0.22
	-0.79 0.98
	-0.40 -0.27
	0.33 -1.14
	0.11 -0.85
	-0.69 0.73
	-0.06 -0.14
	-0.39 0.36
	-0.09 -0.63
	-0.09 -0.11
	0.0299999993294477 -1
	0.28 -0.78
	-0.49 -0.37
	0.14 -0.81
	-0.27 -0.09
	-0.57 0.05
	-0.17 -0.73
	-0.15 -0.15
	-0.22 0.99
	-0.26 -0.34
	-0.71 1.18
	-0.07 -0.83
	-0.29 -0.56
	-0.37 0.44
	-0.52 -0.15
	-0.30 -0.53
	-0.08 -0.95
	-0.63 1.29
	-0.03 0.23
	-0.45 -0.30
	-0.610000014305115 -0
	-0.18 -0.60
	-0.08 -0.31
	-0.17 -0.35
	0.01 -0.20
	-0.22 -0.03
	-0.68 0.81
	-0.17 -0.82
	-0.72 -0.20
	-0.58 0.58
	-0.09 -1.13
	-0.68 0.10
	-0.64 0.93
	-0.55 0.66
	0.02 -1.21
	-0.26 0.21
	-0.49 1.03
	-0.11 -0.13
	0.01 -0.98
	-0.13 -0.93
	-0.20 -1.09
	-0.10 -0.37
	-0.07 -0.33
	0.06 -0.63
	0.19 -1.10
	0.19 -0.24
	-0.60 0.81
	-0.35 -0.05
	-0.22 0.51
	-0.52 0.11
	-0.48 -0.09
	-0.20 0.35
	-0.60 0.21
	-0.38 0.43
	-0.55 0.86
	-0.12 0.01
	-0.70 0.73
	-0.57 0.28
	0.09 -0.77
	0.40 -1.72
	-0 -0.810000002384186
	-0.54 0.32
	-0.49 0.76
	-0.34 0.91
	-0.55 -0.47
	-0.09 -1.10
	0.04 0.23
	-0.479999989271164 0
	-0.60 0.57
	-0.23 -0.64
	-0.52 0.64
	-0.43 0.30
	0.02 -1.08
	-0.63 -0.04
	-0.18 -0.91
	-0.28 0.12
	-0.07 -0.54
	-0.40 -0.29
	0.09 -0.07
	0.09 -1.58
	-0.27 0.41
	-0.47 -0.04
	-0.34 0.34
	-0.69 -0.20
	-0.27 0.01
	-0.42 0.21
	-0.17 -1.25
	-0.15 -0.54
	-0.70 0.18
	0.15 -0.89
	-0.37 0.42
	0.05 -1.28
	-0.42 0.71
	0.01 -1.08
	-0.64 0.17
	-0.27 -0.53
	-0.34 -0.69
	-0.38 0.29
	-0.64 0.94
	-0.26 -0.47
	-0.25 1.74
	-0.62 0.29
	-0.05 -0.80
	-0.49 -0.09
	-0.37 0.23
	-0.29 0.30
	-0.40 0.31
	0.02 -0.56
	0.18 -1.05
	-0.23 0.55
	0.11 -1.55
	0.10 -0.58
	0.06 0.14
	-0.49 0.45
	0.02 -1.56
	-0.27 -0.53
	-0.15 -0.66
	-0.66 0.63
	-0.73 0.30
	0.03 -1.38
	-0.75 0.58
	-0.64 0.14
	-0.56 -0.06
	0.04 -0.05
	-0.51 0.42
	-0.06 -0.73
	-0.31 -0.24
	0.30 -0.73
	-0.09 -0.49
	-0.27 -0.60
	0.09 0.14
	-0.60 -0.09
	0.20 -0.78
	-0.79 0.43
	-0.06 0.05
	-0.63 -0.05
	-0.10 -0.77
	0.10 -1.19
	-0.61 1.22
	-0.27 -0.82
	-0.28 -0.12
	-0.20 0.52
	-0.17 -1.23
	-0.39 -0.87
	-0.71 0.23
	-0 -1.08000004291534
	-0.13 1.48
	-0.15 -0.66
	-0.37 0.99
	-0.40 0.55
	-0.32 -0.56
	-0.83 1.11
	-0.26 -0.86
	-0.47 0.85
	-0.07 -0.83
	-0.16 -0.85
	-0.36 0.99
	-0.33 0.24
	0.01 -0.46
	-0.06 -0.92
	-0.11 -0.55
	-0.21 -0.96
	-0.09 -0.74
	-0.19 -0.06
	0.02 -1.48
	-0.57 0.16
	-0.61 1.01
	-0.11 -0.63
	-0.67 0.56
	0.11 -0.11
	-0.67 0.83
	-0.64 0.13
	-0.21 0.04
	-0.61 -0.17
	-0.26 -0.05
	-0.55 -0.62
	-0.46 0.40
	0.15 0.13
	-0.42 -0.51
	-0.26 0.23
	-0.03 -1.18
	-0.58 0.30
	-0.35 0.33
	-0.59 0.61
	-0.33 1.31
	-0.21 -0.72
	-0.01 -1.53
	-0.27 0.57
	-0.20 -0.52
	-0.13 -1.04
	-0.38 1.24
	-0.26 0.18
	-0.06 0.24
	-0.19 -0.73
	-0.26 0.45
	0.22 -2.17
	-0.13 -0.34
	-0.65 0.70
	-0.63 0.01
	-0.57 0.72
	-0.12 -0.50
	-0.17 0.36
	-0.25 -0.84
	0.17 -0.68
	-0.14 -0.20
	-0.43 -0.60
	0.01 -0.34
	-0.28 0.62
	-0.57 -0.18
	-0.09 -1.28
	-0.12 -0.90
	0.12 -1.96
	0.17 -0.23
	-0.08 -0.08
	-0.10 -0.01
	-0.25 -0.77
	-0.34 -0.67
	0.40 -2.47
	0.31 -1.61
	-0.08 -0.36
	-0.22 -0.13
	-0.77 -0.02
	-0.54 -0.32
	0.12 -1.45
	0.19 -1.65
	-0.55 0.54
	0.11 -1.10
	-0.12 -0.35
	-0.73 0.26
	-0.47 -0.01
	-0.34 0.30
	-0.15 0.56
	-0.06 0.03
	-0.45 0.11
	-0.16 -0.43
	0.26 -1.10
	-0.23 -0.91
	-0.56 -0.01
	-0.66 -0.17
	-0.48 -0.25
	0.18 -1.01
	-0.14 -0.58
	-0.21 0.70
	-0.10 0.52
	-0.42 -0.50
	-0.06 -0.09
	-0.28 -0.26
	-0.07 -0.91
	-0.22 0.20
	-0.14 0.12
	-0.72 1.20
	-0.62 0.83
	0.02 -1.11
	-0.09 -1.22
	0.30 -0.21
	-0.44 0.24
	-0.51 -0.33
	-0.46 -0.63
	-0.65 0.68
	-0.65 0.80
	-0.36 -0.92
	-0.42 -0.53
	-0.12 -1.18
	0.03 -0.87
	-0.34 -0.57
	-0.01 -1.18
	-0.53 0.23
	-0.46 0.57
	-0.50 0.87
	-0.30 -0.86
	-0.32 -0.74
	-0.13 0.37
	-0.54 0.90
	-0.12 -0.24
	-0.52 0.19
	-0.05 -0.69
	-0.39 1.07
	-0.25 0.02
	-0.33 -0.10
	-0.45 0.28
	-0.58 -0.08
	0.12 -0.76
	-0.26 -0.67
	-0.42 0.03
	-0.46 -0.22
	-0.17 -0.80
	-0.37 0.23
	-0.32 1.22
	-0.07 -0.44
	-0.66 0.54
	-0.09 -0.33
	0.11 -0.40
	-0.04 -0.82
	-0.07 -1.22
	0.10 -1.26
	-0.60 0.18
	-0.23 -0.21
	-0.22 -0.38
	-0.03 -0.32
	-0.64 -0.10
	-0.17 0.53
	-0.65 0.88
	0.07 -0.85
	-0.63 0.48
	0.12 -1.62
	-0.25 -0.11
	-0.20 -0.34
	-0.14 -0.82
	-0.64 0.07
	-0.24 0.10
	-0.25 0.91
	-0.03 -1.16
	-0.38 -0.54
	-0.16 -0.05
	-0.25 1.08
	-0.15 -0.27
	-0.03 -0.25
	-0.18 -0.36
	-0.17 -0.30
	-0.42 -0.07
	-0.56 1.07
	-0.08 0.13
	0 -1.35000002384186
	-0.63 0.73
	-0.16 -0.10
	-0.38 0.45
	-0.21 0.06
	0.09 -0.62
	-0.69 0.12
	-0.72 -0.02
	-0.23 -0.66
	-0.40 -0.46
	-0.09 -0.89
	-0.28 -0.12
	-0.27 -0.21
	-0.19 -0.41
	-0.55 -0.25
	-0.03 0.03
	-0.36 0.06
	-0.47 0.33
	-0.21 -0.12
	-0.51 0.23
	-0.14 -0.87
	-0.43 0.24
	-0.52 -0.39
	-0.55 0.53
	-0.11 -0.33
	-0.55 0.17
	0.04 0.17
	-0.18 -0.19
	-0.53 0.55
	-0.25 -0.13
	0.02 -1.33
	-0.15 -0.43
	0.36 -1.37
	-0.25 0.13
	-0.64 1.24
	-0.24 -0.12
	-0.29 -0.54
	-0.01 -1.26
	-0.29 1.73
	-0.66 0.70
	-0.60 1.03
	-0.07 -0.07
	-0.30 -0.54
	-0.11 -0.08
	-0.57 0.36
	-0.20 -0.41
	-0.68 0.42
	-0.50 -0.09
	-0.30 -0.29
	-0.63 0.27
	-0.58 -0.01
	-0.64 0.14
	0.20 -1.85
	0.01 -0.08
	-0.09 -0.77
	0.26 -0.74
	-0.67 0.67
	-0.56 0.50
	-0.26 -0.56
	-0.62 0.55
	-0.16 0.61
	-0.65 -0.10
	-0.28 -0.66
	-0.52 0.75
	0.06 -0.39
	-0.46 -0.39
	-0.20 -0.73
	0.119999997317791 -1
	-0.31 -0.85
	-0.60 -0.24
	-0.12 -1.06
	-0.56 1.25
	0.08 -0.49
	-0.25 -0.21
	-0.21 0.52
	-0.35 -0.48
	-0 -1.11000001430511
	-0.14 -0.63
	-0.14 -0.85
	-0.47 1.17
	-0.27 -0.47
	-0.52 0.48
	-0.08 -1.11
	-0.39 0.68
	0.05 -0.82
	-0.08 -0.24
	-0.11 -0.33
	-0 -0.970000028610229
	-0.57 0.46
	-0.20 -0.81
	-0.07 -0.75
	-0.45 -0.03
	0.10 -1.96
	-0.63 0.48
	0.19 -2.01
	-0.25 0.66
	-0.06 -0.73
	-0.37 -0.37
	-0.50 -0.17
	-0.27 0.10
	-0.24 -0.28
	-0.08 -1.19
	-0.57 -0.07
	0.0299999993294477 -0
	-0.31 0.38
	0.10 -0.50
	-0.42 -0.02
	-0.49 -0.50
	-0.43 0.03
	-0.25 1.27
	-0.43 0.03
	-0.22 0.56
	0.16 -1.21
	-0.08 -0.91
	-0.28 -1.04
	-0.39 0.14
	-0.04 -0.21
	-0.10 -0.62
	-0.39 0.07
	-0.20 -0.36
	0.17 -1.19
	-0.54 -0.55
	-0.46 0.17
	0.11 -0.67
	-0.27 0.65
	-0.65 0.38
	-0.56 0.30
	-0.70 0.27
	0.29 -1.58
	-0.23 0.03
	-0.04 -1.39
	0.04 -0.71
	-0.46 -0.13
	-0.50 0.02
	-0 -0.920000016689301
	-0.10 0.11
	-0.20 -0.93
	-0.66 -0.25
	-0.10 -0.64
	-0.03 -1.46
	0.08 -0.94
	-0.06 -1.03
	0.12 -0.79
	-0.32 0.52
	-0.71 0.07
	-0.62 0.28
	0.15 -1.71
	-0.52 0.20
	-0.77 0.47
	-0.23 0.09
	-0.56 0.18
	-0.69 0.48
	-0.66 0.49
	-0.67 0.05
	-0.109999999403954 -0
	-0.74 -0.02
	-0.17 -0.29
	-0.09 -1.25
	-0.04 -0.43
	-0.54 -0.20
	-0.68 0.93
	-0.27 -0.12
	-0.59 -0.06
	-0.05 -0.73
	0.02 -0.91
	-0.22 -0.24
	-0.56 0.65
	-0.62 0.40
	-0.29 -0.38
	-0.37 -0.71
	-0.07 0.34
	-0.60 1.53
	-0.50 0.52
	-0.11 -0.49
	0.05 -0.95
	-0.60 0.52
	0.01 -0.66
	-0.86 0.47
	-0.48 -0.44
	0.09 -1.70
	-0.36 -0.20
	-0.32 -0.26
	-0.34 -0.54
	0.03 -0.87
	-0.18 -0.79
	0.13 -0.80
	-0.06 -0.73
	0 -0.970000028610229
	-0.35 -0.32
	-0.10 -0.90
	-0.41 0.82
	-0.79 1.25
	-0.29 -0.08
	-0.62 0.56
	-0.50 0.09
	-0.08 -0.76
	-0.11 -0.96
	-0.15 0.10
	-0.02 -0.56
	-0.59 0.06
	-0.06 -1.16
	-0.30 0.43
	-0.59 0.22
	-0.270000010728836 -0
	0.11 -1.34
	-0.38 -0.06
	-0.49 -0.45
	0.31 -1.05
	-0.36 -0.07
	-0.08 -0.27
	-0.14 0.53
	-0.11 -0.74
	0.15 -0.90
	-0.71 0.84
	-0.34 0.34
	-0.20 -0.02
	-0.12 -0.51
	-0.59 0.91
	-0.04 -0.39
	-0.02 -1.55
	-0.41 -0.14
	0.02 -1.32
	-0.14 -0.39
	-0.52 -0.01
	-0.19 -1.14
	-0.67 0.26
	-0.15 -0.07
	-0.23 0.90
	-0.55 0.33
	-0.21 -0.59
	-0.70 -0.11
	-0.10 -1.02
	-0.16 -0.69
	0.14 -0.91
	-0.53 0.32
	0.06 -1.58
	-0.50 0.61
	0.15 -1.49
	-0.31 0.52
	0.14 -0.38
	-0.26 -0.26
	-0.34 0.26
	-0.69 0.63
	-0.53 0.66
	-0.06 -0.41
	-0.58 -0.14
	-0.28 0.08
	-0.97 0.37
	-0.06 -0.79
	-0.28 -0.15
	0.07 0.52
	-0.45 -0.11
	-0.41 -0.18
	-0.43 -0.28
	-0.21 0.33
	-0.44 -0.11
	-0.58 0.27
	-0.12 -1.17
	-0.50 -0.68
	-0.32 -0.33
	-0.13 0.12
	0.08 -1.09
	-0.32 0.26
	-0.11 -0.55
	-0.21 -0.29
	0.17 -0.87
	-0.12 -0.41
	-0.57 0.32
	-0.32 0.02
	-0.08 -0.06
	-0.64 0.61
	-0.37 -0.21
	0.04 -0.38
	-0.52 0.87
	0.02 -1.09
	-0.03 -1.51
	-0.52 0.34
	-0.42 -0.20
	-0.07 -0.80
	-0.11 0.11
	-0.18 -1.01
	-0.57 -0.12
	-0.26 -0.46
	0.06 -1.61
	0 -1.23000001907349
	-0.30 -0.18
	0.07 0.17
	0.07 -1.17
	0.13 -1.30
	-0.64 0.65
	-0.12 -0.73
	-0.74 0.17
	-0.24 -0.90
	-0.180000007152557 -1
	-0.17 -0.80
	-0.56 0.53
	-0.23 -0.41
	-0.22 -0.37
	-0.80 0.90
	-0.10 -0.24
	0.08 -1.50
	-0.50 -0.40
	-0.58 -0.51
	-0.62 0.22
	-0.38 0.19
	-0.08 -0.55
	0.09 -1.05
	-0.07 -0.30
	-0.61 0.11
	0.17 -2.05
	-0.22 0.35
	-0.65 0.06
	-0.12 -0.17
	-0.34 -0.43
	-0.43 0.29
	-0.58 0.32
	-0.38 0.35
	-0.28 0.74
	-0.28 -0.48
	-0.35 -0.50
	0.13 -0.31
	-0.31 0.12
	-0.61 0.31
	-0.63 1.14
	-0.22 -0.26
	-0.35 -0.10
	-0.41 0.60
	-0.02 -1.07
	-0.17 -1.35
	-0.20 -0.53
	-0.21 -0.68
	0.19 -0.83
	-0.30 -0.14
	-0.18 -0.33
	-0.61 0.46
	-0.29 -0.27
	-0.64 0.54
	0.01 -0.74
	-0.32 0.07
	-0.22 -0.02
	-0.03 0.01
	0.31 -1.76
	-0.55 0.07
	-0.21 -0.22
	-0.48 0.89
	-0.17 -0.88
	-0.40 0.16
	-0.16 -0.27
	-0.08 -0.42
	-0.52 0.60
	-0.25 -0.95
	-0.18 0.07
	-0.68 0.42
	-0.26 -0.39
	0.02 -0.63
	-0.25 -0.51
	-0.22 -0.10
	0.02 -1.30
	-0.01 -0.43
	-0.10 -0.49
	-0.22 -0.16
	-0.12 -0.87
	0.12 -0.62
	0.26 -0.75
	0.12 -1.09
	-0.08 -0.47
	-0.32 -0.60
	-0.58 0.24
	0.13 -1.08
	-0.66 0.13
	-0.52 -0.64
	-0.63 0.03
	-0.36 0.65
	0.08 -0.58
	-0.32 -0.11
	-0.46 0.49
	0.23 -1.49
	-0.53 0.69
	-0.47 0.61
	-0.48 -0.69
	0.19 -0.96
	0.22 -1.54
	-0.64 0.90
	-0.21 -0.58
	-0.51 0.82
	-0.64 -0.49
	-0.18 -0.91
	-0.25 -0.51
	-0.51 -0.22
	-0.26 -0.86
	-0.40 0.35
	0.11 -1.43
	-0.24 0.24
	-0.70 0.47
	-0.22 -0.56
	-0.22 -0.66
	-0.52 -0.03
	-0.60 -0.03
	-0.35 0.47
	-0.15 0.28
	-0.34 -0.04
	-0.16 0.16
	0.05 -0.96
	-0.25 -0.66
	-0.28 0.74
	-0 -0.759999990463257
	-0.73 0.62
	0.16 -1.83
	-0.49 0.36
	-0.63 -0.34
	-0.37 0.43
	0.35 -2.20
	-0.09 -0.32
	-0.53 0.03
	-0.44 -0.35
	-0.20 -0.59
	-0.57 -0.42
	0.15 -1.93
	-0.10 -1.32
	-0.26 0.58
	-0.19 -0.93
	-0.05 -0.63
	-0.40 1.15
	-0.21 -0.15
	-0.06 -1.08
	-0.34 -0.61
	-0.02 -1.30
	-0.20 -0.08
	-0.74 0.49
	0.02 -1.36
	-0.12 -1.11
	-0.16 -0.73
	-0.94 1.71
	-0.54 0.14
	-0.68 0.28
	0.25 1.94
	-0.34 -0.85
	0.23 -0.44
	-0.76 2.34
	-0.08 -0.08
	-0.05 -0.45
	-0.07 0.23
	-0.83 0.64
	-0.19 -0.54
	-0.16 -0.34
	-0.57 0.14
	0.03 -1.79
	0.24 -1.56
	-0.40 0.06
	-0.69 -0.51
	0.02 -0.68
	-0.40 -0.45
	-0.04 -0.44
	-0.31 -0.61
	-0.31 -0.81
	-0.16 -0.20
	-0.62 0.48
	-0.44 -0.68
	0.18 -1.40
	-0.40 -0.07
	-0.14 -0.37
	-0.09 -1.13
	-0.47 0.76
	-0.28 -0.75
	-0.48 0.10
	-0.33 -0.14
	-0.45 -0.70
	0.35 -1.51
	-0.02 -0.95
	-0.16 -0.58
	-0.35 0.71
	-0.38 0.85
	0.13 -1.34
	-0.14 -0.88
	-0.51 0.48
	-0.57 0.53
	-0.18 0.02
	-0.27 -0.11
	-0.32 -0.37
	0.08 -0.50
	-0.04 0.05
	-0.04 -0.52
	0.15 -1.34
	0.06 0.05
	-0.24 -0.12
	-0.65 -0.25
	-0.70 -0.37
	-0.42 -0.75
	-0.39 0.76
	-0.18 -0.41
	-0.71 1.19
	-0.43 0.46
	-0.11 -0.20
	0.01 -0.62
	-0.60 0.30
	-0.23 -0.63
	-0.13 0.03
	-0.27 -0.58
	0.13 -1.24
	0.11 -0.10
	-0.17 -1.01
	0.14 -1.43
	-0.69 0.54
	-0.36 0.62
	0.17 -1.49
	-0.21 0.05
	0.03 -1.38
	0.33 -1.34
	-0.58 0.91
	-0.54 0.46
	-0.55 0.08
	-0.12 0.61
	0.28 -0.56
	-0.73 2.01
	-0.42 -0.63
	-0.81 0.65
	-0.41 0.10
	-0.53 0.14
	-0.27 -0.71
	-0.69 -0.01
	-0.36 -0.69
	-0.70 1.61
	0.02 -0.24
	-0.21 -0.29
	-0.24 -0.80
	0.10 -0.93
	-0.09 -0.92
	-0.07 -0.50
	0.03 -1.45
	-0.50 0.16
	-0.62 0.78
	0.04 -1.26
	-0.62 0.34
	-0.28 0.10
	-0.31 0.48
	-0.26 -0.45
	-0.64 0.75
	0.12 -0.94
	-0.57 -0.44
	-0.22 -0.05
	-0.54 0.21
	-0.40 -0.10
	-0.60 -0.04
	-0.09 -0.26
	-0.52 0.14
	-0.54 0.47
	-0.28 0.80
	-0.31 -0.05
	-0.54 -0.15
	-0.49 1.37
	0.05 -0.38
	-0.06 -1.19
	0.11 -0.91
	-0.53 0.70
	-0.38 -0.23
	0.08 -1.06
	-0.27 -0.75
	-0.04 -0.51
	-0.20 -0.14
	0.10 -1.76
	-0.38 -0.25
	-0.53 0.18
	-0.24 -0.52
	-0.40 -0.62
	0.12 -1.55
	-0.71 0.74
	-0.54 -0.14
	-0.36 -0.67
	-0 -0.639999985694885
	-0.22 -0.94
	0.24 -0.81
	0.14 -0.84
	-0.28 -0.30
	-0.28 -0.99
	-0.18 -0.42
	-0.20 -0.47
	-0.35 -0.12
	-0.30 -0.47
	-0.10 -0.70
	-0.26 -0.35
	0.05 -1.26
	-0.48 -0.35
	-0.46 0.91
	-0.29 -0.23
	-0.22 -0.89
	-0.40 -0.12
	0.15 -2.20
	-0.29 0.61
	-0.12 -0.37
	0.06 -0.74
	-0.41 1.05
	-0.26 0.44
	-0.44 0.31
	-0.38 -0.35
	-0.18 -0.07
	-0.82 0.80
	-0.49 0.48
	-0.10 1.32
	-0.27 -0.54
	-0.18 -0.22
	-0.10 -1.04
	-0.59 0.31
	-0.61 0.12
	-0.05 -0.42
	-0.39 -0.68
	0.07 -1.08
	-0.58 -0.01
	-0.39 0.30
	-0.68 0.62
	0.26 -1.28
	0.06 -0.86
	-0.20 -0.62
	-0.41 0.38
	-0.20 -0.66
	-0.19 -0.15
	-0.42 0.43
	-0.06 -0.51
	-0.10 -0.30
	-0.20 -0.74
	-0.17 -0.23
	-0.52 0.04
	-0.25 0.12
	-0.55 0.24
	-0.27 -0.59
	-0.55 -0.08
	-0.07 -0.62
	-0.73 -0.20
	-0.69 0.68
	-0.49 -0.54
	-0.09 -0.30
	-0.38 0.27
	-0.39 0.65
	-0.07 -0.76
	-0.28 -0.28
	-0.14 -0.52
	-0.53 0.41
	0.01 -0.43
	-0.56 1.09
	0.04 -0.81
	0.30 -1.57
	-0.24 -0.65
	-0.61 -0.15
	0.01 -1.17
	-0.42 0.15
	0.30 -0.27
	-0.20 -0.17
	-0.30 -0.94
	-0.15 -0.68
	-0.03 -1.29
	0.22 -0.67
	-0.28 -0.52
	0.03 -0.39
	-0.04 0.17
	0.11 -1.47
	-0.46 0.38
	-0.16 -0.49
	0.12 -0.16
	0.08 -1.03
	-0.11 -0.90
	-0.28 -0.38
	-0.25 -0.85
	-0.44 0.45
	-0.27 -0.11
	-0.09 -0.81
	-0.56 -0.39
	-0.26 0.04
	-0.42 0.15
	-0.57 -0.05
	0.08 -0.46
	-0.32 0.05
	-0.21 -0.28
	-0.22 0.61
	0.08 -1.43
	-0.25 -0.10
	-0.48 0.53
	-0.07 -0.51
	-0.23 -0.53
	-0.39 0.31
	-0.28 0.25
	-0.44 -0.30
	-0.21 -0.89
	-0.69 1.12
	-0.629999995231628 0
	-0.01 -1.20
	-0.57 0.60
	-0.05 -1.15
	-0.17 -1.36
	-0.62 0.28
	-0.38 -0.28
	-0.79 0.90
	0.10 -0.91
	0.150000005960464 0
	-0.10 -0.83
	-0.55 0.56
	-0.53 0.46
	-0.13 -0.81
	-0.44 0.74
	0.02 -1.26
	-0.18 -0.36
	-0 -1.45000004768372
	-0.20 -0.47
	-0.11 -0.42
	-0.51 0.40
	-0.60 -0.14
	-0.23 -1.15
	-0.19 -0.58
	-0.43 0.64
	-0.19 -0.66
	-0.12 -0.74
	-0.70 0.92
	-0.21 -0.18
	-0.38 0.15
	0.16 -0.82
	-0.51 -0.10
	-0.61 1.07
	-0.24 -0.73
	-0.66 0.81
	-0.44 1.01
	-0.52 -0.49
	-0.07 -0.70
	-0.46 0.18
	-0.44 0.11
	0.15 -1.14
	-0.43 0.81
	0.17 -0.36
	-0.33 -0.35
	-0.17 -0.94
	-0.37 -0.30
	-0.36 0.08
	-0.72 0.73
	-0.15 -0.82
	-0.67 0.59
	-0.09 0.03
	-0.64 0.43
	-0.64 0.49
	-0.21 -0.13
	-0.44 -0.07
	-0.37 0.31
	-0.23 -0.30
	-0.52 0.04
	-0.65 0.84
	-0.05 -0.23
	-0.04 -0.96
	-0.33 -0.12
	0.14 -0.49
	-0.53 -0.06
	0.36 -1.34
	-0.52 -0.03
	-0.34 0.28
	-0.33 0.34
	-0.06 -0.25
	-0.60 -0.07
	-0.09 -0.28
	-0.39 -0.27
	0.13 -0.76
	-0.65 0.25
	0.11 -0.20
	-0.43 -0.03
	-0.53 0.88
	-0.43 0.06
	-0.50 0.46
	-0.17 -1.18
	-0.06 -1.08
	-0.64 0.34
	-0.25 -0.26
	-0.34 -0.22
	-0.12 -0.49
	-0.54 -0.49
	-0.06 0.56
	0.03 -0.35
	-0.44 0.57
	0.03 -0.32
	-0.39 -0.30
	-0.66 0.63
	0.01 0.96
	0.29 -1.80
	-0.37 0.26
	-0.30 -0.38
	-0.29 0.15
	-0.58 -0.11
	-0.45 0.56
	-0.20 -0.31
	-0.05 -1.43
	0.01 -1.50
	0.01 -0.59
	0.11 -0.81
	-0.16 -0.78
	-0.26 -0.94
	-0.07 -1.25
	-0.23 -1.07
	-0.20 0.63
	-0.17 -0.72
	-0.48 -0.38
	-0.25 -0.13
	-0.32 -0.76
	-0.52 1.07
	-0.36 -0.88
	-0.30 -0.45
	0.06 -0.66
	-0.39 0.46
	-0.11 -0.75
	-0.39 1.61
	0.09 -1.54
	-0.04 -0.39
	0.15 -0.80
	0.11 -0.86
	0.16 -1.71
	-0.64 -0.48
	-0.56 1.19
	-0.33 -0.52
	-0.35 -0.65
	-0.490000009536743 1
	-0.51 0.44
	0.09 -1.04
	0.07 -1.31
	-0.56 0.71
	-0.01 -0.41
	0.11 -0.98
	-0.34 -0.95
	0.10 -1.59
	0.15 -2.26
	-0.29 -0.32
	-0.61 0.31
	-0.45 -0.01
	0.18 -1.04
	-0.31 -0.39
	-0.07 1.32
	-0.19 -0.43
	-0.11 0.37
	-0.43 0.22
	-0.66 0.68
	-0.07 -0.87
	-0.26 -0.14
	-0.84 1.35
	-0.28 -0.46
	0.11 -0.83
	-0.73 1.30
	-0.04 -1.51
	-0.82 0.40
	0.03 0.49
	-0.31 -0.48
	-0.30 0.44
	-0.66 1.48
	0.16 -1.27
	0.01 -0.71
	-0.74 0.87
	-0.05 -0.41
	-0.38 -0.14
	-0.14 -0.61
	-0.60 1.08
	-0.05 -0.73
	-0.09 -0.51
	-0.50 -0.37
	0.11 -0.09
	-0.22 -0.48
	-0.13 -0.67
	-0.01 -1.02
	-0.44 0.37
	-0.58 0.34
	-0.10 0.31
	0.15 -0.03
	0.01 0.05
	-0.30 -0.19
	-0.45 0.19
	-0.27 -0.36
	-0.02 -1.11
	-0.16 -0.27
	-0.14 -0.42
	-0.53 -0.29
	-0.36 1.06
	0.01 -0.47
	-0.37 -0.12
	-0.14 -0.66
	-0.22 -0.10
	0.04 -1.07
	-0.66 0.46
	0.11 -0.96
	0.09 -1.02
	-0.51 0.31
	-0.23 -0.22
	-0.68 -0.13
	-0.31 -0.60
	-0.28 -0.39
	0.10 -1.36
	-0.07 -0.28
	-0.38 0.51
	-0.07 0.46
	-0.24 0.98
	-0.26 -0.04
	-0.07 -0.83
	-0.13 -1.26
	-0.40 -0.33
	-0.01 -0.77
	-0.13 -0.53
	-0.19 0.54
	-0.17 -0.38
	-0.30 -0.21
	-0.47 0.68
	-0.58 -0.17
	-0.11 -0.34
	-0.58 1.16
	-0.40 0.78
	-0.02 -0.43
	-0.50 -0.38
	-0.42 0.15
	-0.38 0.62
	-0.65 1.33
	-0.40 -0.19
	-0.16 -0.26
	-0.55 0.89
	0.21 -1.43
	-0.61 -0.42
	-0.24 -0.02
	-0.01 -0.26
	-0.18 -0.36
	-0.430000007152557 0
	-0.72 -0.30
	-0.47 0.52
	-0.31 0.25
	-0.30 -0.37
	-0.07 -0.92
	-0.34 -0.45
	-0.04 -0.79
	-0.38 0.07
	-0.32 -0.68
	0.04 -1.21
	-0.61 1.12
	-0.28 0.23
	-0.55 0.25
	-0.20 0.03
	-0.12 -0.96
	-0.13 0.65
	-0.43 -0.16
	-0.60 1.03
	-0.20 -0.36
	-0.61 -0.21
	-0.74 -0.05
	-0.12 -1.02
	-0.62 -0.07
	-0.20 -0.67
	-0.09 -0.64
	-0.61 -0.42
	-0.53 0.32
	-0.32 -0.26
	0.17 -1.02
	-0.52 -0.15
	-0.66 0.08
	-0.60 0.20
	0.14 -1.41
	-0.15 -0.35
	-0.15 -1.24
	0.02 -1.36
	-0.61 0.53
	-0.28 0.47
	-0.60 0.22
	0.12 -0.79
	-0.30 -0.40
	-0.54 0.40
	-0.66 0.85
	-0.74 0.20
	-0.15 -0.66
	-0.12 -0.18
	-0.37 -0.71
	-0.65 0.04
	-0.03 -0.98
	-0.22 -0.59
	-0.16 -0.40
	-0.17 0.18
	0.23 -1.56
	0.10 -0.73
	-0.06 0.12
	-0.61 0.45
	-0.55 -0.31
	-0.67 0.47
	0.04 -0.28
	0.02 -0.51
	-0.51 0.37
	-0.12 -0.38
	-0.51 0.60
	-0.08 -0.91
	0.13 0.22
	-0.37 -0.13
	0.19 -0.40
	0.09 -1.16
	-0.68 0.66
	-0.70 0.20
	-0.52 0.09
	-0.20 -0.70
	0.04 -1.56
	0.05 0.47
	-0.05 -0.97
	-0.18 -0.42
	-0.37 -0.10
	-0.47 0.37
	0.09 -1.18
	0 -0.850000023841858
	-0.64 -0.26
	-0.43 0.42
	0.19 -1.17
	-0.46 0.25
	-0.06 -1.47
	-0.50 -0.16
	-0.58 0.53
	0.06 -1.15
	-0.22 -0.01
	0.12 -0.18
	0.13 -0.85
	-0.57 1.03
	-0.08 -0.81
	0.09 -1.05
	-0.28 -0.67
	-0.27 -0.25
	-0.48 -0.18
	-0.08 -0.86
	-0.55 0.33
	-0.63 1.20
	-0.44 -0.05
	-0.25 -0.57
	-0.66 0.33
	-0.30 0.63
	-0.70 0.43
	-0.76 1.63
	-0.15 -0.80
	-0.55 -0.21
	-0.35 -0.73
	-0.11 -0.13
	-0.07 0.44
	0.01 -1.62
	-0.11 -0.89
	-0.30 0.15
	0.04 -1.02
	-0.79 0.22
	-0.48 0.50
	-0.46 0.10
	-0.17 -0.56
	-0.34 0.95
	-0.38 0.12
	-0.07 -0.49
	-0.24 -0.61
	-0.11 -0.79
	-0.24 -0.19
	-0.65 0.55
	-0.600000023841858 0
	-0.38 -0.84
	-0.41 0.32
	-0.08 -1.33
	-0.36 -0.34
	-0.50 0.64
	-0.21 -0.19
	-0.07 0.66
	-0.17 -0.31
	-0.63 1.27
	-0.15 0.25
	-0.51 -0.27
	-0.18 -0.59
	-0.57 0.07
	-0.52 -0.26
	-0.31 -0.85
	-0.64 0.84
	-0.64 -0.10
	-0.38 0.06
	-0.69 0.10
	-0.14 -0.51
	-0.01 0.23
	-0.20 -1.20
	0.27 -2.03
	-0.27 0.31
	-0.39 0.08
	0.01 -0.73
	0.10 -1.36
	-0.08 -1.05
	-0.25 -0.74
	-0.05 0.01
	-0.20 -0.19
	-0.66 -0.24
	0.07 -0.87
	-0.34 0.02
	0.0299999993294477 -1
	-0.18 0.03
	-0.70 0.17
	-0.68 0.34
	-0.36 -0.12
	-0.22 -0.03
	-0.59 1.26
	-0.48 0.36
	-0.47 0.35
	-0.24 -0.58
	-0.12 -0.34
	-0.47 0.12
	-0.23 -0.81
	0.07 -0.55
	-0.54 0.25
	0.02 -1.30
	-0.64 -0.02
	-0.08 -1.16
	-0.06 0.22
	-0.23 -0.59
	0.17 -0.37
	-0.60 0.16
	-0.25 -0.78
	-0.39 -0.28
	-0.04 0.19
	-0.28 0.26
	-0.23 -0.81
	-0.07 -1.01
	-0.19 -0.96
	-0.56 0.90
	-0.32 -0.10
	-0.36 -0.09
	-0.28 -0.17
	-0.54 0.19
	0.03 -0.82
	-0.47 0.51
	-0.30 -0.74
	-0.10 -0.41
	-0.55 -0.51
	0.11 -1.61
	-0.31 -0.33
	-0.53 0.35
	-0.35 -0.37
	-0.12 -0.11
	-0.06 -0.32
	0.11 -0.21
	-0.26 0.02
	0.04 -0.60
	-0.32 0.10
	-0.75 0.96
	-0.08 -0.03
	-0.42 -0.78
	-0.23 0.32
	-0.11 -0.73
	0.03 -0.52
	-0.15 -1.11
	-0.67 0.59
	-0.43 0.20
	-0.64 -0.19
	0.42 -1.26
	-0.04 -1.11
	-0.60 0.07
	-0.55 0.08
	-0.23 -0.78
	-0.55 0.48
	0.10 -1.29
	-0.53 0.41
	-0.64 0.89
	-0.30 -0.23
	-0.67 0.05
	0.04 -0.48
	-0.65 0.47
	-0.13 0.72
	0.19 -0.46
	-0.24 -0.59
	-0.15 -0.74
	0.21 -0.82
	-0.21 0.10
	-0.38 -0.34
	-0.28 -0.50
	-0.21 -0.49
	-0.12 -0.62
	-0.33 -0.53
	-0.19 -0.71
	-0.42 0.18
	-0.54 -0.39
	-0.24 -0.19
	-0.32 -0.01
	-0.62 0.45
	-0.25 -0.43
	-0.45 0.10
	-0.24 -0.42
	-0.33 0.72
	-0.36 0.16
	-0.62 0.44
	-0.42 0.57
	-0.34 -0.62
	-0.66 -0.27
	-0.05 -0.79
	-0.23 -0.60
	-0.18 -0.43
	-0.34 -0.83
	-0.32 -0.26
	-0.61 -0.11
	0.07 -0.58
	-0.39 -0.42
	-0.32 -0.59
	-0.13 -0.28
	-0.27 0.65
	-0.41 0.36
	-0.49 0.17
	-0.12 -0.40
	-0.52 0.33
	-0.64 1.05
	-0.43 -0.50
	-0.28 0.07
	-0.16 -0.50
	-0.54 0.39
	-0.44 0.38
	-0.56 0.83
	-0.43 0.13
	0.03 -0.77
	-0.01 -1.56
	-0.50 1.10
	-0.51 0.66
	0.08 -0.64
	-0.08 -0.51
	-0.56 -0.23
	-0.29 -0.18
	-0.22 -0.47
	-0.28 -0.28
	-0.32 -0.28
	0.03 -0.92
	-0.62 0.79
	0.08 -1.63
	-0.71 0.17
	-0.31 -0.28
	0 -1.33000004291534
	-0.31 -0.08
	0.11 -0.91
	-0.04 -0.94
	-0.51 0.53
	-0.65 0.34
	0.11 -1.26
	-0.12 0.26
	-0.26 -0.41
	-0.40 -0.26
	-0.38 0.80
	-0.34 -0.38
	-0.19 -0.52
	-0.37 0.18
	-0.47 0.70
	0.22 -1.10
	-0.30 0.26
	-0.19 0.12
	-0.31 -0.33
	-0.12 -0.14
	-0.52 -0.64
	-0.15 -0.45
	-0.52 0.08
	-0.11 -0.43
	0.05 -0.78
	-0.22 0.51
	-0.60 -0.05
	-0.26 0.76
	-0.01 -1.08
	-0.20 0.43
	-0.29 -0.95
	-0.56 0.33
	-0.10 -0.25
	0.02 -0.59
	-0.11 -0.65
	-0.85 0.68
	0.04 -0.52
	-0.09 -0.53
	-0.18 -0.23
	-0.53 -0.21
	-0.04 -0.22
	0.08 1.30
	-0.26 -0.02
	-0.26 0.28
	-0.47 -0.38
	-0.20 0.20
	-0.04 -0.82
	-0.03 0.12
	-0.11 -0.59
	-0.35 0.45
	-0.32 2.26
	-0.47 1.03
	-0.61 0.17
	0.02 -1.96
	-0.17 -1.04
	-0.30 -0.41
	-0.12 -0.43
	-0.31 -0.74
	-0.16 -0.68
	-0.80 0.68
	-0.04 -1.42
	-0.280000001192093 -1
	-0.51 0.70
	0.38 -1.56
	0.02 -0.80
	-0.09 -0.63
	-0.70 0.36
	-0.20 0.15
	-0.03 -0.35
	-0.33 0.41
	-0.56 -0.35
	-0.17 -0.77
	-0.49 -0.13
	-0.24 0.11
	-0.63 0.67
	0.04 -0.48
	-0.22 -0.98
	-0.05 -0.07
	-0.61 -0.23
	-0.61 0.63
	-0.23 -0.44
	-0.63 -0.38
	-0.48 -0.47
	-0.12 -0.12
	-0.14 -0.32
	0.02 0.20
	-0.21 -0.08
	0.04 -0.81
	-0.13 -1.28
	-0.13 -0.45
	-0.50 0.02
	-0.16 -0.37
	-0.53 0.13
	-0.13 -0.55
	-0.46 -0.06
	0.13 -1.61
	-0.11 -0.43
	-0.18 0.73
	-0.08 -0.75
	-0.15 -0.68
	-0.14 -1.03
	-0.48 0.12
	0.02 -1.71
	0.06 -0.18
	-0.62 -0.10
	-0.55 1.07
	-0.54 0.18
	-0.66 0.33
	-0.09 -0.47
	-0.41 -0.25
	-0.22 0.23
	-0.30 0.17
	-0.67 0.60
	-0.23 -1.09
	-0.05 -0.48
	-0.17 -0.56
	-0.20 -0.08
	-0.71 0.49
	-0.66 0.58
	-0.45 -0.60
	-0.38 -0.29
	-0.16 -0.94
	0.12 -0.77
	-0.58 0.69
	-0.04 -1.04
	-0.72 -0.14
	-0.67 0.07
	0.44 -2.07
	-0.109999999403954 1
	-0.170000001788139 -1
	-0.34 0.34
	-0.42 -0.25
	-0.50 0.33
	-0.22 -0.06
	-0.13 -0.37
	-0.01 -1.64
	-0.08 -1.35
	0.28 -0.30
	0.01 0.08
	-0.53 -0.03
	-0.14 -1.21
	-0.45 -0.07
	-0.23 0.95
	-0.07 -0.82
	-0.30 0.65
	0.26 -0.55
	0.12 -0.22
	-0.15 -0.16
	-0.60 -0.50
	-0.23 -0.44
	-0.59 0.02
	-0.54 0.18
	-0.55 0.46
	-0.46 -0.54
	-0.31 -0.07
	-0.60 -0.42
	-0.35 -0.23
	-0.06 -0.59
	-0.35 -0.06
	-0.61 -0.19
	-0.52 0.16
	-0.41 0.46
	-0.58 0.18
	-0.69 0.47
	-0.62 0.26
	-0.56 -0.13
	-0.43 0.05
	-0.54 0.86
	-0.49 -0.01
	0.21 -0.73
	-0.58 0.50
	0.14 0.42
	-0.45 -0.47
	-0.16 -0.49
	-0.25 -0.16
	-0.09 -0.75
	-0.21 -0.76
	0.03 -0.60
	-0.27 0.34
	-0.64 -0.18
	-0.18 -0.78
	-0.75 0.05
	-0.19 0.09
	-0 0.419999986886978
	0.24 -0.57
	-0.58 0.28
	-0.15 0.80
	-0.51 0.03
	-0.23 -0.40
	-0.34 -0.06
	-0.69 1.56
	-0.04 -0.49
	-0.32 -0.75
	-0.45 0.92
	-0.68 0.40
	-0.47 -0.69
	-0.08 -0.74
	-0.44 0.54
	-0.65 0.10
	0.34 -1.64
	-0.36 1.76
	-0.01 -1.07
	-0.20 -1.11
	0.06 0.06
	0.07 0.44
	-0.49 0.73
	-0.77 0.51
	-0.68 0.98
	-0.39 -0.16
	-0.41 -0.09
	0.08 -0.65
	-0.19 0.35
	-0.10 -1.10
	-0.40 -0.38
	-0.92 0.87
	-0.66 0.01
	-0.08 -0.60
	-0.28 -0.35
	0.02 -0.95
	0.0299999993294477 -1
	-0.31 -0.06
	0.09 -0.83
	-0.05 -1.59
	-0.17 -0.46
	-0.39 -0.41
	-0.03 -0.66
	0.02 -1.27
	-0.24 0.86
	-0.03 -1.24
	-0.71 0.35
	-0.66 -0.09
	-0.54 -0.09
	-0.28 0.57
	-0.72 0.48
	0.13 -1.10
	-0.68 0.52
	-0.23 -0.91
	-0.35 0.44
	-0.07 -0.24
	-0.23 -0.81
	-0.37 -0.67
	0.02 -0.48
	-0.15 -0.77
	-0.60 -0.25
	-0.42 0.59
	-0.45 0.80
	-0.48 0.03
	-0.12 -0.60
	-0.46 0.30
	0.18 -1.69
	-0.08 -0.45
	-0.51 0.55
	0.04 -0.98
	-0.31 -0.20
	0.09 -1.32
	-0.50 -0.26
	-0.45 0.15
	-0.31 0.22
	-0.05 -1.08
	-0.69 -0.16
	-0.23 -0.61
	-0.08 -1.07
	-0.10 -0.56
	-0.43 0.70
	0.09 -1.80
	-0.57 0.84
	-0.10 -0.61
	-0.43 -0.90
	-0.07 -0.28
	-0.15 -1.38
	0.14 -1.01
	-0.18 -0.98
	-0.48 -0.22
	-0.12 0.14
	-0.02 -0.30
	-0.12 -0.63
	-0.57 0.62
	-0.16 -0.11
	-0.159999996423721 0
	-0.26 -0.56
	-0.64 -0.07
	-0.08 0.67
	-0.26 -0.39
	-0.26 -0.25
	-0.04 -0.95
	-0.50 0.55
	-0.82 0.51
	0.18 -0.88
	-0.59 0.45
	-0.56 0.51
	-0.03 -1.23
	-0.09 -0.59
	-0.08 -0.42
	-0.31 0.49
	-0.05 0.57
	-0.09 -0.49
	-0.52 0.38
	-0.22 -0.12
	-0.11 -0.09
	-0.58 -0.09
	-0.59 0.28
	-0.10 -0.39
	-0.70 0.61
	-0.18 0.17
	-0.01 -0.59
	-0.26 0.67
	-0.63 0.38
	-0.10 -0.38
	-0.62 0.21
	-0.40 0.76
	-0.53 -0.10
	-0.60 0.85
	-0.57 1.29
	-0.43 -0.14
	0.09 -1.38
	-0.58 -0.13
	0.33 -1.13
	-0.01 -0.52
	-0.19 -0.21
	-0.30 0.99
	0.14 -1.16
	-0.33 -0.11
	-0.17 -1.08
	-0.66 0.11
	-0.18 -1.02
	-0.44 0.91
	-0.05 -0.85
	-0.61 0.59
	-0.33 -0.77
	-0.32 -0.32
	-0.12 -0.92
	-0.20 -0.01
	-0.20 -0.44
	-0.29 -0.55
	0.38 -1.32
	0.01 -1.32
	-0.55 0.54
	-0.37 -0.35
	-0.45 0.22
	-0.36 -0.91
	-0.24 0.80
	-0.08 -0.15
	-0.19 -0.52
	-0.28 -0.69
	-0.13 -0.39
	-0.32 -0.36
	-0 -0.509999990463257
	0.40 0.86
	-0.66 -0.49
	-0.58 0.43
	-0.37 0.23
	-0.38 0.08
	-0.41 -0.17
	0.20 -1.32
	-0.12 -0.81
	-0.64 0.13
	0.17 -0.74
	0.13 -1.38
	-0.32 -0.51
	-0.55 1.34
	-0.74 0.10
	-0.41 0.20
	-0.69 0.01
	0 -0.680000007152557
	-0.31 1.19
	-0.77 0.53
	-0.62 0.08
	-0.11 -0.06
	-0.31 -0.43
	-0.44 0.14
	-0.25 -0.57
	0.02 -0.56
	-0.49 0.10
	-0.36 -0.52
	-0.29 0.24
	0.06 -1.36
	-0.38 -0.02
	-0.51 0.44
	-0.68 0.50
	-0.01 -1.17
	-0.56 0.39
	0.04 -0.73
	-0.23 0.24
	-0.52 0.50
	-0.62 -0.18
	-0.19 -0.23
	0.21 -0.31
	-0.08 -0.38
	0.15 -1.31
	-0.11 -1.11
	-0.19 -0.58
	-0.21 -0.01
	-0.22 -0.73
	-0.49 -0.37
	0.0599999986588955 -1
	-0.05 0.12
	-0.23 -0.87
	-0.46 0.50
	-0.21 -0.74
	0.10 -0.82
	-0.56 0.69
	0.23 -1.26
	-0.15 -0.26
	-0.49 -0.23
	0.08 -0.95
	-0.16 -0.21
	-0.64 0.19
	0.11 0.17
	-0.36 -0.17
	-0.42 0.41
	0 -1.28999996185303
	-0.53 0.07
	-0.64 0.44
	-0.32 1.14
	0.21 -0.95
	-0.26 -0.27
	-0.46 -0.10
	-0.60 1.03
	0.23 -1.93
	-0.37 1.16
	-0.35 1.41
	-0.50 0.33
	0.18 -1.79
	-0.26 -0.21
	-0.31 -0.33
	-0.36 0.05
	-0.11 -0.14
	-0.58 0.08
	-0.36 -0.79
	-0.31 0.18
	-0.16 -0.44
	-0.14 -0.46
	-0.78 0.70
	-0.57 1.22
	-0.74 0.74
	-0.71 0.91
	-0.56 -0.10
	0.05 -0.65
	-0.27 -0.13
	-0.13 -0.68
	-0.78 0.51
	-0.23 -0.65
	0.06 -0.53
	0.02 -0.92
	0.13 -0.92
	0.07 -1.49
	-0.17 -0.85
	-0.15 -0.34
	-0.180000007152557 0
	-0.55 1.14
	-0.46 -0.26
	-0.57 0.17
	-0.24 -0.33
	-0.76 0.58
	-0.26 -0.38
	-0.85 0.24
	-0.11 -0.57
	-0.44 0.06
	-0.68 -0.11
	-0.13 0.30
	-0.03 0.14
	-0.55 0.33
	-0.68 0.85
	-0.45 0.04
	-0.19 0.44
	-0.14 -0.98
	-0.51 0.45
	0.08 -1.40
	-0.66 -0.29
	-0.68 0.83
	0.20 -1.70
	-0.74 1.02
	0.12 -1.15
	-0.32 0.61
	-0.36 0.86
	-0.46 0.32
	-0.25 -0.53
	-0.64 -0.45
	-0.46 0.18
	-0.35 -0.40
	0 0.280000001192093
	-0.32 -0.08
	-0.57 0.60
	-0.21 0.32
	-0.70 0.48
	-0.34 -0.44
	-0.69 0.15
	-0.08 0.60
	-0.71 0.92
	-0.13 -0.72
	0.01 -0.58
	-0.40 -0.57
	-0.53 1.93
	-0.36 0.43
	-0.33 0.25
	-0.61 0.76
	-0.25 0.30
	-0.11 -0.09
	0.14 -1.69
	-0.58 0.96
	-0.49 -0.34
	0.20 -0.85
	-0.23 -0.68
	-0.49 1.02
	-0.01 -0.14
	-0.70 0.46
	-0.28 -0.52
	-0.12 -0.40
	-0.21 0.47
	-0.16 -0.33
	-0.46 -0.75
	-0.31 -0.07
	-0.47 -0.08
	-0.65 0.50
	0.21 -1.36
	-0.69 0.67
	-0.90 1.28
	-0.19 -0.40
	-0.30 -0.34
	-0.65 0.11
	-0.53 0.27
	-0.01 -0.89
	-0.43 0.56
	0.14 -0.59
	0.09 -0.79
	-0.23 -0.34
	-0.51 0.59
	-0.79 1.48
	-0.01 -0.95
	-0.06 -0.29
	-0.14 -0.68
	-0.63 0.01
	-0.16 -0.63
	-0.15 -0.47
	-0.10 -0.93
	-0.07 -0.77
	-0.42 0.66
	-0.57 0.44
	-0.04 -0.32
	-0.38 -0.39
	-0.48 0.88
	-0.71 -0.23
	-0.11 -0.01
	-0.44 0.54
	-0.36 0.86
	-0.41 0.28
	-0.25 -0.07
	-0.27 0.74
	-0.20 -0.30
	-0.17 -1.19
	0.02 -0.30
	-0.14 -0.07
	-0.07 -0.45
	-0.17 0.33
	0.05 -1.05
	0.06 -0.96
	-0.12 -0.85
	-0.26 -0.69
	-0.61 0.68
	-0.62 -0.33
	-0.33 -0.19
	-0.02 -0.24
	-0.30 -0.63
	-0.04 -0.89
	0.04 -0.61
	-0.31 -0.49
	-0.05 -0.47
	-0.31 -0.53
	0.01 -1.15
	-0.32 0.29
	0.24 0.09
	-0.54 -0.13
	-0.39 -0.39
	-0 -0.949999988079071
	-0.24 -0.73
	-0.75 0.83
	-0.14 -0.91
	-0.69 0.68
	-0.31 -0.13
	-0.04 -0.38
	-0.50 0.53
	-0.19 -0.09
	-0.50 -0.21
	-0.02 -0.88
	-0.10 -1.04
	-0.10 -0.09
	-0.16 -0.98
	-0.58 0.17
	0.04 -1.36
	0.22 -1.55
	-0.44 -0.05
	-0.23 -0.22
	-0.32 -0.82
	0.34 -1.48
	-0.40 -0.12
	-0.01 -1.04
	0 -0.129999995231628
	-0.150000005960464 -1
	-0.76 0.33
	-0.60 0.77
	-0.40 -0.49
	-0.41 0.33
	-0.05 0.37
	-0.35 0.35
	0.04 -0.72
	-0.57 -0.39
	-0.20 -0.59
	-0.54 -0.49
	-0.56 0.43
	-0.24 0.01
	-0.07 0.36
	-0.28 -0.19
	-0.49 0.11
	-0.15 -0.49
	-0.19 -0.91
	-0.17 0.12
	-0.31 -0.10
	-0.50 0.55
	-0.26 -0.60
	-0.35 0.01
	-0.10 -1.14
	-0.49 -0.48
	-0.39 -0.20
	-0.66 0.58
	0.16 -1.19
	-0.34 0.11
	-0.39 -0.01
	-0.49 -0.16
	-0.53 1.11
	-0.04 -0.10
	-0.57 -0.52
	-0.78 0.07
	-0.16 0.07
	-0.65 -0.47
	0.13 -0.92
	-0.19 -1.16
	-0.53 0.32
	-0.58 -0.05
	-0.03 -0.76
	0.35 -1.22
	-0.69 0.96
	-0.58 0.61
	-0.67 0.55
	-0.23 0.67
	0.22 -1.46
	-0.31 0.18
	0.21 -1.24
	-0.10 -1.39
	-0.50 0.44
	-0.70 0.22
	0.09 -0.62
	-0.02 -0.74
	-0.17 -0.04
	-0.21 -0.40
	-0.44 -0.31
	-0.28 0.12
	0.02 -0.93
	-0.34 0.14
	-0.25 0.13
	-0.62 0.29
	-0.13 0.36
	0.02 -0.41
	-0.31 0.34
	0.13 -1.35
	-0.16 -0.36
	0.06 -0.26
	-0.38 0.08
	-0.78 0.12
	0.22 -1.66
	-0.37 -0.19
	0.02 -1.21
	0.14 -1.24
	0.10 -0.94
	-0.39 -0.16
	-0.27 -0.26
	-0.08 -1.33
	-0.20 0.02
	0.08 -0.20
	0.02 -1.57
	-0.27 -0.97
	-0.51 -0.32
	0.07 -0.62
	0.22 -1.83
	-0.48 1.08
	-0.56 0.37
	0.12 -0.58
	-0.29 -0.47
	0.02 -0.73
	-0.65 0.29
	-0.12 -0.64
	-0.05 -1.02
	0.02 -0.67
	-0.18 0.64
	-0.58 -0.13
	-0.63 -0.32
	-0.15 -0.02
	-0.16 -0.79
	-0.10 -0.82
	-0.22 -0.34
	-0.23 -0.04
	-0.19 -0.50
	-0.24 0.08
	-0.14 -0.56
	-0.47 -0.09
	-0.53 -0.01
	-0.27 -0.61
	-0.75 0.46
	-0.06 -0.24
	-0.28 -0.16
	-0.23 -0.24
	-0.13 0.27
	-0.09 -0.37
	-0.40 -0.23
	-0.43 -0.04
	-0.04 -1.28
	-0.03 -1.26
	-0.27 -0.31
	-0.17 -0.35
	0.15 -0.72
	-0.68 -0.08
	-0.22 -0.93
	-0.47 0.66
	-0.14 1.21
	-0.35 -0.02
	-0.34 -0.65
	-0.52 -0.26
	-0.26 -0.19
	-0.36 -0.01
	-0.13 -0.98
	-0.22 -1.18
	-0.59 0.41
	-0.30 -0.02
	-0.05 -1.36
	-0.10 -0.07
	-0.65 -0.39
	-0.74 0.64
	-0.68 1.35
	0.49 -2.05
	-0.07 -0.10
	-0.42 0.89
	-0.31 -0.82
	-0.34 -0.57
	-0.38 0.56
	-0.08 -1.05
	0.43 -2.05
	-0.04 -1.23
	0.04 -1.39
	-0.07 -0.30
	-0.45 -0.45
	-0.27 -0.65
	-0.03 -0.89
	-0.23 -0.81
	-0.46 0.11
	-0.04 -0.73
	-0.23 -0.91
	-0.52 0.30
	0 0.119999997317791
	-0.89 0.27
	-0.36 -0.15
	-0.59 0.46
	-0.28 0.43
	-0.10 0.34
	-0.61 0.11
	0.22 -1.04
	-0.51 -0.10
	-0.61 -0.26
	-0.36 -0.39
	-0.12 -0.92
	-0.75 0.31
	-0.67 1.09
	-0.22 -0.09
	-0.09 -0.45
	0.07 -0.99
	-0.05 -1.24
	-0.26 -0.18
	0.05 -1.35
	-0.24 -0.30
	-0.20 -0.87
	-0.60 0.70
	-0.26 0.43
	-0.67 -0.34
	0.05 -0.25
	-0.45 0.84
	-0.42 0.39
	-0.18 0.69
	-0.83 1.24
	0.02 -0.53
	-0.49 -0.12
	0.03 -1.23
	0.12 -1.33
	-0.51 0.17
	-0.47 -0.46
	0.02 0.08
	-0.12 -0.39
	-0.27 0.26
	-0.07 -0.85
	-0.32 -0.72
	-0.54 0.24
	-0.61 -0.35
	-0.48 0.11
	-0.18 -0.53
	0.06 -0.56
	-0.44 -0.36
	-0.16 -0.05
	-0.36 -0.34
	0.04 -1.14
	-0.02 -1.39
	-0.16 -0.47
	0.05 -1.10
	-0.26 0.21
	-0.28 -0.61
	-0.79 0.57
	-0.39 -0.83
	-0.42 0.62
	-0.62 0.55
	-0.23 -0.82
	-0.59 0.66
	-0.50 0.11
	-0.24 0.47
	-0.64 0.72
	-0.27 0.34
	-0.71 -0.22
	0.05 -1.85
	-0.07 -0.76
	-0.03 -0.89
	-0.12 -0.19
	-0.58 -0.18
	-0.25 0.12
	0.11 -1.62
	-0.77 0.03
	-0.22 0.54
	-0.51 0.54
	-0.36 0.81
	-0.01 -0.73
	-0.03 -1.35
	-0.01 0.29
	-0.40 -0.25
	-0.05 -0.80
	-0.32 1.12
	-0.53 -0.03
	-0.13 -0.47
	-0.01 -1.49
	-0.43 0.49
	-0.73 -0.11
	-0.55 0.36
	-0.37 -0.08
	-0.19 -0.81
	-0.56 0.26
	0 -0.829999983310699
	-0.29 -0.76
	-0.40 0.28
	-0.84 0.82
	-0.31 -1.03
	0.07 -0.74
	-0.07 -1.15
	-0.25 -0.66
	-0.22 -0.48
	-0.59 0.88
	-0.59 1.28
	-0.12 -0.56
	-0.59 0.30
	-0.18 -1.02
	-0.01 0.04
	-0.29 -0.25
	-0.32 -0.21
	-0.17 -0.83
	0.21 -0.17
	-0.12 -0.63
	-0.08 -1.09
	-0.26 0.64
	-0.45 0.72
	-0.07 -0.62
	-0.16 -0.93
	-0.41 -0.58
	-0.07 -1.02
	-0.51 -0.33
	-0.17 -0.90
	0.03 -1.18
	-0.48 0.25
	0.27 -1.70
	-0.47 -0.24
	-0.08 -1.30
	-0.26 -0.33
	-0.31 0.02
	-0.30 -0.15
	0.10 -1.57
	-0.32 0.03
	-0.42 -0.66
	-0.73 0.41
	-0.24 0.14
	-0.48 -0.32
	-0.58 0.39
	-0.69 0.65
	-0.50 0.09
	-0.55 1.23
	-0.61 0.90
	-0.21 -1.08
	0.03 -1.21
	-0.21 0.74
	-0.09 -0.33
	-0.67 0.10
	0.04 -0.86
	-0.14 -0.30
	-0.27 -0.42
	-0.58 1.08
	-0.28 0.19
	-0.13 0.26
	-0.36 0.01
	-0.56 -0.32
	-0.02 -0.61
	-0.25 -0.43
	-0.39 -0.19
	-0.44 -0.19
	-0.109999999403954 0
	-0.47 0.32
	-0.47 0.40
	-0.18 -0.54
	-0.33 -0.16
	0.17 -1.02
	-0.69 0.29
	-0.40 -0.69
	0.23 -1.22
	0.13 -0.77
	-0.14 -0.59
	0.14 -1.29
	-0.04 -0.75
	-0.12 -0.35
	0.11 -1.20
	-0.20 -0.65
	-0.25 0.77
	-0.62 0.36
	-0.70 0.61
	-0.53 -0.17
	-0.34 -0.22
	-0.46 1.09
	0.05 -1.46
	-0.18 -0.63
	-0.44 -0.20
	-0.18 -0.67
	0.21 -1.69
	-0.07 -0.28
	-0.09 -0.67
	-0.34 -0.68
	0.06 -1.40
	0.10 -1.66
	-0.15 -0.38
	0.03 -0.41
	-0.28 -0.83
	0.37 -1.23
	-0.59 0.12
	-0.37 0.40
	-0.39 0.22
	-0.04 -1.03
	-0.77 0.62
	-0.11 -0.73
	-0.18 -0.77
	-0.18 -0.52
	-0.16 1.16
	-0.42 0.05
	-0.49 0.71
	-0.80 1.16
	-0.27 -0.40
	-0.64 0.77
	-0.60 0.40
	0.23 -0.52
	-0.15 1.53
	-0.67 -0.11
	-0.39 -0.50
	-0.58 0.71
	-0.09 -0.07
	-0 -0.0299999993294477
	-0.54 0.49
	-0.29 0.50
	-0.37 0.30
	-0.38 -0.14
	-0.16 -0.47
	-0.48 0.03
	-0.12 -0.41
	-0.03 -0.66
	-0.28 -0.25
	-0.37 0.46
	-0.39 -0.54
	-0.51 0.11
	0.20 -0.61
	-0.42 -0.38
	-0.38 0.10
	-0.52 -0.07
	-0.36 -0.27
	-0.08 -0.18
	-0.21 1.37
	-0.51 -0.39
	-0.18 -0.07
	0.31 -0.55
	0.14 -1.81
	-0.05 -0.45
	-0.33 -0.89
	-0.13 -1.25
	-0.16 0.13
	-0.26 -0.92
	-0.52 0.53
	-0.80 0.23
	-0.21 -0.18
	-0.25 -0.25
	-0.78 1.62
	-0.10 0.08
	-0.07 -0.56
	-0.40 0.06
	0.16 -0.81
	-0.09 -0.67
	-0.58 0.68
	-0.51 0.42
	-0.06 -0.92
	-0.39 -0.79
	-0.54 0.89
	-0.61 0.36
	-0.35 -0.68
	0.28 -1.72
	-0.31 -0.12
	-0.58 -0.15
	0.15 -1.04
	-0.43 -0.20
	-0.91 1.43
	-0.34 -0.26
	-0.56 1.04
	-0.62 -0.54
	-0.29 -0.89
	-0.28 -0.52
	-0.66 -0.20
	-0.06 -0.07
	-0.24 0.05
	-0.51 0.05
	-0.24 -0.03
	-0.94 0.98
	-0.51 -0.25
	-0.32 0.38
	0.04 -0.76
	-0.37 -0.05
	-0.90 0.53
	-0.17 -0.17
	-0.35 0.02
	-0.07 -0.29
	-0.04 -1.18
	-0.21 -0.85
	0.08 -0.79
	-0.13 -0.24
	-0.17 -1.01
	0.25 -1.99
	-0.13 0.75
	-0.42 0.77
	-0.05 -0.33
	-0.29 -0.07
	-0.01 -1.41
	-0.38 -0.15
	-0.76 0.90
	-0.30 0.28
	-0.64 0.23
	-0.60 0.60
	-0.74 0.08
	-0.73 0.94
	-0.42 0.13
	-0.66 0.38
	-0.56 -0.32
	-0.09 0.15
	0.23 -0.41
	0.04 -1.13
	0.14 -0.63
	0.20 -1.54
	-0.27 0.34
	-0.40 -0.48
	-0.03 -1.17
	-0.45 -0.23
	-0.59 0.80
	-0.18 -0.75
	-0.55 -0.38
	-0.33 -0.37
	-0.56 -0.64
	-0.29 0.23
	-0.860000014305115 1
	-0.21 -0.06
	-0.02 -1.07
	-0.02 -1.05
	0.05 -0.53
	-0.10 -0.71
	-0.10 -0.39
	-0.16 -1.28
	-0.22 -0.90
	-0.49 1.05
	-0.42 0.74
	-0.49 -0.05
	-0.50 -0.17
	-0.08 -0.59
	-0.16 -0.37
	-0.62 -0.21
	-0.49 1.05
	-0.58 0.10
	-0.56 -0.39
	-0.56 0.16
	-0.27 -0.56
	-0.529999971389771 0
	-0.41 -0.12
	-0.02 -0.44
	-0.03 -0.91
	-0.15 -0.01
	-0.51 -0.63
	-0.71 -0.36
	-0.39 0.05
	-0.17 -0.13
	-0.65 0.52
	-0.58 0.35
	-0.16 -0.25
	-0.38 -0.46
	-0.24 -0.24
	-0.68 1.17
	-0.12 -1.06
	-0.05 -0.52
	-0.56 -0.22
	-0.42 -0.52
	-0.39 0.68
	-0.14 -0.11
	-0.10 -1.25
	-0.52 -0.15
	-0.33 -0.19
	-0.04 -0.35
	0.31 -2.31
	-0.15 -0.46
	0 -1.4099999666214
	-0.43 0.08
	-0.47 -0.12
	-0.31 -0.76
	-0.46 -0.25
	-0.52 -0.30
	-0.27 -0.28
	-0.65 1.10
	-0.24 -0.94
	-0.05 -0.19
	-0.68 -0.34
	-0.15 -0.72
	0.17 -1.07
	-0.04 0.02
	-0.20 -0.41
	-0.180000007152557 0
	0.05 0.51
	-0.01 -0.39
	-0.68 0.12
	-0.24 -0.29
	-0.04 -0.32
	0.04 -0.93
	-0.08 -1.09
	-0.29 0.33
	0.05 -1.44
	-0.53 0.06
	-0.38 0.93
	0.07 -1.58
	0.02 -0.76
	-0.33 -0.85
	-0.05 -1.54
	-0.77 0.28
	-0.07 -1.39
	-0.09 -0.33
	-0.20 -0.39
	-0.37 -0.05
	-0.10 0.69
	-0.58 0.47
	-0.11 -0.89
	-0.11 -1.09
	-0.61 -0.01
	-0.08 -1.26
	-0.53 0.13
	-0.12 -0.22
	-0.17 -0.20
	-0.37 1.07
	-0.24 0.41
	-0.39 1.41
	-0.20 0.52
	-0.23 0.39
	0.07 -0.55
	-0.48 0.09
	0.03 -0.37
	-0.12 0.04
	0.11 -1.27
	-0.33 -0.57
	-0.38 -0.26
	-0.56 -0.35
	-0.13 -0.42
	0.02 -1.26
	-0.76 0.94
	-0.12 -0.61
	-0.66 0.47
	-0.14 -0.87
	0.04 -0.19
	-0.65 0.78
	-0.25 0.25
	-0.28 -0.76
	-0.60 0.33
	-0.36 1.10
	-0.14 -0.37
	-0.42 0.10
	-0.23 0.17
	-0.48 -0.26
	-0.09 0.65
	0.23 -0.75
	-0.38 -0.71
	-0.03 -0.74
	-0.65 0.03
	-0.49 -0.35
	-0.73 0.95
	-0.63 0.13
	-0.34 1.18
	-0.54 0.24
	-0.16 -0.04
	-0.55 0.68
	-0.12 -1.18
	-0.13 -1.28
	-0.02 -0.87
	-0.56 0.08
	0.22 -1.43
	0.22 -1.79
	-0.28 -0.27
	-0.67 0.24
	-0.30 0.05
	-0.52 -0.26
	-0.67 0.02
	-0.38 -0.32
	-0.31 -0.40
	-0.36 0.93
	-0.55 0.93
	-0.55 0.56
	-0.63 0.79
	-0.47 0.56
	-0.14 -0.39
	-0.21 -0.97
	0.03 -0.65
	-0.13 -1.02
	0.21 -1.09
	-0.05 -0.76
	-0.70 0.37
	-0.45 -0.24
	0.23 -0.28
	-0.72 -0.06
	-0.32 -0.52
	-0.02 -1.42
	-0.21 0.09
	-0.35 -0.10
	-0 -1.07000005245209
	-0.62 -0.13
	-0.46 -0.46
	-0.58 -0.22
	-0.08 -0.48
	0.16 -0.77
	-0.29 0.73
	-0.29 0.36
	-0.12 -0.06
	-0.08 -1.13
	-0.47 -0.39
	-0.23 -0.31
	-0.55 -0.29
	0.14 -1.20
	-0.13 -0.82
	-0.67 0.74
	-0.70 1.54
	-0.20 -0.35
	-0.19 0.34
	-0.18 -0.62
	0.15 -1.79
	-0.45 0.37
	-0.15 -0.59
	-0.05 -0.69
	-0.33 0.21
	0.21 -0.26
	-0.09 -0.44
	-0.51 -0.15
	-0.05 -0.34
	-0.48 -0.43
	0.02 -1.15
	-0.01 -0.38
	-0.27 0.08
	-0.50 -0.31
	-0.67 0.28
	0.11 -1.16
	-0.33 0.15
	-0.20 -0.40
	-0.51 -0.29
	-0.16 -0.74
	-0.37 1.01
	-0.47 -0.20
	-0.23 -0.19
	-0.23 -0.31
	-0.21 -0.70
	-0.42 -0.21
	-0.18 1.11
	0.01 -1.44
	0.09 -1.34
	-0.64 1.11
	0.14 -1.24
	-0.61 0.82
	-0.66 -0.48
	-0.36 -0.44
	-0.67 0.86
	0.07 -0.91
	-0.01 -0.30
	-0.11 -0.84
	-0.64 0.31
	0.06 -1.04
	-0.28 -0.56
	-0.53 0.22
	-0.26 -0.34
	-0.04 -1.26
	-0.48 0.40
	-0.38 -0.83
	-0.64 0.75
	-0.28 -0.30
	-0.70 0.07
	-0.14 -0.37
	-0.13 -0.19
	0.19 -2.01
	-0.42 0.09
	-0.43 -0.30
	-0.83 0.27
	-0.5 0
	-0.14 -0.06
	-0.68 0.22
	0.15 -1.20
	-0.54 0.59
	-0.10 -0.17
	-0.12 -0.48
	-0.60 -0.06
	0.04 -1.24
	0.06 -0.61
	-0.61 1.33
	-0.14 -0.66
	-0.11 -0.35
	-0.41 0.42
	-0.11 -0.37
	-0.02 -0.69
	-0.05 -0.49
	-0.57 0.21
	0.06 -0.86
	-0.66 0.30
	-0.36 0.35
	-0.50 0.27
	-0.24 0.02
	-0.44 0.33
	-0.68 -0.15
	-0.35 0.36
	-0.69 0.53
	-0.60 1.08
	-0.53 0.67
	-0.17 -1.01
	-0.05 -0.76
	-0.65 0.36
	-0.58 0.52
	-0.31 -0.67
	-0.44 0.35
	-0.66 0.13
	-0.09 -0.50
	-0.21 -1.10
	0.18 -1.74
	-0.49 0.02
	0 -1
	-0.61 0.06
	-0.70 0.44
	-0.35 0.10
	-0.61 0.61
	-0.15 0.20
	0.21 -0.65
	-0.20 -0.92
	0.34 -1.79
	-0.20 -0.65
	-0.23 -0.86
	-0.32 -0.35
	0.18 -1.07
	-0.30 -0.97
	-0.27 -0.46
	0.08 -1.20
	0.12 -0.17
	-0.54 0.33
	-0.08 0.07
	-0.55 0.49
	0.05 -0.03
	0.18 -1.56
	-0.26 0.62
	-0.35 0.30
	-0.70 0.57
	-0.36 0.43
	-0.24 -0.42
	0.16 -0.62
	-0.60 0.23
	-0.20 -0.04
	-0.47 0.95
	-0.58 -0.54
	0.17 -0.71
	0.18 -1.36
	-0.20 -0.86
	-0.52 0.05
	-0.29 0.32
	-0.64 0.96
	-0.08 -1.25
	-0.19 0.06
	-0.46 -0.64
	0.27 -0.89
	-0.61 0.20
	-0.01 -0.86
	-0.37 -0.13
	-0.07 -0.36
	-0.26 -0.40
	-0.44 0.01
	-0.20 0.57
	0 -0.140000000596046
	-0.38 0.44
	0.07 -0.65
	-0.19 -0.26
	-0.50 -0.18
	-0.80 0.92
	-0.05 -0.99
	-0.68 0.08
	0.17 -1.22
	-0.14 0.02
	-0.09 -0.96
	-0.51 -0.52
	-0.48 -0.20
	-0.51 1.04
	-0.87 1.08
	-0.16 1.16
	0.05 -0.86
	0.09 -0.94
	0.26 -1.22
	-0.08 -1.13
	-0.37 -0.17
	-0.28 0.33
	-0.17 -0.63
	-0.46000000834465 0
	-0.14 -0.26
	-0.08 -0.08
	-0.41 0.08
	-0.06 -0.78
	-0.20 -0.69
	0.03 -1.49
	-0.65 -0.30
	0.14 -1.31
	-0.22 -0.49
	-0.29 -0.52
	0.19 -1.33
	-0.68 0.29
	-0.22 -0.78
	-0.27 0.64
	-0.14 -0.55
	-0.59 0.03
	0.03 -0.81
	-0.21 -0.50
	-0.09 -0.32
	-0 -1.29999995231628
	-0.59 0.34
	0.24 -1.20
	-0.41 0.44
	-0.74 2.03
	-0.17 -0.36
	-0.74 0.72
	-0.43 -0.29
	-0.58 0.72
	-0.18 0.15
	0.20 -1.34
	-0.17 -1.16
	-0.51 -0.45
	-0.51 0.01
	-0.79 0.86
	-0.43 -0.30
	-0.32 -0.75
	-0.09 -1.19
	-0.62 -0.42
	-0.69 0.19
	-0.46 -0.07
	-0.17 -0.95
	-0.61 0.16
	-0.43 0.03
	-0.04 -1.33
	-0.13 -0.04
	-0.54 0.07
	-0.47 -0.36
	-0.58 0.60
	-0.55 1.68
	0.14 -1.25
	-0.28 -0.29
	-0.21 -0.46
	-0.31 0.12
	-0.42 0.27
	-0.38 -0.04
	-0.35 -0.39
	-0.41 -0.77
	0.29 -1.84
	-0.74 0.65
	-0.26 -0.19
	0.04 -1.53
	-0.27 0.07
	0.05 -1.13
	-0.03 -0.58
	-0.34 -0.76
	-0.03 -1.07
	0.15 -1.58
	-0.19 -0.07
	-0.19 -0.91
	-0.09 -0.49
	-0.42 0.03
	-0.77 0.53
	-0.18 -0.79
	-0.54 0.10
	-0.01 -0.87
	-0.65 0.44
	-0.27 -0.48
	0.25 -0.27
	0 0.200000002980232
	-0.64 -0.13
	0.12 -0.99
	-0.23 0.01
	0.02 -1.24
	-0.41 0.21
	-0.41 -0.03
	-0.10 -0.77
	-0.03 1.80
	-0.18 -0.06
	0.01 -0.18
	-0.46 -0.17
	-0.64 -0.27
	0.16 -0.97
	0.06 -1.08
	0.21 -1.04
	-0.52 0.35
	-0.36 -0.25
	-0.56 0.15
	-0.36 -0.66
	-0.36 -0.02
	-0.52 0.20
	-0.09 -0.60
	-0.34 0.50
	-0.06 -0.51
	-0.63 0.02
	-0.83 0.92
	-0.74 0.35
	0.12 -0.79
	0.24 -0.96
	-0.38 0.16
	0.08 -1.06
	-0.15 -0.87
	-0.40 -0.53
	0.11 -0.71
	-0.08 -0.29
	-0.52 0.26
	-0.37 -0.01
	-0.48 -0.36
	0.32 -0.88
	-0.21 -0.05
	-0.57 -0.35
	-0.62 0.19
	0.08 -1.28
	0.05 -1.15
	-0.28 -0.11
	-0.20 -0.33
	-0.64 -0.40
	-0.65 -0.42
	-0.40 -0.56
	-0.08 -0.74
	-0.17 0.15
	-0.70 0.08
	-0.14 -0.89
	-0.24 -0.13
	-0.600000023841858 -0
	0.06 -0.78
	0.16 -0.04
	-0.46 0.07
	-0.78 0.47
	-0.27 -0.12
	0.12 -1.25
	-0.37 0.71
	-0.07 -0.50
	0.03 -1.48
	-0.06 -1.05
	-0.13 1.27
	-0.51 -0.15
	-0.13 -0.47
	-0.18 -0.77
	-0.13 -0.34
	-0.28 -0.01
	-0.30 -0.15
	-0.24 -0.63
	-0.72 -0.22
	-0.23 -0.20
	-0.32 -0.90
	-0.10 -1.08
	-0.16 0.07
	-0.18 0.55
	-0.35 -0.18
	-0.33 -0.17
	-0.09 -0.28
	-0.14 -1.02
	-0.56 -0.12
	-0.29 0.61
	-0.06 -0.33
	-0.02 -0.47
	-0.70 0.97
	-0.41 0.90
	-0.34 -0.48
	-0.05 -0.93
	0.04 -1.21
	-0.05 -1.18
	0.04 -1.28
	-0.68 1.48
	-0.61 0.10
	-0.23 -0.45
	-0.33 -0.59
	-0 -1.64999997615814
	-0.03 -1.31
	-0.15 -0.65
	-0.19 -0.55
	-0.50 0.22
	-0.21 -0.85
	-0.38 0.02
	-0.21 -0.15
	-0.33 -0.30
	-0.34 -0.54
	-0.03 -1.18
	-0.36 0.86
	-0.23 -0.16
	-0.46 1.38
	-0.71 0.57
	-0.17 -0.10
	-0.18 -0.41
	-0.04 -0.08
	0.02 -0.90
	0.05 -1.22
	0.17 -0.21
	-0.33 -0.78
	-0.19 -0.40
	-0.39 -0.57
	-0.51 -0.06
	-0.47 0.22
	-0.68 -0.28
	-0.72 0.91
	-0.67 0.29
	-0.18 -0.11
	-0.53 0.35
	-0.37 -0.30
	-0.64 -0.13
	-0.79 1.02
	-0.32 -0.28
	-0.72 0.81
	-0.19 -1.19
	-0.56 0.19
	-0.01 -0.43
	-0.30 1.12
	0.14 -1.29
	-0.09 -0.53
	0.06 -0.83
	-0.21 -0.08
	-0.55 0.65
	-0.35 0.40
	-0.08 -0.51
	-0.31 -1.03
	-0.45 0.52
	-0.73 0.87
	-0.39 0.15
	-0.34 0.67
	-0.88 0.20
	-0.47 0.10
	-0.24 -0.87
	-0.35 -0.62
	0.04 -1.35
	0.04 -1.02
	-0.19 -0.58
	-0.49 -0.41
	-0.08 -0.08
	-0.73 0.61
	-0.25 -0.37
	0.13 -0.49
	-0.08 -0.79
	-0.62 0.62
	-0.41 -0.07
	-0.68 1.27
	-0.48 0.08
	-0.38 -0.11
	0.01 -1.21
	0.34 -0.98
	0.10 -1.06
	-0.18 0.25
	-0.03 -1.24
	-0.49 0.28
	-0.34 -0.44
	-0.52 -0.18
	-0.48 0.92
	0.19 -1.29
	-0.84 0.71
	-0.13 0.33
	-0.09 1.13
	-0.25 -0.10
	-0.62 -0.04
	-0.40 -0.32
	-0.33 -0.64
	-0.55 0.90
	-0.51 0.23
	0.21 -1.06
	0.01 -1.40
	-0.36 0.62
	-0.55 0.56
	-0.21 -0.45
	-0.29 -0.56
	-0.43 0.49
	-0.10 -0.43
	-0.60 -0.07
	0.07 -0.37
	-0.34 -0.40
	-0.62 0.06
	-0.46 1.35
	0.29 -1.11
	-0.13 -0.40
	-0.08 -0.16
	0.35 -2.12
	0.24 -1.96
	-0.09 -1.40
	-0.04 -0.95
	-0.22 1.71
	-0.25 0.43
	-0.19 -0.94
	-0.61 -0.24
	-0.64 0.78
	-0.55 -0.46
	-0.72 0.57
	0.22 -0.58
	-0.25 -0.83
	-0.24 0.07
	0.06 -1.52
	-0.13 -0.13
	-0.52 0.05
	-0.30 0.17
	-0.52 0.11
	0.36 -1.26
	-0.21 -0.91
	0.10 -0.72
	-0.04 -1.22
	-0.20 -0.47
	-0.52 0.47
	-0.76 0.25
	-0.70 0.37
	-0.14 1.22
	-0.81 0.93
	-0.81 0.49
	-0.18 -0.06
	0 -0.920000016689301
	0.01 -0.56
	0 -1.03999996185303
	-0.27 0.16
	-0.51 -0.03
	0.01 -0.84
	-0.75 0.96
	0.02 -0.05
	-0.31 0.62
	-0.02 0.10
	-0.26 -0.44
	-0.15 -0.64
	-0.64 0.35
	-0.42 0.93
	-0.34 -0.22
	-0.62 0.14
	0.16 -0.80
	-0.56 -0.31
	0.01 -0.17
	-0.36 0.36
	-0.58 -0.04
	-0.05 -0.26
	-0.56 -0.01
	-0.10 -0.30
	-0.32 -0.75
	0.02 -0.99
	-0.51 0.43
	-0.40 -0.04
	0.28 -0.80
	-0.39 -0.35
	-0.27 -0.37
	-0.44 0.25
	-0.45 -0.17
	0.18 -1.41
	0.01 -1.38
	-0.64 0.13
	-0.17 -0.31
	0.28 -0.76
	-0.17 0.12
	-0 -0.529999971389771
	-0.63 1.44
	-0.32 0.01
	-0.54 0.31
	-0.64 -0.41
	-0.25 0.18
	-0.30 1.05
	-0.08 0.19
	0.200000002980232 0
	-0.76 -0.15
	-0.61 0.33
	0.15 -0.92
	-0.79 0.34
	-0.13 -0.70
	-0.01 -1.11
	-0.36 -0.20
	-0.40 -0.19
	0.08 -0.86
	-0.540000021457672 0
	0.07 -1.01
	0.10 -1.28
	-0.66 0.23
	-0.50 0.34
	0.01 -0.75
	-0.58 0.09
	-0.53 0.09
	-0.61 -0.22
	-0.61 0.57
	-0.01 -0.89
	-0.01 -0.19
	-0.55 -0.40
	0.28 -1.37
	0.10 -1.19
	-0.26 -0.55
	0.09 -0.84
	-0.25 -0.79
	-0.48 1.54
	-0.24 -0.47
	-0.52 -0.13
	-0.23 -0.21
	-0.68 0.17
	-0.14 -1.47
	-0.55 0.40
	-0.06 -0.98
	-0.45 0.09
	-0.62 0.37
	-0.10 -1.19
	-0.65 0.33
	-0.29 -0.48
	-0.35 0.03
	-0.53 -0.09
	-0.70 0.63
	-0.21 -1.11
	-0.16 -0.28
	-0.37 0.50
	-0.58 -0.04
	0.02 -0.59
	0.06 -1.24
	0.10 -0.47
	-0.62 0.04
	0.18 -1.16
	-0.20 -0.40
	-0.17 -0.81
	-0.01 -1.15
	-0.33 -0.54
	-0.26 -0.31
	-0.70 0.58
	-0.28 -0.79
	0.16 -1.97
	0.23 -0.76
	-0.43 0.85
	-0.35 -0.16
	-0.01 -1.19
	-0.08 -0.11
	-0.36 -0.84
	-0.60 0.67
	-0.63 0.35
	-0.43 1.29
	0.16 -1.58
	-0.38 -0.53
	-0.17 0.03
	-0.14 0.90
	0.09 -1.38
	-0.13 -1.25
	-0.23 -0.18
	-0.25 0.26
	-0.47 0.27
	-0.23 0.34
	-0.18 -0.11
	-0.63 0.23
	-0.26 -0.13
	-0.07 -0.69
	-0.14 -0.26
	-0.60 0.65
	-0.29 -0.41
	-0.41 -0.03
	-0.62 -0.31
	-0.14 -0.95
	-1 1.19000005722046
	0.07 -0.83
	-0.19 0.04
	-0.39 -0.43
	-0.34 0.43
	-0.64 -0.17
	-0.64 -0.16
	0.01 -0.24
	-0.29 0.25
	-0.34 -0.36
	-0.39 0.43
	0.09 -1.58
	-0.27 -0.60
	-0.14 -0.98
	-0.37 -0.09
	0.03 -0.62
	-0.60 -0.05
	-0.11 -0.75
	-0.62 -0.43
	-0.40 -0.71
	-0.41 0.01
	-0.31 -0.75
	-0.18 -0.83
	-0.42 -0.61
	-0.08 -0.05
	0.19 -1.91
	0.02 -0.59
	-0.50 0.01
	-0.10 0.01
	-0.64 0.28
	-0.15 -0.77
	-0.65 -0.15
	0.01 -0.76
	0.27 -1.41
	-0.61 -0.30
	-0.20 -0.60
	-0.37 -0.36
	-0.15 -0.11
	0 -0.379999995231628
	-0.05 -0.85
	-0.02 -0.60
	-0.62 0.85
	-0.54 0.04
	-0.62 0.63
	-0.68 0.56
	-0.20 -0.52
	-0.70 0.29
	-0.39 0.07
	-0.24 0.35
	-0.16 0.04
	0.12 -1.90
	-0.50 1.08
	0.32 -0.41
	-0.41 0.26
	-0.49 0.02
	0.02 -0.71
	-0.36 0.68
	-0.08 -1.37
	-0.56 0.37
	-0.61 -0.07
	-0.29 -0.40
	-0.12 0.01
	-0.07 0.10
	-0.23 -0.25
	-0.63 -0.27
	-0.18 -0.65
	-0.15 0.60
	-0.33 0.43
	-0.46 0.52
	-0.36 -0.33
	-0.55 0.12
	-0.26 -0.13
	0.01 -0.88
	-0.49 -0.62
	-0.22 0.28
	-0.28 0.27
	-0.01 -0.37
	-0.67 0.54
	0.19 -1.72
	-0.06 -0.95
	-0.58 1.24
	-0.50 0.30
	0.11 -1.72
	-0.189999997615814 0
	-0.61 -0.05
	-0.15 0.10
	-0.11 -0.94
	-0.11 -1.21
	-0.31 0.50
	-0.56 0.30
	-0.51 0.34
	-0.57 0.16
	-0.52 -0.23
	-0.57 0.61
	-0.16 -0.29
	0.05 -1.17
	-0.0700000002980232 -1
	-0.16 -1.01
	-0.70 1.74
	0.10 -0.70
	-0.19 -0.93
	-0.04 -0.89
	0.40 -0.44
	-0.67 0.16
	0.01 -0.42
	-0.08 -0.91
	-0.33 0.08
	-0.26 -0.09
	-0.59 0.52
	-0.09 -0.22
	-0.25 -0.32
	-0.22 -0.31
	-0.56 -0.01
	-0.63 1.08
	0.19 -0.99
	0.23 -1.07
	-0.20 -0.38
	-0.50 -0.01
	-0.08 -0.78
	-0.26 -0.24
	-0.49 -0.05
	-0.27 0.96
	-0.26 -0.33
	-0.68 0.21
	-0.56 0.24
	-0.60 1.79
	-0.71 0.27
	-0.28 0.38
	-0.21 -1.06
	-0.63 0.09
	-0.72 0.29
	-0.69 0.49
	0.26 -1.75
	-0.44 0.77
	-0.56 -0.32
	0.14 -1.04
	-0.63 0.55
	-0.61 0.22
	-0.73 -0.18
	-0.60 -0.07
	-0.11 -0.49
	-0.46 0.06
	-0.18 -0.17
	0.20 -0.49
	-0.01 -0.58
	-0.62 0.36
	-0.13 -0.99
	-0.68 0.85
	-0.44 0.23
	-0.66 0.10
	-0.21 0.16
	-0.47 0.02
	-0.16 -0.29
	0.20 0.02
	-0.13 -0.05
	-0.04 -0.80
	-0.48 0.37
	-0.65 1.08
	-0.44 -0.30
	-0.33 -0.29
	0.13 -1.35
	-0.22 -0.52
	-0.47 0.09
	-0.61 -0.29
	-0.29 -0.24
	-0.17 -0.50
	-0.69 0.84
	-0.72 0.23
	-0.23 -0.60
	-0.32 0.14
	-0.70 0.32
	-0.15 -0.25
	0.09 -1.55
	0.52 -1.85
	-0.19 -0.22
	-0.08 -0.46
	-0.38 -0.17
	-0.28 -0.55
	-0.13 -0.43
	-0.45 -0.40
	0.33 -1.38
	0.18 -1.51
	-0.71 -0.25
	-0.05 0.41
	-0.45 -0.16
	-0.16 0.29
	-0.35 -0.01
	-0.109999999403954 -1
	-0.28 -0.10
	-0.64 -0.29
	-0.27 -1.04
	-0.57 0.04
	-0.36 0.21
	-0.58 0.23
	-0.22 -0.91
	-0.01 -1.03
	-0.35 -0.44
	0.03 0.10
	-0.05 -0.44
	-0.17 -1.08
	-0.04 -1.10
	-0.72 0.33
	-0.12 -0.09
	-0.14 -0.69
	-0.44 -0.24
	-0.33 0.15
	-0.80 -0.06
	-0.19 0.06
	-0.20 -0.63
	-0.49 0.27
	-0.15 -0.84
	0.40 -1.37
	-0.14 -0.62
	-0.40 -0.39
	-0.31 0.02
	-0.18 -0.01
	0.15 -1.49
	-0.57 -0.06
	-0.37 0.19
	-0.44 0.41
	-0.12 -1.19
	-0.68 0.32
	-0.02 -0.81
	0.10 -1.63
	-0.57 -0.25
	-0.33 -0.54
	0.0700000002980232 -1
	-0.14 -0.53
	-0.49 -0.38
	-0.55 0.14
	-0.04 -0.28
	-0.44 -0.21
	-0.59 0.29
	-0.23 -0.02
	-0.49 -0.20
	-0.47 0.34
	-0.10 -0.60
	-0.29 0.33
	-0.06 -1.07
	-0.67 -0.01
	-0.32 -0.84
	-0.62 0.54
	0.02 -1.30
	-0.06 -1.03
	-0.15 -0.14
	0.06 0.19
	-0.27 -0.61
	-0.56 0.45
	-0.24 -0.53
	-0.64 -0.03
	-0.65 0.26
	-0.51 -0.18
	-0.61 1.08
	-0.06 -0.71
	-0.15 1.19
	-0.04 -0.66
	-0.08 0.26
	-0.03 -0.24
	-0.13 -0.15
	-0.47 0.22
	-0.28 0.24
	-0.79 1.06
	-0.14 -0.14
	-0.219999998807907 -1
	0.02 -1.56
	0.10 -0.96
	-0.76 0.25
	-0.75 1.13
	-0.51 -0.26
	-0.08 -1.23
	-0.14 -0.18
	-0.13 -0.62
	-0.63 0.23
	0.02 0.52
	0.19 0.42
	-0.34 -0.52
	-0.30 -0.70
	-0.35 -0.69
	-0.23 0.32
	0.15 -1.28
	0.15 -1.32
	-0.19 -1.04
	-0.01 -0.66
	-0.19 0.35
	-0.05 -0.61
	-0.38 -0.28
	-0.49 0.25
	-0.36 0.84
	-0.13 -0.27
	-0.43 0.37
	-0.31 -0.74
	0.27 -1.01
	-0.17 -0.13
	-0.62 0.53
	-0.24 -0.31
	0.28 -2.16
	-0.24 0.03
	-0.25 -0.46
	0.07 -0.80
	-0.13 0.16
	-0.62 0.43
	-0.54 0.39
	-0.20 1.44
	-0.85 0.52
	-0.53 0.04
	-0.11 -0.73
	-0.03 -0.94
	-0.55 0.33
	-0 -0.959999978542328
	-0.01 -0.62
	-0.12 -0.49
	0.02 -1.59
	-0.47 0.47
	-0.26 -0.31
	-0.42 0.07
	-0.87 1.92
	-0.15 0.11
	-0.26 -0.34
	-0.24 -0.29
	-0.37 -0.28
	0.20 -0.64
	-0.65 -0.03
	-0.33 0.01
	0.21 -1.12
	-0.17 0.17
	-0.41 0.46
	-0.53 0.92
	-0.46 -0.09
	-0.32 -0.37
	-0.04 0.69
	-0.54 0.48
	-0.18 -0.80
	-0.03 0.66
	0.02 -1.33
	-0.56 -0.15
	-0.17 -0.14
	-0.60 0.34
	-0.12 -0.84
	0.05 -0.94
	-0.72 0.78
	-0.70 0.25
	-0.26 -0.91
	-0.74 0.28
	-0.12 -0.53
	-0.27 -0.67
	-0.06 0.08
	-0.57 0.69
	-0.36 -0.35
	-0.48 0.02
	-0.23 -0.30
	-0.319999992847443 -0
	-0.01 -0.35
	-0.61 0.62
	-0.50 0.07
	-0.33 -0.29
	-0.56 -0.19
	-0.37 -0.02
	-0.13 -0.34
	0.09 -0.36
	-0.22 0.22
	-0.61 0.53
	0.16 -1.91
	-0.07 0.20
	0.49 -1.64
	-0.19 -0.32
	-0.41 0.31
	-0.27 0.47
	-0.12 -0.44
	-0.44 -0.46
	-0.57 0.06
	-0.26 -0.20
	-0.09 0.59
	-0.03 -1.21
	-0.16 -0.12
	-0.82 0.11
	-0.59 -0.41
	-0.07 -1.21
	-0.26 -0.47
	0.18 -0.89
	-0.34 -0.02
	-0.64 0.71
	-0.57 1.24
	-0.59 0.41
	-0.16 -1.10
	0.07 -1.28
	-0.55 -0.11
	-0.79 0.57
	-0.20 -0.58
	-0.64 -0.28
	-0.43 -0.42
	-0.29 0.18
	0.02 -0.96
	0.32 -2.01
	0.07 -1.54
	-0.14 0.04
	-0.10 -0.06
	-0.63 0.68
	-0.17 -0.75
	0.01 -0.89
	0 -0.959999978542328
	-0.15 -0.87
	-0.01 0.06
	0.14 -0.25
	-0.02 -1.24
	0.08 -1.06
	-0.03 0.01
	-0.61 0.91
	-0.31 0.48
	-0.28 0.06
	-0.39 -0.19
	-0.46 -0.12
	-0.07 -0.51
	-0.29 -0.10
	-0.16 -0.50
	-0.17 -0.83
	0.01 0.09
	-0.01 -1.53
	-0.06 -0.98
	-0.08 -0.57
	-0.58 0.01
	-0.10 -0.40
	-0.64 -0.24
	-0.38 -0.79
	-0.33 -0.58
	0.45 -1.25
	-0.53 -0.09
	-0.12 -0.86
	-0.46 -0.01
	-0.51 0.51
	0.03 0.18
	-0.59 0.70
	-0.56 -0.46
	-0.60 -0.49
	0.05 -0.64
	0.14 -1.09
	-0.43 0.86
	-0.42 1.03
	-0.39 0.05
	-0.29 -0.08
	-0.58 -0.68
	-0.28 0.14
	-0.10 -0.78
	0.13 -1.11
	-0.30 0.39
	-0.64 1.11
	-0.31 -0.18
	-0.13 -1.05
	0.07 -0.28
	-0.15 -0.40
	-0.29 0.06
	-0.67 0.27
	-0.69 0.91
	-0.04 -0.05
	-0.08 -0.25
	-0.32 0.78
	-0.66 0.77
	0.10 -0.32
	-0.22 -0.17
	-0.94 0.74
	-0.68 1.06
	-0.42 0.22
	-0.22 -0.19
	0.13 -1.15
	-0.06 -0.49
	-0.39 0.63
	-0.45 -0.35
	-0.64 0.74
	-0.16 -0.17
	-0.39 -0.20
	-0.42 0.03
	-0.35 0.17
	-0.27 -0.17
	-0.71 0.23
	-0.47 0.42
	-0.60 0.86
	-0.15 0.32
	0.21 -0.79
	-0.48 1.02
	-0.649999976158142 -0
	-0.60 0.09
	-0.45 -0.66
	0.28 -1.41
	-0.68 0.97
	-0.62 0.76
	-0.31 -0.31
	0.01 -1.52
	-0.61 1.05
	-0.38 -0.07
	0 -1.9099999666214
	-0.03 -0.84
	-0.72 1.05
	-0.55 0.70
	-0.17 -0.76
	-0.29 -0.82
	-0.69 -0.11
	-0.56 0.02
	0.16 -0.93
	-0.27 -0.48
	-0.54 0.52
	-0.25 -0.45
	0.16 -1.77
	0.04 -0.87
	-0.26 -0.29
	-0.48 0.72
	0.05 -0.97
	-0.47 0.78
	-0.48 0.08
	-0.45 -0.42
	-0.81 0.69
	-0.62 0.33
	0.15 -1.86
	-0.31 0.93
	-0.55 0.55
	-0.27 -1.13
	-0.33 -0.11
	-0.24 -0.86
	-0.23 -0.29
	-0.60 0.29
	-0.32 -0.22
	-0.15 -1.30
	-0.02 -1.68
	-0.18 -0.88
	-0.37 0.58
	-0.21 -0.06
	-0.30 -0.86
	-0.54 -0.15
	-0.17 -0.30
	-0.29 -0.90
	-0.71 0.60
	-0.24 -0.75
	-0.16 -0.89
	-0.55 1.30
	-0.36 1.51
	-0.32 -0.20
	-0.44 -0.36
	-0.10 -0.76
	-0.56 0.06
	0.03 -0.67
	-0.59 -0.38
	-0.45 0.66
	0 -1.05999994277954
	-0.05 -1.02
	-0.34 -0.50
	-0.32 0.28
	-0.50 0.22
	-0.12 -0.36
	-0.55 0.50
	-0.08 -0.47
	-0.59 -0.06
	0.13 -1.49
	0 -0.209999993443489
	-0.13 -0.98
	-0.69 1.28
	-0.67 -0.18
	-0.70 0.65
	0.06 -1.14
	-0.26 -0.75
	-0.10 -0.28
	-0.16 -1.27
	-0.04 0.53
	-0.27 -0.90
	-0.54 -0.11
	-0.64 0.86
	-0.15 -0.89
	-0.38 -0.52
	0.29 -1.83
	-0.76 1.80
	-0.74 1.20
	-0.21 -0.57
	-0.62 -0.07
	0.10 -0.84
	-0.21 0.59
	-0.25 -1.11
	-0.56 0.11
	-0.49 0.25
	-0.14 -0.60
	-0.62 0.10
	-0.19 -0.91
	-0.34 0.22
	-0.70 0.28
	-0.34 -0.07
	-0.36 0.38
	-0.61 -0.03
	-0.36 0.01
	-0.02 -0.26
	-0.81 0.91
	0.21 -1.78
	-0.29 -0.37
	-0.65 0.61
	-0.23 -0.06
	-0.31 0.55
	-0.56 0.84
	-0.71 -0.09
	-0.34 1.03
	-0.67 0.79
	-0.46 0.15
	-0.28 0.73
	-0.42 -0.46
	0.03 0.26
	-0.68 0.07
	-0.48 1.08
	0.03 -0.98
	-0.19 -0.05
	-0.13 -0.51
	0.01 -0.95
	-0.27 -0.48
	-0.27 0.24
	-0.56 -0.05
	-0.64 0.53
	-0.67 0.79
	-0.50 -0.11
	-0.29 0.77
	-0.62 0.66
	-0.15 -0.48
	-0.80 0.18
	-0.08 -0.88
	-0.59 0.60
	-0.22 -0.06
	-0.06 -0.51
	-0.10 -0.82
	-0.29 -0.94
	0.18 -1.54
	-0.01 -1.11
	-0.72 0.29
	-0.02 -0.89
	-0.17 -0.26
	-0.13 -0.37
	-0.54 0.07
	-0.35 0.05
	-0.78 0.77
	-0.53 0.72
	-0.45 0.80
	-0.76 0.81
	-0.14 -0.89
	-0.11 -0.76
	-0.25 -0.58
	-0.27 0.33
	-0.24 -0.17
	-0.67 0.40
	0.10 -1.69
	-0.19 -0.57
	-0.02 0.52
	-0.17 -0.74
	-0.54 0.11
	-0.65 0.63
	-0.26 -0.53
	-0.67 -0.16
	-0.27 -0.46
	-0.66 0.63
	-0.32 0.94
	-0.57 0.53
	-0.39 0.05
	-0.59 0.84
	-0.42 -0.22
	-0.56 -0.29
	-0.37 -0.61
	-0.80 0.83
	-0.25 -0.01
	-0.26 0.75
	-0.24 -0.51
	-0.42 0.96
	-0.25 -0.22
	0.12 -0.52
	-0.15 -0.38
	-0.35 0.47
	-0.28 0.14
	-0.37 -0.62
	-0.31 -0.54
	-0.19 -0.82
	-0.05 0.04
	-0.39 -0.39
	-0.25 -0.80
	-0.40 -0.03
	0.11 -0.65
	0.04 -1.82
	0.11 -2.36
	0.10 -0.26
	-0.09 -0.29
	-0.340000003576279 -1
	-0.55 0.25
	-0.17 0.64
	-0.44 0.86
	-0.30 -0.20
	-0.26 -0.38
	-0.11 -1.13
	-0.45 0.03
	-0.05 -0.72
	-0.06 -0.33
	-0.41 -0.21
	-0.21 -0.93
	-0.55 0.09
	-0.32 -0.01
	0.13 -1.38
	-0.01 -1.35
	-0.20 -0.53
	-0.24 -0.03
	-0.27 -0.57
	-0.21 -0.95
	-0.56 0.52
	-0.56 0.65
	-0.46 -0.30
	-0.26 -0.71
	0.08 -0.18
	-0.30 -0.20
	0.23 -1.20
	-0.07 -1.17
	-0.30 -0.44
	0.02 0.63
	0.23 -0.16
	0.18 -1.37
	-0.09 -0.40
	-0.63 -0.08
	-0.48 -0.06
	-0.25 -0.78
	-0.60 -0.11
	-0.77 0.87
	-0.28 -0.97
	0.01 -0.52
	-0.0599999986588955 -1
	-0.21 -0.07
	-0.09 0.10
	-0.19 -0.77
	0.11 -1.19
	-0.29 0.45
	0.24 -1.41
	-0.36 0.28
	-0.12 -0.69
	-0.25 -1.02
	-0.19 -0.28
	-0.21 -0.31
	-0.33 -0.28
	-0.29 0.03
	-0.58 0.23
	-0.11 -0.51
	0.07 -0.67
	-0.16 -0.49
	0.01 -0.68
	-0.63 0.43
	-0.36 -0.11
	0.25 -0.82
	0.02 -1.29
	-0.22 -0.39
	0.11 -0.68
	-0.14 0.61
	-0.15 -0.91
	-0.38 0.52
	0.09 -1.04
	0.07 -0.96
	-0.51 -0.16
	-0.57 0.02
	-0.32 -0.33
	-0.06 -0.48
	-0.54 0.81
	-0.17 -0.35
	0.17 -0.95
	-0.21 -0.08
	-0.20 -0.84
	-0.28 0.23
	-0.51 0.28
	-0.07 -1.03
	-0.56 1.16
	-0.28 0.50
	-0.22 -0.05
	-0.63 0.69
	-0.77 0.17
	-0.40 -0.76
	-0.20 -0.05
	-0.51 -0.02
	0.26 -1.89
	-0.61 0.32
	-0.28 -0.09
	-0.32 -0.49
	-0.37 1.13
	0.45 -1.09
	-0.79 0.03
	-0.61 -0.30
	-0.02 -0.83
	-0.26 -0.61
	-0.26 -0.04
	-0.21 -0.45
	-0.60 0.07
	0.38 -1.28
	-0.15 -0.15
	-0.54 0.82
	-0.41 0.56
	-0.25 -0.54
	-0.63 0.36
	0.02 -1.13
	-0.27 0.24
	-0.21 -0.43
	-0.51 -0.23
	-0.34 -0.18
	0.08 -1.19
	-0.72 0.36
	-0.62 0.04
	-0.58 -0.02
	0.05 -1.25
	-0.17 -0.57
	-0.17 -0.22
	-0.35 0.08
	-0.22 -0.59
	-0.75 0.49
	-0.04 -1.37
	-0.48 0.83
	-0.07 -1.61
	-0.21 0.35
	-0.01 -0.97
	-0.24 -0.23
	-0.63 -0.34
	0.03 -0.74
	-0.34 -0.07
	-0.35 -0.25
	-0.14 0.68
	-0.51 -0.13
	-0.50 0.17
	-0 -0.0799999982118607
	-0.78 1.29
	0.05 -1.06
	-0.34 -0.39
	-0.04 -1.32
	-0.17 -0.26
	-0.24 0.21
	-0.47 0.79
	-0.75 1.38
	-0.15 0.14
	0.10 -0.13
	-0.07 -0.96
	-0.04 -0.59
	-0.65 1.48
	-0.06 -0.92
	0.12 -0.99
	0.19 0.17
	-0.18 -0.33
	-0.44 -0.26
	-0.31 -0.21
	-0.20 0.65
	-0.29 -0.78
	-0.06 -0.71
	-0.33 -0.50
	0.03 -0.49
	-0.47 -0.09
	-0.29 -0.14
	-0.10 -0.42
	-0.55 0.18
	0.07 -0.73
	-0.73 1.10
	-0.18 0.18
	0.01 -0.51
	-0.64 0.74
	-0.44 -0.09
	0.26 -1.36
	-0.36 0.62
	-0.27 -0.30
	0.12 -0.54
	-0.01 -1.22
	-0.02 -0.92
	-0.45 -0.23
	-0.22 -1.12
	-0.09 0.32
	-0.17 -0.30
	-0.28 -0.33
	-0.40 -0.50
	-0.14 -1.19
	-0.33 1.24
	-0.50 -0.66
	-0.43 0.17
	-0.32 -0.77
	-0.06 -0.55
	-0.50 0.58
	-0.14 -0.36
	-0.86 1.88
	-0.34 -0.43
	-0.43 -0.50
	-0.43 -0.40
	-0.46 0.93
	-0.62 0.47
	-0.09 -0.71
	-0.57 -0.17
	0.18 -1.11
	0.13 -0.85
	-0.28 -0.08
	0.17 -1.29
	-0.31 0.27
	-0.48 0.87
	-0.06 -0.58
	-0.40 0.04
	-0.48 -0.02
	0.06 -0.42
	-0.49 -0.20
	-0.52 1.14
	0.02 -0.23
	-0.49 -0.33
	0.28 -1.37
	0.16 -0.37
	-0.17 -0.85
	-0.09 -1.18
	-0.09 -0.12
	-0.63 -0.08
	-0.45 -0.20
	-0.26 -0.13
	-0.64 -0.07
	-0.28 -0.28
	-0.35 -0.03
	-0.17 -1.17
	0.20 -0.74
	-0.28 -0.10
	-0.32 -0.18
	-0.17 -0.70
	0.18 -1.19
	-0.05 -1.25
	-0.71 0.87
	-0.10 -0.04
	-0.15 -0.65
	-0.21 0.82
	0.20 -0.49
	0.03 0.24
	-0.39 0.38
	-0.15 -0.84
	-0.56 0.79
	-0.17 0.27
	-0.48 0.05
	0.11 -1.27
	-0.44 -0.51
	-0.24 -0.61
	-0.59 0.13
	-0.29 -0.78
	-0.34 -0.46
	-0.36 -0.56
	-0.53 0.74
	-0.30 -0.86
	-0.50 0.40
	-0.32 -0.39
	-0.35 -0.37
	0.02 -0.76
	-0.75 0.15
	-0.35 1.04
	-0.44 -0.40
	-0.49 0.88
	-0.39 -0.05
	-0.41 0.34
	-0.44 -0.46
	-0.34 -0.48
	0.01 -0.54
	-0.38 -0.89
	-0.62 0.30
	-0.32 -0.85
	-0.11 -1.25
	-0.19 -0.79
	-0.05 -1.20
	-0.61 -0.08
	0.09 -0.10
	-0.03 -0.18
	0.05 -0.97
	-0.52 0.26
	-0.38 -0.29
	-0.46 -0.58
	-0.10 -0.75
	-0.09 -0.43
	-0.64 0.37
	-0.73 0.14
	-0.62 0.54
	-0.25 0.78
	-0.28 -0.28
	0.37 -1.42
	0.02 -1.37
	-0.330000013113022 0
	-0.59 0.53
	-0.13 -0.30
	-0.50 0.15
	-0.40 -0.22
	-0.18 -0.09
	-0.11 -0.70
	-0.40 -0.07
	-0.03 -0.73
	-0.66 0.69
	-0.36 0.30
	-0.45 0.49
	-0.18 0.04
	-0.34 -0.51
	-0.16 0.28
	-0.81 0.76
	-0.09 -1.25
	-0.10 -0.76
	-0.03 -0.41
	-0.63 0.25
	-0.07 0.35
	-0.76 1.03
	-0.10 -1.08
	0.05 -1.51
	0.04 0.49
	0.03 -1.05
	-0.01 -1.46
	-0.40 0.33
	0.05 -1.42
	-0.310000002384186 -0
	-0.25 -0.24
	0.19 -1.67
	0.07 -0.08
	-0.46 0.82
	-0.07 -1.34
	-0.70 -0.45
	-0.52 0.20
	0.15 -1.63
	-0.12 -0.54
	-0.45 0.90
	-0.16 -0.73
	-0.56 0.57
	-0.09 0.23
	-0.17 -0.82
	-0.19 -0.46
	-0.41 -0.20
	-0.48 0.02
	0.02 -0.58
	-0.24 -0.83
	0.11 -0.70
	-0.04 -0.19
	-0.09 -0.94
	-0.33 -0.86
	-0.22 -1.17
	-0.19 -0.23
	-0.01 -0.41
	-0.49 -0.24
	-0.03 0.03
	0.06 -0.63
	-0.17 -0.63
	-0.55 -0.50
	-0.72 1.43
	-0.75 0.99
	-0.50 0.17
	-0.26 -0.79
	-0.18 -0.41
	-0.24 -0.70
	0.20 -0.81
	-0.04 -0.67
	-0.20 -0.08
	-0.22 -0.13
	-0.14 0.06
	-0.64 0.35
	-0.16 -0.67
	0.08 -1.13
	-0.30 0.25
	-0.21 0.01
	-0.11 -0.30
	0.24 -2.10
	-0.54 0.31
	0.01 -1.04
	-0.50 0.34
	-0.06 -1.46
	-0.51 1.36
	-0.56 -0.61
	-0.73 0.09
	0.05 0.02
	-0.34 -0.07
	-0.29 0.29
	-0.27 -0.76
	-0.49 -0.31
	-0.44 0.74
	-0.18 -0.48
	-0.46 -0.04
	-0.56 1.04
	0.04 -0.74
	-0.37 -0.12
	-0.19 -0.19
	-0.13 -0.89
	-0.23 -0.87
	-0.13 -1.03
	0.01 -0.64
	-0.01 -1.04
	-0.25 0.15
	-0.54 -0.01
	0.17 -1.35
	-0.26 0.53
	-0.63 0.24
	-0.06 -1.34
	-0.11 -0.28
	-0.18 -0.62
	-0.59 -0.27
	-0.28 -0.64
	-0.23 0.11
	-0.13 -0.38
	-0.50 0.62
	-0.46 0.08
	-0.43 -0.02
	-0.27 -0.93
	-0.32 -0.16
	-0.01 -0.72
	-0.06 -0.33
	-0.46 -0.25
	-0.02 -0.32
	-0.30 -0.13
	-0.57 0.03
	-0.05 -0.87
	-0.56 -0.11
	-0.37 0.81
	-0.68 0.35
	-0.13 -0.12
	-0.42 -0.32
	-0.14 -0.70
	-0.08 -0.48
	-0.68 0.47
	-0.42 0.37
	-0.56 0.20
	-0.44 -0.54
	-0.11 -0.02
	-0.23 -0.91
	-0.06 -0.95
	-0.68 -0.34
	0.12 -1.43
	-0.77 0.37
	-0.71 0.83
	0.06 -1.37
	-0.48 0.38
	-0.55 -0.07
	-0.63 0.69
	-0.55 0.96
	-0.24 -0.65
	-0.12 -1.23
	-0.40 0.92
	0.13 0.02
	-0.17 -1.23
	-0.51 -0.24
	-0.18 -0.96
	-0.38 0.75
	0 -1.08000004291534
	-0.43 0.07
	0.06 -1.51
	-0.34 -0.45
	-0.13 -0.67
	0.04 -0.13
	-0.35 -0.03
	-0.25 0.19
	-0.30 -0.15
	-0.31 -0.23
	-0.699999988079071 0
	-0.39 0.12
	-0.01 -0.36
	0.07 -1.13
	0.06 -0.86
	-0.55 -0.13
	0.31 -1.06
	-0.15 -0.70
	-0.39 -0.03
	0.15 -1.10
	-0.69 -0.04
	-0.61 -0.19
	-0.73 0.66
	-0.24 -0.35
	-0.20 -0.21
	-0.21 0.25
	-0.12 -0.18
	-0.05 -1.12
	0.02 -0.47
	-0.66 0.75
	-0.0900000035762787 -1
	0.20 -0.20
	-0.57 0.17
	0.04 -0.74
	-0.58 0.40
	0.06 -0.61
	-0.01 -0.59
	-0.12 -0.54
	-0.28 -0.20
	-0.67 0.42
	-0.33 0.05
	-0.34 0.34
	0.07 -0.70
	-0.21 0.01
	-0.39 0.46
	-0.51 0.09
	-0.14 0.73
	-0.72 0.20
	-0.43 -0.22
	-0.06 0.55
	-0.50 0.29
	-0.05 -1.28
	-0.65 1.21
	-0.49 0.44
	-0.63 -0.33
	-0.16 -1.06
	-0.32 -0.45
	-0.60 -0.12
	-0.57 1.24
	-0.02 -1.08
	0.03 -0.49
	-0.26 -0.24
	-0.35 -0.07
	-0.49 -0.49
	-0.50 0.80
	-0.16 -0.84
	0.09 -0.97
	-0.77 0.57
	-0.19 -0.64
	-0.37 0.33
	0.06 -0.99
	-0.16 0.24
	-0.53 0.66
	-0.19 -0.37
	-0.11 -0.89
	0.15 -0.65
	-0.07 0.12
	-0.56 0.28
	0.11 -0.37
	-0.41 0.38
	-0.64 1.18
	-0.06 -1.43
	-0.589999973773956 -0
	-0.53 -0.35
	-0.55 0.12
	-0.51 0.07
	-0.31 -0.55
	-0.62 -0.16
	-0.35 -0.32
	-0.26 -0.02
	-0.47 1.11
	-0.37 0.47
	-0.77 0.28
	-0.58 0.21
	0.12 -0.77
	0.24 -1.15
	-0.26 0.50
	0.02 -0.46
	-0.58 0.70
	-0.17 -0.46
	-0.60 -0.11
	-0.36 -0.58
	-0.08 -0.19
	-0.47 0.50
	-0.67 0.43
	-0.31 0.10
	-0.24 -0.17
	0.09 -1.06
	-0.36 -0.42
	0.03 -1.06
	0 -1.27999997138977
	-0.55 0.35
	-0.50 0.68
	-0.06 -1.09
	-0.20 -0.24
	-0.14 0.07
	-0.15 0.06
	0.21 -1.91
	-0.09 0.09
	-0.10 -0.71
	-0.11 -0.32
	-0.58 0.12
	-0.57 0.31
	-0.43 -0.15
	-0.26 -0.70
	-0.28 -0.39
	0.02 -0.11
	-0.69 0.48
	-0.18 0.14
	-0.67 0.13
	-0.59 1.18
	0.19 -1.56
	0.25 0.02
	-0.26 -0.17
	0.12 -1.35
	-0.06 0.42
	0.03 -0.87
	-0.28 -0.10
	0.23 -0.72
	-0.76 1.26
	-0.46 0.53
	-0.29 -0.24
	-0.12 -0.57
	-0.59 -0.42
	-0.49 -0.18
	-0.58 0.55
	-0.25 -0.66
	-0.44 0.41
	-0.26 -0.80
	-0.20 -0.21
	-0.53 -0.53
	-0.49 -0.21
	-0.36 -0.76
	-0.25 -0.21
	-0.76 0.28
	-0.19 -0.13
	0.04 -1.46
	-0.17 -0.50
	-0.17 -1.13
	-0.20 0.13
	-0.09 -0.66
	-0.65 0.95
	0.16 -0.81
	-0.39 0.50
	-0.75 1.32
	0.21 -1.55
	-0.17 -0.18
	-0.61 0.96
	-0.20 -0.23
	0.03 -1.06
	0.33 -1.89
	-0.65 -0.61
	-0.33 -0.27
	-0.39 -0.60
	-0.40 0.90
	-0.379999995231628 1
	-0.48 0.14
	-0 -0.280000001192093
	-0.31 -0.58
	-0.12 -0.78
	-0.16 -0.07
	-0.53 1.27
	-0.28 -0.92
	-0.16 -0.71
	-0.41 0.10
	-0.17 -0.27
	-0.60 -0.24
	-0.13 -0.22
	-0.43 0.18
	-0.32 -0.51
	-0.58 0.56
	-0.33 -0.08
	-0.48 0.59
	-0.56 -0.57
	-0.03 -0.22
	-0.47 0.51
	-0.06 -1.34
	-0.01 -0.92
	-0.319999992847443 0
	-0.20 1.16
	-0.26 -0.91
	0.10 -0.92
	-0.54 0.82
	0.02 0.13
	-0.52 -0.22
	-0.65 1.14
	-0.51 0.11
	0.04 -1.85
	-0.38 -0.64
	-0.66 0.23
	-0.05 -0.33
	-0.38 -0.16
	-0.07 -1.45
	0.05 -0.84
	-0.67 0.63
	-0.55 -0.11
	-0.58 0.24
	0.05 -0.79
	-0.75 0.17
	-0.27 0.13
	-0.63 0.44
	0.03 -1.41
	-0.25 -0.29
	0.14 -1.50
	0.04 -0.26
	-0.53 0.39
	-0.25 -0.30
	-0.46 0.48
	-0.71 0.93
	-0.20 -0.24
	-0.62 0.03
	-0.56 0.76
	-0.73 0.11
	0.06 -0.83
	-0.25 -0.30
	0.22 -1.41
	-0.35 0.06
	-0.31 -0.13
	-0.38 0.03
	-0.49 -0.59
	-0.55 0.22
	-0.31 -0.13
	-0.52 1.07
	-0.55 0.23
	-0.37 0.19
	-0.12 -0.74
	-0.28 -0.65
	0.21 -0.93
	-0.29 0.04
	-0.18 -0.44
	0.07 -0.92
	-0.17 -0.62
	-0.54 -0.20
	-0.31 -0.13
	-0.63 0.76
	-0.05 -0.44
	-0.21 -0.16
	-0.43 -0.42
	-0.08 0.26
	-0.06 -0.82
	-0.52 -0.19
	-0.68 0.85
	-0.59 0.12
	-0.29 0.88
	-0.08 0.20
	-0.33 0.78
	-0.67 -0.42
	-0.52 -0.11
	0 -0.779999971389771
	-0.70 0.60
	-0.36 0.38
	-0.20 -0.28
	-0.70 0.35
	-0.25 -0.51
	0.02 -1.07
	-0.24 -0.84
	-0.17 0.20
	-0.21 -0.57
	0.21 -0.93
	0.07 -1.82
	-0.27 0.29
	-0.23 -0.20
	-0.44 1.34
	-0.43 0.93
	-0.37 0.02
	-0.47 0.18
	-0.62 0.70
	-0.26 -0.77
	-0.04 -0.20
	0.02 -0.29
	-0.18 -0.03
	-0.63 0.40
	-0.10 -0.43
	-0.11 0.34
	-0.21 -0.08
	-0.08 -0.63
	0.20 -1.37
	-0.42 -0.67
	-0.21 -0.32
	-0.09 -0.82
	-0.74 0.46
	-0.59 0.23
	-0 -0.180000007152557
	-0.19 -0.20
	-0.24 -0.20
	-0.10 -0.82
	-0.09 -0.74
	-0.15 0.55
	-0.63 0.42
	-0.09 -0.74
	-0.40 -0.11
	-0.56 0.42
	-0.49 0.21
	-0.67 0.26
	-0.12 -1.13
	0.08 -0.11
	0.15 -0.82
	-0.16 -0.71
	-0.71 -0.20
	0.07 -0.85
	-0.39 -0.13
	-0.81 0.69
	-0.65 -0.10
	-0.10 -0.57
	0.08 -0.38
	0.05 -0.08
	-0.30 -0.06
	-0.56 -0.11
	-0.47 1.03
	-0.27 -0.78
	-0.33 -0.50
	-0.36 0.14
	-0.60 -0.07
	1.64 -0.71
	0.80 -3.35
	1.51 -1.31
	0.74 -3.08
	-1.01 0.24
	-0.58 -0.79
	0.80 -3.35
	-0.25 1.37
	-1.24 1.04
	1.55 -1.73
	-0.35 -1.18
	-0.41 -1.08
	1.52 -0.43
	-0.60 1.31
	-0.14 1.56
	1.38 -0.68
	-1.12 0.59
	1.39 0.58
	1.26 1.61
	1.20 -2.24
	1.64 0.12
	1.56 0.76
	1.32 -2.56
	1.39 -0.70
	-0.81 -0.06
	-0.64 -0.73
	1.42 1.18
	-0.23 1.37
	-1.10 0.54
	0.78 -3.43
	-0.45 0.90
	-0.23 1.33
	1.79 -1.11
	-0.35 1.59
	1.39 1.22
	-0.45 0.90
	1.42 -0.27
	1.55 0.75
	1.51 0.93
	0.01 1.30
	1.54 -0.44
	-0.58 1.24
	-0.41 1.36
	0.76 -3.13
	-1.24 1.03
	1.58 0.69
	1.29 1.51
	-0.42 -1.06
	-1 0.209999993443489
	-0.45 1.48
	-0.36 1.28
	0.74 -3.07
	1.61 -0.61
	-0.49 -0.90
	0.29 -2.58
	0.50 -2.79
	1.71 -0.83
	1.43 1.13
	-0.15 1.47
	-0.449999988079071 -1
	-0.98 0.23
	1.34 -2.99
	0.62 1.78
	0.50 -2.77
	1.51 -0.45
	-0.56 1.19
	-0.44 -1.03
	-0.44 -1.03
	1.43 -0.29
	1.54 -1.68
	1.49 -1.19
	1.33 -0.50
	1.32 -0.05
	0.19 2.20
	0.10 1.34
	0.15 1.60
	1.49 -0.34
	1.51 0.90
	1.07 -3.11
	-0.35 1.27
	1.53 -0.41
	1.35 -2.90
	0.08 -2.23
	1.38 -0.68
	-0.90 0.03
	-0.58 1.20
	1.41 1.24
	-0.45 -1.01
	1.48 -0.41
	1.55 0.74
	1.50 -1.20
	1.29 1.42
	-1.01 0.27
	-0.55 1.19
	-0.490000009536743 1
	-0.39 0.72
	1.45 -0.33
	1.58 0.65
	0.80 -3.35
	-0.10 1.35
	0.91 0.37
	1.48 1.03
	-0.45 0.87
	-0.25 1.40
	1.59 -0.62
	-0.49 1.51
	1.32 -2.54
	1.30 -0.44
	1.68 -0.79
	-0.11 -1.79
	-0.02 1.38
	-0.44 -1.04
	1.37 -0.12
	1.57 0.70
	-0.45 0.87
	-0.11 -1.75
	1.80 -1.14
	-0.52 -0.85
	1.30 1.51
	0.26 1.60
	1.81 -1.18
	-0.46 1.46
	-0.27 1.48
	1.27 1.60
	-0.82 -0.01
	1.50 0.95
	-0.48 0.96
	0.79 1.56
	1.31 -0.09
	-0.55 1.19
	-0.26 1.58
	0.75 -3.11
	1.62 -0.64
	1.23 1.65
	1.30 -1.03
	-0.45 0.86
	-1.12 0.59
	1.54 0.80
	1.39 1.29
	-0.24 1.33
	1.42 -0.29
	-0.47 1.50
	1.33 -2.62
	-0.38 0.69
	1.48 -0.34
	-0.39 -1.08
	-0.35 1.25
	1.28 1.56
	1.28999996185303 0
	1.56 0.75
	1.51 0.92
	-0.34 -1.19
	1.72 -0.89
	0.26 1.97
	-0.27 1.50
	1.21 -2.22
	-0.93 0.09
	-0.53 -0.83
	-0.36 1.27
	-0.36 1.28
	-1.23 0.97
	0.80 -3.34
	0.28 -2.63
	1.34 -0.53
	1.48 -0.38
	-0.63 -0.75
	1.50 0.98
	1.24 1.65
	1.72 -0.89
	-0.33 1.59
	0.01 1.49
	0.98 -2.70
	-1.16 0.74
	-0.44 -1.02
	-0.51 -0.85
	-0.11 1.35
	-0.83 -0.01
	1.47 0.95
	0.02 1.62
	-0.35 1.25
	1.62 -0.65
	0.06 -2.22
	1.50 -1.23
	0.59 -2.46
	-1.06 0.40
	-0.59 -0.78
	-0.51 1.04
	1.33 -0.52
	-1.01 0.31
	1.42 1.17
	-0.11 1.38
	1.32 -0.49
	1.47 -0.40
	1.50 0.96
	-0.51 1.06
	1.26 -2.30
	1.44 -0.28
	-0.56 -0.81
	-0.36 -1.16
	0.79 1.43
	1.39 -0.19
	-0.48 -0.95
	-0.45 -0.99
	-0.46 0.93
	1.78 -1.06
	1.26 1.63
	-0.27 1.53
	1.22 -2.29
	-0.82 -0.02
	1.55 -1.76
	1.32 -2.58
	1.28 1.55
	-1 0.270000010728836
	1.54 -1.62
	1.32 -2.47
	-0.34 -1.17
	1.26 0.05
	-0.44 1.49
	1.51 0.94
	0.51 -2.80
	-0.93 0.09
	1.51 0.91
	-0.37 -1.15
	-0.44 -1.02
	1.58 -0.55
	1.47 1.05
	1.33 -2.73
	-0.36 1.23
	1.79 -1.10
	-0.63 -0.75
	-0.45 0.87
	1.34 -0.51
	1.68 -0.78
	-0.45 1.47
	-0.24 -1.44
	1.33 -0.52
	-0.84 -0.02
	-0.55 1.19
	-0.12 1.35
	1.19 -2.19
	1.62 -0.66
	1.41 1.24
	-0.50 1.07
	1.23 1.70
	0.76 0.19
	1.57 0.72
	1.33 -2.69
	-0.33 1.17
	-0.80 -0.11
	1.35 -2.89
	-0.27 1.46
	0.64 1.69
	1.37 -0.17
	1.58 0.67
	0.55 1.74
	-0.40 0.74
	-1.05 0.41
	1.42 1.17
	-0.44 -1.03
	1.21 -2.28
	-1.12 0.61
	1.52 0.88
	-0.38 -1.13
	1.22 -2.30
	1.58 -0.56
	1.54 0.76
	-0.36 1.25
	0.73 1.79
	-1.01 0.29
	-0.49 -0.94
	1.32 -2.57
	1.19 -2.18
	-0.91 0.12
	-0.43 1.50
	1.08 -3.08
	1.35 -0.59
	-0.83 -0.02
	-0.58 1.24
	1.18 1.71
	-0.45 0.84
	1.70 -0.79
	-0.56 -0.82
	-0.449999988079071 -1
	1.19 -2.20
	-1.11 0.54
	1.39 1.28
	1.31 -2.47
	-0.36 1.19
	1.56 -0.50
	1.29 1.52
	1.31 1.46
	1.20 -2.26
	1.64 -0.69
	-0.50 -0.86
	1.42 1.17
	1.32 -0.47
	1.01 0.51
	1.56 0.75
	-0.45 -1.02
	-0.23 1.26
	1.51 -0.45
	1.26 1.60
	-0.36 1.28
	-0.01 1.39
	-0.97 0.18
	-0.33 -1.20
	0.44 1.83
	-0.36 1.25
	-1.16 0.72
	-0.44 -1.02
	1.44 1.11
	0.98 -2.71
	1.62 -0.70
	-0.34 1.66
	1.02 1.60
	1.28 1.57
	-0.97 0.18
	1.24 1.67
	-0.47 -0.96
	-0.45 0.91
	-1.29 1.22
	1.54 -1.70
	-0.35 1.26
	1.31 1.46
	-1.06 0.41
	-0.25 -1.41
	-0.46 0.92
	-0.25 1.39
	1.61 -0.60
	-0.38 -1.12
	1.45 -0.91
	1.33 -0.51
	-1.16 0.73
	-0.60 -0.79
	1.41 1.21
	0.97 -2.69
	-0.90 0.06
	-0.33 1.60
	-0.45 0.88
	-0.39 0.72
	1.63 -0.64
	1.40 1.23
	-0.38 1.30
	-0.43 0.86
	-0.82 -0.03
	1.55 -1.76
	-0.38 1.35
	-0.35 1.26
	1.37 -0.16
	-0.46 1.52
	1.26 1.61
	-0.24 1.43
	1.49 -0.41
	1.49 0.99
	1.40 1.19
	1.34 -0.54
	-1.07 0.45
	-0.44 -1.03
	-0.39 1.30
	-0.10 1.40
	1.39 -0.23
	1.40 1.27
	1.51 0.94
	-0.37 1.27
	1.42 -0.28
	1.50 0.98
	-0.44 0.86
	-0.36 1.24
	1.65 -0.71
	-0.62 1.30
	-0.51 1.01
	-0.23 1.30
	-0.95 0.12
	-0.59 -0.79
	-0.23 1.40
	-0.11 1.60
	1.65 -0.70
	1.55 0.76
	1.50 0.96
	-0.23 1.40
	1.27 0.08
	-0.58 1.25
	-0.49 -0.91
	1.18 -0.57
	1.42 -0.22
	1.25 1.66
	-0.34 -1.16
	-0.22 1.26
	-1.02 0.27
	-0.60 -0.79
	0.06 -2.04
	1.33 -0.53
	1.83 -1.22
	1.58 0.60
	-0.36 1.27
	1.25 -2.29
	1 0.910000026226044
	1.43 1.17
	-0.41 -1.07
	-0.36 -1.15
	1.39 -0.20
	1.30 1.50
	1.22 1.74
	-0.23 1.37
	1.70 -0.84
	1.50 0.89
	-0.11 -1.79
	0.99 -2.76
	-1.19 0.85
	-0.45 -1.01
	1.47 -1.05
	-0.36 -1.17
	-1.09 0.49
	-0.06 1.63
	-0.36 1.19
	-0.11 1.48
	1.36 -0.17
	-0.46 -0.98
	-0.51 1.06
	0.03 1.29
	1.69 -0.79
	1.45 1.11
	-0.39 1.35
	1.33 -0.52
	-1.05 0.36
	-0.52 -0.84
	-0.50 -0.87
	1.24 -2.31
	1.47 -0.34
	-0.56 1.19
	-0.34 -1.19
	-0.23 1.37
	1.64 -0.67
	-0.52 -0.84
	0.53 -2.89
	0.73 -3.02
	-1.05 0.38
	1.55 -1.76
	-0.36 1.18
	0.17 1.71
	-1.14 0.67
	1.35 0.92
	1.33 -2.68
	0.40 1.64
	-1.16 0.76
	-0.46 -0.98
	1.49 -1.15
	-0.37 1.20
	-1.07 0.43
	-0.44 -1.03
	1.43 1.15
	-0.10 1.57
	1.54 -0.48
	0.19 1.67
	1.50 0.95
	0.99 -2.75
	-1.03 0.35
	-0.59 -0.78
	-0.490000009536743 1
	1.30 -0.39
	1.08 0.48
	-0.47 -0.97
	1.49 -1.17
	1.21 -2.25
	1.63 -0.65
	-0.57 1.17
	-0.50 1.02
	1.33 -0.53
	-1 0.25
	1.29 1.51
	1.42 1.20
	1.04 -2.89
	-1.05 0.40
	-0.52 -0.84
	-0.52 -0.83
	0.99 -2.76
	1.49 -0.40
	1.44 1.12
	-0.48 -0.95
	1.29 1.53
	-1.04 0.36
	1.28 1.57
	-0.50 1.02
	-0.22 1.37
	-1.10 0.54
	1.34 1.38
	-0.38 1.31
	1.19 -2.15
	-1.26 1.14
	1.58 0.60
	1.50 -1.27
	-0.46 0.93
	1.86 -1.30
	1.41 1.20
	-0.27 1.50
	-0.40 0.74
	-0.88 0.08
	-0.46 -0.98
	1.26 1.62
	-0.25 -1.40
	1.50 -0.42
	1.28 1.54
	0.53 -2.92
	1.30 1.48
	-0.81 -0.10
	-0.59 -0.79
	-0.34 -1.18
	0.16 1.54
	1.42 -0.23
	-0.60 -0.79
	0.07 -2.21
	-0.37 -1.15
	-1.11 0.57
	-0.22 1.75
	-0.39 1.31
	0.77 -3.15
	-0.97 0.15
	-0.55 1.18
	0.39 1.79
	1.24 -2.30
	0.87 0.28
	1.07 -3.24
	1.07 -3.02
	-0.23 1.38
	-1.07 0.45
	-0.53 -0.84
	1.33 -2.70
	-0.45 -0.98
	1.57 -0.53
	-0.62 -0.77
	1.22 1.75
	1.37 -0.65
	-0.97 0.16
	-0.52 -0.84
	1.28 1.56
	-0.12 -1.73
	-0.97 0.17
	1.37 1.32
	0.71 1.53
	-0.11 1.31
	-1.09 0.51
	1.52 0.88
	1.49000000953674 1
	-0.33 1.19
	1.58 -0.59
	1.59 0.60
	1.08 -3.12
	1.33 -0.50
	1.53 -0.48
	-0.44 -1.02
	1.33 -2.65
	1.37 -0.63
	-0.92 0.06
	-0.56 -0.80
	-0.35 -1.18
	-0.24 1.43
	1.41 -0.21
	-0.55 -0.82
	0.26 1.70
	1.35 -0.58
	1.36 -0.11
	-0.46 -0.99
	-0.46 0.88
	1.35 1.37
	1.55 -0.54
	1.38 1.30
	0.52 -2.94
	0.74 -3.08
	-1.21 0.91
	-0.52 -0.84
	-0.16 1.46
	0.73 -3.02
	-1.15 0.70
	-0.59 -0.79
	-0.12 -1.80
	1.04 -2.90
	1.55 -0.50
	-0.57 1.25
	-0.49 1.01
	1.32 -0.48
	1.44 -0.32
	1.61 0.40
	-0.24 1.42
	-0.43 -1.05
	-1.22 0.96
	1.27 1.58
	1.50 -1.23
	1.33 -0.49
	-1.17 0.77
	1.37 1.33
	1.41 1.25
	-0.36 1.27
	-1.14 0.69
	-0.34 1.64
	1.46 -0.94
	1.34 -0.56
	1.82 -1.20
	-0.30 -1.24
	1.46 -0.96
	0.99 -2.74
	-1.09 0.50
	-0.50 -0.87
	0.80 -3.36
	-0.35 1.28
	1.70 -0.83
	1.43 1.15
	1.48 -1.11
	-0.45 0.88
	1.54 -0.53
	1.47 1.03
	-0.34 -1.18
	0.98 -2.71
	-1.27 1.15
	0.79 -3.38
	0.76 1.67
	1.20 -2.22
	1.81 -1.17
	-0.46 1.49
	1.41 1.25
	0.48 -2.70
	1.48 -0.34
	-0.48 -0.95
	1.07 -3.02
	-0.22 1.42
	1.59 -0.59
	-0.56 -0.81
	1.48 -1.07
	0.75 -3.09
	-1 0.209999993443489
	-0.62 1.26
	-0.15 1.38
	1.26 -2.30
	-1.03 0.29
	1.27 1.58
	1.34 1.37
	-0.11 1.62
	1.33 -0.10
	1.08 -3.15
	1.48 -1.04
	-0.14 1.35
	1.46 -0.37
	1.34 1.38
	1.49 -1.17
	-0.25 -1.40
	1.28 -0.01
	1.58 0.65
	-0.48 -0.94
	-0.31 1.17
	1.52 -0.42
	1.51 0.92
	-0.37 1.33
	0.73 -2.99
	-1.01 0.30
	-0.39 -1.12
	-0.12 1.53
	-0.23 1.39
	1.41 -0.21
	-0.59 1.26
	-0.11 -1.79
	0.31 1.69
	-1.09 0.49
	-0.53 -0.83
	0 1.57000005245209
	-0.32 1.15
	1.44 -0.30
	-0.59 -0.79
	1.48 1.02
	-0.12 1.39
	1.45 -0.43
	-0.59 -0.78
	1.39 1.28
	1.08 -2.06
	1.45 -0.31
	-0.59 -0.79
	-0.26 1.47
	0.77 -3.15
	-1.13 0.63
	1.50 0.96
	1.50 0.97
	-0.25 1.34
	-1.14 0.68
	-0.18 1.57
	1.43 1.14
	-0.35 1.26
	-1.07 0.43
	1.39 1.28
	-0.36 1.26
	-0.13 1.30
	1.54 -0.52
	-0.52 -0.84
	-0.24 1.36
	-0.37 -1.16
	-0.95 0.10
	-0.59 -0.79
	-0.35 1.25
	1.23 -2.31
	-1.07 0.44
	-0.32 1.53
	1.43 1.14
	1.21 -2.26
	1.44 -0.28
	-0.63 -0.74
	-0.50 1.01
	1.31 -0.46
	1.67 -0.72
	1.34 1.38
	1.49 -1.13
	0.930000007152557 -2
	-1.26 1.11
	1.49 0.96
	-0.27 1.47
	-0.45 0.83
	1.39 -0.19
	0.33 1.75
	1.42 1.20
	-0.34 -1.19
	1.57 -0.60
	0.52 -2.93
	-0.45 0.89
	-0.32 1.19
	-1.22 0.98
	1.38 1.31
	-0.30 -1.27
	0.26 -2.48
	1.39 -0.18
	-0.59 1.28
	1.47 -1.04
	1.24 -2.31
	-0.79 -0.13
	1.25 1.63
	-0.12 1.51
	-0.35 1.30
	1.72 -0.84
	-0.49 1.55
	-0.47 0.97
	1.32 1.44
	1.71 -0.87
	1.36 1.35
	-0.49 -0.93
	0.60 1.73
	1.41 -0.24
	0.11 1.74
	1.32 -2.50
	1.01 -2.83
	1.38 -0.16
	-0.60 1.29
	1.50 0.98
	-0.37 1.22
	-1.25 1.09
	-0.62 -0.76
	1.43 1.16
	-0.24 1.43
	-1.14 0.69
	1.44 1.13
	-0.47 -0.96
	1.19 -2.18
	1.43 -0.33
	1.55 -1.78
	-0.13 1.45
	0.02 1.39
	1.53 -0.45
	1.57 0.69
	-0.47 -0.97
	1.22 -2.29
	1.58 -0.56
	1.07 -3.22
	0.30 1.89
	1.29 -0.39
	-1.03 0.36
	-0.52 -0.84
	1.52 0.88
	1.27 1.58
	-1.01 0.28
	1.54 -1.64
	0.29 -2.58
	-0.36 1.20
	-1.09 0.48
	-0.57 -0.80
	-0.27 1.37
	-0.09 1.51
	0.75 0.07
	1.61 0.47
	1.41 1.20
	-0.43 0.80
	-1.01 0.28
	-0.32 1.68
	1.49 -1.19
	-0.36 -1.15
	1.46 -0.35
	-0.46 -0.99
	-0.45 0.89
	1.25 -2.31
	0.90 0.48
	-0.53 -0.83
	0.41 1.80
	1.26 1.61
	-1 0.219999998807907
	-0.36 -1.16
	1.33 -2.67
	1.31 -0.47
	1.72 -0.86
	-0.58 -0.79
	1.52 0.89
	-0.12 1.36
	1.53 -0.45
	1.35 -2.91
	-0.36 1.26
	1.19 -2.16
	1.42 -0.31
	-0.36 -1.16
	1.33 -2.62
	1.32 -0.46
	1.54 -0.51
	-0.63 -0.74
	-0.26 1.43
	1.21 -2.27
	-1.02 0.31
	-0.52 -0.85
	-0.45 0.88
	0.46 -2.35
	-1 0.270000010728836
	0.51 -2.97
	1.31 -2.45
	-0.23 1.34
	-0.98 0.22
	1.51 0.92
	1.37 1.32
	0.04 1.44
	1.47 -0.35
	1.40 1.25
	1.38 1.30
	0.98 -2.70
	1.35 -0.14
	1.57 0.68
	-0.44 -1.01
	-0.10 1.40
	1.35 -0.12
	-0.44 -1.03
	-0.44 -1.02
	-0.23 1.32
	1.54 -0.52
	1.45 1.11
	-0.26 1.43
	0.01 1.22
	1.58 -0.55
	-0.48 1.51
	1.48 -1.08
	0.98 -2.70
	1.31 -0.07
	-0.45 1.46
	1.37 1.32
	-0.34 1.25
	-1.06 0.43
	1.50 0.94
	1.31 -2.45
	-0.24 1.38
	1.67 -0.76
	1.60 0.50
	-0.52 -0.84
	-0.44 -1.03
	-0.88 -0.01
	-0.44 1.48
	1.50 -1.16
	-0.25 1.36
	-0.83 0.01
	1.34 1.38
	1.46 -0.94
	1.28 1.55
	1.51 -0.42
	-0.46 -0.99
	0.01 1.72
	-0.21 1.24
	0.76 0.28
	1.52 0.89
	0.79 -3.33
	0.49 -2.76
	1.90 -1.39
	1.52 0.87
	1.41 1.25
	1.32 -0.51
	1.71 -0.84
	-0.53 -0.83
	1.39 1.28
	1.04 -2.90
	-1 0.239999994635582
	-0.28 -1.31
	0.12 1.39
	1.26 -2.32
	-0.97 0.16
	-0.58 -0.79
	-0.49 1.03
	1.21 -2.28
	1.43 -0.26
	1.48 1.03
	-0.24 1.42
	-0.12 1.38
	-1.02 0.27
	-0.449999988079071 -1
	1.33 -2.59
	0.74 -3.03
	-1.06 0.42
	1.58 0.60
	0.52 -2.95
	1.33 -0.49
	-0.82 -0.02
	1.59 0.61
	1.40 1.25
	1.29 -0.36
	-0.96 0.12
	-0.52 -0.84
	-0.47 0.90
	-0.34 -1.17
	-1.07 0.42
	1.41 1.23
	-0.39 -1.10
	-0.44 0.87
	-0.99 0.20
	-0.27 -1.35
	1.50 -1.27
	-0.45 0.88
	1.52 -0.47
	1.42 1.19
	-0.45 0.88
	0.98 -2.72
	1.45 -0.32
	-0.62 1.36
	-0.01 1.43
	-0.36 1.26
	1.88 -1.33
	1.47 1.04
	-0.03 1.38
	-0.22 1.31
	-0.82 -0.04
	-0.22 1.50
	1.31 -2.45
	-0.45 0.91
	-1.04 0.37
	-0.57 1.24
	-0.50 1.03
	-0.37 1.29
	-1.07 0.45
	1.54 0.78
	-0.48 0.87
	-0.34 -1.19
	1.75 -0.95
	-0.46 -0.98
	-0.28 -1.31
	0.05 -2.13
	1.32 -0.03
	1.55 0.76
	1.40 1.25
	0.26 -2.50
	-0.82 -0.02
	1.55 0.78
	-0.24 1.33
	1.28 1.55
	-1.08 0.47
	1.60 0.51
	-0.28 1.50
	1.32 1.42
	1.69 -0.81
	1.50 0.96
	1.50 -1.27
	0.98 -2.70
	-0.94 0.15
	1.49 0.99
	-0.37 1.25
	-0.34 -1.19
	-1.08 0.47
	1.58 0.67
	-0.17 1.45
	-0.22 1.34
	-1.29 1.22
	-0.30 -1.27
	-0.45 0.90
	-0.449999988079071 -1
	1.36 -0.12
	-0.62 1.30
	-0.25 -1.41
	1.25 1.66
	-0.96 0.16
	-0.58 -0.78
	0.29 -2.59
	1.29 1.53
	1.54 -0.47
	-0.56 1.21
	-0.28 1.43
	0.98 -2.70
	1.32 -0.10
	1.48 1.01
	1.41 1.23
	1.30 1.51
	1.77 -1.05
	1.49000000953674 1
	1.47 -1.02
	0.98 -0.81
	1.79 -1.13
	0.26 -2.63
	0.88 1.48
	1.22 -2.30
	1.44 -0.31
	-0.45 1.39
	1.42 1.19
	-0.09 1.28
	1.65 -0.71
	1.43 1.13
	1.49 -1.15
	1.20 -2.23
	1.51 -0.42
	-0.52 -0.84
	-0.37 1.30
	-0.11 1.37
	-0.95 0.18
	1.43 1.17
	1.50 0.97
	1.20 -2.22
	1.51 -0.38
	-0.54 1.19
	1.27 1.56
	-0.23 1.34
	-0.81 -0.06
	1.55 0.80
	1.34 1.37
	0.73 -2.98
	1.50 -0.39
	-0.18 1.60
	1.08 -3.15
	0.26 -2.52
	-1.01 0.28
	0.27 -2.64
	1.50 0.96
	0.99 -2.77
	1.59 -0.58
	0.75 2.09
	-0.47 0.96
	-0.36 1.25
	-1.13 0.65
	1.41 0.50
	-0.28 1.49
	1.29 1.51
	-1.05 0.36
	1.50 0.97
	-0.44 0.86
	-0.45 -1.01
	-1.03 0.34
	1.60 0.51
	-0.449999988079071 -1
	-0.12 1.37
	1.29 -0.01
	1.51 0.94
	1.50 0.96
	-0.12 -1.72
	1.64 -0.67
	1.47 1.03
	-0.41 1.37
	1.26 -2.31
	-0.90 0.05
	-0.03 1.49
	-0.46 0.89
	1.34 -0.52
	-1.14 0.69
	1.56 0.74
	1.08 -3.12
	-0.41 0.76
	-1.19 0.84
	1.27 1.60
	-0.24 1.41
	0.48 -2.73
	-1.23 0.97
	-0.61 1.25
	-0.48 0.95
	-0.40 -1.08
	-1.22 0.93
	-0.52 -0.84
	1.33 -2.69
	-0.41 0.73
	1.60 -0.58
	1.54 -1.62
	-0.12 1.57
	0.01 1.46
	-1.26 1.09
	1.41 1.20
	-0.46 -0.98
	0.98 -2.71
	-0.99 0.18
	-0.48 1.55
	1.34 1.39
	1.37 -0.67
	1.49 -0.38
	0.50 -2.99
	1.49 0.99
	-0.10 1.35
	1.71 -0.83
	-0.57 -0.79
	-0.40 1.35
	1.20 -2.26
	1.64 -0.66
	-0.62 -0.76
	-0.46 -0.98
	-0.22 1.47
	-1.05 0.39
	1.56 0.72
	1.50 -1.14
	-0.12 1.31
	-0.78 -0.18
	1.43 1.16
	1.49 -1.14
	0.99 -2.76
	1.81 -1.16
	1.40 1.24
	-0.39 1.33
	1.01 -2.83
	1.52 -0.41
	1.39 1.28
	-0.46 -0.98
	0.70 1.62
	-1.16 0.73
	1.60 0.48
	1.44 -0.88
	0.73 -3.03
	1.41 -0.20
	-0.43 -1.03
	1.31 -2.47
	1.20 -2.25
	-0.99 0.20
	-0.44 -1.02
	1.52 0.89
	-0.44 -1.03
	1.67 -0.73
	-0.52 -0.84
	-0.39 1.40
	-0.39 -1.11
	1.46 -0.32
	-0.19 1.58
	0.80 -3.34
	0.74 -2.60
	-1.08 0.46
	-0.52 -0.84
	1.42 1.20
	-0.09 1.40
	-1.12 0.59
	1.46 1.07
	-0.41 -1.07
	-0.36 1.26
	1.41 -0.22
	1.53 0.83
	-0.45 0.91
	0.38 1.62
	-0.79 -0.13
	-0.62 -0.75
	1.49000000953674 1
	0.03 1.31
	1.61 -0.64
	0.52 -2.95
	-0.46 0.91
	-0.45 -1.01
	1.32 -0.03
	1.43 1.15
	-0.35 1.26
	-0.46 0.91
	1.71 -0.86
	1.25 1.65
	-0.39 1.34
	-0.31 1.15
	-1.15 0.70
	1.61 0.43
	-0.30 -1.23
	-0.43 -1.05
	1.59 -0.57
	1.58 0.68
	-0.41 -1.07
	0.47 -2.66
	1.66 -0.71
	-0.49 -0.89
	-0.40 -1.09
	-0.39 0.73
	-0.82 -0.01
	1.55 0.76
	1.25 1.63
	1 -2.76999998092651
	-1.11 0.55
	-0.60 -0.79
	-0.50 -0.89
	1.33 -0.51
	-1.14 0.66
	1.56 0.75
	1.08 -3.09
	0.11 1.50
	1.47 -0.29
	1.51 0.90
	-0.51 1.04
	0.99 -2.76
	-0.82 -0.02
	-0.59 -0.78
	1.45 1.08
	-0.24 1.36
	-1.07 0.43
	-0.49 -0.94
	0.27 1.78
	-0.11 -1.74
	-0.98 0.21
	-0.44 -1.03
	1.41 1.24
	1.21 -2.25
	-1 0.200000002980232
	1.45 1.12
	-0.24 1.39
	-0.42 0.77
	1.73 -0.92
	-0.32 1.51
	-0.02 1.34
	0.11 1.32
	0.89 0.46
	-0.39 -1.10
	-0.27 1.45
	-0.44 -1.01
	1.43 -0.29
	-0.34 -1.19
	1.23 1.71
	1.34 1.39
	1.50 -0.47
	1.55 0.77
	1.48 -1.11
	-0.41 0.76
	1.62 -0.62
	1.24 1.68
	1.32 -2.55
	1.01 -2.81
	-1.01 0.26
	-0.43 -1.05
	1.40 1.25
	-0.37 1.29
	1.36 -0.13
	-0.58 1.25
	1.34 1.38
	-0.45 0.81
	1.70 -0.80
	1.55 -1.71
	1.48 -1.12
	1.36 1.35
	1.51 -0.43
	-0.06 1.56
	-0.27 1.42
	-0.45 0.86
	-1.07 0.44
	1.58 0.59
	-0.45 -0.99
	0.77 -3.13
	1.39 -0.23
	-0.46 -0.99
	1.49 -1.19
	-0.45 0.82
	-1.12 0.59
	-0.48 -0.94
	1.49 1.01
	1.28 1.54
	-1.22 0.94
	1.50 0.98
	1.46 -0.95
	1.24 1.67
	-1.14 0.66
	-0.45 1.50
	-0.44 -1.02
	0.74 -3.04
	-0.89 0.02
	1.28 1.53
	-0.36 1.26
	0.59 1.83
	-0.82 -0.01
	1.23 1.70
	0.03 -2.04
	-0.43 0.79
	-0.97 0.20
	-0.54 -0.83
	1.47 -1.01
	1.34 1.35
	1.70 -0.84
	-0.44 -1.01
	-0.41 1.39
	-0.42 0.80
	1.88 -1.33
	1.43 1.15
	-0.15 1.43
	-0.41 0.74
	1.60 -0.60
	0.71 1.57
	0.08 -2.24
	-0.08 1.37
	1.11 0.61
	1.55 0.77
	1.50 -1.25
	1.29 1.51
	1.42 -0.23
	1.47 1.04
	1.46 1.06
	-0.25 1.38
	1.68 -0.74
	-0.45 -1.01
	1.32 -2.61
	0.730000019073486 -3
	0.90 0.54
	1.55 -1.81
	-0.11 -1.77
	-0.45 0.84
	-1.05 0.40
	-0.54 -0.83
	-0.39 1.32
	-0.44 0.83
	-1.02 0.30
	-0.46 1.48
	1.51 -1.26
	1.30 1.47
	1.83 -1.20
	-0.59 -0.79
	1.50 -1.26
	-0.39 -1.09
	1.10 0.74
	1.23 1.71
	0.13 1.51
	0.84 1.48
	-0.97 0.16
	1.31 1.44
	1.36 1.33
	-0.10 1.39
	1.95 -1.56
	-0.55 1.21
	1.48 -1.10
	-0.43 -1.02
	1.81 -1.18
	-0.44 -1.03
	1.27 1.58
	0.90 1.81
	-1.06 0.44
	1.51 0.95
	1.32 -2.46
	-0.36 1.26
	1.53 -0.42
	-0.52 -0.84
	-0.49 -0.91
	-0.41 0.75
	1.82 -1.19
	-0.61 -0.78
	-0.23 1.45
	1.20 -2.25
	-1.06 0.41
	1.26 1.58
	-0.50 -0.85
	1.23 -2.29
	-0.92 0.06
	-0.59 -0.79
	-0.45 0.87
	0.730000019073486 -3
	0.85 0.53
	-0.61 1.26
	1.52 0.89
	0.49 -2.77
	1.40 -0.20
	1.54 0.80
	-0.44 -1.03
	1.35 -0.55
	-1.01 0.23
	1.58 0.64
	1.08 -3.12
	-0.36 1.28
	1.46 -0.31
	1.47 1.05
	1.40 1.27
	1.34 -0.56
	-0.98 0.20
	1.61 0.48
	-0.50 0.98
	-0.33 1.14
	-1.11 0.56
	-0.30 -1.27
	1.17 -2.35
	-0.34 1.19
	-1.28 1.18
	1.54 0.83
	1.46 -1.02
	-0.24 1.37
	-1 0.270000010728836
	-0.59 1.30
	0.08 -2.24
	1.23 -2.29
	-0.97 0.14
	1.55 -1.76
	1.50 -1.22
	0.98 -2.72
	1.49 -0.37
	-0.43 1.48
	0.80 -3.29
	-0.33 1.15
	-0.95 0.15
	1.44 1.13
	-0.23 1.36
	-0.13 1.40
	1.64 -0.80
	-0.63 -0.75
	-0.39 1.35
	0.76 -3.14
	-1.10 0.54
	-0.48 1.55
	1.31 1.45
	0.98 -2.71
	-1.03 0.37
	-0.54 -0.83
	1.48000001907349 1
	-0.45 0.89
	1.46 -0.33
	1.40 1.26
	1.33 -2.63
	-0.32 1.13
	-0.80 -0.10
	-0.46 -0.98
	0.07 -2.24
	0.15 1.52
	-1.23 0.99
	1.55 0.75
	-0.26 1.48
	-0.02 1.43
	1.03 0.68
	-0.46 1.47
	1.25 1.65
	0.99 -2.76
	-1.02 0.30
	1.55 0.76
	0.51 1.62
	-0.46 -0.99
	1.93 -1.45
	-0.30 1.65
	1.40 1.27
	-0.11 1.42
	-0.82 -0.02
	-0.44 -1.03
	0.76 1.89
	1.24 1.64
	-1.11 0.56
	-0.31 1.55
	-0.12 1.41
	1.26 -2.31
	1.38 -0.21
	1.34 1.39
	-0.35 -1.17
	-0.38 -1.12
	1.70 -0.84
	-0.42 -1.05
	-0.519999980926514 1
	1.35 -0.59
	1.12 0.49
	1.46 1.06
	-0.39 1.32
	1 -2.79999995231628
	-1.07 0.44
	0.51 -2.98
	-0.40 1.34
	-0.20 1.33
	1.46 -0.32
	1.44 1.11
	-0.10 1.66
	-0.34 1.22
	-1.05 0.38
	1.40 1.25
	-0.27 1.53
	-0.23 1.32
	1.46 -0.32
	-0.54 -0.83
	1.49 -1.12
	1.31 -0.47
	1.47 -0.33
	1.55 0.74
	-0.39 1.35
	0.11 1.30
	-0.87 -0.01
	0.79 -3.39
	-0.37 1.29
	-0.41 0.78
	-1.07 0.43
	-0.56 -0.79
	-0.38 1.32
	1.21 -2.29
	-0.97 0.23
	1.51 0.92
	1.38 1.31
	-0.45 0.88
	-1.25 1.06
	1.26 1.60
	1.26 1.61
	-0.36 -1.14
	-1.11 0.56
	-0.45 1.47
	1.33 -2.70
	-0.31 1.16
	1.71 -0.82
	1.35 1.35
	1.49 0.97
	-0.44 -1.03
	-1.08 0.47
	1.62 0.41
	1.42 1.21
	1.21 -2.26
	1.61 -0.67
	0.79 -3.35
	-0.36 1.24
	1 -2.78999996185303
	-0.86 0.03
	-0.46 1.51
	-0.44 -1.03
	1.36 1.35
	1.58 -0.57
	1.55 -1.81
	1.28 1.54
	1.01 -2.83
	1.35 -0.12
	1.51 0.95
	-0.47 -0.95
	1.20 -2.20
	1.71 -0.86
	0.55 1.93
	1.42 1.18
	-0.40 0.63
	1.85 -1.27
	1.31 1.46
	-0.23 1.37
	1.20 -2.20
	1.37 -0.18
	-0.50 -0.86
	1.28 1.55
	-0.45 0.83
	1.95 -1.52
	1.54 -1.61
	-0.50 1.06
	0.50 -2.78
	1.81 -1.17
	0.08 -2.13
	1.48 -1.09
	-0.25 1.44
	1.39 -0.20
	1.41 1.20
	1.44 1.13
	-0.40 0.74
	-1.08 0.46
	1.40 1.27
	1.47 -0.96
	1.24 -2.31
	1.81 -1.17
	1.30 1.48
	-0.29 1.44
	1.29 -0.39
	1.70 -0.82
	1.49 0.98
	-0.46 -0.98
	0.18 -2.23
	-0.93 0.15
	1.41 1.22
	1.50 0.96
	0.05 -2.13
	0.75 0.06
	-0.48 1.55
	-0.36 1.25
	-0.09 1.45
	1.44 -0.32
	-0.44 -1.01
	1.49 0.97
	1.38 -0.64
	1.66 -0.71
	-0.58 1.26
	1.50 0.95
	0.01 1.30
	1.49 -0.40
	0.52 -2.93
	1.26 1.60
	0.730000019073486 -3
	-1.07 0.43
	-0.55 -0.82
	-0.25 1.35
	0.51 -2.81
	1.38 -0.19
	-0.44 -1.02
	1.42 1.18
	-0 1.36000001430511
	-1.06 0.42
	-0.44 -1.02
	1.40 1.26
	1.36 -0.61
	1.43 -0.33
	1.41 1.22
	-0.11 -1.79
	0.13 1.34
	1.75 -0.97
	0.11 1.89
	-0.48 0.99
	0.99 -2.73
	1.44 -0.25
	-0.56 -0.79
	1.27 1.57
	0.65 -2.41
	1.68 -0.79
	-0.57 1.21
	1.49 -1.10
	0.98 -2.71
	-1.08 0.47
	1.51 0.93
	1.41 1.23
	0.49 -2.74
	-0.99 0.24
	1.45 1.08
	1.08 -3.14
	-0.09 1.36
	-0.97 0.13
	-0.44 -1.02
	1.39 1.30
	1.21 -2.26
	-1.11 0.58
	-0.44 -1.03
	1.50 0.97
	-0.24 1.38
	1.38 -0.20
	-0.59 -0.79
	-0.46 0.91
	1.22 -2.31
	1.55 -0.51
	-0.48 -0.93
	-0.36 1.27
	-0.01 1.33
	-1.12 0.60
	1.60 0.54
	-0.51 0.99
	-0.10 1.28
	1.41 -0.21
	-0.44 -1.03
	1.40 1.26
	1.37 -0.61
	-1.14 0.67
	1.26 1.61
	-0.39 1.35
	-0.36 -1.16
	-0.98 0.16
	1.51 0.93
	-0.03 1.38
	-0.35 1.25
	-1.02 0.34
	1.46 1.05
	-0.12 1.39
	-0.35 1.22
	-1.12 0.60
	1.57 0.69
	-0.42 -1.06
	-0.10 1.40
	-0.95 0.18
	1.50 0.95
	-0.36 1.29
	0.74 -3.07
	-0.97 0.22
	0.07 -2.21
	-0.39 1.42
	0.48 -2.70
	1.44 -0.33
	1.36 1.34
	-0.36 1.24
	1.33 -0.50
	1.61 -0.63
	1.55 -1.78
	1.50 0.98
	-0.43 -1.05
	-0.83 -0.01
	1.47 1.04
	1.48 -1.07
	0.14 1.43
	1.37 -0.13
	1.39 1.29
	-0.23 1.48
	-0.01 1.28
	-0.99 0.26
	1.47 1.03
	-0.41 -1.08
	0.02 1.30
	-1.10 0.55
	1.41 1.22
	1.38 1.30
	-0.40 0.67
	1.45 -0.33
	-0.39 -1.12
	-0.39 1.33
	1.15 -0.73
	-1.18 0.83
	1.34 1.40
	1.47 -1.02
	1.24 -0.51
	-1.14 0.67
	1.37 1.32
	1.43 1.15
	-0.39 0.69
	1.69 -0.77
	1.35 1.37
	-0.45 0.90
	0.12 1.46
	-0.96 0.18
	-0.48 -0.95
	-0.52 -0.84
	1.21 -2.25
	1.56 -0.51
	1.41 1.24
	1.51 0.88
	-0.36 1.20
	1.85 -1.29
	1.59 0.57
	0.55 1.62
	0.70 1.76
	-1.21 0.93
	0.28 -2.62
	1.40 1.26
	1.21 -2.27
	1.68 -0.73
	-0.56 -0.82
	0.28 -2.62
	-0.31 1.13
	-1.21 0.89
	-0.48 1.53
	1.51 -1.27
	0.46 1.73
	-0.95 0.11
	-0.56 1.20
	1.48 -1.13
	1.37 -0.66
	1.54 -0.47
	-0.53 -0.84
	1.45 -0.92
	-0.45 0.89
	1.38 -0.16
	1.52 0.91
	1.39 1.28
	-0.36 -1.14
	-1.11 0.56
	-0.35 -1.17
	-0.36 1.30
	-0.24 1.29
	-1 0.270000010728836
	-0.05 1.56
	1.50 0.98
	-0.44 0.84
	-0.95 0.12
	1.60 0.51
	-0.23 1.34
	1.37 -0.61
	1.63 -0.65
	-0.33 1.56
	1.23 1.68
	0.97 -2.69
	-1.05 0.38
	-0.48 -0.96
	1.43 1.16
	-0.37 1.26
	-1.07 0.45
	-0.43 1.49
	-0.43 -1.04
	0.99 -2.75
	-1.09 0.51
	0.79 -3.38
	1.49 -1.14
	-0.32 1.16
	-1.08 0.48
	1.50 0.95
	1.45 1.08
	-0.45 0.88
	1.46 -0.37
	1.41 1.21
	-0.51 1.04
	1.33 -0.50
	1.70 -0.81
	0.08 1.55
	0.29 1.86
	-0.11 1.48
	-1.04 0.36
	-0.58 1.21
	0.82 1.82
	-0.09 1.32
	1.35 -0.13
	1.59 0.59
	1.48 -1.06
	1.30 -0.43
	-1.22 0.95
	1.57 0.70
	-0.47 0.91
	-0.10 1.36
	-0.89 0.07
	-0.25 -1.39
	-0.24 1.39
	-0.12 -1.74
	-1.13 0.66
	0.74 -3.15
	-0.27 1.43
	1.16 1.65
	1.52 -0.43
	1.54 -1.60
	-0.47 -0.97
	1.20 -2.22
	1.54 -0.51
	-0.49 1.48
	1.40 1.26
	-0.36 1.27
	1.39 -0.20
	1.54 0.80
	1.48 -1.08
	-0.44 -1.04
	-1.06 0.42
	-0.59 -0.78
	-0.49 0.94
	1.25 -2.32
	-0.94 0.09
	1.50 0.96
	1.08 -3.15
	-0.12 -1.74
	1.40 -0.20
	-0.57 1.20
	1.41 0.92
	1.22 -2.32
	1.52 -0.41
	-0.449999988079071 -1
	-0.27 1.50
	-0.24 1.34
	-0.95 0.16
	1.51 0.92
	1.40 1.26
	-0.44 -1.03
	1.31 -0.05
	-0.61 1.22
	-0.11 1.48
	-0.36 1.24
	-1.27 1.16
	1.61 0.47
	1.49 0.96
	1.27 1.59
	1.53 -0.49
	1.57 0.69
	1.41 1.24
	1.21 -2.26
	1.37 -0.13
	1.51 0.93
	-0.15 1.64
	1.30 1.47
	-1.05 0.40
	-0.60 -0.79
	-0.34 -1.19
	-0.31 1.14
	1.81 -1.14
	-0.43 -1.04
	-0.49 1.04
	1.34 -0.54
	-1.13 0.65
	-0.61 1.31
	-0.35 -1.17
	-0.36 1.25
	1.41 -0.25
	1.56 0.76
	-0.39 1.35
	0.75 -3.10
	-1.05 0.40
	-0.52 -0.85
	-0.35 -1.17
	1.31 -0.46
	1.52 -0.46
	-0.49 -0.91
	-0.39 1.36
	1.23 1.72
	-0.82 -0.02
	-0.57 1.24
	-0.02 1.38
	0.71 1.60
	0.99 0.68
	-0.45 -1.01
	1.27 1.59
	1.24 -2.29
	1.90 -1.39
	-0.17 1.54
	1.31 -2.42
	-0.37 -1.14
	1.35 -0.15
	0.07 1.51
	1.33 -2.72
	-0.11 1.32
	1.63 -0.67
	-0.56 1.21
	-0.35 1.29
	-0.43 -1.05
	1.54 -0.47
	0.22 1.70
	1.33 -2.62
	0.98 -2.71
	1.42 -0.23
	0.52 1.76
	1.40 1.25
	-0.44 -1.02
	1.41 -0.26
	1.25 1.65
	1.32 -2.58
	1.21 -2.27
	-1.02 0.30
	1.39 1.28
	1.07 -3.11
	0.85 1.40
	1.57 -0.54
	-0.62 -0.75
	-0.49 -0.90
	0.48 -2.71
	-1.15 0.69
	1.55 0.77
	-0.51 -0.85
	-0.24 1.38
	-0.80 -0.10
	-0.55 -0.82
	0.41 1.85
	-0.11 1.33
	-1.22 0.98
	1.56 0.78
	-0.38 1.39
	1.20 -2.19
	-0.95 0.18
	1.56 -1.81
	1.39 1.25
	1.20 -2.24
	1.62 -0.68
	1.39 1.28
	-0.35 1.25
	1.27 -2.29
	-0.91 0.06
	-0.54 -0.83
	-0.45 0.90
	0.76 -3.12
	1.81 -1.16
	1.54 0.79
	0.29 -2.60
	1.30 -0.44
	-1.11 0.55
	1.61 0.47
	-0.39 1.37
	1.20 -2.22
	1.50 -0.43
	1.48 1.02
	1.33 1.42
	1.30 -0.45
	1.71 -0.88
	-0.59 -0.79
	1.32 -2.60
	-0.44 -1.03
	-1.20 0.89
	1.33 1.41
	1.44 1.12
	-0.25 -1.38
	1.57 -0.57
	-0.46 -0.97
	-0.39 1.32
	-0.34 1.25
	1.72 -0.88
	1.62 0.43
	-0.34 -1.19
	1.25 -2.32
	1.69 -0.85
	-0.58 1.18
	1.08 -3.15
	-0.40 0.74
	1.52 -0.46
	1.34 1.38
	1.33 -2.70
	0.98 -2.72
	-1.26 1.12
	-0.46 -0.98
	-0.48 -0.94
	0.12 1.44
	-0.88 0.08
	-0.62 1.29
	-0.35 1.25
	-0.36 1.20
	1.76 -0.97
	0.29 2.02
	-0.37 1.31
	-0.09 1.35
	1.43 -0.28
	1.50 0.93
	-0.46 0.92
	0.99 -2.77
	-1.01 0.24
	0.80 -3.35
	-0.48 -0.95
	0.48 -2.70
	-1.09 0.49
	1.47 1.06
	-0.48 0.99
	-0.10 1.55
	-0.94 0.11
	-0.46 -0.97
	-0.37 1.29
	1.33 -0.52
	1.38 -0.16
	-0.58 1.28
	1.50 -1.15
	-0.25 -1.36
	-1.14 0.67
	-0.54 -0.83
	-0.50 1.06
	-0.40 0.71
	-1.14 0.68
	-0.52 -0.84
	1.48 -1.08
	-0.35 1.18
	-0.82 -0.04
	1.48 1.04
	1.48 -1.05
	-0.37 1.22
	1.70 -0.80
	1.46 1.07
	-0.35 1.24
	0.58 1.65
	1.52 -0.45
	0.07 1.55
	1.48 -1.09
	-0.34 -1.19
	1.64 -0.66
	1.31 1.44
	-0.41 -1.08
	1.29 -0.42
	-1.10 0.52
	-0.09 1.57
	-0.41 -1.08
	1.25 -2.32
	1.73 -0.91
	-0.51 -0.85
	1.47 -1.02
	-0.36 1.25
	-1.03 0.34
	-0.63 -0.74
	1.44 1.13
	-0.43 -1.05
	1.87 -1.31
	1.58 0.69
	1.45 -0.89
	0.14 1.63
	0.99 0.44
	1.52 0.88
	-0.11 1.53
	0.77 -3.15
	-0.80 -0.14
	-0.48 -0.95
	-0.45 0.84
	-0.11 1.36
	1.53 -0.46
	-0.59 -0.79
	1.49 1.01
	-0.35 1.25
	1.65 -0.69
	1.28 1.54
	-0.15 1.48
	-0.45 0.79
	1.41 -0.29
	1.35 -2.91
	0.66 1.70
	0.01 1.25
	1.45 -0.31
	0.11 1.77
	-0.46 -0.97
	1.31 -0.45
	1.36 -0.12
	1.40 1.25
	1.45 1.08
	0.98 -2.70
	-0.80 -0.11
	-0.40 -1.08
	-0.37 1.25
	1.22 -2.28
	1.01 0.69
	-0.47 -0.96
	-0.40 1.34
	0.26 1.51
	-0.93 0.13
	1.08 -3.15
	0.90 1.49
	1.26 -2.30
	-0.97 0.17
	-0.45 1.49
	1.38 1.32
	-0.22 1.35
	1.46 -0.29
	1.55 -1.70
	1.33 -2.58
	-0.10 1.50
	-1.08 0.46
	1.52 0.89
	0.03 1.70
	1.23 -2.27
	1.54 -0.51
	-0.44 1.48
	0.81 1.55
	-0.45 0.89
	-1.11 0.56
	-0.52 -0.84
	-0.25 1.42
	0.99 -2.75
	1.53 -0.52
	-0.43 1.46
	-0.38 1.34
	-0.35 1.23
	1.46 -0.34
	-0.59 -0.79
	1.40 1.26
	1.19 -2.15
	1.42 -0.24
	1.27 1.59
	1.38 1.32
	1.25 -2.28
	1.64 -0.71
	1.54 0.78
	1.48 -1.12
	1.23 1.58
	-1.13 0.67
	1.41 1.22
	1.07 -3.06
	-0.46 -0.99
	-0.88 0.03
	1.51 0.92
	-0.23 1.38
	-0.46 0.92
	-1.01 0.22
	1.40 1.28
	1.27 1.58
	0.48 -2.69
	-1.07 0.41
	-0.59 -0.79
	0.28 1.83
	-0.01 1.45
	-1.23 1.01
	-0.59 -0.78
	0.50 1.67
	1.33 -0.51
	1.44 -0.28
	-0.52 -0.84
	1.50 0.97
	1.19 -2.17
	-1.08 0.49
	1.08 -3.14
	-0.15 1.40
	0.77 1.69
	-0.81 -0.06
	1.56 -1.82
	1.49 0.96
	0.26 -2.50
	-1.15 0.73
	-0.55 -0.83
	0.28 -2.60
	1.03 -2.88
	1.51 -0.43
	0.65 2.07
	1.47 -1.04
	1.37 -0.64
	-1.10 0.52
	1.58 0.69
	-0.45 0.87
	0.77 -3.15
	1.36 -0.15
	-0.46 1.51
	-0.39 1.30
	1.24 1.68
	-1 0.270000010728836
	1.42 1.18
	-0.37 1.23
	-0.42 0.77
	1.38 -0.14
	1.51 0.94
	1.49000000953674 1
	-0.42 0.77
	1.61 -0.60
	-0.59 -0.79
	-0.50 1.02
	-0.36 1.25
	-1.03 0.36
	1.61 0.46
	-0.02 1.37
	-0.24 1.42
	1.59 -0.62
	1.49 0.95
	0 1.61000001430511
	1.22 -2.31
	1.49 -0.34
	1.59 0.54
	-0.41 1.37
	-0.12 -1.74
	1.51 -0.42
	-0.52 -0.84
	-0.47 -0.97
	1 -2.77999997138977
	-1.21 0.91
	-0.13 -1.77
	-0.36 -1.16
	-0.25 1.49
	1.50 -0.37
	1.57 0.70
	1.50 0.96
	-0.45 0.90
	1.45 -0.40
	-0.59 -0.79
	1.49 0.99
	1.34 -0.54
	1.72 -0.85
	1.59 0.61
	1.26 1.63
	-0.25 1.41
	-1.07 0.43
	-0.49 -0.88
	-0.48 0.96
	-0.36 -1.16
	-0.84 -0.02
	1.59 0.54
	1.38 1.31
	0.77 -3.15
	1.63 -0.66
	1.54 -1.63
	1.47 -0.98
	0.74 -3.08
	1.39 -0.16
	1.47 1.05
	-0.24 1.41
	1.19 -2.14
	1.55 -0.53
	-0.62 -0.76
	0.10 1.48
	1.34 -0.53
	-0.96 0.15
	-0.62 -0.76
	-0.48 0.99
	1.33 -0.54
	-1.16 0.76
	1.40 1.27
	1.27 1.61
	-0.36 1.27
	1.63 -0.68
	1.49 0.99
	-0.28 1.48
	1.22 -2.30
	1.68 -0.76
	1.41 1.24
	0.01 1.42
	-0.26 -1.39
	1.41 -0.24
	1.52 0.86
	-0.39 1.35
	-0.27 1.40
	1.58 -0.57
	1.54 -1.56
	0.79 -3.35
	-0.25 1.33
	-1 0.219999998807907
	-0.63 -0.75
	0.28 -2.62
	-0.45 0.80
	-0.83 -0.02
	1.55 0.77
	-0.27 1.44
	0.90 1.48
	-0.96 0.17
	-0.49 -0.88
	0.42 1.80
	1.21 -2.27
	1.37 -0.18
	1.50 0.80
	-0.34 -1.18
	0.12 1.37
	-1.18 0.82
	-0.55 -0.83
	-0.35 1.23
	1.19 -2.18
	-1.21 0.91
	1.40 1.26
	1.51 0.94
	-0.31 1.14
	1.40 -0.23
	1.58 0.65
	-0.03 1.41
	1.30 -0.40
	-0.99 0.19
	1.59 0.59
	-0.46 -0.98
	0.50 -2.79
	-1.02 0.32
	-0.40 -1.07
	1.42 1.18
	-0.12 1.47
	1.40 -0.21
	1.61 0.47
	1.43 1.14
	1.26 1.62
	-1.21 0.92
	1.48 1.03
	-0.36 1.27
	0 1.24000000953674
	-1.21 0.93
	1.49 0.99
	1.40 1.26
	0.76 -3.12
	-0.82 -0.02
	-0.43 -1.04
	-0.39 -1.11
	-0.12 1.45
	-0.99 0.23
	1.43 1.12
	-0.36 1.27
	1.25 -2.31
	-0.96 0.21
	1.59 0.57
	-0.44 -1.02
	0.74 -3.05
	-0.97 0.20
	1.38 1.31
	-0.40 1.36
	1.22 -2.26
	-1.16 0.73
	-0.56 1.22
	0.01 1.37
	1.32 -0.49
	-1 0.219999998807907
	1.24 0.83
	1.44 1.10
	1.36 1.36
	-1.14 0.70
	-0.53 -0.83
	1.49 -1.07
	1.21 -2.25
	-0.92 0.04
	-0.52 -0.84
	-0.14 1.44
	0.73 -3.03
	-1.12 0.62
	0.05 -2.03
	1.08 -3.12
	0.03 -2.02
	1.53 -0.48
	1.55 -1.65
	-0.50 -0.87
	0.75 -3.09
	1.57 -0.60
	1.35 1.34
	-0.44 0.87
	1.24 -2.32
	1.56 -0.51
	0.79 -3.38
	1.08 -3.12
	-0 1.35000002384186
	1.57 -0.53
	-0.56 1.21
	1.08 -3.13
	-0.25 1.38
	1.46 -0.34
	1.60 0.47
	0.12 1.36
	-0.24 1.41
	1.59 -0.60
	1.49 0.99
	1.50 -1.29
	-0.36 1.20
	-1.09 0.50
	1.57 0.65
	1.32 -2.50
	1.33 -0.52
	1.76 -1.01
	1.50 0.95
	1.44 -0.89
	-0.44 0.89
	-0.95 0.18
	1.51 0.93
	0.80 -3.31
	1.24 -2.31
	1.60 -0.62
	1.60 0.50
	1.50 -1.24
	-0.23 1.37
	-0.99 0.17
	-0.46 1.54
	-0.47 0.90
	0.51 -2.81
	-1.03 0.34
	-0.16 1.67
	1.31 -2.47
	-0.34 -1.19
	1.65 -0.70
	1.60 0.54
	-0.48 -0.95
	-0.11 -1.71
	-0.82 -0.05
	1.59 0.55
	1.07 -3.07
	-0.42 0.77
	-0.94 0.13
	1.27 1.32
	1.50 -1.18
	-0.22 1.36
	1.58 -0.54
	1.49 1.01
	-0.48 0.88
	0.74 -3.04
	-1.05 0.40
	1.51 0.90
	-0.13 1.36
	-0.46 0.86
	1.41 -0.22
	1.52 0.87
	-0.44 -1.03
	0.99 -2.77
	-0.96 0.12
	1.59 0.57
	1.50 -1.26
	-0.34 -1.18
	1.72 -0.89
	-0.61 1.27
	-0.51 1.09
	0.75 -3.09
	1.38 0.11
	-0.07 1.52
	1.34 -2.69
	0.57 -2.44
	1.57 -0.47
	-0.59 -0.78
	1.07 -3.09
	0.48 -2.74
	-0.93 0.11
	-0.46 -0.97
	-0.29 1.42
	-0.46 0.85
	1.52 -0.44
	1.40 1.26
	1.50 -1.23
	1.20 -2.24
	1.60 -0.59
	1.24 1.67
	-0.28 1.48
	0.99 -2.74
	0.99 0.47
	-0.05 1.45
	-0.45 0.87
	0.99 -2.75
	-1 0.25
	-0.52 -0.84
	-0.36 -1.17
	-0.45 0.87
	-0.82 -0.03
	1.54 -1.68
	1.47 -1.05
	-0.41 -1.08
	-1.08 0.45
	1.57 0.66
	1.43 1.14
	-0.45 0.88
	-1.27 1.14
	0.79 -3.35
	-0.27 1.57
	1.30 -0.42
	-0.82 -0.04
	-0.45 1.50
	1.23 1.71
	1.21 -2.24
	-0.91 0.10
	-0.25 -1.43
	-0.46 0.94
	-0.20 1.31
	1.05 0.69
	-0.49 1.56
	-0.25 -1.38
	-0.10 1.30
	-0.99 0.25
	-0.59 -0.79
	1.37 1.33
	0.99 -2.74
	-0.97 0.19
	-0.27 -1.38
	0.08 -2.24
	1.35 -0.55
	1.44 -0.31
	1.59 0.57
	-0.40 -1.08
	-0.36 1.25
	1.73 -0.88
	-0.44 1.46
	-0.25 1.45
	0.75 -3.12
	1.43 -0.24
	1.43 1.15
	-0.43 -1.05
	1.31 -0.47
	-0.95 0.16
	0.24 1.78
	-0.48 -0.93
	1.02 -2.86
	1.47 -0.36
	-0.04 1.63
	0.51 1.67
	0.45 1.91
	1.53 -0.45
	1.24 1.66
	-0.45 0.86
	1.29 -0.39
	1.45 -0.29
	1.51 0.90
	-0.45 -0.97
	-0.24 1.32
	-1.08 0.48
	-0.59 -0.79
	-0.24 1.39
	1.38 -0.67
	1.73 -0.91
	1.59 0.55
	0.66 1.86
	1.33 -0.53
	-0.83 -0.01
	1.61 0.40
	1.47 -1.01
	0.01 1.37
	1.32 -0.04
	1.56 -1.78
	-0.01 1.35
	1.38 -0.67
	1.62 -0.65
	1.56 0.75
	-0.45 0.88
	-0.40 0.72
	1.58 -0.58
	-0.58 -0.79
	1.46 -0.92
	1.31 -0.46
	0.83 0.40
	1.26 1.61
	-0.38 -1.11
	-0.10 1.30
	1.59 -0.58
	-0.52 -0.84
	-0.36 1.25
	1.33 -0.50
	1.61 -0.62
	1.55 0.77
	1.51 0.92
	1.22 -2.27
	1.40 -0.29
	-0.53 -0.84
	-0.25 1.40
	1.19 -2.19
	-0.95 0.13
	-0.63 -0.75
	-0.35 1.25
	0.02 1.33
	1.64 -0.65
	1.51 0.94
	1.50 0.95
	1.24 -2.31
	-1.13 0.62
	0.11 1.87
	-0.39 1.36
	-0.46 -0.99
	-0.79 -0.14
	1.53 -1.67
	-0.40 -1.07
	0.76 -3.14
	-1.07 0.43
	-0.46 -0.98
	1.32 -2.48
	1.32 -0.49
	-1.04 0.35
	0.51 -2.97
	1.52 0.88
	0.17 1.74
	1.65 -0.71
	1.49 0.98
	-0.50 1.04
	1.21 -2.23
	1.48 -0.45
	-0.50 -0.87
	-0.12 1.40
	-0.13 1.32
	-0.97 0.22
	1.41 1.18
	1.07 -3.10
	-0.22 1.31
	1.71 -0.85
	-0.48 1.50
	1.47 1.04
	1.36 -0.63
	1.65 -0.70
	1.60 0.51
	0.28 -2.62
	-0.42 0.76
	1.65 -0.69
	1.08 -3.17
	1.29 1.53
	-0.23 1.38
	0.94 0.55
	1.37 1.33
	1.47 1.04
	0.18 1.72
	-1 0.270000010728836
	1.57 0.69
	-0.28 1.49
	1.24 -2.33
	1.57 -0.57
	0.25 1.88
	1.49 -1.13
	1.39 -0.68
	1.39 -0.19
	1.46 1.04
	-0.45 0.89
	0.76 -3.13
	1.67 -0.77
	1.58 0.65
	1.39 1.28
	1.26 -2.30
	-1 0.219999998807907
	1.30 1.48
	1.51 0.95
	0.89 1.84
	1.51 -0.44
	1.44 1.12
	-0.46 -0.97
	1.32 1.42
	1.82 -1.18
	1.51 0.91
	-0.45 0.85
	-0 1.48000001907349
	1.45 -0.29
	1.55 0.75
	1.52 0.90
	1.21 -2.22
	1.53 -0.47
	1.50 0.96
	1.21 1.49
	1.02 -2.85
	0.85 0.49
	1.52 0.85
	0.14 1.63
	-0.24 1.35
	-1.06 0.42
	1.53 0.84
	1.42 1.20
	1.32 -0.47
	-1.15 0.71
	-0.58 1.17
	-0.45 0.86
	1.35 1.36
	-1.02 0.26
	-0.30 1.53
	1.52 0.88
	-0.42 0.80
	1.67 -0.74
	1.49 0.99
	1.45 -0.90
	1.28 1.57
	1.43 -0.28
	1.41 1.24
	-0.51 1.07
	1.30 1.48
	-1.06 0.41
	-0.57 1.26
	-0.24 1.39
	1.24 -2.31
	1.68 -0.73
	1.27 1.57
	-0.24 1.40
	1.03 -2.88
	-1.21 0.95
	-0.52 -0.85
	1.39 1.26
	-0.11 1.32
	1.68 -0.78
	-0.46 -0.98
	1.48 -1.06
	-0.45 0.91
	1.71 -0.84
	1.55 0.78
	-0.14 1.40
	1.31 -0.44
	-0.91 0.07
	1.37 1.32
	-0.45 -1.01
	-0.10 1.42
	-1.08 0.47
	-0.64 -0.74
	1.40 1.25
	-0.44 -1.04
	-0.95 0.12
	-0.59 -0.79
	-0.24 1.41
	-0.26 -1.40
	-1.04 0.37
	-0.53 -0.84
	1.46 -0.92
	-0.41 0.76
	0.96 0.42
	-0.59 -0.79
	1.46 1.08
	1.30 -0.46
	1.32 -0.05
	0.08 1.64
	1.07 -3.13
	1.33 -0.52
	-1.16 0.72
	1.37 1.33
	1.51 -1.28
	-0.37 1.26
	1.63 -0.16
	1.49 0.96
	1.31 1.47
	-0.45 0.89
	-0.82 -0.01
	-0.46 -0.98
	-0.27 1.45
	1.19 -2.17
	-1.07 0.44
	-0.59 1.26
	1.33 -2.60
	-0.11 1.31
	1.51 -0.43
	0.07 -2.22
	-0.27 1.40
	1.20 -2.22
	1.70 -0.84
	-0.34 -1.17
	1.51 0.94
	0.01 1.52
	-1.08 0.46
	1.39 1.27
	-0.36 1.25
	1.21 -2.28
	1.55 -0.51
	-0.55 1.20
	1.32 -2.58
	0.73 -2.99
	-1.05 0.38
	0.09 1.63
	1.24 1.68
	-0.42 0.81
	1.53 -0.48
	-0.43 1.50
	0 1.46000003814697
	0.92 1.48
	-1.01 0.23
	1.43 1.14
	0.11 1.49
	1.35 1.36
	1.52 -0.43
	-0.60 -0.79
	-0.36 1.23
	-0.32 1.17
	-1.08 0.46
	1.55 0.76
	1.31 1.46
	0.19 1.80
	-1.07 0.43
	1.41 1.25
	1.31 1.45
	0.74 -3.04
	1.70 -0.84
	-0.62 -0.75
	-0.46 -0.97
	0.13 1.39
	-1.13 0.65
	1.39 1.29
	1.45 -0.89
	1.35 -0.56
	-1.12 0.60
	1.50 0.52
	1.42 1.20
	0.98 -2.73
	1.65 -0.74
	0.52 -2.94
	-0.45 0.89
	1.26 -2.31
	1.58 -0.59
	-0.44 -1.02
	1.32 -2.53
	1 -2.79999995231628
	-0.79 -0.17
	-0.34 1.65
	1.37 1.32
	-0.45 0.87
	1.74 -0.90
	-0.52 -0.84
	1.08 -3.13
	0.98 -2.73
	-1.04 0.36
	-0.58 -0.79
	1.35 1.36
	0.93 -1.95
	1.63 -0.65
	-0.30 -1.24
	-0.15 1.67
	-0.23 1.39
	1.53 -0.46
	1.41 1.22
	1.42 1.17
	1.21 -2.24
	1.82 -1.18
	1.54 0.79
	-0.28 1.44
	1.01 -2.81
	-0.92 0.14
	-0.49 -0.88
	-0.39 1.33
	0.73 -2.97
	-0.90 0.01
	1.51 0.93
	-0.36 -1.16
	1.19 -2.19
	-1.04 0.37
	-0.52 -0.84
	0.07 -2.23
	1.30 -0.43
	-1.14 0.65
	1.55 -1.80
	-0.45 0.88
	-0.23 1.39
	-1.08 0.48
	1.33 1.41
	1.45 1.09
	1.18 -2.14
	-0.92 0.07
	1.37 1.33
	-0.35 1.25
	-0.34 -1.19
	1.41 -0.27
	-0.61 1.27
	-0.48 -0.95
	1.02 -2.86
	-0.95 0.10
	-0.54 -0.83
	0.06 -2.24
	-0.23 1.47
	1.63 -0.66
	1.58 0.68
	1.49 -1.10
	-0.40 -1.08
	1.51 -0.47
	-0.53 -0.84
	1.48 -1.09
	0.13 1.53
	-1.07 0.45
	1.48 1.02
	-0.45 0.87
	0.41 1.75
	-0.91 0.02
	1.42 1.16
	1.35 1.37
	1.01 -2.81
	-1.10 0.51
	-0.50 -0.86
	1.51 0.90
	0.41 1.73
	-1.07 0.45
	1.55 -1.67
	1.34 1.38
	1.33 1.40
	-1.21 0.91
	0.26 1.98
	0.17 1.69
	-0.39 0.68
	1.75 -0.95
	1.28 1.54
	1.45 1.11
	-0.10 1.26
	-1.11 0.55
	-0.34 1.63
	-0.46 0.88
	0.98 -2.71
	-1.19 0.86
	-0.53 -0.83
	-0.36 1.26
	1.20 -2.22
	1.58 -0.57
	1.57 0.71
	1.41 1.23
	-0.46 0.89
	-1.10 0.56
	1.47 1.05
	-0.42 -1.05
	1.02 -2.85
	1.56 -0.53
	-0.33 1.62
	1.46 -0.94
	0.99 -2.77
	-0.89 0.11
	1.38 1.29
	1.50 -1.25
	-0.11 1.61
	1.42 -0.23
	-0.57 -0.78
	-0.40 1.34
	-0.41 0.75
	1.38 -0.15
	1.60 0.49
	1.39 1.29
	1.04 -2.91
	1.63 -0.73
	0.52 -2.94
	1.48 -1.05
	0.34 1.85
	1.47 -0.35
	1.49 0.99
	1.50 -1.27
	1.22 -2.28
	1.01 0.73
	-0.61 -0.78
	-0.46 0.87
	0.60 1.73
	-1.27 1.15
	1.46 1.06
	-0.46 0.90
	1.33 1.41
	-1.17 0.77
	1.22 1.72
	1.46 1.06
	1.33 -0.52
	1.36 -0.13
	-0.45 -0.99
	-0.48 -0.96
	1.01 -2.83
	-1.01 0.31
	1.42 1.21
	-0.40 1.30
	-0.37 -1.14
	1.43 -0.29
	-0.59 -0.79
	-0.35 -1.17
	-0.39 0.70
	-0.90 0.04
	1.58 0.62
	1.33 -2.70
	-0.40 -1.08
	1.60 -0.64
	1.48000001907349 1
	-0.49 1.02
	0.23 1.51
	1.28999996185303 0
	-0.57 1.17
	1.33 -2.59
	1.01 -2.80
	1.73 -0.90
	-0.52 -0.84
	-0.44 -1.02
	1.32 -0.49
	-1.10 0.52
	1.40 1.28
	-0.36 1.27
	1.38 -0.63
	1.47 -0.43
	-0.44 1.46
	-0.38 1.27
	-0.45 -0.99
	1.70 -0.85
	1.56 0.69
	-0.46 0.90
	0.26 -2.51
	-0.96 0.13
	-0.01 1.72
	-0.39 1.34
	0.02 1.35
	1.75 -0.96
	1.32 1.43
	1.44 -0.89
	1.38 -0.68
	1.63 -0.68
	0.27 1.98
	1.07 -3.05
	0.05 -2.15
	1.39 -0.22
	1.35 -3.01
	-0.26 1.41
	1.29 1.52
	1.14 0.50
	0.25 1.84
	-0.40 1.35
	0.99 -2.74
	1.70 -0.81
	1.54 -1.64
	-0.45 0.91
	0.01 1.47
	-1.08 0.48
	-0.50 -0.86
	-0.38 1.33
	1.31 -0.44
	1.87 -1.31
	1.30 1.50
	1.49 -1.12
	-0.22 1.34
	-1.10 0.51
	1.27 1.55
	1.31 -2.48
	1.02 -2.87
	1.69 -0.81
	1.29 1.50
	1.45 1.11
	-0.41 -1.06
	-1.27 1.16
	1.33 1.39
	-0.27 1.40
	0.84 -1.83
	-0.96 0.14
	-0.33 -1.19
	-0.45 -1.01
	0.77 -3.14
	1.42 -0.29
	-0.61 1.29
	-0.45 0.90
	1.22 -2.28
	-1.20 0.89
	-0.56 1.17
	1.33 -2.63
	1.01 -2.82
	-1.07 0.43
	-0.56 1.20
	-0.45 0.88
	-0.36 1.23
	-1.14 0.66
	-0.52 -0.84
	-0.46 0.94
	-0.32 1.16
	-0.89 0.10
	-0.46 -0.97
	-0.36 1.22
	1.34 1.37
	1.69 -0.80
	1.30 1.48
	1.07 -3.10
	1.33 1.41
	-0.83 -0.01
	0.79 -3.33
	1.50 -1.26
	-0.12 1.40
	-0.81 -0.05
	1.56 0.71
	1.07 -3.02
	-0.43 0.85
	-1.13 0.64
	1.54 -1.65
	1.43 1.16
	-0.11 1.37
	-0.87 0.02
	1.52 0.88
	1.41 1.24
	0.03 1.47
	-1.10 0.55
	1.57 0.70
	-0.48 -0.95
	0.01 1.36
	-0.90 0.03
	-0.46 -0.99
	1.42 1.19
	0.26 -2.48
	-1.06 0.43
	-0.54 -0.83
	1.41 1.23
	1.36 -0.57
	1.80 -1.13
	-0.23 -1.39
	1.08 -3.10
	1.31 -0.47
	1.47 -0.38
	0.79 -3.36
	-0.39 1.35
	0.98 -2.72
	1.35 -0.13
	-0.62 -0.75
	1.29 1.50
	-0.26 1.43
	1.44 -0.36
	1.55 0.78
	-0.45 0.87
	1.21 -2.26
	-0.96 0.15
	1.55 0.77
	0.52 1.99
	-0.34 -1.19
	-1.10 0.51
	1.55 0.76
	-0.10 -1.80
	0.06 -2.13
	-1.06 0.42
	-0.48 -0.95
	1.28 1.53
	-0.24 1.38
	1.67 -0.74
	1.35 -2.95
	1.50 0.95
	1.29 -0.37
	1.63 -0.65
	1.41 1.22
	-0.35 1.26
	1.02 -2.84
	1.63 -0.65
	1.43 1.14
	-0.14 1.39
	1.13 -2.07
	-0.96 0.19
	-0.44 -1.04
	-0.26 1.45
	-0.24 1.43
	0.90 0.47
	-0.56 1.20
	-0.49 0.96
	1.27 1.59
	1.51 -0.42
	-0.59 -0.78
	1.39 1.24
	1.36 1.35
	-1.23000001907349 1
	-0.34 1.52
	-0.27 1.46
	1.27 1.57
	-1.08 0.48
	-0.57 1.19
	1.06 -3.02
	0.99 -2.74
	1.56 -0.51
	-0.59 -0.79
	1.30 1.49
	-0.44 -1.02
	1.70 -0.84
	1.54 -1.54
	-0.25 -1.42
	1.33 -0.53
	-1.23 1.02
	-0.52 -0.84
	0.41 1.83
	-0 1.38999998569489
	-1.15 0.69
	-0.58 -0.79
	1.49 0.99
	-0.34 -1.20
	-1 0.209999993443489
	-0.56 1.19
	1.42 1.19
	1.19 -2.17
	1.63 -0.62
	1.41 1.21
	1.38 1.31
	-0.13 1.34
	-1.04 0.31
	-0.31 1.53
	1.46 -0.98
	-0.35 1.23
	-1.06 0.42
	-0.53 -0.83
	-0.37 1.25
	-0.45 0.89
	-1 0.25
	-0.30 -1.25
	-0.35 -1.17
	1 -2.78999996185303
	-0.98 0.15
	1.59 0.54
	-0.35 -1.16
	1.25 -2.33
	-1.10 0.53
	-0.52 -0.84
	1.48 -1.10
	0.730000019073486 -3
	-1.14 0.67
	-0.49 -0.92
	1.41 1.22
	-0.44 -1.03
	1.70 -0.82
	-0.35 1.60
	1.37 1.32
	-0.24 1.38
	-1.18 0.82
	-0.44 -1.02
	-0.45 0.88
	0.99 -2.74
	-1.04 0.36
	-0.34 1.59
	0.74 1.54
	0.26 1.55
	-1.10 0.52
	-0.34 -1.17
	-0.35 -1.17
	0.99 -2.76
	-0.94 0.17
	-0.56 -0.80
	-0.44 -1.04
	-0.25 1.38
	-1.05 0.38
	1.31 1.46
	-0.49 -0.88
	0.05 -2.12
	1.28999996185303 -0
	1.41 1.17
	1.31 -2.42
	1.01 -2.82
	1.49 -0.42
	-0.45 1.43
	-0.45 0.89
	-0.45 0.89
	1.38 -0.16
	-0.38 -1.12
	1.46 1.05
	1.39 -0.70
	-1.02 0.25
	1.41 1.23
	-0.36 -1.15
	1.22 1.53
	-1.06 0.39
	1.42 1.19
	1.49 -1.17
	-0.449999988079071 -1
	1.86 -1.33
	1.31 1.44
	0.10 1.34
	1.03 -2.89
	1.47 -0.35
	-0.29 -1.30
	1.38 1.30
	0.98 -2.72
	1.50 -0.37
	-0.48 -0.95
	1.51 0.89
	-0.11 1.29
	1.51 -0.44
	1.55 0.76
	-0.24 1.39
	-0.29 -1.28
	1.46 -0.32
	-0.55 1.17
	1.30 -2.52
	1.27 1.57
	-1.01 0.30
	-0.35 -1.17
	1.08 -3.16
	1.17 -0.78
	1.05 0.67
	1.55 0.75
	-0.31 -1.26
	1.24 -2.28
	-1.04 0.34
	-0.57 -0.78
	-0.39 1.34
	-0.46 0.84
	1.50 -0.35
	-0.61 1.22
	-0.50 -0.85
	1.33 -0.54
	1.72 -0.88
	1.56 -1.82
	-0.36 -1.15
	-0.11 1.33
	1.44 -0.28
	1.55 0.77
	1.23 1.71
	1.20 -2.21
	-0.94 0.13
	-0.40 -1.08
	-0.36 1.18
	-0.11 1.34
	-1.04 0.38
	-0.37 -1.13
	0.98 1.40
	-0.22 1.38
	1.59 -0.62
	-0.57 1.25
	1.47 -0.98
	-0.12 1.35
	-1.10 0.54
	1.60 0.49
	1.39 1.06
	-0.32 1.09
	1.23 0.57
	-0.04 1.65
	-0.44 -1.03
	1.27 1.58
	-1.06 0.40
	1.54 -1.66
	-0.41 1.38
	-0.42 0.78
	-1.09 0.51
	1.24 1.69
	-0.01 1.45
	0.98 -2.72
	1.41 -0.22
	-0.63 -0.75
	-0.39 1.35
	-0.23 1.33
	1.63 -0.68
	-0.53 -0.83
	1.48 -1.09
	0.72 -2.97
	-1.10 0.52
	1.48 1.01
	-0.24 1.41
	0.46 1.77
	1.50 -0.38
	0.38 1.92
	0.13 1.68
	1.21 -2.29
	-1.07 0.44
	1.55 -1.80
	1.31 -2.42
	1.32 -0.52
	-0.92 0.15
	-0.40 -1.08
	0.47 2.11
	-0.21 1.32
	0.88 0.28
	1.56 -1.84
	0.43 1.84
	1.35 -0.58
	-1.05 0.36
	-0.63 -0.75
	-0.35 1.27
	1.35 1.37
	-1.06 0.40
	-0.47 -0.97
	0.16 1.74
	1.22 -2.31
	1.88 -1.32
	-0.58 1.26
	1.48 -1.09
	1.37 -0.64
	-1.04 0.34
	1.54 -1.63
	1.07 -3.12
	-0.36 -1.15
	1.42 -0.23
	-0.12 -1.78
	-0.51 -0.85
	-0.38 -1.12
	1.58 -0.54
	-0.49 -0.87
	-0.25 1.48
	-0.23 1.42
	1.63 -0.72
	1.30 1.47
	1.33 -2.64
	1.21 -2.26
	1.50 -0.38
	-0.59 -0.79
	1.24 1.68
	1.34 -0.56
	-0.80 -0.08
	0.30 1.93
	1.49 -1.18
	1.20 -2.19
	1.36 -0.16
	-0.25 -1.42
	1.50 -1.24
	-0.36 1.20
	-1.22 0.97
	-0.58 -0.79
	1.51 0.92
	1.22 -2.28
	-1.08 0.47
	1.50 0.96
	1.50 0.99
	-0.23 1.34
	1.61 -0.64
	1.46 1.08
	-0.14 1.42
	-0.24 1.34
	-0.95 0.10
	1.46 1.06
	1.34 1.39
	0.98 -2.69
	-1.02 0.28
	1.48 1.03
	-0.50 -0.85
	-0.23 1.32
	1.59 -0.48
	1.42 1.17
	0.01 1.44
	-0.44 -1.02
	1.45 -0.34
	-0.58 1.26
	1.17 -2.42
	0.25 -2.48
	-0.95 0.11
	1.40 1.26
	1.50 -1.21
	-0.40 0.75
	-0.79 -0.18
	1.24 1.67
	-0.46 0.92
	1.23 -2.31
	-1.21 0.93
	-0.59 -0.78
	1.33 -2.63
	-0.39 0.68
	-1.03 0.34
	-0.18 1.47
	0.80 -3.25
	0.14 1.70
	-0.95 0.18
	1.62 0.41
	1.29 -0.89
	1.26 -2.30
	-1.01 0.31
	1.32 1.43
	1.46 -0.93
	-0.42 0.80
	-0.91 0.09
	-0.43 -1.04
	1.07 -3.08
	1.26 -2.32
	1.26 0.11
	1.57 0.70
	-0.40 1.32
	0.25 1.56
	1.39 -0.21
	1.26 1.60
	-0.40 1.30
	0.02 1.35
	-1.12 0.59
	-0.13 -1.77
	-0.48 -0.95
	-0.24 1.44
	1.09 0.75
	-0.43 -1.05
	-0.10 -1.79
	1.21 -2.26
	0.92 0.46
	1.49000000953674 1
	1.31 -2.44
	0.99 -2.74
	1.47 -0.34
	1.55 -1.75
	-0.35 -1.18
	0.83 1.58
	1.49 -0.36
	1.41 1.23
	-0.27 1.46
	-0.41 0.74
	1.64 -0.72
	-0.55 -0.81
	-0.10 1.70
	0.06 -2.13
	1.37 -0.16
	0.52 -2.93
	-0.38 1.29
	0.730000019073486 -3
	-1.13 0.66
	1.54 0.78
	-0.24 1.37
	0.03 1.40
	1.29 0.02
	1.54 0.79
	1.25 1.65
	1.35 -0.56
	-0.90 0.03
	-0.55 -0.81
	-0.36 1.33
	1.33 1.39
	-1.09 0.50
	-0.46 -0.97
	1.49 1.01
	-0.23 1.26
	1.63 -0.63
	-0.52 -0.83
	-0.47 -0.97
	0.13 1.49
	1.55 -0.52
	1.58 0.61
	-0.46 0.93
	-0.13 1.36
	1.50 -0.36
	-0.58 -0.79
	1.31 1.46
	-0.21 1.28
	-0.93 0.09
	1.50 0.98
	0.11 1.56
	-0.35 1.22
	1.43 -0.28
	1.55 -1.77
	-0.25 1.43
	0.73 -3.02
	-1.29 1.24
	1.56 -1.85
	1.34 1.38
	1.01 -2.82
	0.90 0.39
	-0.60 -0.79
	-0.27 1.49
	0.77 -3.15
	-0.96 0.10
	-0.59 -0.79
	-0.01 1.51
	-0.46 0.78
	-0.98 0.17
	-0.52 -0.84
	-0.50 -0.86
	0.98 -2.70
	-1.05 0.40
	0.87 1.78
	-0.41 1.40
	-0.26 -1.35
	-1.06 0.43
	1.46 1.05
	-0.51 1.01
	0.01 1.39
	1.52 -0.43
	0.07 -2.24
	1.40 1.25
	1.34 -0.53
	-1.19 0.83
	-0.35 -1.17
	1.49 0.99
	-0.24 1.41
	1.59 -0.59
	-0.44 1.49
	-0.25 -1.44
	0.75 -3.08
	1.45 -0.31
	0.28 1.92
	1.31 -2.49
	1.21 -2.27
	1.69 -0.78
	1.49 0.99
	-0.51 1.04
	-0.23 1.41
	1.42 -0.28
	-0.35 -1.17
	-0.12 1.52
	-0.36 1.27
	1.72 -0.88
	-0.44 1.47
	1.48000001907349 1
	-0.10 1.34
	-0.94 0.09
	1.42 1.19
	-0.37 1.31
	-0.22 1.34
	-1.21 0.90
	-0.60 -0.79
	-0.25 1.34
	0.66 1.63
	-0.90 0.05
	1.56 0.72
	1.08 -3.14
	0.99 -2.74
	-0.82 -0.05
	-0.44 1.47
	1.47 -1.09
	1.35 -0.55
	1.43 -0.26
	-0.61 1.32
	-0.39 -1.10
	1.35 1.35
	-0.82 -0.04
	1.49 0.99
	-0.40 -1.10
	-0.45 0.87
	1.72 -0.87
	-0.54 -0.83
	0.53 -2.90
	1.35 -0.57
	-0.95 0.12
	1.51 0.88
	-0.14 1.50
	0.75 -3.09
	0.72 -0.01
	-0.49 1.54
	-0.44 -1.03
	0.99 -2.74
	1.43 -0.29
	1.54 -1.68
	1.48000001907349 -1
	1.34 -0.54
	1.42 -0.26
	-0.59 -0.79
	1.40 1.27
	0.98 -2.71
	-1.03 0.30
	-0.47 1.52
	0.07 -2.21
	1.38 -0.67
	-1.13 0.65
	-0.51 -0.84
	1.47 -1.06
	1.31 -0.43
	1.35 -0.12
	0.22 1.72
	-0.45 -1.02
	1.20 -2.22
	1.60 -0.58
	-0.45 1.52
	1.48 -1.07
	-0.35 1.18
	1.48 -0.32
	-0.55 1.18
	-0.24 1.45
	1.29 1.51
	-1.08 0.49
	-0.59 -0.79
	0.48 -2.73
	0.27 -2.53
	-0.96 0.22
	1.35 -2.94
	1.33 1.39
	0.76 -3.14
	-1.19 0.85
	-0.40 -1.08
	1.50 0.96
	0.05 -2.14
	-1.07 0.45
	0.08 1.44
	-0.50 1.06
	1.21 -2.29
	1.58 -0.53
	1.59 0.53
	1.41 1.21
	0.76 -3.15
	-1.20 0.89
	1.47 1.05
	1.23 1.73
	-0.36 -1.15
	-0.98 0.23
	1.50 0.96
	-0.40 -1.09
	-0.45 0.86
	1.86 -1.29
	1.41 1.21
	-0.36 -1.17
	-0.36 -1.15
	-1.10 0.51
	-0.55 1.20
	-0.50 -0.87
	0.12 1.35
	-1.22 0.95
	1.58 0.64
	-0.52 -0.84
	1.32 -0.51
	1.54 -0.46
	1.43 1.13
	-0.39 1.35
	0.28 -2.54
	-1.16 0.72
	1.39 1.29
	1.48 -1.09
	-0.11 1.36
	1.38 -0.17
	1.61 0.45
	-0.23 1.40
	1.19 -2.14
	-1.11 0.55
	-0.63 -0.75
	-0.39 1.33
	-0.39 -1.12
	-1.09 0.52
	-0.44 -1.04
	-0.46 0.89
	-0.36 1.21
	1.62 -0.64
	-0.41 -1.08
	1.49 -1.14
	-0.46 0.93
	1.67 -0.72
	1.35000002384186 -3
	0.25 1.64
	1.20 -2.19
	1.93 -1.44
	-0.62 -0.75
	-0.38 -1.13
	-0.24 1.40
	1.67 -0.75
	1.53 0.83
	-0.46 -0.98
	-0.23 1.33
	1.72 -0.86
	1.08 -3.14
	-0.34 -1.18
	0.83 -1.79
	0.69 0.43
	1.38 1.30
	0.53 -2.92
	-0.45 -0.98
	-0.97 0.14
	-0.56 1.17
	-0.37 1.29
	-0.24 1.40
	-0.81 -0.05
	-0.59 -0.79
	-0.35 1.29
	-0.31 1.15
	-1.10 0.54
	-0.49 -0.90
	1.40 1.26
	-0.45 0.85
	-0.98 0.23
	1.38 1.31
	-0.14 1.50
	1.23 1.71
	-0.80 -0.08
	-0.51 -0.85
	1.50 0.96
	-0.34 1.18
	1.52 -0.44
	-0.63 -0.74
	0.82 1.67
	-0.45 -1.01
	-0.98 0.15
	1.50 0.98
	-0.24 1.41
	1.20 -2.24
	1.71 -0.85
	-0.42 -1.05
	1.05 -1.06
	-0.35 1.26
	-1.22 0.96
	1.42 1.16
	-0.36 1.23
	-0.23 1.29
	-0.98 0.23
	-0.27 -1.33
	0.52 -2.89
	1.34 1.39
	-1.08 0.49
	1.51 0.90
	1.24 1.70
	-0.23 1.29
	1.48 -0.34
	1.40 1.25
	1.50 -1.25
	1.32 -0.49
	-0.91 0.14
	-0.22 1.55
	-0.50 0.98
	-0.36 1.22
	-0.99 0.24
	-0.36 -1.16
	-0.44 -1.01
	1.31 1.44
	-0.94 0.09
	-0.52 -0.84
	-0.48 -0.96
	0.98 -2.72
	1.70 -0.80
	-0.39 -1.11
	1.45 1.11
	1.26 1.61
	1.65 -0.72
	1.42 1.21
	0.06 -2.24
	-0.34 -1.18
	-1.12 0.61
	1.50 0.98
	1.51 0.95
	1.35 -0.56
	1.05 0.58
	1.29 1.54
	-0.46 0.94
	1.37 -0.60
	-1 0.200000002980232
	0.27 -2.62
	0.79 -3.34
	1 -2.79999995231628
	1.53 -0.53
	-0.59 -0.79
	1.30 1.47
	1.29 1.51
	1.72 -0.86
	1.56 -1.84
	-0.49 -0.90
	0.99 -2.74
	1.70 -0.82
	1.51 0.93
	-0.39 1.36
	-0.42 -1.06
	1.63 -0.64
	-0.60 -0.78
	-0.24 1.38
	-0.39 -1.11
	1.41 -0.23
	-0.62 -0.75
	1.32 -2.55
	1.31 1.43
	1.50 -0.43
	1.47 1.05
	0.29 -2.58
	-0.13 1.42
	1.56 -0.52
	-0.52 -0.84
	1.50 -1.20
	-0.41 0.73
	-0.97 0.22
	-0.56 1.18
	-0.47 0.92
	-0.38 -1.11
	-1.12 0.59
	-0.449999988079071 -1
	1.43 1.15
	-0.36 -1.15
	-0.99 0.19
	1.57 0.70
	1.39 1.28
	0.12 1.27
	1.70 -0.83
	-0.50 -0.87
	-0.49 -0.87
	1.26 -2.32
	1.61 -0.61
	1.48 1.04
	-0.36 -1.16
	-0.36 -1.16
	1.54 -0.51
	1.55 0.79
	-0.48 0.97
	-0.22 1.25
	0.90 0.39
	1.55 0.78
	-0.36 1.20
	1.35 -0.57
	1.49 -0.42
	1.26 1.63
	1.28 1.54
	1.30 -0.36
	-1.31 1.29
	1.37 1.35
	-0.37 -1.13
	0.26 -2.50
	1.59 -0.56
	1.28 1.55
	-0.44 -1.03
	-0.40 -1.09
	0.92 0.56
	1.57 0.63
	-0.46000000834465 -1
	0.51 1.95
	1.57 -0.57
	1.53 0.83
	1.49 -1.16
	1.36 -0.60
	-1.01 0.29
	1.55 0.74
	-0.11 -1.79
	-0.23 1.32
	-1.02 0.31
	1.41 1.20
	-0.46 -0.99
	0.99 -2.74
	1.62 -0.66
	-0.17 1.54
	-0.11 -1.80
	0.99 -2.75
	1.61 -0.61
	-0.65 -0.71
	-0.519999980926514 1
	-0.36 1.24
	-0.82 -0.02
	1.23 1.71
	-0.11 -1.78
	-0.13 1.34
	0.91 0.42
	1.43 1.13
	1.52 0.89
	-0.45 0.87
	1.37 -0.15
	-0.34 1.63
	0.52 1.62
	1.26 -2.29
	-0.91 0.05
	-0.44 1.46
	1.47 1.05
	1.22 1.64
	1.39 -0.16
	-0.53 -0.83
	1.33 1.40
	0.39 1.60
	1.65 -0.68
	1.60 0.52
	-0.25 1.37
	-0.36 1.28
	0.76 0.23
	-0.53 -0.84
	-0.35 -1.16
	1.38 -0.68
	-0.83 -0.03
	1.07 -3.23
	-0.40 -1.08
	-0.24 1.44
	1.54 -0.50
	0.52 -2.92
	-0.12 1.36
	-0.24 1.36
	-0.98 0.22
	0.05 -2.23
	-0.40 1.30
	0.49 -2.74
	1.63 -0.72
	1.39 1.29
	1.49 0.98
	-0.40 0.71
	1.46 -0.30
	-0.58 1.24
	1.48 -1.12
	0.74 -3.05
	-1.17 0.77
	-0.27 -1.36
	-0.12 1.37
	1.02 -2.86
	1.82 -1.20
	-0.35 1.65
	-0.35 1.27
	-0.40 -1.09
	1.82 -1.18
	1.51 0.93
	1.52 0.88
	-0.13 1.39
	0.83 0.31
	1.56 -1.81
	-0.40 1.34
	0.49 -2.73
	1.58 -0.57
	-0.31 1.55
	0.80 -3.34
	1.04 -2.89
	-0.93 0.07
	-0.48 -0.93
	1.27 1.60
	-0.34 -1.18
	-1.18 0.81
	-0.11 -1.78
	-0.13 1.61
	0.06 -2.19
	-1.16 0.76
	-0.17 1.52
	1.45 -0.88
	-0.36 1.26
	-1.16 0.74
	-0.46 1.53
	-0.40 1.38
	1.24 -2.33
	1.55 -0.50
	-0.62 -0.76
	-0.38 -1.13
	-0.33 1.18
	-1.02 0.27
	1.37 1.32
	-0.45 -1.02
	-0.36 1.21
	-1.19 0.85
	-0.45 -1.02
	0.28 -2.62
	0.98 -2.69
	1.48 -0.33
	-0.46 -0.98
	-0.48 -0.95
	0.27 1.55
	-1.02 0.26
	1.49 1.01
	1.49 -1.19
	1.19 -2.20
	-1.08 0.46
	-0.61 1.31
	-0.43 -1.04
	-0.37 1.26
	-1.06 0.41
	-0.07 1.55
	-0.27 1.55
	-0.41 0.78
	-0.82 -0.01
	-0.51 -0.85
	1.47 -1.08
	0.48 -2.70
	-1.07 0.43
	-0.46 -0.99
	1.44 1.12
	0.49 -2.75
	1.64 -0.66
	-0.60 -0.79
	1.50 -1.19
	-0.35 1.26
	1.78 -1.07
	1.25 1.64
	1.48 -1.11
	1.32 -0.47
	1.49 -0.38
	1.56 0.76
	-0.24 1.39
	1.34 -0.57
	-0.94 0.16
	-0.32 1.56
	-0.24 1.40
	1.37 -0.62
	1.67 -0.76
	1.60 0.55
	-0.11 1.44
	0.11 1.24
	1.57 -0.56
	-0.32 1.54
	1.31 1.44
	-0.39 0.72
	1.38 -0.16
	-0.45 -1.01
	1.08 -3.14
	0.37 -2.36
	1.63 -0.65
	-0.58 -0.79
	0.07 -2.23
	1.02 -2.85
	-1.04 0.36
	1.50 0.95
	1.07 -3.11
	-0.10 1.48
	1.51 -0.38
	1.46 1.08
	1.43 1.14
	0.40 1.74
	1.71 -0.87
	1.52 0.87
	1.41 1.22
	0.84 -2.53
	1.43 -0.28
	-0.63 1.34
	-0 1.52999997138977
	0.98 -2.70
	1.24 0.12
	1.51 0.88
	1.46 -0.95
	1.35 -0.56
	-1.07 0.45
	1.56 -1.82
	1.25 1.66
	-0.45 0.91
	1.60 -0.61
	1.30 1.48
	-0.45 0.87
	0.07 -2.20
	1.39 -0.17
	0.80 -3.34
	1.08 -3.14
	-0.38 -1.12
	-1.02 0.25
	1.47 1.03
	1.48 1.02
	1.32 -0.49
	-1.15 0.69
	-0.19 1.55
	-0.44 0.87
	-0.36 -1.16
	-1.18 0.80
	-0.449999988079071 -1
	-0.44 -1.03
	1.22 1.74
	1.64 -0.66
	-0.64 -0.72
	0.40 1.75
	1.35 -0.60
	1.44 -0.25
	-0.37 -1.13
	-0.02 1.38
	-0.33 1.16
	1.41 -0.27
	1.42 1.12
	-0.40 1.31
	1 -2.77999997138977
	1.44 -0.31
	1.26 1.63
	-0.11 1.55
	-0.46 -0.99
	1.38 -0.17
	-0.57 1.20
	-0.41 -1.06
	0.48 -2.71
	1.54 -0.45
	-0.59 -0.79
	-0.11 -1.78
	-0.12 1.26
	-1.18 0.81
	-0.45 -1.01
	-0.29 1.41
	0 1.38999998569489
	1.47 -0.31
	-0.59 1.28
	1.40 1.26
	1.26 1.60
	-0.80 -0.12
	1.55 0.77
	-0.49 -0.90
	0.25 -2.49
	1.43 -0.27
	-0.40 -1.08
	1.50 0.97
	-0.10 1.33
	1.33 -0.12
	1.61 0.47
	0.28 -2.62
	0.48 -2.70
	-1.03 0.35
	-0.44 -1.02
	-0.47 -0.97
	-0.43 0.79
	1.35 -0.12
	1.46 1.07
	-0.45 0.85
	1.31 -0.48
	1.48 -0.36
	-0.55 1.19
	0.41 1.84
	-0.25 -1.39
	-1.15 0.68
	-0.44 -1.03
	-0.01 1.33
	-0.24 1.38
	-1.11 0.57
	-0.34 -1.18
	-0.44 -1.03
	0.49 -2.75
	-0.92 0.11
	-0.57 1.23
	1.41 1.24
	-0.34 1.27
	-0.96 0.10
	1.39 1.30
	1.51 0.91
	1.32 1.42
	1.37 -0.20
	1.42 1.19
	-0.45 0.88
	-0.38 -1.11
	-0.80 -0.09
	-0.18 1.53
	1.51 0.93
	0.97 -2.68
	1.43 -0.31
	-0.52 -0.83
	-0.39 1.32
	-0.36 1.26
	-1 0.239999994635582
	-0.45 -1.01
	0.17 1.91
	-0.40 0.75
	-1.15 0.69
	1.52 0.89
	0.80 -3.25
	-0.25 1.44
	1.73 -0.92
	0.29 2.03
	1.28 1.53
	1.23 -2.31
	1.45 -0.33
	-0.48 -0.94
	-0.40 1.32
	0.44 1.83
	-0.98 0.17
	1.56 -1.83
	-0.50 1.03
	0.48 -2.69
	-0.78 -0.17
	1.37 1.31
	-0.46 0.89
	1.03 -2.89
	-1.12 0.60
	-0.54 -0.83
	1.49 0.99
	-0.24 1.41
	-1.07 0.45
	0.01 -1.96
	-0.24 1.42
	0.76 -3.13
	1.02 0.56
	1.52 0.89
	1.40 1.25
	1.19 -2.16
	1.75 -0.98
	-0.59 -0.79
	-0.51 -0.85
	-0.44 -1.03
	-1.03 0.35
	1.42 1.20
	-0.39 1.34
	1.01 -2.82
	0.95 0.55
	1.45 1.10
	-0.41 -1.08
	-0.41 0.77
	1.44 -0.27
	1.60 0.54
	-0.38 1.35
	-0.36 1.22
	1.57 -0.54
	-0.54 -0.83
	-0.27 1.47
	0.12 1.33
	-1.14 0.67
	-0.32 1.52
	1.48000001907349 1
	1 -2.79999995231628
	1.64 -0.66
	0.80 -3.34
	-0.26 1.47
	-0.23 1.45
	1.57 -0.58
	1.29 1.53
	-0.47 0.94
	1.31 -0.44
	1.53 -0.52
	-0.57 -0.79
	0.26 1.81
	-0.36 1.21
	-1.09 0.52
	1.29 1.52
	-0.12 1.41
	0.60 1.74
	1.70 -0.79
	-0.56 1.22
	-0.48 -0.94
	1.24 -2.30
	1.43 -0.25
	-0.59 -0.79
	-0.35 -1.17
	1.28 1.57
	-1.11 0.58
	-0.54 -0.83
	-0.33 -1.19
	-0.25 1.41
	-1 0.209999993443489
	1.40 1.20
	1.34 -1.08
	1.25 -2.30
	1.94 -1.45
	1.54 -1.63
	-0.45 0.91
	1.35 -0.61
	-0.95 0.13
	1.37 1.34
	0.55 1.65
	-0.35 1.23
	1.31 -0.02
	-0.54 -0.82
	1.07 -3.13
	0 1.3400000333786
	-1.20 0.90
	-0.49 -0.90
	-0.36 1.25
	1.19 -2.18
	-1.22 0.96
	-0.62 -0.76
	1.23 1.72
	0.50 -2.45
	1.30 -0.04
	1.38 1.29
	1.42 1.18
	0.53 -2.46
	-1.15 0.70
	-0.59 -0.79
	1.33 1.42
	-0.36 1.27
	-1.14 0.69
	1.51 0.90
	1.47 -1.03
	-0.21 1.27
	1.22 0.25
	-0.56 1.23
	-0.46 -0.99
	-0.10 1.32
	-0.93 0.11
	1.41 1.25
	-0.14 1.44
	-0.36 1.25
	1.51 -0.39
	1.48 1.02
	1.50 0.95
	-0.43 -1.04
	1.45 -0.30
	1.49 0.99
	1.43 1.16
	1.27 1.58
	1.43 -0.24
	-0.63 -0.74
	1.50 0.97
	1.22 -2.27
	-1.13 0.63
	1.60 0.51
	-0.47 0.87
	-0.46 0.91
	-0.95 0.18
	0.80 -3.35
	-0.41 -1.09
	-0.25 -1.35
	0.78 0.31
	1.40 1.27
	-0.44 -1.02
	0.99 -2.76
	-1.27 1.14
	-0.56 1.21
	1.46 1.08
	-0.46 0.86
	1.39 -0.20
	1.59 0.56
	-0.45 0.88
	-0.21 1.29
	1.33 -0.04
	1.50 0.96
	1.41 1.23
	1.38 -0.68
	0.97 0.65
	1.42 1.17
	1.31 -2.47
	-0.35 1.18
	-0.79 -0.17
	1.54 0.80
	-0.50 1.01
	1.35 -0.60
	-0.89 0.09
	-0.38 -1.13
	1.42 1.18
	-0.11 1.41
	1.79 -1.10
	-0.61 1.32
	-0.13 1.44
	-0.36 1.24
	-1.11 0.56
	-0.57 -0.79
	-0.47 0.94
	-0.25 1.37
	1.61 -0.65
	0.07 -2.25
	1.47 1.05
	1.25 -2.30
	-1.05 0.38
	-0.46 1.47
	-0.47 0.97
	-0.25 1.39
	1.26 0.08
	-0.59 -0.78
	-0.10 -1.79
	1.29 1.51
	0.91 0.39
	-0.54 -0.82
	-0.35 -1.18
	1.33 -0.51
	-0.97 0.21
	1.36 1.34
	1.44 1.11
	-0.24 1.44
	-1.02 0.33
	1.50 0.97
	1.50 0.96
	-0.22 1.34
	-1.05 0.39
	1.35 -2.91
	-0.44 -1.03
	1.38 -0.64
	1.56 -0.58
	1.49 0.99
	1.07 -3.08
	-0.22 1.36
	-0.94 0.14
	1.47 1.04
	-0.41 -1.07
	1.21 -2.26
	-1.15 0.71
	1.51 0.95
	1.45 -0.93
	1.23 -2.33
	1.69 -0.86
	1.39 1.29
	1.48 1.01
	0.26 -2.49
	-1.07 0.44
	-0.58 1.27
	0.10 1.64
	-0.40 0.75
	-1.02 0.32
	1.31 1.44
	-0.36 -1.16
	-0.39 -1.10
	-0.83 -0.03
	1.57 0.66
	-0.37 1.26
	-0.35 1.21
	1.71 -0.83
	1.40 1.26
	1.48 1.03
	1.25 -2.33
	-0.97 0.23
	1.28 0.92
	1.26 1.60
	-0.10 1.52
	1.64 -0.65
	-0.55 1.20
	-0.47 0.91
	-0.24 1.44
	-1.06 0.43
	-0.18 1.76
	1.46 -0.99
	-0.09 1.42
	-1.14 0.66
	0.13 1.90
	1.39 -1.07
	1.05 -2.13
	1.36 -0.11
	-0.59 -0.79
	-0.38 1.31
	1.32 -0.47
	-0.99 0.26
	-0.58 1.25
	1.49 0.98
	0.26 1.60
	1.47 -0.31
	-0.21 1.51
	-0.36 1.26
	1.39 -0.71
	-0.93 0.09
	0.20 1.81
	1.32 -2.55
	-0.24 1.40
	-1.03 0.32
	1.18 -1.54
	-0.36 -1.14
	1.20 -2.21
	1.45 -0.32
	-0.33 1.57
	1.49000000953674 1
	-0.09 1.26
	1.50 -0.38
	-0.61 -0.77
	-0.37 -1.15
	1.25 -2.32
	1.54 -0.48
	-0.58 -0.78
	-0.24 1.37
	-0.40 -1.10
	-1.14 0.65
	1.40 1.26
	-0.45 0.88
	1.02 -2.87
	1.59 -0.47
	-0.35 1.63
	1.50 0.97
	0.99 -2.74
	1.40 -0.20
	-0.47 -0.95
	-0.24 1.42
	-0.34 1.21
	-1.08 0.48
	-0.47 -0.97
	1.31 -2.48
	1 -2.77999997138977
	-0.96 0.17
	0.52 -2.95
	-0.38 1.29
	0.48 -2.72
	1.42 -0.24
	-0.29 -1.26
	-0.44 -1.02
	-0.39 -1.12
	-1.19 0.84
	-0.33 1.59
	-0.41 -1.08
	0.74 -3.02
	-1.27 1.18
	-0.62 -0.76
	1.51 -1.28
	1.19 -2.16
	-1.08 0.49
	-0.40 -1.10
	1.23 1.70
	1.38 -0.69
	-1.01 0.29
	-0.44 -1.03
	0.07 -2.23
	-0.37 -1.14
	-1.13 0.63
	-0.46 -0.98
	1.41 1.22
	1.01 -2.83
	-0.80 -0.10
	1.55 0.77
	-0.13 1.49
	1.26 -2.32
	-0.99 0.21
	-0.62 1.24
	-0.48 -0.96
	0.99 -2.73
	-1.30 1.26
	-0.52 -0.84
	1.43 1.17
	-0.23 1.35
	-0.94 0.13
	1.24 1.69
	1.46 -0.96
	1.21 -2.29
	-1.04 0.36
	-0.17 1.57
	-0.49 0.99
	-0.24 1.37
	-1.04 0.36
	1.48 1.03
	-0.26 1.46
	1.37 -0.66
	1.38 -0.20
	0.79 -3.40
	1.45 -0.89
	-0.10 1.36
	-1.11 0.56
	-0.56 1.21
	-0.15 1.38
	0.99 -2.74
	-0.829999983310699 0
	1.37 1.30
	-0 1.63999998569489
	1.26 1.61
	-1.09 0.49
	1.25 1.65
	-0.51 1.07
	1.18 -2.14
	-1.05 0.39
	1.54 0.80
	-0.39 1.33
	0.58 -2.19
	-0.82 -0.01
	-0.06 1.52
	-0.38 1.28
	-0.45 0.80
	-1.06 0.40
	1.45 1.09
	1.07 -3.08
	0.77 -3.13
	0.75 0.22
	-0.05 1.50
	1.33 -2.65
	-0.39 0.69
	1.40 -0.26
	1.45 1.10
	-0.46 0.91
	-0.12 -1.71
	-0.99 0.24
	-0.03 1.64
	1.41 1.22
	-0.35 1.28
	-0.91 0.06
	1.46 1.06
	-0.36 1.24
	1.23 -2.33
	-0.96 0.14
	1.55 -1.80
	1.39 1.27
	1.33 -0.50
	1.43 -0.28
	1.61 0.43
	-0.44 -1.02
	-0.32 1.21
	-1.09 0.50
	-0.44 1.48
	-0.47 -0.98
	0.48 -2.70
	1.02 0.53
	-0.47 -0.96
	1.25 1.66
	-0.24 1.42
	-0.88 0.05
	1.28 1.56
	-0.23 1.47
	1.34 -0.53
	1.53 -0.48
	1.61 0.44
	0.52 -2.91
	-0.41 0.72
	-0.90 0.10
	1.46 1.09
	-0.26 1.52
	-0.21 1.32
	-1.15 0.69
	1.60 0.48
	-0.44 -1.03
	1.32 -0.47
	1.50 -0.39
	-0.36 -1.16
	-0.45 0.87
	1.35 -0.57
	1.66 -0.74
	0.51 -2.98
	-0.38 1.29
	1 -2.77999997138977
	1.72 -0.88
	-0.449999988079071 -1
	1.48 -1.05
	1.01 -2.82
	-1.14 0.65
	1.27 1.59
	-0.46 0.84
	-0.11 -1.72
	1.42 -0.25
	-0.61 1.28
	-0.28 1.50
	-0.38 -1.12
	-1.21 0.91
	1.35000002384186 -3
	1.07 -2.26
	0.42 1.77
	1.29 -0.05
	1.49 0.98
	1.38 1.29
	0.15 1.59
	1.57 -0.54
	0.89 1.76
	-0.49 1.03
	1.32 -0.46
	-1.01 0.27
	1.07 -3.19
	1.50 -1.17
	0.50 -2.77
	-1.06 0.42
	-0.32 1.64
	1.47 -0.97
	1.31 1.43
	-1.22 0.93
	1.47 1.05
	-0.14 1.40
	-0.37 -1.14
	-0.93 0.16
	-0.58 1.19
	1.49 -1.14
	0.49 -2.74
	1.62 -0.66
	1.24 1.69
	-0.26 1.37
	-0.22 1.31
	1.53 -0.47
	-0.19 1.75
	-0.16 1.40
	1.33 -0.49
	1.65 -0.73
	1.54 -1.66
	1.46 -0.97
	-0.23 1.50
	1.50 -0.39
	-0.45 -1.01
	-0.49 -0.94
	1.22 1.75
	1.47 -0.44
	1.56 0.72
	1.32 -2.56
	1.03 -2.87
	-1.17 0.78
	-0.54 -0.83
	-0.37 -1.15
	0.86 1.74
	1.48 -0.40
	1.45 1.09
	-0.51 -0.84
	-0.11 -1.76
	1.41 -0.25
	1.60 0.48
	-0.02 1.41
	-0.36 1.14
	0.74 0.21
	-0.62 -0.76
	-0.14 1.56
	1.36 1.36
	1.39 -0.22
	-0.28 -1.35
	-0.36 1.23
	1.29 -0.40
	-1.10 0.52
	1.56 0.71
	-0.27 1.45
	-0.24 1.43
	1.45 -0.33
	0.53 -2.93
	1.50 0.96
	-0.45 0.90
	1.44 -0.31
	0.27 -2.64
	-0.39 1.34
	1.21 -2.27
	1.59 -0.59
	1.52 0.87
	1.37 1.34
	1.20 -2.23
	1.06 0.72
	-0.57 -0.79
	0.06 -2.24
	-0.25 1.37
	1.40 -0.20
	-0.61 1.33
	0.52 -2.91
	0.98 -2.70
	1.70 -0.89
	1.60 0.52
	-0.11 -1.79
	0.51 -2.80
	-0.98 0.16
	-0.59 1.25
	1.45 -0.90
	0.98 -2.74
	1.54 -0.46
	0.28 -2.63
	-0.45 -0.99
	1.18 -2.13
	1.66 -0.72
	1.57 0.72
	-0.11 1.62
	1.33 1.40
	-1.11 0.56
	-0.61 -0.78
	-0.13 1.35
	1.29 -0.40
	-1 0.28999999165535
	1.46 1.06
	1.27 1.57
	-0.45 0.87
	-1.24 1.02
	1.55 0.78
	-0.40 1.35
	-0.11 -1.74
	-0.93 0.10
	1.38 1.30
	1.33 -2.70
	1.34 -0.59
	1.52 -0.44
	1.08 -3.17
	-0.37 1.26
	-0.25 -1.40
	-1.15 0.72
	1.48 1.01
	1.47 1.04
	-0.12 1.38
	-1.26 1.12
	1.50 0.95
	1.45 -0.90
	0.29 1.62
	-0.88 0.05
	-0.61 1.19
	-0.12 1.39
	-0.35 1.22
	-1.16 0.73
	1.51 0.94
	-0.36 1.24
	0.76 -3.14
	1.49 -0.40
	-0.21 1.50
	-0.13 1.50
	0.730000019073486 -3
	-1.15 0.71
	-0.58 -0.79
	-0.44 -1.04
	-0.449999988079071 -1
	-1.29 1.25
	1.50 0.98
	-0.42 -1.06
	-0.12 -1.75
	-0.96 0.13
	-0.58 -0.79
	-0.47 0.91
	0.02 1.51
	-1.16 0.76
	-0.58 -0.79
	0.80 -3.26
	1.23 -2.32
	-1.21 0.89
	-0.44 -1.03
	-0.36 -1.17
	0.22 1.46
	-1.04 0.34
	-0.18 1.53
	1.36 1.34
	0.44 1.82
	-1 0.259999990463257
	0.25 1.91
	1.46 -0.94
	1.20 -2.22
	1.58 -0.63
	1.53 0.83
	-0.39 1.29
	-0.43 0.80
	1.83 -1.20
	1.50 0.86
	-0.45 0.88
	-0.33 -1.20
	-0.96 0.17
	1.40 1.26
	-0.39 1.34
	0.72 -2.60
	-1.15 0.72
	0.79 -3.36
	1.48 -1.06
	0.99 -2.74
	-1.21 0.94
	-0.34 -1.18
	1.46 -0.97
	-0.11 1.41
	-1.16 0.73
	-0.20 1.61
	1.50 -1.17
	0.48 -2.70
	-1.20 0.89
	0.07 -2.25
	1.46 -0.98
	1.31 -0.42
	1.48 -0.44
	1.48 1.03
	-0.28 1.40
	1.33 -0.52
	0.74 0.16
	1.52 0.87
	1.49000000953674 1
	-0.35 1.25
	-1.16 0.73
	1.55 0.78
	1.32 -2.57
	1.25 -2.31
	1.33 -0.07
	1.55 0.77
	0.70 1.61
	1.22 -2.29
	-1.03 0.29
	-0.44 1.45
	-0.39 1.34
	-0.44 -1.03
	-0.95 0.15
	1.32 1.44
	1.47 -1.03
	-0.21 1.36
	1.42 -0.30
	1.26 1.63
	1.08 -3.12
	1.02 -2.84
	1.49 -0.40
	1.30 1.48
	-0.44 -1.02
	0.52 1.75
	1.64 -0.68
	-0.47 -0.97
	1.42 1.18
	-0.41 0.77
	1.48 -0.38
	0.28 -2.62
	-0.44 -1.02
	0.98 -2.71
	-1 0.280000001192093
	-0.46 -0.98
	0.12 1.65
	-0.21 1.27
	-0.98 0.16
	-0.38 -1.11
	1.38 1.31
	0.98 -2.71
	-0.96 0.12
	1.28 1.54
	1.51 0.87
	0.73 -2.98
	1.44 -0.27
	1.58 0.65
	-0.45 0.87
	0.77 -3.14
	1.43 -0.27
	1.53 -1.80
	-0.09 -1.79
	-0.25 1.35
	1.44 -0.29
	-0.63 -0.75
	-0.01 1.61
	1.19 -2.16
	-0.82 -0.02
	-0.20 1.57
	-0.34 -1.18
	1.29 -0.38
	-1 0.259999990463257
	1.35 -3.05
	-0.36 1.23
	0.76 -3.14
	-0.95 0.14
	-0.43 -1.05
	-0.36 1.29
	1.20 -2.22
	1.62 -0.65
	-0.55 1.18
	-0.45 0.84
	1.31 -0.47
	1.47 -0.35
	1.38 1.32
	-0.23 1.41
	-0.45 0.87
	-1.08 0.48
	1.56 0.72
	1.46 -0.91
	1.33 -0.49
	1.58 -0.56
	-0.59 -0.78
	1.40 1.26
	1.19 -2.18
	1.43 -0.28
	0.27 -2.63
	1.50 0.95
	0.49 -2.75
	-1.22 0.97
	-0.06 1.55
	-0.01 1.41
	-0.23 1.49
	-0.98 0.19
	1.39 1.28
	1.52 0.90
	-0.36 1.29
	-1.12 0.60
	1.61 0.46
	0.52 -2.91
	1.24 -2.32
	1.46 -0.31
	-0.50 -0.85
	1.49 -1.10
	0.98 -2.73
	-1.07 0.41
	1.42 1.20
	1.35 1.37
	-0.09 1.31
	1.68 -0.75
	1.56 -1.78
	-0.36 1.30
	0.16 1.69
	-1.16 0.74
	-0.52 -0.84
	-0.10 -1.77
	-0.449999988079071 -1
	1.68 -0.80
	1.59 0.54
	-0.43 -1.04
	0.06 -2.17
	0.80 0.42
	1.54 0.81
	1.50 0.95
	0.99 -2.75
	1.41 -0.19
	-0.52 -0.83
	0.08 -2.24
	-0.39 -1.11
	1.45 -0.33
	-0.53 -0.84
	-0.14 1.46
	-0.24 1.40
	1.74 -0.92
	1.41 1.24
	1.27 1.58
	-0.35 1.25
	1.41 -0.25
	-0.62 -0.75
	-0.38 1.29
	0.90 -0.62
	0.93 0.44
	1.48000001907349 1
	0.28 -2.61
	-0.42 -1.05
	-1.16 0.74
	-0.56 -0.81
	-0.45 -1.01
	0.48 -2.72
	-0.92 0.09
	1.48 1.02
	-0.43 -1.04
	-0.41 0.73
	-0.98 0.17
	1.26 1.61
	1.39 1.28
	-0.46 -0.99
	-0.97 0.16
	-0.03 1.75
	-0.39 1.36
	0.73 -2.99
	-1.02 0.27
	1.55 -1.75
	-0.27 1.53
	-0.36 1.24
	-1.11 0.58
	1.24 1.68
	-0.12 1.42
	-0.45 -1.01
	1.66 -0.73
	-0.54 -0.83
	-0.44 0.88
	0.42 1.72
	0.99 0.48
	1.40 1.25
	-0.34 1.23
	1.31 -0.44
	-0.99 0.17
	1.56 0.71
	1.33 -2.62
	1.30 -0.45
	1.73 -0.91
	1.49 0.99
	1.50 0.95
	1.30 -0.43
	-1.01 0.27
	-0.58 -0.78
	1.50 0.96
	1.18 -2.12
	-1.11 0.57
	-0.60 1.28
	-0.52 -0.84
	-0.34 1.25
	-1.05 0.38
	-0.52 -0.84
	1.51 0.94
	0.40 1.65
	1.56 -0.53
	1.37 1.32
	-0.11 1.48
	0.48 -2.69
	-1.02 0.29
	-0.50 -0.85
	-0.11 -1.80
	-0.44 0.88
};
\path [draw=none, fill=teal!70]
(axis cs:3.09375,0.9375)
--(axis cs:3.4375,0.9375)
--(axis cs:3.4375,0)
--(axis cs:3.4375,-0.9375)
--(axis cs:3.4375,-1.875)
--(axis cs:3.78125,-1.875)
--(axis cs:4.125,-1.875)
--(axis cs:4.46875,-1.875)
--(axis cs:4.8125,-1.875)
--(axis cs:4.8125,-2.8125)
--(axis cs:5.15625,-2.8125)
--(axis cs:5.5,-2.8125)
--(axis cs:5.84375,-2.8125)
--(axis cs:6.1875,-2.8125)
--(axis cs:6.1875,-3.75)
--(axis cs:6.1875,-4.6875)
--(axis cs:6.1875,-5.625)
--(axis cs:6.1875,-6.5625)
--(axis cs:6.1875,-7.5)
--(axis cs:6.1875,-8.4375)
--(axis cs:5.84375,-8.4375)
--(axis cs:5.84375,-9.375)
--(axis cs:5.84375,-10.3125)
--(axis cs:5.84375,-11.25)
--(axis cs:5.5,-11.25)
--(axis cs:5.15625,-11.25)
--(axis cs:5.15625,-12.1875)
--(axis cs:5.15625,-13.125)
--(axis cs:4.8125,-13.125)
--(axis cs:4.46875,-13.125)
--(axis cs:4.46875,-14.0625)
--(axis cs:4.125,-14.0625)
--(axis cs:3.78125,-14.0625)
--(axis cs:3.78125,-15)
--(axis cs:3.4375,-15)
--(axis cs:3.09375,-15)
--(axis cs:2.75,-15)
--(axis cs:2.75,-15.9375)
--(axis cs:2.40625,-15.9375)
--(axis cs:2.0625,-15.9375)
--(axis cs:1.71875,-15.9375)
--(axis cs:1.375,-15.9375)
--(axis cs:1.03125,-15.9375)
--(axis cs:1.03125,-15)
--(axis cs:0.6875,-15)
--(axis cs:0.6875,-14.0625)
--(axis cs:0.6875,-13.125)
--(axis cs:0.6875,-12.1875)
--(axis cs:0.34375,-12.1875)
--(axis cs:0.34375,-11.25)
--(axis cs:0,-11.25)
--(axis cs:-0.34375,-11.25)
--(axis cs:-0.34375,-10.3125)
--(axis cs:-0.6875,-10.3125)
--(axis cs:-0.6875,-9.375)
--(axis cs:-0.6875,-8.4375)
--(axis cs:-0.6875,-7.5)
--(axis cs:-1.03125,-7.5)
--(axis cs:-1.375,-7.5)
--(axis cs:-1.375,-6.5625)
--(axis cs:-1.71875,-6.5625)
--(axis cs:-1.71875,-5.625)
--(axis cs:-1.71875,-4.6875)
--(axis cs:-2.0625,-4.6875)
--(axis cs:-2.0625,-3.75)
--(axis cs:-2.40625,-3.75)
--(axis cs:-2.40625,-2.8125)
--(axis cs:-2.40625,-1.875)
--(axis cs:-2.75,-1.875)
--(axis cs:-2.75,-0.9375)
--(axis cs:-3.09375,-0.9375)
--(axis cs:-3.09375,0)
--(axis cs:-3.4375,0)
--(axis cs:-3.4375,0.9375)
--(axis cs:-3.4375,1.875)
--(axis cs:-3.78125,1.875)
--(axis cs:-3.78125,2.8125)
--(axis cs:-4.125,2.8125)
--(axis cs:-4.125,3.75)
--(axis cs:-4.125,4.6875)
--(axis cs:-4.125,5.625)
--(axis cs:-4.125,6.5625)
--(axis cs:-4.125,7.5)
--(axis cs:-4.125,8.4375)
--(axis cs:-4.125,9.375)
--(axis cs:-4.125,10.3125)
--(axis cs:-3.78125,10.3125)
--(axis cs:-3.78125,11.25)
--(axis cs:-3.78125,12.1875)
--(axis cs:-3.78125,13.125)
--(axis cs:-3.78125,14.0625)
--(axis cs:-3.4375,14.0625)
--(axis cs:-3.09375,14.0625)
--(axis cs:-2.75,14.0625)
--(axis cs:-2.75,13.125)
--(axis cs:-2.40625,13.125)
--(axis cs:-2.0625,13.125)
--(axis cs:-1.71875,13.125)
--(axis cs:-1.71875,12.1875)
--(axis cs:-1.375,12.1875)
--(axis cs:-1.03125,12.1875)
--(axis cs:-1.03125,11.25)
--(axis cs:-0.6875,11.25)
--(axis cs:-0.34375,11.25)
--(axis cs:0,11.25)
--(axis cs:0,10.3125)
--(axis cs:0,9.375)
--(axis cs:0.34375,9.375)
--(axis cs:0.6875,9.375)
--(axis cs:0.6875,8.4375)
--(axis cs:0.6875,7.5)
--(axis cs:1.03125,7.5)
--(axis cs:1.03125,6.5625)
--(axis cs:1.375,6.5625)
--(axis cs:1.375,5.625)
--(axis cs:1.71875,5.625)
--(axis cs:1.71875,4.6875)
--(axis cs:2.0625,4.6875)
--(axis cs:2.0625,3.75)
--(axis cs:2.0625,2.8125)
--(axis cs:2.40625,2.8125)
--(axis cs:2.75,2.8125)
--(axis cs:2.75,1.875)
--(axis cs:3.09375,1.875)
--cycle;
\path [draw=none, fill=blue!70]
(axis cs:1.375,3.75)
--(axis cs:1.375,2.8125)
--(axis cs:1.375,1.875)
--(axis cs:1.71875,1.875)
--(axis cs:1.71875,0.9375)
--(axis cs:2.0625,0.9375)
--(axis cs:2.0625,0)
--(axis cs:2.40625,0)
--(axis cs:2.75,0)
--(axis cs:2.75,-0.9375)
--(axis cs:3.09375,-0.9375)
--(axis cs:3.09375,-1.875)
--(axis cs:3.09375,-2.8125)
--(axis cs:3.4375,-2.8125)
--(axis cs:3.4375,-3.75)
--(axis cs:3.4375,-4.6875)
--(axis cs:3.78125,-4.6875)
--(axis cs:3.78125,-5.625)
--(axis cs:4.125,-5.625)
--(axis cs:4.125,-6.5625)
--(axis cs:4.46875,-6.5625)
--(axis cs:4.46875,-7.5)
--(axis cs:4.46875,-8.4375)
--(axis cs:4.46875,-9.375)
--(axis cs:4.125,-9.375)
--(axis cs:4.125,-10.3125)
--(axis cs:3.78125,-10.3125)
--(axis cs:3.78125,-11.25)
--(axis cs:3.4375,-11.25)
--(axis cs:3.09375,-11.25)
--(axis cs:2.75,-11.25)
--(axis cs:2.40625,-11.25)
--(axis cs:2.0625,-11.25)
--(axis cs:1.71875,-11.25)
--(axis cs:1.71875,-10.3125)
--(axis cs:1.375,-10.3125)
--(axis cs:1.375,-9.375)
--(axis cs:1.03125,-9.375)
--(axis cs:1.03125,-8.4375)
--(axis cs:0.6875,-8.4375)
--(axis cs:0.6875,-7.5)
--(axis cs:0.34375,-7.5)
--(axis cs:0.34375,-6.5625)
--(axis cs:0,-6.5625)
--(axis cs:0,-5.625)
--(axis cs:-0.34375,-5.625)
--(axis cs:-0.34375,-4.6875)
--(axis cs:-0.6875,-4.6875)
--(axis cs:-0.6875,-3.75)
--(axis cs:-1.03125,-3.75)
--(axis cs:-1.375,-3.75)
--(axis cs:-1.375,-2.8125)
--(axis cs:-1.375,-1.875)
--(axis cs:-1.71875,-1.875)
--(axis cs:-1.71875,-0.9375)
--(axis cs:-2.0625,-0.9375)
--(axis cs:-2.0625,0)
--(axis cs:-2.40625,0)
--(axis cs:-2.40625,0.9375)
--(axis cs:-2.40625,1.875)
--(axis cs:-2.40625,2.8125)
--(axis cs:-2.40625,3.75)
--(axis cs:-2.40625,4.6875)
--(axis cs:-2.40625,5.625)
--(axis cs:-2.40625,6.5625)
--(axis cs:-2.40625,7.5)
--(axis cs:-2.40625,8.4375)
--(axis cs:-2.0625,8.4375)
--(axis cs:-1.71875,8.4375)
--(axis cs:-1.375,8.4375)
--(axis cs:-1.03125,8.4375)
--(axis cs:-0.6875,8.4375)
--(axis cs:-0.34375,8.4375)
--(axis cs:-0.34375,7.5)
--(axis cs:0,7.5)
--(axis cs:0,6.5625)
--(axis cs:0,5.625)
--(axis cs:0.34375,5.625)
--(axis cs:0.6875,5.625)
--(axis cs:0.6875,4.6875)
--(axis cs:1.03125,4.6875)
--(axis cs:1.03125,3.75)
--cycle;
\path [draw=none, fill=brown!70]
(axis cs:-0.6875,-0.9375)
--(axis cs:-1.03125,-0.9375)
--(axis cs:-1.375,-0.9375)
--(axis cs:-1.375,0)
--(axis cs:-1.71875,0)
--(axis cs:-1.71875,0.9375)
--(axis cs:-2.0625,0.9375)
--(axis cs:-2.0625,1.875)
--(axis cs:-2.0625,2.8125)
--(axis cs:-2.0625,3.75)
--(axis cs:-2.0625,4.6875)
--(axis cs:-2.0625,5.625)
--(axis cs:-2.0625,6.5625)
--(axis cs:-1.71875,6.5625)
--(axis cs:-1.375,6.5625)
--(axis cs:-1.03125,6.5625)
--(axis cs:-0.6875,6.5625)
--(axis cs:-0.34375,6.5625)
--(axis cs:-0.34375,5.625)
--(axis cs:0,5.625)
--(axis cs:0.34375,5.625)
--(axis cs:0.34375,4.6875)
--(axis cs:0.6875,4.6875)
--(axis cs:1.03125,4.6875)
--(axis cs:1.03125,3.75)
--(axis cs:1.03125,2.8125)
--(axis cs:1.375,2.8125)
--(axis cs:1.375,1.875)
--(axis cs:1.71875,1.875)
--(axis cs:1.71875,0.9375)
--(axis cs:2.0625,0.9375)
--(axis cs:2.0625,0)
--(axis cs:2.40625,0)
--(axis cs:2.40625,-0.9375)
--(axis cs:2.75,-0.9375)
--(axis cs:2.75,-1.875)
--(axis cs:2.75,-2.8125)
--(axis cs:3.09375,-2.8125)
--(axis cs:3.09375,-3.75)
--(axis cs:3.09375,-4.6875)
--(axis cs:3.09375,-5.625)
--(axis cs:2.75,-5.625)
--(axis cs:2.75,-6.5625)
--(axis cs:2.75,-7.5)
--(axis cs:2.75,-8.4375)
--(axis cs:2.40625,-8.4375)
--(axis cs:2.0625,-8.4375)
--(axis cs:1.71875,-8.4375)
--(axis cs:1.375,-8.4375)
--(axis cs:1.375,-7.5)
--(axis cs:1.03125,-7.5)
--(axis cs:0.6875,-7.5)
--(axis cs:0.6875,-6.5625)
--(axis cs:0.6875,-5.625)
--(axis cs:0.34375,-5.625)
--(axis cs:0.34375,-4.6875)
--(axis cs:0,-4.6875)
--(axis cs:0,-3.75)
--(axis cs:-0.34375,-3.75)
--(axis cs:-0.34375,-2.8125)
--(axis cs:-0.34375,-1.875)
--(axis cs:-0.6875,-1.875)
--cycle;
		\path [draw=pink, fill=pink, opacity=0.5]
		(axis cs:-11,-30)
		--(axis cs:-11,30)
		--(axis cs:-10,30)
		--(axis cs:-10,-30)
		--cycle;
		\path [draw=pink, fill=pink, opacity=0.5]
		(axis cs:10,-30)
		--(axis cs:10,30)
		--(axis cs:11,30)
		--(axis cs:11,-30)
		--cycle;
		%\addlegendimage{blue, mark=square, only marks, mark size=3pt};
		\addlegendimage{area legend, fill=teal!70};
		\addlegendimage{area legend, fill=blue!70};
		\addlegendimage{area legend, fill=brown!70};
		\addlegendentry{513 cells};
		\addlegendentry{224 cells};
		\addlegendentry{135 cells};
	\end{axis}
	
\end{tikzpicture}


==> figures/taxi_system_reachable_sets_double_grid_3s.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{lightpink}{RGB}{255,182,193}
	\pgfplotsset{%compat = newest,		
		scale only axis,
		width=3.2cm,
		height=3.2cm,
		every tick label/.append style={font=\scriptsize},
		%axis line style={draw=none},
		%legend style={at={(1,1)}, anchor=north east},
	}	
	\begin{axis}[
		%tick align=outside,
		%tick pos=left,
		x grid style={darkgray176},
		%xlabel={$p\ (\unit{\meter})$},
		xmin=-11, xmax=11,
		xtick style={color=black},
		y grid style={darkgray176},
		%ylabel={$\theta\ (\unit{\deg})$},
		y label style={at={(axis description cs:-0.15,.5)},anchor=south},
		title={$\qty{3}{\second}$},
		%tick pos=left,
		%xticklabels={},
		yticklabels={},
		%label style={font=\scriptsize},		
		ymin=-30, ymax=30,
		ytick style={color=black},
		legend columns=1,
		legend style={
			font={\scriptsize},
			legend cell align=left,
			legend style={draw=none, at={(0,0)}, anchor=south west, row sep=-3pt},
		},
		legend image post style={scale=0.7}, 
		]
		\addplot [draw=black!70, fill=none, mark=*, only marks, mark size=0.001pt,forget plot]
table{%
	x  y
	5.54 -11.38
	-3.83 6.71
	0.32 -1.82
	-6.18 8.86
	5.65 -9.78
	2.65 -6.65
	3.17 -6.01
	-3.97 8.96
	-1.91 3.58
	4.65 -7.38
	6.96 -10.35
	6.24 -8.77
	6.25 -10.48
	-1.40 0.77
	-4.34 10.16
	0.95 0.14
	-0.92 0.17
	0.57 -0.67
	3.09 -7.15
	-4.78 8.76
	-2.07 2.13
	1.65 -2.07
	0.62 -3.89
	6.56 -9.50
	-1.67 4.45
	2.20 -5.94
	2.88 -6.80
	4.03 -7.98
	-4.46 6.68
	-5.77 7.02
	4.55 -8.28
	0.74 -3.46
	1.52 -4.24
	6.67 -9.52
	5.84 -10.13
	3.13 -5.04
	5.58 -9.41
	-6.59 8.90
	-6.65 11.23
	-1.05 1.67
	-5.83 7.27
	-7.73 10.28
	4.12 -7.61
	5.96 -7.69
	-0.82 3.22
	2.03 -5.91
	6.65 -9.71
	1.14 -2.97
	-5.76 10.40
	-6.33 11.32
	-5.20 10.13
	-0.02 -1.28
	-3.62 9.09
	4.72 -6.75
	1.30 -4.11
	2.95 -3.91
	3.42000007629395 -6
	-2.63 5.14
	1.74 -5.27
	2.19 -4.70
	0.19 -0.10
	4.56 -10.37
	3.37 -8.13
	-3.43 7.54
	-7.09 9.72
	-5.47 6.78
	4.16 -8.09
	-6.43 8.89
	2.04 -3.49
	0.51 -2.09
	-4.91 11.21
	0.97 -2.88
	1.38 -4.03
	1.39 -2.08
	-2.25 7.39
	-1.28 1.95
	-2.58 4.16
	5.74 -6.77
	7.21 -9.72
	-0.09 -0.28
	1.90 -3.36
	0.37 -1.13
	4.71 -6.45
	-5.72 9.67
	-3.60 3.50
	-5.90 8.13
	-1.09 0.96
	-5.34 9.42
	-5.43 11.96
	-1.79 2.15
	-0.08 -0.83
	0.34 -0.74
	-1.08 3.27
	-2.21 4.09
	-0.89 1.81
	4.74 -5.88
	2.35 -5.45
	-6.66 11.18
	6.43 -10.92
	0.40 -1.31
	-1.71 5.95
	-1.31 3.06
	4.12 -8.37
	-3.83 9.83
	-2.87 3.44
	-5.45 6.88
	-0.04 -0.97
	-1.93 5.03
	-1.45 2.39
	-4.25 12.33
	4.76 -6.06
	2.06 -4.85
	3.79 -7.40
	0.17 -1.90
	0.13 0.74
	-4.40 11.73
	-2.95 2.22
	-2.92 8.08
	-5.30 16.07
	-3.52 6.87
	6.14 -8.86
	5.48 -9.13
	-4.36 7.45
	1.48 -1.86
	-2.34 1.28
	2.60 -5.65
	1 -4.25
	3.98 -5.89
	7.23 -9.13
	-1.81 2.94
	5.90 -7.42
	-5.66 10.69
	-2.17 5.42
	1.47 -3.24
	-4.38 11.87
	1.67 -6.37
	0.59 -0.35
	-6.37 10.04
	3.73 -7.39
	-2.54 6.67
	-4.68 11.19
	-4.75 8.49
	3.65 -7.86
	4.59 -8.55
	-2.65 6.39
	4.06 -8.04
	-1.15 1.59
	-3.17 8.58
	1.03 -1.37
	3.96 -7.04
	4.31 -7.81
	4.77 -9.35
	-0.42 1.70
	-1.61 2.45
	0.81 -1.90
	-4.85 8.83
	-5.99 8.82
	4.19 -4.89
	-2.07 6.81
	-0.74 1.33
	-6.96 11.96
	4.88 -5.40
	0.76 -3.43
	-0.35 0.32
	0.15 1.87
	6.36 -7.73
	2.54 -5.30
	4.13 -7.14
	3.11 -6.92
	1.38 -4.75
	4.81 -9.43
	6.11 -9.22
	5.51 -8.93
	-5.58 8.34
	-4.13 6.98
	1.49 -6.34
	-6.27 11.09
	-2.60 5.89
	0.04 1.58
	-1.90 3.04
	-6.02 10.62
	-5.05 7.95
	3.37 -8.20
	-4.69 7.21
	-1.41 3.29
	6.67 -10.95
	7.05 -8.39
	4.23 -5.60
	-3.08 8.14
	-6.99 8.13
	-2.70 2.65
	-1.38 0.51
	5.58 -9.57
	-6.01 10.81
	-3.59 4.27
	-5.88 9.80
	3.04 -6.90
	-5.22 7.60
	-1.83 2.45
	4.24 -4.88
	-6.48 10.61
	2.86 -6.39
	0.18 0.92
	-2.12 7.12
	-2.87 4.05
	5.55 -7.32
	6.31 -8.25
	0.06 -1.40
	-5.17 10.19
	-3.72 4.43
	-4.49 4.72
	0.86 -2.69
	-2.13 3.43
	5.26 -6.72
	1.32 -3.11
	-4.09 6.31
	7.16 -8.16
	-6.86 11.27
	4.48 -7.89
	-0.59 0.32
	5.74 -6.44
	-3.84 9.74
	2.11 -6.93
	-2.16 3.19
	-2.51 4.45
	-6.87 11.30
	0.85 -3.77
	-5.40 12.07
	-2.69 6.43
	4.62 -8.14
	0.97 -4.65
	0.64 -2.08
	-3.63 8.90
	-5.21 11.07
	4.20 -6.77
	5.61 -6.84
	-5.11 12.98
	5.83 -9.31
	3.67 -5.81
	2.51 -6.56
	-0.76 2.11
	6.68 -10.59
	2.61 -5.15
	-4.39 13.51
	-4.55 11.28
	-2.86 3.46
	5.39 -7.32
	-5.98 7.34
	-2.64 2.66
	-1.07 0.09
	-3.25 10.43
	-3.91 12.17
	2.11 -5.03
	0.54 -2.69
	7.72 -9.74
	1.30 -0.75
	1.59 -2.59
	0.74 -0.04
	-2.79 9.92
	7.50 -10.55
	-5.60 7.91
	-6.58 13.72
	-1.19 3.01
	2.37 -4.04
	6.22 -8.03
	-4.25 10.52
	-0.09 2.55
	0.67 -0.71
	-6.24 7.67
	5.86 -10.39
	1.55 -6.58
	-5.62 10.73
	5.24 -10.44
	-5.30 6.47
	1.25 -3.93
	-8.01 9.80
	-1.04 0.18
	0.09 0.24
	-6.23 10.22
	5.11 -8.96
	-3.44 6.38
	4.17 -7.08
	2.73 -8.41
	-5.59 13.63
	-3.11 3.77
	4.48 -7.62
	5.26 -10.12
	3.44 -8.34
	3.17 -9.67
	3.72 -5.26
	1.01 -3.03
	6.06 -7.24
	-5.60 13.11
	-4.45 7.45
	1.52 -2.11
	-3.40 4.29
	2.34 -3.83
	-1.70 3.91
	-0.52 0.45
	-6.24 10.61
	-1.52 3.56
	1 -3.96000003814697
	0.55 -2.41
	-3.83 6.53
	4.13 -6.95
	-2.69 8.08
	-2.15 7.72
	6.33 -11.31
	-4.42 10.77
	-0.40 -0.45
	-7.60 9.33
	-1.97 3.40
	0.67 0.47
	6.22 -8.71
	-1.84 4.62
	-3.19 11.51
	2.59 -4.78
	-6.61 8.50
	-2.83 5.95
	-4.26 13.71
	4.65 -5.79
	0.20 -0.39
	6.98 -8.93
	1.95 -5.15
	-5.56 9.49
	-4.12 8.45
	-3.15 2.48
	-2.45 7.92
	-5.72 8.86
	3.15 -4.21
	5.59 -10.89
	-5.67 11.06
	0.44 -1.26
	4.05 -8.29
	-2.38 5.66
	-2.24 5.79
	5.63 -7.61
	3.64 -9.22
	8.47 -10.46
	4.30 -7.79
	3.31 -8.02
	2.31 -3.98
	1.89 -3.76
	0.07 0.47
	8.52 -9.87
	7.37 -10.67
	1.47 -5.08
	3.88 -6.27
	-5.41 7.49
	-2.91 2.33
	6.28 -9.40
	7.58 -9.98
	-0.85 2.28
	3.42 -6.67
	0.36 -0.65
	-5.79 8.69
	-2.96 4.79
	-4.97 7.29
	-5.02 7.55
	-5.08 8.72
	-2.55 8.62
	0.12 0.08
	6.24 -10.95
	3.29 -5.49
	-1.50 3.19
	-3.12 3.37
	-1.24 2.83
	6.75 -9.80
	2.64 -6.14
	-5.01 9.22
	3.10 -8.56
	-1.93 2.28
	4.69 -6.01
	-6.04 9.71
	2.23 -2.58
	-5.50 6.96
	4.41 -8.30
	-4.47 5.79
	-2.15 4.17
	5.92 -10.68
	6.45 -9.48
	5.88 -10.33
	-1.48 2.69
	-3.02 3.56
	-0.69 0.29
	-2.15 5.40
	-3.39 4.85
	2.45 -7.21
	-0.15 2.92
	5.29 -10.20
	5.92 -10.61
	-1.74 2.62
	3.66 -5.61
	-2.87 6.93
	-3.96 7.09
	-1.36 2.68
	2.84 -6.68
	0.42 -0.12
	-7.04 8.27
	-4.06 10.60
	0.78 -0.51
	-0.70 0.26
	2.93 -4.48
	-5.57 12.20
	-4.56 7.38
	-4.47 11.51
	-2.41 6.93
	-2.58 3.78
	4.81 -6.10
	3.42 -6.12
	-1.03 1.35
	-1 4.98000001907349
	1.21 -2.90
	-1.08 1.97
	-2.06 4.68
	0.14 -0.89
	-5.81 12.24
	1.42 -1.27
	-5.10 7.06
	1.51 -2.45
	4.07 -6.80
	5.54 -6.34
	-1.58 2.92
	-0.54 2.60
	1.50 -3.40
	2.57 -4.98
	-1.93 2.30
	0.17 0.48
	-4.35 9.76
	5.29 -9.09
	-2.12 4.79
	6.20 -8.07
	0.22 -1.38
	1.28 -3.32
	-0.39 3.70
	-2.99 8.06
	0.71 -0.95
	-5.07 9.75
	4.30 -8.65
	-4.59 9.47
	1.45 -3.81
	-4.73 5.65
	-3.16 11.47
	2.01 -6.30
	1 -2.94000005722046
	1.32 -1.81
	-5.96 8.54
	-3.71 6.79
	4.32 -7.70
	5.55 -8.09
	-0.759999990463257 -0
	2.98 -4.43
	-1.04 2.31
	-6.48 10.37
	5.07 -5.06
	-7.31 10.14
	-4.44 5.55
	2.65 -5.81
	0.58 -2.18
	4.60 -8.28
	-2.68 7.34
	-0.56 4.21
	-0.60 3.35
	-6.87 9.20
	-4.79 11.92
	-3.18 9.15
	-7.63 8.79
	1.26 -4.17
	-1.91 4.68
	4.12 -7.58
	-1.50 2.80
	-1.68 3.60
	-5.95 14.53
	1.52 -1.90
	-1.15 2.69
	2.02 -5.48
	1.08 -1.03
	-1.10 1.48
	0.49 -2.58
	5.63 -8.19
	2.02 -5.11
	8.06 -10.65
	1.65 -6.97
	-2.16 4.14
	-2.05 2.82
	3.78 -7.86
	5.38 -6.24
	-6.64 14.13
	-2.05 4.35
	-3.36 3.83
	4.14 -9.13
	0.85 -4.07
	3.84 -7.75
	-2.42 5.83
	0.59 -2.27
	-3.51 9.15
	-1.74 4.92
	-1.60 5.48
	-2.55 3.94
	-4.51 6.89
	-3.83 10.25
	8.18 -9.80
	4.91 -7.99
	4.17 -6.38
	6.41 -10.17
	-2.29 3.32
	-1.53 2.78
	2.79 -6.49
	-3.30 8.16
	-6.08 13.64
	-1.67 4.54
	-0.42 1.88
	-4.21 9.75
	4.42 -5.23
	-2.42 7.02
	3.25 -5.86
	6.89 -10.94
	2.70 -6.35
	-1.32 2.49
	5.06 -9.81
	-7.10 8.35
	6.77 -9.58
	1.81 -6.10
	-6.31 8.23
	2.61 -6.07
	5.07 -5.49
	4.10 -8.51
	3.16 -5.22
	-3.50 9.11
	3.09 -7.11
	-3.44 6.18
	5.47 -11.32
	-5.14 8.38
	4.93 -7.84
	-2.52 7.84
	2.38 -4.33
	3.82 -5.86
	-1.08 1.90
	1.14 -3.75
	5.06 -8.94
	-2.18 5.47
	7.61 -8.88
	-3.06 6.50
	8.22 -9.54
	-5.30 14.13
	3.36 -5.54
	1.08 -1.15
	-1.91 3.66
	-0.08 -0.67
	-0.07 -0.51
	3.61 -6.39
	-3.69 10.49
	1.72 -5.51
	-4.10 9.44
	3.70 -5.80
	-4.78 7.44
	0.08 -1.55
	-1.58 2.07
	-7.80999994277954 10
	-1.21 3.08
	-4.85 7.70
	7.25 -9.56
	3.36 -6.60
	2.01 -4.73
	-0.10 -1.16
	-0.07 1.30
	1.07 -0.22
	-0.48 1.33
	0.73 -2.98
	6.27 -8.98
	-1.55 2.51
	-1.62 3.38
	6.34 -8.93
	-2.70 5.67
	-2.50 2.11
	-5.46 8.72
	-6.07 10.25
	5.75 -7.81
	1.76 -5.66
	5.24 -8.53
	3.69 -4.89
	-0.22 -0.45
	-0.49 0.01
	3.64 -4.62
	1.64 -4.41
	3.71 -8.26
	-3.16 10.17
	1.66 -4.14
	6.20 -9.13
	3.34 -6.48
	6.19 -9.95
	5.61 -10.23
	1.29 -3.98
	-2.50 2.47
	-2.08 6.26
	7.99 -9.72
	-3.69 6.01
	-5.44 6.43
	-1.70 3.87
	-1.21 1.18
	-6.29 8.05
	-5.28 9.04
	-5.62 10.34
	2.18 -6.84
	-6.97 9.62
	-5.93 9.30
	4.37 -5.86
	5.07 -8.82
	-1.86 5.42
	-6.17 8.91
	-6.29 10.10
	-0.71 1.04
	1.77 -3.93
	4.78 -8.74
	1.01 -5.14
	-2.78 7.14
	-5.87 8.54
	-0.48 -0.37
	0.34 -0.88
	-3.35 11.66
	-8.02 9.27
	-2.95 5.32
	0.24 -0.43
	5.39 -10.23
	-3.13 2.74
	1.74 -3.76
	-6.03 9.39
	-2.71 7.25
	5.91 -7.71
	0.11 -0.29
	-1.27 5.34
	0.67 -2.96
	3.50 -7.27
	4.15 -5.10
	5.65 -14.01
	3.1800000667572 -6
	5.24 -7.30
	-0.59 0.24
	1.28 -3.05
	-3.78 9.05
	-5.84 9.51
	1.26 -4.21
	-5.86 9.95
	-1.65 4.64
	4.05 -8.19
	1.53 -2.62
	1.42 -5.12
	4.87 -7.36
	-7.21 9.34
	3.36 -7.69
	-5.56 15.68
	-1.55 0.53
	0.79 -1.75
	7.82 -10.73
	-2.33 3.83
	-2.79 7.68
	7.71 -10.87
	-5.28 11.85
	3.68 -6.11
	-5.67999982833862 10
	4.28 -7.01
	4.72 -5.90
	-4.06 8.90
	0.11 -1.80
	-5.29 7.45
	0.94 -2.66
	-5.16 7.99
	4 -7.55999994277954
	6.66 -9.17
	-0.70 0.87
	5.08 -6.48
	-0.17 1.39
	-0.29 -0.36
	3.33 -5.81
	-5.59 7.43
	-2.11 6.32
	-6.94 9.16
	-0.52 -0.47
	4.98 -8.65
	-3.98 6.88
	4.66 -5.85
	4.81 -8.34
	3.60 -5.75
	-3.83 4.76
	6.43 -9.68
	-5.18 8.46
	5.37 -7.87
	-5.80 11.50
	6.32 -11.03
	0.10 -1.36
	-6.47 12.72
	-7.07 11.15
	-2.96 6.52
	1.57 -3.32
	-1.40 3.46
	-3.18 4.52
	-8.42 8.91
	2.56 -5.34
	-0.13 -0.47
	-7.62 11.43
	-4.06 10.34
	-1.71 1.01
	2.16 -8.27
	-3.25 8.46
	-2 4.82999992370605
	-3.42 7.46
	6 -11.0900001525879
	-0.49 1.66
	-1.74 2.73
	-3.63 5.84
	4.44 -8.41
	-0.17 1.28
	2.32 -4.07
	-1.56 1.14
	5.37 -9.90
	-7.83 8.48
	-5.21000003814697 12
	-0.30 1.38
	3.09 -5.09
	-4.62 6.07
	0.53 -2.54
	5.86 -8.61
	-1.02 1.05
	6.53 -10.04
	5.95 -7.96
	-5.41 9.94
	0.95 -3.29
	4.73 -8.57
	1.32 -2.55
	4.28 -6.70
	-3.04 9.65
	1.06 -4.92
	7.37 -9.83
	4.94 -6.71
	-1.45 4.32
	-2.41 1.82
	4.44 -5.91
	5.38 -9.31
	-3.34 5.17
	1.99 -5.35
	-3.01 7.59
	3.14 -6.84
	1.27 -1.19
	3.55 -6.25
	-7.18 10.84
	2.27 -6.08
	-2.39 5.43
	-6.78 10.42
	2.65 -6.20
	6.90 -12.08
	0.18 -0.46
	-2.51 7.02
	-2.47 3.48
	-0.69 -0.45
	1.39 -2.01
	4.21 -8.14
	0.58 0.79
	-4.07 5.35
	8.34 -10.05
	-0.61 3.08
	-6.30 8.69
	0.61 -0.54
	0.38 -0.71
	-2.49 5.94
	-5.06 6.09
	-2 5.96999979019165
	-6.60 9.96
	-0.58 0.17
	2.24 -7.15
	5.88 -8.53
	-1.41 3.32
	-0.28 -0.80
	-5.21 6.58
	2.01 -2.94
	0.34 -1.56
	-4.64 8.26
	6.8899998664856 -10
	5.79 -9.56
	1.83 -6.51
	3.19 -5.34
	6.34 -7.52
	0.05 -1.86
	0.85 0.32
	-1.16 2.46
	1.94 -7.11
	-4.70 6.34
	3.53 -8.93
	-2.30 5.69
	-3.17 11.06
	4.61 -6.84
	8.05 -9.95
	-4.32 12.73
	0.30 -0.32
	-4.89 8.82
	0.48 -0.35
	-2.82 6.59
	1.27 -2.86
	1.38 -5.86
	-1.97 3.83
	3.71 -8.10
	-4.59 8.28
	-4.86 10.79
	3.11 -7.59
	3.52 -6.41
	0.92 -4.39
	3.52 -6.64
	5.65 -9.93
	-6.07 12.06
	1.40 -0.78
	-0.44 -0.55
	0.98 -2.41
	5.49 -8.27
	7.61 -10.60
	6.75 -9.60
	4.70 -7.10
	1.16 -3.28
	-4.97 6.14
	5.79 -12.73
	-3.80 7.38
	-0.87 0.51
	-2.98 8.65
	-4.30 7.16
	5.28 -6.89
	-4.13 13.09
	-0.08 -0.66
	7.36 -8.91
	-6.20 7.60
	-1.64 4.04
	1.12 -2.55
	6.01 -7.81
	4.27 -5.06
	-3.51 7.96
	-5.68 17.46
	-0.96 1.45
	-3.70 11.29
	4.35 -7.56
	-4.70 14.47
	-2.40 2.11
	2.56 -6.21
	-5.65 6.86
	5.31 -7.15
	-6 15.9300003051758
	-5.79 11.04
	1.76 -5.70
	2.55 -5.73
	-4.99 14.08
	-4.75 8.62
	-4.18 5.30
	-5.89 9.86
	-2.07 3.09
	1 -4.90000009536743
	3.19 -6.67
	3.48 -7.25
	-6.48 9.58
	3.48 -6.93
	-4.45 7.57
	7.04 -11.02
	-7.09 10.09
	-1.62 3.56
	-1.43 0.83
	8.19 -9.45
	1.24 -2.45
	-1.11 2.93
	-2.30 6.87
	2.27 -3.99
	-1.51999998092651 4
	8.19 -10.56
	5.06 -9.60
	-0.02 -1.01
	2.83 -7.03
	3.97 -5.77
	-4.95 10.26
	5.58 -10.33
	7.06 -11.34
	2 -6.61999988555908
	5.91 -7.48
	-4.08 8.62
	-6.87 10.42
	5.85 -8.64
	4.28 -7.09
	0.85 -0.96
	-7.73 9.88
	-6.57 7.70
	-2.31 5.17
	-6.86 8.01
	2.87 -7.27
	5.67 -9.91
	-6.39 6.99
	0.96 -4.66
	1.69 -2.89
	2.17 -3.42
	-5.12 10.76
	-0.96 2.21
	0.59 -1.48
	-3.10 7.38
	7.88 -10.25
	7.23 -10.25
	-1.87 1.53
	-0.74 1.84
	-6.94 11.22
	0.88 -1.90
	6.42 -10.11
	0.86 -3.23
	0.89 -0.56
	-0.63 2.48
	-3.17 4.24
	-0.15 -0.54
	6.62 -9.12
	-4.32 9.99
	2.34 -3.86
	5.20 -8.39
	-3.22 3.01
	0.91 -2.14
	-6.18 10.36
	1.22 -5.19
	0.61 -2.99
	7.41 -9.29
	5.40 -9.53
	2.14 -4.08
	-2.49 6.80
	-6.66 9.01
	6.46 -9.95
	4.09 -5.85
	-2.36 4.81
	-6.70 7.92
	0.54 -1.36
	0.96 -0.31
	0.20 -0.12
	2.29 -6.44
	3.83 -7.59
	5.68 -9.50
	5.79 -9.38
	3.07 -4.97
	-2.92 7.38
	-2.33 4.83
	-2.85 7.52
	-1.03 -0.22
	-2.49 6.19
	4.43 -6.51
	-7.41 10.23
	-2.89 6.99
	-3.06 4.99
	3.27 -5.44
	-2.79 8.25
	2.82 -6.42
	-2.13 6.33
	3.89 -8.18
	5.51 -6.75
	1.55 -3.81
	4.39 -9.45
	6.10 -10.73
	-4.47 11.50
	-6.41 12.03
	4.48 -8.17
	-3.35 6.42
	5.75 -9.94
	5.36 -6.35
	-0.66 0.84
	-0.68 1.03
	-2.05 2.14
	-6.39 9.47
	7.41 -9.46
	-7.65 10.24
	0.26 1.37
	-4.05 7.66
	-0.89 0.95
	0.34 -1.87
	1.51 -4.05
	-5.79 9.04
	1.74 -5.96
	-5.32 7.21
	3.38 -7.79
	0.57 -2.30
	1.18 -2.54
	6.22 -10.97
	4.45 -8.18
	3.74 -8.06
	5.68 -7.89
	-0.40 -0.58
	-1.63 2.41
	5.80 -7.93
	-2.46 7.94
	-0.07 0.78
	2.86 -6.74
	-3.72 9.55
	-1.36 1.50
	5.39 -8.21
	-5.05 14.61
	-6.44 10.68
	-2.55 5.95
	-0.30 -0.90
	-1.51 2.60
	5.43 -10.09
	-1.44 3.34
	-1.85 3.90
	-6.31 9.37
	-1.07 1.61
	0.71 -3.37
	-4.21 4.92
	5.42 -10.64
	5.94 -8.78
	5.93 -9.53
	-4.59 7.40
	-7.34 11.03
	5.86 -9.29
	1.95 -6.33
	5.71 -11.01
	2.39 -6.28
	8.05 -11.06
	-2.93 4.89
	-4.04 8.74
	1.30 -2.19
	2.04 -4.71
	6.21 -8.78
	-3.19 5.35
	-3.45 5.65
	1.88 -2.58
	2.35 -5.02
	4.81 -6.40
	5.43 -7.96
	5.82 -9.78
	0.26 -0.15
	2.96 -5.77
	-6.87 11.67
	-0.36 3.66
	-2.19 2.96
	-0.93 2.72
	3.36 -8.47
	0.21 -0.94
	6.23999977111816 -9
	-0.75 0.75
	-1.43 2.03
	-4.02 10.67
	4.09 -5.68
	-0.44 1.56
	7.92 -9.37
	-6.84 11.67
	1.61 -2.94
	6.10 -11.49
	-6.86 7.70
	-5.99 9.27
	-1.26 1.30
	-4.30 8.06
	0.48 -1.89
	-6.65 8.63
	-6.61 8.76
	-5.47 8.39
	2.40 -5.38
	0.93 0.03
	4.98 -6.87
	-4.72 5.29
	-0.99 2.82
	2.54 -3.42
	-4.10 8.12
	4.23 -7.28
	-0.73 0.43
	-3.06 7.76
	-5.39 10.58
	5.69 -8.40
	3.89 -6.65
	-0.10 1.87
	-2.11 4.85
	1.93 -3.57
	0.59 -2.85
	-0.47 1.72
	2.08 -5.34
	-4.27 11.66
	2.25 -4.26
	-0.55 2.79
	-2.90 9.27
	0.70 -1.39
	-0.579999983310699 -0
	2.08 -5.21
	-1.19 2.54
	4.10 -5.84
	-5.57 11.99
	-2.90 4.04
	0.28 -0.72
	1.34 -1.70
	-5.88 9.22
	-2.84 6.74
	4.96 -6.24
	-0.14 -0.23
	4.38 -8.78
	-6.37 10.57
	-1.72 6.17
	-6 8.51000022888184
	7.66 -9.98
	6.95 -10.71
	0.42 -1.17
	-2.29 5.13
	5.52 -10.47
	0.21 -1.36
	5.75 -7.87
	0.66 -2.26
	2.45 -4.90
	3.29 -5.41
	6.23 -10.75
	3.95 -5.62
	-0.75 2.20
	5.74 -9.45
	4.45 -8.38
	6.79 -9.50
	-5.23 10.49
	2.85 -5.49
	5.58 -7.93
	5.45 -6.84
	1.74 -3.85
	2.14 -5.12
	2.77 -5.32
	-2.30 7.78
	-1.67 3.87
	2.52 -5.28
	-2.46 7.11
	-0.06 -1.01
	-5.43 12.88
	-3.30 9.62
	-2.72 6.60
	-2.37 6.38
	-3.62 6.15
	-6.25 9.92
	5.76 -9.51
	0.26 1.82
	-2.65 7.95
	2.14 -3.87
	0.89 -2.82
	-4.39 10.20
	-5.47 13.84
	1.92 -5.31
	4 -6.6399998664856
	-6.79 8.74
	-4.91 10.45
	6.69 -10.96
	-4.40 5.48
	2.57 -4.40
	5.65 -8.07
	-4.25 13.30
	0.02 -0.25
	-6.20 8.36
	5.91 -8.88
	-6.02 12.35
	2.12 -4.50
	-4.29 6.69
	-4.32 8.57
	5.35 -7.53
	-1.63 2.45
	6.03 -7.83
	3.09 -5.81
	6.42 -10.29
	2.25 -4
	3.54 -7.71
	-6.81 7.64
	-2.92 5.01
	3.84 -7.98
	2.26 -7.94
	-5.30 9.57
	1.10 -2.60
	1.94 -2.75
	-5.05 8.44
	5.01 -9.33
	-1.20 2.59
	4.15 -6.40
	-1.03 1.96
	-2.04 4.69
	0.58 -1.65
	-6.18 10.48
	-6.16 7.59
	0.89 -3.77
	1.11 -4.36
	-7.69 11.43
	-5.26 10.11
	6.72 -9.02
	-4.48 12.17
	5.25 -7.47
	-3.49 12.04
	4.32 -8.65
	-0.09 0.71
	0.53 -1.70
	-3.52 4.97
	1.49 -2.90
	-4.75 8.57
	1.33 -1.91
	-2.27 7.22
	-2.16 5.50
	3.93 -7.42
	-0.67 2.55
	-0.63 1.83
	0.99 -1.42
	-5.91 9.95
	-4.24 11.98
	-7.21 11.55
	1.96 -7.96
	-1.90 4.56
	3.71 -5.53
	-2.55 5.16
	6.01 -6.80
	-2.65 5.82
	-4.61 8.28
	-2.65 5.57
	1.48 -3.88
	-5.79 8.87
	-4.53 10.56
	-0.93 1.11
	1.60 -2.86
	-7.21 9.72
	2.78 -4.87
	-0.84 1.96
	-1.13 2.68
	-3.18 8.56
	-4.39 7.26
	5.44 -9.27
	5 -6.96000003814697
	-5.19 13.32
	-5.41 13.81
	-1.08 3.59
	1.04 -1.02
	-1.71000003814697 5
	1.24 -1.44
	1.44 -2.30
	-4.28 6.94
	2.65 -6.08
	0.89 -3.33
	-5.68 13.02
	-7.65 10.31
	6.86 -7.76
	-3.65 6.41
	-2.72 3.93
	-1.96 3.64
	-1.35 1.81
	0.67 -2.38
	1.71 -6.42
	6.69 -10.12
	6.39 -11.11
	2.46 -7.12
	3.47 -5.02
	2.18 -5.65
	0.83 -1.92
	5.91 -10.03
	4.32 -9.57
	2.67 -5.40
	2.02 -5.33
	-2.62 8.55
	-2.02 6.88
	-0.57 2.72
	-5.61 9.46
	2.30 -7.35
	-0.60 0.34
	-6.06 12.54
	-4.24 12.90
	3.79 -7.64
	-6 10.0100002288818
	7.14 -10.19
	3.04 -5.66
	2.07 -3.26
	4.44 -5.05
	6.39 -7.43
	-0.54 -0.29
	-4.45 9.27
	1.12 -3.39
	1.96 -6.69
	-6.97 7.78
	-2.92 7.14
	5.49 -9.84
	6.59 -10.78
	-3.28 7.10
	1.73 -4.56
	6.05 -10.60
	1.88 -4.98
	7.31 -11.16
	7.15 -8.49
	0.09 -1.69
	-2.02 2.89
	1.20 -4.77
	5.61 -9.31
	3.44 -6.31
	-6.31 11.01
	0.73 -0.99
	-5.69 6.96
	-2.49 6.52
	-2.76 3.01
	3.89 -7.67
	-4.81 7.79
	-6.99 10.99
	-0.45 -0.06
	5.45 -9.89
	-6.94 8.78
	3.67 -4.66
	-5.37 8.33
	2.11 -5.83
	2.05 -6.32
	-1.43 4.01
	-3.85 5.93
	6.11 -7.36
	4.50 -6.21
	-1.58 0.60
	5.29 -9.37
	-0.10 1.23
	3.17 -6.42
	-2.64 4.29
	1.78 -2.43
	2.62 -4.31
	-5.25 8.37
	2.46 -4.02
	1.94 -7.37
	4.25 -8.04
	5.88 -10.44
	-4.60 11.56
	-6.16 14.08
	-3.15 6.56
	7.12 -10.48
	2.81 -4.35
	-2.33 9.60
	-5.34 12.14
	4 -5.98000001907349
	6.32 -11.13
	-0.63 1.24
	4.14 -7.22
	0.34 -2.45
	-4.69 6.88
	4.68 -9.17
	-2.46 5.07
	4.04 -8.29
	-2.79 9.27
	5.33 -7.62
	-5.90 10.93
	7.05 -10.22
	3.30 -5.39
	-2.42 6.17
	1.85 -3.43
	-1.40 3.25
	0.35 2.50
	1.42999994754791 -1
	6.25 -9.12
	-5.53 7.86
	1 -0.540000021457672
	-6.89 10.47
	-6.87 8.84
	-3.95 9.19
	4.19 -7.73
	4.95 -5.90
	-6.14 9.73
	2.92 -3.54
	3.50 -6.91
	0.16 0.83
	3.27 -7.60
	2.10 -7.44
	-2.26 3.72
	-2.16 4.02
	2.32 -4.84
	-2.27 5.52
	-4.52 7.47
	4.78 -7.55
	-3.05 8.41
	-1.35 1.73
	-1.79 4.52
	-3.11 8.65
	0.85 -3.71
	1.25 -5.29
	-2.15 4.60
	5.03 -7.06
	-3.70 12.11
	0.17 -0.14
	5.16 -9.68
	2.42 -5.82
	-0.92 3.09
	-1.93 5.47
	-2.21 4.85
	-3.10 9.63
	0.56 -2.66
	4.58 -8.35
	-3.39 9.53
	3.67 -6.87
	-2.51 3.67
	3.07 -5.96
	4.88 -8.25
	-7.48 9.91
	-3.45 6.94
	-0.69 0.33
	-2.92 7.68
	1.91 -3.31
	-0.16 -0.36
	-0.51 0.69
	-2.95 7.85
	-4.17 12.07
	-1.74 2.78
	-4.35 8.09
	3.02 -6.79
	-0.54 1.23
	3.44 -5.91
	1.72 -2.36
	-0.71 0.57
	0.19 -2.16
	-1.26 2.33
	5.79 -8.19
	-1.47 0.40
	-6.08 13.78
	-6.57 9.83
	5.87 -7.85
	-2.75 3.87
	6.33 -10.15
	5.96 -8.75
	-1.17 2.25
	-4.58 6.30
	-1.68 2.26
	5.26 -10.41
	0.78 -2.85
	-4.68 9.46
	-6.14 8.86
	-4.89 5.91
	2.77 -5.30
	0.91 0.28
	1.77 -5.83
	-3.76 9.54
	5.12 -10.07
	2.76 -4.89
	-0.01 1.24
	-5.75 11.09
	7.17 -10.89
	6.15 -10.57
	-6.23 9.43
	-3.43 9.40
	-1.06 1.62
	-3.35 9.17
	-4.33 13.73
	5.09 -9.11
	-3.30 9.26
	0.34 -0.81
	-6.81 8.78
	2.86 -4.60
	-5.98 8.93
	0.95 -2.07
	6.79 -9.93
	6.25 -10.14
	-3.82 6.08
	-2.10 3.29
	-2.98 6.50
	4.65 -10.29
	6.28 -9.37
	1.31 -1.19
	3.17 -4.97
	-1.36 3.18
	-3.86 5.93
	-2.26 2.89
	4.71 -6.80
	5.81 -6.23
	-1.41 1.74
	-5.14 12.04
	6.53 -10.98
	-3.65 5.03
	5.51 -6.98
	-0.99 0.95
	-1.18 0.11
	6.61 -9.33
	2.64 -7.18
	-3.33 4.66
	7.50 -9.22
	-1.66 3.41
	4.36 -7.66
	5.67 -11.21
	2.96 -7.45
	1.52 -1.94
	-1.48 2.52
	5.60 -11.61
	-5.49 9.30
	-2.81 1.46
	-5.54 10.49
	-5.54 10.53
	-1.80 3.59
	-0.44 2.03
	-5.77 11.63
	-6.11 8.77
	3.63 -5.69
	-0.36 -0.02
	2.42 -7.71
	1.45 -4.37
	-1.29 3.10
	6.40 -8.80
	3.78 -6.36
	-2.69 5.80
	4.46 -8.42
	-5.91 8.85
	-0.76 0.06
	-4.35 13.50
	3.41 -6.03
	-7.45 9.98
	1.42 -5.78
	4.29 -5.45
	-0.19 0.86
	4.09 -7.31
	0.79 -1.95
	-2.20 6.45
	-4.45 11.54
	3.04 -8.01
	-0.83 2.28
	6.26 -7.85
	0.11 -1.66
	-5.20 12.17
	-5.07 11.87
	-7.34 9.33
	0.76 -2.93
	-6.40 6.91
	0.33 -2.57
	0.02 -1.76
	-0.74 3.10
	-2.26 5.68
	-1.37 4.01
	0.45 -0.41
	-7.55000019073486 12
	-2.30 4.41
	-0.97 1.21
	-2.99 8.14
	3.74 -7.95
	1.39 -2.01
	5.67 -8.23
	5.45 -5.76
	-1.70 3.09
	-1.04 2.26
	5.05 -6.60
	5.48 -8.90
	5.21 -7.40
	1.69 -2.08
	2.68 -6.05
	-0.06 0.19
	-3.60 7.07
	5.36 -9.16
	-2.13 5.87
	6.21 -10.46
	1.87 -4.83
	-4.13 8.14
	-3.18 2.98
	-1.11 3.41
	-3.95 9.34
	-4.65 5.05
	-1.64 3.18
	-0.70 -0.30
	1.21 -2.65
	0.80 -0.85
	-0.09 -1.12
	1.61 -5.51
	5.08 -7.16
	-3.45 5.41
	4.30 -5.64
	-4.59 9.70
	5.91 -8.21
	-3.57 5.35
	1.73 -3.12
	4.34 -8.31
	-1.84 4.86
	2.01 -6.76
	-1.85 4.41
	-0.41 1.78
	-4.09 6.74
	2.17 -7.20
	5.41 -10.19
	1.91 -3.71
	-3.51 3.19
	-0.36 -0.54
	-1.53 2.03
	0.82 -3.54
	-1.25 3.18
	5.30 -7.97
	-2.30 5.68
	3.19 -7.27
	1.56 -1.71
	0.19 -0.23
	7.68 -10.45
	-3.52 8.74
	-1.20 3.51
	0.53 0.19
	0.71 -2.05
	5.45 -8.89
	-7.09 9.50
	-4.73 16.37
	1.54 -1.87
	0.02 -1.41
	-5.69 9.84
	2.81 -4.85
	0.34 -1.53
	3.82 -7.15
	1.20 -0.82
	5.55 -6.72
	4.95 -7.35
	-5.89 7.33
	0.05 -1.70
	-5.01 8.19
	8.12 -9.41
	4.55 -7.20
	-2.20 5.51
	-3.72 4.07
	1.15 -2.69
	-0.29 -1.01
	5.63 -7.75
	-2.62 6.24
	-7.33 8.87
	1.50 -6.36
	-7.68 10.75
	3.88 -5.45
	-5.02 8.68
	-7.43 9.02
	5.09 -7.25
	1.78 -5.58
	2.59 -4.90
	6.33 -8.05
	1.02 -3.92
	0.87 -3.71
	0.88 -1.09
	2.82 -5.62
	3.95 -5.02
	3.13 -6.71
	1.75 -3.78
	0.67 -2.87
	-4.39 11.75
	-0.29 3.48
	-0.32 -0.86
	-0.70 1.35
	-0.37 4.01
	0.03 -2.27
	-1.70 4.78
	-5.42 7.39
	-1.63 4.88
	-5.96 8.16
	-2.77 8.81
	-1.42 4.09
	-1.21 0.25
	4.24 -8.14
	2.62 -7.68
	-5.38 13.54
	0.05 -1.13
	-3.42 9.41
	-0.97 1.93
	5.88 -11.11
	-0.77 -1.55
	0.23 -0.82
	1.63 -0.75
	-3.06 2.80
	-1.66 2.96
	-0.62 -0.41
	-2.09 4.95
	-3.52 5.84
	-4.29 11.42
	0.15 -1.01
	-0.08 -0.43
	1.11 -5.75
	-1.54 1.31
	-6.39 9.60
	-6.17 11.52
	-1.20 1.72
	5.23 -9.71
	5.12 -5.89
	-0.70 1.22
	-1.52 3.80
	-5.19 8.04
	3.52 -6.68
	-1.94 2.18
	-0.11 0.36
	2.10 -5.80
	-0.83 2.32
	0.29 -0.77
	4.83 -9.73
	-5.62 7.63
	7.66 -10.93
	-7.16 10.55
	1.66 -3.09
	4.74 -8.18
	0.04 2.23
	5.40 -9.33
	-0.89 3.85
	-3.29 3.99
	-4.45 10.22
	5.95 -8.03
	0.44 -1.33
	-3.01 2.12
	1.75 -6.58
	-6.07 9.62
	0.25 -1.28
	0.95 -2.62
	-0.27 -0.60
	-3.63 3.30
	5.60 -7.49
	-4.39 12.70
	-6.69 10.84
	-1.46 4.11
	2.73 -5.51
	0.22 -1.58
	0.52 0.87
	-5.36 8.90
	1.41 -3.24
	4.23 -8.09
	0.02 0.61
	-0.33 -0.99
	-3.82 11.79
	5.28 -8.01
	1.29 -4.09
	3 -4.17999982833862
	-5.67 8.60
	1.54 -3.98
	5.44 -10.98
	4.82 -9.75
	-6.15 11.69
	4.85 -8.34
	0.509999990463257 -0
	3.86 -6.38
	-5.29 15.92
	-5.16 7.77
	-6.91 9.08
	0.07 -1.30
	-0.57 1.83
	-1.30 3.59
	1.45 -4.24
	5.42 -7.86
	-4.86 7.55
	0.06 2.50
	-5.93 9.79
	-8.12 9.83
	-5.30 7.31
	-4.78 7.94
	7.21 -9.36
	1.59 -0.70
	1.99 -6.43
	1.73 -4.51
	4.08 -8.83
	2.96 -5.24
	-6.04 9.26
	6.24 -11.14
	3.30 -4.98
	-4.77 12.83
	6.15 -6.82
	4.17 -7.15
	1.18 -2.79
	-6.86 9.64
	-2.02 5.65
	-0.91 2.63
	-5.21 14.24
	-1.68 4.90
	4.62 -9.28
	-1.20 2.77
	-0.71 0.98
	-1.83 3.32
	2.95 -7.65
	1.25 -1.69
	-5 14.7799997329712
	-4.75 13.54
	-6.07 7.23
	1.78 -5.64
	-1 0.219999998807907
	0.68 -3.27
	-1.98 7.93
	2.26 -6.77
	0.46 0.07
	-3.82 10.45
	4.61 -6.86
	4.52 -4.87
	1.09 -3.22
	-3.70 5.33
	-0.51 3.34
	-2.23 4.73
	2.45 -5.43
	-1.17 1.47
	6.53 -9.04
	0.49 0.40
	-6.92 10.12
	5.17 -9.51
	4.83 -8.88
	3.73 -5.80
	-1.76 3.36
	7.27 -9.67
	5.49 -6.68
	-0.51 -0.21
	-6.63 8.08
	-0.37 -0.30
	-4.38 13.25
	2.12 -7.07
	-0.31 -1.05
	-5.39 11.64
	2.51 -7.01
	-4.79 11.17
	1.86 -3.22
	3.63 -8.47
	-1.28 5.26
	0.54 -1.49
	-2.18 2.12
	-3.35 4.10
	-2.23 6.15
	-2.24 6.25
	5.66 -8.18
	4.31 -7.73
	-2.49 2.68
	5.32 -9.18
	-2.50 2.64
	-3.67 4.70
	6.44 -8.40
	-4.60 10.42
	5.09 -9.65
	0.49 -0.82
	-1.23 4.38
	-2.67 7.93
	-5.54 14.86
	-5.29 15.17
	6.46 -10.32
	6.66 -11.21
	2.88 -5.25
	0.89 0.09
	-1.50 3.02
	3.95 -4.52
	-5.09 11.62
	-6.08 6.94
	4.81 -8.15
	-3.50 5.55
	5.66 -5.93
	5.10 -6.42
	4.30 -8.17
	-5.94 8.72
	0.43 0.89
	-6.02 7.76
	-1.87000000476837 1
	-3.54 9.15
	0.44 0.49
	-1.38 3.47
	-2.51 2.91
	1.52 -5.62
	0.92 -2.27
	-1.03 2.36
	-2.76 5.03
	-0.14 -1.42
	-1.11 1.04
	-3.20 7.31
	-5.69 8.17
	-2.75 9.02
	-1.47 3.57
	-6.18 7.91
	-3.67 10.84
	-2.66 3.53
	3.62 -6.07
	-4.72 7.66
	-4.47 5.80
	-1.89 4.22
	3.77 -8.79
	2.02 -3.79
	3.69 -6.57
	3.31 -6.80
	5.63 -10.94
	-5.64 8.09
	-7.01 12.79
	3.85 -7.09
	-6.37 10.87
	-2.71 8.77
	-4.67 12.74
	4.39 -6.43
	-2.85 5.31
	-2.13 1.74
	-1.16 4.17
	2.94 -7.27
	0.01 1.32
	-7.49 8.54
	0.38 -0.02
	3.73 -9.13
	-2.20 4.05
	-2.08 5.42
	0.59 -2.57
	1.64 -2.13
	-7.78 9.08
	-2.76 4.33
	6.78 -8.98
	-6.61 7.91
	4.19 -4.73
	3.93 -5.26
	3.58 -6.67
	0.98 -4.22
	-2.18 4.73
	-6.29 10.61
	-1.44 2.42
	0.20 -1.65
	1.30 -4.28
	2.43 -4.41
	-2.70 6.11
	4.93 -7.97
	-1.40 3.66
	-7.06 10.59
	-2.75 10.01
	2.54 -5.14
	0.55 -2.02
	4.09 -6.60
	4.68 -7.74
	0.56 0.90
	5.20 -5.58
	6.79 -9.32
	1.24 -1.56
	-3.04 7.84
	1.68 -2.23
	6.41 -9.16
	-0.76 0.99
	5.28 -6.18
	-6.36 8.11
	-3.83 8.17
	-5.70 8.19
	-1.03 3.40
	-3.72 4.68
	5.83 -11.70
	-7.07 10.26
	3.84 -7.04
	-5.06 6.95
	-1.69 5.83
	2.14 -5.88
	0.34 -1.37
	5.18 -7.03
	2.19 -4.78
	-2.76 8.32
	-3.61 9.48
	-2.88 8.67
	-0.19 -0.74
	5.24 -7.47
	-4.07 5.35
	7.33 -9.99
	1.81 -4.62
	-2.73 4.96
	3.38 -6.35
	-3.55 12.05
	6.76 -11.23
	-3.03 4.75
	-1.63 4.22
	-2.75 7.14
	5.12 -7.33
	-4.26 7.71
	0.47 -1.91
	5.35 -8.98
	3.40 -6.60
	-7.72 11.48
	7.70 -9.44
	-6.41 12.49
	-2.59 5.69
	3.13 -7.64
	3.22 -5.50
	4.98 -6.85
	4.38 -7.36
	1.75 -2.35
	-1.22 2.61
	-6.55 14.10
	-1.92 6.83
	1.14 -4.26
	-6.05 7.96
	-0.20 1.65
	0.93 -2.31
	2.45 -5.13
	-4.82 13.52
	-5.05 9.61
	-4.87 11.18
	0.73 -1.87
	4.10 -8.21
	-3.60 8.60
	-6.19 10.19
	4.93 -7.45
	-1.05 0.60
	-2.62 7.43
	5.55 -8.90
	1.03 -1.73
	3.85 -5.06
	1.39 -4.32
	1.78 -4.22
	1.91 -4.40
	-4.90 11.60
	-0.90 2.88
	3.07 -8.25
	-2.30 5.26
	-1.21 1.53
	1.28 -2.58
	-5.80 8.59
	-0.32 1.72
	3.61 -6.09
	2.21 -7.25
	-4.37 12.60
	-0.96 3.48
	-5.67 8.97
	0.17 -0.76
	-2.18 5.25
	-8.54 9.49
	-5.69 14.14
	-1.99 3.34
	7.28 -9.89
	-2.95 4.31
	5.57 -7.75
	4.63 -7.96
	-1.92 3.24
	-6.53 9.04
	5.87 -9.85
	-4.95 8.13
	5.29 -9.35
	-6.54 9.08
	3.71 -6.51
	-0.88 0.94
	2.93 -3.86
	-5.72 7.29
	0.63 -3.11
	3.43 -7.37
	5.22 -7.30
	-3.93 10.61
	3.15 -7.14
	2.54 -5.13
	7.05 -10.14
	5.73 -10.84
	-4.52 6.70
	1.46 -5.61
	-4 6.26999998092651
	0.52 0.38
	-6.79 9.32
	1.87 -5.88
	2.18 -4.82
	3.48 -7.46
	-1.92 9.47
	-0.59 1.44
	1.48 -1.88
	-5.66 7.26
	-3.30 4.13
	-1.42 2.09
	-5.52 8.35
	-0.34 -0.24
	-0.83 1.74
	6.73 -10.14
	4.86 -6.20
	-1.78 3.99
	6.51 -8.05
	6.58 -9.03
	-0.11 -0.63
	-3.67 8.30
	-3.68 10.29
	-1.04 3.30
	-2.36 4.62
	5.98 -8.69
	-5.87 7.53
	-6.23 7.40
	-5.18 13.07
	-0.54 2.48
	0.05 1.17
	-2.11 5.27
	3.41 -7.49
	-3.38 4.87
	-1.50 1.88
	1.72 -7.73
	-1.04 1.04
	6.03 -9.02
	-1.22 2.78
	-4.64 9.63
	-4.06 8.62
	2.83 -4.43
	-2.97 8.41
	2.05 -4.30
	-0.24 -0.10
	-2.62 6.18
	-4.32 5.86
	-6.13 9.05
	5.54 -8.92
	2.85 -5.89
	7.04 -10.12
	5.13 -8.18
	3.67 -7.40
	-0.24 -0.94
	1.01 -4.24
	0.17 -1.04
	4.64 -6.67
	-5.47 6.94
	2.81 -5.09
	-7.93 10.44
	2.56 -8.09
	4.76 -7.89
	-5.23 5.88
	4.61 -4.79
	0.60 -3.42
	-5.13 10.82
	6.77 -10.12
	-0.11 0.25
	-0.87 0.90
	-7.76 10.78
	-1.62 4.48
	-2.73 8.03
	4.35 -6.39
	-5.78 13.04
	-2.97 5.85
	-4.95 7.61
	2.61 -5.61
	2.85 -8.10
	-0.69 -0.40
	-2.85 3.35
	6.84 -9.24
	-6.89 9.80
	-5.09 7.07
	-2.51 5.43
	7.07 -11.34
	5.33 -9.64
	3.38 -5.36
	-1.76 5.18
	-2.05 6.66
	-1.93 2.67
	3.64 -8.27
	-1.31 3.04
	2.77 -7.06
	2.14 -4.68
	-7.28 8.99
	-2.48 5.15
	-6.45 8.37
	-5.85 9.66
	-2.74 6.22
	4.25 -7.86
	-3.20 6.38
	5.73 -9.23
	-6.06 12.67
	0.18 0.94
	5.15 -9.67
	1.90 -3.53
	6.12 -8.93
	5.97 -7.64
	1.69 -3.50
	1.14 -4.99
	-4.14 6.10
	-2.37 3.38
	-2.38 5.40
	-1.03 0.47
	-2.16 3.08
	-5.04 6.53
	-1.40 2.97
	-5.72 7.95
	3.75 -5.82
	-2.67 6.60
	-3.12 7.96
	-2.52 8.27
	2.89 -7.29
	-4.73 6.65
	-4.75 8.34
	-3.55 7.50
	-5.34 7.33
	4.55 -6.06
	-5.15 5.46
	6.10 -9.45
	-6.68 11.75
	-5.32 12.76
	5.52 -6.06
	-6.52 8.90
	5.67 -9.91
	-1.78 3.46
	-1.59 3.82
	-5.20 15.50
	1.39 -1.78
	-0.48 0.05
	-3.31 10.24
	1.83 -3.50
	-5.96 7.53
	0.36 1.36
	-6.58 10.09
	-0.62 4.45
	-3.89 10.59
	-2.66 8.41
	-6.17 10.74
	-2.11 6.32
	-2.31 5.37
	1.03 -3.63
	3.88 -7.64
	0.94 -4.16
	-7.43 9.23
	-0.67 0.48
	0.81 -3.02
	-1.70 1.58
	-1.62 4.23
	1.64 -0.83
	8.09 -10.57
	-6.54 9.56
	-0.22 -0.68
	4.82 -4.82
	1.92 -4.06
	-2.61 7.57
	0.68 0.54
	-6.77 11.69
	1.83 -4.34
	-6.02 10.02
	-5.26 7.06
	2.08 -4.91
	0.20 -1.13
	-3.80 9.50
	-1.33 4.09
	-7.51 10.50
	6.95 -9.36
	-4.33 13.41
	-6.12 8.51
	2.72 -6.47
	0.34 -1.83
	-1.73 3.72
	-0.95 1.95
	1.65 -2.95
	-3.18 8.12
	1.53 -2.32
	2.90 -6.50
	-1.08 4.01
	-5.01 9.91
	-7.60 10.85
	3.41000008583069 -8
	2.17 -7.38
	3.52 -6.84
	-1.03 2.56
	5.40 -11.24
	3.06 -5.16
	4.58 -8.24
	5.46 -8.87
	-7.06 7.56
	-6.38 9.92
	1.87 -3.34
	-0.92 1.47
	-2.30 6.12
	-2.69 3.57
	3.60 -8.69
	-6.85 8.13
	-6.34 12.96
	-5.18 6.09
	-1.78 3.82
	-7.84 10.98
	0.34 0.34
	6.47 -10.14
	1.44 -0.49
	-1.71 2.72
	4.93 -7.04
	2.83 -6.51
	5 -8.5
	4.99 -5.44
	4.66 -8.34
	2.07 -3.88
	-2.07 5.41
	-3.06 4.66
	-4.57 13.50
	-5.04 9.72
	1.48000001907349 -4
	5.05 -7.93
	4.75 -9.04
	1.76 -1.97
	0.98 -2.26
	2.11 -7.53
	6.10 -11.11
	-2.35 6.57
	4.79 -8.71
	-1.77 4.21
	-0.61 1.59
	4.72 -8.78
	0.65 -0.26
	-4.01 5.76
	2.93 -5.98
	-3.57 4.15
	-0.10 1.73
	2.51 -5.34
	-6.93 10.36
	2.78 -7.69
	-0.96 2.13
	5.17 -8.05
	5.82 -8.05
	-7.21 9.28
	3.58 -6.46
	-5.01 8.32
	6.55 -10.74
	7.53 -11.25
	-2.47 5.93
	-4.09 5.93
	3 -6.03999996185303
	7.98 -10.16
	-5.20 11.13
	1.93 -2.31
	5.01 -9.46
	4.05 -4.63
	-7.13 10.98
	-3.97 10.23
	0.54 -2.68
	-6.77 8.33
	3.25 -6.38
	-0.56 1.34
	4.05 -4.47
	-1.55 2.18
	3.33 -4.90
	-0.95 -0.42
	-7.18 9.97
	0.24 -1.84
	-4.27 11.53
	1.97 -2.71
	-3.71 5.23
	3.07 -6.23
	5.51 -12.32
	-6.12 9.93
	0.97 -3.28
	-2.95 7.18
	0.51 0.31
	-4.74 9.14
	4.94 -7.14
	1.78 -6.26
	-4.22 10.44
	-6.26 8.17
	6.27 -10.72
	1.16 -2.73
	0.10 -1.74
	-0.98 1.41
	-3.59 4.15
	5.85 -9.52
	-1.98 4.86
	-5.53 12.46
	1.74 -4.97
	-2.96 7.43
	4.93 -10.34
	4.86 -8.82
	-3.13 8.21
	-1.83 4.77
	5.27 -11.75
	6.54 -10.63
	-6.12 13.32
	-4.13 11.35
	-1.97 4.43
	-1.56 4.23
	6.47 -8.52
	0.64 -3.47
	7.29 -11.09
	6.01 -9.06
	-6.40 10.99
	-4.13 4.47
	-6.04 11.44
	1.87 -4.39
	1.03 -4.67
	-0.40 1.60
	-2.58 7.78
	-1.21 4.77
	3.08 -4.97
	0.75 -3.33
	-3.42 9.42
	-0.96 -0.37
	-5.32 16.12
	4.91 -7.81
	-1.88 3.19
	6.17 -9.92
	-2.53 8.02
	4.24 -6.85
	0.03 1.62
	-4.95 5.46
	7.61 -10.32
	-1.02 1.21
	4.67 -5.25
	6 -7.78000020980835
	7.03 -10.55
	-2.59 2.03
	-4.91 17.57
	5.74 -9.29
	2.01 -6.13
	2.55 -6.02
	4.84 -4.25
	1.53 -1.54
	-4.76 10.83
	4.40 -7.37
	5.35 -6.49
	-3.41 4.85
	-6.44 11.56
	2.14 -4.45
	2.40 -3.71
	2.15 -5.53
	-2.41 7.73
	1.90 -5.46
	1.61 -2.87
	3.95 -5.74
	-0.10 -0.56
	-1.18 3.52
	-2.90 4.76
	0.44 -1.90
	3.90 -7.07
	5.62 -7.90
	3.25 -7.95
	1.80 -6.57
	0.59 -2.59
	0.48 0.78
	1.79 -4.71
	-5.29 13.63
	-4.85 12.44
	2.69 -8.17
	-4.99 8.66
	-2.25 6.40
	-0.89 3.16
	-5.40 8.50
	3.49 -6.07
	0.64 0.95
	0.23 -0.90
	0.06 0.10
	5.12 -7.34
	5.80 -6.91
	-1.81 2.21
	-2.30 5.75
	1.92 -2.91
	-1.76 1.08
	4.09 -8.04
	-3.26 9.82
	-5 9.39000034332275
	-3.76 11.92
	0.75 -3.27
	-1.11 1.19
	-5.79 6.86
	-1.24 2.70
	5.07 -6.92
	1.78 -4.32
	-0.89 0.29
	-2.78 6.46
	5.60 -6.88
	-1.65 4.36
	-1.48 1.20
	-5.43 10.60
	-3.41 7.55
	7.08 -9.51
	1.89 -4.02
	-5.53 9.34
	3.40 -7.67
	-0.28 0.12
	-1.64 1.99
	4.65 -6.39
	7.62 -10.42
	5.41 -9.36
	4.48 -7.93
	1.85 -4.19
	0.43 -0.51
	1.62 -2.85
	3.55 -8.35
	3.75 -9.05
	-4.87 12.18
	2.48 -3.90
	3.34 -5.22
	-2.79 7.56
	5.27 -9.29
	-4.26 5.82
	-1.41999995708466 4
	-7.08 8.71
	-2.17 7.70
	1.78 -2.69
	-3.13 5.50
	6.63 -8.62
	1.21 -5.05
	-4.97 11.42
	-0.24 -0.89
	3.84 -5.47
	-5.50 10.46
	-6.64 10.86
	1.60 -2.52
	2.20 -6.20
	4.54 -5.79
	5.41 -8.67
	1.32 -3.74
	5.67 -6.26
	0.11 0.30
	0.87 -2.87
	-5.13 7.87
	-5.99 12.68
	-1.54 2.99
	-3.25 3.78
	-4.23 12.90
	0.61 -3.29
	-6.52 8.82
	-5.02 12.67
	-5.12 9.23
	-2.35 3.76
	5.58 -6.67
	6.08 -8.10
	-3.52 8.25
	-4.52 7.74
	2.57 -4.94
	1.40 -1.08
	1.21 -1.96
	2.68 -6.91
	0.35 -1.66
	-0.82 3.41
	-2.32 4.47
	-0.58 0.82
	3.28 -7.21
	4.98 -6.94
	-0.47 2.79
	2.67 -8.16
	-1.36 3.08
	5.31 -7.22
	4.47 -5.09
	-2.41 6.12
	4.15 -6.21
	-6.64 10.50
	0.60 -1.83
	-4.15 4.70
	1.21 -2.46
	-1.34 2.90
	-3.27 6.18
	4.88000011444092 -9
	-1.61 2.11
	-4.66 11.90
	-5.94 13.92
	-1.73 3.47
	0.92 -0.59
	-0.46 0.03
	7.07 -10.28
	3.52 -7.44
	6.21 -7.59
	-5.70 13.76
	-3.77 10.28
	-6.19 8.01
	6.41 -9.91
	-7.15 10.95
	-2.94 8.57
	-4.21 6.41
	-3.33 12.18
	4.52 -6.12
	6.09 -11.12
	-4.54 6.58
	1.02 -2.66
	4.74 -7.97
	-2.32 8.40
	-1.50 0.46
	0.95 -1.84
	5.66 -7.59
	-7.19 9.06
	-4.15 9.31
	-1.82 4.95
	-5.25 11.81
	3.87 -6.17
	-2.43 5.52
	5.11 -5.88
	3.23 -6.40
	-1.67 2.91
	-5.89 10.79
	3.99 -5.43
	5.67 -12.64
	4.49 -6.38
	2.61 -6.35
	1.94 -6.06
	-1.54 4.17
	-4.47 10.50
	4.81 -10.43
	-4.95 11.55
	4.83 -8.18
	2.31 -4.80
	1.27 -3.29
	-0.52 0.96
	1.82 -6.20
	-4.05 6.35
	4.75 -9.06
	4.94 -8.13
	-5.73 15.32
	1.16 -3.65
	3.61 -7.88
	3.66 -7.81
	0.98 -3.16
	5.13 -6.61
	-0.54 -0.46
	2.94 -7.68
	6.17 -9.35
	-1.29 3.17
	8.55 -9.77
	-3.22 2.40
	4.92 -6.88
	-4.41 8.09
	-3.01 7.60
	-0.53 0.19
	6.95 -10.02
	-0.53 2.96
	-0.08 -0.25
	-5.12 8.51
	0.24 2.82
	0.64 -3.11
	-6.91 7.92
	-5.03 12.47
	-1.81 3.97
	-5 11.8100004196167
	-2.93 7.17
	4.03 -9.03
	6.98 -10.27
	-1.43 3.13
	2.71 -6.20
	-1.92 4.13
	6.51 -9.75
	0.76 -1.77
	-0.48 2.46
	-3.81 8.21
	2.45 -6.12
	3.37 -7.26
	-5.28 7.72
	0.23 -2.42
	3.40 -5.61
	0.85 -3.56
	-0.55 0.34
	-3.05 4.65
	1.69 -4.31
	-1.98 4.12
	0.08 -1.52
	3.12 -7.29
	-0.53 1.65
	5.15 -6.82
	-3.76 11.59
	1.82 -5.27
	6.41 -9.14
	5.01 -8.30
	1.10 -1.93
	5.69999980926514 -7
	2.99 -8.13
	-3.10 5.44
	6.01 -7.67
	3.35 -6.66
	-0.94 3.44
	-2.72 1.93
	-6.22 13.32
	0.87 -2.93
	-5.53 14.77
	-0.48 -0.19
	5.70 -6.20
	3.33 -6.56
	-1.02 1.82
	0.85 -2.03
	6.86 -8.96
	-4.36 8.58
	-5.48 15.18
	1.02 -3.30
	5.16 -6.53
	6.57 -9.09
	1 -2.89000010490417
	-3.28 3.80
	1.69 -3.50
	5.86 -8.65
	-1.11 2.48
	0.11 -1.39
	-1.22 1.65
	4.25 -6.07
	-5.95 9.34
	-2.08 5.54
	2.59 -5.70
	2.64 -7.83
	-7.17 9.31
	-0.38 0.32
	-1.99 2.66
	-7.88 8.80
	0.94 -3.54
	-4.98 8.92
	-3.29 4.39
	5.64 -7.56
	-7.25 10.90
	-3.13 6.18
	2.22 -6.20
	-7.26 10.09
	-5 5.17999982833862
	1.56 -2.58
	-6.95 10.61
	-5.17 5.61
	0.68 -2.52
	-1.57 3.84
	1.57 -1.86
	-3.10 9.73
	1.66 -3.34
	1.85 -3.72
	2.68 -7.89
	-3.46 10.57
	-0.62 2.90
	-4.16 6.36
	5.39 -6.77
	-4.26 11.56
	-3.92 5.39
	-0.78 0.26
	0.91 -3.27
	3.11 -9.09
	-7.21 10.63
	-3.71 5.45
	0.74 -2.58
	6.67 -8.95
	6.36 -7.83
	3.16 -6.51
	2.43 -4.76
	5.44 -9.64
	-5.13 6.89
	3.32 -5.49
	-6.38 12.03
	-4.81 9.23
	-4.44 5.67
	4.03 -9.17
	-6.12 11.41
	1.50 -3.06
	2.22 -7.70
	-2.14 5.60
	4.97 -7.37
	2.20 -5.59
	-4.21 6.52
	-6.31 12.61
	4.37 -7.38
	1.24 -4.20
	-7.32 9.45
	-2.96 7.71
	1.80 -6.83
	7.73 -10.40
	-3.79 9.78
	-1.15 2.07
	5.58 -9.36
	1.36 -6.31
	-6.62 7.42
	0.26 -0.32
	-6.65 11.23
	0.10 -2.04
	2.72 -5.02
	0.10 1.16
	-3.83 12.18
	1.19 -4.49
	1.70 -2.62
	-4.85 8.47
	-0.39 1.15
	-6.85 8.57
	-1.03 1.75
	-5.05 9.48
	4.82 -6.52
	-3.46 9.39
	-6.54 11.67
	0.47 -1.50
	-2.17 4.91
	0.27 -0.47
	3.13 -6.11
	1.94 -3.07
	5.95 -8.49
	0.67 0.07
	3.79 -5.13
	7.60 -10.03
	-6.56 10.87
	-7.55 9.79
	5.32 -11.42
	-2.55 9.57
	5.99 -7.80
	1.43 -5.75
	-7.74 9.86
	-2.89 7.39
	-1.63 2.44
	-1.13 0.97
	-3.47 9.03
	-7.99 11.75
	-0.45 -0.77
	-3.24 5.77
	-2.74 4.91
	5.25 -7.56
	6.16 -11.02
	3.14 -4.64
	5.64 -10.85
	5.50 -6.25
	-3.40 10.15
	-1.22 2.38
	4.97 -7.28
	-1.22 0.81
	-6.52 9.28
	2.09999990463257 -5
	-1.25 2.92
	0.04 0.12
	-0.33 0.14
	1.14 -4.94
	-6.25 11.43
	3.27 -7.68
	3.05 -4.76
	5.29 -7.56
	5.52 -8.01
	5.15 -8.95
	3.61 -7.49
	3.73 -7.10
	1.93 -3.71
	-5.55 10.08
	-3.09 7.94
	-0.94 1.38
	0.74 -3.05
	2.17 -4.21
	3.37 -6.83
	-2.73 7.74
	-5.31 7.30
	-1.67 2.78
	1.12 -5.62
	-1.92 5.60
	4.39 -6.79
	-1.64 3.53
	0.77 -1.42
	4.23 -8.65
	5.76 -7.74
	-2.26 5.68
	0.99 -4.42
	-2.96 5.54
	-5.21 10.98
	1.21 -4.34
	-4.14 10.02
	-5.46 14.43
	-1.82 2.40
	-0.07 -0.17
	0.67 -3.37
	-5.60 8.13
	5.77 -10.31
	4.64 -8.04
	-0.05 -1.10
	-0.49 2.20
	-0.70 0.26
	-3.88 13.20
	5.63 -8.09
	-3.01 3.89
	-0.95 2.10
	2.53 -5.41
	7.31 -8.88
	-2.56 5.49
	5.83 -8.41
	-3 3.4300000667572
	-0.06 -0.14
	3.11 -4.87
	-2.75 8.30
	-2.26 6.79
	-5.10 15.85
	-4.11 6.43
	2.22 -3.89
	5.09 -8.36
	-1.48 2.23
	2.04 -5.05
	5.44 -7.75
	3.84 -6.49
	2.64 -6.39
	1.71 -4.80
	-5.35 11.78
	1.42 -5.54
	-3.91 7.64
	-2.88 7.04
	4.04 -6.77
	5.97 -8.98
	3.45 -7.38
	-5.36 15.88
	6.11 -8.62
	-1.44 2.39
	-4.59 11.37
	5.42 -4.78
	5.01 -7.91
	2.66 -3.94
	5.99 -7.40
	-4.35 6.48
	4.05 -6.64
	0.45 -1.33
	2.15 -6.24
	-4.88 11.95
	-6.07 9.94
	-5.29 12.83
	1.72 -3.19
	5.60 -8.26
	-6.86 9.73
	5.29 -6.59
	-1.81 3.03
	0.48 0.32
	0.37 -0.56
	-1.66 5.33
	2.99 -7.20
	-4.15 8.49
	1.89 -6.40
	3.52 -5.24
	2.13 -4.45
	-0.08 -1.02
	3.19 -5.47
	1.09 -4.89
	6.32 -8.12
	0.06 -0.51
	-1.73000001907349 5
	-3.26 5.70
	2.14 -5.24
	4.93 -6.94
	-4.80 13.87
	2.08 -5.92
	-1.67 1.18
	3.07 -6.61
	5.83 -9.32
	-6.15 8.17
	-0.21 0.79
	-0.62 0.12
	-1.87 4.21
	-5.37 7.29
	1.01 -3.84
	-3.39 11.68
	0.08 -2.05
	0.67 -3.46
	-7.46 8.94
	6.52 -9.08
	1.92 -5.97
	4.24 -5.21
	-4.41 11.72
	0.01 0.57
	-3.91 6.71
	-2.66 8.65
	-7.03 10.53
	-4.82 9.88
	-3.36 4.01
	-0.83 -0.93
	4.51 -4.69
	6.33 -11.44
	-4.13 14.25
	-1.59 2.73
	5.60 -7.75
	7.79 -10.08
	-0.17 0.93
	-2.48 5.23
	-2.55 7.37
	-5.21 9.72
	-1.57 1.31
	1.19 -4.47
	3.21 -7.02
	-2.59 7.72
	-6.61 10.17
	-5.71 10.77
	-3.05 3.34
	-5.81 7.76
	4.04 -8.61
	2.68 -5.63
	3.79 -7.54
	1.75 -3.12
	5.56 -8.05
	3.59 -5.71
	-5.11 9.26
	0.79 -2.81
	6.16 -10.02
	-4.29 8.88
	1.61 -5.12
	5.18 -9.37
	1.70 -3.23
	-0.93 1.75
	6.67 -11.60
	-0.56 0.04
	1.62 -4.93
	-3 10.039999961853
	3.87 -6.28
	4.73 -5.43
	-7.72 10.74
	-5 7.3600001335144
	4.29 -8.61
	5.60 -10.65
	-1.83 6.28
	-0.23 0.57
	-1.90 3.41
	6.44 -8.92
	3.95 -7.34
	-6.47 8.29
	-7.49 9.74
	-5.06 8.94
	-5.37 16.15
	4.59 -5.77
	7.73 -9.25
	0.82 -3.81
	1.50 -4.26
	5.68 -8.92
	-1.28 2.18
	3.65 -5.68
	4.95 -8.75
	-1.86 2.31
	3.76 -8.34
	-3.33 8.62
	4.97 -8.30
	4.44 -6.97
	4.01 -8.50
	-0.60 0.38
	-4.04 5.20
	6.32 -7.91
	-6.82 10.19
	1.33 -1.81
	-2.18 6.24
	0.24 0.40
	-4.82 10.88
	-5.73 10.90
	-1.12 4.30
	-0.06 -0.80
	3.46 -9.11
	-3.54 9.98
	-7.39 9.31
	5.97 -8.38
	6.35 -10.41
	-6.63 7.53
	2.19 -3.08
	-2.98 7.55
	-4.16 8.89
	1.63 -4.77
	-3.97 7.61
	3.64 -7.71
	5.18 -8.68
	3.26 -6.12
	-1.82 2.30
	3.72 -6.79
	-4.89 12.41
	-1.40 0.31
	4.01 -7.13
	4.70 -9.59
	-5.73 13.71
	2.29 -8.16
	-3.83 9.51
	3.83 -8.04
	-4.31 5.63
	1.59 -4.93
	3.94 -10.21
	7.94 -10.25
	0.04 0.07
	0.23 -0.45
	-7.18 9.78
	-0.94 1.67
	-0.46 1.21
	-5.47 13.27
	5.64 -7.89
	-4.62 7.92
	-2.87 7.59
	2.60 -5.33
	-2.87 6.94
	6.29 -9.58
	5.21 -8.85
	-7.04 8.40
	5.27 -10.01
	-0.06 3.02
	-2.19 5.32
	2.66 -7.73
	3.94 -6.19
	2.17 -5.16
	-0.94 0.70
	5.25 -7.79
	-2.45 2.80
	-5.19 9.41
	-0.16 -1.25
	-6.25 12.51
	-7.38 9.53
	-4.73 5.56
	-5.62 10.28
	-4.90 11.71
	-1.83 4.79
	-3.58 9.40
	4.68 -6.13
	5.74 -8.64
	-4.16 6.44
	-6.89 8.11
	1.40 -5.68
	-3.98 5.26
	-1.97 1.13
	2.01 -5.95
	3.42 -8.17
	7.16 -9.09
	-2.70 5.89
	2.52 -7.17
	-1.87 3.25
	-7.56 10.92
	-7.46 10.02
	-4.09 10.02
	0.99 -4.11
	4.41 -8.27
	5.16 -9.76
	7.41 -9.21
	1.39 -2.54
	4.66 -9.19
	1.11 -4.01
	6.12 -9.17
	1.35 -3.39
	-1.50 0.24
	5.90000009536743 -8
	5.92 -9.13
	-4.75 11.62
	1.60 -3.64
	-1.04 2.43
	4.80 -8.01
	6.42 -9.20
	-4.72 6.23
	-1.38 2.42
	-4.50 5.50
	-3.08 8.44
	0.34 -0.97
	6.95 -9.32
	-3.26 3.45
	1.18 -3.23
	-4.95 11.95
	-2.97 9.45
	-3.61 5.28
	7.30 -8.28
	5.06 -8.68
	-3.11 6.73
	-1.25 2.78
	-6.26 9.69
	3.71 -4.90
	2.54 -4.50
	-0.01 0.99
	5.36 -5.59
	-4.39 13.39
	5.83 -8.96
	-6.31 11.19
	3.56 -6.83
	4.05 -8.75
	-0.96 3.97
	-4.44 7.82
	-4.69 12.10
	1.72 -7.25
	5.92 -11.74
	-0.04 1.41
	-2.17 5.29
	-7.25 10.31
	1.20 -1.39
	-3.13 5.08
	5.46 -6.26
	1.44 -6.84
	3.91 -7.61
	-2 6.26000022888184
	-0.24 -1.12
	-4.65 6.49
	-4.72 7.03
	-5.28 7.27
	2.56 -4.70
	5.52 -7.86
	7.21 -10.57
	2.80 -5.63
	-0.88 2.31
	1.62 -2.07
	1.28 -2.97
	-1.28 3.35
	-4.34 6.93
	1.50 -6.39
	-0.62 1.32
	4.04 -7.36
	1.95 -5.21
	5.72 -8.69
	-3.84 9.75
	4.67 -4.24
	0.88 -4.04
	3.43 -6.04
	7.26 -9.18
	-6.08 14.71
	1.97 -3.80
	-0.41 1.29
	0.81 -3.18
	-0.15 -0.98
	4.45 -5.85
	3.46 -8.29
	3.16 -6.55
	4.62 -5.65
	-1.26 2.19
	6.84 -9.38
	-7.57 11.07
	-8.48 8.82
	1.04 -0.96
	-5.10 11.09
	-0.34 1.05
	-3.83 10.16
	-3.78 11.81
	6.08 -8.44
	5.72 -9.82
	-0.28 -0.10
	-4.97 8.86
	-7.37 9.41
	-0.26 -0.83
	1.42 -3.25
	5.69 -11.63
	-2.88 6.92
	-4.47 6.58
	-1.03 0.74
	3.65 -7.80
	-1.96 6.11
	0.79 -3.59
	6.15 -8.56
	-2.80 6.47
	-3.17 3.90
	-0.08 -0.79
	-0.98 1.04
	-5.43 7.30
	5.70 -7.79
	2.32 -4.48
	-2.50 6.91
	1.25 -4.20
	-2.89 3.57
	-5.42 10.16
	0.04 1.27
	0.75 -3.56
	7.26 -9.62
	-5.60 7.19
	-2.74 7.35
	5.76 -8.29
	-1.65 4.46
	5.16 -7.80
	5.69 -11.40
	1.15 -4.16
	4.83 -7.70
	7.36 -9.96
	0.13 -1.56
	3.95 -5.12
	3.25 -5.40
	-3.13 8.04
	-4.74 5.88
	4.58 -9.34
	-6.39 9.90
	5.57 -7.76
	-3.96 11.95
	1.53 -2.61
	6.01 -11.50
	1.48 -4.11
	-3.43 6.80
	5.34 -8.53
	0.33 0.37
	6.73 -9.66
	-6.22 10.65
	-6.02 10.53
	2 -4.38000011444092
	-5.88 11.09
	0.49 -0.17
	1.81 -1.79
	-2.79 4.59
	-2.99 9.58
	5.40 -6.13
	5.43 -5.73
	3.91 -7.60
	-4.21 11.19
	-0.29 -0.57
	-1.34 2.22
	2.31 -6.16
	-1.73 3.37
	-1.10 3.20
	2.65 -6.27
	-5.22 6.45
	4.90 -8.47
	-1.47 2.98
	-7.19 11.78
	-5.67 6.85
	6.25 -10.32
	6.84 -8.81
	-1.04 0.48
	5.95 -12.06
	4.66 -5.72
	0.26 0.48
	6.30 -9.64
	1.07 -4.13
	-1.59 2.39
	-1.99 4.26
	-2.87 3.78
	6.71 -11.26
	-0.16 -0.78
	-1.87000000476837 4
	-6.15 11.45
	3.96 -6.73
	5.90 -8.43
	-5.81 9.21
	-0.46 1.33
	-3.88 3.68
	-1.61 0.86
	2.82 -8.03
	1.87 -2.35
	-3.45 5.08
	-3.43 9.86
	1.14 -2.42
	0.34 0.29
	-1.73 2.55
	5.54 -8.06
	1.90 -2.32
	-0.71 1.11
	-5.47 7.28
	-0.04 -1.38
	5.77 -7.71
	-0.86 1.36
	2.09 -3.97
	5.67 -7.91
	2.82 -5.31
	-8.06 10.78
	-3.67 6.69
	0.78 -1.89
	-0.17 1.86
	-3.03 8.97
	-5.49 7.94
	-2.22 4.16
	3.11 -6.85
	-4.77 9.10
	1.22 -2.57
	3.30 -7.97
	5.46 -8.91
	-4.98 10.47
	-4.74 11.35
	-0.13 2.19
	0.04 -0.78
	-2.60999989509583 6
	3.29 -7.47
	-2.94 3.75
	-5.50 9.28
	5.29 -6.13
	3.32 -6.40
	-4.98 13.22
	-5.48 12.31
	0.02 0.23
	5.54 -9.90
	3.09 -5.70
	4.89 -9.65
	5.08 -9.12
	-5.84 10.25
	-0.37 -0.41
	-0.17 1.22
	1.20 -1.85
	6.15 -8.58
	6.27 -9.94
	2.38 -4.76
	0.86 -2.32
	-6.16 14.13
	2.39 -6.68
	-5.25 6.78
	-1.45 1.84
	0.82 -0.23
	1.29 -3.33
	6.01 -8.53
	-7.56 11.71
	2.75 -7.13
	-3.69 10.56
	-5.79 13.18
	2.87 -5.83
	1.86 -3.78
	1.86 -4.75
	5.70 -7.39
	3.58 -7.52
	2.66 -4.91
	3.37 -5.96
	3.43 -6.69
	0.30 1.62
	-7.06 8.08
	-1.60 4.37
	-4.87 7.91
	-5.09 7.91
	-3.40 9.34
	0.16 2.34
	-0.29 -0.75
	-0.55 0.71
	-2.58 6.27
	-5.68 13.78
	2.75 -8.31
	-6.25 13.38
	1.35 -2.85
	-4.90 8.97
	2.93 -4.97
	-5.58 7.92
	7.85 -10.80
	3.76 -9.19
	4.93 -5.56
	0.69 0.96
	-1.88 2.04
	-4.63 6.19
	1.88 -3.88
	1.56 -3.93
	-1.50 3.22
	-6.27 7.99
	-4.25 9.35
	-5.15 7.23
	-5.75 13.66
	-2.07 4.71
	3.25 -6.29
	2.15 -6.25
	4.45 -6.52
	3.84 -5.28
	2.73 -7.65
	-0.09 -0.88
	3.35 -8.58
	-4.84 9.74
	-0.40 2.32
	-5.90 12.47
	1.10 0.25
	-5.28 12.29
	0.83 -2.34
	-4.20 9.50
	-4.71 9.77
	-5.89 8.41
	6.18 -10.90
	6.69 -8.79
	5.84 -8.27
	0.44 -0.73
	7.94 -10.67
	-4.20 8.38
	-2.19 8.42
	-3.21 7.52
	-5.52 11.91
	6.34 -9.64
	-3.59 6.74
	-4.69 9.02
	-7.40 9.53
	-0.88 0.43
	-5.34 10.10
	-0.67 2.98
	1.65 -6.59
	-5.51 8.79
	-1.14 1.31
	6.43 -8.80
	4.95 -6.73
	-2.86 4.76
	-6.64 10.26
	0.97 -0.81
	3.30 -8.06
	-4.25 5.39
	4.43 -6.84
	-3.44 5.48
	3.36 -7.03
	0.43 -0.76
	-4.70 9.21
	-6.49 9.22
	6.51 -9.02
	1.94 -4.20
	-0.43 1.90
	8.20 -9.51
	7.31 -10.40
	6.03 -8.90
	5.55 -8.24
	-7.89 9.43
	3.02 -8.48
	1.05 -3.11
	-5.97 13.64
	-6.28 10.86
	-1.56 1.71
	-5.40 6.66
	5.27 -9.66
	3.10 -4.98
	0.77 -0.88
	6.41 -9.87
	-0.64 3.17
	-1.04 1.02
	2.34 -8.22
	-1.67 4.40
	5.52 -9.98
	2.89 -6.79
	4.39 -7.53
	5.07 -7.77
	-0.45 1.60
	-6.31 8.27
	-3.81 8.23
	-3.33 4.28
	-6.61 8.87
	-7.45 10.08
	-5.80 10.51
	-1.80 3.16
	4.81 -10.82
	1.06 -3.39
	1.65 -3.66
	-0.58 1.82
	-1.59 1.09
	5.01 -7.40
	-4.75 6.73
	2.97 -6.12
	-7.69 9.55
	-3.60 5.32
	-6.50 11.28
	0.88 -2.07
	-5.69 14.06
	-3.16 8.34
	-4.25 12.18
	-4.66 11.12
	5.01 -7.42
	-2.86 9.11
	4.62 -7.76
	-5.27 9.18
	-6.42 7.52
	1.98 -6.85
	-3.59 5.74
	3.18 -6.61
	0.05 0.49
	4.17 -6.47
	-5.54 11.26
	-0.29 -0.03
	-5.10 11.94
	-1.28 1.90
	-0.21 -0.38
	-1.14 2.30
	-0.08 -0.08
	8.14 -10.78
	6.24 -11.34
	-0.89 0.32
	1.69 -3.88
	7.86999988555908 -10
	-4.61 14.82
	3.27 -7.42
	-3.89 4.37
	-0.41 -0.40
	-1.85 2.16
	-2.07 6.76
	-6.14 13.87
	-7.63 10.47
	-3.09 9.43
	5.46 -9.05
	-3.87 9.13
	-5.06 8.92
	5.61 -9.54
	-6.39 9.27
	2.80 -6.18
	5.28 -7.50
	-2.64 6.61
	-0.21 -1.09
	4.25 -5.05
	-3.59 6.29
	7.49 -10.57
	6.08 -9.30
	-4.16 10.04
	-4.06 5.59
	3.70 -5.76
	-2.07 4.21
	-2.17 5.61
	-0.29 -0.67
	-2.82 3.66
	6.09 -10.51
	4.58 -5.61
	-6.34 11.25
	5.70 -6.99
	5.81 -10.16
	1.13 -2.92
	6.09 -10.24
	1.55 -3.09
	-8.15 9.77
	0.74 -2.79
	-4.57 9.75
	0.98 -2.33
	-4.19 7.75
	5.76 -8.16
	-3.25 9.92
	5.67 -10.74
	-1.87 3.29
	-4.37 12.44
	5.54 -9.78
	-3.26 7.07
	1.10 -5.11
	-1.02 0.78
	-1.84 3.96
	-3.24 4.64
	3.17 -5.47
	2.99 -3.80
	-2.02 3.88
	-0.78 0.08
	5.41 -8.63
	6.12 -8.22
	4.24 -7.83
	-5.26 14.15
	6.64 -10.37
	0.31 -0.17
	4.65 -6.68
	5.48 -7.92
	1.78 -4.41
	-2.10 5.38
	-5.23 6.95
	3.82 -9.21
	7.22 -9.53
	5.22 -6.54
	-1.99 2.52
	1.73 -1.81
	6.06 -11.70
	3.44 -8.64
	2.71 -8.20
	-5.35 10.21
	-5.65 11.71
	-5.49 9.51
	6.69 -9.52
	-0.46 2.96
	2.33 -5.77
	-5.95 13.59
	5.38 -5.92
	5.37 -8.23
	3.37 -7.57
	-0.40 1.91
	-1.51 2.48
	-0.40 -0.04
	1.62 -5.32
	-1.35 -0.18
	0.29 1.95
	5.16 -9.91
	-0.24 1.32
	-5.90 11.87
	1.94 -5.61
	-1.91 5.16
	-3.31 5.52
	4.23 -5.83
	-7.55 9.40
	1.66 -1.61
	1.25 -4
	-0.44 1.36
	-6.41 10.42
	-4.80 8.50
	-0.10 -0.40
	2.26 -4.22
	-6.02 13.82
	-0.12 -1.46
	2.11 -7.11
	6.06 -7.64
	2.70 -5.93
	4.74 -7.40
	-2.28 7.83
	4.78 -9.28
	-4.13 7.10
	3.91 -6.53
	-5.48 6.78
	1.78 -4.71
	-4.92 11.89
	1.82 -5.19
	2.47 -5.56
	1.53 -5.48
	-5.22 10.36
	7.87 -10.18
	4.08 -5.67
	-1.80 3.60
	-6.05 8.12
	-6.27 12.41
	2.72 -7.87
	-3 6.76000022888184
	1.92 -4.30
	8.29 -9.98
	-1.90 4.36
	1.43 -3.03
	0.46 -1.49
	0.68 0.53
	1.27 -2.99
	-6.28 13.19
	4 -6.65999984741211
	-3.21 6.24
	-5.77 13.28
	-4.38 8.91
	-5.51 12.29
	0.80 -2.83
	-7.16 11.17
	-1.32 0.75
	3.15 -7.87
	-0.85 3.06
	7.27 -9.77
	-5.89 9.29
	5.70 -8.40
	-2.44 6.01
	-1.14 2.84
	4.91 -7.71
	-1.08 0.63
	6.26 -12.25
	-2.32 5.81
	-3.06 4.20
	0.12 0.16
	1.68 -3.18
	-5.51 10.19
	-0.49 2.72
	-0.27 -0.77
	1.28 -3.36
	-5.37 13.14
	1.08 -4.95
	-4.56 9.43
	0.85 -2.02
	-5.47 8.88
	0.27 -1.37
	3.08 -4.92
	-0.25 -0.37
	-2.25 3.83
	-3.71 8.74
	3.65 -7.97
	-6.06 9.07
	5.68 -6.13
	1.33 -2.37
	-2.30 2.88
	-2.44 5.07
	6.75 -7.69
	-7.33 10.52
	-5 6.34999990463257
	2.32 -3.90
	2.96 -6.99
	5.67 -7.20
	-1.54 2.16
	-1.45 2.56
	-2.01 2.21
	-3.98 5.95
	0.48 -2.83
	-3.02 4.14
	-3.74 6.32
	3.59 -6.48
	4.58 -7.26
	4.74 -10.55
	-4.49 5.41
	5.80 -10.81
	1.65 -2.90
	4.07 -6.93
	7.58 -10.67
	-3.72 3.23
	1.99 -6.28
	5.1399998664856 -7
	-1.35 3.12
	2.29 -5.33
	-6.52 10.65
	3.10 -5.16
	3.22 -7.84
	0.94 -3.47
	-2.37 3.46
	-6.18 8.67
	6.41 -9.93
	7.27 -10.69
	3.95 -5.41
	-1.58 2.98
	2.48 -6.19
	1.15 -1.34
	-0.26 -0.72
	-2.49 5.52
	-5.73 12.89
	-3.24 3.67
	-2.77 7.72
	-6.81 8.98
	-1.38 1.69
	-5.74 14.27
	4.25 -7.98
	-1.72 4.55
	-5.80 12.13
	-6.26 10.90
	7.25 -10.14
	-7.22 9.85
	-4.88 14.87
	6 -8.64000034332275
	-2.55 6.01
	-3.50 7.07
	-3.22 8.49
	-1.47 0.39
	2.23 -3.99
	-5.67 9.74
	3.30 -7.17
	5.31 -7.02
	2.55 -3.20
	-5.29 10.53
	2.08 -3.33
	-3.46 4.93
	-2.28 5.70
	-5.48 13.86
	0.86 -3.86
	-1.01 -0.51
	0.31 -1.50
	5.43 -7.11
	0.26 -0.72
	5.72 -9.69
	-1.62 0.86
	-4.77 5.56
	-3.15 3.77
	-6.13 6.99
	7.49 -11.19
	-3.73 7.96
	-2.36 5.57
	-1.16 0.18
	-2.51 4.64
	4.17 -8.54
	-5.14 9.96
	-2.63 4.66
	1.09 -2.34
	-2.59 4.83
	-5.13 9.06
	2.96 -4.76
	6.69 -9.46
	7.27 -10.69
	-1.66 3.08
	1.37 -2.02
	-4.71 5.19
	0.59 -1.66
	-6.02 11.59
	0.97 -4.11
	6.67 -9.36
	7.66 -10.17
	-1.34 2.13
	3.99 -6.39
	-3.65 11.69
	-6.57 10.68
	-2.33 6.43
	3.35 -7.47
	-0.05 -1.03
	-2.42 5.52
	2.74 -6.86
	-1.25 1.54
	-2.44 7.93
	-1.87 3.28
	0.54 -0.53
	4.35 -7.96
	-0.26 2.33
	-6.15 8.64
	4.88 -8.41
	4.40 -5.23
	5.74 -11.37
	-5.01 5.67
	1.22 -0.96
	1.66 -5.39
	-0.26 0.03
	2.53 -7.71
	-3.75 5.62
	0.85 -3.55
	2.05 -3.70
	-2.01 3.44
	4.06 -7.74
	7.19 -9.33
	4.13 -5.96
	-1.46 5.10
	-1.82 3.10
	-3.85 8.21
	7.47 -9.09
	-2.43 2.43
	-0.69 1.18
	-1.45 2.62
	4.21 -7.28
	-1.35 0.64
	2.05 -5.58
	7.06 -8.63
	-2.10 4.06
	-0.05 3.03
	4.91 -8.51
	3.94 -8.56
	-0.81 1.71
	-2.47 6.29
	4.46 -4.66
	-0.33 -0.12
	-2.58 7.32
	2.11 -5.66
	-3.94 7.01
	-2.03 2.91
	4.38 -5.62
	-7.55 10.76
	5.01 -8.02
	-3.66 3.39
	0.78 -2.23
	-2.77 5.17
	4.90 -8.73
	5.11999988555908 -7
	3.36 -7.05
	-3.21 10.27
	3.89 -6.54
	-4.43 6.73
	3.01 -5.43
	-3.44 9.11
	-1.64 0.23
	-2.03 3.79
	-2.67 2.56
	4.18 -4.46
	-8.25 9
	0.79 -0.48
	3.27 -6.83
	0.88 -0.51
	-3.13 2.70
	-5.44 10.39
	-1.20 3.48
	-7.13 8.65
	5.08 -8.74
	4.64 -8.08
	7.63 -9.83
	1.54 -2.57
	-4.25 11.05
	-7.39 9.87
	0.12 -0.51
	4.94 -6.63
	-5.71 9.85
	2.30 -5.25
	-4.93 5.75
	-7.77 10.25
	-3.16 6.96
	0.73 -2.47
	2.61 -5.59
	0.33 -2.33
	2.56 -6.25
	5.94 -11.08
	5.49 -7.55
	4.30 -9.18
	1.48 -6.81
	-6.93 10.44
	2.22 -3.21
	2.52 -6.68
	-0.68 0.09
	-7.14 9.67
	1.42 -1.83
	-6.62 10.88
	-0.50 2.55
	5.79 -9.12
	-7.27 9.57
	-2.56 7.10
	0.65 -1.98
	7.86 -10.31
	-7.24 9.34
	1.41 -3.78
	6.63 -9.99
	-5.30 18.17
	-2.10 4.43
	-1.93 6.11
	-7.26 10.33
	-6.29 9.71
	-5.25 8.65
	1.68 -1.60
	4.82 -6.60
	-3.36 3.92
	2.53 -3.30
	5.36 -10.07
	6.31 -11.13
	6.94 -8.77
	-7.54 11.40
	0.58 2.11
	-1.78 3.63
	-6.59 7.07
	-0.94 3.22
	2.47 -3.35
	1.02 -4.13
	-0.209999993443489 -0
	4.88 -6.78
	-2.42 5.71
	1.53 -5.13
	4.63 -8.77
	-3.70 3.40
	0.740000009536743 -3
	-1.99 6.15
	-4.74 9.49
	0.61 -2.93
	-6.67 11.80
	-2.89 7.46
	3.17 -5.74
	-4.20 5.26
	4.37 -4.96
	-1.01 -0.29
	0.72 -0.53
	-4.42 12.09
	2.32 -4.12
	4.48 -4.76
	-6.36 11.40
	-4.28 5.88
	2.79 -6.48
	-2.84 6.88
	2.27 -4.95
	1.51 -1.39
	-2.44 7.28
	-5.06 10.72
	-1.63 1.24
	-1.72 1.75
	-0.62 2.38
	-1.82 4.21
	1.81 -3.64
	-1.58 3.60
	-1.81 2.91
	-0.03 -1.13
	-2.35 5.68
	-0.41 0.39
	-5.23 7.07
	4.87 -9.82
	-5.30 10.37
	-1 -0.219999998807907
	7.15 -9.32
	-4.30 10.25
	8 -9.55000019073486
	-5.73999977111816 11
	-2.14 5.27
	-3.44 10.69
	3.76 -6.54
	0.16 -0.59
	-1.74 1.57
	-6.93 11.15
	3.60 -7.63
	5.69 -6.39
	-0.87 3.40
	-5.28 6.46
	-3.27 10.82
	4.69 -9.80
	0.43 -1.85
	5 -6.17000007629395
	0.78 -3.55
	-1.81 1.35
	-1.59 3.90
	-1.82 3.80
	3.84 -5.03
	7.75 -9.86
	-0.61 1.67
	-3.97 4.76
	3.92 -7.33
	-1.85 1.81
	-0.66 2.29
	-5.97 8.08
	3.02 -5.60
	8.05 -9.67
	6.99 -9.59
	2.24 -4.73
	1.53 -4.40
	-5.10 9.07
	1.91 -6.14
	6.58 -8.14
	4.58 -8.37
	0.75 0.83
	-5.30 7.09
	3.83 -6.90
	4.31 -6.86
	1.69 -1.24
	2.17 -2.67
	-1.55 3.20
	-5.16 9.85
	0.18 0.72
	-1.98 3.88
	-6.22 10.39
	3.69 -8.02
	0.11 -0.03
	4.11 -7.66
	3.94 -8.28
	-5.27 9.58
	5.42 -8.07
	5.42 -10.04
	2.75 -6.21
	-5.09 6.66
	2.62 -5.67
	-1.88 4.14
	1.99 -7.86
	-3.91 11.64
	5.89 -10.67
	-2.04 3.94
	5.73 -7.59
	-0.88 2.47
	-2.90 2.49
	4.87 -6.78
	-2.25 5.23
	-0.22 -0.94
	-3.07 8.29
	1.40 -1.74
	6.07 -7.25
	-6.71 10.54
	-2.50 2.29
	0.97 -4.29
	1.80 -5.71
	-2.15 5.40
	1.57 -2.08
	3.45 -7.74
	5.96 -7.32
	-3.72 6.44
	-3.91 8.96
	1.50 -5.76
	4.02 -5.71
	-5.40 7.93
	1.99 -4.47
	0.56 -2.02
	-2.11 2.55
	-5 8.21000003814697
	3.81 -4.97
	-5.68 15.50
	-2.53 4.85
	-1.63 2.28
	5.68 -8.62
	1.39 -6.17
	-4.73 6.28
	-2.73 8.15
	-4.76 8.60
	-6.09 9.03
	5.63 -5.43
	3.37 -5.92
	-5.70 8.28
	-4.35 10.52
	-2.61 6.65
	3.86 -9.47
	-0.419999986886978 -0
	-6.84 8.91
	-2.57 5.79
	1.81 -6.78
	-6.70 9.31
	-0.73 0.01
	-2.42 4.51
	3.70 -6.07
	3.68 -6.62
	-1.05 1.78
	-2.05 4.81
	-4.75 11.40
	1.85 -5.89
	7.56 -10.07
	-5.19 7.11
	-4.11 10.34
	0.11 0.24
	5.11 -5.19
	-3.89 4.78
	0.52 -1.07
	7.64 -10.33
	4.04 -7.44
	-5.17 6.45
	-6.06 9.90
	1.74 -4.38
	1.16 -2.35
	-5.64 12.45
	-1.91 2.56
	5.98 -10.60
	1.64 -3.36
	-0.52 -0.33
	0.48 -1.55
	7.08 -10.38
	5.85 -10.90
	-0.09 1.89
	-2.62 7.20
	4.08 -6.23
	-1.26 2.89
	-3.22 8.89
	2.26 -8.29
	-5.73 9.13
	-4.27 8.15
	7.49 -10.25
	-6.05 9.24
	-1.96 3.42
	4.85 -8.57
	-3.74 10.41
	1.64 -4.08
	-2.05 5.77
	-0.82 0.59
	3.70 -8.72
	5.09 -8.27
	5.39 -5.78
	1.54 -2.50
	-1.83 4.72
	-2.80 5.80
	1.79 -5.30
	-2.40 4.06
	-3.66 5.26
	0.74 -2.95
	-3.93 4.17
	5.05 -7.60
	3.35 -7.83
	-2.47 5.05
	-8.01 9.56
	-1.51 3.86
	0.09 1.64
	4.82 -8.62
	-1.19 2.75
	6.01 -8.31
	-5.25 15.78
	-3.67 9.62
	6.95 -10.61
	6.28 -10.13
	-1.13 0.67
	0.05 1.88
	-2.05 6.18
	3.45 -6.57
	-3.20 4.22
	3.78 -7.24
	-0.69 0.46
	6.07 -8.86
	-2.25 6.70
	1.46 -0.72
	-6.53 8.11
	-3.79 6.50
	-6.61 10.84
	5.86 -10.30
	0.97 -0.84
	4.80 -9.46
	5.63 -7.03
	-5.34 7.25
	4.81 -9.55
	-2.12 2.65
	-3.27 7.77
	2.79 -5.16
	1.25 -2.07
	7.05 -8.76
	-3.16 7.54
	-3.50 8.98
	0.82 -0.19
	-5.09 8.38
	2.09 -4.10
	-3.95 8.91
	3.39 -6.48
	-4.42 8.08
	0.14 -2.04
	1.05 -0.76
	-5.48 8.99
	3.15 -5.90
	-1.94 5.07
	-3.03 3.30
	0.74 -2.69
	-0.20 1.46
	-6.02 11.56
	-3.60 4.02
	3.63 -7.13
	-6.79 8.13
	6.72 -9.75
	1.64 -5.41
	-5.20 10.54
	-0.55 2.57
	-4.58 9.03
	-6.43 12.35
	-4.36 9.11
	-5.85 9.22
	-2.82 3.44
	-0.98 1.60
	0.51 -1.07
	-3.17 3.74
	-4.20 12.10
	-1.91 4.72
	-2.66 5.68
	6.63 -10.05
	0.56 -2.30
	2.97 -7.05
	1.97 -4.12
	0.78 -0.59
	-6.17 9.84
	-2.32 5.33
	-2.71 4.01
	-4.60 8.77
	-5.91 8.90
	-6.81 12.22
	-3.07 8.71
	3.09 -5.28
	-3.22 3.77
	2.49 -3.80
	-6.52 11.09
	-0.06 -0.46
	3.69 -4.89
	5.80 -8.83
	1.18 -1.17
	8.22 -10.30
	4.68 -9.25
	-6.90 8.49
	1.93 -4.14
	0.58 -2.57
	4.05 -7.16
	-6.21 10.91
	-1.83 3.67
	-7.64 11.13
	-5.88 9.15
	-3.45 8.75
	-5.46 6.70
	2.35 -8.23
	4.69 -7.75
	0.11 -0.50
	-0.07 -0.34
	-5.94 7.36
	-0.49 -0.20
	6.90 -8.87
	-0.21 1.65
	2.18 -5.29
	3.92 -8.77
	-0.64 0.56
	-5.72 10.48
	-1.18 2.93
	-2.41 4.69
	3.40 -7.04
	-4.41 5.18
	-7.58 9.03
	-1.19 2.53
	-0.24 -0.73
	-5.34 9.81
	-1.82 3.77
	-4.59 7.82
	0.39 -1.22
	-5.50 9.67
	1.37 -3.71
	0.09 -1.75
	2.57 -4.74
	-2.50 6.55
	-5.65 7.31
	5.02 -7.79
	5.20 -9.32
	-1.75 2.90
	-6.65 8.38
	0.26 -2.12
	1.26 -2.70
	2.21 -7.20
	1.36 -2.58
	-0.01 0.61
	1.53 -2.29
	-1.05 2.26
	7.37 -8.82
	6.27 -7.99
	7.72 -9.40
	4 -5.57999992370605
	2.72 -6.09
	1.59 -5.36
	-4.38 8.13
	-0.82 1.54
	-2.71 6.50
	0.66 -3.53
	0.77 -3.72
	4.95 -9.04
	-6.50 9.10
	6.38 -11.38
	-4.71 15.82
	2.09 -7.89
	2.07 -6.27
	-3.93 9.44
	-3.24 4.21
	7.19 -10.74
	4.41 -8.31
	1.40 -3.66
	-5.04 6.76
	1.55 -6.62
	4.47 -8.26
	-6.57 11.35
	-2.77 8.21
	0.87 -3.39
	2.60 -5.18
	2.57 -7.07
	-2.65 6.97
	7.03 -9.69
	5.07 -11.12
	2.84 -7.42
	-6.43 11.57
	6.42 -10.46
	6.53 -8.23
	4.70 -8.79
	-3.22 5.22
	-0.32 0.15
	4.43 -8.01
	-1.88 3.20
	-3.96 5.99
	2.59 -7.43
	3.15 -7.71
	3.70 -5.01
	1.31 -5.67
	-6.61 10.38
	2.73 -6.71
	5.25 -8.05
	-7.19 8.72
	5.15 -6.89
	-0.71 2.64
	2.40 -6.44
	2.31 -2.56
	2.88 -5.62
	2.17 -3.76
	-3.77 12.03
	-1.55 0.71
	-2.61 6.59
	1.64 -6.37
	4.85 -5.99
	2.57 -4.11
	1.85 -3.34
	-3.37 8.70
	-2.18 3.88
	6.92 -9.47
	7.09 -11.01
	-0.45 1.82
	6.86 -12.05
	-6.12 8.77
	1.67 -3.38
	-3.88 10.56
	4.90 -6.86
	6.39 -7.76
	-1.27 1.91
	-0.98 1.70
	-5.29 9.68
	2.58 -6.72
	-6.84 10.05
	0.78 1.01
	4.87 -8.80
	1.29 -2.27
	3.09 -6.98
	-6.72 11.26
	-1.33 3.72
	3.56 -5.29
	-2.52 4.15
	-6.86 9.85
	-1.71 4.17
	-5.22 12.63
	-6.20 9.71
	-2.24 5.14
	-5.44 7.21
	-0.71 1.46
	7.82 -9.56
	-1.20 2.24
	0.97 -4.75
	1.38 -3.44
	-3.17 6.47
	7.16 -9.63
	-3.90 10.85
	-0.51 -0.58
	4.68 -6.24
	0.43 -0.59
	0.81 -1.35
	-4.68 14.34
	-1.37 2.44
	5.73 -9.07
	2.92 -6.46
	-2.45 5.27
	-3.97 9.32
	3.34 -5.77
	-6.19 9.12
	4.14 -7.91
	-2.01 3.03
	4.06 -5.69
	-1.73 4.38
	-2.69 8.32
	5.08 -8.62
	-4.39 8.88
	-3.94 5.42
	-3.85 10.96
	6.12 -8.88
	2.70 -6.54
	-2.72 9.94
	-1.30 3.57
	2.12 -5.94
	-6.60 11.78
	5.70 -9.23
	-3.35 7.56
	6.35 -9.49
	-6.12 7.94
	5.26 -9.40
	2.24 -6.55
	-2.68 7.31
	1.74 -4.36
	-0.49 1.27
	-1.91 3.96
	-5.60 8.57
	-4.95 10.05
	-1.11 1.83
	3.80 -9.33
	-5.19 8.27
	7.01 -11.16
	2.32 -4.84
	5.66 -9.41
	1.10 -5.31
	0.79 -3.30
	-1.32 5.11
	-4.18 11.80
	-5.76 14.59
	-5.56 11.65
	4.49 -9.70
	1.40 -1.07
	-6.24 10.13
	3.93 -7.06
	3.22 -5.42
	1.82 -3.57
	3.32 -7.06
	-6.02 6.87
	-3.09 9.53
	-2.78 3.90
	0.84 -2.19
	4.17 -6.93
	-2.15 6.07
	5.31 -7.02
	-2.23 4.22
	0.54 -1.93
	4.83 -7.59
	-0.89 2.23
	-5.78 13.79
	-5.79 9.49
	0.40 -0.44
	2 -4.65999984741211
	-4.21 5.72
	-3.63 6.96
	6.52 -8.21
	-3.96 4.36
	2.50 -7.04
	4.45 -8.54
	3.48 -5.61
	2.30 -4.07
	-0.36 -0.23
	4.82 -7.89
	-2.92 8.22
	2.36 -5.29
	0.12 -0.75
	0.49 -0.27
	5.50 -5.64
	-6.78 7.38
	-2.82 8.70
	-1.13 2.03
	1.80 -5.16
	2.04 -7.86
	-3.56 4.74
	-0.76 2.80
	-7.12 10.42
	-3.01 7.47
	-0.91 1.21
	0.03 -1.67
	-5.24 10.58
	-3.83 5.88
	1.38 -0.45
	-1.75 4.51
	6.57 -10.37
	6.62 -9.41
	-1.11 2.36
	7.07 -11.40
	-5.73 10.98
	-3.20 7.73
	1.37 -3.75
	0.16 -1.17
	-5.68 16.45
	0.47 -0.33
	-1.65 2.63
	-1.39 2.59
	1.48 -3.43
	-1.31 0.71
	7.34 -9.60
	8 -10.1400003433228
	1.08 -1.25
	5.32 -7.50
	-3.20 3.05
	-1.89 3.01
	-2.81 6.82
	-2.13 4.76
	-0.17 -1.20
	-0.66 3.19
	-1.27 3.12
	5.92 -10.53
	3.90 -6.72
	0.29 -1.39
	0.39 0.43
	4.80 -9.52
	7.84 -10.14
	5.14 -5.85
	-4.51 7.29
	4.12 -7.29
	2.67 -5.43
	-5.95 12.02
	6.20 -8.96
	-5.53 11.20
	-0.53 0.06
	4.24 -7.38
	-3.70 9.51
	-0.06 2.24
	-2.19 7.17
	4.87 -6.87
	0.95 -1.08
	1.94 -7.29
	-7.26 11.47
	2.48000001907349 -4
	0.88 -1.14
	1.02 -3.12
	-0.99 1.59
	3.27 -6.89
	-2.63 6.50
	1.03 -2.97
	0.39 -0.45
	5.30 -4.84
	-4.97 7.05
	-2.56 3.76
	-5.40 12.66
	-2.42 5.48
	-4.68 10.89
	-2.27 2.68
	-4.52 11.08
	0.12 1.63
	2.87 -5.45
	1.27 -1.65
	-6.13 9.82
	3.08 -7.29
	6.19 -7.85
	1.27 -2.25
	6.23 -8.04
	-4.79 10.51
	6.44 -9.17
	1.39 -3.38
	6.57 -10.85
	-5.66 8.18
	1.19 -4.41
	-0.74 2.41
	2.59 -5.27
	1.32 -3.83
	-4.88 7.55
	-7.34 9.29
	-3.83 6.21
	-6.39 6.66
	-0.28 0.08
	6.29 -10.27
	5.62 -7.82
	1.37 -3.50
	-2.65 7.63
	2.53 -5.16
	-6.07 9.27
	-2.18 4.39
	0.45 -1.12
	2.54 -5.02
	0.33 -0.17
	2.91 -3.97
	-3.82 11.49
	-4.35 6.94
	-1.38 1.18
	-5.93 8.66
	-3.23 10.75
	-1.86 5.48
	-6.84 7.87
	4.70 -7.79
	4.31 -7.96
	1.86 -4.24
	-4.55 5.62
	-3.66 10.09
	-5.55 8.08
	4.99 -7.76
	6.60 -8.41
	-4.45 7.93
	4.21 -7.77
	5.14 -7.20
	-3.10 3.44
	5.18 -7.17
	-6.53 8.20
	1.28 -1.89
	7.19 -10.25
	3.50 -5.55
	-5.41 14.67
	5.24 -7.01
	-2.10 5.60
	-3.73 5.72
	5.78 -7.85
	2.67 -4.97
	-4.23 10.35
	3.72 -5.06
	-3.95 8.88
	0.78 -2.41
	3.69 -7.44
	1.56 -4.48
	-2.88 3.09
	-2.06 3.31
	2.39 -5.57
	2.82 -7.25
	5.75 -7.15
	1.18 -3.10
	4.10 -5.89
	2.18 -5.35
	3.75 -6.43
	-2.56 6.31
	4.29 -8.49
	-0.56 0.40
	-4.25 12.71
	6.49 -9.09
	2.55 -6.25
	0.13 -0.19
	-5.99 12.07
	-4.36 5.52
	-0.20 -0.71
	1.39 -5.18
	2.35 -4.26
	4.32 -8.05
	5.85 -8.06
	1.61 -3.32
	1.13 -2.28
	2.24 -8.60
	0.82 -1.19
	-1.01 1.04
	3.88 -6.51
	3.23 -5.97
	-4.24 7.35
	-5.92999982833862 10
	1.56 -3.26
	6.49 -9.98
	-2.84 7.76
	6.04 -6.50
	-1.64 3.09
	5.59 -6.22
	-7.07 10.43
	-4.96 10.64
	-4.84 7.36
	1.76 -1.89
	-1.38 0.75
	3.28 -6.35
	0.08 -0.58
	1 -5.03999996185303
	-4.96 5.49
	0.97 -0.96
	-3.04 7.39
	-4.66 8.80
	4.85 -8.88
	-3 3.15000009536743
	-2.33 6.51
	3.39000010490417 -7
	2.03 -6.13
	5.37 -8.84
	1.73 -6.63
	3.43 -7.89
	0.01 -0.36
	-1.26 2.04
	8.33 -10.51
	-6.11 8.82
	-4.18 8.49
	5.98 -8.57
	-3.39 10.05
	4.42 -8.62
	-0.55 -0.41
	4.19 -7.93
	2.80 -5.94
	2.88 -6.14
	-2.66 5.98
	-2.59 3.34
	0.03 -1.93
	2.65 -6.30
	1.86 -5.16
	2.90 -6.01
	-5.40 9.63
	-1.23 3.38
	0.19 1.15
	1.14 -3.41
	-0.37 -0.45
	4.19 -8.01
	-0.29 -0.38
	-3.74 5.06
	-7.57 10.06
	-2.43 8.20
	-2.74 6.14
	1.75 -1.77
	1.70 -1.80
	-1.60 1.77
	-2.29 3.17
	-3.93 6.31
	-1.30 1.83
	4.57 -4.91
	-2.55 6.98
	1.63 -3.82
	-4.03 7.22
	6.63 -9.11
	-4.78 6.79
	-4.43 5.32
	6.80 -11.04
	-4.08 5.23
	-1.48 2.41
	-5.71 9.90
	-3.71 7.85
	6.05 -11.61
	3.69 -7.19
	-3.34 9.66
	2.27 -3.35
	5.06 -8.90
	-3.51 10.42
	1.63 -5.03
	-4.42 9.08
	1.15 -3.37
	-3.24 10.91
	6.53 -11.66
	0.68 -2.52
	2.97 -6.80
	2.71 -7.01
	1.69 -6.35
	0.76 -2.63
	0.89 -4.32
	2.23 -7.05
	-5.06 8.07
	-2.53 4.06
	4.27 -8.36
	5.08 -7.58
	2.10 -7.16
	-0.22 -1.01
	7.56 -9.70
	2.80 -7.06
	-3.55 7.82
	4.40 -5.78
	-5.45 9.21
	-2.59 2.95
	-6.62 11.26
	-6.45 12.50
	0.32 -0.72
	0.21 1.79
	3.50 -6.40
	4.06 -7.66
	3.86 -9.60
	-4.75 6.81
	5.19 -5.03
	2.75 -3.49
	-1.43 2.13
	5.71 -7.26
	-3.56 9.78
	3.04 -6.85
	-5.23 8.97
	3.65 -5.79
	-1.81 4.32
	-5.10 9.51
	0.45 -2.20
	0.79 -3.32
	4.26 -9.21
	-2.79 8.18
	-3.75 9.33
	0.17 -1.68
	-5.16 14.80
	-4.49 7.56
	1.53 -4.29
	-5.26 10.03
	-1.97 3.30
	4.12 -6.14
	-3.13 5.82
	-4.60 8.33
	-3.54 9.45
	3.80 -5.52
	3.78 -6.68
	-2 3.19000005722046
	-5.66 8.83
	6.06 -7.56
	2.55 -5.08
	1.18 -3.26
	-6.93 9.97
	-1.07 0.96
	-1.25 2.93
	2.10 -5.35
	6.01 -10.09
	-6.08 12.62
	2.11999988555908 -4
	-4.83 12.56
	5.14 -8.03
	-5.98 13.64
	-3.58 8.85
	-1.70 4.89
	6.41 -9.60
	4.41 -6.44
	-6.49 12.62
	-4.25 12.50
	4.83 -6.81
	-0.62 -0.02
	-4.04 6.90
	5.76 -7.07
	-0.29 -0.61
	-1.64 3.72
	-4.31 11.27
	-2.04 4.59
	-4.87 8.46
	-2.78 5.34
	0.32 1.91
	-3.67 4.83
	-1.59 2.77
	-6.30 10.14
	-5.08 13.72
	-1.97 3.96
	4.86 -8.30
	6.65 -8.63
	-3.44 3.68
	2.63 -5.58
	-3.36 7.08
	2.55 -5.76
	-4.70 10.68
	-2.98 9.34
	3.16 -7.50
	-0.42 -0.23
	-4.64 5.60
	0.36 -1.76
	-7.15 8.96
	6.37 -8.98
	1.42 -2.16
	5.27 -7.42
	3.33 -5.50
	-3.41 9.41
	-1.87 2.22
	5.25 -10.70
	2.34 -6.11
	-0.63 -0.09
	0.76 1.29
	6.83 -9.95
	2.04 -5.34
	2.24 -4.47
	4.19 -7.60
	-5.32 9.81
	-2.17 1.90
	0.16 -1.41
	0.42 -1.21
	0.91 -1.14
	1.78 -4.67
	-1.84 3.04
	1.01 -4.57
	-2.58 4.66
	-1.48 3.27
	7.85 -10.72
	3.15 -5.86
	0.90 -0.78
	4.90 -7.67
	-6.52 12.35
	1.41 -1.96
	0.10 0.34
	5.61 -6.61
	-4.81 7.82
	-0.46 -0.49
	1.78 -4.03
	2.25 -8.64
	-2.32 5.20
	-1.65 3.03
	-3.74 4.75
	-4.50 9.56
	-5.30 13.53
	2.81 -7.76
	-5.08 12.86
	0.05 -1.93
	-1.51 4.42
	2.12 -5.67
	1.98 -4.77
	-5.77 8.68
	0.87 -0.14
	6.88 -11.10
	-4.63 9.57
	4.29 -7.20
	-2.46 3.23
	2.99 -5.41
	-6.37 8.14
	4.77 -6.41
	-8.01 10.57
	-4.47 10.42
	5.48 -6.43
	3.18 -7.47
	-7.48 9.45
	1.63 -4.17
	6.58 -11.04
	7.27 -8.25
	-1.14 1.48
	0.90 -2.34
	1.5 -6
	-3.27 8.50
	-6.71 8.26
	-1.07 1.78
	2.44 -6.10
	2.07 -5.23
	5.05 -8.30
	-4.27 13.80
	-4.62 6.36
	-0.06 1.53
	2.15 -4.89
	-3.69 10.03
	0.80 -2.91
	-0.649999976158142 -0
	1.02 -4.09
	1.09 -3.51
	1 -4.92999982833862
	-7.59 9.60
	-4.23 11.28
	-1.39 0.47
	-1.83 2.58
	4.01 -7.61
	-1.08 0.11
	4.06 -5.39
	6.58 -10.76
	2.09 -5.31
	-7.51 9.01
	3.60 -8.33
	4.98 -7.19
	-3.11 8.55
	-4.52 8.07
	-0.81 1.92
	-6.47 10.51
	-1.83 2.31
	7.69 -9.73
	0.20 -1.19
	-3.23 7.78
	4.92 -9.43
	1.83 -5.59
	4.93 -5.94
	5.54 -8.30
	-5.38 14.72
	-5.71999979019165 12
	-2.97 9.05
	2.86 -6.24
	-5.81 11.01
	-4.16 4.04
	-5.11 8.46
	5.91 -7.89
	-1.72 3.59
	7.19 -9.60
	4.13 -5.67
	-0.26 -0.79
	0.06 -1.09
	-1.72 4.97
	-4.80 7.68
	1.67 -6.51
	-4.55 11.92
	-6.39 12.46
	-4.08 6.08
	5.55 -6.14
	-2.37 6.72
	5.07 -7.60
	-4.97 12.42
	-5.28 16.23
	-0.20 -0.58
	-0.99 0.47
	-5.12 14.70
	-0.16 -0.80
	-1.83 5.20
	-5.20 6.16
	-1.75 4.56
	4.26 -6.90
	1.78 -4.36
	4.79 -6.17
	-1.03 2.22
	0.26 -0.54
	6.39 -8.46
	4.50 -7.05
	-1.05 2.23
	-4.87 7.34
	-3.90 10.12
	1.12 -5.18
	1.38 -3.64
	-3.79 11.84
	2.93 -6.46
	2.20 -6.83
	-1.42 3.43
	-3.44 8.44
	-3.26 6.65
	-4.42 8.44
	-7.32 10.58
	-1.57 5.49
	-2.36 5.42
	-3.13 3.61
	-0.24 1.95
	-4.39 7.64
	-2.52 3.67
	3.33 -8.45
	-4.79 8.18
	2.94000005722046 -6
	5.28 -7.71
	5.12 -8.48
	-7.41 11.80
	1.86 -4.87
	7.94 -10.47
	7.78 -9.88
	0.60 -1.52
	0.99 -2.70
	-5.92 7.70
	-2.43 6.69
	-0.45 -0.19
	-5.72 9.35
	-6.91 10.99
	4.13 -8.65
	1.91 -3.98
	5.57 -8.92
	3.68 -8.69
	-6.43 8.61
	2.43 -5.85
	0.85 -1.42
	1.76 -6.92
	-4.08 6.51
	6.24 -10.45
	2.13 -5.79
	0.69 -2.79
	4.17 -8.93
	-6.44 8.32
	-0.67 1.71
	6.04 -9.91
	2.21 -4.37
	0.53 -2.34
	5.04 -8.14
	5.06 -8.52
	-7.11 8.45
	-3.62 11.45
	2.72 -7.51
	-3.55 4.51
	-2.08 1.73
	-4.90 11.11
	-6.55 10.80
	5.33 -9.48
	0.69 -0.25
	5.61 -9.08
	0.74 -2.05
	-3.21 7.76
	6.25 -8.59
	-3.23 5.16
	-5.69 8.67
	-4.47 10.30
	-0.91 2.64
	3.06 -5.50
	3 -8.57999992370605
	-2.68 9.27
	-3.32 9.79
	-1.98 4.40
	0.39 3.08
	-0.33 2.03
	-1.25 2.94
	-0.78 0.01
	5.69 -7.49
	0.02 4.62
	-2.11 8.89
	-1.03 4.42
	-3.25 7.49
	3.84 -8.39
	-0.55 5.55
	1.30 -2.29
	-7.57 9.31
	-1.27 7.08
	1.19 1.80
	6.12 -8.54
	4.07 -7.26
	2.43 -8.44
	1.22 -5.35
	-3.01 6.35
	-4.79 4.35
	-0.11 1.41
	-6.59 11.74
	-4.33 15.08
	0.06 1.89
	-2.1800000667572 7
	-1.70 7.51
	-4.71 15.55
	-0.23 -0.71
	1.58 -3.50
	-5.77 17.96
	3 -8.27000045776367
	-4.89 6.09
	0.37 3.85
	5.20 -10.98
	1.36 -2.34
	6.92 -8.61
	1.09 -5.90
	-5.35 15.56
	4.17 -8.05
	2.68 -3.97
	-1.60 4.61
	-3.81 13.70
	1.35 -5.61
	0.58 3.39
	2.93 -8.77
	3.11 -10.03
	-0.62 3.34
	-7.03 6.96
	-2.94 12.62
	-6.67 11.51
	6.32 -9.96
	-2.63 2.56
	2 -7.28000020980835
	3.53 -8.32
	-1.51 7.53
	5.24 -6.87
	5.11 -9.75
	0.13 4.41
	-0.73 5.84
	6.26 -8.11
	-5.09 14.69
	0.93 -3.66
	5.41 -9.54
	-2.45 5.03
	-0.45 3.83
	-0.20 -1.57
	-0.48 3.70
	3.62 -4.23
	3.47 -11.35
	5.48 -8.95
	6.10 -11.31
	2.67 -3.44
	-1.26 6.87
	-3.58 15.46
	-4.89 10.73
	1.51 -0.48
	0.11 -2.64
	0.47 -2.57
	0.72 -3.36
	0.99 2.40
	-1.26 3.43
	-1.18 6.66
	3.70 -7.86
	0.74 2.94
	-0.51 3.47
	0.53 3.46
	-5.24 17.28
	-1.05 0.38
	2.79 -8.80
	-5.42 10.97
	6.03 -11.61
	3.67 -6.45
	-3.20000004768372 13
	-3.32 14.61
	-0.59 1.60
	-3.11 6.35
	3.08 -8.54
	4.40 -10.64
	5.20 -9.23
	3.01 -4.37
	-2.31 9.64
	-0.48 5.35
	1.89 -6.19
	1.08 -2.09
	-5.36 18.35
	4.96 -11.25
	1.42 -2.90
	5.17 -7.54
	1.19 -4.22
	-1.12 4.05
	-6.72 14.09
	5.58 -4.98
	1.12 2.06
	0.79 -3.78
	5.78 -9.68
	2.04 -1.83
	-2.41 9.49
	5.26 -13.34
	0.46 3.65
	7.02 -8.47
	4.91 -9.75
	-6.35 11.71
	0.47 -3.99
	7.45 -10.29
	1.54 -5.39
	0.99 -2.33
	-6.70 10.72
	-0.56 -0.83
	-3.93 13.76
	4.11 -9.12
	-0.33 -1.20
	1.42 -0.23
	1.69 -3.74
	1.92 -6.73
	-1.51 8.43
	5.50 -7.54
	-1.08 1.89
	-0.27 1.59
	4.48 -8.85
	-4.61 4.28
	-3.37 12.95
	-4.80 11.77
	2.77 -7.56
	1.28 1.52
	1.95 -8.61
	-1.58 7.04
	6.65 -13.11
	3.33 -5.25
	6.34 -8.57
	3.57 -7.48
	-7.80 12.18
	1.48 -1.13
	-2.21 7.13
	-3.43 11.64
	7.15 -10.04
	6.58 -8.77
	-0.13 -1.89
	1.15 -3.28
	-3.55 11.21
	-1.37 0.25
	4.62 -10.27
	3.66 -8.10
	3.74 -8.29
	-7.06 7.62
	0.12 3.97
	0.41 3.70
	-5.12 9.76
	3.35 -3.88
	2.46 -5.72
	-4.15 14.69
	-6.57 10.80
	6.57 -7.79
	1.33 -6.79
	0.82 -3.45
	-2.06 6.26
	-6.31 7.71
	5.21 -7.96
	5.47 -11.98
	2.25 -8.41
	-0.77 0.24
	-5.10 17.60
	0.92 -4.44
	4.25 -10.31
	5.29 -6.93
	1 2.30999994277954
	-2.36 9.80
	-0.13 1.69
	-4.01 5.03
	3.47 -7.63
	3.21 -6.98
	-5.92 12.54
	-3 3.11999988555908
	-3.22 6.70
	1.99 -7.80
	-5.84 16.97
	3.04 -2.95
	-4.41 15.72
	3.56 -7.55
	-0.40 1.77
	2.61 -2.30
	4.70 -11.91
	1.23 1.72
	-0.30 -1.29
	2.04 -0.53
	5.72 -11.13
	5.75 -10.86
	1.30 1.46
	7.03 -10.30
	-6.73 9.58
	1.89 -6.98
	-2.66 7.31
	-0.72 0.14
	-1.17 6.62
	-1.62 6.53
	-6.18 9.83
	-3.15 7.92
	-1.65 9.16
	-1.78 7.03
	7.36 -10.55
	1.53 -2.16
	1.44 -4.47
	-0.80 2.65
	-0.65 5.67
	-1.39 0.13
	-3.70 12.78
	1.27 1.58
	5.56 -8.54
	4.81 -6.40
	-2.08 3.88
	-1.44 8.05
	3.26999998092651 -7
	6.94 -9.58
	1.81 -4.12
	4.57 -9.10
	-3.81 7.82
	6.02 -7.72
	2.08 -7.66
	1.02 2.28
	-3.90 8.06
	-0.84 -0.05
	1.63 -3.66
	1.92 -7.43
	-4.28 14.13
	5.08 -4.82
	-3.88 8.19
	3.03 -6.54
	-6.99 11.36
	1.12 -2.59
	-2.76 11.12
	-1.46 6.95
	4 -8.61999988555908
	-0.31 0.34
	-0.43 3.14
	1.87 -6.64
	-0.04 -2.29
	2.12 -2.80
	-2.69 11.65
	-0.20 -1.51
	6.14 -13.30
	-4.54 8.86
	-3.98 7.03
	6.37 -12.77
	-4.31 15.56
	-4.94 5.09
	-3.36 12.05
	6.88 -9.93
	-3.70 12.87
	4.55 -5.47
	-2.66 9.72
	3.82 -8.98
	-0.18 -1.74
	-3.53 8.58
	5.71 -11.96
	-1.50 5.92
	-0.52 2.10
	-1.15 0.91
	1.92 -6.70
	-1.30 7.94
	-3.52999997138977 7
	-0.75 -0.31
	3.21 -10.28
	-1.02 1.76
	4.71 -9.38
	6.02 -6.66
	4.25 -9.78
	6.77 -13.60
	-4.36 14.65
	-4.95 5.72
	-5.07 9.18
	-1.69 6.40
	3.38 -7.39
	4.28 -4.74
	-5.49 8.61
	-6.53 12.04
	-0.71 2.27
	5.46 -7.08
	5.58 -12.51
	-5.25 15.27
	-4.95 9.83
	0.93 -0.63
	-1.86 5.62
	6.16 -12.15
	3.06 -8.29
	0.81 2.44
	-7.44 11.26
	1.52 -1.22
	1.25 -6.50
	-1.81 0.48
	7.65 -10.59
	-0.02 -2.29
	3.42 -7.51
	-6.15 7.58
	6.07 -11.55
	-3.50 8.13
	-1.89 5.66
	4.80 -3.94
	0.68 -3.08
	-0.50 -0.90
	-5.89 9.68
	-2.28 4.24
	-6.31 10.11
	6.28 -13.41
	4.73 -9.32
	-7.96 8.55
	-0.810000002384186 4
	3.53 -8.36
	-6.37 11.67
	-4.63 8.71
	1.33 1.39
	1.49 1.02
	1.43 -2.91
	5.02 -5.58
	6.98 -10.47
	-3.11 11.34
	-5.10 12.53
	-6.53 9.86
	3.65 -8.07
	-5.81 13.94
	-3.08 12.07
	-1.20 1.99
	1.27 -6.61
	4.40 -8.56
	5.84 -11.21
	5.02 -4.59
	-5.44 11.04
	3.66 -11.97
	5.03 -9.59
	-0.54 -0.42
	-0.91 4.60
	2.41 -5.75
	3.75 -8.33
	1.60 0.64
	2.25 -8.86
	-7.10 11.80
	3.11 -9.11
	3.54 -5.89
	-4.46 15.86
	-5.85 12.01
	-4.86 9.13
	-4.02 3.59
	5.82000017166138 -10
	1.71 -3.96
	1.76 -5.90
	2.24 -2.30
	-5.41 12.69
	-2.94 8.90
	2.78 -6.35
	2.37 -1.92
	-3.89 12.97
	4.93 -9.46
	3.88 -8.72
	5.69 -7.31
	1.87 -6.92
	3.34 -7.29
	1.76 -4.39
	-1.80 2.51
	3.96 -11.32
	2.46 -7.16
	1.95 -7.61
	5.73 -7.48
	-2.44 8.21
	-4.01 14.25
	2.02 -5.63
	0.90 0.24
	2.77 -8.28
	4.92 -8.82
	-0.82 2.22
	1.19 1.48
	-6.36 9.54
	7.35 -10.62
	2.42 -5.52
	-3.24 4.16
	1.65 -1.82
	0.28 1.53
	-6.03 12.59
	7.41 -8.31
	-2.05 8.43
	3.43 -7.65
	-3.73 14.53
	0.05 0.26
	-3.47 6.65
	6.60 -11.27
	1.01 2.33
	1.50 0.94
	-6.65 12.45
	-7.40 11.92
	1.88 -5.02
	6.21 -8.60
	-1.38 3.71
	0.96 2.40
	-2.93 12.45
	-6.85 8.59
	5.82 -10.98
	-1.59 4.52
	7.94 -11.58
	-4.76 6.32
	0.24 -2.30
	3.46 -7.94
	2.09 -8.24
	1.92 -1.80
	1.53 0.80
	3.22 -7.53
	1.98 -8.95
	5.78 -5.26
	-1.31 3.11
	3.09 -8.45
	-4.72 9.03
	-4.20 7.05
	4.77 -8.76
	5.10 -9.80
	-2.31 6.53
	3.36 -5.66
	2.12 -5.71
	7.67 -11.28
	2.01 -5.36
	5.27 -5.25
	4.77 -9.23
	-0.24 4.95
	-1.22 4.64
	-4.51 10.19
	-1.22 6.65
	3.24 -7.41
	1.08 -5.69
	-6.29 9.93
	-0.48 1.94
	-0.33 2.31
	0.08 -1.52
	-6.82 10.80
	6.25 -13.16
	-2.96 12.30
	3.59 -7.96
	-5.05 10.92
	5.46 -8.06
	-4.89 14.93
	2.14 -7.73
	0.73 2.09
	-0.16 -1.72
	-3.60 12.43
	-2.76 11.66
	-3.91 6.97
	3.83 -8.42
	4.62 -11.99
	-5.75 11
	0.98 -0.79
	6.12 -12.85
	-3.18 13.42
	-0.68 2.46
	5.14 -5.04
	3.39 -11.15
	3.76999998092651 -8
	-5.03 9.76
	-3.10 7.23
	-6.33 11.01
	-3.63 6.80
	-2.31 11.02
	-4.64 10.61
	4.84 -9.18
	4.57 -8.08
	-1.60 4.98
	3.39 -4.91
	-3.48 8.55
	5.78999996185303 -12
	-6.16 9.87
	-3.28 2.15
	-7.41 11.01
	3.96 -8.78
	2.79 -6.83
	-5.57 8.81
	-5.81 10.01
	3.35 -8.96
	-4.96 16.97
	-7.56 7.67
	-2.12 8.62
	-1.02 3.58
	5.09 -13.12
	7.69 -9.81
	-4.91 9.16
	2.48 -9.86
	6.20 -13.34
	-1.02 0.33
	5.29 -9.34
	-7.73 12.47
	0.71 2.96
	3.85 -6.68
	-7.79 11.79
	-0.16 4.71
	-7.42 12.74
	-0.16 -0.73
	3.38 -7.56
	7.65 -10.70
	0.91 -4.67
	2.48 -3.05
	3.66 -9.18
	0.64 3.22
	0.93 2.54
	-4.37 3.54
	0.55 -3.75
	1.97 -4.23
	-1.19 6.62
	-2.17 3.46
	1.75 -4.17
	-0.15 -1.14
	-2.43 6.85
	0.98 -1.67
	-0.01 4.59
	-1.25 6.15
	2.51 -6.40
	-4.50 7.17
	4.20 -8.18
	-1.77 9.94
	1.17 1.88
	4.45 -5.14
	2.37 -5.05
	-7.52 12.45
	-3.83 6.53
	-2.12 3.62
	4.41 -8.77
	-5.66 8.91
	0.34 3.95
	-2.27 4.20
	-5.20 9.58
	-0.24 -1.49
	1.16 -3.04
	-5.76 12.22
	-3.42 12.30
	-4.28 14.90
	4.63 -11.80
	4.75 -6.41
	-2.21 9.92
	-0.87 4.87
	-5.79 16.82
	4.07 -6.72
	5.63 -7.82
	-1.18 4.84
	-4.60 13.38
	-1.19 -0.20
	3.74 -7.60
	7.84 -11.49
	1.40 -2.76
	2.50 -3.09
	4.07 -8.41
	0.07 -1.56
	-5.19 15.71
	1.85 -0.86
	6.68 -13.25
	4.45 -9.08
	-6.15 15.81
	4.57 -6.62
	-5.80 12.64
	0.04 4.57
	-1.61 8.82
	-7.01 8.57
	4.30 -7.29
	0.73 -2.67
	-0.65 2.97
	-6.01 7.22
	4.05 -11.99
	0.94 2.47
	-1.75 7.21
	4.58 -7.60
	2.59 -7.92
	4.48 -10.93
	-4.49 11.15
	2.74 -3.34
	-1.23 4.91
	2.94 -9.29
	6.59 -12.22
	-6.99 7.47
	-7.50 11.34
	-2.24 9.12
	-5.18 10.25
	-6.41 7.79
	-4.97 8.34
	-5.96 17.44
	3.75 -8.23
	-5.84 7.08
	0.82 -3.82
	-3.05 10.97
	-4.94 11.83
	7.38 -9.59
	7.91 -10.83
	-3.32 12.59
	-1.55 4.71
	-5.14 7.51
	5.57 -11.59
	-0.32 5.10
	3.60 -7.67
	6.42 -9.12
	-0.78 -1.44
	-2.53 9.94
	4.36 -8.77
	4.15 -6.98
	-4.69 15.60
	7.44 -10.75
	-1.52 4.32
	-7.52 7.75
	0.28 3.43
	-0.22 -1.54
	-4.69 16.19
	7.13 -7.62
	1.49 -5.06
	-5.66 11.47
	-0.95 5.14
	3.42 -5.28
	5.97 -12.80
	-1.36 7.12
	2.80 -6.85
	4.81 -6.32
	4.84 -13.16
	-3.48 14.39
	-1.38 7.25
	-2.35 1.20
	1.88 -6.83
	0.90 -3.46
	-2.15 6.30
	-3.40 4.49
	-7.67 11.73
	-0.84 1.99
	2.06 -8.31
	1.63 -0.80
	-0.14 3.55
	-0.76 2.81
	1.18 -3.50
	2.79 -2.33
	-6.37 12.68
	-2.45 9.92
	0.70 3.05
	1.77 -2.83
	-2.17 8.77
	5.91 -12.88
	4.43 -9.78
	3.78 -4.88
	-3.54 12.66
	1.50 -1.12
	-1.19 4.41
	-3.12 4.30
	7.21 -12.16
	2.37 -9.66
	2.53 -6.43
	1.10 1.50
	2.73 -9.79
	0.89 2.64
	0.48 -3.20
	-5.54 11.30
	5.22 -14.06
	0.71 -3.03
	4.74 -12.31
	2.85 -3.91
	3.60 -8.89
	-4.80 16.55
	2.24 -9.33
	3.15 -4.42
	3.97 -9.29
	-6.58 14.44
	-0.56 2.04
	2.71 -2.70
	3.96 -9.75
	1.64 -4.88
	-0.84 4.23
	-6.39 11.25
	-4.74 16.99
	-3.99 14.02
	2.68 -8.17
	-6.49 10.65
	0.88 -5.16
	-5.02 14.74
	3.25 -7.24
	-3.85 3.32
	-5.04 13.46
	4.06 -9.70
	1.84 -6.18
	4.47 -7.58
	5.13 -12.62
	2.80 -8.18
	7.14 -10.52
	-1.73 2.36
	3.40 -7.69
	3.33 -7.62
	-2.66 7.67
	-4.45 6.31
	1.67 -7.70
	-0.98 2.82
	-3.37 10.64
	2.66 -2.27
	1.90 -4.75
	3.86 -8.45
	-6.13 13.44
	5.36 -4.42
	-5.68 9.69
	-2.89 11.96
	-0.43 1.58
	-7.46 7.56
	-3.34 10.40
	1.57 -4.40
	4.98 -11.37
	1.45 0.98
	-0.22 -1.51
	-5.96 16.15
	7.63 -11.15
	4.61 -5.48
	0.45 3.72
	5.13 -12.03
	4.04 -8.38
	-7.34 9.27
	-4.66 10.31
	7.86 -10.81
	-0.53 5.32
	1.52 0.91
	2.68 -8.67
	-2.54 9.18
	-3.86 14.60
	-0.14 -0.16
	-6.78 10.23
	2.18 -8.45
	3.64 -7.82
	6.41 -8.14
	1.38 -5.54
	5.11 -14.05
	-6.30 11.65
	6 -5.88000011444092
	-6.26 12.33
	4.97 -9.03
	-0.09 -2.01
	2.43 -3.26
	0.20 -2.98
	-1.74 6.69
	-2.10 8.60
	1.93 -0.28
	2.30 -7.16
	-4.87 17.59
	3.36 -8.62
	-7.25 7.31
	3.71 -11.25
	-5.74 18.11
	1.45 -3.07
	-5.90 8.01
	-5.09 15.38
	5.11 -9.26
	-3.87 12.17
	2.44 -1.34
	-1.12 5.88
	1.25 -4.64
	0.84 -2.87
	0.65 3.15
	-2.61 10.99
	5.45 -10.15
	-3.03 9.20
	4.92 -7.35
	-0.04 4.02
	0.14 -2.39
	-5.65 15.14
	-3.73 5.34
	4.55 -8.84
	-2.50 7.17
	-6.39 10.36
	-2.80 1.84
	-0.58 3.15
	0.16 4.32
	3.66 -8.84
	-5.47 11.58
	4.56 -11.31
	2.40 -8.77
	1.67 -4.57
	0.58 -0.75
	-1.85 8.84
	-4.92 9.20
	5.92 -13.53
	-3.24 7.78
	1.32 -6.44
	-0.81 2.86
	1.03 2.31
	3.14 -4.85
	5.31 -9.47
	4.29 -8.26
	-2.97 10.93
	0.47 0.10
	5.31 -14.42
	0 -2.47000002861023
	-7.83 12.41
	-2.67 3.08
	7.59 -10.65
	-1.55 7.92
	-6.14 14.58
	6.52 -8.71
	2.99 -6.44
	-2.76 8.29
	1.55 -5.39
	4.04 -5.87
	-0.93 6.27
	3.44 -7.72
	-4.10 13.34
	2.32 -1.19
	7.02 -9.79
	-1.23 4.76
	-6.39 13.36
	4.29 -5.88
	1.89 -4.45
	1.87999999523163 -6
	-4.51 16.01
	-3.08 3.40
	4.95 -9.51
	4.31 -6.69
	-0.22 1.31
	-3.01999998092651 7
	0.58 3.33
	-2.32 10.82
	2.46 -6.19
	-2.25 1.87
	-4.74 17.41
	-5.22 12.72
	0.98 -3.37
	3.21 -4.27
	-6.54 14.47
	-6.08 13.23
	-3.65 14.74
	1.79 -0.34
	-2.29 8.92
	6.42 -11.57
	1.91 -6.27
	1.89 -2.66
	6.48 -13.37
	5.60 -9.87
	1.79 -4.37
	4.41 -7.18
	-0.98 2.73
	1.39 -3.94
	1.10 -3.25
	4.57 -5.37
	1.49 -5.63
	-2.35 8.22
	-0.879999995231628 3
	1.89 -2.92
	1.53 -5.32
	-5.14 11.96
	3.02 -6.39
	-3.69 2.90
	-2.84 8.24
	-1.90 7.89
	2.79 -8.29
	5.76 -5.88
	-1.84 8.32
	4.96 -9.50
	5.55 -9.04
	-0.90 0.04
	1.98 -7.18
	-2.86 12.13
	2.71 -8.38
	-0.74 -0.35
	-5.41 9.41
	-3.62 13.81
	-5.93 9.67
	3.84 -6.19
	6.08 -12.61
	0.71 -3.24
	3.60 -10.47
	0.95 -1.54
	-2.67 7.94
	-0.60 5.50
	-0.76 4.97
	8.10 -9.40
	-3.87 14.58
	-5.51 13.25
	-4.44 8.93
	5.88 -5.48
	4.18 -8.20
	-5.08 10.49
	-1.56 5.98
	-2.62 2.68
	8.28 -11.03
	0.42 -2.16
	-1.46 4.09
	-2.19 3.88
	1.74 -1.91
	3.8199999332428 -8
	-4.11 14.78
	2.74 -3.77
	-2.57 4.25
	2.86 -8.61
	2.24 -8.91
	-3.22 4.38
	5.99 -11.53
	-1.15 4.40
	-1.47 6.13
	-4.05 5.04
	-1.13 3.92
	-0.04 4.65
	-5.51 11.35
	-0.53 -0.79
	-1.05 3.64
	-4.49 7.52
	-5.10 8.51
	-1.88 3.08
	4.89 -9.19
	4.43 -9.47
	7.58 -11.25
	-5.12 11.37
	-4.47 7.22
	6.89 -10.44
	5.37 -11.24
	-2.40 1.96
	1.38 1.31
	-2.25 9.82
	4.52 -8.62
	0.78 2.86
	-1 2.77999997138977
	4.80 -10.36
	-3.15 12.71
	1.23 1.73
	1.88 -6.89
	0.85 -4.22
	3.68 -8.29
	7.79 -8.99
	-4.28 13.40
	0.89 -4.74
	2.42 -5.28
	-0.42 -1.06
	0.62 -4.12
	-2.34 10.74
	4.66 -9.50
	-3.49 3.35
	2.53 -7.37
	3.89 -8.45
	3.37 -8.70
	-3.93 3.18
	-2.56 8.76
	4.86 -12.60
	7.20 -10.16
	6.75 -9.34
	5.28 -9.58
	8.08 -10.74
	-0.07 4.66
	1.76 -2.37
	-1.59 4.53
	-5.97 17.19
	-0.47 5.33
	-0.59 -0.73
	-2.70 9.76
	3.22 -10.15
	-7.83 12.05
	-4.82 7.18
	-1.23 4.40
	2.10 -8.39
	-6.01 11.08
	5.95 -6.92
	-3.91 13.58
	-2.34 10.39
	-1.79 5.26
	-1.57 2.30
	-5.11 18.24
	3.61 -9.71
	7.80 -11.45
	-4.53 6.30
	-3.02 13.26
	0.88 -3.87
	2.43 -5.81
	-7.89 8.21
	8.03 -10.92
	5.17 -10.69
	6.38 -13.42
	1.65 0.38
	1.94 -6.87
	1.16 1.91
	-7.26 11.53
	-1.64 0.04
	2.90 -6.19
	0.15 4.35
	-6.21 10.89
	4.25 -6.60
	2.76 -7.25
	2.45 -9.17
	-1.92 5.79
	1.16 1.09
	-5.10 17.58
	-4.32 8.26
	-6.66 11.61
	6.95 -10.07
	-4.39 15.07
	-1.78 5.24
	-0.46 0.90
	6.89 -8.66
	0.89 2.62
	-0.35 -1.18
	-3.15 9.80
	1.29 1.52
	1.65 -5.77
	-3.66 6.81
	2.47 -7.93
	5.67 -7.24
	-3.09 6.74
	-3.20 13.68
	-5.16 18.22
	3.88 -6.89
	5.20 -11.25
	3.63 -9.46
	1.77999997138977 -6
	-1.72 1.31
	-3.84 6.78
	-5.19 18.62
	-4.09 13.39
	3.78 -6.47
	1.75 -4.06
	-7.75 12.37
	1.85 -4.89
	-0.33 -0.06
	-3.53 13.81
	-5.88 10.80
	-1.47 5.59
	0.85 2.71
	0.94 -5.38
	-0.36 3.09
	-0.34 5.11
	-3.04 4.06
	0.85 2.70
	-4.33 15.52
	-3.36 14.83
	4.96 -7.27
	-0.41 -1.05
	4.26 -9.11
	3.26 -7.76
	-5.84 8.36
	-0.12 1.56
	1.28 -3.75
	-6.10 10.21
	-3.41 2.60
	-3.43 11.21
	5.47 -12.52
	6.25 -12.81
	-3.68 6.44
	-1.57 5.96
	6.04 -10.46
	1.16 -3.44
	1.55 -1.68
	-4.74 17.18
	-1.15 3.09
	0.33 3.74
	5.39 -6.94
	-0.86 2.78
	3.35 -10.85
	-3.39 12.92
	-0.89 -1.50
	0.42 -2.77
	5.65 -14.02
	-6.28 13.41
	-5.88 7.74
	-1.84 5.49
	-0.08 2.13
	5.89 -12.46
	-6.23 6.19
	-6.43 11.21
	1.69 -4.35
	-0.76 4.32
	-7.01 7.49
	1.31 -3.82
	4.11 -8.63
	6.49 -9.04
	-7.04 8.47
	5.12 -10.43
	-1.56 8.51
	5.95 -12.63
	4.94 -6.27
	-1.53 7.89
	2.13 -9.28
	1.11 -4.79
	-7.28 7.41
	-1.01 2.86
	5.76 -11.13
	-3.47 13.96
	-2.35 1.88
	0.99 -3.19
	-4.84 7.48
	-5.09 16.63
	3.18 -3.21
	0.66 3.11
	-4.48 15.46
	1.69 -5.18
	6.30 -8.60
	4.04 -9.07
	2.13 -5.81
	-4.40 15.22
	5.35 -5.60
	1.59 -1.91
	5.30 -9.75
	1.57 -3.34
	-4.40 8.96
	-2.50 10.01
	-3.28 14.01
	1.32 -3.55
	-0.22 0.88
	-5.09 14.54
	-3.20 13.60
	-2.32 9.30
	7.23 -9.56
	-4.24 8.52
	1.88 -4.88
	-2.12 8.98
	3.93 -6.63
	-5.25 11.31
	4.88 -7.62
	-0.20 -1.60
	-6.78 10.78
	-1.90 8.77
	-3.94 14.80
	-1.90 9.75
	2.37 -2.87
	6.57 -13.52
	-1.98 8.60
	-4.49 15.59
	-2.58 5.16
	6.01 -11.35
	-1.34 3.75
	6.15 -11.87
	5.59 -5.19
	4.15 -7.29
	2.25 -5.76
	6.64 -10.21
	3.05 -3.56
	0.87 -5.02
	-0.36 4.75
	-0.25 1.05
	-4.29 4.54
	4.62 -9.28
	-1.45 2.85
	1.75 -5.45
	-4.89 4.55
	-3.11 7.67
	6.38 -9.64
	3.49 -8.14
	2.19 -0.80
	-2.63 8.28
	4.33 -6.83
	0.28 -3.49
	-0.11 -0.35
	2.45 -5.42
	-4.34 15.21
	1.18 -3.79
	5.39 -7.54
	0.51 3.55
	4.36 -8.86
	6.25 -12.71
	1.83 -2.74
	-4.43 12.64
	4.02 -11.24
	5.16 -13.69
	5.95 -6.04
	-7.86 11.26
	2.31 -5.95
	1.29 1.50
	-6.67 10.96
	-1.50 6.23
	8.09 -11.24
	6.05 -9.16
	4.85 -5.68
	-2.42 10.24
	6.62 -11.33
	-0.98 5.20
	5.79 -7.63
	5.69 -11.98
	6.82 -12.06
	5.27 -9.35
	-0.77 1.39
	-1.82 5.37
	-6.26 9.71
	-2.54 10.61
	-4.98 5.71
	1.60 -1.72
	4.81 -8.57
	-6.40 13.73
	-5.63 7.14
	-1.55 4.48
	-0.73 3.68
	0.94 -5.66
	2.75 -2.08
	-3.04 9.83
	3.24 -7.30
	-1.84 5.82
	-0.49 -0.95
	3.55 -7.99
	-5.11 16.98
	2.24 -6.25
	-5.18 10.23
	5.71 -11.39
	0.23 -3.41
	0.42 3.71
	-2.50 3.65
	5.62 -7.73
	-4 7.53000020980835
	-4.46 15.33
	-2.75 4.50
	-1.20 3.09
	2.91 -8.48
	5.28 -10.31
	6.49 -7.36
	1.07 -4.64
	1.03999996185303 -5
	0.78 -3.65
	0.45 -0.12
	5.91 -8.01
	1.98 -7.09
	6.08 -10.38
	2.59 -2.78
	7.71 -11.34
	-6.73 9.79
	-1.05 1.94
	3.66 -5.99
	-3.28 13.25
	-2.11 6.66
	5.54 -10.75
	4.70 -3.73
	-8.22 11.88
	-0.41 2.31
	-2.19 9.31
	-3.35 7.17
	6.31 -10.62
	-5.55 13.99
	3.41 -8.77
	1.65 0.38
	3.15 -10.05
	-6.57 13.06
	4.71 -9.93
	6.26 -8.91
	-1.31 7.57
	-2.98 12.41
	-5.94 15.18
	0.79 2.84
	0.17 -1.67
	1.51 -4.60
	4.04 -7.57
	-4.35 5.75
	-2.18 9.22
	1.33 1.39
	-1.37 7.71
	2.15 -1.46
	1.51 0.92
	-2.47 10.23
	4.44 -8.20
	-4.72 4.19
	6.08 -13.17
	-5.02 17.89
	-7.19 13.73
	-7.17 8.84
	-4.86 17.26
	-3.25 12.01
	-6.51 10.42
	-5.66 6.46
	2 -7.8600001335144
	5.60 -9.77
	-1.91 10.24
	-0.89 -1.27
	-7.26 10.46
	3.57 -7.95
	0.08 -2.58
	-0.52 -0.58
	-7.23 11.84
	0.61 1.81
	4.99 -9.36
	-2.11 1.68
	1.62 0.58
	-2.22 6.58
	-5.79 10.72
	6.05 -6.83
	5.21 -8.18
	3.22 -10.26
	5.60 -11.85
	7.66 -8.78
	-4.09 7.29
	1.63 -6.93
	4.96 -8.89
	5.04 -6.32
	-0.40 -1.10
	0.53 3.49
	1.90 -5.80
	0.33 0.08
	-2.70 9.78
	-2.47 10.73
	-7.66 12.86
	2.50 -2.33
	-4.35 14.21
	-4.14 12.43
	3.06 -9.26
	6.11 -8.38
	5.90 -11.21
	-1.26 4.79
	-1.47 5.65
	0.38 -0.31
	-1.08 6.07
	0.89 2.64
	5.41 -12.37
	-4.27 6.97
	4.49 -10.03
	1.77 -4.05
	4.95 -9.30
	-3.43 5.01
	1.93 -7.73
	-0.45 2.17
	-7.02 13.50
	7.38 -9.71
	3.63 -8.69
	-2.17 9.01
	6.70 -10.86
	0.17 0.43
	-6.98 11.63
	0.52 -2.75
	-0.28 -1.34
	-2.12 3.31
	-5.34 8.33
	-6.29 15.91
	2.45 -8.81
	8.40 -8.83
	3.13 -8.81
	-2.72 10.95
	5.91 -8.92
	7.38 -9.05
	5.68 -7.85
	-7.07 13.08
	-0.25 -1.43
	-3.89 4.57
	-3.44 11.59
	-1.03 3.69
	3.63 -8.06
	0.74 2.93
	4.65 -9.49
	4.63 -7.38
	5.17 -9.67
	7.48 -10.23
	3.36 -8.77
	2.60 -7.46
	-4.94 17.39
	-3.78 3.67
	-7.45 11.55
	4.95 -9.32
	-0.55 2.21
	-1.20 0.51
	3.38 -7.65
	4.37 -8.32
	-1.70 7.62
	0.23 -0.20
	1.92 -6.55
	-4.91 18.63
	-0.72 4.78
	2.17 -2.26
	-3.43 13.34
	6.34 -12.82
	-3.31 6.97
	-3.14 7.36
	-2.14 8.48
	-0.91 5.05
	1.38 -0.63
	3.12 -4.10
	-2.96 4.37
	-5.51 11.90
	-5.38 14.07
	-2.55 5.17
	-0.60 2.79
	3.90 -8.49
	4.69 -12.23
	-5.11 6.24
	7.80 -10.70
	-0.17 1.68
	3.84 -8.14
	-7.84 8.47
	-0.52 2.18
	-2.25 6.81
	2.67 -8.03
	-2.59 2.27
	2.67 -8.98
	0.56 2.92
	-1.30 3.58
	-2.10 3.59
	-1.04 5.60
	-1.40 4.43
	-1.90 5.68
	3.46 -5.30
	1.47 -4.56
	-0.46 4.02
	4.74 -12.71
	-1.58 0.16
	-1.56 3.31
	2.48 -7.05
	1.79 -7.28
	5.70 -7.36
	3.15 -8.51
	2.41 -5.72
	-1.19 6.12
	-5.04 6.46
	1.48 -5.71
	-6.24 10.90
	-3.31 13.47
	-3.11 1.82
	5.03 -13.34
	-4.99 17.33
	4.69 -9.61
	3.13 -4.23
	-6.50 14.84
	-0.68 3.19
	3.96 -7.89
	-0.15 -0.55
	5.27 -9.47
	0.69 3.06
	1.08 -6.13
	-7.22 8.30
	-3.27 13.20
	1.99 -6.35
	1.35 -7.23
	0.28 -0.03
	1.74 -6.91
	-6.64 10.92
	-2.99 12.88
	-3.14 3.09
	-1.71 4.87
	-0.11 -1.50
	1.10 2.04
	8.23 -9.18
	1.15 -4.20
	-4.81 13.06
	2.35 -9.59
	-0.68 0.52
	6.18 -11.71
	-0.22 -1.51
	-0.82 1.19
	-4.92 5.46
	0.96 -3.69
	1.11 -3.17
	-1.44 4.03
	2.02 -0.72
	-5.75 10.35
	1.18 1.82
	7.15 -11.01
	5.80 -5.53
	5.87 -8.32
	3.79 -9.93
	-5.09 15.02
	0.85 -0.27
	-3.17 8.33
	1.78 -4.29
	-2.16 8.33
	-5.12 10.27
	0.57 3.31
	3.01 -8.41
	2.79 -6.39
	2.94 -3.49
	-4.44 13.42
	1.69 -6.41
	3.76 -7.82
	-3.66 3.69
	-5.73 14.98
	1.51 -5.04
	1.89 -4.29
	2.91 -3.10
	4.42 -9.67
	-2.02 6.48
	-4.77 8.10
	3.32 -5.25
	-3.06 12.37
	2.74 -6.50
	0.75 -3.34
	-0.87 -0.08
	0.29 4.04
	3.65 -9.73
	0.97 1.57
	-4.07 4.47
	4.62 -12.05
	2.07 -4.40
	-4.60 16.30
	-2.35 4.46
	-4.68 17.27
	-4.96 10.87
	4.75 -9.41
	-7.13 7.10
	-6.08 10.06
	-7.02 11.44
	0.94 2.53
	-5.70 8.97
	1.68 -6.26
	-1.48 7.64
	4.45 -9.79
	5.96 -6.05
	-6 11.5900001525879
	-5.14 18.43
	5.81 -10.07
	-4.72 7.37
	-1.61 8.17
	-1.14 2.87
	-3.94 13.29
	4.70 -3.85
	0.14 4.24
	3.38 -7.79
	-0.97 3.48
	-0.89 0.03
	2 -7.82999992370605
	6.05 -10.39
	-5.19 8.89
	4.75 -7.41
	-1.05 5.61
	-6.87 10.74
	-0.71 2.85
	2.08 -3.46
	-4.43 15.91
	6.19 -13.40
	-3.84 12.34
	6.20 -7.31
	-0.35 -1.07
	-5.06 14.50
	5.07 -8.78
	7.62 -8.97
	-7.05999994277954 14
	2.51 -6.79
	-4.49 15.42
	1.67 0.34
	5.36 -10.78
	-6.14 10.44
	4.08 -7.11
	8.44 -8.87
	-0.19 2.05
	3.04 -6.64
	-0.75 5.12
	7.05 -8.24
	0.69 1.21
	-2.25 7.25
	2.73 -8.83
	2.14 -2.33
	-6.05 12.64
	-4.43 13.17
	5.04 -8.92
	-4.68 6.97
	-4.08 8.16
	-1.40 3.95
	-3.11 11.42
	7.07 -7.50
	-6.04 10.63
	1.91 -7.45
	-5.48 9.95
	6.36 -8.68
	-0.84 -1.37
	5.98 -11.59
	0.23 1.49
	-1.26 -0.43
	-5.62 16.84
	-3.80 13.34
	-0.10 4.64
	0.47 -0.08
	0.92 -2.97
	3.40 -7.80
	1.20 -2.23
	2.78 -3.94
	6.30 -11.05
	-3.70 12.49
	-4.76 15.21
	5.94 -7.77
	2.75 -8.20
	-3.75 12.87
	1.05 -4.22
	3.21 -3.54
	0.46 3.76
	-6.63 10.79
	-1.86 8.98
	-4.04 4.18
	4.87 -12.94
	3.07 -9.86
	-0.65 5.70
	1.62 0.66
	5.31 -8.06
	-5.62 14.34
	0.92 -3.69
	-4.83 10.01
	6.65 -13.58
	-4.78 12.63
	-4.11 6.97
	2.78 -4.27
	-5.11 13.27
	0.94 2.54
	0.99 -5.24
	6.73 -8.54
	0.26 -3.58
	4.11 -8.97
	-2.60 10.25
	2.74 -3.63
	4.64 -11.99
	-7.74 12.33
	-0.31 1.37
	5.60 -5.09
	2.52 -7.34
	-3.27 13.60
	-2.19 6.87
	-4.95 8.64
	-3.34 11.03
	-0.34 1.23
	-0.98 6.21
	-2.82 4.75
	-3.97 11.35
	-0.88 4.85
	2.11 -6.53
	-2.27 4.20
	5.71 -10.26
	-5.18 11.22
	-5.24 18.80
	-5.90 9.64
	5.57 -8.37
	-4.94 17.57
	1.72 -4.35
	2.06 -1.18
	3.38 -7.54
	4.57 -10.46
	-3.09 10.21
	4.45 -7.49
	5.86 -12.52
	3.54 -7.94
	1.48 -7.52
	-5.64 7.95
	-1.74 6.60
	3.55 -7.52
	2.56 -8.66
	2.32 -1.85
	6.22 -10.51
	-5.13 13.48
	-5.17 16.36
	-6.01 8.47
	-6.30 9.63
	1.86 -4.56
	1.04 2.31
	-2.12 2.05
	-3.81 13.75
	0.90 -4.95
	2.87 -6.27
	-3.31 4.01
	-4.80 15.95
	2.33 -9.62
	3.19 -7.23
	-5.06 5.03
	-2.58 10.72
	6.33 -10.07
	1.96 -6.80
	-1.90 2.70
	-3.19 9.80
	3.71 -8.80
	-1.43 6.46
	-1.86 1.09
	1.01 2.33
	2.45 -6.82
	-0.83 4.33
	2.59 -2.10
	-5.79 13.60
	4.25 -11.59
	-5.04 9.75
	4.68 -3.71
	-1.02 5.48
	-4.70 16.49
	6.71 -12.81
	-0.74 -1.04
	-4.38 14.54
	-2.30 7.53
	0.79 -3.69
	1.87 -0.90
	-4.44 9.03
	1.48 -3.10
	1.61 -7.54
	-2.70 3.27
	-2.66 4.29
	6.49 -10.03
	1.41 -5.31
	-5.18 6.94
	-3.70 8.40
	-5.06 10.91
	5.01 -8.84
	2.81 -3.12
	6.93 -11.40
	2.77 -6.65
	-0.37 1.14
	-6.96 9.35
	-6.47 12.90
	-1.39 3.98
	-0.40 0.73
	-5.71 6.97
	-5.15 9.28
	-4.68 12.77
	1.07 2.19
	5.73 -5.51
	-6.93 14.12
	4.80 -9.86
	0.86 -4.84
	-2.09 3.41
	5.81 -12.13
	4.82 -9.62
	-4.64 16.62
	4.39 -6.08
	-6.08 16.84
	-3.48 12.13
	3.90 -9.35
	7.61 -8.65
	-1.02 3.64
	-0.07 -2.19
	-0.22 -1.51
	-7.34 9.41
	0.80 2.26
	-5.83 14.07
	-4.39 15.76
	5.60 -5.06
	4.66 -11.66
	0.41 3.93
	4.33 -8.93
	-6.66 7.08
	0.85 -2.82
	-2.18 9.13
	0.33 -3.68
	-1.60 0.71
	1.58 -3.47
	-2.86 11.74
	-4.19 12.24
	3.94 -4.23
	4.22 -8.20
	-0.55 2.28
	4.46 -8.89
	2 -0.560000002384186
	-2.88 8.97
	-6.45 15.32
	0.96 2.48
	-4.64 4.56
	7.82 -11.31
	3.40 -8.23
	2.82 -7.62
	-3.13 7.61
	0.21 -2.48
	-5.24 18.81
	5.26 -10.49
	-1.86 2.60
	-1.82 7.70
	2.56 -6.73
	-4.90 14.87
	4.89 -4.22
	1.40 -7.36
	-7.03 11.45
	-2.33 7.47
	-3.50 3.09
	4.83 -8.16
	-5.35 15.75
	3.86 -12.35
	-4.20 4.48
	1.96 -6.68
	6.16 -9.91
	-1.66 5.06
	-5.51 10.30
	0.27 4.10
	-2.79 11.71
	4.97 -13.44
	-5.01 8.62
	-1.24 3.34
	-5.29 17.51
	4.32 -8.44
	3.23 -4.37
	-4.79 8.77
	3.13 -6.96
	-3.96 8.22
	6.18 -7.52
	0.17 -2.93
	0.27 -3.51
	2.11 -8.87
	-3.90 5.83
	2.88 -9.79
	-0.32 -1.24
	1.94 -6.18
	2.11 -3.60
	-0.51 2.52
	-3.17 12.79
	-4.64 7.29
	-6.78 6.56
	-2.78 11.64
	4.28 -8.91
	1.12 -2.84
	-1.01 0.24
	1.28 1.56
	2.63 -8.04
	0.58 2.34
	-5.71 6.98
	0.47 2.13
	1.53 -5.22
	-0.65 1.18
	0.79 2.83
	-1.65 9.12
	5.35 -10.01
	-4.63 15.76
	3.91 -4.24
	1.21 -4.45
	-5.88 17.26
	3.98 -11.25
	2.03 -0.55
	-2.39 7.37
	-2.12 6.84
	5.61 -9.45
	-3.84 3.36
	3.53 -7.91
	4.65 -12.16
	-2.96 10.85
	-1.65 1.58
	-3.97 14.30
	-0.87 5.98
	0.49 2.58
	2.21 -0.92
	3.32 -10.77
	-0.38 1.71
	-0.83 2.78
	0.72 2.98
	5.14 -8.22
	1.19 -3.51
	1.53 -3.21
	-1.86 2.71
	-2.77 8.17
	-6.25 12.85
	5.76 -8.83
	1.51 -0.45
	1.69 -5.30
	1.87 -6.89
	3.92 -8.95
	-7.63 7.53
	-1.70 7.73
	-5.01 17.67
	-7.97 11.87
	3.81 -4.22
	-3.31 14.26
	-6.54 14.89
	-3.79 12.68
	1.92 -1.43
	-3.05 9.94
	1.09 -4.76
	-7.24 13.64
	-4.50 9.22
	3.55 -8.96
	7.73 -11.60
	1.23 1.70
	7.16 -8.97
	6.56 -11.84
	4.49 -11.19
	-4.19 8.23
	-5.53 6.68
	1.59 -5.03
	7.57 -11.30
	3.79 -9.78
	2.44 -2.13
	-2.21 7.14
	2.54 -6.31
	-1.48 8.18
	-4.16 6.45
	4.62 -9.04
	7.92 -11.34
	-6.13 13.59
	3.76 -5.85
	5.67 -11.59
	2.13 -5.64
	-7.09 11.33
	-0.43 -1.05
	2.73 -8.05
	0.94 -4.75
	-0.09 -2.07
	0.23 0.34
	6.38 -12.38
	-7.05999994277954 11
	-3.07 11.06
	7.83 -8.90
	0.76 -3.68
	-2.34 10.66
	6.96 -10.03
	1.83 -1.29
	0.16 -3.12
	-1.63 9.40
	1.58 -5.42
	5.49 -7.43
	2.67 -7.03
	4.32 -11.63
	5.98 -8.92
	4.17 -5.99
	-0.09 -1.95
	-1.91 10.02
	-1.55 4.45
	1.39 1.27
	-0.33 -1.22
	-6.23 13.59
	6.26 -12.58
	2.63 -3.61
	-6.21 9.75
	-1.81 8.48
	-4.81 17.18
	-3.13 3.48
	-6.26 12.76
	-1.08 5.65
	-0.29 -1.20
	4.69 -7.41
	3.76 -12.15
	5.73 -12.15
	-0.30 2.71
	-6.24 9.03
	-2.23 7.16
	4.35 -8.39
	1.35 -2.48
	-0.43 0.95
	4.13 -8.56
	-0.06 -1.71
	1.82 -6.20
	-7.41 9.22
	-2.45 8.64
	3.43 -10.56
	-4.03 12.86
	-1.72 1.81
	-1.04 5.91
	-4.61 10.38
	-3.48 11.08
	4.97 -4.92
	-1.61 3.03
	3.19 -6.80
	-2.23 6.85
	-1.16 0.78
	4.37 -9.27
	5.31 -13.65
	-1.48 8.49
	7.13 -8.89
	-2.54 8.05
	0.20 4.28
	-0.73 1.99
	-5.53 8.21
	-1.22 4.60
	1.78 -4.01
	-2.58 6.39
	0.81 2.75
	-4.08 13.69
	-6.06 10.70
	-1.05 2.59
	6.43 -8.46
	3.18 -7.17
	-0.62 2.64
	6.62 -12.54
	-6.96 8.69
	-6.34 12.26
	-3.94 11.05
	0.70 3.03
	4.46 -5.20
	5.26 -9.17
	2.27 -5.28
	3.92 -8.54
	6.58 -8.79
	-1.91 10.01
	7.06 -10.04
	-2.39 7.03
	5.50 -4.59
	2.60 -8.21
	-0.39 2.91
	5.35 -10.12
	3.98 -4.85
	-5.81 10.61
	-1.46 7.66
	-2.13 6.79
	-7.78 9.03
	1.52 0.93
	4.74 -7.54
	0.49 -2.65
	-0.98 0.17
	1.58 -5.47
	4.03 -11.66
	3.73 -7.88
	6.79 -9.50
	-0.11 -1.89
	3.85 -11.42
	1.45 -4.29
	2.63 -2.27
	-3.09 9.35
	1.46 1.06
	-2.53 10.54
	-3.23 8.02
	0.06 4.47
	4.71 -7.53
	-0.84 4.49
	-5.14 8.76
	-4.63 15.45
	3.90 -8.24
	2.10 -7.20
	-1.65 1.50
	1.51 0.89
	1.46 -0.97
	-5.07 9.81
	1.04 1.50
	2.62 -8.49
	-3.05 13.02
	0.61 3.24
	-5.63 6.25
	4.15 -8.44
	3.01 -6.58
	5.49 -10.26
	-5.85 6.97
	4.87 -9.46
	-1.93 5.83
	4.51 -11.58
	-0.39 -1.09
	-3.72 11.55
	-1.83 5.51
	1.39 -0.68
	6.21 -8.05
	-3.48 9.43
	3.17 -6.84
	-0.02 -2.30
	3.67 -4.44
	0.22 -3.29
	-2.20 7.08
	7.62 -11.76
	5.17 -5.09
	-6.88 13.68
	6.49 -10.05
	-0.74 1.97
	-5.33 7.95
	0.22 -2.80
	5.84 -7.87
	-1.45 4.07
	6.67000007629395 -9
	5.36 -11.58
	-2.48 8.10
	3.40 -7.83
	-4 8.21000003814697
	1.75 -3.99
	-4.01 11.07
	6.18 -9.50
	7.82 -9.61
	-0.90 3.03
	-3.57 13.18
	0.37 -2.05
	1.21 -2.47
	-1.25 3.45
	1.17 -3.49
	-1.09 5.65
	-0.07 -0.68
	5.44 -10.31
	5.48 -14.79
	1.47 -4.54
	0.73 2.95
	3.57 -7.95
	-4.14 14.31
	3.77 -8.32
	5.42 -5.69
	-7.69 11.74
	1.43 -6.26
	4.74 -9.09
	2.59 -3.25
	-0.82 5.20
	-0.07 -2.01
	1.05 -3.62
	2.89 -3.80
	0.16 -3.02
	1.37 1.30
	-4.89 8.17
	1.66 0.41
	-6.65 14.60
	-4.66 14.36
	-2.02 6.11
	-0.49 1.37
	6.45 -9.01
	1.48 -1.05
	-3.10 9.70
	0.36 0.15
	5.66 -10.86
	2.23 -6.29
	0.44 -2.56
	-1.23 -0.16
	-0.38 5.22
	-0.42 -0.98
	-2.15 6.47
	-1.93 1.44
	2.20 -8.42
	-4.78 8.20
	2.60 -6.04
	2.75 -2.28
	-1.28 6.66
	-1.86 9.33
	2.38 -8.61
	-5.18 10.13
	-2.61 7.46
	1.29 -6.88
	-4.17 15.43
	3.94 -3.97
	1.47 -4.87
	-0.21 -1.54
	5.51 -14.95
	-5.27 6.89
	4.15 -7.25
	1.37 -2.78
	-0.38 2.04
	4.12 -5.94
	1.80 -5.84
	2.21 -5.23
	3.85 -9.12
	2.96 -3.50
	3.83 -10.11
	-5.94 14.06
	-3.67 11.02
	2.40 -1.53
	-7.68 11.68
	-5.89 11.60
	-3.01 11.08
	5.66 -7.52
	-3.71 14.70
	-1.82 5.53
	-0.88 1.96
	-6.22 9.86
	-3.62 8.18
	-1.30 6.77
	1.10 2.11
	-1.06 1.25
	-4.25 15.54
	2.60 -7.22
	4.33 -8.97
	-3.02 6.14
	-5.85 16.21
	-7.69 11.98
	-0.87 4.52
	-4.96 9.92
	3.36 -7.69
	0.27 -3.52
	1.29 -6.67
	-7.13 7.59
	3.88 -8.79
	-0.17 -1.69
	-4.42 9.87
	2.68 -2.40
	4.36 -6.75
	-5.02 17.83
	-4.97 17.11
	-5.12 8.23
	-0.35 5.12
	1.24 -4.69
	-0.24 -1.08
	-0.33 -0.19
	-0.78 4.62
	-3.72 12.53
	-0.40 5.26
	-6.60 10.32
	4.28 -9.26
	0.33 3.96
	-0.67 2.92
	3.86 -6.74
	-0.36 -1.13
	-1.61 4.54
	-4.27 12.63
	-4.64 5.09
	-2.64 11.27
	4.67 -9.95
	-1.27 7.75
	1.72 0.21
	2.16 -8.64
	2.58 -6.57
	-7.55 11.90
	-3.18 7.99
	-3.68 6.67
	3.29 -8.22
	5.71 -12.90
	1.97 -1.08
	-4.25 15.74
	-4.14 13.67
	5.21 -9.99
	4.92 -5.11
	3.25 -7.08
	3.80 -8.07
	3.67 -8.65
	-3.62 5.75
	-1.77 8.70
	0.66 -3.01
	2.77 -8.51
	5.05 -7.45
	-4.35 15.56
	0.61 -2.50
	-3.87 13.86
	3.23 -4.09
	-2.25 10.51
	1.73 -4.56
	0.46 3.60
	3.83 -6.63
	5.32 -11.27
	6.10 -12.89
	-2.48 10.58
	-6.69 7.25
	1.25 1.64
	1.28 1.55
	1.70 -4.82
	0.92 2.53
	-2.91 12.40
	-4.44 16.12
	5.36 -12.23
	2.91 -3.10
	3.99 -9.45
	-5.17 18.30
	-4.25 8.64
	6.24 -7.20
	-1.99 7.49
	-6.78 12.27
	2.65 -8.64
	-4.30 6.38
	5.14 -9.86
	4.34 -9.83
	7.15 -10.39
	-0.76 -1.22
	-2.21 10.30
	-5.93 14.78
	-1.21 6.66
	4.90 -4.24
	-1.46 7.59
	-2.64 8.96
	-1.53 7.82
	1.59 0.88
	-4.37 14.35
	3.14 -10.17
	-0.74 2.45
	4.02 -3.77
	2.58 -5.82
	0.56 -3.20
	-4.05 8.23
	-2.03 2.86
	3.29 -8.79
	4.96 -13.39
	-4 8.40999984741211
	-6.35 7.95
	-4.66 9.68
	-6.24 10.46
	3.76 -8.32
	5.53 -7.45
	-4.98 17.60
	1.28 -3.95
	-4.31 15.72
	6.07 -8.23
	-4.61 7.97
	1.53 -7.05
	0.56 3.42
	2.29 -1.88
	-2.72 8.23
	1.96 -4.66
	1.40 -3.48
	4.80 -7.08
	-1.49 6.74
	-0.50 5.34
	1.40 -2.64
	-2.85 5.88
	2.29 -5.28
	0.35 3.76
	4.42 -8.25
	-0.83 0.02
	-1.49 4.31
	1.55 -4.81
	-0.26 -1.31
	-1.94 2.82
	5.63 -11.86
	-0.07 -1.52
	-4.30 15.51
	1.61 0.62
	-0.22 1.40
	7.08 -9.62
	0.82 -4.80
	-6.70 8.28
	4.15 -8.79
	4.38 -11.38
	-4.95 16.53
	-6.62 6.89
	-4.42 8.59
	-3.07 9.52
	4.06 -8.13
	1.44 1.09
	-2.49 10.80
	0.83 -4.25
	-5.20 11.50
	-2.65 6.01
	-2.25 10.07
	5.92 -11.42
	-0.52 4.17
	-3.69 8.28
	6.46 -9.27
	-4.98 13.89
	1.17 -3.29
	2.12 -0.96
	-2.01 9.79
	-5.64 17.59
	-7.57 11.76
	-7.23 9.30
	-4.70 15.78
	3.34 -7.67
	1.02 -3.44
	-7.16 9.07
	-3.78 12.30
	-5.35 15.55
	-1.51 8.83
	-0.56 -0.64
	6.56 -13.28
	7.01 -11.38
	2.09 -9.23
	-2.67 4.35
	-0.38 1.68
	3.90 -8.96
	-2.71 9.17
	-2.19 3.88
	-2.05 9.01
	5.77 -10.43
	-1.56 7.73
	-2.33 4.45
	-5.82 12.74
	1.53 -3.27
	-3.77 12.77
	-6.12 7.48
	2.60 -6.86
	1.45 -6.78
	-4.57 7.35
	-2.95 6.93
	-0.28 1.50
	-4.48 13.79
	-5.86 15.16
	-6.10 8.97
	5.12 -12.91
	-2.15 6.87
	-3.27 10.36
	-1.13 0.05
	5.38 -14.12
	1.02 -3.77
	-1.55 6.73
	-5.27 5.88
	0.75 0.58
	-1.16 6.67
	0.31 2.15
	4.11 -6.83
	-1.26 6.15
	5.15 -10.01
	-1.78 9.90
	4.56 -5.65
	-5.76 10.50
	5.13 -10.11
	-2.75 8.89
	4.55 -7.38
	0.23 4.21
	-0.68 4.08
	1.08 -4.65
	4.53 -5.39
	2.43 -6.71
	-0.46 3.30
	2.99 -9.58
	3.05 -4.31
	-1.87 8.40
	0.84 -4.60
	2.76 -8.35
	5.01 -6.54
	-3.69 11.87
	-2.04 8.01
	4.32000017166138 -11
	-5.58 11.35
	-2.59 11.21
	-1.91 8.77
	-4.62 11.14
	6.89 -9.90
	-0.47 1.84
	-2.61 7.62
	4.62 -9.10
	-2.01 3.29
	-4.04 14.90
	-0.56 5.62
	-2.85 9.37
	4.74 -4.70
	-1.57 6.08
	-0.46 2.44
	2.29 -6.38
	-2.74 6.36
	2.18 -9.42
	1.47 1.01
	-0.59 5.14
	-4.20 9.50
	0.78 -3.67
	-1.17 4.17
	7.37 -10.53
	5.09 -4.06
	-2.09 9.60
	6.05 -12.94
	0.26 4.12
	-0.31 -1.13
	-2.07 9.24
	-1.22 7.06
	5.75 -12.16
	-1.44 0.42
	-0.60 -1.86
	-3.06 13.37
	2.97 -7.25
	4.94 -7.31
	-4.02 14.01
	3.99 -8.16
	-1.88 9.89
	-4.56 10.20
	-2.73 7.91
	2.24 -9.43
	5.47 -15.20
	2.31 -0.95
	-2.65000009536743 8
	5.52 -9.29
	-2.45 10.03
	-1.55 -0.04
	-2.33 10.58
	-2.35 10.24
	7.46 -10.73
	6.54 -8.18
	1.91 -6.40
	4.29 -11.10
	-1.41999995708466 7
	0.15 1.53
	0.38 -3.74
	-1.45 7.19
	-0.12 1.46
	0.39 3.40
	3.62 -8.04
	-0.74 3.85
	-0.95 6.62
	-1.52 1.86
	5.50 -10.25
	1.45 -4.55
	4.37 -8.86
	3.69 -4.32
	-5.15 14.86
	-2.58 11.23
	-3.40 10.45
	5.25 -7.50
	-6.77 11.57
	2.02 -7.67
	-1.63 4.83
	1.10 -1.92
	0.50 -3.28
	5.12 -10.64
	-2.69 11.23
	-3.07 7.17
	4.22 -8.16
	1.21 1.77
	4.68 -9.35
	-0.42 -1.03
	-1.40 7.44
	-2.31 7.46
	6.73 -12.26
	-4.48 6.56
	-2.23 8.82
	-3.93 6.87
	4.14 -7.18
	-7.64 7.72
	0.20 3.82
	1.85 -6.78
	-4.97 8.59
	-0.37 -0.89
	2.30 -8.96
	-6.93 10.85
	-3.86 13.25
	-1.17 0.78
	1.32 1.43
	4.31 -8.68
	2.75 -6.21
	0.15 0.42
	1.29 -5.10
	1.16 1.93
	1.82 -5.46
	-2.73 6.15
	3.40 -7.65
	-6.12 12.06
	-0.46 2.25
	-2.27 4.27
	1.40 1.28
	0.62 2.29
	-4.51 12.43
	1.30 1.45
	-1.07 3.68
	6.46 -9.19
	4.02 -11.80
	6.60 -8.97
	1.48 -4.85
	2.40 -7.66
	-0.27 2.29
	1.33 1.40
	-5.72 17.82
	5.55 -9.18
	-5.93 12.91
	-1.83 2.60
	-0.03 -2.37
	5.93 -13.06
	-1.94 8.24
	2.92 -2.71
	0.40 -3.78
	-0.14 -1.50
	0.05 -1.61
	3.83 -4.30
	-7.35 12.18
	5.12 -10.18
	-6.49 13.31
	2.59 -1.82
	-4.16 15.53
	5.14 -8.56
	1.37 -2.46
	-4.97 7.55
	3.80 -9.31
	3.12 -10.37
	-4.52 14.35
	6.63 -8.94
	-2.03 8.97
	-0.13 -1.91
	-5.12 9.86
	-0.83 0.69
	-1.07 4.14
	-1.64 4.60
	1.39 -6.22
	1.76 -2.13
	-0.85 4.46
	1.40 -7.06
	-5.66 18.27
	5.18 -5.84
	-0.90 3.01
	4.79 -9.12
	5.89 -11.57
	4.60 -5.51
	3.13 -6.93
	-3.14 11.49
	-6.39 14.79
	0.30 -0.19
	-6.14 10.05
	6.82 -10.23
	1.31 -3.34
	4.89 -6.68
	4.20 -7.16
	3.69 -8.11
	-4.09 8.67
	5.38 -7.59
	-2.54 9.01
	-3.50 11.97
	-3.86 13.65
	2.42 -3.15
	4.56 -9.79
	2.48 -7.84
	-4.71 16.06
	-1.84 2.51
	1.81 -4.22
	3.68 -7.89
	1.86 -8.31
	5.27 -5.68
	-1.25 3.49
	-3.93 13.65
	-3.45 12.45
	-5.30 5.43
	0.10 -2.53
	2.07 -5.26
	5.37 -9.66
	-0.08 -0.50
	-1.30 6.38
	6.54 -9.89
	-1.24 6.89
	-4.52 6.24
	4.89 -7.82
	-1.86 7.80
	-6.35 13.31
	-4.23 7.76
	0.55 3.53
	-0.87 -1.54
	0.90 -4.87
	5.66 -7.19
	-4.14 14.28
	3.74 -7.85
	-2.67 6.85
	3.55 -5.86
	4.98 -9.37
	2.28999996185303 -9
	2.16 -8.39
	-1.92 0.82
	-5.42 14.54
	-1.17 6.43
	3.30 -9.53
	6.51 -8.51
	1.41 -5.20
	-1.22 3.21
	-3.69 9.99
	5.44 -5.85
	-1.85 8.16
	0.31 3.94
	5.89 -13.44
	5.78 -7.67
	-0.18 4.76
	-7.56 12.24
	2.97 -8.48
	0.28 -0.23
	-5.77 13.47
	-4.34 14.14
	0.79 -4.31
	-2.85 3.71
	-2.52 10.57
	1.95 -6.97
	-0.44 2.18
	4.47 -4.75
	-0.08 -1.34
	-3.49 14.55
	-5.33 17.69
	2.21 -2.59
	-2.06 3.90
	4.30 -8.18
	-0.26 2.38
	5.58 -5.25
	-2.12 8.23
	-1.04 2.65
	-2.24 6.80
	-2.87 4.38
	-6.40 11.83
	-3.64 12.69
	-0.26 -1.40
	3.79 -4.71
	-4.21 7.16
	6.27 -13.35
	-5.99 11.04
	7.38 -10.46
	-3.72 13.09
	5.30 -11.39
	1.28 -6.60
	3.02 -4.83
	-1.93 5.82
	-3.31 11.58
	-1.20 3.26
	3.88 -4.61
	-3.01 9.02
	-0.89 1.93
	-1.14 3.99
	0.44 -0.39
	-2.70 8.24
	0.85 -4.94
	3.31 -10.36
	-4.57 7.82
	-3.57 13.57
	-3.60 6.94
	-5.08 14.04
	-6.28 8.92
	2.84 -8.20
	4.61 -8.21
	-5.26 9.23
	-3.19 4.30
	1.10 -3.51
	-3.39 12.07
	5.87 -13.08
	5.33 -4.65
	-4.01 14.01
	-3.12 10.95
	-7.57 11.83
	2.80 -4.38
	-4.29 8.65
	4.28 -11.15
	-7.02 13.23
	-4.15 6.06
	1.46 -3.23
	2.75 -8.54
	-3.18 11.41
	5.51 -4.93
	-7.82 12.30
	2.70 -8.15
	-1.08 3.99
	-6.88 7.76
	4.09 -6.96
	-4.79 9.31
	1.40 -4.22
	5.60 -5.20
	5.18 -9.14
	-2.10 6.53
	4.57 -9.26
	6.19 -8.15
	-2.48 8.28
	1.13 -4.26
	-4.92 13.34
	-1.03 -0.64
	-5.02 11.18
	6.35 -12.22
	1.87 -6.82
	-4.52 5.35
	2.38 -6.28
	-4.81 8.49
	5.71 -8.90
	-1.59 0.89
	4.04 -9.70
	2.83 -8.62
	0.65 3.16
	-4.14 7.50
	4.63 -10.10
	-3.58 13.60
	5.73 -11.69
	0.90 -0.58
	3.23 -7.38
	-0.66 2.17
	-4.57 9.84
	1.77 -2.29
	0.05 -2.77
	-0.72 3.92
	-4.58 10.80
	-6.26 8.34
	-6.11 15.34
	-1.07 3.74
	3.02 -7.33
	0.14 2.27
	-4.02 14.43
	-5.92 10.55
	5.20 -12.54
	-0.74 0.99
	5.51 -10.30
	2.12 -7.58
	-4.01 12.88
	-5.13 11.22
	2.39 -7.62
	-1.34 5.30
	1.90 -6.47
	0.79 2.81
	1.02 2.37
	1.78 -5.91
	-3.85 13.15
	6.11 -7.72
	7.02 -9.84
	-2.82 8.32
	1.39 -6.52
	-4.46 5.32
	-6.07 14.22
	3.43 -7.50
	-0.71 2.29
	4.20 -4.95
	1.82 -4.32
	-1.85 8.95
	-1.83 8.47
	-4.42 9.23
	0.21 -2.98
	-6.80 10.90
	5.69 -12.78
	3.86 -4.08
	1.37 -4.10
	1.28 -6.83
	-0.32 -1.19
	-3.02 4.20
	-4.26 7.09
	0.57 -4.27
	-6.24 12.47
	3.98 -6.40
	1.61 -1.73
	3.77 -8.75
	3.82 -7.47
	-5.36 11.19
	-2.02 6.22
	-5.50 8.59
	1.11 -5.77
	-4.28 6.29
	-1.58 2.92
	-6.09 10.32
	-1.21 4.90
	6.28 -8.60
	2.46 -5.44
	5.19 -9.21
	1.06 -5.31
	-5.46 6.41
	-4.83 10.95
	-2.78 8.90
	-5.42 16.38
	-6.07 9.92
	-0.17 1.60
	-3.71 7.06
	-0.26 1.69
	5.72 -7.25
	0.32 4.09
	4.58 -8.99
	-2.58 8.86
	4.69 -5.92
	5.60 -8.56
	-1.94 9.04
	-2.50 10.94
	-0.27 1.09
	1.12 -6.04
	-5.90 13.06
	4.44 -8.30
	6.49 -7.11
	4.82 -9.27
	-0.92 5.44
	-3.38000011444092 14
	-4.17 7.54
	1.71 -1.77
	-6.24 12.25
	-0.52 1.62
	5.35 -7.32
	7.88 -10.79
	1.08 -4.64
	2.63 -7.99
	4 -5.96999979019165
	-4.94 9.36
	-4.34 10.28
	-4.55 16.10
	7.34 -8.60
	-2.55 9.03
	1.47 -4.85
	-2.28 9.45
	-1.31 1.28
	4.67 -7.57
	1.58 -3.39
	-1.60 6.18
	-1.01 -0.46
	-0.85 -1.34
	1.21 1.72
	-3.72 12.08
	-4.03 7.23
	4.81 -10.66
	0.70 3.03
	-6.19 12.47
	-5.92 8.63
	-1.15 6.42
	4.46 -8.86
	2.76 -6.92
	-5.14 9.55
	-6.15999984741211 11
	-4.93 16.17
	-4.18 13.27
	-1.44 1.82
	-5.57 14.28
	3.56 -7.44
	7.57999992370605 -11
	2.50 -3.11
	1.31 -3.83
	5 -8.85999965667725
	-2.19 10.11
	-1.81 2.50
	5.28 -14.37
	0.68 2.60
	1.71 -4.28
	5.35 -6.56
	-2.24 8.89
	-2.45 9.57
	6.72 -11.43
	3.82 -6.15
	5.20 -13.53
	-2.69 10.66
	0.44 -2.42
	-4.24 4.54
	-4.30 14.68
	5.38 -14.69
	0.04 -1.63
	-1.19 1.61
	-4.46 7.94
	-5.03 8.13
	-1.86 6.54
	-5.51 10.40
	4.60 -7.30
	-3.50 12.32
	0.29 -3.52
	-4.87 8.47
	-1.32 7.17
	-5.67 10.11
	-7.06 14.05
	-6.58 6.45
	-0.16 -1.73
	0.96 -5.73
	5.11 -8.94
	6.73 -9.24
	-7.36 10.89
	-4.68 13.83
	1.51 -3.81
	-4.43 3.65
	0.79 -3.82
	4.10 -7.75
	-1.64 4.87
	-6.28 6.11
	4.34 -8.98
	3.41 -7.62
	-4.03 13.27
	4.35 -3.46
	-2.16 7.16
	-1.59 3.01
	4.11 -8.22
	-5.71 10.76
	-4.40 14.28
	6.34 -10.12
	-1.93 7.97
	4.66 -7.50
	0.99 -4.45
	-2.58 8.03
	-2.71 11.65
	-0.93 -1.15
	-6.18 12.41
	-0.32 2.11
	2.28 -9.69
	1.41 1.20
	2.94 -6.09
	2.45 -6.84
	4.92 -8.73
	1.55 0.67
	-1.75 7.37
	-6.55 13.67
	-2.20 10.85
	5.57 -6.63
	0.44 3.58
	-1.98 6.16
	0.61 -4.24
	3.22 -4.61
	-4.38 15.08
	-1.99 7.81
	-4.06 14.63
	0.08 0.52
	2.26 -4.63
	5.41 -14.87
	0.05 -2.66
	-7.57 7.65
	-2.91 4.49
	1.51 0.97
	-5.52 9.57
	-6.02 6.30
	-8.06 11.49
	-1.12000000476837 3
	-6.19 12.98
	1.92 -2.34
	6.16 -12.70
	5.52 -10.53
	-1.99 7.95
	-3.45 6.31
	-3.59 7.81
	2.36 -5.67
	7.13 -10.50
	2.64 -3.22
	3.61 -7.63
	7.48 -10.58
	6.19 -13.08
	-1.21 1.90
	-0.73 2.87
	-1.46 7.43
	6.59 -10.35
	5.26 -7.48
	-4.25 14.62
	4.63 -11.50
	0.36 -3.50
	1.29 -0.21
	1.94 -5.39
	-1.83 9.33
	-0.59 2.56
	6.57 -8.45
	4.67 -9.48
	5.67 -8.63
	-6.19 13.34
	-5.18 7.23
	-5.25 10.88
	4.32 -11.81
	-5.27 16.81
	3.21 -4.30
	1.44 -4.43
	2.67 -5.95
	6.77 -13.50
	6.23 -7.20
	-2.67 11.20
	5.18 -13.69
	-0.33 5.11
	-2.09 3.56
	0.56 -4.15
	1.60 -3.44
	1.12 -3.91
	6.79 -9.60
	-7.06 13.78
	-3.03 10.26
	-0.88 -1.51
	5.49 -6.18
	-0.20 -1.36
	-1.34 7.15
	-0.05 4.43
	2.30 -2.73
	-0.49 4.23
	1.93 -6.56
	-6.60 12.11
	0.48 0.43
	-0.14 -1.78
	3.41 -10.87
	-2.92 12.25
	6.17 -7.07
	-1.39 6.96
	4.56 -8.96
	1.45 -7.94
	-4.97 7.50
	4.61 -7.43
	3.09999990463257 -8
	-5.82 12.87
	7.77 -9.88
	-6.42 11.84
	-1.73 5.32
	1.70 -3.64
	-4.43 4.19
	-7.01 9.98
	-1.90 8.31
	-1.77 6.75
	5.52 -4.52
	-5.90 10.16
	-4.43 13.48
	5.92 -8.19
	-7.75 8.27
	-5.13 8.10
	1.97 -6.68
	-0.30 0.95
	-1.88 2.11
	7.67 -11.29
	5.43 -9.75
	-1.24 7.18
	2.54 -2.59
	2.07 -7.27
	5.33 -12.41
	-3.91 13.95
	-6.52 6.55
	2.15 -5.76
	-1.36 5.48
	-2.26 9.51
	-4.50 7.55
	2.68 -7.07
	4.57 -8.76
	1.43 -0.77
	-6.38 10.43
	4.83 -9.68
	1.43 1.12
	4.34 -9.78
	-1.08 1.04
	1.50 0.95
	4.09 -9.66
	-5.78 10.64
	5.81 -6.19
	-5.30 8.07
	-0.82 4.38
	-1.02 2.52
	-0.71 -0.48
	0.12 4.40
	-2.46 10.77
	1.89 -7.26
	-0.63 1.42
	-1.92 5.99
	-1.15 5.38
	5.41 -11.41
	-5.77 7.75
	-1.34 6.56
	-4.28 11.90
	1.85 -6.66
	-0.89 0.05
	-2.73 8.43
	-5.18 15.09
	1.63 -7.27
	-4.94 5.96
	-2.37 9.43
	5.48 -10.67
	1.51 -5.84
	-0.95 -1.10
	5.25 -9.33
	-4.62 11.59
	-0.60 5.47
	-4.01 4.25
	4.95 -11.89
	-5.70 15.86
	-1.16 3.03
	7.15 -9.41
	0.85 0.76
	-0.80 3.99
	-5.23 10.67
	3.23 -4.62
	0.19 4.30
	2.36 -6.34
	-3.09 12.41
	1.80 -1.13
	2.70 -6.28
	-5.96 9.36
	2.59 -8.65
	2.53 -1.40
	-1.97 6.05
	4.82 -9.17
	-3.40 10.91
	-1.93 2.26
	-2.36 7.76
	0.01 -2.29
	7.66 -11.16
	-5.52 10.37
	-1.61 4.60
	0.83 2.76
	0.01 4.63
	-4.83 9.59
	5.90 -12.80
	-7.14 13.74
	2.60 -6.96
	5.35 -4.30
	-0.38 3.13
	-3.57 11.78
	-5.57 10.36
	4.84 -3.97
	-4.15 8.90
	4.21 -10.32
	-1.98 8.06
	5.17 -5.37
	-4.88 13.74
	1.51 -5.82
	-0.44 1.63
	-1.97 2.17
	5.50 -7.47
	1.65 -5.48
	2.52 -7.30
	0.24 0.40
	2.83 -7.39
	4.54 -11.03
	-6.61 11.02
	3.64 -5.53
	3.12 -6.99
	-6.46 14.76
	-5.62 13.65
	-7.54 9.66
	0.76 -3.07
	1.94 -6.95
	-7.04 12.39
	-5.43 11.69
	2.98 -9.34
	-1.42 8.30
	-1.63 4.94
	4.59 -6.76
	3.62 -8.40
	-6.65 12.85
	6.24 -12.26
	6.15 -7.84
	-1.63 8.44
	1.09 2.10
	-4.37 9.24
	-7.48 9.15
	5.64 -13.69
	-0 -2.53999996185303
	1.33 -6.66
	-5.98 7.29
	3.16 -6.96
	-4.35 15.36
	7.23 -10.32
	-2.48 1.39
	2.42 -6.61
	-4.49 7.66
	-5.38 18.36
	5.02 -5.19
	-5.03 13.12
	-5.25 12.13
	1.23 -3.77
	-3.51 4.07
	1.24 -5.30
	-2.32 6.82
	4.38 -11.28
	-4.47 7.63
	5.43 -13.17
	3.60 -9.32
	4.75 -9.09
	-2.45 2.24
	7.96 -10.89
	7.96 -11.56
	-2.24 9.03
	-2.30 2.75
	-1.89 7.89
	1.19 1.80
	-3.66 14.38
	-4.64 4.69
	4.37 -8.72
	-2.18 7.04
	-1.67 6.74
	-5.70 6.72
	4.67 -7.47
	-5.73 11.91
	6.29 -12.50
	5.90 -6.07
	0.98 -5.19
	-6.35 15.60
	2.40 -6.50
	-6.83 9.04
	6.16 -11.68
	4.73 -9.64
	-2.06 6.61
	-3.18 2.01
	1.04 -5.01
	-0.22 -1.57
	0.69 -4.59
	-4.43 4.09
	7.40 -10.52
	1.19 1.78
	-2.39 9.52
	-1.59 0.98
	4.30 -10.13
	6.63 -13.60
	2.71 -8.15
	-3.54 2.97
	-6.21 10.60
	4.83 -8.62
	-0.16 4.77
	1.85 -3.29
	-3.98 7.31
	-1.05 3.76
	-0.32 1.88
	3.57 -5.42
	1.62 -5.63
	5.10 -10.63
	4.52 -9.14
	2.07999992370605 -2
	6.85 -10.27
	-4.45 13.86
	-4.41 13.48
	-2.71 1.10
	-4.32 8.66
	1.25 1.64
	-0.92 2.10
	-4.60 9.77
	-4.29 6.87
	-2.90 12.26
	5.29 -8.55
	7.77 -9.76
	-5.23 8.02
	0.70 -4.44
	-2.01 9.34
	3.38 -5.72
	8.24 -10.98
	-6.17 12.54
	-2.84 11.42
	3.49 -4.72
	5.82 -12.33
	-2.96 9.35
	1.48 -4.48
	3.91 -6.86
	-2.47 8.65
	2.59 -7.83
	8.16 -11.28
	2.95 -3.52
	1.60 -3.50
	-0.04 1.55
	-7.67 12.18
	-2.77 1.96
	7.69 -10.85
	-0.27 2.60
	-0.58 1.52
	0.21 0.31
	-1.91 5.74
	7.84 -10.75
	-2.34 6.46
	-3.90 6.69
	3.01 -6.51
	2.98 -7.51
	4.22 -8.18
	3.52 -5.35
	1.40 -4.11
	5.54 -12.24
	-4.74 9.19
	6.44 -8.51
	-1.09 6.30
	0.65 1.18
	1.44 -4.43
	2.52 -1.49
	-1.55 4.39
	-7.05 12.36
	-0.94 2.96
	-1.49 0.25
	6.77 -12.24
	3.24 -7.44
	1.27 -3.32
	-4.01 7.13
	1.48 0.97
	-0.51 -0.90
	1.80 -4.48
	4.99 -7.29
	2.14 -6.09
	-2.85 10.19
	2 -7.80999994277954
	-5.81 11.85
	-0.61 2.81
	-0.56 2.13
	4.99 -13.20
	0.21 0.49
	0.48 -3.40
	6.39 -12.64
	-7.08 13.28
	-3.83 4.27
	-1.47 8.30
	2.91 -8.71
	5.72 -12.89
	-5.18 7.69
	-6.56 9.32
	0.64 -2.80
	-2.85 11.56
	1.44 1.18
	2.25 -5.22
	2.11 -5.77
	2.41 -5.70
	5.60 -7.34
	5.02 -12.84
	-0.96 3.26
	-1.27 4.74
	-4.69 5.28
	-3 7.88000011444092
	1.45 -3.06
	0.31 -3.61
	3.49 -5.15
	-0.34 -0.98
	0.42 -2.59
	-5.39 19.82
	-3.88 3.48
	-0.61 3.60
	-1.80 6.57
	-5.31 10.81
	-1.48 2.62
	6.61 -9.56
	-0.01 -2.10
	3.70 -10.94
	1.14 -2.26
	-0.98 5.76
	0.02 -2.57
	-3.73 8.18
	-4.26 7.59
	1.63 -3.61
	3.73 -8.87
	-5.90 11.15
	-3.56 2.70
	5.56 -10.51
	0.55 -3.70
	-2.90 8.71
	7.81 -9.42
	2.70 -8.21
	-1.77 5.29
	-4.21 11.64
	-3.62 4.37
	-1.34 6.21
	-1.03 5.85
	0.85 2.72
	2.66 -3.96
	1.22 1.72
	5.39 -11.64
	6.91 -11.36
	4.42 -3.52
	5.47 -11.18
	2.35 -7.34
	2.52 -7.13
	5.01 -4.21
	-6.64 10.86
	-1.87 9.86
	-3.86 12.87
	3.74 -6.33
	3.34 -7.31
	-6.99 11.75
	-5.23 12.73
	-0.19 -0.56
	0.05 -2.78
	-2.85 12.17
	-4 12.8299999237061
	1.82 -0.72
	1.33 1.42
	-2.14 8.13
	3.81 -10.24
	-7.01 7.88
	3.77 -8.12
	-2.93 8.95
	-3.51 12.05
	-4.70 7.20
	-0.91 -1.20
	-5.24 18.89
	1.89 -4.97
	4.79 -4.38
	-4.20 13.05
	1.64 -6.81
	2.42 -6.44
	-1.67 1.80
	-4.83 15.84
	-5.74 10.39
	-2.48 8.54
	-2.87 1.68
	-2.75 4.55
	4.59 -7.33
	2.15 -5.84
	0.38 2.94
	-3.57 6.51
	0.63 -2.48
	6.27 -12.18
	3.15 -5.06
	2.62 -8.14
	-0.08 1.62
	-0.59 5.51
	-1.76 1.95
	-3.89 8.83
	-2.20 9.11
	5.39 -10.19
	-0.31 1.35
	-6.68 11.02
	5.20 -13.84
	-2.72 7.85
	-6.86 7.96
	3.70 -8.89
	-1.33 5.39
	5.04 -8.69
	-3.58 5.50
	1.02 -5.84
	-0.78 5.81
	0.79 -4.67
	-1.88 2.55
	-1.54 7.02
	-0.37 1.75
	-2.52 8.15
	-3.41 8.49
	-5.92 10.56
	-3.19 11.87
	4.87 -8.66
	-1.14 0.16
	5.70 -7.86
	-0.74 3.88
	-2.50 8.43
	1.34 -1.49
	-0.91 3.15
	2.60 -6.78
	0.44 -2.73
	1.53 0.90
	-5.76 8.81
	3.57 -11.70
	1.77 -7.89
	-5.3899998664856 7
	1.26 1.61
	5.83 -12.17
	1.91 -5.49
	0.15 0.09
	6 -9.02999973297119
	0.80 2.80
	-4.04 14.17
	0.67 -0.38
	-4.35 15.03
	-2.11 9.45
	-2.55 10.66
	1.09 2.14
	-0.71 3.68
	7.37 -10.38
	-0.34 -1.35
	3.21 -3.99
	-5.94 16.81
	1.33 -4.06
	5.37 -10.16
	5.72 -7.26
	4.12 -8.60
	1.08 -3.06
	-0.01 4.66
	2.02 -1.81
	0.45 3.43
	2.61 -5.82
	-1.30 4.88
	-5.45 5.82
	-2.53 8.72
	2.57 -7.50
	1.08 -3.39
	1.26 0.08
	-2.55 8.51
	-6.85 9.85
	-3.38 6.83
	-1.18 0.83
	3.79 -7.36
	3.12 -7.53
	-6.07 11.59
	-5.27 9.68
	5.29 -9.45
	-3.61 11.60
	3.46 -10.61
	4.86 -4.14
	5.06 -10.20
	4.99 -8.79
	0.92 -4.85
	4.08 -3.63
	-1.99 7.48
	4.20 -8.22
	1.07 -2.92
	0.95 2.48
	3.68 -7.79
	-6.76000022888184 13
	2.55 -5.64
	-1.50 1.70
	-3.21 9.89
	0.27 -2.08
	3.90 -8.52
	2.51 -1.79
	-1.15 6.45
	1.82 -5.26
	-1.58 6.47
	-7.91 8.15
	-1.02 6.28
	-5.10 8.40
	-2.14 9.17
	0.55 -0.23
	4.14 -10.49
	1.95 -6.71
	-1.18 6.79
	-1.94 2.75
	3.63 -7.94
	0.82 -4.06
	4.33 -8.51
	-2.41 5.01
	4.85 -9.10
	4.82 -8.65
	-3.21 12.87
	-3.44 2.43
	-0.55 -0.81
	1.68 -4.28
	0.31 1.65
	-4.51 7.99
	-4.56 15.10
	3.97 -8.99
	1.58 -6.43
	0.79 2.83
	0.96 2.46
	-4.18 9.07
	-5.84 12.39
	-6.87 8.68
	7.16 -10.36
	-3.81 12.65
	3.16 -9.59
	5.08 -7.18
	2.03 -7.07
	1.17 1.86
	-0.51 2.68
	3.01 -5.06
	0.03 -2.65
	-0.46 2.33
	-3.86 13.18
	5.78 -5.41
	-5 17.7700004577637
	3.22 -6.94
	2.46 -6.76
	2.36 -1.03
	7.47 -10.56
	1.38 -4.54
	3.45 -8.38
	6.55 -8.50
	1.36 -3.99
	-5 17.3799991607666
	2.51 -8.81
	-1.63 2.36
	-3.74 6.99
	3.37 -8.80
	2.62 -6.39
	-6.86 8.05
	3.43 -8.51
	2.89 -8.60
	-0.08 -2.07
	-1.10 0.54
	-1.74 5.22
	-0.97 5.56
	-2.94 12.37
	-0.38 -1.12
	1.46 -4.64
	-2.33 7.92
	-5.75 16.86
	2.35 -0.94
	2.05 -6.91
	6.95 -11.75
	-6.66 13.46
	-0.64 0.92
	-4.42 15.46
	6.56 -8.98
	5.30 -13.20
	6.15 -6.35
	5.09 -13.65
	-0.19 4.88
	-4.57 7.93
	-1.53 0.43
	-3.78 13.54
	1.41 -6.11
	-1.70 9.51
	0.98 -1.57
	1.20 -4.24
	6.24 -12.17
	-2.73 11.21
	2.35 -1.14
	-1.13 5.27
	-1.45 4.11
	-5.44 16.29
	2.54 -2.47
	3.44 -7.63
	-4.78 12.89
	-2.25 7.12
	-3.25 3.32
	1.41 -4.85
	0.73 2.96
	-2.93 6.39
	-5.92 8.84
	4.09 -7.08
	-2.08 6.39
	-6.17 13.72
	1.81 -0.72
	-0.15 -1.79
	5.81 -10.74
	-3.92 13.10
	4.53 -3.94
	1.93 -7.30
	-1.66 4.90
	3.95 -8.76
	3.17 -3.79
	2.93 -7.41
	2.90 -8.63
	-7.23 13.04
	-5.03 7.68
	3.69 -9.01
	0.39 1.82
	-0.21 3.87
	-1.93 2.16
	-0.86 6.04
	-1.29 2.42
	-1.30 7.35
	-7.09 9.54
	6.53 -9.73
	-3.83 13.11
	0.26 2.68
	-3.86 3.27
	0.26 -3.44
	3.82 -8.12
	-3.60 12.18
	4.39 -3.87
	-1.78 6.80
	-5.49 15.36
	-1.21 6.72
	-6.51 6.88
	-4.07 13.10
	-8.23 11.78
	0.84 2.72
	-2.38 4.72
	-3.58 12.41
	6.73 -10.81
	5.62 -15.02
	7.79 -9.70
	-6.03 12.35
	1.19 1.83
	0.83 2.74
	-5.34 8.87
	2.38 -6.38
	5.07 -9.68
	0.96 -5.12
	-7 7.80999994277954
	-2.45 10.57
	4.38 -8.16
	-4.66 9.38
	4.14 -7.06
	-3.59 8.92
	2.31 -5.89
	-0.17 4.25
	-6.30 8.80
	-4.42 9.35
	-1.94 5.92
	1.56 -4.88
	1.56 0.78
	-1.67 7.58
	1.93 -5.27
	-4.55 15.04
	-4.42 3.59
	1.72 -3.93
	2.13 -5.53
	7.20 -11.86
	-5.76 12.26
	6.40 -12.92
	4.96 -12.71
	3.81 -8.83
	4.96 -4.52
	6.03 -8.59
	-1.92 6.21
	4.60 -10.40
	5.60 -5.97
	-0.65 5.61
	0.30 -3.48
	-5.17 17.99
	8.34 -9.25
	2.66 -6.02
	6.94 -11.23
	2.82 -8.85
	5.25 -4.20
	-3.53 13.23
	1.44 1.18
	3.53 -11.57
	6.46 -8.86
	-0.44 5.34
	7.63 -11.24
	-0.43 0.83
	0.60 -0.42
	-6.37 12.93
	0.02 4.52
	5.20 -8.70
	-2.40 5.02
	3.03 -8.50
	2.16 -4.33
	2.59 -7.87
	-0.35 -0.31
	2.77 -6.04
	3.59 -7.65
	1.29 1.51
	-5.44 8.40
	5.72 -12.34
	-5.14 9.64
	4.22 -7.56
	-2.16 1.63
	-4.95 8.54
	1.25 -5
	-7.40 11.98
	-0.12 -1.03
	5.35 -10.81
	-4.80 17.23
	3.01 -6.28
	3.85 -5.95
	3.35 -9.99
	-0.39 -1.11
	5.48 -9.89
	-2.40 3.32
	-4.94 17.31
	2.66 -7.67
	-3.55 11.37
	6.23 -7.56
	6.19 -9.14
	-0.32 1.20
	3.16 -6.89
	-7.12 8.15
	-3.42 6.98
	3.55 -7.81
	2.18 -5.83
	-2.51 5.13
	1.40 1.26
	-0.17 4.80
	-1.25 2.43
	-4.53 5.47
	-4.06 15.18
	-6.67 11.33
	2.21 -5.91
	1.04 2.23
	-6.71 14.53
	-2.01 7.48
	-4.96000003814697 13
	-1.13 -0.01
	0.62 -4.30
	4.03 -9.09
	3.43 -7.90
	-2.84 6.61
	7.15 -10.07
	5.59 -9.55
	-5.81 9.63
	-1.69 1.73
	3.95 -7.37
	5.89 -12.58
	-0.50 1.82
	5.85 -5.65
	6.92 -11.27
	-4.05 11.90
	-6.25 9.99
	5.85 -7.80
	-4.81 12.05
	0.57 3.33
	7.38 -10.64
	-5.52 7.12
	-3.14 9.56
	-3.89 14.07
	-5.30 15.53
	0.47 0.37
	-6.72 11.81
	1.45 1.08
	-3.98 11.17
	-2.75999999046326 4
	0.78 2.87
	-0.35 5.04
	-2.31 9.81
	3.79999995231628 -4
	3.55 -7.54
	-5.89 10.09
	-6.38 11.73
	6.40 -8.03
	-0.58 3.48
	5.05 -9.48
	-1.57 4.73
	5.90 -5.90
	-2.93 9.04
	1.83 -4.57
	5.88 -8.43
	5.50 -7.54
	1.69 -1.98
	2.64 -7.78
	7.17 -11.64
	2.51 -3.40
	3.58 -10.82
	-1.25 4.64
	-6.58 12.71
	3.46 -4.06
	-4.16 13.62
	0.20 3.99
	1.41 -4.99
	4.23 -4.59
	5.16 -12.62
	-2.35 9.57
	6.11 -13.51
	-2.01 1.52
	3.02 -8.49
	4.27 -9.04
	6.74 -10.05
	-5.84 8.92
	5.43 -9.81
	-3.82 6.77
	0.98 2.40
	-2.49 4.67
	-2.78 11.93
	-1.51 2.93
	0.74 -3.34
	6.18 -8.18
	5.47 -11.17
	5.57 -11.76
	-2.32 7.01
	4.76 -3.73
	-5.03 16.83
	1.26 1.49
	7.54 -11.67
	4.39 -7.62
	-2.64 9.67
	3.72 -7.20
	3.53 -10.31
	1.05 -1.99
	-2.44 8.15
	3.37 -7.37
	-3.62 6.76
	3.41 -4.50
	-6.70 11.38
	-7.47 12.36
	-5.06 11.30
	-8.09 7.99
	-5.89 11.66
	6.83 -9.52
	-0.39 5.19
	4.44 -3.70
	-7.69 11.75
	6.14 -11.91
	6.62 -10.48
	0.20 0.31
	-2.59 11.07
	5.25 -9.14
	0.32 -3.60
	4.38 -4.42
	-3.28 12.11
	-2.76 11.57
	-4.99 14.04
	-3.12 5.79
	-3.34 13.73
	0.91 2.56
	2.08 -5.43
	-3.22 3.71
	-3.65 6.84
	6.50 -13.94
	-2.07 6.60
	5.57 -7.09
	1.03 -5.65
	0.90 2.59
	-2.40 9.63
	5.24 -7.47
	1.99 -5.53
	3.58 -8.01
	3.63 -7.82
	-0.39 -1.05
	-6.87 10.15
	0.79 2.83
	1.95 -8.22
	0.77 -1.24
	-4.24 11.35
	-2.35 6.32
	4.62 -8.23
	2.11 -2.15
	0.95 -4.35
	-0.11 -1.56
	-2.55 8.27
	-1.19 0.86
	1.33 -3.86
	-4.74 15.76
	-0.95 2.23
	2.12 -2.44
	4.27 -8.59
	-5.37 9.08
	0.18 -2.20
	5.52 -6.26
	-1.80 7.44
	2.57 -8.44
	3.85999989509583 -9
	0.77 -0.41
	4.93 -11.44
	1.21 1.76
	-5.12 16.44
	-0.97 1.96
	0.03 3.78
	6.64 -9.84
	2.99 -9.86
	4.08 -5.16
	0.46 3.73
	1.21 -3.57
	3.27 -10.05
	-2.50 5.37
	1.09 2.14
	2.47 -5.85
	-0.79 4.59
	5.26 -5.48
	-5.21 12.02
	-4.23 15.22
	5.11 -9.10
	3.09 -4.28
	2.84 -8.48
	-2.04 6.34
	-1.67 8.67
	-6.44 7.72
	1.38 1.31
	2.22 -9.27
	-1.92 7.74
	7.23 -7.83
	1.10 -5.80
	3.52 -7.81
	6.93 -12.63
	7.60 -9.23
	-3.72 13.12
	-3.15 10.45
	2.10 -8.25
	0.46 -0.15
	-1.06 5.93
	2.54 -7.06
	-0.70 4.30
	4.98 -7.48
	0.95 -3.77
	-0.51 5.38
	-1.87 8.27
	-1.53 1.97
	5.72 -11.26
	-7.56 11.42
	7.39 -10.66
	-6.79 9.51
	1.18 1.80
	1.21 -4.55
	0.17 4.30
	-6.32 7.67
	0.65 -3.07
	-2.53 7.49
	3.55 -8.40
	-6.15 7.09
	1.37 -4.64
	3.26 -10.16
	-3.14 11.74
	4.57 -7.46
	2.24 -4.99
	6.85 -10.37
	3.79 -7.64
	-2.96 2.14
	-5.18 8.87
	1.34 1.39
	3.78 -8.31
	-6.42 6.48
	5.63 -10.31
	0.41 3.72
	-3.64 14.67
	3.26 -4.53
	6.13 -12.81
	5.74 -11.20
	0.41 -2.30
	-3.22 4.74
	-3.54 11.18
	-3.26 14.48
	-4.12 13.94
	-4.42 5.18
	1.88 -6.18
	6.15 -9.70
	2.18 -4.36
	-3.64 3.02
	0.30 -3.49
	1.94 -6.65
	5.55 -10.75
	-0.42 -1.08
	5.06 -9.79
	-1.73 5.14
	-1.12 6.74
	-4.72 8.47
	1.51 0.78
	-3.87 9.73
	-0.91 5.94
	5.42 -6.62
	3.97 -10.05
	-2.79 11.93
	3.62 -7.82
	7.04 -10.02
	-6.26 10.23
	-2.62 10.60
	-4.31 9.89
	0.98 2.43
	-2.39 8.21
	2.50 -7.15
	-3.59 6.73
	-1.69 2.11
	1.44 -6.77
	2.76 -8.31
	-3.95 10.76
	5.48 -4.58
	-1.87 7.88
	2.17 -9.33
	0.55 -2.11
	4.38 -4.84
	1.02 -4.32
	-0.98 2.23
	6.21 -12.88
	1.63 0.66
	5.46 -9.88
	-0.85 4.80
	0.07 1.57
	5.42 -6.36
	4.38 -11.50
	0.75 2.35
	-1.77 6.54
	-3.95 6.75
	-3.95 13.92
	-1.23 7.47
	1.43 -4.43
	0.76 2.90
	-1.23 3.27
	-3.92 6.72
	0.23 -3.49
	6.21 -7.51
	-3.54 12.89
	-4.41 12.21
	-0.26 1.54
	2.74 -3.86
	1.95 -7.90
	0.89 -5.27
	-3.07 12.34
	1.02 -0.37
	-1.32 3.68
	-3.50 13.18
	-5.61 17.17
	-4.77 8.01
	-1.01 5.81
	-6.68 10.82
	4.61 -9.57
	4.84 -5.57
	-6.35 10.87
	5.47 -12.90
	0.20 4.26
	1.48 0.95
	0.10 4.42
	-0.82 5.87
	6.96 -11.64
	-3.18 4.64
	-4.37 14.44
	-4.23 14.02
	-4.09 8.31
	-5.93 7.08
	0.48 -2.53
	5.22 -10.35
	7.04 -10.22
	-6.95 9.99
	5.47 -9.46
	5.92 -9.63
	-7.04 10.84
	5.38 -5.69
	2.31 -6.34
	0.09 -2.81
	-5.46 16.80
	2.44 -1.42
	7.15 -12.07
	0.63 -3.11
	4.39 -10.30
	2.48 -1.69
	-0.65 2.36
	2.51 -6.45
	-2.72 11.73
	2.55 -2.20
	-7.57 11.64
	1.62 -6.07
	5.40 -9.84
	2.05 -1.39
	2.65 -7.97
	6.61 -11.59
	-0.89 4.88
	0.66 2.91
	3.39 -7.64
	0.94 2.50
	1.54 -4.64
	-6.05 5.99
	6.17 -12.52
	1.47 -4.72
	1.54 -6.76
	3.09 -3.97
	1.76 -4.95
	-5.64 11.40
	-6.85 12.18
	-0.36 0.92
	-1.86 5.59
	5.71 -11.99
	-0.51 5.44
	2.59 -2.22
	6.35 -8.66
	-3.07 9.28
	1.97 -6.48
	1.66 -0.69
	-1.67 7.46
	0.25 3.88
	-0.75 4.10
	-4.01 9.46
	6.71 -13.74
	5.03 -8.87
	5.06 -9.64
	1.83 -1.82
	-3.08 4.73
	4.97 -9.86
	-5.02 10.16
	1 2.34999990463257
	3.49 -11.47
	-0.08 -1.16
	0.57 3.61
	-6.53 10.52
	5.98 -10.09
	0.66 -2.47
	1.57 -3.52
	-5.03 6.04
	7.62 -11.14
	6.45 -12.81
	-0.39 3.12
	-1.32 1.32
	2.95 -8.47
	-4.52 11.82
	2.98 -6.28
	-1.85 1.89
	-5.11 9.36
	-3.13 10.15
	-6.19 11.78
	2.22 -3.65
	-5.91 17.64
	3.81 -6.92
	6.98 -11.98
	-0.15 -0.68
	0.74 -3.46
	-0.87 2.86
	-0.42 2.11
	2.75 -3.74
	4.71 -10.20
	1.79 -4.16
	3.78 -8.32
	-2.90 6.69
	6.51 -12.66
	0.74 -4.33
	5.97 -12.79
	-6.07 7.97
	-3.23 10.89
	-0.55 4.03
	2.68 -8.77
	6.40 -7.29
	-0.10 -1.80
	-7.57 11.96
	-3.36 12.22
	2.81 -3.17
	5.96 -12.90
	1.91 -5.23
	0.14 -3.04
	-2.57 5.61
	-1 5.94999980926514
	3.80 -8.03
	-0.93 4.70
	-0.24 0.93
	-6.25 13.87
	5.03 -12.72
	-1.50 5.54
	-5.47 7.15
	4.52 -10.19
	-4.19 14.52
	1.52 -3.24
	-4.41 5.92
	0.86 1.35
	2.70 -7.91
	-1.49 8.97
	0.85 -1.20
	-3.70 13.57
	-4.27 9.30
	-4.54 15.34
	6.65 -7.88
	3.50 -8.44
	5.47 -12.66
	5.73 -8.27
	-3.62 4.66
	-4 7.30000019073486
	1.89 -4.87
	-2.09 8.33
	0.49 -0.40
	-1.10 3.07
	6.83 -12.44
	5.94 -12.84
	2.82 -3.93
	-1.66 6.24
	1.70 -3.90
	3.38 -7.54
	4.42 -5.20
	1.68 0.43
	1.26 -3.61
	0.46 -2.02
	-5.58 6.07
	1.18 -5.32
	-4.51 15.15
	-2.18 8.97
	5.51000022888184 -7
	0.09 4.32
	1.63 -4.79
	2.12 -5.88
	4.40 -4.39
	-6.02 10.31
	4.50 -10.35
	-6.13 15.75
	4.08 -6.96
	3.79 -8.04
	0.06 -1.77
	3.76 -8.15
	-5.73 12.03
	-6.76 11.57
	2.01 -7.88
	-0.12 -1.81
	6.29 -8.70
	3.07 -8.76
	6.02 -13.15
	-2.79 9.10
	2.75 -3.76
	3.60 -7.75
	7.35 -10.21
	-6.61 9.86
	-4.68 4.60
	5.14 -13.78
	7.66 -10.54
	2.74 -8.94
	-2.59 2.16
	-6.53 14.14
	-0.24 1.82
	-3.21 11.78
	8.27 -9.12
	-1.44 7.24
	5.35 -12.33
	-4.57 13.02
	-1.83 2.50
	-5.93 13.98
	-0.06 -2.21
	3.13 -6.82
	1.66 -1.87
	4.42 -9.84
	-0.89 4.92
	0.64 -2.40
	-7.21 9.46
	4.68 -7.72
	3.65 -8.12
	-4.45 14.99
	-7.19 8.78
	2.51 -5.58
	-7.03 11.38
	-0.25 1.70
	2.10999989509583 -4
	-5.47 11.52
	-4.49 7.90
	-0.24 1.64
	-5.90 6.90
	3.55 -7.61
	-6.62 13.13
	1.39 -0.60
	-5.86 6.86
	-3.18 10.48
	-1.76 5.17
	3.82 -11.58
	1.23 -1.59
	2.55 -6.96
	1.38 1.29
	2.15 -6.78
	-1.34 1.30
	-4.59 8.98
	0.99 -3.71
	3.62 -8.06
	3.85 -6.75
	-4.24 14.29
	-3.43 11.31
	6.07 -9.13
	2.87 -3.23
	-4.07 14.11
	-6.03 16.18
	-7.27 10.81
	2.57 -2.35
	2.92 -7.29
	-3.19 9.87
	-4.20 15.02
	-5.30 5.45
	-1.72 7.16
	4.06 -8.24
	4.60 -10.36
	-1.69 1.18
	0.05 4.12
	6.91 -12.57
	0.59 3.34
	0.38 -0.49
	-4.87 9.79
	6.20 -11.70
	-2.90 12.35
	-7.60 7.99
	2.98 -8.37
	-5.18 17.35
	4.08 -8.08
	1.56 0.82
	-2.10 9.23
	5.58 -14.48
	3.24 -8.23
	1.67 -0.88
	-3.03 9.03
	-5.02 9.41
	-3.55 9.90
	0.34 0.11
	-4.26 11.74
	-1.75 6.67
	3.67 -7.55
	-0.30 1.19
	-2.64 9.14
	4.41 -10.82
	-5.33 16.06
	-1.04 0.36
	6.85 -10.24
	-5.67 17.64
	2.00999999046326 -8
	7.06 -7.94
	1.72 -5.49
	1.35 -4.63
	3.02 -6.75
	-4.59999990463257 4
	2.99 -6.24
	5.43 -15.24
	2.48 -7.90
	4.78 -4.01
	0.98 2.42
	-4.45 14.77
	-2.31 6.61
	-3.47 2.66
	1.82 -7.17
	4.18 -8.91
	2.52 -7.83
	1.32 -1.30
	3.18 -7.10
	0.80 2.81
	-6.98 11.56
	0.41 0.01
	4.32 -9.45
	7.38 -10.34
	-5.26 10.23
	-1.88 1.09
	-5.55 9.99
	-4.45 13.10
	2.62 -8.26
	-3.10 3.15
	-3.59 11.91
	-5.08 18.11
	3.09 -8.53
	-4.32 7.32
	-0.80 4.90
	6.36 -12.68
	-1.10 2.81
	4.21 -4.97
	-4.33 15.38
	-1.07 5.99
	3.01 -7.50
	-1.63 1.30
	-2.88 6.93
	5.79 -7.76
	-3.88 13.46
	-6.69 11.08
	-3.16 9.63
	-1.38 3.83
	-3.23 11.20
	6.29 -8.62
	-5.15 11.06
	-4.11 14.06
	-0.53 5.31
	-5.03 10.11
	3.21 -10.05
	0.54 -4.34
	5.28 -9.88
	-3.23 4.22
	-6.32 10.95
	7.02 -10.62
	6.81 -10.76
	-0.72 -0.45
	-2.34 9.56
	3.13 -7.75
	3.10 -6.71
	6.28 -7.10
	-1.57 3.04
	-4.85 16.08
	-2.35 7.23
	-2.02 1.39
	-0.30 1.54
	-7.27 11.90
	2.44 -8.81
	5.30 -5.43
	2.31 -6.06
	1.48 1.03
	1.77 -4.78
	-4.17 5.96
	0.85 -4.95
	-1.63 4.55
	2.59 -8.65
	-5.77 7.58
	0.17 -3.22
	-0.23 1.77
	-0.36 1.49
	1.88 -1.34
	3.28 -7.63
	3.35 -8.95
	-4.38 10.62
	-2.40 2.60
	1.87 -5.32
	-2.83 7.62
	0.48 -4.12
	2.90 -2.69
	0.62 -3.52
	3.47 -7.87
	-4.42 13.74
	-1.56 1.93
	-0.14 -1.80
	-1.78 8.18
	2.24 -6.55
	-4.01 8.83
	0.03 1.25
	6.87 -9.47
	-4.62 16.22
	2.86 -3.53
	1.55 -8.26
	-4.28 14.87
	1.23 -2.24
	3.55 -4.63
	2.70 -6.12
	7.32 -11.17
	-3.02 11.25
	4.05 -4.43
	3.88 -8.47
	1.79 -4.81
	6.84 -11.49
	-5.48 5.55
	-6 17.0200004577637
	4.32 -8.10
	-1.94 8.25
	0.51 2.34
	0.79 -3.69
	-3.23 10.46
	-2.79 11.43
	2.18 -0.85
	4.81 -7.99
	2.59 -7.65
	4.53 -11.56
	-5.01 7.57
	4.82 -7.69
	-0.52 2.41
	-2.74 11.90
	-2.03 2.92
	0.40 3.83
	3.21 -8.69
	-0.94 5.45
	1.41 1.25
	8.05 -10.95
	5.71 -8.72
	7.06 -10.55
	-6.75 8.24
	1.08 -4.88
	6.45 -9.52
	-1.20 4.68
	-7.86 8.79
	3.53 -10.59
	-2.09 8.63
	-2.83 7.07
	-5.37 10.80
	6.52 -8.92
	-7.16 12.77
	-3.72 11.04
	-3.38 6.36
	5.66 -10.19
	0.59 3.27
	7.28 -11.04
	-5.55 6.30
	5.26 -9.38
	-4.51 10.80
	-2.04 8.45
	-0.50 1.77
	-2.04 6.35
	1.68 -6.92
	-2.44 7.84
	-2.89 6.84
	1.76 -6.16
	6.04 -12.82
	-1.74 5.32
	-7.98 7.85
	3.98 -7.05
	-3.83 9.97
	2.40 -6.46
	-1.61 2.04
	-7.31 13.27
	-2.63 8.42
	-3.95 14.02
	-3.79 5.70
	1.03 -6.04
	3.65 -7.02
	2.74 -8.35
	-4.07 8.38
	-4.64 15.51
	1.34 -4.03
	-5.33 16.88
	2.01 -1.68
	0.25 4.13
	-3.76 14.12
	1.39 -4.24
	-5.14 6.67
	2.07 -5.75
	1.14 -4.55
	-2.53 10.27
	-0.78 -0.10
	-5.67 12.33
	0.66 -2.97
	-7.12 13.07
	-5.06 8.35
	-7.28 10.71
	3.27 -7.50
	-4.32 14.13
	-3.41 2.35
	-3.04 11.61
	1.82 -4.56
	-0.30 1.21
	-0.72 0.71
	0.24 -2.35
	2.30 -4.86
	4.72 -9.54
	-4.60 8.68
	-4.01000022888184 12
	-1.12 5.67
	-1.26 7.11
	0.42 0.02
	0.32 -2.39
	-1.91 10.38
	1.06 2.16
	2.08 -0.49
	-1.81 3.78
	4.27 -8.44
	0.30 4.04
	-2.68 6.10
	0.61 -4.46
	-5.74 11.74
	3.83 -9.26
	-1.14 -0.41
	-4.14 12.37
	3.73 -8.28
	-2.66 7.72
	-2.11 3.59
	-0.83 4.31
	-5.40 10.46
	-5.68 11.78
	2.64 -3.23
	-1.60 7.12
	5.70 -10.27
	3.99 -8.64
	-5.15 7.92
	2.40 -8.85
	6.21 -13.22
	-1.14 6.40
	0.82 -0.23
	5.95 -12.58
	-7.01 10.98
	3.04 -9.46
	-0.94 -0.15
	-7.43 11.60
	2.78 -8.01
	-4.48 8.62
	3.87 -4.68
	-1.81 8.76
	-0.20 4.78
	5.43 -10.26
	-1.17 0.97
	-3.14 7.92
	1.77 -5.97
	2.22 -4.76
	-6.60 10.91
	-1.37 5.20
	5.71 -10.34
	-5.82 12.18
	0.92 2.54
	6.6100001335144 -9
	4.87 -9.39
	-5.28999996185303 15
	5.95 -7.88
	0.59 3.29
	2.56 -5.64
	-2.32 9.29
	6.42 -8.17
	5.48 -9.95
	-3.16 12.50
	-2.06 8.62
	-5.36 5.23
	-7.98 11.91
	5.31 -11.85
	0.28 4.14
	1.31 1.46
	1.79999995231628 -6
	2.11 -8.27
	7.07 -12.51
	-6.65 6.77
	-0.65 5.49
	-0.07 1.16
	0.02 -1.49
	1.84 -3.13
	-0.88 -1.51
	-1.49 2.76
	1.03 -5.15
	4.29 -3.86
	-0.54 -0.83
	2.88 -6.02
	-0.72 2.16
	-2.85 2.05
	-0.11 4.59
	-2.61 11.13
	-0.79 5.81
	-4.10 5.84
	1.61 -8.17
	-1.47 4.18
	-6.06 10.76
	-7.37 9.53
	-4.43 14.17
	1.19 -4.45
	7.18 -11.01
	-1.47 1.77
	2.94 -8.47
	-2.89 12.22
	-0.96 6.11
	4.90 -4.15
	-7.08 11.81
	1.61 -4.19
	3.65 -11.70
	4.03 -6.44
	0.39 -2.23
	1.34 -6.05
	-4.87 8.67
	5.85 -7.68
	-1.44 7.63
	-2.84 10.17
	3.12 -10.04
	0.91 2.56
	6.78 -13.43
	5.74 -12.16
	-7.17 12.48
	3.46 -5.65
	-2.66 10.86
	-1.40 5.23
	-2.11 9.59
	-6.56 8.92
	4.34 -9.18
	1.29 1.52
	-0.34 -1.18
	1.02 2.31
	-3.97 11.18
	4.92 -9.29
	0.50 3.63
	2.44 -3.43
	-1.77 7.56
	0.53 -2.27
	3.63000011444092 -8
	1 -1.42999994754791
	2.49 -5.52
	1.45 -6.23
	-5.80 11.09
	2.29 -2.43
	8.30 -10.62
	3.38 -7.77
	-5.03 8.43
	-5 6.65999984741211
	-3.15 13.03
	1.45 -4.34
	1.28 -2.36
	2.81 -2.96
	0.45 3.71
	-3.66 12.37
	5.05 -10.83
	2.56 -1.82
	0.85 2.72
	2.35 -5.93
	-3.81 13.54
	4.73 -5.79
	-3.13 11.21
	-6.32 15.85
	-0.51 2.08
	0.07 0.58
	4.40 -10.85
	0.72 2.19
	2.08 -6.26
	2.27 -2.12
	1.90 -6.45
	-0.16 4.83
	-2.33 7.52
	6.06 -6.20
	-1.74 7.35
	0.91 2.60
	-0.06 2.56
	-2.27 2.95
	2.06 -6.20
	-2.99000000953674 10
	-2.57 10.09
	3.98 -4.80
	0.75 2.95
	1.41 1.22
	-4.44 14.21
	5.97 -7.94
	-3.02 12.78
	1.32 -4.30
	-6.11 11.58
	-5.40 7.43
	2.68 -5.93
	1.91 -7.20
	-5.73 14.68
	-3.18 8.11
	-4.41 14.12
	-6.56 11.94
	4.21 -7.41
	-7.35 8.49
	-2.45 8.25
	2.54 -6.94
	0.40 3.87
	-1.47 1.68
	-5.14 11.25
	-1.48 7.59
	-0.70 2.43
	3.73 -4.15
	-0.37 5.20
	3.29 -8.52
	0.74 2.94
	-6.38 9.25
	-4.96 17.04
	-4.31 13.70
	1.93 -7.34
	-7.75 8.79
	-0.98 -1.13
	-2.57 7.69
	0.59 -3.44
	-0.91 -0.48
	1.88 -5.95
	1.13 -3.29
	3.71 -7.91
	-6.61 10.27
	-2.77 8.03
	3.76 -9.12
	-1.20 6.18
	3.36 -4.39
	0.71 -4.51
	1.83 -8.11
	-0.23 2.06
	-6.37 9.58
	1.70 -1.76
	5.54 -8.31
	6.36 -13.35
	-7.98 8.23
	-3.98 13.35
	6.68 -12.15
	0.42 3.65
	-1.97 2.92
	4.07 -9.46
	4.16 -8.60
	1.16 -4.56
	-6.31 7.93
	2.82 -5.99
	-0.75 5.97
	-3.01 10.13
	-7.09 8.97
	6 -10.1999998092651
	7.41 -10.94
	0.48 -4.08
	-3.42 3.54
	0.45 -2.21
	-0.75 2.06
	0.24 -3.28
	-2.50 1.18
	-0.17 -1.69
	-3.01 10.81
	-3.60 11.40
	5.04 -7.46
	-3 10.4700002670288
	2.03 -5.36
	5.53 -11.82
	7.37 -9.94
	-4.46 16.07
	5.49 -14.11
	7.98 -11.26
	-1.62 -0.08
	-4.47 7.20
	2.73 -7.12
	-0.21 1.34
	-6.25 8.55
	0.14 4.31
	-3.07 12.38
	-2.09 6.77
	-7.44 9.70
	7.05 -9.65
	-2.61 8.93
	1.23 -3.60
	-6.50 9.57
	0.66 -4.56
	-2.58 10.80
	-1.10 6.06
	-6.58 6.92
	0.93 2.49
	-3.14 11.73
	-5.25 11.75
	3.33 -4.70
	-3.28 9.52
	1.73 -5.86
	-5.14 14.76
	0.75 -0.82
	-3.28 11.74
	-5.02 17.63
	2.87 -6.27
	-6.03 6.82
	-2.38 7.90
	-1.62 6.64
	-3.62 13.77
	1.66 -0.36
	-2.52 8.77
	-0.30 -1.30
	-3.84 14.12
	-3.32 3.79
	1.69 -5.77
	1.78 -4.28
	5.84 -9.51
	-1.57 0.20
	-5.73 9.55
	-1.87 5.60
	2.53 -5.87
	2.28 -0.90
	-6.79 9.55
	-1.07 5.67
	-2.27 10.15
	0.91 2.58
	-6.94 13.25
	6.44 -13.13
	-0.07 -2.10
	5.51 -6.82
	5.90 -11.92
	-4.85 11.63
	5.94 -12.79
	3.41 -5.49
	0.70 2.99
	6.28 -11.56
	-1.84 5.62
	-3.15 7.96
	6.07 -11.93
	0.57 -3.49
	3.60 -10.13
	-2.44 5.05
	7.09 -10.64
	-5.13 13.09
	-2.17 7.05
	-2.12 3.63
	-6.20 10.68
	-3.69 13.47
	-1.41 5.41
	2.91 -4.53
	-0.99 3.43
	4.04 -7.18
	-0.78 3.96
	2.66 -3.32
	-0.96 5.34
	0.76 2.90
	2.70 -8.19
	2.69 -2.49
	3.27 -8.82
	1.06 -5.78
	-4.61 15.59
	-0.63 0.51
	0.75 -4.71
	7.53 -10.95
	-5.63 10.41
	-2.91 6.40
	-0.09 2.63
	3.37 -7.80
	-0.26 2.37
	-1.61 1.47
	5.92 -8.76
	3.74 -8.28
	-2.60 6.37
	5.11 -5.37
	2.06 -5.51
	3.80 -6.88
	-5.49 11.74
	1.08 2.12
	-5.38 9.97
	3.34 -10.61
	4.40 -8.60
	-4.98000001907349 8
	-2.87 11.99
	-2.58 7.75
	-3.95 8.29
	4.44 -5.07
	3.77 -8.41
	-4.76 8.27
	-3.86 12.58
	2.82 -4.20
	0.81 2.80
	-3.51 11.52
	-0.88 6.06
	-7.21 8.93
	0.39 -3.67
	0.91 -4.22
	3.11 -10.03
	-2.65 5.98
	-6.69 14.01
	-3.06 10.43
	3.63 -8.12
	-4.90 4.79
	-1.55 6.21
	-0.15 4.80
	-2.41000008583069 7
	3.15 -4.69
	5.60 -12.92
	-1.85 5.76
	-1.50 4.45
	-4.55 7.37
	-3.47 7.13
	-6.10 11.74
	1.19 -2.22
	5.99 -7.95
	-1 5.26000022888184
	1.48 -1.05
	0.84 -4.92
	-6.28 8.40
	4.68 -9.76
	0.78 2.86
	5.32 -9.16
	5.43 -4.45
	-2.17 9.96
	6.24 -10.06
	0.17 3.57
	1.15 -2.76
	-2.69 9.67
	-2.51 6.44
	-1.57 4.76
	2.39 -3.10
	4.09 -7.07
	0.50 3.71
	7.01 -12.28
	2.82 -2.85
	5.36 -14.41
	1.04 -3.79
	3.01 -9.41
	6.67 -9.04
	-6.23 13.17
	-6.42 9.27
	3.94 -8.88
	1.45 1.08
	3.05 -7.82
	2.52 -5.58
	-0.37 -1.14
	0.88 -0.76
	-4.07 13.71
	0.45 3.69
	6.46999979019165 -11
	-5.91 6.15
	4.43 -10.72
	6.57 -12.70
	-0.84 4.63
	-1.32 1.32
	-4.11 13.27
	6.11 -11.70
	5 -8.98999977111816
	-2.41 4.71
	-7.78 11.29
	-4.39 10.69
	5.37 -9.55
	-2.17 3.82
	0.23 -2.40
	2.40 -5.64
	-1.06 4.10
	-3.26 4.01
	-0.32 2.62
	1.32 -4.16
	3.49 -7.73
	-5.83 9.07
	-6.57 11.26
	2.25 -8.94
	6.19 -12.35
	5.94 -7.91
	1.59 0.68
	4.37 -8.51
	0.08 -1.92
	1.12 -1.75
	-4.81 12.18
	3 -6.46999979019165
	-5.56 12.86
	-2.54 5.28
	-2.87 11.92
	-1.23 4.82
	-5.47 10.41
	6.37 -6.89
	-4.39 15.48
	-4.39 15.65
	-5.54 10.44
	-3.34 8.19
	2.84 -6.09
	-3.09 9.56
	-3.87 11.45
	-6.03 11.99
	2.51 -8.44
	4.95 -10.41
	3.66 -7.63
	-4.51 9.09
	5.17 -10.23
	-4.15 15.25
	0.32 -3.53
	4.60 -7.36
	-5.46 10.25
	2.20 -8.44
	-1.01 5.37
	-3.19 3.35
	4.88 -8.99
	0.86 2.67
	4.94 -10.56
};
\path [draw=pink, fill=pink, opacity=0.5]
(axis cs:-11,-30)
--(axis cs:-11,30)
--(axis cs:-10,30)
--(axis cs:-10,-30)
--cycle;
\path [draw=pink, fill=pink, opacity=0.5]
(axis cs:10,-30)
--(axis cs:10,30)
--(axis cs:11,30)
--(axis cs:11,-30)
--cycle;
\path [draw=none, fill=teal!70]
(axis cs:2.0625,-15)
--(axis cs:1.71875,-15)
--(axis cs:1.375,-15)
--(axis cs:1.03125,-15)
--(axis cs:0.6875,-15)
--(axis cs:0.6875,-14.0625)
--(axis cs:0.6875,-13.125)
--(axis cs:0.6875,-12.1875)
--(axis cs:0.34375,-12.1875)
--(axis cs:0.34375,-11.25)
--(axis cs:0.34375,-10.3125)
--(axis cs:0.34375,-9.375)
--(axis cs:0,-9.375)
--(axis cs:-0.34375,-9.375)
--(axis cs:-0.34375,-8.4375)
--(axis cs:-0.6875,-8.4375)
--(axis cs:-0.6875,-7.5)
--(axis cs:-1.03125,-7.5)
--(axis cs:-1.03125,-6.5625)
--(axis cs:-1.03125,-5.625)
--(axis cs:-1.375,-5.625)
--(axis cs:-1.375,-4.6875)
--(axis cs:-1.71875,-4.6875)
--(axis cs:-1.71875,-3.75)
--(axis cs:-2.0625,-3.75)
--(axis cs:-2.0625,-2.8125)
--(axis cs:-2.40625,-2.8125)
--(axis cs:-2.40625,-1.875)
--(axis cs:-2.75,-1.875)
--(axis cs:-3.09375,-1.875)
--(axis cs:-3.4375,-1.875)
--(axis cs:-3.4375,-0.9375)
--(axis cs:-3.4375,0)
--(axis cs:-3.78125,0)
--(axis cs:-4.125,0)
--(axis cs:-4.125,0.9375)
--(axis cs:-4.46875,0.9375)
--(axis cs:-4.8125,0.9375)
--(axis cs:-4.8125,1.875)
--(axis cs:-5.15625,1.875)
--(axis cs:-5.15625,2.8125)
--(axis cs:-5.5,2.8125)
--(axis cs:-5.84375,2.8125)
--(axis cs:-6.1875,2.8125)
--(axis cs:-6.53125,2.8125)
--(axis cs:-6.53125,3.75)
--(axis cs:-6.875,3.75)
--(axis cs:-6.875,4.6875)
--(axis cs:-7.21875,4.6875)
--(axis cs:-7.5625,4.6875)
--(axis cs:-7.90625,4.6875)
--(axis cs:-8.25,4.6875)
--(axis cs:-8.59375,4.6875)
--(axis cs:-8.59375,5.625)
--(axis cs:-8.9375,5.625)
--(axis cs:-8.9375,6.5625)
--(axis cs:-9.28125,6.5625)
--(axis cs:-9.625,6.5625)
--(axis cs:-9.96875,6.5625)
--(axis cs:-9.96875,7.5)
--(axis cs:-9.96875,8.4375)
--(axis cs:-9.96875,9.375)
--(axis cs:-9.96875,10.3125)
--(axis cs:-9.96875,11.25)
--(axis cs:-9.96875,12.1875)
--(axis cs:-9.625,12.1875)
--(axis cs:-9.625,13.125)
--(axis cs:-9.28125,13.125)
--(axis cs:-9.28125,14.0625)
--(axis cs:-8.9375,14.0625)
--(axis cs:-8.9375,15)
--(axis cs:-8.59375,15)
--(axis cs:-8.59375,15.9375)
--(axis cs:-8.25,15.9375)
--(axis cs:-7.90625,15.9375)
--(axis cs:-7.90625,16.875)
--(axis cs:-7.5625,16.875)
--(axis cs:-7.5625,17.8125)
--(axis cs:-7.21875,17.8125)
--(axis cs:-7.21875,18.75)
--(axis cs:-7.21875,19.6875)
--(axis cs:-7.21875,20.625)
--(axis cs:-6.875,20.625)
--(axis cs:-6.875,21.5625)
--(axis cs:-6.875,22.5)
--(axis cs:-6.53125,22.5)
--(axis cs:-6.1875,22.5)
--(axis cs:-6.1875,23.4375)
--(axis cs:-6.1875,24.375)
--(axis cs:-5.84375,24.375)
--(axis cs:-5.5,24.375)
--(axis cs:-5.15625,24.375)
--(axis cs:-5.15625,23.4375)
--(axis cs:-5.15625,22.5)
--(axis cs:-4.8125,22.5)
--(axis cs:-4.8125,21.5625)
--(axis cs:-4.46875,21.5625)
--(axis cs:-4.46875,20.625)
--(axis cs:-4.46875,19.6875)
--(axis cs:-4.125,19.6875)
--(axis cs:-4.125,18.75)
--(axis cs:-3.78125,18.75)
--(axis cs:-3.4375,18.75)
--(axis cs:-3.4375,17.8125)
--(axis cs:-3.09375,17.8125)
--(axis cs:-3.09375,16.875)
--(axis cs:-2.75,16.875)
--(axis cs:-2.40625,16.875)
--(axis cs:-2.40625,15.9375)
--(axis cs:-2.0625,15.9375)
--(axis cs:-2.0625,15)
--(axis cs:-2.0625,14.0625)
--(axis cs:-1.71875,14.0625)
--(axis cs:-1.71875,13.125)
--(axis cs:-1.375,13.125)
--(axis cs:-1.375,12.1875)
--(axis cs:-1.03125,12.1875)
--(axis cs:-0.6875,12.1875)
--(axis cs:-0.34375,12.1875)
--(axis cs:-0.34375,11.25)
--(axis cs:-0.34375,10.3125)
--(axis cs:-0.34375,9.375)
--(axis cs:0,9.375)
--(axis cs:0,8.4375)
--(axis cs:0.34375,8.4375)
--(axis cs:0.6875,8.4375)
--(axis cs:0.6875,7.5)
--(axis cs:1.03125,7.5)
--(axis cs:1.03125,6.5625)
--(axis cs:1.03125,5.625)
--(axis cs:1.375,5.625)
--(axis cs:1.71875,5.625)
--(axis cs:1.71875,4.6875)
--(axis cs:2.0625,4.6875)
--(axis cs:2.0625,3.75)
--(axis cs:2.0625,2.8125)
--(axis cs:2.40625,2.8125)
--(axis cs:2.75,2.8125)
--(axis cs:2.75,1.875)
--(axis cs:3.09375,1.875)
--(axis cs:3.09375,0.9375)
--(axis cs:3.4375,0.9375)
--(axis cs:3.4375,0)
--(axis cs:3.4375,-0.9375)
--(axis cs:3.78125,-0.9375)
--(axis cs:4.125,-0.9375)
--(axis cs:4.46875,-0.9375)
--(axis cs:4.8125,-0.9375)
--(axis cs:5.15625,-0.9375)
--(axis cs:5.5,-0.9375)
--(axis cs:5.5,-1.875)
--(axis cs:5.84375,-1.875)
--(axis cs:5.84375,-2.8125)
--(axis cs:6.1875,-2.8125)
--(axis cs:6.53125,-2.8125)
--(axis cs:6.53125,-3.75)
--(axis cs:6.875,-3.75)
--(axis cs:6.875,-4.6875)
--(axis cs:7.21875,-4.6875)
--(axis cs:7.5625,-4.6875)
--(axis cs:7.5625,-5.625)
--(axis cs:7.90625,-5.625)
--(axis cs:8.25,-5.625)
--(axis cs:8.59375,-5.625)
--(axis cs:8.9375,-5.625)
--(axis cs:9.28125,-5.625)
--(axis cs:9.625,-5.625)
--(axis cs:9.96875,-5.625)
--(axis cs:10.3125,-5.625)
--(axis cs:10.3125,-6.5625)
--(axis cs:10.3125,-7.5)
--(axis cs:10.3125,-8.4375)
--(axis cs:9.96875,-8.4375)
--(axis cs:9.96875,-9.375)
--(axis cs:9.96875,-10.3125)
--(axis cs:9.625,-10.3125)
--(axis cs:9.625,-11.25)
--(axis cs:9.625,-12.1875)
--(axis cs:9.28125,-12.1875)
--(axis cs:9.28125,-13.125)
--(axis cs:8.9375,-13.125)
--(axis cs:8.9375,-14.0625)
--(axis cs:8.59375,-14.0625)
--(axis cs:8.59375,-15)
--(axis cs:8.25,-15)
--(axis cs:8.25,-15.9375)
--(axis cs:7.90625,-15.9375)
--(axis cs:7.5625,-15.9375)
--(axis cs:7.5625,-16.875)
--(axis cs:7.21875,-16.875)
--(axis cs:7.21875,-17.8125)
--(axis cs:6.875,-17.8125)
--(axis cs:6.875,-18.75)
--(axis cs:6.53125,-18.75)
--(axis cs:6.1875,-18.75)
--(axis cs:5.84375,-18.75)
--(axis cs:5.5,-18.75)
--(axis cs:5.15625,-18.75)
--(axis cs:5.15625,-17.8125)
--(axis cs:4.8125,-17.8125)
--(axis cs:4.8125,-16.875)
--(axis cs:4.46875,-16.875)
--(axis cs:4.125,-16.875)
--(axis cs:4.125,-15.9375)
--(axis cs:3.78125,-15.9375)
--(axis cs:3.78125,-15)
--(axis cs:3.4375,-15)
--(axis cs:3.09375,-15)
--(axis cs:2.75,-15)
--(axis cs:2.40625,-15)
--cycle;
\path [draw=none, fill=blue!70]
(axis cs:6.1875,-16.875)
--(axis cs:5.84375,-16.875)
--(axis cs:5.5,-16.875)
--(axis cs:5.15625,-16.875)
--(axis cs:5.15625,-15.9375)
--(axis cs:4.8125,-15.9375)
--(axis cs:4.8125,-15)
--(axis cs:4.46875,-15)
--(axis cs:4.46875,-14.0625)
--(axis cs:4.125,-14.0625)
--(axis cs:3.78125,-14.0625)
--(axis cs:3.78125,-13.125)
--(axis cs:3.4375,-13.125)
--(axis cs:3.09375,-13.125)
--(axis cs:3.09375,-12.1875)
--(axis cs:2.75,-12.1875)
--(axis cs:2.75,-11.25)
--(axis cs:2.40625,-11.25)
--(axis cs:2.0625,-11.25)
--(axis cs:2.0625,-10.3125)
--(axis cs:1.71875,-10.3125)
--(axis cs:1.71875,-9.375)
--(axis cs:1.375,-9.375)
--(axis cs:1.375,-8.4375)
--(axis cs:1.03125,-8.4375)
--(axis cs:1.03125,-7.5)
--(axis cs:0.6875,-7.5)
--(axis cs:0.6875,-6.5625)
--(axis cs:0.6875,-5.625)
--(axis cs:0.34375,-5.625)
--(axis cs:0.34375,-4.6875)
--(axis cs:0,-4.6875)
--(axis cs:0,-3.75)
--(axis cs:-0.34375,-3.75)
--(axis cs:-0.6875,-3.75)
--(axis cs:-1.03125,-3.75)
--(axis cs:-1.375,-3.75)
--(axis cs:-1.375,-2.8125)
--(axis cs:-1.375,-1.875)
--(axis cs:-1.71875,-1.875)
--(axis cs:-1.71875,-0.9375)
--(axis cs:-2.0625,-0.9375)
--(axis cs:-2.40625,-0.9375)
--(axis cs:-2.75,-0.9375)
--(axis cs:-2.75,0)
--(axis cs:-3.09375,0)
--(axis cs:-3.4375,0)
--(axis cs:-3.4375,0.9375)
--(axis cs:-3.4375,1.875)
--(axis cs:-3.78125,1.875)
--(axis cs:-4.125,1.875)
--(axis cs:-4.46875,1.875)
--(axis cs:-4.46875,2.8125)
--(axis cs:-4.8125,2.8125)
--(axis cs:-4.8125,3.75)
--(axis cs:-5.15625,3.75)
--(axis cs:-5.5,3.75)
--(axis cs:-5.84375,3.75)
--(axis cs:-6.1875,3.75)
--(axis cs:-6.1875,4.6875)
--(axis cs:-6.53125,4.6875)
--(axis cs:-6.875,4.6875)
--(axis cs:-6.875,5.625)
--(axis cs:-7.21875,5.625)
--(axis cs:-7.5625,5.625)
--(axis cs:-7.90625,5.625)
--(axis cs:-8.25,5.625)
--(axis cs:-8.25,6.5625)
--(axis cs:-8.59375,6.5625)
--(axis cs:-8.59375,7.5)
--(axis cs:-8.9375,7.5)
--(axis cs:-9.28125,7.5)
--(axis cs:-9.625,7.5)
--(axis cs:-9.625,8.4375)
--(axis cs:-9.625,9.375)
--(axis cs:-9.625,10.3125)
--(axis cs:-9.625,11.25)
--(axis cs:-9.625,12.1875)
--(axis cs:-9.28125,12.1875)
--(axis cs:-9.28125,13.125)
--(axis cs:-8.9375,13.125)
--(axis cs:-8.9375,14.0625)
--(axis cs:-8.59375,14.0625)
--(axis cs:-8.25,14.0625)
--(axis cs:-8.25,15)
--(axis cs:-7.90625,15)
--(axis cs:-7.5625,15)
--(axis cs:-7.5625,15.9375)
--(axis cs:-7.5625,16.875)
--(axis cs:-7.21875,16.875)
--(axis cs:-7.21875,17.8125)
--(axis cs:-6.875,17.8125)
--(axis cs:-6.875,18.75)
--(axis cs:-6.53125,18.75)
--(axis cs:-6.53125,19.6875)
--(axis cs:-6.1875,19.6875)
--(axis cs:-6.1875,20.625)
--(axis cs:-6.1875,21.5625)
--(axis cs:-6.1875,22.5)
--(axis cs:-6.1875,23.4375)
--(axis cs:-5.84375,23.4375)
--(axis cs:-5.5,23.4375)
--(axis cs:-5.5,22.5)
--(axis cs:-5.5,21.5625)
--(axis cs:-5.15625,21.5625)
--(axis cs:-5.15625,20.625)
--(axis cs:-5.15625,19.6875)
--(axis cs:-4.8125,19.6875)
--(axis cs:-4.46875,19.6875)
--(axis cs:-4.46875,18.75)
--(axis cs:-4.46875,17.8125)
--(axis cs:-4.125,17.8125)
--(axis cs:-3.78125,17.8125)
--(axis cs:-3.78125,16.875)
--(axis cs:-3.4375,16.875)
--(axis cs:-3.09375,16.875)
--(axis cs:-3.09375,15.9375)
--(axis cs:-2.75,15.9375)
--(axis cs:-2.75,15)
--(axis cs:-2.75,14.0625)
--(axis cs:-2.40625,14.0625)
--(axis cs:-2.40625,13.125)
--(axis cs:-2.0625,13.125)
--(axis cs:-2.0625,12.1875)
--(axis cs:-1.71875,12.1875)
--(axis cs:-1.375,12.1875)
--(axis cs:-1.375,11.25)
--(axis cs:-1.375,10.3125)
--(axis cs:-1.03125,10.3125)
--(axis cs:-1.03125,9.375)
--(axis cs:-0.6875,9.375)
--(axis cs:-0.6875,8.4375)
--(axis cs:-0.34375,8.4375)
--(axis cs:-0.34375,7.5)
--(axis cs:0,7.5)
--(axis cs:0,6.5625)
--(axis cs:0,5.625)
--(axis cs:0.34375,5.625)
--(axis cs:0.6875,5.625)
--(axis cs:0.6875,4.6875)
--(axis cs:1.03125,4.6875)
--(axis cs:1.03125,3.75)
--(axis cs:1.375,3.75)
--(axis cs:1.375,2.8125)
--(axis cs:1.375,1.875)
--(axis cs:1.71875,1.875)
--(axis cs:1.71875,0.9375)
--(axis cs:2.0625,0.9375)
--(axis cs:2.40625,0.9375)
--(axis cs:2.40625,0)
--(axis cs:2.75,0)
--(axis cs:2.75,-0.9375)
--(axis cs:3.09375,-0.9375)
--(axis cs:3.09375,-1.875)
--(axis cs:3.4375,-1.875)
--(axis cs:3.78125,-1.875)
--(axis cs:3.78125,-2.8125)
--(axis cs:4.125,-2.8125)
--(axis cs:4.46875,-2.8125)
--(axis cs:4.8125,-2.8125)
--(axis cs:5.15625,-2.8125)
--(axis cs:5.5,-2.8125)
--(axis cs:5.5,-3.75)
--(axis cs:5.84375,-3.75)
--(axis cs:5.84375,-4.6875)
--(axis cs:6.1875,-4.6875)
--(axis cs:6.1875,-5.625)
--(axis cs:6.53125,-5.625)
--(axis cs:6.875,-5.625)
--(axis cs:6.875,-6.5625)
--(axis cs:7.21875,-6.5625)
--(axis cs:7.5625,-6.5625)
--(axis cs:7.5625,-7.5)
--(axis cs:7.90625,-7.5)
--(axis cs:7.90625,-6.5625)
--(axis cs:8.25,-6.5625)
--(axis cs:8.59375,-6.5625)
--(axis cs:8.59375,-5.625)
--(axis cs:8.9375,-5.625)
--(axis cs:9.28125,-5.625)
--(axis cs:9.625,-5.625)
--(axis cs:9.96875,-5.625)
--(axis cs:10.3125,-5.625)
--(axis cs:10.3125,-6.5625)
--(axis cs:9.96875,-6.5625)
--(axis cs:9.96875,-7.5)
--(axis cs:9.96875,-8.4375)
--(axis cs:9.96875,-9.375)
--(axis cs:9.625,-9.375)
--(axis cs:9.625,-10.3125)
--(axis cs:9.625,-11.25)
--(axis cs:9.28125,-11.25)
--(axis cs:9.28125,-12.1875)
--(axis cs:8.9375,-12.1875)
--(axis cs:8.59375,-12.1875)
--(axis cs:8.59375,-13.125)
--(axis cs:8.25,-13.125)
--(axis cs:8.25,-14.0625)
--(axis cs:7.90625,-14.0625)
--(axis cs:7.5625,-14.0625)
--(axis cs:7.5625,-15)
--(axis cs:7.21875,-15)
--(axis cs:7.21875,-15.9375)
--(axis cs:6.875,-15.9375)
--(axis cs:6.53125,-15.9375)
--(axis cs:6.1875,-15.9375)
--cycle;
\path [draw=none, fill=brown!70]
(axis cs:9.28125,-11.25)
--(axis cs:8.9375,-11.25)
--(axis cs:8.9375,-12.1875)
--(axis cs:8.59375,-12.1875)
--(axis cs:8.25,-12.1875)
--(axis cs:8.25,-13.125)
--(axis cs:7.90625,-13.125)
--(axis cs:7.5625,-13.125)
--(axis cs:7.5625,-14.0625)
--(axis cs:7.21875,-14.0625)
--(axis cs:7.21875,-15)
--(axis cs:6.875,-15)
--(axis cs:6.53125,-15)
--(axis cs:6.53125,-15.9375)
--(axis cs:6.1875,-15.9375)
--(axis cs:5.84375,-15.9375)
--(axis cs:5.84375,-16.875)
--(axis cs:5.5,-16.875)
--(axis cs:5.15625,-16.875)
--(axis cs:5.15625,-15.9375)
--(axis cs:4.8125,-15.9375)
--(axis cs:4.8125,-15)
--(axis cs:4.46875,-15)
--(axis cs:4.46875,-14.0625)
--(axis cs:4.46875,-13.125)
--(axis cs:4.125,-13.125)
--(axis cs:3.78125,-13.125)
--(axis cs:3.4375,-13.125)
--(axis cs:3.4375,-12.1875)
--(axis cs:3.09375,-12.1875)
--(axis cs:3.09375,-11.25)
--(axis cs:2.75,-11.25)
--(axis cs:2.40625,-11.25)
--(axis cs:2.40625,-10.3125)
--(axis cs:2.0625,-10.3125)
--(axis cs:1.71875,-10.3125)
--(axis cs:1.71875,-9.375)
--(axis cs:1.375,-9.375)
--(axis cs:1.375,-8.4375)
--(axis cs:1.03125,-8.4375)
--(axis cs:1.03125,-7.5)
--(axis cs:0.6875,-7.5)
--(axis cs:0.6875,-6.5625)
--(axis cs:0.6875,-5.625)
--(axis cs:0.34375,-5.625)
--(axis cs:0.34375,-4.6875)
--(axis cs:0,-4.6875)
--(axis cs:0,-3.75)
--(axis cs:-0.34375,-3.75)
--(axis cs:-0.34375,-2.8125)
--(axis cs:-0.6875,-2.8125)
--(axis cs:-1.03125,-2.8125)
--(axis cs:-1.03125,-1.875)
--(axis cs:-1.375,-1.875)
--(axis cs:-1.71875,-1.875)
--(axis cs:-1.71875,-0.9375)
--(axis cs:-2.0625,-0.9375)
--(axis cs:-2.40625,-0.9375)
--(axis cs:-2.40625,0)
--(axis cs:-2.75,0)
--(axis cs:-3.09375,0)
--(axis cs:-3.4375,0)
--(axis cs:-3.4375,0.9375)
--(axis cs:-3.4375,1.875)
--(axis cs:-3.78125,1.875)
--(axis cs:-4.125,1.875)
--(axis cs:-4.46875,1.875)
--(axis cs:-4.46875,2.8125)
--(axis cs:-4.8125,2.8125)
--(axis cs:-4.8125,3.75)
--(axis cs:-5.15625,3.75)
--(axis cs:-5.5,3.75)
--(axis cs:-5.84375,3.75)
--(axis cs:-6.1875,3.75)
--(axis cs:-6.1875,4.6875)
--(axis cs:-6.53125,4.6875)
--(axis cs:-6.53125,5.625)
--(axis cs:-6.875,5.625)
--(axis cs:-7.21875,5.625)
--(axis cs:-7.5625,5.625)
--(axis cs:-7.90625,5.625)
--(axis cs:-8.25,5.625)
--(axis cs:-8.25,6.5625)
--(axis cs:-8.59375,6.5625)
--(axis cs:-8.59375,7.5)
--(axis cs:-8.9375,7.5)
--(axis cs:-9.28125,7.5)
--(axis cs:-9.625,7.5)
--(axis cs:-9.625,8.4375)
--(axis cs:-9.625,9.375)
--(axis cs:-9.625,10.3125)
--(axis cs:-9.625,11.25)
--(axis cs:-9.28125,11.25)
--(axis cs:-9.28125,12.1875)
--(axis cs:-8.9375,12.1875)
--(axis cs:-8.9375,13.125)
--(axis cs:-8.59375,13.125)
--(axis cs:-8.59375,14.0625)
--(axis cs:-8.25,14.0625)
--(axis cs:-7.90625,14.0625)
--(axis cs:-7.5625,14.0625)
--(axis cs:-7.5625,15)
--(axis cs:-7.5625,15.9375)
--(axis cs:-7.21875,15.9375)
--(axis cs:-7.21875,16.875)
--(axis cs:-6.875,16.875)
--(axis cs:-6.875,17.8125)
--(axis cs:-6.53125,17.8125)
--(axis cs:-6.53125,18.75)
--(axis cs:-6.1875,18.75)
--(axis cs:-6.1875,19.6875)
--(axis cs:-6.1875,20.625)
--(axis cs:-5.84375,20.625)
--(axis cs:-5.84375,21.5625)
--(axis cs:-5.5,21.5625)
--(axis cs:-5.15625,21.5625)
--(axis cs:-5.15625,20.625)
--(axis cs:-5.15625,19.6875)
--(axis cs:-4.8125,19.6875)
--(axis cs:-4.8125,18.75)
--(axis cs:-4.46875,18.75)
--(axis cs:-4.46875,17.8125)
--(axis cs:-4.125,17.8125)
--(axis cs:-4.125,16.875)
--(axis cs:-3.78125,16.875)
--(axis cs:-3.4375,16.875)
--(axis cs:-3.09375,16.875)
--(axis cs:-3.09375,15.9375)
--(axis cs:-2.75,15.9375)
--(axis cs:-2.75,15)
--(axis cs:-2.75,14.0625)
--(axis cs:-2.40625,14.0625)
--(axis cs:-2.40625,13.125)
--(axis cs:-2.0625,13.125)
--(axis cs:-2.0625,12.1875)
--(axis cs:-1.71875,12.1875)
--(axis cs:-1.71875,11.25)
--(axis cs:-1.375,11.25)
--(axis cs:-1.375,10.3125)
--(axis cs:-1.375,9.375)
--(axis cs:-1.03125,9.375)
--(axis cs:-1.03125,8.4375)
--(axis cs:-0.6875,8.4375)
--(axis cs:-0.6875,7.5)
--(axis cs:-0.34375,7.5)
--(axis cs:-0.34375,6.5625)
--(axis cs:-0.34375,5.625)
--(axis cs:0,5.625)
--(axis cs:0.34375,5.625)
--(axis cs:0.34375,4.6875)
--(axis cs:0.6875,4.6875)
--(axis cs:1.03125,4.6875)
--(axis cs:1.03125,3.75)
--(axis cs:1.03125,2.8125)
--(axis cs:1.375,2.8125)
--(axis cs:1.375,1.875)
--(axis cs:1.71875,1.875)
--(axis cs:1.71875,0.9375)
--(axis cs:2.0625,0.9375)
--(axis cs:2.40625,0.9375)
--(axis cs:2.40625,0)
--(axis cs:2.75,0)
--(axis cs:2.75,-0.9375)
--(axis cs:3.09375,-0.9375)
--(axis cs:3.09375,-1.875)
--(axis cs:3.4375,-1.875)
--(axis cs:3.4375,-2.8125)
--(axis cs:3.78125,-2.8125)
--(axis cs:4.125,-2.8125)
--(axis cs:4.46875,-2.8125)
--(axis cs:4.8125,-2.8125)
--(axis cs:5.15625,-2.8125)
--(axis cs:5.5,-2.8125)
--(axis cs:5.5,-3.75)
--(axis cs:5.84375,-3.75)
--(axis cs:5.84375,-4.6875)
--(axis cs:6.1875,-4.6875)
--(axis cs:6.1875,-5.625)
--(axis cs:6.53125,-5.625)
--(axis cs:6.875,-5.625)
--(axis cs:6.875,-6.5625)
--(axis cs:7.21875,-6.5625)
--(axis cs:7.21875,-7.5)
--(axis cs:7.5625,-7.5)
--(axis cs:7.90625,-7.5)
--(axis cs:8.25,-7.5)
--(axis cs:8.59375,-7.5)
--(axis cs:8.59375,-6.5625)
--(axis cs:8.9375,-6.5625)
--(axis cs:9.28125,-6.5625)
--(axis cs:9.625,-6.5625)
--(axis cs:9.625,-7.5)
--(axis cs:9.625,-8.4375)
--(axis cs:9.625,-9.375)
--(axis cs:9.625,-10.3125)
--(axis cs:9.625,-11.25)
--cycle;
		%\addlegendimage{blue, mark=square, only marks, mark size=3pt};
		\addlegendimage{area legend, fill=teal!70};
		\addlegendimage{area legend, fill=blue!70};
		\addlegendimage{area legend, fill=brown!70};
		\addlegendentry{978 cells};
		\addlegendentry{712 cells};
		\addlegendentry{657 cells};
	\end{axis}
	
\end{tikzpicture}


==> figures/taxi_system_reachable_sets_double_grid_converged.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{lightpink}{RGB}{255,182,193}
	\pgfplotsset{%compat = newest,		
		scale only axis,
		width=3.2cm,
		height=3.2cm,
		every tick label/.append style={font=\scriptsize},
		%axis line style={draw=none},
		%legend style={at={(1,1)}, anchor=north east},
	}	
	\begin{axis}[
		%tick align=outside,
		%tick pos=left,
		x grid style={darkgray176},
		%xlabel={$p\ (\unit{\meter})$},
		xmin=-11, xmax=11,
		xtick style={color=black},
		y grid style={darkgray176},
		%ylabel={$\theta\ (\unit{\deg})$},
		y label style={at={(axis description cs:-0.15,.5)},anchor=south},
		title={Converged},
		%tick pos=left,
		%xticklabels={},
		yticklabels={},
		%label style={font=\scriptsize},		
		ymin=-30, ymax=30,
		ytick style={color=black},
		legend columns=1,
		legend style={
			font={\scriptsize},
			legend cell align=left,
			legend style={draw=none, at={(0,0)}, anchor=south west, row sep=-3pt},
		},
		legend image post style={scale=0.7}, 
		]
\addplot [draw=black!70, fill=none, mark=*, only marks, mark size=0.001pt,forget plot]
table{%
	x  y
	-0.31 0.05
	-0.40 -0.20
	-0.35 -0.25
	-0.61 -0.24
	-0.36 -0.43
	-0.50 -0.52
	-0.40 -0.42
	-0.58 -0.07
	-0.50 -0.26
	-0.19 -0.10
	-0.45 -0.17
	-0.27 -0.21
	-0.16 0.37
	-0.32 -0.15
	-0.20 -0.29
	-0.14 -0.60
	-0.22 0.05
	-0.44 0.63
	-0.38 -0.20
	-0.54 -0.09
	-0.27 -0.22
	-0.49 -0.44
	-0.31 -0.37
	-0.30 -0.07
	-0.56 -0.04
	-0.68 0.36
	-0.38 0.05
	-0.45 -0.27
	-0.53 0.19
	-0.63 -0.25
	-0.30 -0.79
	-0.53 -0.31
	-0.50 -0.51
	-0.29 -0.52
	-0.31 -0.08
	-0.44 0.04
	-0.28 -0.05
	-0.48 -0.27
	-0.51 -0.32
	-0.33 -0.13
	-0.20 -0.31
	-0.40 -0.05
	-0.39 -0.50
	-0.49 -0.04
	-0.21 0.13
	-0.19 0.04
	-0.22 -0.68
	-0.43 0.55
	-0.60 -0.03
	-0.56 -0.45
	-0.25 -0.40
	-0.21 -0.13
	-0.30 -0.28
	-0.36 -0.54
	-0.49 0.33
	-0.44 -0.48
	-0.15 -0.19
	-0.43 -0.29
	-0.51 -0.47
	-0.49 -0.39
	-0.61 0.26
	-0.36 -0.23
	-0.24 -0.04
	-0.38 -0.44
	-0.44 0.38
	-0.28 0.19
	-0.30 -0.41
	-0.64 -0.05
	-0.41 -0.12
	-0.60 -0.21
	-0.50 -0.08
	-0.14 0.09
	-0.44 -0.42
	-0.43 -0.05
	-0.48 0.89
	-0.69 0.50
	-0.20 -0.10
	-0.22 -0.27
	-0.08 -0.40
	-0.349999994039536 -0
	-0.44 0.25
	-0.17 0.08
	-0.06 -0.24
	-0.51 1.14
	-0.41 -0.43
	-0.43 -0.22
	-0.55 -0.29
	-0.39 -0.24
	-0.25 -0.48
	-0.30 -0.04
	-0.49 0.02
	-0.46 0.34
	-0.55 -0.27
	-0.47 -0.02
	-0.41 0.35
	-0.28 -0.47
	-0.52 0.23
	-0.23 -0.16
	-0.40 -0.54
	-0.38 0.61
	-0.48 0.07
	-0.40 -0.31
	-0.39 -0.77
	-0.30 -0.17
	-0.62 -0.32
	-0.55 -0.19
	-0.53 -0.24
	-0.48 -0.07
	-0.37 0.12
	-0.21 0.24
	-0.28 -0.09
	-0.24 -0.65
	-0.22 0.58
	-0.17 -0.42
	-0.38 -0.01
	-0.29 -0.25
	-0.55 0.45
	-0.37 -0.06
	-0.50 1.34
	-0.51 -0.23
	-0.25 -0.20
	-0.16 -0.02
	-0.62 0.16
	-0.49 0.08
	-0.43 0.22
	-0.25 -0.04
	-0.19 -0.50
	-0.25 0.28
	-0.24 -0.08
	-0.49 0.16
	-0.28 -0.47
	-0.48 0.08
	-0.61 0.35
	-0.48 -0.48
	-0.25 0.37
	-0.26 -0.10
	-0.22 -0.63
	-0.46 -0.37
	-0.23 0.17
	-0.60 -0.31
	-0.56 -0.23
	-0.56 0.20
	-0.51 -0.08
	-0.41 -0.40
	-0.48 -0.07
	-0.30 -0.55
	-0.58 -0.43
	-0.53 0.23
	-0.42 -0.26
	-0.41 -0.28
	-0.35 -0.01
	-0.31 0.61
	-0.15 0.61
	-0.26 0.02
	-0.38 -0.22
	-0.59 0.36
	-0.29 -0.43
	-0.46 -0.33
	-0.65 -0.43
	-0.33 0.04
	-0.48 0.97
	-0.26 -0.03
	-0.16 0.20
	-0.47 0.24
	-0.36 -0.05
	-0.32 0.31
	-0.38 -0.27
	-0.64 -0.19
	0 -0.140000000596046
	-0.33 -0.34
	-0.25 0.03
	-0.43 -0.32
	-0.22 0.14
	-0.35 0.30
	-0.54 -0.58
	-0.25 -0.63
	-0.52 0.09
	-0.43 0.35
	-0.46 -0.67
	-0.59 -0.20
	-0.33 -0.17
	-0.64 -0.01
	-0.34 -0.34
	-0.41 0.22
	-0.43 0.86
	-0.18 -0.22
	-0.41 -0.79
	-0.18 -0.33
	-0.32 -0.08
	-0.51 0.65
	-0.30 -0.10
	-0.49 -0.21
	-0.59 -0.66
	-0.32 0.17
	-0.44 0.30
	-0.56 -0.34
	-0.37 0.08
	-0.32 0.10
	-0.62 -0.57
	-0.20 0.03
	-0.50 0.32
	-0.33 -0.37
	-0.45 -0.47
	-0.36 -0.50
	-0.55 -0.66
	-0.42 -0.30
	-0.48 -0.62
	-0.36 0.12
	-0.45 0.12
	-0.39 -0.37
	-0.24 0.53
	-0.45 -0.55
	-0.36 -0.33
	-0.34 -0.05
	-0.38 -0.49
	-0.49 -0.03
	-0.39 -0.61
	-0.30 0.33
	-0.32 -0.46
	-0.41 -0.25
	-0.24 -0.24
	-0.45 0.24
	-0.41 -0.08
	-0.43 -0.03
	-0.35 0.55
	-0.48 -0.42
	-0.60 -0.25
	-0.08 -0.30
	-0.23 0.21
	-0.42 0.36
	-0.47 1.21
	-0.23 0.04
	-0.37 -0.08
	-0.71 -0.33
	-0.44 0.21
	-0.33 -0.34
	-0.32 -0.77
	-0.38 0.24
	-0.32 0.11
	-0.26 -0.66
	-0.52 0.61
	-0.50 0.66
	-0.21 0.30
	-0.40 0.89
	-0.54 0.26
	-0.59 0.31
	-0.51 -0.36
	-0.34 1.01
	-0.63 -0.12
	-0.63 -0.05
	-0.349999994039536 0
	-0.27 0.08
	-0.41 -0.35
	-0.40 -0.36
	-0.28 -0.38
	-0.37 -0.64
	-0.61 -0.36
	-0.19 -0.75
	-0.56 -0.17
	-0.26 -0.30
	-0.55 0.27
	-0.18 -0.54
	-0.52 -0.27
	-0.18 -0.24
	-0.08 -0.29
	-0.43 -0.25
	-0.52 -0.14
	-0.15 0.34
	-0.45 -0.69
	-0.32 0.57
	-0.57 -0.03
	-0.43 -0.01
	-0.35 -0.24
	-0.18 -0.17
	-0.08 0.48
	-0.38 -0.28
	-0.50 -0.06
	-0.54 0.95
	-0.52 0.42
	-0.18 0.46
	-0.509999990463257 -0
	-0.42 -0.52
	-0.61 -0.13
	-0.39 0.05
	-0.38 -0.08
	-0.20 -0.03
	-0.53 -0.30
	-0.50 0.20
	-0.45 -0.36
	-0.32 -0.59
	-0.39 -0.06
	-0.46 0.16
	-0.62 -0.19
	-0.45 -0.05
	-0.19 -0.35
	-0.41 -0.43
	-0.26 -0.75
	-0.27 -0.10
	-0.60 -0.09
	-0.41 0.20
	-0.37 0.01
	-0.24 -0.26
	-0.50 0.24
	-0.55 -0.33
	-0.29 -0.36
	-0.53 -0.50
	-0.51 -0.55
	-0.43 -0.07
	-0.32 0.09
	-0.57 -0.53
	-0.50 -0.21
	-0.30 -0.37
	-0.55 -0.03
	-0.55 -0.59
	-0.35 0.11
	-0.56 -0.31
	-0.58 0.35
	-0.25 0.09
	-0.39 -0.47
	-0.15 0.08
	-0.46 -0.10
	-0.20 0.45
	-0.35 0.45
	-0.43 -0.61
	-0.44 -0.06
	-0.61 -0.37
	-0.56 -0.10
	-0.24 0.06
	-0.34 -0.35
	-0.30 0.16
	-0.35 -0.85
	-0.46 -0.68
	-0.56 -0.01
	-0.38 -0.71
	-0.37 0.46
	-0.43 0.42
	-0.31 -0.57
	-0.49 -0.38
	-0.39 -0.12
	-0.26 -0.19
	-0.34 -0.66
	-0.19 -0.48
	-0.12 0.67
	-0.68 -0.57
	-0.44 -0.65
	-0.14 -0.25
	-0.37 -0.33
	-0.20 -0.06
	-0.55 -0.06
	-0.38 -0.21
	-0.50 0.76
	-0.29 -0.33
	-0.55 -0.19
	-0.29 -0.56
	-0.37 0.08
	-0.64 0.23
	-0.65 0.36
	-0.49 0.24
	-0.31 0.09
	-0.22 -0.30
	-0.48 -0.21
	-0.43 0.83
	-0.21 -0.36
	-0.36 -0.10
	-0.48 0.71
	-0.59 0.12
	-0.49 0.18
	-0.32 -0.45
	-0.23 0.59
	-0.25 -0.44
	-0.28 -0.12
	-0.51 -0.32
	-0.34 -0.22
	-0.10 0.29
	-0.38 -0.42
	-0.18 -0.10
	-0.21 -0.23
	-0.46 0.30
	-0.56 -0.55
	-0.53 -0.49
	-0.42 0.37
	-0.16 -0.75
	-0.20 0.23
	-0.30 0.31
	-0.37 -0.25
	-0.62 -0.16
	-0.48 -0.01
	-0.56 -0.33
	-0.38 0.15
	-0.34 0.20
	-0.53 -0.12
	-0.56 -0.45
	-0.21 -0.39
	-0.27 -0.01
	-0.16 -0.37
	-0.32 -0.22
	-0.36 -0.62
	-0.46 0.70
	-0.28 -0.40
	-0.379999995231628 -0
	-0.42 -0.60
	-0.53 -0.16
	-0.33 -0.39
	-0.35 0.04
	-0.44 0.44
	-0.42 -0.07
	-0.35 0.36
	-0.58 0.68
	-0.27 -0.26
	-0.39 0.47
	-0.51 -0.21
	-0.29 -0.05
	-0.42 0.31
	-0.19 -0.16
	-0.41 -0.24
	-0.34 -0.01
	-0.59 -0.11
	-0.26 0.07
	-0.08 -0.46
	-0.45 -0.24
	-0.53 -0.39
	-0.41 -0.02
	-0.49 -0.21
	-0.51 0.11
	-0.24 -0.44
	-0.44 -0.35
	-0.47 1.02
	-0.22 -0.47
	-0.51 0.21
	-0.14 -0.02
	-0.61 0.04
	-0.48 -0.41
	-0.38 0.29
	-0.37 -0.43
	-0.32 -0.26
	-0.64 0.14
	-0.30 -0.12
	-0.25 -0.34
	-0.48 -0.18
	-0.43 -0.36
	-0.13 -0.24
	-0.30 -0.15
	-0.230000004172325 -0
	-0.22 -0.56
	-0.37 0.43
	-0.32 0.40
	-0.64 0.58
	-0.42 -0.54
	-0.20 -0.30
	-0.25 0.04
	-0.41 0.21
	-0.27 -0.49
	-0.30 -0.41
	-0.31 -0.51
	-0.16 -0.13
	-0.56 1.07
	-0.51 -0.33
	-0.60 0.30
	-0.29 0.18
	-0.20 0.20
	-0.55 0.66
	-0.43 -0.51
	-0.42 -0.31
	-0.40 -0.29
	-0.47 -0.67
	-0.41 0.47
	-0.52 -0.56
	-0.49 -0.26
	-0.49 0.15
	-0.63 -0.07
	-0.44 0.12
	-0.53 0.13
	-0.38 0.53
	-0.36 -0.42
	-0.46 -0.28
	-0.45 -0.44
	-0.27 0.48
	-0.54 -0.16
	-0.24 -0.44
	-0.47 -0.43
	-0.44 0.24
	-0.21 0.63
	-0.33 -0.67
	-0.24 0.12
	-0.32 0.05
	-0.21 0.13
	-0.29 -0.18
	-0.06 -0.48
	-0.49 0.22
	-0.38 0.08
	-0.36 -0.32
	-0.47 -0.47
	-0.48 -0.55
	-0.65 0.71
	-0.44 -0.36
	-0.63 -0.05
	-0.32 0.15
	-0.400000005960464 -0
	-0.55 -0.35
	-0.42 1.10
	-0.41 0.21
	-0.41 -0.20
	-0.29 -0.53
	-0.57 0.14
	-0.05 0.01
	-0.64 -0.35
	-0.25 0.23
	-0.43 0.22
	-0.39 -0.14
	-0.21 0.22
	-0.49 -0.39
	-0.50 0.52
	-0.35 -0.27
	-0.280000001192093 -0
	-0.44 -0.37
	-0.58 0.27
	-0.11 -0.41
	-0.49 0.13
	-0.65 0.25
	-0.30 -0.25
	-0.45 0.33
	-0.41 -0.30
	-0.31 0.34
	-0.22 -0.53
	-0.42 -0.61
	-0.31 -0.10
	-0.40 0.22
	-0.35 -0.17
	-0.41 -0.39
	-0.42 0.77
	-0.61 0.35
	-0.43 -0.06
	-0.25 -0.07
	-0.40 -0.62
	-0.34 -0.30
	-0.22 -0.23
	-0.30 -0.71
	-0.51 0.39
	-0.33 0.50
	-0.22 0.45
	-0.47 0.45
	-0.46 -0.16
	-0.62 0.46
	-0.26 0.14
	-0.29 -0.59
	-0.48 -0.69
	-0.51 -0.16
	-0.51 -0.20
	-0.33 -0.72
	-0.39 -0.41
	-0.37 -0.23
	-0.32 -0.23
	-0.38 -0.58
	-0.24 -0.53
	-0.28 -0.73
	-0.34 -0.16
	-0.26 0.28
	-0.68 -0.47
	-0.17 -0.46
	-0.42 -0.36
	-0.18 -0.39
	-0.20 -0.63
	-0.41 -0.61
	-0.64 -0.06
	-0.51 0.20
	-0.30 -0.51
	-0.25 -0.52
	-0.34 -0.45
	-0.50 -0.59
	-0.32 -0.42
	-0.44 0.10
	-0.48 -0.44
	-0.23 -0.44
	-0.31 -0.45
	-0.46 0.19
	-0.39 0.37
	-0.44 -0.34
	-0.29 -0.52
	-0.38 0.18
	-0.38 0.38
	-0.27 -0.62
	-0.51 0.23
	-0.36 -0.09
	-0.53 -0.56
	-0.25 -0.35
	-0.34 -0.07
	-0.50 0.07
	-0.49 0.45
	-0.31 -0.22
	-0.44 0.02
	-0.48 -0.39
	-0.40 -0.68
	-0.25 -0.07
	-0.55 -0.10
	-0.53 -0.31
	-0.31 -0.58
	-0.64 0.43
	-0.46 -0.16
	-0.23 -0.33
	-0.22 0.15
	-0.61 -0.41
	-0.25 -0.25
	-0.54 0.30
	-0.39 -0.13
	-0.49 0.48
	-0.21 -0.42
	-0.35 0.01
	-0.40 -0.02
	-0.44 -0.07
	-0.64 -0.12
	-0.36 -0.72
	-0.62 1.02
	-0.40 -0.56
	-0.50 -0.09
	-0.28 -0.29
	-0.48 -0.02
	-0.56 -0.18
	-0.43 0.15
	-0.52 0.63
	-0.29 -0.23
	-0.40 0.31
	-0.48 -0.61
	-0.35 0.17
	-0.36 -0.41
	-0.54 0.24
	-0.32 -0.16
	-0.55 -0.05
	-0.56 -0.48
	-0.42 0.22
	-0.48 -0.41
	-0.63 -0.01
	-0.47 0.01
	-0.19 0.09
	-0.41 -0.52
	-0.34 -0.71
	-0.43 -0.51
	-0.33 -0.11
	-0.32 -0.24
	-0.14 -0.19
	-0.35 -0.09
	-0.52 -0.04
	-0.35 -0.25
	-0.57 0.37
	-0.28 -0.22
	-0.23 0.43
	-0.54 0.02
	-0.17 -0.16
	-0.38 -0.24
	-0.65 1.29
	-0.39 -0.71
	-0.40 0.38
	-0.53 0.26
	-0.29 0.18
	-0.47 -0.03
	-0.44 0.45
	-0.64 0.13
	-0.28 0.73
	-0.17 0.51
	-0.26 -0.83
	-0.27 -0.32
	-0.33 1.03
	-0.42 -0.73
	-0.40 -0.42
	-0.54 -0.35
	-0.39 0.49
	-0.16 -0.02
	-0.33 -0.14
	-0.34 -0.43
	-0.47 0.03
	-0.49 -0.38
	-0.50 -0.30
	-0.25 0.06
	-0.56 -0.26
	-0.59 0.02
	-0.60 0.07
	-0.29 0.03
	-0.37 -0.19
	-0.58 0.36
	-0.32 0.34
	-0.62 -0.56
	-0.28 -0.17
	-0.42 -0.64
	-0.23 -0.27
	-0.43 0.38
	-0.51 0.31
	-0.50 -0.08
	-0.25 -0.52
	-0.43 -0.20
	-0.38 -0.30
	-0.37 0.15
	-0.55 0.09
	-0.53 0.26
	-0.46 0.46
	-0.17 0.20
	-0.64 -0.33
	-0.57 -0.04
	-0.69 0.71
	-0.34 0.09
	-0.21 0.05
	-0.17 -0.39
	-0.54 0.14
	-0.30 -0.39
	-0.24 0.32
	-0.24 -0.25
	-0.41 0.93
	-0.41 0.58
	-0.36 0.30
	-0.54 0.27
	-0.41 -0.12
	-0.19 0.48
	-0.37 -0.40
	-0.26 -0.65
	-0.49 -0.53
	-0.27 -0.21
	-0.24 -0.15
	-0.33 0.01
	-0.24 0.74
	-0.21 -0.25
	-0.35 -0.44
	-0.46 0.31
	-0.56 -0.34
	-0.33 -0.60
	-0.55 0.29
	-0.46 -0.20
	-0.52 0.33
	-0.50 0.35
	-0.35 0.29
	-0.24 0.54
	-0.28 0.50
	-0.46 -0.04
	-0.61 0.02
	-0.49 0.09
	-0.36 0.18
	-0.46 -0.43
	-0.50 -0.32
	-0.25 -0.40
	-0.430000007152557 -0
	-0.39 0.18
	-0.47 -0.08
	-0.22 0.65
	-0.35 -0.01
	-0.50 -0.22
	-0.49 -0.59
	-0.48 -0.08
	-0.46 -0.30
	-0.50 -0.35
	-0.52 0.12
	-0.660000026226044 -0
	-0.43 0.03
	-0.29 -0.26
	-0.46 0.52
	-0.45 -0.08
	-0.44 0.29
	-0.56 -0.17
	-0.38 -0.43
	-0.27 -0.44
	-0.25 -0.34
	-0.69 -0.50
	-0.17 0.73
	-0.15 -0.32
	-0.63 -0.29
	-0.47 0.10
	-0.59 0.09
	-0.45 -0.06
	-0.57 0.31
	-0.57 0.22
	-0.44 -0.51
	-0.55 0.14
	-0.38 0.30
	-0.34 -0.83
	-0.32 -0.63
	-0.40 -0.16
	-0.23 -0.27
	-0.57 0.01
	-0.32 -0.39
	-0.47 0.98
	-0.36 0.56
	-0.49 0.30
	-0.14 -0.39
	-0.29 0.04
	-0.17 -0.50
	-0.33 0.26
	-0.43 -0.30
	-0.52 -0.09
	-0.41 -0.31
	-0.48 0.15
	-0.36 0.37
	-0.33 -0.30
	-0.39 -0.04
	-0.35 0.21
	-0.26 -0.63
	-0.57 -0.23
	-0.45 0.28
	-0.23 -0.36
	-0.26 -0.59
	-0.54 -0.09
	-0.39 -0.35
	-0.32 -0.54
	-0.55 -0.28
	-0.39 -0.31
	-0.20 -0.03
	-0.53 -0.35
	-0.35 -0.02
	-0.38 -0.68
	-0.65 -0.49
	-0.59 -0.23
	-0.51 -0.39
	-0.21 -0.36
	-0.43 -0.54
	-0.33 0.16
	-0.170000001788139 -0
	-0.12 -0.27
	-0.18 -0.12
	-0.51 -0.67
	-0.16 0.02
	-0.38 -0.19
	-0.41 -0.01
	-0.33 -0.66
	-0.42 0.07
	-0.50 -0.09
	-0.63 -0.06
	-0.26 0.32
	-0.27 0.31
	-0.41 -0.20
	-0.60 -0.28
	-0.25 -0.43
	-0.28 0.53
	-0.38 -0.71
	-0.68 0.42
	-0.24 -0.13
	-0.43 -0.11
	-0.42 -0.07
	-0.41 -0.37
	-0.48 -0.70
	-0.57 0.01
	-0.57 0.18
	-0.28 0.53
	-0.47 -0.15
	-0.53 -0.21
	-0.40 -0.62
	-0.33 -0.34
	-0.38 -0.47
	-0.52 0.19
	-0.50 0.33
	-0.40 -0.05
	-0.57 -0.21
	-0.45 0.05
	-0.33 0.17
	-0.24 -0.61
	-0.59 -0.46
	-0.24 -0.27
	-0.30 -0.71
	-0.21 0.85
	-0.06 0.54
	-0.23 -0.05
	-0.68 0.25
	-0.41 -0.28
	-0.44 0.66
	-0.27 0.15
	-0.39 -0.41
	-0.19 -0.56
	-0.38 -0.31
	-0.61 -0.41
	-0.36 0.31
	-0.36 -0.09
	-0.38 0.06
	-0.35 -0.53
	-0.55 0.47
	-0.37 -0.06
	-0.54 0.02
	-0.28 -0.27
	-0.21 -0.43
	-0.27 -0.36
	-0.40 0.17
	-0.51 -0.25
	-0.34 -0.65
	-0.53 -0.10
	-0.60 -0.19
	-0.34 0.04
	-0.53 0.13
	-0.20 -0.25
	-0.55 0.63
	-0.59 0.39
	-0.41 -0.20
	0.06 -0.41
	-0.49 0.28
	-0.13 -0.17
	-0.26 -0.07
	-0.07 -0.36
	-0.30 -0.36
	-0.13 -0.11
	-0.35 -0.13
	-0.41 -0.58
	-0.48 -0.80
	-0.52 0.34
	-0.51 -0.13
	-0.40 -0.29
	-0.28 0.17
	-0.50 -0.29
	-0.27 -0.39
	-0.39 0.33
	-0.40 0.17
	-0.54 -0.37
	-0.560000002384186 0
	-0.56 -0.35
	-0.63 0.22
	-0.46 -0.36
	-0.45 -0.50
	-0.36 -0.08
	-0.40 -0.03
	-0.42 0.13
	-0.48 -0.20
	-0.48 0.76
	-0.20 -0.35
	-0.34 -0.52
	-0.5 0
	-0.20 0.13
	-0.29 -0.26
	-0.25 -0.43
	-0.39 0.30
	-0.30 -0.21
	-0.17 -0.29
	-0.40 -0.02
	-0.57 0.20
	-0.53 -0.01
	-0.26 0.06
	-0.04 -0.25
	-0.28 0.29
	-0.16 -0.41
	-0.48 -0.39
	-0.41 -0.40
	-0.28 0.58
	-0.34 -0.41
	-0.34 -0.21
	-0.60 0.45
	-0.43 0.16
	-0.19 -0.37
	-0.38 0.17
	-0.42 -0.45
	-0.10 -0.23
	-0.52 -0.35
	-0 0.449999988079071
	-0.24 0.50
	-0.45 -0.05
	-0.54 -0.34
	-0.33 -0.64
	-0.29 0.19
	-0.24 -0.28
	-0.31 -0.24
	-0.61 -0.07
	-0.27 -0.28
	-0.51 -0.17
	-0.45 -0.62
	-0.30 -0.16
	-0.35 0.03
	-0.16 -0.18
	-0.06 -0.19
	-0.51 0.73
	-0.50 -0.08
	-0.60 0.31
	-0.38 -0.56
	-0.16 -0.62
	-0.43 0.11
	-0.41 0.12
	-0.55 -0.02
	-0.44 -0.41
	-0.63 -0.24
	-0.48 0.12
	-0.49 0.69
	-0.60 0.34
	-0.16 -0.02
	-0.51 -0.16
	-0.28 -0.06
	-0.45 0.33
	-0.26 -0.24
	-0.21 0.05
	-0.20 -0.47
	-0.16 -0.42
	-0.34 -0.01
	-0.45 0.36
	-0.36 -0.24
	-0.30 0.22
	-0.24 0.61
	-0.11 -0.03
	-0.36 0.36
	-0.64 0.09
	-0.19 -0.31
	-0.33 -0.37
	-0.31 0.49
	-0.33 -0.09
	-0.39 -0.34
	-0.57 -0.29
	-0.25 -0.29
	-0.54 -0.46
	-0.51 -0.06
	-0.26 -0.05
	-0.53 0.34
	-0.62 -0.06
	-0.61 0.36
	-0.21 -0.07
	-0.29 -0.72
	-0.29 -0.76
	-0.56 0.06
	-0.54 -0.15
	-0.38 0.29
	-0.57 -0.49
	-0.43 -0.12
	-0.20 -0.27
	-0.39 -0.12
	-0.38 -0.06
	-0.53 0.09
	-0.45 -0.41
	-0.39 -0.34
	-0.27 -0.08
	-0.46 0.15
	-0.57 -0.05
	-0.50 -0.36
	-0.42 -0.19
	-0.48 -0.14
	-0.10 -0.23
	-0.13 -0.32
	-0.32 0.02
	-0.52 0.13
	-0.53 -0.35
	-0.55 -0.29
	-0.57 -0.42
	-0.23 -0.20
	-0.44 -0.06
	-0.42 -0.61
	-0.53 -0.64
	-0.51 0.38
	-0.49 -0.30
	-0.19 -0.34
	-0.50 0.40
	-0.30 -0.39
	-0.29 0.34
	-0.50 -0.14
	-0.35 -0.40
	-0.29 -0.71
	-0.21 -0.45
	-0.40 -0.50
	-0.319999992847443 0
	-0.46 -0.37
	-0.41 0.05
	-0.45 0.87
	-0.57 0.52
	-0.24 -0.18
	-0.42 -0.16
	-0.26 -0.25
	-0.17 -0.40
	-0.60 -0.29
	-0.53 -0.22
	-0.40 -0.45
	-0.43 0.44
	-0.21 -0.22
	-0.19 0.62
	-0.49 1.05
	-0.59 0.12
	-0.20 -0.32
	-0.15 -0.65
	-0.38 -0.36
	-0.49 -0.36
	-0.35 -0.28
	-0.27 -0.66
	-0.449999988079071 -0
	-0.41 -0.33
	-0.36 -0.14
	-0.30 -0.02
	-0.22 -0.38
	-0.52 -0.32
	-0.47 -0.23
	-0.31 0.09
	-0.38 -0.24
	-0.57 0.86
	-0.38 -0.31
	-0.71 -0.39
	-0.35 0.63
	-0.53 0.15
	-0.44 -0.76
	-0.33 0.02
	-0.33 0.18
	-0.46 -0.66
	-0.30 0.81
	-0.40 -0.46
	-0.45 0.24
	-0.20 -0.53
	-0.35 -0.34
	-0.40 -0.45
	-0.44 -0.53
	-0.31 -0.45
	-0.31 -0.21
	-0.22 0.88
	-0.43 -0.28
	-0.33 -0.51
	-0.32 -0.06
	-0.47 0.24
	-0.37 0.28
	-0.40 -0.01
	-0.38 -0.27
	-0.62 -0.11
	-0.20 -0.10
	-0.32 0.67
	-0.28 0.77
	-0.41 -0.36
	-0.42 -0.18
	-0.40 -0.28
	-0.27 -0.43
	-0.36 -0.65
	-0.60 0.31
	-0.64 0.63
	-0.37 -0.37
	-0.31 -0.41
	-0.47 0.02
	-0.47 -0.10
	-0.43 -0.01
	-0.52 0.08
	-0.54 0.49
	-0.39 -0.45
	-0.55 -0.57
	-0.29 0.31
	-0.43 0.18
	-0.48 -0.54
	-0.50 -0.54
	-0.52 -0.46
	-0.15 0.28
	-0.43 -0.32
	-0.28 -0.53
	-0.22 -0.57
	-0.56 -0.12
	-0.58 -0.26
	-0.45 0.13
	-0.53 0.40
	-0.43 -0.02
	-0.61 0.07
	-0.45 0.13
	-0.52 0.24
	-0.63 -0.39
	-0.50 -0.06
	-0.49 -0.22
	-0.12 0.15
	-0.14 -0.32
	-0.50 -0.20
	-0.37 -0.51
	-0.54 0.75
	-0.39 -0.66
	-0.38 -0.40
	-0.42 0.26
	-0.32 -0.63
	-0.35 0.42
	-0.39 -0.40
	-0.40 -0.66
	-0.50 -0.35
	-0.67 -0.37
	-0.43 -0.54
	-0.50 0.01
	-0.47 -0.45
	-0.39 -0.22
	-0.37 0.08
	-0.70 0.07
	-0.45 -0.12
	-0.50 -0.15
	-0.13 -0.41
	-0.57 -0.31
	-0.26 -0.24
	-0.30 0.42
	-0.56 -0.26
	-0.49 -0.41
	-0.28 0.35
	-0.579999983310699 0
	-0.63 -0.29
	-0.41 0.04
	-0.26 0.38
	-0.41 0.77
	-0.19 -0.65
	-0.52 0.83
	-0.63 -0.09
	-0.42 -0.21
	-0.610000014305115 0
	-0.55 -0.23
	-0.19 0.03
	-0.40 -0.21
	-0.21 -0.11
	-0.50 0.30
	-0.28 0.11
	-0.60 -0.18
	-0.54 -0.06
	-0.27 -0.15
	-0.50 -0.16
	-0.45 -0.19
	-0.39 0.01
	-0.32 -0.46
	-0.33 -0.43
	-0.49 -0.51
	-0.26 -0.57
	-0.43 -0.13
	-0.02 -0.47
	-0.62 0.05
	-0.43 -0.17
	-0.37 -0.64
	-0.08 -0.26
	-0.45 0.47
	-0.28 -0.23
	-0.44 -0.24
	-0.21 0.20
	-0.51 -0.39
	-0.07 0.45
	-0.46 0.25
	-0.53 0.21
	-0.60 0.40
	-0.57 -0.36
	-0.52 -0.36
	-0.53 -0.25
	-0.54 0.15
	-0.49 -0.01
	-0.47 0.02
	-0.40 -0.26
	-0.60 -0.36
	-0.32 -0.45
	-0.25 -0.82
	-0.38 0.54
	-0.18 -0.23
	-0.46 0.15
	-0.58 0.37
	-0.18 -0.03
	-0.37 -0.55
	-0.13 -0.22
	-0.40 0.04
	-0.43 -0.10
	-0.52 0.69
	-0.37 -0.25
	-0.22 0.62
	-0.36 0.33
	-0.30 0.18
	-0.38 -0.11
	-0.28 -0.67
	-0.37 0.51
	-0.47 0.55
	-0.38 0.20
	-0.35 -0.08
	-0.19 -0.28
	-0.20 -0.02
	-0.54 -0.52
	-0.31 0.34
	-0.28 0.04
	-0.22 -0.33
	-0.46 0.24
	-0.58 0.07
	-0.27 -0.43
	-0.46 0.43
	-0.39 -0.30
	-0.16 -0.46
	-0.39 -0.50
	-0.20 -0.10
	-0.40 -0.35
	-0.35 -0.61
	-0.40 -0.29
	-0.40 0.56
	-0.38 -0.23
	-0.26 0.59
	-0.32 0.08
	-0.50 -0.59
	-0.25 0.28
	-0.34 -0.33
	-0.18 -0.62
	-0.45 0.10
	-0.26 -0.27
	-0.35 -0.18
	-0.58 -0.26
	-0.51 -0.28
	-0.25 -0.06
	-0.26 -0.32
	-0.55 -0.01
	-0.45 -0.44
	-0.25 -0.77
	-0.67 0.21
	-0.22 -0.55
	-0.55 -0.53
	-0.21 -0.03
	-0.42 0.29
	-0.55 -0.11
	-0.48 0.16
	-0.25 -0.47
	-0.50 0.12
	-0.55 -0.18
	-0.26 0.35
	-0.60 0.08
	-0.29 -0.53
	-0.38 0.31
	-0.39 -0.54
	-0.34 -0.26
	-0.34 0.20
	-0.41 -0.45
	-0.34 -0.12
	-0.29 -0.60
	-0.54 -0.20
	-0.40 -0.21
	-0.45 -0.08
	-0.46 -0.42
	-0.67 -0.53
	-0.47 -0.07
	-0.39 -0.32
	-0.57 -0.18
	-0.23 -0.06
	-0.52 0.24
	-0.48 -0.36
	-0.46 -0.16
	-0.38 0.55
	-0.52 -0.34
	-0.28 -0.63
	-0.31 -0.89
	-0.30 -0.42
	-0.23 -0.24
	-0.64 -0.44
	-0.52 0.20
	-0.33 -0.31
	-0.47 0.89
	-0.46 -0.53
	-0.47 -0.07
	-0.27 -0.27
	-0.47 -0.68
	-0.45 -0.15
	-0.59 0.47
	-0.41 -0.15
	-0.20 -0.71
	-0.59 -0.35
	-0.40 -0.36
	-0.26 -0.49
	-0.46 0.35
	-0.49 -0.33
	-0.57 0.19
	-0.35 1.24
	-0.51 0.36
	-0.36 -0.49
	-0.49 -0.35
	-0.52 -0.35
	-0.13 -0.14
	-0.25 -0.02
	-0.33 -0.66
	-0.17 -0.20
	-0.32 -0.04
	-0.53 -0.02
	-0.41 -0.47
	-0.40 -0.37
	-0.31 0.71
	-0.32 0.46
	-0.49 -0.49
	-0.29 0.75
	-0.45 0.36
	-0.47 -0.19
	-0.41 -0.43
	-0.23 0.18
	-0.36 -0.21
	-0.42 0.14
	-0.43 -0.08
	-0.39 0.03
	-0.35 0.44
	-0.26 -0.38
	-0.49 -0.37
	-0.24 0.53
	-0.27 -0.33
	-0.54 0.29
	-0.35 -0.33
	-0.51 -0.82
	-0.42 -0.27
	-0.27 -0.01
	-0.64 0.67
	-0.34 -0.57
	-0.33 -0.06
	-0.47 0.01
	-0.46 -0.61
	-0.58 -0.22
	-0.45 -0.52
	-0.49 -0.08
	-0.57 -0.41
	-0.28 -0.52
	-0.46 0.05
	-0.45 -0.58
	-0.61 0.21
	-0.49 -0.41
	-0.39 -0.34
	-0.19 -0.53
	-0.47 0.19
	-0.50 -0.22
	-0.35 0.14
	-0.59 -0.20
	-0.63 -0.35
	-0.48 -0.24
	-0.51 -0.05
	-0.66 0.18
	-0.54 -0.63
	-0.59 1.14
	-0.37 -0.80
	-0.40 -0.20
	-0.32 -0.33
	-0.37 -0.14
	-0.60 -0.40
	-0.30 0.58
	-0.50 0.10
	-0.25 -0.30
	-0.33 -0.01
	-0.25 -0.05
	-0.59 -0.15
	-0.40 0.32
	-0.65 0.53
	-0.25 -0.30
	-0.36 -0.21
	-0.63 -0.62
	-0.58 -0.06
	-0.56 0.08
	-0.19 -0.42
	-0.09 0.45
	-0.61 -0.07
	-0.59 -0.08
	-0.45 0.33
	-0.36 0.49
	-0.20 0.13
	-0.26 -0.29
	-0.44 -0.43
	-0.13 0.12
	-0.14 0.10
	-0.62 0.16
	-0.46 -0.21
	-0.16 -0.13
	-0.45 -0.46
	-0.43 -0.24
	-0.46 0.71
	-0.38 -0.46
	-0.21 0.46
	-0.24 -0.12
	-0.18 -0.69
	-0.59 -0.07
	-0.31 0.24
	-0.27 -0.51
	-0.42 0.61
	-0.50 0.16
	-0.64 -0.41
	-0.31 -0.31
	-0.49 0.36
	-0.28 -0.47
	-0.21 -0.54
	-0.49 -0.53
	-0.67 0.32
	-0.31 -0.40
	-0.39 1.09
	-0.30 0.14
	-0.46 0.70
	-0.39 -0.05
	-0.53 -0.66
	-0.55 -0.13
	-0.47 -0.19
	-0.48 0.02
	-0.49 -0.50
	-0.41 -0.83
	-0.30 -0.33
	-0.12 0.32
	-0.36 -0.54
	-0.40 -0.22
	-0.20 -0.40
	-0.13 -0.16
	-0.25 0.18
	-0.29 -0.13
	-0.34 0.13
	-0.34 0.63
	-0.33 -0.39
	-0.430000007152557 -0
	-0.43 -0.28
	-0.31 -0.01
	-0.50 -0.21
	-0.25 -0.26
	-0.45 -0.25
	-0.34 -0.04
	-0.08 0.58
	-0.66 0.13
	-0.50 -0.17
	-0.14 -0.07
	-0.17 -0.54
	-0.46 0.05
	-0.31 -0.10
	-0.05 -0.58
	-0.39 0.25
	-0.56 -0.14
	-0.37 -0.37
	-0.54 0.11
	-0.47 0.01
	-0.36 -0.62
	-0.46 1.01
	-0.21 0.09
	-0.30 -0.09
	-0.28 0.66
	-0.15 0.08
	-0.32 -0.07
	-0.61 -0.02
	-0.43 -0.24
	-0.42 -0.24
	-0.24 -0.10
	-0.51 0.76
	-0.46 -0.06
	-0.25 -0.14
	-0.24 -0.40
	-0.41 -0.34
	-0.32 -0.41
	-0.23 -0.34
	-0.20 0.51
	-0.22 0.14
	-0.48 -0.26
	-0.50 0.62
	-0.51 -0.42
	-0.42 0.41
	-0.62 0.37
	-0.54 0.30
	-0.52 0.59
	-0.27 0.16
	-0.35 0.08
	-0.52 -0.16
	-0.39 0.73
	-0.20 -0.16
	-0.34 0.01
	-0.33 -0.08
	-0.33 -0.01
	-0.39 -0.19
	-0.49 -0.08
	-0.20 -0.47
	-0.51 -0.12
	-0.57 0.25
	-0.21 0.35
	-0.35 0.61
	-0.33 -0.20
	-0.24 -0.52
	-0.53 -0.28
	-0.59 0.54
	-0.62 0.08
	-0.42 -0.67
	-0.42 0.13
	-0.44 -0.41
	-0.28 -0.12
	-0.42 0.08
	-0.34 0.25
	-0.66 -0.40
	-0.32 -0.10
	-0.37 -0.79
	-0.53 0.71
	-0.53 -0.02
	-0.51 -0.02
	-0.34 -0.34
	-0.23 -0.52
	-0.40 0.34
	-0.34 -0.39
	-0.60 -0.13
	-0.39 0.36
	-0.47 -0.12
	-0.32 -0.42
	-0.24 -0.03
	-0.50 -0.26
	-0.34 -0.54
	-0.18 0.21
	-0.54 0.73
	-0.35 0.19
	-0.53 -0.18
	-0.52 -0.22
	-0.45 0.94
	-0.21 -0.56
	-0.51 -0.13
	-0.51 0.30
	-0.41 -0.02
	-0.58 -0.25
	-0.35 -0.01
	-0.30 0.77
	-0.55 0.10
	-0.55 0.13
	-0.19 0.17
	-0.38 -0.56
	-0.29 0.31
	-0.23 0.17
	-0.36 0.03
	-0.50 0.19
	-0.48 -0.04
	-0.34 -0.47
	-0.55 -0.42
	-0.29 -0.71
	-0.42 -0.39
	-0.29 -0.36
	-0.38 0.01
	-0.57 0.21
	-0.36 0.35
	-0.63 -0.07
	-0.18 -0.45
	-0.23 -0.21
	-0.48 0.27
	-0.29 0.08
	-0.38 -0.56
	-0.54 0.60
	-0.19 -0.41
	-0.53 -0.08
	-0.379999995231628 -0
	-0.46 -0.43
	-0.61 0.09
	-0.19 -0.28
	-0.53 0.19
	-0.20 -0.06
	-0.34 0.53
	-0.47 -0.08
	-0.29 0.63
	-0.21 -0.60
	-0.29 -0.28
	-0.24 -0.27
	-0.50 0.27
	-0.19 0.57
	-0.47 -0.55
	-0.52 -0.35
	-0.35 -0.13
	-0.27 0.16
	-0.50 0.02
	-0.42 -0.10
	-0.42 -0.11
	-0.37 0.56
	-0.45 -0.37
	-0.38 0.21
	-0.50 0.35
	-0.52 -0.21
	-0.12 -0.18
	-0.40 0.97
	-0.39 -0.14
	-0.49 0.07
	-0.58 0.70
	-0.26 -0.03
	-0.58 0.82
	-0.58 -0.13
	-0.39 0.02
	-0.53 0.09
	-0.64 1.40
	-0.20 0.16
	-0.34 0.18
	-0.30 -0.13
	-0.35 -0.67
	-0.40 0.44
	-0.37 -0.23
	-0.64 -0.47
	-0.29 -0.13
	-0.56 -0.25
	-0.42 0.43
	-0.38 0.12
	-0.47 -0.04
	-0.42 -0.66
	-0.52 0.11
	-0.50 -0.19
	-0.61 -0.11
	-0.49 -0.39
	-0.35 -0.19
	-0.27 0.24
	-0.32 -0.75
	-0.35 0.35
	-0.32 -0.37
	-0.43 -0.20
	-0.55 0.29
	-0.38 -0.25
	-0.53 -0.34
	-0.31 0.56
	-0.31 -0.22
	-0.32 -0.58
	-0.57 -0.30
	-0.41 -0.72
	-0.58 0.46
	-0.39 -0.37
	-0.44 -0.04
	-0.43 -0.20
	-0.21 -0.14
	-0.53 0.80
	-0.53 -0.37
	-0.36 -0.27
	-0.29 -0.30
	-0.22 0.25
	-0.57 -0.18
	-0.40 -0.46
	-0.34 -0.21
	-0.37 0.47
	-0.36 -0.41
	-0.48 -0.24
	-0.57 -0.64
	-0.38 -0.08
	-0.25 -0.40
	-0.38 -0.68
	-0.47 -0.03
	-0.19 -0.15
	-0.51 -0.16
	-0.49 -0.10
	-0.35 -0.29
	-0.44 -0.46
	-0.46 -0.52
	-0.29 -0.16
	-0.48 -0.48
	-0.34 -0.66
	-0.32 -0.13
	-0.25 0.05
	-0.62 0.03
	-0.44 -0.48
	-0.23 -0.29
	-0.21 -0.06
	-0.40 0.20
	-0.28 -0.20
	-0.37 -0.60
	-0.34 0.62
	-0.23 -0.26
	-0.48 0.60
	-0.32 -0.42
	-0.12 -0.35
	-0.48 -0.04
	-0.30 0.30
	-0.54 0.33
	-0.45 -0.03
	-0.39 0.27
	-0.24 0.09
	-0.30 -0.08
	-0.31 0.37
	-0.31 0.44
	-0.31 -0.27
	-0.55 0.21
	-0.42 -0.50
	-0.23 0.56
	-0.49 0.16
	-0.28 -0.22
	-0.55 0.44
	-0.46 -0.04
	-0.47 0.07
	-0.26 0.06
	-0.37 -0.12
	-0.49 -0.58
	-0.28 -0.26
	-0.24 -0.07
	-0.38 -0.26
	-0.36 -0.07
	-0.42 0.11
	-0.38 -0.57
	-0.16 0.29
	-0.28 0.41
	-0.55 0.19
	-0.30 -0.28
	-0.40 -0.02
	-0.66 0.13
	-0.42 0.73
	-0.280000001192093 -0
	-0.30 -0.27
	-0.57 0.06
	-0.37 -0.20
	-0.44 -0.01
	-0.41 -0.22
	-0.54 -0.18
	-0.13 -0.42
	-0.16 0.29
	-0.05 0.39
	-0.35 0.31
	-0.30 0.80
	-0.50 0.38
	-0.17 -0.59
	-0.35 0.01
	-0.45 -0.46
	-0.22 0.69
	-0.34 0.82
	-0.50 0.01
	-0.31 0.05
	-0.34 -0.01
	-0.28 -0.54
	-0.34 -0.04
	-0.28 -0.12
	-0.48 -0.62
	-0.57 -0.10
	-0.17 0.65
	-0.45 -0.18
	-0.34 0.40
	-0.39 -0.45
	-0.39 -0.26
	-0.38 0.04
	-0.44 0.02
	-0.51 0.50
	-0.25 -0.17
	-0.35 -0.58
	-0.47 -0.21
	-0.41 -0.56
	-0.16 0.27
	-0.47 -0.70
	-0.37 -0.38
	-0.38 0.27
	-0.63 0.09
	-0.69 0.45
	-0.58 -0.18
	-0.34 -0.42
	-0.30 -0.62
	-0.30 0.17
	-0.43 -0.67
	-0.43 -0.33
	-0.65 0.26
	-0.47 -0.60
	-0.31 -0.61
	-0.49 -0.28
	-0.36 -0.90
	-0.56 -0.31
	-0.58 -0.32
	-0.28 0.57
	-0.40 -0.06
	-0.50 -0.06
	-0.46 -0.38
	-0.10 -0.11
	-0.36 -0.79
	-0.64 -0.39
	-0.50 0.18
	-0.55 0.16
	-0.46 -0.31
	-0.39 -0.39
	-0.40 -0.19
	-0.03 -0.14
	-0.33 -0.22
	-0.50 0.21
	-0.43 0.45
	-0.19 0.45
	-0.52 0.12
	-0.35 0.32
	-0.63 0.34
	-0.69 -0.39
	-0.34 -0.63
	-0.46 0.19
	-0.57 0.41
	-0.27 -0.38
	-0.44 -0.05
	-0.44 -0.15
	-0.42 0.06
	-0.40 -0.05
	-0.39 0.77
	-0.63 0.31
	-0.42 -0.23
	-0.36 -0.13
	-0.51 0.64
	-0.26 -0.03
	-0.59 -0.16
	-0.20 -0.42
	-0.50 -0.04
	-0.24 -0.46
	-0.69 -0.34
	-0.37 -0.50
	-0.19 0.06
	-0.40 0.25
	-0.61 -0.60
	-0.37 -0.67
	-0.32 -0.18
	-0.23 -0.44
	-0.38 -0.14
	-0.43 0.92
	-0.30 -0.27
	-0.28 -0.22
	-0.32 -0.31
	-0.62 0.01
	-0.21 -0.21
	-0.45 -0.32
	-0.53 -0.43
	-0.60 0.72
	-0.46 0.01
	-0.29 -0.17
	-0.59 -0.13
	-0.59 -0.19
	-0.69 -0.08
	-0.53 0.81
	-0.40 -0.11
	-0.28 0.16
	-0.53 1.25
	-0.23 -0.29
	-0.20 0.60
	-0.18 0.08
	-0.56 0.50
	-0.44 0.05
	-0.32 -0.15
	-0.30 -0.66
	-0.53 0.93
	-0.31 -0.21
	-0.49 -0.11
	-0.29 0.90
	-0.34 -0.38
	-0.46 -0.59
	-0.28 -0.46
	-0.37 -0.47
	-0.60 -0.28
	-0.47 -0.06
	-0.49 -0.37
	-0.33 -0.37
	-0.44 -0.13
	-0.40 -0.62
	-0.28 0.35
	-0.27 -0.51
	-0.44 -0.08
	-0.47 -0.72
	-0.46 0.24
	-0.20 -0.29
	-0.35 0.49
	-0.28 -0.19
	-0.21 -0.38
	-0.59 -0.24
	-0.54 -0.12
	-0.25 0.72
	-0.11 -0.27
	-0.63 -0.27
	-0.21 -0.52
	-0.64 0.04
	-0.55 0.87
	-0.31 -0.26
	-0.27 -0.32
	-0.29 0.19
	-0.32 1.08
	-0.45 -0.80
	-0.32 -0.52
	-0.39 -0.17
	-0.31 -0.32
	-0.14 -0.18
	-0.47 0.31
	-0.24 0.13
	-0.56 -0.25
	-0.13 -0.23
	-0.24 -0.32
	-0.36 -0.19
	-0.24 -0.25
	-0.28 -0.31
	-0.14 -0.74
	-0.57 -0.30
	-0.53 -0.13
	-0.29 0.02
	-0.32 -0.32
	-0.11 0.39
	-0.29 0.07
	-0.52 -0.22
	-0.17 0.19
	-0.41 -0.31
	-0.38 -0.44
	-0.55 -0.20
	-0.50 -0.63
	-0.46 -0.49
	-0.31 -0.36
	-0.42 -0.57
	-0.23 -0.60
	-0.29 -0.74
	-0.45 0.04
	-0.36 0.12
	-0.27 -0.06
	-0.28 -0.73
	-0.32 0.23
	-0.51 -0.21
	-0.36 -0.68
	-0.28 0.56
	-0.60 -0.31
	-0.20 -0.66
	-0.49 -0.15
	-0.27 -0.19
	-0.44 -0.34
	-0.31 0.51
	-0.45 -0.03
	-0.26 -0.24
	-0.55 0.51
	-0.36 -0.18
	-0.18 0.10
	-0.35 -0.31
	-0.35 -0.53
	-0.54 -0.03
	-0.26 -0.73
	-0.29 -0.36
	-0.48 -0.58
	-0.31 0.47
	-0.18 -0.51
	-0.52 0.20
	-0.60 0.07
	-0.28 -0.58
	-0.41 -0.40
	-0.48 -0.44
	-0.32 -0.01
	-0.49 -0.55
	-0.50 1.01
	-0.27 0.04
	-0.47 -0.26
	-0.34 0.33
	-0.56 -0.17
	-0.45 -0.53
	-0.29 -0.02
	-0.29 0.43
	-0.31 -0.14
	-0.53 -0.30
	-0.20 -0.57
	-0.34 0.37
	-0.36 -0.40
	0 -0.0299999993294477
	-0.34 -0.64
	-0.44 0.41
	-0.50 -0.40
	-0.68 -0.26
	-0.38 0.38
	-0.20 0.59
	-0.41 0.03
	-0.34 0.15
	-0.44 0.18
	-0.50 0.22
	-0.22 -0.51
	-0.31 -0.06
	-0.35 -0.20
	-0.53 -0.31
	-0.08 -0.70
	-0.50 0.05
	-0.42 0.23
	-0.53 0.50
	-0.66 -0.31
	-0.47 -0.20
	-0.32 -0.12
	-0.32 -0.57
	-0.53 -0.22
	-0.29 1.10
	-0.27 -0.04
	-0.32 0.29
	-0.34 -0.49
	-0.06 -0.97
	-0.33 0.12
	-0.56 -0.17
	-0.54 -0.26
	-0.29 0.39
	-0.34 -0.05
	-0.36 -0.49
	-0.39 0.11
	-0.60 0.45
	-0.08 -0.10
	-0.27 -0.49
	-0.57 -0.27
	-0.45 -0.06
	-0.64 -0.61
	-0.39 -0.30
	-0.63 0.33
	-0.51 -0.08
	-0.34 0.08
	-0.43 -0.01
	-0.56 0.36
	-0.08 -0.60
	-0.42 0.27
	-0.50 0.07
	-0.20 -0.15
	-0.40 -0.37
	-0.51 -0.10
	-0.64 -0.50
	-0.39 0.81
	-0.42 -0.20
	-0.35 -0.17
	-0.48 0.41
	-0.61 0.61
	-0.13 0.32
	-0.52 0.11
	-0.33 -0.13
	-0.40 0.66
	-0.50 0.23
	-0.53 0.05
	-0.47 0.34
	-0.30 -0.75
	-0.46 -0.33
	-0.30 -0.73
	-0.24 -0.38
	-0.28 -0.06
	-0.35 -0.39
	-0.40 0.25
	-0.60 0.07
	-0.46 -0.48
	-0.39 -0.55
	-0.51 0.20
	-0.48 -0.06
	-0.40 -0.77
	-0.29 -0.51
	-0.38 -0.18
	-0.35 -0.53
	-0.26 -0.47
	-0.42 0.63
	-0.12 -0.21
	-0.34 -0.68
	-0.46 0.59
	-0.16 -0.22
	-0.38 0.54
	-0.38 -0.59
	-0.48 0.08
	-0.64 -0.11
	-0.44 0.33
	-0.39 -0.08
	-0.28 -0.14
	-0.43 -0.23
	-0.26 0.18
	-0.38 0.61
	-0.51 -0.35
	-0.33 -0.41
	-0.19 -0.42
	-0.46 0.37
	-0.32 -0.12
	-0.52 -0.27
	-0.53 0.17
	-0.21 -0.34
	-0.38 -0.08
	-0.32 -0.11
	-0.42 -0.48
	-0.48 -0.12
	-0.51 -0.22
	-0.33 0.20
	-0.64 0.56
	-0.59 -0.10
	-0.56 -0.06
	-0.64 0.69
	-0.42 0.23
	-0.12 0.73
	-0.31 -0.17
	-0.53 -0.08
	-0.65 0.29
	-0.67 -0.13
	-0.45 -0.46
	-0.41 -0.23
	-0.37 -0.43
	-0.35 -0.42
	-0.61 -0.66
	-0.36 -0.77
	-0.17 0.84
	-0.50 -0.42
	-0.43 0.19
	-0.53 0.69
	-0.43 -0.51
	-0.66 0.50
	-0.34 0.14
	-0.58 -0.21
	-0.31 -0.24
	-0.44 0.14
	-0.36 0.37
	-0.31 -0.28
	-0.30 -0.38
	-0.34 0.77
	-0.56 -0.55
	-0.57 -0.14
	-0.36 -0.28
	-0.28 0.21
	-0.20 -0.31
	-0.45 -0.36
	-0.43 0.16
	-0.56 0.54
	-0.31 -0.38
	-0.58 -0.09
	-0.38 -0.68
	-0.47 -0.52
	-0.189999997615814 0
	-0.49 -0.04
	-0.41 0.03
	-0.44 0.46
	-0.17 -0.28
	-0.51 0.53
	-0.26 0.03
	-0.49 0.13
	-0.41 -0.12
	-0.19 0.15
	-0.56 -0.37
	-0.57 0.05
	-0.52 -0.04
	-0.38 0.03
	-0.31 -0.09
	-0.20 0.14
	-0.26 0.23
	-0.44 0.55
	-0.36 -0.13
	-0.47 -0.34
	-0.41 0.12
	-0.58 -0.48
	-0.41 0.06
	-0.29 0.83
	-0.39 0.26
	-0.37 0.96
	-0.33 -0.08
	-0.07 0.42
	-0.57 0.10
	-0.43 -0.64
	-0.27 -0.84
	-0.16 0.35
	-0.31 -0.18
	-0.42 0.50
	-0.22 -0.34
	-0.18 -0.31
	-0.51 -0.02
	-0.38 -0.08
	-0.43 0.28
	-0.46 -0.46
	-0.43 -0.59
	-0.51 -0.01
	-0.61 -0.06
	-0.40 -0.03
	-0.37 -0.69
	-0.49 0.42
	-0.51 0.31
	-0.39 -0.21
	-0.37 0.09
	-0.26 -0.18
	-0.19 -0.39
	-0.42 -0.35
	-0.44 -0.24
	-0.52 0.34
	-0.18 -0.46
	-0.30 0.51
	-0.56 -0.57
	-0.34 0.33
	-0.41 -0.34
	-0.53 -0.31
	-0.46 -0.34
	-0.38 0.10
	-0.24 -0.62
	-0.41 -0.17
	-0.28 -0.31
	-0.45 0.14
	-0.38 -0.48
	-0.59 -0.14
	-0.28 -0.61
	-0.51 -0.67
	-0.55 -0.25
	-0.36 0.23
	-0.49 -0.53
	-0.15 0.02
	-0.18 -0.55
	-0.60 -0.01
	-0.40 -0.40
	-0.34 -0.32
	-0.51 -0.30
	-0.22 -0.61
	-0.45 0.03
	-0.57 -0.68
	-0.24 -0.59
	-0.31 -0.41
	-0.27 -0.35
	-0.50 0.25
	-0.45 -0.34
	-0.56 -0.60
	-0.49 0.40
	-0.27 0.16
	-0.50 -0.59
	-0.42 0.07
	-0.25 0.49
	-0.65 -0.10
	-0.22 0.44
	-0.30 0.44
	-0.15 -0.20
	-0.61 -0.43
	-0.57 -0.62
	-0.20 0.10
	-0.49 0.41
	-0.48 -0.37
	-0.52 0.27
	-0.29 -0.23
	-0.31 -0.04
	-0.21 0.02
	-0.47 -0.35
	-0.31 -0.33
	-0.42 0.12
	-0.30 -0.43
	-0.36 0.10
	-0.20 -0.53
	-0.45 -0.04
	-0.36 0.73
	-0.37 -0.83
	-0.17 -0.16
	-0.49 -0.11
	-0.33 0.38
	-0.57 0.22
	-0.16 -0.71
	-0.52 -0.01
	-0.31 -0.36
	-0.17 -0.59
	-0.42 -0.37
	-0.51 0.28
	-0.60 -0.03
	-0.50 0.09
	-0.64 -0.39
	-0.25 -0.49
	-0.23 -0.17
	-0.23 0.04
	-0.42 0.30
	-0.17 -0.20
	-0.53 -0.32
	-0.43 0.10
	-0.37 -0.54
	-0.47 -0.50
	-0.50 -0.54
	-0.32 -0.10
	-0.54 -0.41
	-0.34 0.17
	-0.49 -0.61
	-0.56 0.44
	-0.42 -0.03
	-0.55 0.05
	-0.26 -0.22
	-0.42 -0.50
	-0.41 -0.02
	-0.44 -0.10
	-0.54 0.11
	-0.27 -0.21
	-0.43 -0.15
	-0.22 0.64
	-0.63 -0.51
	-0.53 -0.16
	-0.33 -0.13
	-0.52 -0.11
	-0.58 0.15
	-0.42 -0.71
	-0.57 0.25
	-0.27 -0.18
	-0.41 0.10
	-0.44 0.43
	-0.56 -0.36
	-0.21 0.13
	-0.04 -0.28
	-0.57 -0.19
	-0.47 -0.22
	-0.47 -0.07
	-0.28 -0.10
	-0.11 0.03
	-0.41 0.96
	-0.19 0.29
	-0.36 -0.28
	-0.53 0.02
	-0.43 -0.28
	-0.38 -0.63
	-0.22 -0.42
	-0.29 -0.32
	-0.50 0.44
	-0.31 0.08
	-0.33 -0.35
	-0.36 -0.28
	-0.20 -0.10
	-0.33 -0.35
	-0.35 0.04
	-0.24 0.19
	-0.34 -0.20
	-0.48 -0.02
	-0.35 -0.42
	-0.24 -0.32
	-0.21 -0.57
	-0.31 -0.16
	-0.57 -0.07
	-0.24 -0.41
	-0.31 0.04
	-0.37 -0.46
	-0.48 -0.15
	-0.29 -0.67
	-0.32 -0.09
	-0.33 0.65
	-0.36 0.24
	-0.30 0.20
	-0.23 -0.06
	-0.54 -0.11
	-0.54 0.09
	-0.51 0.17
	-0.28 0.62
	-0.27 -0.19
	-0.50 -0.49
	-0.68 0.32
	-0.02 -0.29
	-0.22 -0.08
	-0.44 -0.55
	-0.57 0.27
	-0.50 -0.52
	-0.21 0.03
	-0.20 -0.19
	-0.45 0.02
	-0.64 -0.29
	-0.51 0.65
	-0.34 0.75
	-0.60 0.75
	-0.27 -0.30
	-0.46 -0.36
	-0.26 0.17
	-0.33 0.05
	-0.48 0.09
	-0.60 -0.28
	-0.58 0.31
	-0.65 0.07
	-0.50 0.29
	-0.70 0.65
	-0.419999986886978 0
	-0.41 0.26
	-0.16 -0.02
	-0.39 -0.58
	-0.20 -0.25
	-0.46 0.25
	-0.48 0.60
	-0.39 0.42
	-0.38 -0.61
	-0.36 0.02
	-0.14 -0.67
	-0.17 -0.10
	-0.51 -0.09
	-0.55 -0.46
	-0.38 -0.07
	-0.17 -0.69
	-0.56 0.19
	-0.49 -0.21
	-0.43 -0.20
	-0.43 -0.03
	-0.47 -0.68
	-0.52 -0.20
	-0.51 -0.29
	-0.32 0.86
	-0.39 0.03
	-0.32 -0.59
	-0.49 -0.50
	-0.61 0.48
	-0.43 1.06
	-0.42 0.15
	-0.13 -0.04
	-0.30 0.19
	-0.36 0.77
	-0.40 1.12
	-0.49 -0.43
	-0.46 -0.02
	-0.21 0.01
	-0.36 0.63
	-0.20 -0.41
	-0.48 -0.32
	-0.41 -0.20
	-0.55 0.10
	-0.61 -0.14
	-0.37 -0.36
	-0.60 -0.60
	-0.56 -0.05
	-0.30 0.02
	-0.37 -0.09
	-0.36 0.84
	-0.22 -0.26
	-0.67 0.03
	-0.31 -0.23
	-0.49 -0.24
	-0.45 -0.59
	-0.51 -0.08
	-0.46 -0.18
	-0.19 -0.09
	-0.629999995231628 0
	-0.46 -0.16
	-0.47 -0.34
	-0.36 -0.11
	-0.51 -0.23
	-0.43 0.21
	-0.34 -0.26
	-0.17 -0.02
	-0.40 -0.26
	-0.35 -0.62
	-0.38 -0.28
	-0.32 -0.30
	-0.58 -0.07
	-0.53 0.23
	-0.60 0.49
	-0.30 -0.21
	-0.49 0.45
	-0.27 -0.08
	-0.40 -0.63
	-0.51 -0.02
	-0.11 0.49
	-0.44 0.04
	-0.34 -0.26
	-0.51 -0.13
	-0.29 -0.44
	-0.49 -0.82
	-0.67 -0.32
	-0.33 0.66
	-0.19 0.23
	-0.14 -0.20
	-0.38 -0.48
	-0.31 -0.05
	-0.33 -0.47
	-0.56 -0.28
	-0.65 -0.32
	-0.45 -0.02
	-0.30 -0.08
	-0.44 -0.45
	-0.50 -0.27
	-0.25 -0.39
	-0.42 -0.35
	-0.32 0.09
	-0.28 -0.34
	-0.34 -0.14
	-0.12 -0.53
	-0.32 -0.45
	-0.47 -0.54
	-0.69 -0.07
	-0.58 0.05
	-0.43 0.42
	-0.41 0.28
	-0.63 -0.02
	-0.52 -0.16
	-0.49 0.55
	-0.34 0.44
	-0.19 0.72
	-0.22 -0.07
	-0.55 -0.41
	-0.35 -0.48
	-0.25 0.15
	-0.44 -0.51
	-0.24 -0.21
	-0.57 0.03
	-0.24 -0.65
	-0.33 0.02
	-0.55 -0.21
	-0.16 0.19
	-0.55 0.24
	-0.43 -0.38
	-0.42 -0.15
	-0.41 0.88
	-0.19 -0.55
	-0.42 -0.38
	-0.18 -0.26
	-0.28 -0.02
	-0.57 0.27
	-0.22 -0.41
	-0.49 -0.10
	-0.19 -0.41
	-0.41 -0.29
	-0.40 -0.52
	-0.46 -0.38
	-0.36 -0.47
	-0.48 -0.27
	-0.24 -0.77
	-0.17 -0.31
	-0.47 0.35
	-0.42 0.34
	-0.47 0.73
	-0.41 -0.15
	-0.49 0.10
	-0.41 0.38
	-0.30 0.15
	-0.37 -0.20
	-0.41 -0.32
	-0.49 -0.43
	-0.48 -0.10
	-0.38 -0.51
	-0.17 0.10
	-0.52 -0.34
	-0.53 -0.36
	-0.48 0.06
	-0.40 -0.22
	-0.48 -0.29
	-0.53 -0.58
	-0.48 -0.31
	-0.37 -0.75
	-0.34 -0.41
	-0.48 0.11
	-0.55 -0.38
	-0.53 0.14
	-0.69 0.20
	-0.41 -0.20
	-0.51 -0.38
	-0.60 -0.08
	-0.40 -0.40
	-0.42 -0.08
	-0.48 -0.03
	-0.17 -0.16
	-0.55 0.95
	-0.37 0.11
	-0.44 -0.12
	-0.45 -0.43
	-0.35 -0.27
	-0.63 -0.12
	-0.41 -0.24
	-0.58 0.53
	-0.45 -0.20
	-0.54 -0.06
	-0.53 0.78
	-0.40 0.05
	-0.63 0.08
	-0.43 0.19
	-0.26 -0.35
	-0.25 -0.11
	-0.27 -0.02
	-0.51 0.40
	-0.24 -0.02
	-0.21 -0.44
	-0.43 -0.53
	-0.47 -0.56
	-0.36 -0.22
	-0.39 -0.39
	-0.48 -0.38
	-0.58 -0.23
	-0.17 -0.41
	-0.529999971389771 0
	-0.21 0.07
	-0.50 -0.43
	-0.29 -0.25
	-0.50 0.14
	-0.45 0.06
	-0.37 0.27
	-0.44 -0.03
	-0.55 -0.42
	-0.51 0.06
	-0.55 -0.60
	-0.30 -0.41
	-0.41 0.30
	-0.37 0.25
	-0.29 0.57
	-0.15 -0.11
	-0.24 -0.19
	-0.44 -0.27
	-0.26 -0.36
	-0.34 0.21
	-0.59 -0.05
	-0.34 -0.05
	-0.63 0.06
	-0.55 -0.44
	-0.38 -0.53
	-0.49 -0.43
	-0.48 -0.13
	-0.37 -0.25
	-0.48 0.37
	-0.20 -0.16
	-0.40 -0.71
	-0.27 -0.04
	-0.62 -0.54
	-0.21 -0.70
	-0.49 -0.14
	-0.09 0.27
	-0.25 0.59
	-0.39 -0.02
	-0.14 0.06
	-0.48 -0.24
	-0.30 -0.18
	-0.21 -0.34
	-0.46 -0.72
	-0.54 -0.32
	-0.50 0.23
	-0.56 -0.36
	-0.49 -0.28
	-0.14 -0.52
	-0.62 0.20
	-0.62 0.03
	-0.44 -0.43
	-0.57 0.05
	-0.45 0.26
	-0.24 -0.08
	-0.29 -0.67
	-0.40 -0.15
	-0.51 -0.10
	-0.50 0.73
	-0.42 0.68
	-0.03 -0.66
	-0.26 -0.16
	-0.40 -0.10
	-0.49 -0.03
	-0.21 0.09
	-0.47 0.27
	-0.34 -0.34
	-0.20 0.37
	-0.35 0.24
	-0.32 -0.04
	-0.43 0.68
	-0.29 -0.29
	-0.61 -0.48
	-0.60 0.34
	-0.27 -0.36
	-0.55 0.18
	-0.49 -0.13
	-0.54 0.01
	-0.50 0.11
	-0.18 -0.17
	-0.07 -0.45
	-0.47 0.35
	-0.51 -0.70
	-0.27 -0.60
	-0.43 0.38
	-0.29 -0.31
	-0.28 -0.12
	-0.48 0.15
	-0.37 -0.43
	-0.50 -0.08
	-0.63 0.05
	-0.29 -0.11
	-0.33 0.14
	-0.35 0.14
	-0.17 -0.46
	-0.14 -0.36
	-0.45 -0.03
	-0.50 0.19
	-0.09 -0.60
	-0.44 -0.74
	-0.62 -0.51
	-0.62 -0.23
	-0.24 -0.10
	-0.58 -0.45
	-0.37 -0.10
	-0.21 -0.45
	-0.51 -0.34
	-0.25 -0.48
	-0.60 -0.21
	-0.57 0.09
	-0.11 -0.13
	-0.57 0.61
	-0.28 0.12
	-0.52 -0.04
	-0.18 0.05
	-0.55 0.36
	-0.55 -0.07
	-0.37 -0.34
	-0.67 0.02
	-0.26 -0.34
	-0.28 -0.28
	-0.44 0.03
	-0.16 0.30
	-0.33 -0.13
	-0.58 -0.21
	-0.33 0.64
	-0.14 0.57
	-0.45 -0.27
	-0.49 -0.51
	-0.57 0.08
	-0.54 -0.53
	-0.18 -0.16
	-0.48 0.14
	-0.35 -0.33
	-0.47 -0.48
	-0.52 -0.04
	-0.36 -0.46
	-0.01 0.36
	-0.24 -0.32
	-0.58 0.03
	-0.30 0.28
	-0.35 -0.38
	-0.47 0.03
	-0.61 0.15
	-0.54 -0.10
	-0.24 0.04
	-0.32 0.24
	-0.37 0.20
	-0.32 0.31
	-0.58 0.51
	-0.52 -0.13
	-0.51 0.36
	-0.46 0.77
	-0.27 -0.04
	-0.19 -0.43
	-0.26 -0.51
	-0.07 -0.01
	-0.44 -0.53
	-0.26 0.42
	-0.46 0.30
	-0.41 -0.15
	-0.63 0.31
	-0.41 -0.36
	-0.52 -0.06
	-0.40 0.09
	-0.57 0.02
	-0.25 0.10
	-0.39 -0.50
	-0.59 0.09
	-0.25 -0.01
	-0.27 0.27
	-0.58 -0.39
	-0.43 -0.35
	-0.54 -0.58
	-0.41 -0.40
	-0.58 0.36
	-0.40 -0.39
	-0.42 -0.07
	-0.24 -0.28
	-0.68 -0.27
	-0.46 0.50
	-0.23 -0.31
	-0.53 -0.32
	-0.28 0.26
	-0.40 -0.02
	-0.39 0.36
	-0.34 0.33
	-0.37 0.03
	-0.37 -0.27
	-0.50 0.31
	-0.30 0.36
	-0.37 -0.23
	-0.38 -0.59
	-0.29 -0.40
	-0.63 0.76
	-0.46 0.18
	-0.41 0.35
	-0.35 -0.81
	-0.61 -0.18
	-0.52 -0.20
	-0.29 -0.39
	-0.48 0.07
	-0.19 0.42
	-0.60 0.14
	-0.44 0.10
	-0.17 -0.09
	-0.69 0.38
	-0.69 -0.26
	-0.28 -0.07
	-0.26 -0.29
	-0.45 -0.23
	-0.589999973773956 0
	-0.54 0.08
	-0.19 -0.42
	-0.30 0.03
	-0.31 -0.35
	-0.59 -0.15
	-0.55 -0.27
	-0.54 -0.50
	-0.50 -0.17
	-0.52 -0.55
	-0.58 -0.29
	-0.55 0.21
	-0.61 -0.13
	-0.25 -0.07
	-0.27 0.37
	-0.57 0.38
	-0.43 -0.12
	-0.38 -0.42
	-0.18 -0.50
	-0.37 0.33
	-0.32 -0.62
	-0.28 -0.03
	-0.39 -0.07
	-0.64 -0.45
	-0.43 0.06
	-0.52 -0.59
	-0.40 -0.13
	-0.42 0.13
	-0.37 0.36
	-0.30 -0.12
	-0.55 -0.46
	-0.32 -0.49
	-0.44 -0.64
	-0.22 -0.46
	-0.52 -0.39
	-0.56 -0.51
	-0.54 -0.09
	-0.39 -0.69
	-0.11 -0.34
	-0.30 0.11
	-0.55 -0.29
	-0.33 -0.17
	-0.29 0.35
	-0.49 0.06
	-0.53 0.08
	-0.319999992847443 -0
	-0.40 -0.01
	-0.68 -0.34
	-0.23 0.11
	-0.30 -0.71
	-0.21 -0.53
	-0.27 -0.48
	-0.34 0.28
	-0.27 -0.33
	-0.38 -0.25
	-0.43 -0.65
	-0.34 0.25
	-0.13 -0.41
	-0.36 -0.44
	-0.31 -0.49
	-0.47 0.10
	-0.44 -0.14
	-0.54 -0.08
	-0.31 -0.77
	-0.33 0.05
	-0.44 -0.15
	-0.33 -0.41
	-0.56 -0.12
	-0.37 -0.73
	-0.24 -0.06
	-0.52 -0.30
	-0.18 0.06
	-0.49 -0.11
	-0.58 -0.11
	-0.29 -0.02
	-0.23 0.11
	-0.49 0.50
	-0.53 -0.31
	-0.64 -0.51
	-0.09 -0.16
	-0.45 -0.13
	-0.28 -0.21
	-0.17 -0.60
	-0.53 0.08
	-0.37 -0.17
	-0.52 0.58
	-0.64 0.13
	-0.34 0.60
	-0.61 0.24
	-0.46 -0.30
	-0.50 0.53
	-0.27 -0.46
	-0.52 -0.04
	-0.26 -0.66
	-0.56 0.55
	-0.31 -0.52
	-0.38 -0.41
	-0.29 -0.30
	-0.54 0.10
	-0.45 0.18
	-0.48 -0.16
	-0.65 0.38
	-0.56 -0.28
	-0.37 -0.10
	-0.45 -0.26
	-0.64 -0.45
	-0.56 -0.17
	-0.62 0.97
	-0.50 -0.14
	-0.45 -0.46
	-0.54 0.60
	-0.23 -0.74
	-0.50 -0.21
	-0.08 -0.71
	-0.38 -0.34
	-0.66 0.13
	-0.49 1.17
	-0.15 -0.44
	-0.57 -0.15
	-0.33 0.16
	-0.16 -0.16
	-0.28 -0.33
	-0.61 -0.50
	-0.20 0.04
	-0.59 0.70
	-0.34 -0.31
	-0.51 0.21
	-0.46 -0.14
	-0.18 -0.04
	-0.34 -0.79
	-0.31 -0.49
	-0.39 -0.45
	-0.39 0.57
	-0.53 0.19
	-0.31 0.16
	-0.43 0.48
	-0.26 0.27
	-0.34 0.17
	-0.42 -0.02
	-0.38 -0.08
	-0.41 0.03
	-0.47 -0.28
	-0.47 -0.03
	-0.17 -0.22
	-0.37 -0.06
	-0.19 0.14
	-0.31 -0.01
	-0.47 -0.45
	-0.30 -0.82
	-0.48 -0.24
	-0.60 0.66
	-0.16 -0.57
	-0.56 -0.52
	-0.47 -0.25
	-0.20 0.62
	-0.24 -0.14
	-0.54 0.27
	-0.58 0.99
	-0.36 -0.12
	-0.49 -0.38
	-0.20 -0.13
	-0.37 -0.44
	-0.58 -0.10
	-0.27 0.44
	-0.56 0.11
	-0.48 0.27
	-0.29 0.21
	-0.37 -0.16
	-0.34 0.12
	-0.34 -0.69
	-0.20 -0.08
	-0.40 -0.50
	-0.27 0.06
	-0.43 0.92
	-0.34 -0.56
	-0.60 0.32
	-0.57 -0.10
	-0.49 -0.42
	-0.38 -0.30
	-0.23 -0.49
	-0.50 0.02
	-0.59 0.03
	-0.26 0.26
	-0.46 -0.06
	-0.58 0.29
	-0.46 -0.03
	-0.509999990463257 0
	-0.50 -0.03
	-0.43 -0.13
	-0.47 -0.67
	-0.40 0.27
	-0.54 1.27
	-0.46 -0.41
	-0.22 0.65
	-0.49 -0.22
	-0.32 -0.47
	-0.72 0.23
	-0.67 -0.45
	-0.55 0.38
	-0.35 0.20
	-0.46 0.74
	-0.23 -0.58
	-0.27 -0.15
	-0.25 0.12
	-0.24 0.17
	-0.63 -0.15
	-0.23 0.76
	-0.17 -0.63
	-0.63 -0.43
	-0.26 0.73
	-0.53 -0.44
	-0.46 -0.14
	-0.54 -0.31
	-0.42 -0.40
	-0.29 -0.12
	-0.67 0.14
	-0.28 -0.44
	-0.43 -0.04
	-0.54 -0.01
	-0.62 0.31
	-0.52 -0.09
	-0.53 0.77
	-0.44 0.42
	-0.49 0.13
	-0.65 -0.22
	-0.65 -0.24
	-0.63 -0.18
	-0.30 -0.51
	-0.49 -0.22
	-0.53 -0.12
	-0.51 -0.54
	-0.33 -0.06
	-0.25 -0.30
	-0.34 0.44
	-0.21 0.02
	-0.52 -0.24
	-0.38 -0.27
	-0.34 -0.03
	-0.45 -0.43
	-0.61 0.55
	-0.36 -0.17
	-0.26 -0.03
	-0.10 0.09
	-0.38 -0.85
	-0.23 -0.01
	-0.59 -0.31
	-0.27 -0.48
	-0.27 0.61
	-0.51 -0.31
	-0.42 0.12
	0.01 -0.01
	-0.50 -0.35
	-0.46 0.14
	-0.32 -0.26
	-0.23 -0.08
	-0.25 0.59
	-0.24 -0.37
	-0.31 0.09
	-0.31 -0.12
	-0.32 -0.32
	-0.50 0.15
	-0.32 -0.12
	-0.46 0.06
	-0.48 -0.54
	-0.42 -0.07
	-0.44 -0.24
	-0.45 0.38
	-0.39 -0.33
	-0.37 -0.63
	-0.54 0.15
	-0.14 -0.38
	-0.28 -0.57
	-0.45 0.10
	-0.34 -0.03
	-0.40 0.01
	-0.46 0.26
	-0.37 -0.77
	-0.02 -0.24
	-0.48 -0.10
	-0.37 -0.72
	-0.59 0.95
	-0.24 -0.60
	-0.46 -0.61
	-0.36 -0.16
	-0.57 -0.51
	-0.56 -0.24
	-0.29 0.83
	0.08 0.38
	-0.33 0.89
	-0.51 -0.68
	-0.31 0.02
	-0.39 -0.05
	-0.47 -0.05
	-0.45 -0.74
	-0.57 -0.01
	-0.32 -0.26
	-0.29 -0.29
	-0.33 0.26
	-0.60 -0.33
	-0.57 0.38
	-0.57 -0.14
	-0.50 -0.33
	-0.23 -0.33
	-0.33 0.27
	-0.42 -0.54
	-0.11 -0.34
	-0.31 0.01
	-0.58 0.02
	-0.45 -0.59
	-0.45 -0.13
	-0.52 0.44
	-0.29 -0.14
	-0.31 -0.56
	-0.47 -0.35
	-0.39 0.24
	-0.49 0.09
	-0.50 0.08
	-0.63 -0.07
	-0.31 0.77
	-0.42 0.09
	-0.31 -0.28
	-0.35 -0.39
	-0.52 -0.07
	-0.33 -0.22
	-0.50 -0.42
	-0.37 -0.37
	-0.71 -0.14
	-0.45 -0.70
	-0.21 0.27
	-0.31 -0.37
	-0.52 -0.18
	-0.27 -0.47
	-0.11 0.27
	-0.23 -0.39
	-0.12 -0.26
	-0.25 0.12
	-0.49 0.66
	-0.59 -0.12
	-0.33 -0.29
	-0.31 0.47
	-0.20 -0.69
	-0.50 -0.14
	-0.40 0.51
	-0.56 0.33
	-0.40 0.07
	-0.52 0.10
	-0.21 0.46
	-0.39 0.28
	-0.65 0.03
	-0.32 0.10
	-0.60 0.34
	-0.54 0.13
	-0.48 0.80
	-0.47 -0.25
	-0.38 -0.09
	-0.26 -0.10
	-0.34 0.05
	-0.49 -0.11
	-0.58 -0.16
	-0.47 0.51
	-0.25 0.58
	-0.30 0.01
	-0.51 -0.04
	-0.34 0.18
	-0.48 -0.44
	-0.32 0.20
	-0.49 -0.05
	-0.46 0.15
	-0.24 0.01
	-0.54 0.09
	-0.26 0.82
	-0.24 0.01
	-0.53 -0.06
	-0.27 0.06
	-0.29 -0.17
	-0.42 -0.25
	-0.44 -0.39
	-0.44 -0.13
	-0.54 -0.12
	-0.50 -0.40
	-0.24 0.62
	-0.37 -0.04
	-0.40 0.15
	-0.46 -0.50
	-0.43 -0.08
	-0.29 -0.07
	-0.47 0.29
	-0.58 -0.45
	-0.17 -0.88
	-0.29 -0.28
	-0.52 0.36
	-0.46 -0.61
	-0.53 -0.71
	-0.42 0.11
	-0.30 0.22
	-0.45 0.01
	-0.59 -0.54
	0 -1.00999999046326
	-0.30 -0.11
	-0.189999997615814 0
	-0.60 -0.59
	-0.66 -0.32
	-0.03 0.30
	-0.24 -0.47
	-0.17 0.01
	-0.38 -0.18
	-0.56 -0.11
	-0.47 -0.12
	-0.37 0.02
	-0.20 -0.10
	-0.55 -0.34
	-0.40 -0.43
	-0.21 -0.63
	-0.300000011920929 -0
	-0.50 0.06
	-0.18 -0.11
	-0.35 -0.15
	-0.14 -0.09
	-0.35 -0.38
	-0.36 0.54
	-0.30 -0.28
	-0.41 -0.46
	-0.39 0.35
	-0.42 -0.05
	-0.50 -0.33
	-0.42 -0.31
	-0.16 0.19
	-0.37 0.65
	-0.25 -0.52
	-0.56 -0.34
	-0.53 0.27
	-0.68 -0.36
	-0.44 -0.46
	-0.36 -0.18
	-0.47 0.20
	-0.32 0.64
	-0.33 0.40
	-0.50 -0.29
	-0.49 0.21
	-0.38 -0.22
	-0.41 -0.31
	-0.48 0.10
	-0.47 0.23
	-0.55 -0.66
	-0.60 0.10
	-0.38 0.62
	0.12 0.29
	-0.41 -0.15
	-0.46 0.11
	-0.43 -0.42
	-0.23 -0.32
	-0.37 -0.40
	-0.49 -0.52
	-0.51 -0.57
	-0.11 0.02
	-0.19 -0.59
	-0.57 -0.03
	-0.45 0.83
	-0.55 -0.10
	-0.30 -0.23
	-0.45 0.31
	-0.35 0.11
	-0.32 0.48
	-0.55 0.19
	-0.48 -0.42
	-0.46 -0.08
	-0.60 -0.53
	-0.36 0.09
	-0.17 0.05
	-0.53 -0.11
	-0.52 -0.43
	-0.35 0.19
	-0.52 -0.11
	-0.23 -0.25
	-0.44 0.24
	-0.23 -0.49
	-0.50 0.21
	-0.56 -0.18
	-0.36 -0.32
	-0.43 0.53
	-0.30 0.08
	-0.58 -0.05
	-0.57 -0.31
	-0.57 -0.47
	-0.27 0.53
	-0.62 0.22
	-0.20 0.47
	-0.30 0.33
	-0.27 -0.43
	-0.39 -0.48
	-0.34 -0.23
	-0.49 -0.28
	-0.67 -0.43
	-0.42 0.38
	-0.40 -0.53
	-0.04 -0.16
	-0.36 -0.46
	-0.48 -0.35
	-0.35 -0.23
	-0.29 -0.24
	-0.59 -0.51
	-0.32 0.60
	-0.33 -0.23
	-0.25 -0.27
	-0.26 -0.64
	-0.34 -0.75
	-0.16 0.06
	-0.37 -0.71
	-0.46 -0.53
	-0.49 -0.19
	-0.32 -0.16
	-0.44 -0.26
	-0.55 0.26
	-0.50 -0.22
	-0.57 0.44
	-0.49 -0.03
	-0.27 0.32
	-0.21 -0.02
	-0.10 -0.04
	-0.44 -0.18
	-0.48 0.11
	-0.63 -0.64
	-0.27 0.50
	-0.63 -0.28
	-0.35 -0.41
	-0.37 0.27
	-0.45 -0.38
	-0.38 0.18
	-0.29 -0.04
	-0.39 -0.26
	-0.17 -0.03
	-0.22 -0.57
	-0.28 0.67
	-0.30 0.32
	-0.23 0.03
	-0.52 0.74
	-0.59 0.32
	-0.39 0.39
	-0.25 -0.29
	-0.43 -0.51
	-0.49 0.38
	-0.49 1.09
	-0.32 0.86
	-0.36 0.28
	-0.47 -0.34
	-0.17 -0.50
	-0.32 0.08
	-0.69 -0.32
	-0.16 -0.45
	-0.62 0.54
	-0.22 0.14
	-0.15 -0.53
	-0.56 -0.70
	-0.49 0.39
	-0.64 0.28
	-0.56 0.31
	-0.61 -0.43
	-0.49 0.59
	-0.31 -0.03
	-0.08 -0.77
	-0.35 0.39
	-0.37 -0.49
	-0.38 -0.53
	-0.38 -0.36
	-0.509999990463257 1
	-0.36 0.96
	-0.22 -0.45
	-0.34 -0.08
	-0.64 0.17
	-0.47 -0.43
	-0.22 -0.63
	-0.40 -0.38
	-0.44 0.02
	-0.56 0.71
	-0.30 -0.52
	-0.47 0.05
	-0.64 -0.04
	-0.27 -0.15
	-0.49 -0.25
	-0.32 -0.05
	-0.28 0.13
	-0.34 -0.67
	-0.26 -0.70
	-0.39 0.46
	-0.46 -0.46
	-0.50 0.17
	-0.28 0.19
	-0.41 -0.24
	-0.37 -0.46
	-0.23 -0.43
	-0.31 -0.52
	-0.33 -0.22
	-0.23 0.11
	-0.26 -0.33
	-0.43 0.08
	-0.51 -0.46
	-0.44 -0.04
	-0.29 -0.08
	-0.42 0.57
	-0.45 0.01
	-0.51 0.18
	-0.35 0.20
	-0.56 -0.41
	-0.71 0.16
	-0.15 -0.58
	-0.61 0.24
	-0.32 -0.09
	-0.41 -0.10
	-0.24 -0.10
	-0.55 -0.25
	-0.15 0.66
	-0.54 -0.37
	-0.17 -0.26
	-0.57 -0.35
	-0.28 0.42
	-0.31 0.32
	-0.44 0.16
	-0.27 0.79
	-0.40 0.79
	-0.54 0.54
	0 -0.540000021457672
	-0.61 0.27
	-0.68 -0.16
	-0.31 -0.20
	-0.30 -0.61
	-0.39 -0.55
	-0.25 -0.16
	-0.31 -0.50
	-0.47 -0.14
	-0.20 0.47
	-0.46000000834465 0
	-0.07 0.77
	-0.30 -0.26
	-0.17 -0.45
	-0.48 -0.32
	-0.43 0.37
	-0.68 -0.02
	-0.39 0.05
	-0.51 -0.70
	-0.47 0.16
	-0.28 -0.13
	-0.56 0.24
	-0.34 0.64
	-0.36 -0.31
	-0.43 0.02
	-0.22 0.25
	-0.45 -0.15
	-0.43 -0.13
	-0.31 -0.15
	-0.32 -0.21
	-0.45 -0.54
	-0.46 -0.03
	-0.26 -0.36
	-0.35 0.57
	-0.55 0.06
	-0.56 0.71
	-0.40 -0.42
	-0.26 0.12
	-0.45 0.23
	-0.36 0.37
	-0.47 -0.87
	-0.12 0.17
	-0.37 -0.32
	-0.48 0.22
	-0.29 -0.14
	-0.24 0.27
	-0.49 0.32
	-0.560000002384186 0
	-0.28 0.28
	-0.23 -0.59
	-0.34 -0.54
	-0.19 -0.24
	-0.28 -0.43
	-0.57 -0.19
	-0.39 -0.70
	-0.57 0.54
	-0.38 -0.45
	-0.23 0.17
	-0.54 0.26
	-0.57 0.27
	-0.32 -0.35
	-0.57 -0.19
	-0.23 -0.36
	-0.25 -0.21
	-0.63 0.06
	-0.54 -0.38
	-0.44 -0.06
	-0.52 -0.35
	-0.60 0.53
	-0.56 -0.07
	-0.53 1.08
	-0.30 -0.83
	-0.22 -0.60
	-0.44 0.47
	-0.150000005960464 0
	-0.47 -0.13
	-0.35 0.78
	-0.47 -0.59
	-0.50 -0.40
	-0.349999994039536 -0
	-0.33 -0.19
	-0.600000023841858 0
	-0.47 0.72
	-0.34 0.13
	-0.50 0.03
	-0.35 -0.40
	-0.36 0.13
	-0.21 0.42
	-0.57 -0.48
	-0.26 -0.32
	-0.61 -0.14
	-0.48 -0.54
	-0.20 -0.23
	-0.24 -0.15
	-0.57 -0.34
	-0.46 -0.36
	-0.46 0.36
	-0.51 -0.43
	-0.49 -0.04
	-0.39 0.19
	-0.41 -0.78
	-0.38 -0.23
	-0.63 -0.50
	-0.12 -0.68
	-0.52 -0.50
	-0.53 -0.51
	-0.33 -0.08
	-0.60 0.26
	-0.37 -0.68
	-0.61 0.09
	-0.569999992847443 -0
	-0.46 -0.79
	-0.12 -0.46
	-0.48 0.15
	-0.45 0.01
	-0.31 0.23
	-0.24 -0.20
	-0.67 -0.41
	-0.32 0.03
	-0.61 -0.54
	-0.43 -0.80
	-0.46 -0.36
	-0.65 0.14
	-0.30 -0.22
	-0.04 -0.61
	-0.35 0.30
	-0.41 -0.39
	-0.38 0.62
	-0.18 -0.16
	-0.47 -0.18
	-0.30 -0.26
	-0.39 -0.24
	-0.53 -0.20
	-0.25 -0.06
	-0.46 0.52
	-0.34 0.26
	-0.40 -0.75
	-0.57 0.27
	-0.50 -0.21
	-0.57 0.06
	-0.46 -0.28
	-0.30 -0.09
	-0.17 -0.56
	-0.35 0.13
	-0.63 -0.21
	-0.51 -0.52
	-0.35 0.07
	-0.33 0.51
	-0.31 -0.61
	-0.32 0.75
	-0.49 0.25
	-0.60 0.08
	-0.41 0.49
	-0.60 -0.37
	-0.37 0.14
	-0.26 0.06
	-0.17 -0.19
	-0.58 0.50
	-0.50 -0.24
	-0.29 -0.01
	-0.63 0.59
	-0.22 -0.18
	-0.54 0.11
	-0.65 -0.03
	-0.37 0.57
	-0.45 -0.27
	-0.17 0.12
	-0.37 -0.16
	-0.53 0.36
	-0.45 -0.50
	-0.52 -0.51
	-0.25 -0.22
	-0.49 0.42
	-0.47 -0.69
	-0.29 0.15
	-0.39 0.17
	-0.26 0.14
	-0.29 0.08
	-0.41 -0.09
	-0.34 -0.71
	-0.23 -0.23
	-0.34 -0.33
	-0.48 -0.26
	-0.71 -0.03
	-0.59 0.38
	-0.370000004768372 1
	-0.39 -0.38
	-0.63 0.33
	-0.38 0.39
	-0.44 -0.41
	-0.24 -0.45
	-0.21 -0.46
	-0.31 0.75
	-0.18 -0.44
	-0.41 -0.60
	-0.439999997615814 0
	-0.27 0.47
	-0.53 -0.06
	-0.46 -0.45
	-0.45 0.11
	-0.64 -0.59
	-0.29 -0.06
	-0.20 -0.04
	-0.25 0.04
	-0.48 -0.55
	-0.46 0.17
	-0.50 -0.13
	-0.36 0.03
	-0.48 0.28
	-0.32 -0.04
	-0.36 -0.06
	-0.41 0.12
	-0.39 0.07
	-0.49 -0.64
	-0.51 -0.04
	-0.41 -0.57
	-0.35 -0.25
	-0.42 0.58
	-0.37 0.18
	-0.49 0.23
	-0.28 -0.57
	-0.30 0.17
	-0.52 0.04
	-0.33 0.15
	-0.32 -0.12
	-0.73 0.60
	-0.24 0.24
	-0.63 -0.56
	-0.40 0.24
	-0.35 -0.11
	-0.58 -0.50
	-0.53 0.35
	-0.40 -0.34
	-0.41 -0.25
	-0.56 -0.27
	-0.43 0.42
	-0.35 -0.13
	-0.42 -0.24
	-0.36 0.14
	-0.36 0.58
	-0.28 0.57
	-0.30 -0.49
	-0.30 0.51
	-0.21 -0.30
	-0.36 -0.04
	-0.17 -0.54
	-0.24 -0.39
	-0.50 -0.16
	-0.36 -0.32
	-0.56 -0.07
	-0.11 0.37
	-0.55 -0.21
	-0.47 -0.05
	-0.49 -0.28
	-0.35 0.39
	-0.24 -0.43
	-0.29 -0.60
	-0.46 -0.55
	-0.38 0.21
	-0.20 -0.36
	-0.36 -0.65
	-0.60 0.32
	-0.56 -0.23
	-0.48 -0.04
	-0.29 0.02
	-0.52 -0.27
	-0.55 0.18
	-0.61 0.52
	-0.34 0.15
	-0.36 0.12
	-0.57 0.15
	-0.53 0.43
	-0.50 -0.24
	-0.52 -0.41
	-0.53 0.23
	-0.43 -0.01
	-0.27 -0.09
	-0.47 0.13
	-0.36 0.77
	-0.65 0.01
	-0.44 -0.02
	-0.47 0.04
	-0.41 -0.41
	-0.35 -0.15
	-0.35 0.49
	-0.28 -0.15
	-0.67 0.20
	-0.48 -0.14
	-0.49 0.03
	-0.15 -0.36
	-0.54 0.67
	-0.20 0.34
	-0.49 0.83
	-0.37 0.51
	-0.23 -0.83
	-0.21 -0.48
	-0.48 -0.22
	-0.50 -0.40
	-0.50 -0.42
	-0.51 -0.21
	-0.51 -0.60
	-0.51 -0.28
	-0.25 -0.48
	-0.39 -0.72
	-0.68 -0.24
	-0.47 -0.01
	-0.22 -0.01
	-0.61 -0.09
	-0.47 -0.19
	-0.41 -0.61
	-0.54 -0.25
	-0.46 -0.18
	-0.25 0.06
	-0.31 0.17
	0.02 0.25
	-0.52 -0.41
	-0.15 0.64
	-0.31 -0.01
	-0.38 -0.59
	-0.08 -0.24
	-0.57 0.32
	-0.17 -0.56
	-0.36 -0.65
	-0.54 -0.27
	-0.22 -0.49
	-0.54 0.28
	-0.13 -0.13
	-0.56 0.05
	-0.43 -0.31
	-0.25 -0.10
	-0.56 -0.22
	-0.66 -0.27
	-0.36 0.88
	-0.31 -0.51
	-0.42 0.65
	-0.53 -0.53
	-0.38 0.65
	-0.35 0.11
	-0.28 -0.43
	-0.23 -0.42
	-0.49 -0.01
	-0.51 0.34
	-0.60 -0.46
	-0.45 -0.07
	-0.34 -0.21
	-0.31 0.09
	-0.42 0.23
	-0.47 0.48
	-0.44 -0.03
	-0.51 0.22
	-0.50 -0.59
	-0.45 0.23
	-0.19 -0.55
	-0.40 0.17
	-0.54 0.35
	-0.46 0.35
	-0.41 -0.57
	-0.42 -0.86
	-0.38 0.17
	-0.40 -0.13
	-0.42 0.20
	-0.39 0.13
	-0.60 0.39
	-0.43 -0.32
	-0.19 -0.54
	-0.47 -0.03
	-0.45 0.14
	-0.35 0.27
	-0.50 -0.48
	-0.37 0.12
	-0.48 -0.15
	-0.17 -0.44
	-0.47 0.17
	-0.48 0.09
	-0.44 -0.21
	-0.54 -0.24
	-0.38 -0.19
	-0.26 -0.16
	-0.44 -0.16
	-0.18 -0.07
	-0.49 0.95
	-0.64 -0.22
	-0.33 -0.05
	-0.36 -0.24
	-0.55 -0.22
	-0.43 -0.50
	-0.29 -0.46
	-0.57 -0.26
	-0.469999998807907 1
	-0.45 0.21
	-0.44 0.15
	-0.61 0.02
	-0.41 0.02
	-0.39 -0.40
	-0.22 -0.09
	-0.27 -0.69
	-0.18 -0.06
	-0.14 -0.32
	-0.38 0.16
	-0.19 -0.05
	-0.41 -0.39
	-0.43 -0.12
	-0.61 0.38
	-0.42 -0.10
	-0.60 -0.61
	-0.189999997615814 -0
	-0.13 0.09
	-0.55 0.53
	-0.51 -0.38
	-0.37 0.76
	-0.18 -0.12
	-0.12 -0.40
	-0.31 -0.19
	-0.50 0.88
	-0.26 -0.34
	-0.40 -0.40
	-0.62 -0.31
	-0.51 -0.02
	-0.42 -0.21
	-0.26 -0.73
	-0.21 -0.17
	-0.32 -0.29
	-0.31 0.19
	-0.17 -0.35
	-0.25 -0.16
	-0.18 -0.20
	-0.49 -0.56
	-0.57 -0.25
	-0.16 -0.25
	-0.43 -0.19
	-0.28999999165535 0
	-0.57 -0.60
	-0.16 0.09
	-0.23 -0.24
	-0.61 0.48
	-0.16 -0.17
	-0.49 -0.57
	-0.34 -0.12
	-0.45 -0.09
	-0.16 -0.51
	-0.36 0.09
	-0.62 -0.25
	-0.48 0.33
	-0.31 -0.72
	-0.67 0.80
	-0.57 -0.17
	-0.56 -0.29
	-0.42 0.07
	-0.529999971389771 0
	-0.27 0.15
	-0.37 -0.48
	-0.39 -0.03
	-0.17 -0.17
	-0.43 1.03
	-0.46 0.68
	-0.52 -0.26
	-0.44 -0.05
	-0.30 -0.20
	-0.34 -0.66
	-0.30 -0.21
	-0.38 0.47
	-0.32 -0.73
	-0.49 0.28
	-0.58 0.21
	-0.25 -0.29
	-0.30 0.03
	-0.31 -0.13
	-0.37 0.65
	-0.49 -0.12
	-0.28 -0.07
	-0.27 0.38
	-0.27 -0.10
	-0.48 -0.21
	-0.23 -0.21
	-0.36 -0.24
	-0.48 -0.09
	-0.34 -0.51
	-0.41 -0.23
	-0.33 -0.19
	-0.28 0.34
	-0.34 0.22
	-0.28 -0.25
	-0.47 -0.18
	-0.59 -0.30
	-0.48 0.45
	-0.49 -0.11
	-0.37 -0.10
	-0.43 -0.39
	-0.56 -0.05
	-0.40 0.14
	-0.43 -0.23
	-0.39 0.28
	-0.40 -0.35
	-0.42 -0.30
	-0.61 0.22
	-0.63 -0.60
	-0.44 -0.43
	-0.46 -0.07
	-0.469999998807907 -0
	-0.27 -0.39
	-0.15 0.14
	-0.34 -0.51
	-0.47 -0.20
	-0.30 0.42
	-0.25 -0.48
	-0.55 -0.69
	-0.46 0.28
	-0.32 0.55
	-0.42 -0.13
	-0.54 -0.14
	-0.42 -0.51
	-0.22 0.37
	-0.33 0.16
	-0.509999990463257 -0
	-0.23 0.06
	-0.50 -0.23
	-0.68 0.21
	-0.40 0.16
	-0.32 0.11
	-0.20 -0.75
	-0.53 0.03
	-0.27 -0.21
	-0.34 -0.52
	-0.58 0.39
	-0.38 -0.30
	-0.23 0.18
	-0.46 -0.26
	-0.68 0.84
	-0.25 -0.07
	-0.56 0.51
	-0.47 -0.03
	-0.46 -0.52
	-0.48 -0.12
	-0.06 -0.18
	-0.49 -0.46
	-0.18 0.08
	-0.31 -0.30
	-0.51 0.07
	-0.56 -0.48
	-0.46 -0.54
	-0.45 -0.38
	-0.42 -0.01
	-0.20 -0.08
	-0.34 -0.72
	-0.26 0.01
	-0.24 0.05
	-0.29 -0.18
	-0.21 -0.39
	-0.36 -0.45
	-0.27 -0.01
	-0.31 -0.34
	-0.29 0.21
	-0.22 -0.37
	-0.37 0.03
	-0.319999992847443 0
	-0.48 -0.32
	-0.14 0.38
	-0.29 0.01
	-0.29 0.24
	-0.11 -0.31
	-0.47 0.34
	-0.07 -0.08
	-0.55 -0.41
	-0.52 -0.27
	-0.54 -0.05
	-0.17 -0.59
	-0.42 -0.52
	-0.27 -0.06
	-0.42 0.37
	-0.26 -0.16
	-0.06 -0.58
	-0.48 0.07
	-0.26 -0.07
	-0.55 -0.25
	-0.34 -0.41
	-0.29 -0.46
	-0.44 -0.19
	-0.13 -0.53
	-0.49 -0.56
	-0.47 -0.08
	-0.59 -0.19
	-0.37 -0.07
	-0.31 -0.04
	-0.41 -0.56
	-0.48 -0.65
	-0.35 -0.19
	-0.38 -0.74
	-0.53 0.10
	-0.26 -0.67
	-0.47 0.58
	-0.31 0.23
	-0.38 0.22
	-0.58 0.47
	-0.45 -0.79
	-0.12 -0.68
	-0.30 -0.50
	-0.51 0.06
	-0.14 0.39
	-0.41 0.41
	-0.54 0.23
	-0.52 0.19
	-0.51 -0.22
	-0.24 -0.44
	-0.46 -0.37
	-0.24 -0.04
	-0.22 -0.31
	-0.43 0.16
	-0.50 0.21
	-0.42 -0.21
	-0.42 -0.40
	-0.30 -0.61
	-0.13 -0.45
	-0.36 -0.37
	-0.33 -0.13
	-0.38 1.05
	-0.59 -0.06
	-0.46 -0.24
	-0.26 -0.85
	-0.29 0.42
	-0.30 0.52
	-0.29 0.02
	-0.50 -0.43
	-0.18 -0.40
	-0.55 -0.02
	-0.38 0.21
	-0.38 -0.45
	-0.50 -0.19
	-0.32 -0.21
	-0.59 0.34
	-0.40 -0.24
	-0.41 0.17
	-0.50 -0.03
	-0.38 -0.21
	-0.49 0.02
	-0.50 -0.19
	-0.56 -0.37
	-0.41 0.41
	-0.09 -0.62
	-0.33 -0.11
	-0.57 0.49
	-0.32 0.03
	-0.36 -0.26
	-0.43 -0.20
	-0.28 -0.21
	-0.40 -0.14
	-0.44 -0.17
	-0.52 0.70
	-0.52 -0.19
	-0.52 0.45
	-0.41 0.03
	-0.54 0.98
	-0.50 -0.26
	-0.13 -0.22
	-0.38 -0.11
	-0.54 -0.28
	-0.24 -0.15
	-0.39 -0.28
	-0.34 0.02
	-0.56 -0.51
	-0.54 -0.31
	-0.44 0.84
	-0.60 0.06
	-0.52 -0.25
	-0.44 -0.52
	-0.34 -0.32
	-0.67 0.04
	-0.45 0.20
	-0.35 0.65
	-0.43 -0.02
	-0.51 1.19
	-0.56 -0.42
	-0.30 -0.10
	-0.12 -0.39
	-0.19 0.42
	-0.58 0.54
	-0.51 0.19
	-0.51 0.03
	-0.45 0.06
	-0.28 -0.17
	-0.43 0.09
	-0.45 -0.20
	-0.40 -0.25
	-0.29 0.01
	-0.31 -0.61
	-0.20 -0.26
	-0.37 0.18
	-0.28 -0.44
	-0.49 -0.34
	-0.38 -0.67
	-0.45 -0.24
	-0.39 -0.79
	-0.24 -0.82
	-0.33 0.48
	-0.48 0.01
	-0.55 -0.10
	-0.53 0.35
	-0.41 -0.56
	-0.39 -0.61
	-0.10 -0.41
	-0.31 0.66
	-0.21 -0.40
	-0.34 0.06
	-0.57 -0.16
	-0.35 0.15
	-0.37 0.09
	-0.56 -0.02
	-0.34 -0.65
	-0.41 -0.37
	-0.56 -0.23
	-0.59 -0.15
	-0.48 0.25
	-0.43 -0.80
	-0.11 -0.01
	-0.50 -0.10
	-0.32 -0.13
	-0.53 -0.30
	-0.25 -0.17
	-0.55 -0.53
	-0.53 -0.30
	-0.47 0.07
	-0.45 0.20
	-0.07 0.09
	-0.27 0.15
	-0.50 -0.05
	-0.35 0.67
	-0.25 0.03
	-0.46 0.96
	-0.17 0.23
	-0.38 -0.43
	-0.52 -0.03
	-0.20 0.34
	-0.20 -0.21
	-0.51 -0.40
	-0.59 0.57
	-0.44 -0.12
	-0.53 0.08
	-0.46 -0.32
	-0.409999996423721 -0
	-0.45 -0.05
	-0.28 -0.03
	-0.46 0.02
	-0.44 -0.34
	-0.18 -0.24
	-0.39 -0.45
	-0.47 -0.21
	-0.08 0.16
	-0.44 -0.32
	-0.40 -0.07
	-0.27 0.52
	-0.40 -0.24
	-0.59 -0.36
	-0.66 0.14
	-0.36 -0.32
	-0.62 -0.03
	-0.49 -0.42
	-0.44 0.19
	-0.18 0.02
	-0.45 -0.22
	-0.57 0.54
	-0.20 0.57
	-0.47 -0.62
	-0.39 -0.29
	-0.40 -0.50
	-0.27 0.20
	-0.58 -0.22
	-0.37 -0.20
	-0.27 -0.03
	-0.35 0.75
	-0.65 -0.41
	-0.53 0.13
	-0.17 -0.43
	-0.38 -0.25
	-0.45 0.92
	-0.51 0.30
	-0.57 -0.49
	-0.57 -0.58
	-0.47 0.97
	-0.38 -0.72
	-0.28 -0.59
	-0.61 0.16
	-0.28 -0.62
	-0.28 0.39
	-0.29 -0.35
	-0.29 -0.08
	-0.36 -0.70
	-0.66 0.42
	-0.47 0.01
	-0.53 0.17
	-0.20 -0.02
	-0.44 0.01
	-0.30 -0.89
	-0.44 -0.39
	-0.54 0.85
	-0.59 0.14
	-0.25 -0.11
	-0.36 0.21
	-0.61 -0.08
	-0.50 -0.36
	-0.51 -0.23
	-0.15 -0.08
	-0.39 0.06
	-0.55 -0.27
	-0.49 0.04
	-0.36 -0.08
	-0.48 -0.54
	-0.23 -0.32
	-0.46 0.25
	-0.58 -0.33
	-0.52 0.37
	-0.38 -0.49
	-0.39 -0.34
	-0.50 0.65
	-0.48 -0.24
	-0.25 0.47
	-0.19 0.23
	-0.36 -0.21
	-0.46 -0.38
	-0.25 -0.77
	-0.17 0.63
	-0.65 0.46
	-0.44 0.18
	-0.14 -0.12
	-0.27 -0.60
	-0.37 -0.36
	-0.31 -0.03
	-0.14 -0.34
	-0.46 -0.36
	-0.24 -0.75
	-0.45 0.03
	-0.62 -0.35
	-0.53 -0.27
	-0.63 -0.58
	-0.41 -0.43
	-0.45 -0.07
	-0.25 -0.55
	-0.17 0.40
	-0.48 -0.55
	-0.39 -0.40
	-0.53 0.18
	-0.52 0.20
	-0.62 0.12
	-0.52 -0.48
	-0.39 0.49
	-0.13 -0.48
	-0.30 -0.46
	-0.39 -0.44
	-0.29 -0.30
	-0.43 -0.24
	-0.36 -0.27
	-0.33 -0.91
	-0.27 -0.46
	-0.35 -0.28
	-0.54 0.14
	-0.38 -0.11
	-0.48 -0.32
	-0.57 0.04
	-0.68 0.21
	-0.32 -0.61
	-0.36 -0.52
	-0.52 0.38
	-0.26 0.32
	-0.32 -0.50
	-0.53 -0.35
	-0.08 -0.40
	-0.47 -0.16
	-0.07 -0.27
	-0.46 -0.39
	-0.38 -0.52
	-0.25 -0.05
	-0.05 0.22
	-0.34 -0.30
	-0.45 0.11
	-0.37 -0.19
	-0.44 -0.21
	-0.54 -0.04
	-0.19 -0.12
	-0.23 -0.32
	-0.33 -0.36
	-0.22 0.29
	-0.45 0.22
	-0.30 -0.75
	-0.53 -0.44
	-0.21 0.57
	0.07 -0.50
	-0.39 -0.81
	-0.35 0.08
	-0.47 0.08
	-0.30 -0.65
	-0.21 -0.19
	-0.49 -0.03
	-0.43 0.33
	-0.25 -0.30
	-0.29 -0.35
	-0.34 -0.52
	-0.37 -0.51
	-0.24 -0.32
	-0.38 -0.30
	-0.61 -0.20
	-0.38 -0.58
	-0.61 0.14
	-0.34 0.04
	-0.41 -0.24
	-0.31 -0.24
	-0.31 -0.45
	-0.48 0.63
	-0.35 1.01
	-0.20 -0.07
	-0.27 -0.71
	-0.56 -0.17
	-0.33 -0.24
	-0.49 0.59
	-0.25 0.06
	-0.56 -0.18
	-0.34 0.01
	0.14 0.18
	-0.23 0.11
	-0.51 -0.12
	-0.22 -0.21
	-0.24 -0.20
	-0.51 0.29
	-0.48 -0.63
	-0.39 0.75
	-0.26 -0.61
	-0.33 -0.21
	-0.52 -0.51
	-0.25 0.57
	-0.33 -0.12
	-0.25 0.60
	-0.41 0.32
	-0.43 -0.47
	-0.42 0.33
	-0.39 -0.33
	-0.49 0.27
	-0.13 0.25
	-0.59 -0.52
	-0.41 0.45
	-0.37 0.39
	-0.27 -0.10
	-0.39 -0.30
	-0.42 -0.09
	-0.44 -0.64
	-0.55 0.11
	-0.48 0.18
	-0.31 -0.56
	-0.540000021457672 -0
	-0.44 -0.24
	-0.36 0.03
	-0.39 -0.11
	-0.33 0.14
	-0.52 -0.33
	-0.21 -0.45
	-0.49 0.49
	-0.42 -0.70
	-0.29 0.20
	-0.59 -0.02
	-0.50 0.48
	-0.07 0.54
	-0.26 0.38
	-0.41 -0.06
	-0.57 -0.61
	-0.23 -0.09
	-0.31 0.06
	-0.46 -0.61
	-0.56 0.84
	-0.48 1.21
	-0.31 0.08
	-0.09 0.32
	-0.50 0.22
	-0.36 -0.08
	-0.53 0.02
	-0.45 -0.51
	-0.45 -0.39
	-0.29 -0.81
	-0.16 -0.64
	-0.55 -0.04
	-0.54 -0.15
	-0.27 -0.25
	-0.48 0.14
	-0.30 -0.06
	-0.19 -0.33
	-0.34 -0.48
	-0.50 -0.04
	-0.49 0.01
	-0.51 -0.62
	-0.58 -0.48
	-0.14 0.39
	-0.52 -0.17
	-0.30 0.19
	-0.36 -0.53
	-0.53 -0.34
	-0.58 -0.39
	-0.26 -0.32
	-0.45 -0.47
	-0.20 0.26
	-0.12 -0.22
	-0.26 -0.12
	-0.24 0.18
	-0.22 0.01
	-0.25 -0.15
	-0.37 -0.65
	-0.36 0.54
	-0.49 -0.13
	-0.49 0.14
	-0.37 -0.66
	-0.18 0.24
	-0.61 -0.50
	-0.65 -0.47
	-0.56 0.01
	-0.13 -0.34
	-0.52 -0.45
	-0.50 -0.15
	-0.34 -0.36
	-0.56 0.23
	-0.44 -0.33
	-0.58 -0.28
	-0.41 -0.01
	-0.71 -0.31
	-0.36 0.08
	-0.62 0.86
	-0.16 -0.27
	-0.32 -0.35
	-0.58 0.69
	-0.06 -0.01
	-0.41 0.09
	-0.38 0.25
	-0.22 -0.60
	-0.49 0.37
	-0.51 0.83
	-0.15 -0.32
	-0.38 0.02
	-0.43 -0.60
	-0.20 0.07
	-0.51 -0.45
	0.00999999977648258 0
	-0.26 -0.45
	-0.56 -0.31
	-0.52 0.31
	-0.29 -0.53
	-0.40 0.40
	-0.51 0.14
	-0.37 -0.72
	-0.43 -0.32
	-0.38 -0.22
	-0.38 -0.53
	-0.430000007152557 0
	-0.04 -0.60
	-0.35 -0.51
	-0.25 -0.25
	-0.52 -0.40
	-0.28 -0.67
	-0.19 -0.35
	-0.48 0.52
	-0.42 -0.52
	-0.42 0.23
	-0.20 -0.12
	-0.32 -0.87
	-0.41 -0.57
	-0.46 -0.01
	-0.40 -0.23
	-0.25 -0.58
	-0.45 -0.03
	-0.48 -0.18
	-0.36 -0.74
	-0.34 -0.26
	-0.44 0.22
	-0.62 0.10
	-0.53 0.14
	-0.36 0.68
	-0.55 0.09
	-0.42 -0.29
	-0.57 -0.06
	-0.65 -0.07
	-0.60 0.61
	-0.40 0.08
	-0.10 0.04
	-0.56 -0.42
	-0.33 -0.14
	-0.49 0.06
	-0.43 -0.40
	-0.41 -0.29
	-0.29 -0.35
	-0.39 -0.06
	-0.36 0.36
	-0.31 -0.76
	-0.52 0.24
	-0.47 0.32
	-0.57 -0.23
	-0.40 0.20
	-0.58 -0.20
	-0.30 -0.02
	-0.49 -0.30
	-0.20 -0.47
	-0.20 -0.17
	-0.31 -0.11
	-0.48 0.59
	-0.45 -0.40
	-0.36 -0.35
	-0.40 -0.70
	-0.55 -0.56
	-0.31 0.07
	-0.47 -0.01
	-0.61 -0.12
	-0.23 0.64
	-0.38 -0.58
	-0.41 -0.50
	-0.46 -0.17
	-0.33 0.69
	-0.54 -0.59
	-0.22 0.68
	-0.62 -0.24
	-0.31 0.27
	-0.34 -0.46
	-0.35 -0.40
	-0.58 -0.54
	-0.40 0.53
	-0.52 0.94
	-0.26 0.37
	-0.50 0.59
	-0.27 -0.56
	-0.49 0.36
	-0.26 -0.03
	-0.51 0.47
	-0.50 -0.33
	-0.49 -0.12
	-0.30 -0.03
	-0.53 0.06
	-0.10 -0.17
	-0.63 -0.21
	-0.41 -0.33
	-0.21 -0.11
	-0.34 -0.39
	-0.08 -0.05
	-0.34 -0.31
	-0.29 0.39
	-0.42 -0.48
	-0.16 -0.31
	-0.61 -0.20
	-0.28 -0.01
	-0.29 0.19
	-0.32 0.07
	-0.33 -0.36
	-0.53 0.66
	-0.48 0.28
	-0.43 -0.31
	-0.44 -0.09
	-0.51 -0.15
	-0.49 0.14
	-0.25 0.22
	-0.20 -0.04
	-0.49 -0.01
	-0.24 0.21
	-0.48 -0.23
	-0.61 -0.22
	-0.23 0.03
	-0.37 -0.05
	-0.16 -0.19
	-0.29 -0.16
	-0.28 0.27
	-0.49 -0.57
	-0.26 0.03
	-0.48 -0.35
	-0.45 -0.46
	-0.53 0.22
	-0.27 -0.14
	-0.36 -0.57
	-0.42 -0.10
	-0.59 -0.48
	-0.41 -0.31
	-0.45 1.03
	-0.58 0.04
	-0.53 -0.08
	-0.41 0.17
	-0.14 0.03
	-0.28 0.09
	-0.02 -0.15
	-0.26 -0.27
	-0.41 0.15
	-0.44 -0.50
	-0.63 -0.65
	-0.38 -0.03
	-0.27 0.27
	-0.11 -0.24
	-0.50 -0.44
	-0.07 0.45
	-0.30 0.03
	-0.51 0.24
	-0.50 -0.27
	-0.60 -0.10
	-0.35 -0.31
	-0.52 -0.31
	-0.54 -0.12
	-0.43 0.54
	-0.24 -0.29
	-0.17 -0.02
	-0.49 -0.22
	-0.52 -0.28
	-0.34 -0.26
	-0.43 0.67
	-0.24 -0.52
	-0.50 0.09
	-0.56 -0.22
	-0.46000000834465 -0
	-0.46 0.34
	-0.44 -0.36
	-0.36 -0.09
	-0.54 -0.11
	-0.36 -0.80
	-0.28 -0.17
	-0.44 -0.40
	-0.24 -0.43
	-0.26 0.26
	-0.25 -0.81
	-0.22 -0.61
	-0.50 0.83
	-0.48 -0.32
	-0.48 -0.61
	-0.36 0.19
	-0.11 0.74
	-0.50 -0.52
	-0.41 -0.33
	-0.17 -0.10
	-0.11 0.14
	-0.23 0.22
	-0.53 -0.18
	-0.46 -0.11
	-0.29 0.02
	-0.15 -0.44
	-0.08 0.04
	-0.46 0.07
	-0.22 0.20
	-0.44 -0.36
	-0.45 -0.03
	-0.36 -0.51
	-0.62 0.55
	-0.219999998807907 0
	-0.48 -0.17
	-0.39 0.11
	-0.54 0.17
	-0.36 -0.01
	-0.42 -0.13
	-0.540000021457672 -0
	-0.360000014305115 0
	-0.47 0.01
	-0.34 0.34
	-0.36 -0.57
	-0.49 -0.02
	-0.19 -0.54
	-0.45 0.41
	-0.27 -0.09
	-0.51 0.22
	-0.67 0.13
	-0.38 -0.75
	-0.48 0.13
	-0.50 0.11
	-0.48 -0.47
	-0.45 0.12
	-0.43 0.06
	-0.41 -0.64
	-0.54 -0.72
	-0.24 -0.27
	-0.44 -0.45
	-0.34 0.68
	-0.47 -0.24
	-0.43 -0.11
	-0.35 0.35
	-0.51 -0.11
	-0.50 -0.43
	-0.23 0.60
	-0.33 0.45
	-0.08 -0.27
	-0.44 0.29
	-0.20 0.03
	-0.30 -0.24
	-0.51 -0.10
	-0.47 0.25
	-0.36 -0.60
	-0.46 0.09
	-0.31 0.16
	-0.33 -0.13
	-0.53 0.04
	-0.15 -0.58
	-0.42 0.15
	-0.28 -0.12
	-0.20 -0.70
	-0.32 0.11
	-0.43 -0.36
	-0.48 0.57
	-0.24 0.14
	-0.40 0.01
	-0.22 0.69
	-0.10 -0.46
	-0.34 0.01
	-0.28 -0.51
	-0.39 0.34
	-0.46 -0.57
	-0.24 -0.01
	-0.30 0.05
	-0.25 0.01
	-0.57 -0.17
	-0.42 -0.71
	-0.48 -0.20
	-0.39 -0.36
	-0.60 0.30
	-0.73 0.24
	-0.47 -0.34
	-0.33 -0.22
	-0.37 -0.62
	-0.27 0.02
	-0.37 0.08
	-0.69 0.65
	-0.14 0.52
	-0.64 0.08
	-0.48 -0.60
	-0.23 0.46
	-0.52 0.07
	-0.38 0.31
	-0.54 -0.07
	-0.53 0.18
	-0.53 -0.10
	-0.52 -0.47
	-0.51 -0.02
	-0.28 -0.22
	-0.45 -0.38
	-0.41 -0.28
	-0.29 -0.60
	-0.32 0.59
	-0.52 0.86
	-0.43 0.08
	-0.46 -0.53
	-0.21 0.06
	-0.23 0.39
	-0.40 0.13
	-0.25 0.53
	-0.38 0.09
	-0.50 -0.78
	-0.14 -0.49
	-0.22 0.05
	-0.38 0.21
	-0.41 0.04
	-0.23 0.47
	-0.20 -0.25
	-0.57 0.06
	-0.43 -0.19
	-0.469999998807907 -0
	-0.38 -0.19
	-0.21 -0.32
	-0.49 0.15
	-0.64 0.45
	-0.64 -0.37
	-0.45 -0.48
	-0.55 -0.44
	-0.68 -0.02
	-0.58 0.29
	-0.30 0.02
	-0.29 -0.32
	-0.30 0.21
	-0.55 0.08
	-0.63 0.20
	-0.14 -0.14
	-0.23 -0.45
	-0.35 -0.66
	-0.37 -0.72
	-0.65 -0.49
	-0.49 -0.40
	-0.64 -0.06
	-0.61 -0.56
	-0.36 -0.72
	-0.47 -0.42
	-0.06 0.34
	-0.25 0.16
	-0.57 -0.67
	-0.26 -0.12
	-0.52 0.12
	-0.21 -0.66
	-0.37 -0.39
	-0.44 0.56
	-0.37 0.31
	-0.50 0.20
	-0.24 0.04
	-0.28 -0.43
	-0.29 0.35
	-0.21 -0.18
	-0.28 -0.11
	-0.27 -0.55
	-0.28 -0.24
	-0.61 -0.21
	-0.52 -0.18
	-0.53 -0.35
	-0.57 -0.52
	-0.38 -0.47
	-0.26 -0.47
	-0.31 0.66
	-0.48 -0.20
	-0.67 -0.53
	-0.26 0.19
	-0.44 -0.36
	-0.26 -0.52
	-0.49 0.05
	-0.34 -0.07
	-0.18 -0.22
	-0.24 0.33
	-0.42 0.24
	-0.23 0.43
	-0.45 0.22
	-0.38 -0.34
	-0.45 -0.50
	-0.16 -0.24
	-0.53 -0.25
	-0.55 -0.05
	-0.29 0.73
	-0.46 0.33
	-0.39 0.42
	-0.43 0.28
	-0.54 -0.26
	-0.46 0.99
	-0.59 0.27
	-0.62 0.06
	-0.49 -0.19
	-0.63 0.65
	-0.28 -0.09
	-0.33 0.71
	-0.21 -0.41
	-0.48 0.38
	-0.19 0.59
	-0.32 -0.48
	-0.60 1.07
	-0.45 -0.41
	-0.54 0.03
	-0.20 -0.43
	-0.40 -0.62
	-0.43 -0.48
	-0.54 -0.40
	-0.51 -0.16
	-0.36 0.66
	-0.43 0.03
	-0.45 0.25
	-0.53 -0.41
	-0.37 -0.35
	-0.37 -0.16
	-0.52 -0.34
	-0.41 -0.30
	-0.32 0.57
	-0.55 -0.55
	-0.51 0.75
	-0.24 0.24
	-0.35 -0.26
	-0.46 -0.32
	-0.58 -0.26
	-0.31 -0.34
	-0.19 -0.42
	-0.35 -0.39
	-0.43 -0.45
	-0.41 0.79
	-0.62 -0.41
	-0.44 0.20
	-0.49 -0.37
	-0.52 -0.15
	-0.51 0.28
	-0.34 -0.91
	-0.41 0.05
	-0.49 0.14
	-0.56 0.04
	-0.18 -0.25
	-0.42 -0.41
	-0.51 -0.11
	-0.42 -0.55
	-0.64 0.72
	-0.38 -0.60
	-0.64 0.35
	-0.46 0.46
	-0.57 -0.35
	-0.26 0.47
	-0.54 -0.09
	-0.64 0.36
	-0.48 -0.17
	-0.42 -0.07
	-0.41 0.11
	-0.45 -0.02
	-0.54 0.25
	-0.28 -0.12
	-0.20 0.99
	-0.21 0.01
	-0.54 0.40
	-0.36 0.05
	-0.67 0.27
	-0.34 -0.29
	-0.55 -0.48
	-0.30 -0.65
	-0.37 -0.10
	-0.48 0.04
	-0.53 0.32
	-0.40 0.90
	-0.28 0.09
	-0.31 0.71
	-0.52 -0.19
	-0.29 -0.24
	-0.56 0.06
	-0.37 0.15
	-0.38 -0.17
	-0.23 0.08
	-0.45 -0.02
	-0.41 0.42
	-0.50 -0.27
	-0.50 -0.30
	-0.44 -0.27
	-0.46 -0.61
	-0.35 0.13
	-0.24 0.58
	-0.52 -0.57
	-0.41 0.24
	-0.45 -0.43
	-0.41 -0.61
	-0.31 -0.25
	-0.49 -0.45
	-0.17 0.15
	-0.51 -0.14
	-0.52 0.59
	-0.60 -0.07
	-0.56 0.70
	-0.34 -0.23
	-0.46 -0.06
	-0.65 0.04
	-0.15 -0.24
	-0.33 -0.56
	-0.48 0.50
	-0.60 0.08
	-0.49 0.10
	-0.32 -0.55
	-0.34 -0.19
	-0.55 -0.46
	-0.51 -0.21
	-0.46 0.44
	-0.46 -0.49
	-0.43 0.60
	-0.39 0.13
	-0.41 -0.60
	-0.34 0.19
	-0.40 0.38
	-0.27 -0.47
	-0.36 0.72
	-0.40 0.24
	-0.47 -0.10
	-0.45 -0.80
	-0.34 -0.18
	-0.31 -0.72
	-0.25 -0.13
	-0.41 -0.02
	-0.08 -0.12
	-0.42 -0.52
	-0.46 -0.14
	-0.40 -0.33
	-0.29 -0.38
	-0.34 -0.71
	-0.20 0.25
	-0.16 0.49
	-0.479999989271164 1
	-0.31 -0.06
	-0.33 -0.46
	-0.28 -0.33
	-0.12 -0.33
	-0.16 -0.67
	-0.54 -0.30
	-0.32 0.01
	-0.37 -0.42
	-0.52 -0.03
	-0.35 0.11
	-0.25 0.46
	-0.59 -0.13
	-0.54 -0.65
	-0.36 0.12
	-0.54 0.71
	-0.35 -0.62
	-0.35 -0.52
	-0.27 0.57
	-0.29 0.66
	-0.51 0.07
	-0.35 0.20
	-0.47 0.16
	-0.49 -0.39
	-0.12 -0.37
	-0.35 -0.59
	-0.38 -0.07
	-0.60 0.36
	-0.24 0.24
	-0.34 0.47
	-0.53 0.33
	-0.55 -0.46
	-0.42 0.14
	-0.43 -0.08
	-0.35 -0.52
	-0.47 0.02
	-0.58 -0.02
	-0.35 -0.08
	-0.29 0.16
	-0.55 0.49
	-0.41 -0.25
	-0.52 0.97
	1.36 -0.22
	-0.61 -0.77
	-0.36 -1.16
	-0.21 1.27
	-0.90 0.02
	0.40 1.97
	-0.36 1.31
	0.90 1.34
	-0.94 0.10
	-0.37 -1.15
	0.26 1.81
	0.59 1.63
	1.33 -0.15
	0.80 1.77
	1.19 1.23
	-0.35 -1.16
	-0.92 0.13
	-0.27 -1.36
	0.07 -2.23
	-0.39 0.69
	1.40 -0.21
	-0.13 -1.78
	-0.45 -1.01
	-0.36 -1.17
	-0.819999992847443 -0
	0.55 1.80
	-0.11 -1.79
	0.98 1.38
	-0.93 0.06
	-0.62 -0.76
	0.68 1.52
	0.96 1.39
	1.39 -0.22
	1 1.46000003814697
	-0.11 -1.80
	0.76 1.57
	1.31 -0.05
	-0.13 -1.77
	-0.25 -1.43
	0.56 -2.08
	1.34 -0.13
	0.68 1.92
	0.96 1.65
	-0.37 1.27
	-0.94 0.17
	-0.25 -1.41
	0.07 -2.23
	0.56 1.64
	-0.90 0.06
	0.98 1.85
	0.89 1.43
	-0.20 1.29
	1.34 -0.12
	0.21 1.70
	-0.11 1.43
	-0.08 1.33
	1.38 -0.17
	0.06 -2.24
	1.06 1.21
	0.52 1.66
	-0.90 0.05
	-0.46 -0.96
	0.66 -2.74
	-0.08 1.30
	1.33 -0.05
	0.66 1.59
	0.62 1.68
	0.64 1.86
	1.32 -0.04
	-0.37 -1.16
	-0.36 -1.16
	-0.36 -1.15
	1.30 0.01
	1.55 0.73
	1.12 -1.08
	0.75 -2.63
	1.34 -0.08
	-0.11 -1.79
	-0.46 0.92
	0.85 1.53
	1.34 -0.07
	-0.45 -0.99
	-0.01 1.32
	-0.36 -1.17
	-0.87 -0.01
	0.65 1.60
	-0.11 -1.78
	0.58 1.67
	1.33 -0.06
	-0.12 -1.78
	-0.37 -1.16
	-0.25 -1.39
	-0.91 0.05
	0.77 1.85
	0.71 1.64
	0.68 1.90
	1.32 -0.11
	-0.25 -1.40
	-0.37 1.29
	1.02 -0.81
	1.23 0.18
	0.05 -2.23
	0.72 1.49
	0.99 1.51
	1.34 -0.09
	0.93 1.69
	-0.46000000834465 -1
	-0.37 -1.15
	1.37 -0.17
	-0.20 1.56
	1.11 1.06
	0.60 1.67
	1.29 -0.05
	-0.13 -1.75
	0.69 1.64
	0.12 1.46
	1.39 -0.30
	0.40 1.89
	0.07 -2.23
	0.46 -2.37
	1.38 -0.18
	1.03 1.94
	0.96 1.29
	-0.25 -1.38
	-0.83 -0.01
	-0.11 -1.78
	0.63 1.49
	-0.23 -1.40
	1.28999996185303 -0
	0.77 1.69
	1.06 1.40
	-0.37 1.28
	1.35 -0.16
	0.51 -2.98
	-0.37 -1.13
	0.71 1.58
	-0.92 0.13
	-0.12 -1.79
	-0.11 -1.77
	1.02 1.57
	1.31 -0.08
	0.82 1.50
	-0.45 -1.01
	0.71 1.48
	1.33 -0.10
	0.16 2.19
	0.85 1.43
	-0.25 -1.40
	1.29 0.03
	-0.13 -1.78
	-0.26 -1.40
	0.40 1.76
	1.37 -0.19
	1.50 0.66
	1.06 1.40
	-0.39 0.70
	-0.88 0.01
	0.49 2.21
	0.82 1.33
	0.97 1.49
	-0.95 0.08
	-0.61 -0.78
	-0.14 1.32
	-0.36 -1.15
	1.33 -0.21
	0.49 1.92
	-0.25 -1.42
	-0.25 -1.38
	1.38 -0.18
	0.99 1.40
	1.23 1.09
	-0.46 0.90
	-0.93 0.08
	0.22 1.70
	0.50 1.70
	1.04 -0.80
	-0.829999983310699 -0
	0.05 -2.22
	1.32 1.01
	0.83 1.69
	1.36 -0.12
	-0.33 1.62
	-0.36 -1.15
	-0.21 1.32
	-0.92 0.07
	0.52 1.77
	0.78 1.90
	-0.36 -1.15
	-0.90 0.11
	0.07 -2.25
	1.02 1.22
	-0.37 -1.15
	1.32 -0.09
	-0.11 -1.78
	0.73 1.78
	-0.45 -0.99
	1.33 -0.06
	0.35 1.90
	0.41 1.76
	-0.24 -1.39
	1.31 -0.06
	0.33 2.18
	0.53 1.68
	0.75 1.65
	1.39 -0.28
	0.51 -2.98
	1.03 1.46
	-0.39 0.71
	-0.83 -0.02
	-0.37 -1.14
	-0.46 -0.99
	-0.25 -1.39
	-0.91 0.07
	-0.36 -1.16
	-0.45 -1.01
	0.48 1.88
	1.27999997138977 -0
	0.86 1.48
	-0.25 -1.42
	-0.25 1.43
	-0.89 0.06
	-0.11 -1.80
	0.45 1.81
	0.54 1.79
	1.35 -0.15
	0.05 -2.23
	-0.46 -0.98
	0.75 1.31
	1.39 -0.20
	0.75 2.18
	0.69 1.49
	-0.36 -1.15
	1.37 -0.16
	0.84 1.60
	0.22 1.52
	-0.36 -1.15
	-0.84 -0.02
	0.72 1.82
	1.02 1.16
	-0.39 0.70
	1.35 -0.14
	0.07 -2.24
	0.67 1.61
	-0.25 -1.40
	0.93 0.43
	-0.13 -1.78
	-0.46 -0.99
	0.89 1.52
	-0.829999983310699 0
	-0.46 -0.99
	1 1.36000001430511
	0.17 -2.21
	1.31 -0.03
	-0.25 -1.41
	0.53 -2.56
	0.81 1.59
	-0.91 0.05
	0.06 -2.25
	0.52 1.80
	-0.46 -0.99
	-0.93 0.06
	-0.11 -1.80
	0.54 2.17
	-0.39 0.69
	1.35 -0.12
	-0.12 -1.78
	1.06 2.02
	-0.03 -1.84
	-0.91 0.04
	0.31 2.06
	-0.46 -0.99
	-0.46000000834465 -1
	-0.87 0.01
	0.89 1.51
	-0.46 0.92
	-0.36 -1.14
	-0.84 -0.03
	0.69 1.70
	0.08 -2.22
	0.66 1.48
	1.38 -0.16
	0.41 2.09
	0.54 1.69
	-0.39 0.73
	-0.92 0.11
	0.26 -2.64
	-0.45 -1.01
	0.90 1.57
	1.34 -0.11
	0.28 -2.61
	0.06 -2.22
	-0.46 -0.99
	1.36 -0.12
	0.40 1.87
	-0.11 -1.79
	-0.36 -1.15
	1.26 0.03
	-0.12 -1.79
	0.56 1.72
	1.11 1.56
	1.34 -0.08
	0.51 -2.98
	0.93 1.74
	0.84 -1.87
	-0.89 0.06
	-0.04 1.83
	1.24 -2.59
	1.05 1.82
	-0.93 0.16
	0.23 1.76
	-0.24 -1.45
	-0.47 0.90
	1.36 -0.12
	0.95 1.36
	0.25 -2.48
	-0.25 -1.38
	-0.90 0.08
	0.51 -2.99
	0.52 1.67
	0.67 1.55
	-0.95 0.08
	-0.37 -1.14
	0.80 1.49
	-0.25 -1.39
	-0.91 0.03
	-0.04 1.61
	0.71 1.51
	1 1.57000005245209
	1.36 -0.10
	0.29 1.99
	-0.35 -1.16
	-0.36 -1.14
	-0.93 0.13
	0.61 1.83
	-0.11 -1.79
	-0.46 0.87
	-0.88 0.03
	1 1.41999995708466
	0.76 1.83
	0.74 1.51
	1.36 -0.16
	0.07 -2.24
	0.84 1.43
	0.63 1.42
	-0.829999983310699 0
	-0.37 -1.15
	0.88 1.67
	0.90 1.55
	1.30999994277954 -0
	0.84 1.70
	0.07 -2.23
	1.03 1.55
	1.34 -0.08
	0.05 -2.23
	-0.11 -1.79
	-0.37 -1.14
	-0.91 0.14
	0.27 1.95
	0.84 1.65
	1.23 -0.45
	1.30 -0.01
	0.26 -2.65
	-0.25 -1.39
	0.91 1.75
	1.32 -0.06
	0.04 -2.22
	0.79 1.57
	0.91 1.43
	1.36 -0.19
	0.82 1.76
	0.73 1.65
	0.95 1.33
	-0.89 0.01
	0.59 2.14
	0.94 1.44
	1.13 -0.79
	1.36 -0.20
	-0.13 -1.78
	-0.25 -1.42
	1.21 1.72
	1.29 -0.03
	0.72 1.61
	0.55 1.70
	-0.37 -1.12
	1.32 -0.03
	0.51 -2.98
	0.43 1.82
	0.88 -0.64
	-0.91 0.07
	0.66 1.83
	0 1.5900000333786
	-0.36 -1.14
	1.39 -0.30
	-0.25 -1.43
	0.87 1.55
	-0.449999988079071 -1
	1.29 -0.03
	0.06 -2.24
	0.49 1.93
	0.35 1.66
	1.31 -0.06
	0.28 -2.63
	0.08 -2.23
	1.02 1.51
	1.39 -0.15
	-0.11 -1.79
	0.11 1.39
	-0.47 0.94
	-0.94 0.17
	0.19 1.64
	-0.36 -1.16
	0.41 1.79
	-0.93 0.15
	1.34 1.26
	0.91 1.94
	1.05 -0.69
	1.29 0.03
	0.22 1.75
	0.73 1.82
	0.83 -1.85
	1.38 -0.16
	0.06 -2.24
	0.83 1.53
	-0.37 -1.15
	-0.92 0.08
	0.449999988079071 2
	0.59 1.70
	-0.39 0.70
	1.33 -0.07
	0.77 1.70
	0.39 1.70
	0.87 -0.65
	1.36 -0.20
	0.41 1.91
	-0.25 1.37
	-0.37 1.28
	-0.91 0.12
	-0.37 -1.14
	0.85 1.48
	0.77 -2.59
	-0.93 0.05
	0.03 -2.09
	-0.46000000834465 -1
	0 -1.83000004291534
	-0.93 0.09
	0.28 1.97
	-0.37 -1.15
	0.87 1.52
	-0.92 0.06
	0.24 1.76
	-0.24 -1.45
	0.87 -1.88
	1.34 -0.10
	1.51 0.86
	-0.25 -1.42
	-0.47 0.92
	-0.91 0.14
	0.53 1.80
	0.83 2.02
	-0.36 -1.14
	1.26 0.01
	0.20 1.66
	-0.36 -1.16
	-0.39 0.69
	1.36 -0.12
	0.72 1.80
	0.82 1.78
	-0.36 -1.15
	-0.90 0.03
	0.28 -2.62
	-0.10 -1.80
	-0.45 0.90
	-0.91 0.04
	0.37 1.83
	0.54 1.77
	-0.31 1.10
	1.33 -0.04
	0.06 -2.22
	0.56 1.74
	-0.25 -1.40
	-0.91 0.07
	0.28 -2.63
	0.70 1.54
	0.88 -0.65
	-0.92 0.09
	0.28 -2.62
	1.02 1.69
	-0.46 -0.99
	-0.94 0.17
	-0.25 -1.44
	-0.37 -1.14
	0.79 1.55
	1.41 -0.22
	0.07 -2.23
	1.06 1.47
	0.75 1.78
	-0.860000014305115 0
	0.24 1.97
	0.06 -2.23
	0.25 1.56
	1.34 -0.08
	0.28 -2.62
	-0.25 1.36
	-0.25 -1.41
	-0.83 -0.01
	0.66 1.94
	0.39 1.68
	0.77 -2.57
	1.32 -0.05
	0.53 1.80
	0.03 1.66
	0.42 1.87
	-0.92 0.07
	1.19 1.39
	0.83 1.61
	-0.37 1.23
	-0.90 0.03
	0.86 2.06
	0.82 -2.66
	-0.39 0.69
	1.20 0.30
	-0.55 -0.82
	-0.46 0.87
	1.03 1.37
	-0.92 0.08
	0.38 1.84
	-0.46 -0.98
	0.60 1.72
	1.35 -0.10
	0.53 1.83
	0.07 -2.24
	-0.36 -1.15
	-0.90 0.07
	0.35 1.79
	0.06 -2.24
	0.21 2.03
	-0.90 0.05
	0.27 -2.65
	0.32 -2.40
	0.94 -0.70
	-0.93 0.11
	-0.11 -1.78
	-0.25 -1.44
	0.97 1.48
	1.35 -0.16
	-0.25 -1.44
	-0.46 0.89
	-0.36 -1.14
	1.33 -0.11
	0.24 1.78
	-0.46000000834465 -1
	-0.36 -1.15
	-0.879999995231628 -0
	0.56 1.76
	0.54 2.07
	0.87 -0.65
	1.31 -0.06
	0.49 2.10
	1.05 -2.30
	-0.36 -1.15
	1.31 -0.01
	0.21 1.69
	0.76 1.77
	-0.25 -1.42
	1.35 -0.08
	0.26 -2.63
	-0.25 1.42
	-0.20 1.29
	-0.93 0.11
	0.44 2.02
	1.05 1.18
	-0.20 1.32
	-0.93 0.08
	0.54 1.78
	0.13 1.54
	-0.46 0.86
	1.34 -0.15
	0.77 1.89
	0.74 1.61
	-0.36 -1.15
	1.32 -0.06
	-0.27 -1.39
	0.99 1.41
	0.52 1.61
	-0.95 0.08
	0.50 -2.99
	-0.37 -1.15
	-0.36 -1.16
	-0.93 0.08
	0.27 -2.63
	-0.10 -1.80
	0.81 1.34
	-0.93 0.09
	1.03 1.54
	-0.35 -1.17
	-0.36 -1.15
	1.39 -0.25
	-0.07 1.53
	-0.35 -1.17
	-0.46 0.94
	-0.92 0.07
	0.28 1.99
	-0.38 1.27
	0.92 1.47
	1.38 -0.19
	0.06 -2.22
	-0.36 -1.16
	0.74 1.63
	1.34 -0.09
	0.05 -2.21
	0.42 1.79
	-0.47 0.78
	-0.94 0.10
	-0.61 -0.77
	0.43 -2.54
	-0.39 0.71
	1.40 -0.26
	0.79 1.46
	-0.10 -1.78
	-0.09 1.30
	1.33 -0.08
	0.25 1.94
	-0.46 0.93
	1.05 1.41
	1.35 -0.19
	0.60 2.03
	-0.36 -1.16
	-0.36 1.28
	-0.90 0.05
	0.72 1.92
	1.05 1.29
	-0.45 -1.01
	-0.91 0.06
	0.28 -2.63
	-0.10 -1.77
	1.15 -0.79
	1.29999995231628 0
	-0.54 -0.83
	-0.37 -1.16
	0.95 -0.69
	1.33 -0.09
	0.28 -2.63
	-0.37 -1.16
	0.43 1.68
	1.28999996185303 0
	-0.25 -1.40
	0.49 1.62
	0.93 1.51
	1.33 -0.09
	-0.10 -1.78
	0.83 1.37
	-0.37 1.28
	-0.91 0.06
	0.11 1.76
	1.23 1.32
	1.03 1.51
	1.32 -0.04
	0.80 2.07
	0.18 1.91
	0.21 -2.20
	-0.92 0.07
	0.40 1.94
	1.14 -1.05
	0.87 1.56
	1.32 -0.06
	0.67 2.41
	-0.25 -1.43
	1.08 -0.71
	1.33 -0.06
	0.63 1.85
	-0.11 -1.79
	-0.39 0.72
	1.33 -0.05
	0.51 1.77
	0.92 1.24
	-0.20 1.31
	-0.93 0.12
	0.04 -2.21
	-0.25 -1.41
	0.89 1.29
	-0.92 0.12
	1.25 1.52
	-0.24 -1.46
	0.78 1.29
	-0.92 0.05
	0.26 -2.64
	1.01 1.78
	1.12 1.44
	1.34 -0.17
	0.37 1.84
	0.92 1.24
	0.62 1.64
	-0.88 0.02
	0.48 1.76
	0.87 1.40
	-0.39 0.70
	-0.91 0.14
	1.05 1.68
	-0.24 -1.45
	-0.39 0.70
	1.32 -0.05
	0.58 2.04
	0.70 1.72
	-0.37 -1.15
	1.38 -0.19
	0.27 -2.63
	-0.36 -1.15
	-0.43 0.85
	-0.94 0.16
	0.04 -2.21
	1.21 1.69
	0.61 1.47
	1.32 -0.07
	1.50 0.56
	-0.11 -1.78
	0.41 1.79
	1.35 -0.12
	-0.59 1.21
	0.80 1.85
	0.85 1.68
	-0.94 0.11
	0.27 -2.65
	0.27 1.78
	0.02 1.39
	1.31 -0.03
	0.76 1.93
	-0.37 -1.15
	-0.39 0.70
	-0.83 -0.02
	0.50 -2.97
	1.12 1.16
	0.80 1.40
	1.38 -0.19
	0.81 1.56
	0.65 1.45
	-0.25 -1.41
	1.37 -0.23
	0.27 -2.62
	0.60 1.88
	0.16 -2.21
	1.32 -0.07
	1.36 0.84
	-0.449999988079071 -1
	-0.46 0.93
	1.30 -0.02
	0.74 1.72
	-0.25 -1.43
	0.95 1.65
	-0.94 0.14
	0.65 1.89
	-0.11 -1.80
	0.97 1.41
	-0.92 0.11
	0.06 -2.23
	0.58 1.75
	-0.46000000834465 -1
	1.32 -0.03
	-0.38 -1.14
	1.18 1.39
	0.64 -2.37
	1.34 -0.12
	-0.24 -1.41
	0.58 1.74
	-0.449999988079071 -1
	1.35 -0.19
	-0.55 -0.82
	0.79 -2.67
	-0.37 -1.15
	-0.91 0.03
	0.43 1.93
	-0.25 -1.41
	-0.25 -1.40
	-0.91 0.07
	-0.36 -1.16
	-0.13 1.39
	0.74 1.32
	-0.92 0.12
	0.44 2.22
	0.91 1.28
	0.94 -1.97
	0.84 0.25
	-0.26 -1.38
	-0.11 -1.80
	0.77 1.84
	-0.90 0.04
	1.11 1.65
	-0.36 -1.16
	0.40 1.77
	1.32 -0.10
	0.22 1.89
	0.66 1.62
	-0.46000000834465 -1
	1.24 0.16
	0.35 1.79
	1.18 -2.45
	-0.25 -1.40
	-0.90 0.11
	0.10 1.65
	-0.46 -0.99
	-0.37 -1.15
	1.38 -0.23
	0.52 1.75
	-0.25 -1.44
	1.04 -0.67
	1.34 -0.13
	-0.46000000834465 -1
	0.86 1.51
	-0.46 -0.99
	1.32 -0.04
	0.11 1.82
	-0.46 -0.99
	-0.36 -1.15
	1.34 -0.11
	0.55 1.81
	1.08 1.67
	-0.39 0.69
	-0.90 0.07
	0.37 1.82
	0.87 1.87
	-0.25 1.39
	-0.90 0.04
	-0.59 1.30
	-0.45 -0.99
	0.97 1.31
	-0.89 0.01
	-0.11 -1.80
	-0.11 -1.78
	0.64 -2.38
	1.32 -0.07
	0.07 -2.24
	-0.11 -1.79
	-0.46 0.87
	1.30 -0.06
	-0.25 -1.43
	0.55 1.76
	1.19 -0.53
	1.29 -0.07
	0.25 1.88
	0.51 1.65
	0.93 1.36
	1.35 -0.12
	0.07 -2.24
	1.11 1.62
	0.78 -1.83
	1.34 -0.13
	0.91 1.72
	-0.36 -1.15
	-0.31 1.16
	1.29 0.01
	0.97 1.95
	-0.11 -1.79
	0.83 1.41
	-0.91 0.04
	-0.11 -1.79
	-0.45 -1.01
	0.96 1.32
	1.36 -0.14
	-0.26 -1.41
	0.58 1.95
	0.53 1.87
	-0.86 -0.02
	0.81 1.63
	-0.37 -1.14
	0.97 1.39
	-0.829999983310699 0
	0.28 -2.63
	-0.36 -1.17
	-0.26 -1.40
	1.33 -0.08
	0.23 1.84
	1.32 0.98
	0.93 1.36
	0.99 0.50
	-0.11 -1.79
	-0.37 1.22
	-0.26 1.37
	1.42 -0.22
	-0.11 -1.80
	-0.10 -1.78
	-0.36 -1.15
	1.38 -0.19
	0.46 2.22
	-0.11 -1.79
	-0.46 0.91
	-0.90 0.06
	-0.07 1.66
	0.89 -2.06
	-0.45 -1.01
	-0.90 0.09
	0.50 1.74
	0.77 1.79
	-0.449999988079071 -1
	1.32 -0.05
	0.05 -2.21
	0.92 1.22
	0.83 -1.79
	-0.90 0.10
	0.21 1.66
	-0.45 -0.99
	-0.21 1.24
	-0.92 0.10
	-0.25 -1.43
	-0.25 1.43
	-0.37 -1.15
	-0.83 -0.01
	-0.25 -1.42
	-0.11 -1.76
	-0.36 -1.15
	-0.89 0.05
	0.38 1.89
	0.69 1.49
	0.39 1.73
	-0.92 0.08
	0.06 -2.24
	0.37 1.72
	0.69 1.65
	-0.90 0.11
	-0.08 1.50
	-0.36 -1.16
	0.69 1.69
	1.34 -0.08
	0.06 -2.23
	0.85 1.80
	-0.46 0.86
	1.33 -0.03
	0.74 1.81
	1.16 1.02
	0.93 1.49
	1.41 -0.22
	0.05 -2.22
	1.13 1.05
	0.91 1.36
	-0.83 0.01
	0.99 1.25
	-0.449999988079071 -1
	0.84 1.62
	-0.92 0.11
	0.76 1.74
	0.74 1.62
	0.84 1.44
	-0.92 0.09
	-0.12 -1.78
	0.76 1.62
	0.45 1.83
	1.39 -0.17
	0.20 1.66
	0.24 1.65
	0.15 1.37
	1.29 -0.02
	-0.13 -1.78
	-0.11 -1.79
	-0.13 1.58
	-0.83 0.01
	-0.13 -1.78
	0.92 1.49
	-0.25 -1.39
	-0.93 0.08
	-0.26 -1.38
	1.04 1.50
	-0.25 -1.40
	1.37 -0.17
	0.04 -2.22
	-0.36 -1.15
	-0.47 0.86
	-0.89 0.04
	0.05 -2.21
	0.84 1.42
	0.38 1.75
	-0.92 0.06
	-0.25 -1.43
	1.14 1.41
	1.04 1.41
	-0.95 0.15
	-0.09 1.49
	0.68 1.78
	0.60 1.69
	1.30 -0.02
	0.71 1.65
	0.30 1.82
	-0.25 -1.39
	-0.89 0.03
	0.63 1.98
	-0.13 1.37
	-0.25 -1.40
	1.34 -0.11
	0.82 1.79
	1.06 1.53
	-0.31 1.10
	1.30 0.02
	0.05 -2.21
	-0.11 -1.79
	-0.25 -1.40
	1.37 -0.16
	0.05 -2.23
	-0.36 -1.16
	-0.44 -1.03
	1.40 -0.19
	-0.48 1.51
	0.20 -2.30
	-0.39 0.69
	1.33 -0.07
	0.89 1.61
	-0.11 -1.78
	0.95 -0.73
	1.37 -0.15
	0.06 -2.24
	-0.36 -1.16
	-0.39 0.72
	1.33 -0.13
	0.34 1.77
	0.78 1.32
	0.73 -1.85
	-0.889999985694885 -0
	0.06 -2.22
	-0.25 -1.44
	-0.39 0.69
	1.35 -0.11
	0.73 1.68
	0.07 -2.24
	0.96 1.55
	-0.83 -0.02
	-0.12 -1.79
	-0.11 -1.79
	-0.37 1.27
	1.32 -0.07
	1.28 1.54
	-0.47 0.91
	0.02 1.32
	-0.90 0.12
	-0.48 1.51
	-0.25 -1.43
	-0.31 1.15
	1.35 -0.12
	1.34 -3.01
	0.69 1.56
	0.80 1.36
	-0.92 0.06
	-0.27 -1.33
	0.91 1.26
	-0.25 -1.40
	-0.91 0.05
	0.04 -2.23
	0.78 1.62
	0.52 1.67
	-0.91 0.13
	-0.25 -1.38
	0.57 1.67
	0.92 -0.76
	1.28 -0.01
	-0.11 -1.79
	-0.25 -1.41
	0.12 1.60
	1.37 -0.13
	0.06 -2.24
	0.79 1.58
	-0.39 0.68
	-0.87 0.02
	1.27 1.23
	0.81 1.92
	-0.36 -1.15
	-0.93 0.10
	-0.12 -1.79
	-0.46 0.95
	0.75 1.69
	-0.94 0.09
	0.50 -2.98
	1.03 1.46
	-0.08 1.34
	-0.94 0.08
	0.66 1.63
	0.67 1.58
	0.59 1.73
	-0.94 0.09
	0.43 1.97
	-0.46 -0.98
	0.67 1.43
	1.36 -0.11
	-0.36 -1.16
	1.12 1.17
	0.88 -1.97
	-0.94 0.14
	0.06 -2.23
	0.62 1.75
	-0.31 1.12
	-0.90 0.07
	0.81 1.45
	-0.10 -1.79
	-0.36 -1.15
	1.33 -0.09
	-0.60 1.27
	-0.25 -1.41
	1.09 -0.67
	1.38 -0.22
	0.54 1.72
	0.88 1.76
	-0.46 -0.98
	1.36 -0.22
	0.53 1.81
	0.51 1.64
	1.02 -0.65
	-0.91 0.10
	-0.12 -1.77
	-0.37 -1.15
	0.94 -0.72
	-0.829999983310699 -0
	0.07 -2.25
	-0.36 -1.15
	-0.31 1.16
	1.40 -0.23
	0.06 -2.23
	0.84 1.63
	-0.46 0.87
	1.33 -0.08
	0.26 -2.64
	0.53 1.68
	-0.09 -1.69
	-0.93 0.11
	-0.26 -1.40
	-0.35 -1.17
	-0.20 1.32
	1.31 -0.05
	0.06 1.60
	-0.46 -0.98
	-0.46 -0.99
	-0.90 0.04
	0.23 1.77
	-0.25 -1.45
	0.58 1.75
	1.37 -0.13
	0.49 1.99
	0.83 1.62
	0.50 1.60
	1.33 -0.04
	1.20 1.53
	-0.37 1.28
	-0.34 1.22
	-0.91 0.11
	0.45 2.03
	-0.11 -1.80
	0.80 -1.74
	-0.92 0.14
	0.05 -2.23
	0.44 1.91
	0.90 1.46
	1.31 -0.08
	-0.11 -1.78
	0.76 1.57
	0.24 -2.25
	-0.83 -0.01
	0.600000023841858 2
	-0.25 -1.40
	0.88 -1.94
	1.36 -0.14
	-0.59 1.24
	0.82 1.96
	0.49 1.61
	1.29 -0.03
	0.07 -2.24
	0.78 1.44
	0.74 1.68
	1.37 -0.23
	0.51 -2.97
	0.85 1.55
	0.82 1.55
	-0.93 0.16
	-0.27 -1.39
	0.23 1.71
	0.71 1.75
	1.35 -0.14
	-0.25 -1.41
	0.43 1.87
	-0.25 1.43
	1.36 -0.13
	0.36 1.81
	0.34 1.68
	0.76 1.64
	-0.83 -0.02
	-0.13 -1.77
	0.06 -2.23
	-0.46 0.95
	-0.91 0.08
	0.550000011920929 2
	0.54 1.73
	-0.36 -1.15
	-0.92 0.06
	-0.12 -1.78
	-0.46 0.93
	0.39 -2.22
	1.32 -0.10
	-0.11 -1.80
	0.64 1.51
	-0.31 1.13
	-0.83 -0.01
	0.55 1.79
	-0.24 -1.44
	0.99 1.37
	-0.92 0.06
	0.26 1.95
	1.11 -2.29
	0.26 1.58
	-0.90 0.03
	0.20 1.66
	-0.10 -1.80
	-0.46 -0.99
	-0.91 0.05
	0.07 -2.21
	0.98 1.57
	0.66 1.63
	1.38 -0.18
	0.92 1.37
	1.27 1.29
	0.65 -2.41
	1.24 0.16
	0.08 1.75
	1.13 1.67
	0.57 1.74
	1.32 -0.05
	0.09 1.57
	0.07 -2.25
	-0.24 -1.42
	1.33 -0.07
	-0.13 -1.78
	-0.37 -1.15
	0.66 1.45
	1.35 -0.15
	0.52 -2.97
	-0.46 -0.97
	-0.46 0.92
	-0.91 0.03
	0.27 1.91
	-0.11 -1.80
	0.86 1.58
	1.31 -0.07
	0.70 1.59
	-0.10 -1.80
	0.72 1.72
	1.37 -0.20
	-0.36 -1.14
	-0.37 -1.16
	-0.24 -1.44
	1.33 -0.09
	1.30 1.26
	0.93 1.43
	0.74 1.55
	-0.92 0.04
	-0.25 -1.43
	0.53 1.69
	-0.37 1.27
	1.31 -0.06
	0.24 1.81
	-0.36 -1.15
	0.76 1.61
	-0.93 0.06
	0.24 1.84
	-0.25 -1.42
	-0.25 -1.40
	-0.94 0.17
	0.04 -2.21
	-0.35 -1.16
	-0.25 -1.39
	-0.92 0.10
	0.99 1.86
	0.53 1.69
	-0.37 1.27
	-0.87 0.02
	0.50 -2.99
	0.89 1.46
	0.15 -2.19
	-0.829999983310699 0
	0.51 -2.98
	0 1.5
	0.80 1.59
	-0.90 0.04
	0.45 2.01
	-0.36 -1.16
	-0.24 -1.42
	1.37 -0.13
	0.22 1.73
	0.92 1.49
	0.67 1.45
	1.41 -0.24
	0.06 -2.24
	1.08 1.24
	0.64 1.73
	1.36 -0.15
	1.15 -2.65
	-0.01 1.38
	1.02 -0.78
	1.28 0.02
	-0.12 -1.77
	-0.37 -1.15
	-0.25 -1.40
	1.32 -0.06
	0.05 -2.19
	-0.25 -1.41
	0.80 -0.60
	1.36 -0.16
	0.25 1.81
	-0.449999988079071 -1
	-0.37 1.23
	1.25 0.14
	-0.37 -1.14
	0.11 1.39
	0.71 1.60
	-0.91 0.05
	0.42 2.04
	0.93 1.65
	0.69 1.49
	-0.90 0.06
	0.84 1.72
	-0.35 -1.16
	-0.25 -1.39
	1.40 -0.24
	0.68 1.86
	-0.36 -1.15
	0.54 1.59
	1.28 0.03
	0.51 -2.95
	1.36 0.93
	-0.22 -1.41
	-0.88 0.03
	0.28 -2.61
	-0.10 -1.79
	1.05 -0.63
	1.43 -0.27
	0.72 1.63
	-0.36 -1.15
	0.60 1.74
	1.39 -0.20
	0.21 1.63
	0.07 -2.24
	0.04 -2.08
	-0.91 0.08
	-0.11 -1.80
	-0.45 -0.98
	0.92 1.50
	1.34 -0.14
	0.53 2.13
	0.56 1.78
	0.74 1.70
	1.39 -0.20
	0.65 2.20
	1.01 1.46
	-0.39 0.71
	-0.91 0.06
	0.50 -2.95
	0.60 1.71
	-0.39 0.72
	-0.88 0.05
	0.61 2.12
	0.76 1.58
	-0.37 1.27
	1.24 0.22
	0.83 2.02
	-0.25 -1.42
	-0.10 1.28
	1.30 -0.06
	-0.11 -1.79
	0.57 1.67
	-0.37 -1.15
	-0.90 0.01
	-0.25 -1.43
	-0.46 0.90
	0.86 1.58
	1.32 -0.05
	0.05 -2.24
	-0.11 -1.79
	-0.36 -1.15
	-0.90 0.03
	-0.27 -1.37
	0.69 1.93
	0.76 1.33
	-0.93 0.11
	0.09 1.51
	-0.46 -0.99
	0.95 1.77
	-0.95 0.14
	-0.11 -1.79
	-0.36 -1.15
	0.98 1.48
	-0.90 0.02
	0.75 1.87
	-0.01 1.34
	-0.46 -0.99
	-0.89 0.08
	-0.37 -1.14
	-0.37 -1.14
	-0.46 0.90
	1.33 -0.10
	1.01 1.76
	-0.37 1.26
	0.78 1.59
	-0.89 0.08
	0.07 -2.21
	1.03 1.42
	1.10 1.43
	1.35 -0.10
	0.63 1.88
	0.88 1.72
	-0.20 1.29
	-0.92 0.10
	0.85 1.93
	0.07 -2.23
	-0.31 1.13
	-0.91 0.08
	0.39 1.94
	-0.25 -1.43
	0.70 1.44
	1.32 -0.07
	0.07 -2.23
	-0.46 -0.97
	0.80 1.60
	-0.829999983310699 -0
	0.29 2.07
	-0.01 1.34
	0.42 -2.28
	-0.94 0.11
	-0.13 -1.76
	1.06 1.53
	0.87 -1.91
	1.28 0.06
	0.81 1.45
	0.07 -2.23
	-0.46 0.92
	-0.90 0.06
	-0.12 -1.79
	0.24 -2.27
	0.54 1.67
	1.41 -0.25
	1.02 1.45
	-0.11 -1.79
	0.74 -1.84
	-0.829999983310699 -0
	0.29 1.98
	0.75 -3.15
	-0.25 -1.38
	-0.92 0.07
	0.96 1.43
	1.05 1.08
	-0.449999988079071 -1
	1.31 -0.02
	0.28 -2.62
	0.37 1.68
	0.64 1.97
	1.38 -0.17
	0.20 1.67
	0.80 1.89
	-0.36 -1.15
	1.27 0.03
	0.06 -2.21
	0.92 1.45
	-0.46 0.93
	-0.92 0.11
	-0.60 1.21
	0.87 1.52
	0.97 -0.69
	1.32 -0.09
	0.06 -2.23
	1.24 1.18
	0.85 1.64
	-0.91 0.11
	0.07 -2.24
	0.98 1.50
	0.97 1.41
	1.33 -0.06
	0.43 1.95
	-0.36 -1.16
	-0.36 -1.15
	1.33 -0.13
	-0.13 -1.79
	0.83 1.44
	0.63 -2.35
	-0.86 -0.01
	-0.61 -0.76
	0.85 1.52
	0.77 1.85
	-0.92 0.13
	0.43 2.02
	0.84 1.41
	-0.46 -0.98
	-0.89 0.05
	-0.11 -1.80
	-0.10 -1.80
	0.72 1.48
	-0.95 0.12
	0.50 -2.99
	0.07 -2.24
	0.63 1.84
	-0.92 0.14
	0.96 1.83
	-0.45 -1.01
	0.79 1.60
	1.38 -0.16
	0.27 -2.63
	-0.25 -1.43
	0.57 1.97
	-0.92 0.09
	-0.27 -1.39
	-0.11 -1.79
	-0.46000000834465 -1
	1.36 -0.12
	-0.61 -0.77
	0.92 1.47
	-0.46 0.91
	-0.85 -0.01
	0.84 1.54
	0.62 1.77
	-0.24 -1.44
	1.35 -0.10
	-0.38 -1.13
	0.07 -2.23
	-0.31 1.16
	1.30 -0.04
	-0.11 -1.79
	0.59 1.73
	-0.46000000834465 -1
	1.38 -0.16
	1.41 -1.53
	-0.10 -1.80
	0.69 1.50
	1.41 -0.24
	0.28 -2.63
	0.97 1.24
	-0.39 0.70
	1.30 -0.02
	0.44 1.95
	0.07 -2.23
	0.73 1.71
	1.42 -0.28
	-0.37 -1.15
	0.73 1.67
	-0.09 1.30
	1.40 -0.18
	-0.33 1.53
	-0.36 -1.16
	1.02 1.63
	1.31 -0.03
	0.07 -2.24
	-0.24 -1.43
	0.65 1.42
	-0.92 0.07
	0.07 -2.25
	-0.35 -1.16
	-0.39 0.68
	1.40 -0.19
	0.28 -2.61
	0.90 1.29
	-0.36 -1.14
	1.38 -0.17
	0.05 -2.22
	0.54 1.67
	0.03 1.52
	-0.879999995231628 -0
	0.07 -2.25
	-0.25 -1.39
	0.02 1.58
	0.91 0.38
	0.93 1.84
	0.90 1.59
	0.80 -1.75
	1.32 -0.03
	0.23 1.83
	-0.25 -1.40
	-0.36 -1.16
	1.36 -0.18
	0.76 1.84
	-0.25 -1.42
	0.83 -1.83
	1.32 -0.09
	-0.59 1.24
	0.07 -2.24
	-0.20 1.26
	-0.91 0.07
	0.40 2.02
	0.87 1.22
	-0.25 1.35
	1.31 -0.07
	0.09 1.84
	-0.11 -1.79
	0.91 -1.94
	-0.91 0.04
	0.26 1.91
	-0.11 -1.78
	-0.36 -1.15
	1.32 -0.03
	0.06 -2.25
	0.12 1.54
	0.64 -2.38
	1.38 -0.24
	1.51 0.90
	0.68 1.78
	-0.31 1.17
	1.32 -0.10
	0.55 1.75
	0.07 -2.23
	-0.36 1.22
	1.36 -0.16
	0.76 1.70
	-0.36 -1.16
	-0.31 1.13
	-0.92 0.08
	-0.11 -1.79
	-0.11 -1.80
	-0.09 1.26
	-0.90 0.02
	0.06 -2.22
	-0.47 0.84
	1 -0.829999983310699
	-0.89 0.07
	0.22 1.71
	-0.11 -1.78
	-0.39 0.70
	-0.92 0.13
	0.27 1.95
	-0.25 -1.42
	0.82 -0.64
	1.31 -0.01
	0.64 2.09
	0.74 1.77
	-0.39 0.69
	1.34 -0.08
	0.22 1.74
	0.83 1.50
	1.22 -0.52
	-0.93 0.14
	-0.26 -1.40
	0.67 1.59
	0.93 -0.75
	1.32 -0.03
	0.24 1.86
	-0.11 -1.81
	-0.36 -1.15
	-0.93 0.08
	0.51 -2.97
	0.89 1.63
	0.38 1.72
	-0.90 0.07
	-0.10 -1.77
	1.13 1.15
	0.74 1.29
	-0.91 0.06
	0.05 -2.23
	1.08 1.28
	0.82 1.39
	-0.93 0.13
	-0.13 -1.79
	0.42 1.92
	1.09 -0.60
	-0.89 0.01
	-0.11 -1.78
	0.85 1.67
	-0.20 1.27
	-0.89 0.03
	-0.34 1.54
	0.93 1.48
	-0.25 1.43
	1.32 -0.07
	0.27 -2.63
	0.88 1.53
	-0.36 -1.15
	1.35 -0.10
	-0.38 -1.14
	-0.25 -1.44
	0.59 1.66
	-0.829999983310699 0
	0.05 -2.24
	-0.37 -1.16
	0.70 -2.54
	1.31 -0.02
	0.26 -2.64
	0.97 1.32
	0.51 -2.04
	-0.91 0.13
	0.05 -2.22
	0.50 1.98
	0.85 -1.89
	-0.92 0.14
	0.07 -2.23
	-0.11 -1.77
	0.73 1.83
	1.31 -0.07
	0.13 1.93
	1 1.75999999046326
	-0.38 -1.11
	-0.94 0.09
	0.27 -2.62
	-0.36 -1.16
	-0.36 -1.13
	-0.93 0.09
	0.26 -2.65
	-0.24 -1.44
	0.72 1.49
	1.37 -0.13
	0.28 -2.62
	0.79 1.71
	0.72 -2.56
	-0.89 0.01
	0.26 1.88
	0.57 1.82
	-0.46 -0.99
	1.34 -0.09
	0.07 -2.23
	-0.25 -1.42
	0.95 1.58
	1.40 -0.25
	-0.25 -1.43
	0.98 -2.76
	-0.07 -1.74
	-0.94 0.11
	-0.47 1.54
	-0.11 -1.80
	-0.39 0.69
	1.38 -0.15
	0.39 1.90
	-0.12 1.46
	0.80 1.36
	-0.93 0.14
	0.88 1.78
	-0.36 -1.16
	0.37 -2.34
	-0.89 0.03
	0.92 2.07
	-0.37 -1.16
	-0.36 -1.15
	1.35 -0.08
	0.50 2.06
	-0.36 -1.16
	0.79 1.77
	1.30 -0.02
	-0.11 -1.80
	-0.11 -1.78
	0.59 1.60
	-0.92 0.10
	0.13 1.83
	1.01 1.81
	0.95 1.56
	-0.90 0.06
	1.17 1.09
	-0.25 -1.43
	0.70 1.48
	-0.88 0.03
	-0.26 -1.41
	1.01 1.53
	-0.36 -1.16
	1.35 -0.16
	0.90 1.31
	0.06 -2.23
	-0.47 0.85
	-0.92 0.04
	0.26 1.93
	-0.11 -1.78
	0.78 1.34
	-0.91 0.06
	0.81 1.57
	0.52 1.73
	-0.31 1.14
	-0.92 0.09
	-0.61 -0.77
	-0.36 -1.17
	0.80 1.56
	-0.92 0.06
	-0.11 -1.80
	-0.25 -1.42
	0.85 1.66
	1.32 -0.07
	0.07 -2.24
	0.66 1.70
	-0.36 -1.15
	1.37 -0.25
	1.26 0.94
	1.14 -2.32
	0.78 -1.76
	-0.90 0.05
	0.79 1.88
	0.48 -2.73
	0.74 -1.83
	1.30 0.01
	-0.25 -1.41
	-0.36 -1.16
	-0.36 -1.14
	-0.94 0.11
	-0.12 -1.78
	0.74 1.62
	1.15 -0.61
	-0.88 0.04
	-0.05 1.53
	0.94 1.23
	0.32 1.84
	-0.93 0.06
	-0.61 -0.77
	1.03 1.51
	-0.12 -1.74
	1.32 -0.10
	-0.36 -1.16
	0.57 1.88
	-0.39 0.68
	1.35 -0.12
	0.85 1.66
	-0.11 -1.79
	0.90 1.50
	1.31 -0.09
	-0.11 -1.79
	-0.36 -1.16
	0.56 1.68
	-0.92 0.06
	0.52 1.76
	0.72 1.60
	-0.46000000834465 -1
	-0.89 0.02
	-0.11 -1.80
	-0.46 0.90
	0.31 1.79
	1.31 -0.03
	0.759999990463257 2
	-0.26 -1.40
	-0.39 0.69
	1.34 -0.11
	0.24 1.81
	0.96 1.44
	0.95 1.47
	-0.89 0.03
	-0.11 -1.80
	-0.11 -1.80
	0.61 1.80
	1.29 -0.02
	0.790000021457672 2
	1.19 1.39
	0.81 1.43
	-0.95 0.11
	-0.26 -1.36
	-0.25 -1.42
	-0.25 -1.40
	1.34 -0.06
	-0.25 -1.43
	-0.10 -1.80
	-0.46 -1.01
	1.31 -0.05
	-0.11 -1.80
	1.15 1.26
	-0.26 -1.40
	-0.92 0.14
	0.63 2.01
	0.49 1.88
	0.87 1.39
	1.40 -0.20
	0.28 1.94
	0.78 1.75
	-0.36 -1.14
	-0.92 0.14
	0.79 2.05
	0.40 1.73
	0.99 1.63
	1.31 -0.06
	-0.13 -1.78
	0.89 1.51
	-0.37 1.29
	-0.90 0.03
	0.38 1.84
	0.52 1.94
	-0.36 -1.15
	1.34 -0.10
	0.47 1.94
	0.95 1.71
	-0.25 -1.40
	-0.83 -0.01
	0.72 1.83
	1.13 1.11
	-0.09 -1.68
	1.27 0.04
	0.18 1.68
	0.07 -2.24
	-0.46000000834465 -1
	1.41 -0.32
	1.14 1.28
	-0.45 -1.01
	0.60 1.57
	1.30 -0.06
	1.39 1.06
	-0.45 -0.99
	1 -0.759999990463257
	1.36 -0.09
	0.71 1.77
	0.92 1.75
	0.51 1.62
	1.35 -0.14
	1.42 0.74
	-0.46 -0.99
	-0.31 1.15
	1.32 -0.06
	1.29 -1.46
	-0.11 -1.79
	0.55 1.70
	1.31 -0.03
	0.50 -2.98
	-0.46 -0.99
	-0.39 0.68
	-0.91 0.09
	0.26 -2.65
	-0.47 0.90
	-0.36 -1.14
	1.34 -0.09
	0.55 2.09
	0.54 1.69
	-0.09 1.27
	-0.93 0.09
	-0.13 -1.76
	0.53 1.89
	1.07 1.57
	-0.83 -0.03
	0.41 2.13
	0.80 -2.70
	1.09 -0.61
	-0.95 0.15
	-0.13 -1.76
	0.84 1.45
	-0.39 0.70
	-0.89 0.03
	-0.38 -1.14
	-0.11 -1.77
	-0.46000000834465 -1
	1.36 -0.11
	0.26 -2.65
	0.86 1.65
	-0.45 -1.01
	-0.87 0.01
	0.38 1.84
	0.72 1.65
	-0.37 1.31
	1.40 -0.27
	-0.12 -1.78
	-0.12 1.46
	-0.37 -1.14
	-0.92 0.11
	-0.27 -1.37
	0.89 1.47
	-0.449999988079071 -1
	1.34 -0.06
	0.05 -2.21
	-0.09 -1.79
	-0.37 -1.13
	1.37 -0.18
	0.59 1.93
	-0.46 -0.98
	0.54 1.68
	-0.94 0.06
	0.28 -2.62
	-0.23 -1.41
	0.30 1.86
	1.34 -0.11
	0.28 1.99
	0.87 1.72
	1.04 1.80
	1.38 -0.16
	-0.27 -1.34
	0.46 1.82
	-0.39 0.69
	1.38 -0.17
	0.72 1.90
	-0.47 0.95
	0.72 1.51
	1.33 -0.09
	0.27 -2.62
	-0.46 -0.99
	-0.47 0.87
	-0.94 0.12
	0.27 1.95
	0.61 1.79
	0.67 -2.46
	-0.86 -0.01
	0.69 1.70
	0.94 1.72
	0.84 1.59
	1.39 -0.23
	1.46 0.53
	0.81 1.49
	0.73 -1.86
	1.31 -0.13
	-0.11 -1.79
	0.69 1.45
	-0.47 0.89
	-0.91 0.06
	-0.61 -0.77
	0.64 2.14
	-0.24 1.44
	-0.92 0.10
	0.05 -2.23
	0.69 1.53
	0.89 -1.91
	-0.89 0.11
	0.23 1.80
	1.03 1.93
	-0.36 -1.13
	1.31 -0.02
	0.74 1.73
	-0.36 -1.17
	0.44 1.73
	-0.92 0.11
	0.48 2.27
	0.69 1.70
	0.69 1.44
	-0.93 0.09
	0.41 1.94
	-0.36 -1.15
	0.94 1.71
	-0.83 0.02
	0.05 -2.23
	-0.37 -1.15
	0.80 1.35
	1.36 -0.13
	0.06 -2.25
	0.96 1.56
	-0.13 -1.58
	1.34 -0.07
	1.29 0.94
	-0.36 -1.15
	0.39 1.67
	1.36 -0.20
	0.28 -2.61
	0.37 1.71
	-0.36 -1.15
	-0.92 0.09
	1.14 1.06
	0.43 1.90
	-0.45 -1.01
	1.38 -0.18
	0.52 2.07
	-0.36 -1.16
	1 1.96000003814697
	-0.91 0.09
	0.56 1.88
	-0.24 -1.44
	0.61 1.71
	1.40 -0.24
	-0.25 -1.43
	-0.35 -1.17
	0.42 -2.29
	1.25 0.13
	-0.11 -1.78
	1.16 1.26
	-0.37 1.27
	-0.83 -0.01
	0.21 1.81
	0.81 1.61
	1 -0.75
	1.34 -0.12
	0.61 1.96
	-0.25 -1.42
	0.89 1.50
	1.37 -0.13
	0.51 -2.99
	1.09 1.22
	0.65 1.65
	1.32 -0.08
	-0.46 -0.98
	0.38 -2.38
	0.83 -1.83
	1.33 -0.07
	1.33 0.82
	0.52 1.64
	-0.36 -1.15
	1.30 -0.08
	0.06 -2.22
	-0.25 -1.43
	-0.31 1.12
	-0.829999983310699 -0
	0.08 1.71
	0.80 1.46
	-0.46 -0.99
	1.27 0.04
	0.21 1.75
	0.90 1.74
	0.19 -2.09
	-0.88 0.05
	-0.54 -0.82
	-0.02 -1.84
	-0.45 -1.01
	-0.89 0.05
	0.82 1.57
	-0.11 -1.77
	0.98 1.37
	1.32 -0.05
	-0.36 -1.16
	-0.45 -0.99
	1.20 -0.52
	-0.92 0.06
	-0.11 -1.80
	1.46 1.06
	-0.39 0.69
	1.34 -0.11
	0.95 1.75
	0.17 -2.23
	0.76 1.71
	-0.93 0.12
	0.35 1.76
	1.02 1.55
	-0.31 1.15
	1.34 -0.13
	0.84 1.56
	0.89 1.66
	0.95 1.70
	1.33 -0.07
	0.56 1.79
	-0.11 -1.80
	-0.38 0.71
	1.32 -0.08
	0.50 -2.99
	-0.11 -1.78
	-0.449999988079071 -1
	1.36 -0.17
	-0.12 -1.77
	-0.37 -1.16
	-0.25 -1.39
	-0.93 0.07
	0.06 -2.25
	-0.46 0.90
	0.69 1.95
	-0.87 0.08
	-0.11 -1.80
	1.08 1.61
	0.70 1.75
	-0.91 0.13
	0.26 -2.64
	0.06 -2.24
	-0.25 1.42
	-0.91 0.14
	0.55 1.80
	1.07 -2.31
	0.90 -1.97
	-0.94 0.11
	0.63 2.17
	0.50 -2.51
	-0.36 -1.15
	1.31 -0.04
	0.47 2.02
	-0.25 -1.43
	-0.39 0.70
	-0.92 0.05
	-0.54 -0.82
	1.16 1.55
	-0.04 -1.82
	-0.83 -0.01
	-0.38 -1.13
	-0.25 -1.40
	0.04 1.48
	-0.93 0.13
	0.46 2.18
	-0.13 1.40
	-0.46 0.93
	1.33 -0.10
	1.34 -2.88
	-0.36 -1.16
	-0.36 -1.15
	-0.92 0.09
	-0.25 -1.40
	0.77 1.55
	-0.36 1.28
	1.31 -0.04
	0.90 1.74
	0.91 1.73
	-0.25 -1.39
	-0.91 0.05
	0.07 -2.23
	0.97 1.83
	0.72 1.61
	1.31 -0.06
	-0.11 -1.79
	-0.25 -1.40
	0.75 1.52
	1.35 -0.16
	0.59 1.95
	0.85 2.13
	0.83 1.76
	-0.92 0.07
	-0.27 -1.35
	1.13 1.06
	1.12 1.62
	1.36 -0.14
	-0.11 -1.79
	1.40 1.21
	-0.38 0.71
	1.33 -0.13
	-0.25 -1.42
	0.86 1.62
	0.14 1.87
	1.33 -0.07
	0.39 1.85
	0.61 1.77
	-0.31 1.15
	-0.93 0.11
	-0.18 1.68
	0.48 1.90
	1.12 1.45
	1.34 -0.10
	-0.25 -1.43
	-0.25 -1.41
	0.68 1.48
	1.31 -0.05
	0.54 1.81
	-0.25 -1.43
	-0.36 -1.15
	1.38 -0.24
	-0.25 -1.43
	0.07 -2.24
	1.11 1.58
	-0.92 0.06
	0.27 1.95
	0.69 1.91
	0.45 1.83
	-0.84 -0.01
	-0.26 -1.41
	-0.12 -1.80
	-0.37 1.31
	1.36 -0.14
	-0.36 -1.16
	-0.36 -1.17
	-0.37 1.27
	1.31 -0.03
	0.06 -2.24
	0.93 1.23
	-0.39 0.69
	1.32 -0.09
	0.58 2.13
	1.39 1.01
	-0.36 -1.15
	-0.88 0.09
	0.52 1.88
	0.76 1.84
	-0.37 -1.14
	-0.93 0.16
	0.25 -2.66
	0.07 -2.22
	0.95 1.61
	1.36 -0.17
	0.05 -2.20
	0.94 1.40
	-0.39 0.69
	1.37 -0.15
	0.06 -2.25
	1.23 1.12
	0.41 1.75
	1.31 -0.04
	-0.11 -1.80
	0.81 1.45
	1.02 1.47
	1.35 -0.16
	-0.37 -1.15
	-0.36 1.30
	0.87 1.24
	-0.91 0.06
	0.57 1.86
	-0.12 1.43
	0.68 1.84
	-0.829999983310699 0
	-0.12 -1.79
	0.93 1.27
	-0.21 -1.45
	-0.90 0.03
	0.39 1.87
	1.20 -2.50
	-0.46000000834465 -1
	1.31 -0.05
	-0.12 -1.76
	0.43 1.80
	0.74 -2.59
	-0.93 0.07
	0.39 1.90
	1.12 1.89
	-0.39 0.69
	-0.94 0.13
	0.26 -2.64
	-0.25 -1.42
	0.76 1.28
	1.31 -0.01
	-0.25 -1.42
	1.11 1.02
	-0.36 -1.14
	-0.89 0.06
	-0.25 -1.38
	0.61 1.98
	-0.26 1.39
	-0.91 0.07
	0.06 1.54
	-0.10 -1.79
	1.05 -0.77
	1.31 -0.02
	-0.26 -1.38
	-0.24 -1.43
	-0.25 -1.39
	-0.94 0.10
	0.05 -2.23
	0.77 1.40
	1.16 -0.67
	-0.94 0.10
	0.04 -2.22
	-0.11 -1.79
	-0.37 1.26
	-0.83 -0.01
	0.26 1.87
	0.44 1.81
	1 -0.800000011920929
	-0.90 0.09
	0.06 -2.22
	0.79 1.32
	-0.449999988079071 -1
	-0.91 0.03
	-0.25 -1.43
	0.58 1.97
	-0.20 1.32
	-0.89 0.08
	0.27 -2.65
	0.96 1.60
	-0.46000000834465 -1
	-0.93 0.08
	0.88 2.02
	1.17 1.08
	-0.36 -1.15
	-0.91 0.07
	-0.15 -1.62
	-0.24 -1.44
	-0.24 -1.43
	-0.93 0.16
	0.35 1.78
	-0.36 -1.16
	-0.46 -0.98
	-0.88 0.03
	0.270000010728836 2
	1.12 1.28
	-0.38 1.23
	-0.93 0.12
	-0.32 1.64
	-0.47 0.91
	0.14 1.36
	1.34 -0.16
	-0.36 -1.15
	0.62 2.06
	-0.37 1.25
	1.34 -0.14
	0.27 -2.63
	0.68 1.45
	-0.38 0.70
	1.33 -0.13
	-0.61 -0.77
	-0.46 0.93
	0.92 -1.93
	1.35 -0.12
	0.76 1.77
	-0.46 0.92
	0.96 1.40
	1.32 -0.07
	-0.26 -1.39
	0.88 -2.03
	0.98 1.34
	1.36 -0.12
	0.05 -2.23
	-0.37 -1.15
	0.88 1.69
	-0.92 0.07
	-0.25 -1.41
	-0.45 -0.99
	-0.37 -1.15
	1.39 -0.17
	-0.11 -1.78
	-0.35 -1.18
	0.71 1.71
	-0.88 0.06
	-0.11 -1.80
	-0.37 1.27
	-0.38 0.70
	1.35 -0.09
	-0.26 -1.40
	-0.37 -1.15
	1 1.64999997615814
	-0.90 0.12
	0.97 1.73
	0.87 2.22
	-0.26 1.36
	-0.91 0.03
	1.29 1.33
	-0.449999988079071 -1
	0.37 1.71
	1.37 -0.20
	-0.26 -1.41
	0.53 1.68
	0.13 1.51
	-0.82 0.01
	-0.25 -1.42
	-0.46 0.91
	0.65 1.62
	-0.89 0.03
	0.26 -2.57
	-0.37 -1.15
	0.95 1.31
	1.35 -0.11
	0.05 -2.24
	0.73 1.64
	-0.38 1.24
	-0.91 0.12
	-0.11 -1.80
	1 1.10000002384186
	0.70 1.72
	1.31 -0.15
	-0.11 -1.80
	0.62 1.89
	-0.31 1.13
	-0.90 0.03
	-0.25 -1.38
	-0.36 -1.15
	0.51 1.88
	1.38 -0.15
	0.68 1.93
	0.79 1.99
	-0.37 1.29
	1.31 -0.08
	1.16 1.09
	-0.45 -0.99
	-0.22 1.35
	1.35 -0.13
	0.61 1.77
	-0.46 0.93
	-0.09 1.30
	-0.88 0.03
	0.21 1.71
	0.89 1.29
	0.66 1.61
	1.34 -0.10
	0.06 -2.22
	-0.36 -1.15
	-0.46 -0.99
	1.35 -0.10
	0.50 -2.98
	1.09 1.38
	-0.46 0.85
	1.26 0.10
	1.18 1.10
	0.63 1.45
	-0.46 0.92
	-0.89 0.04
	0.40 1.93
	0.45 1.91
	0.69 1.75
	-0.829999983310699 -0
	-0.36 -1.16
	-0.36 -1.16
	0.55 1.72
	-0.92 0.06
	-0.25 -1.42
	-0.23 -1.44
	0.75 1.66
	-0.94 0.11
	-0.61 -0.77
	1.10 1.43
	-0.36 -1.15
	-0.83 -0.01
	0.95 1.82
	0.08 -2.25
	-0.39 0.70
	-0.87 0.01
	-0.07 1.51
	0.78 1.64
	0.97 1.45
	1.27999997138977 -0
	1.10 1.96
	0.22 1.46
	0.74 -1.85
	-0.89 0.06
	0.53 1.79
	-0.11 -1.80
	-0.47 0.93
	-0.90 0.03
	-0.05 1.59
	-0.15 1.69
	-0.36 -1.15
	1.31 -0.04
	-0.25 -1.36
	0.35 1.69
	0.90 1.50
	1.37 -0.14
	0.99 1.77
	1.04 1.48
	-0.37 1.30
	1.32 -0.09
	0.06 -2.24
	0.54 1.64
	-0.37 -1.15
	-0.89 0.05
	1.35 0.65
	0.53 1.78
	-0.46 0.90
	1.33 -0.09
	1.30 1.08
	0.53 -2.54
	0.32 -2.36
	1.35 -0.12
	0.51 -2.98
	0.83 1.71
	-0.36 -1.15
	1.32 -0.08
	-0.12 -1.79
	0.61 1.93
	1.03 1.67
	-0.92 0.11
	0.60 1.92
	0.90 1.21
	-0.36 -1.16
	1.38 -0.24
	-0.26 -1.41
	0.74 -3.10
	-0.36 -1.13
	-0.829999983310699 -0
	-0.26 -1.37
	-0.36 -1.16
	1.20 -0.71
	1.29 -0.01
	-0.36 -1.15
	1.13 1.02
	-0.36 -1.15
	1.36 -0.14
	-0.13 -1.77
	0.72 1.67
	0.72 1.55
	1.34 -0.09
	0.56 1.77
	-0.36 -1.17
	-0.36 -1.15
	1.20 0.33
	0.51 -2.99
	0.43 1.89
	0.93 -0.75
	1.35 -0.13
	0.51 2.06
	0.88 1.58
	-0.37 -1.14
	1.36 -0.13
	-0.12 -1.78
	-0.25 -1.44
	-0.39 0.67
	1.31 -0.06
	0.39 1.91
	1.17 1.68
	-0.46000000834465 -1
	-0.89 0.04
	0.53 1.81
	0.85 1.65
	1.19 -0.74
	1.36 -0.12
	-0.11 -1.79
	-0.25 -1.44
	-0.449999988079071 -1
	-0.94 0.16
	1.50 0.92
	0.85 1.62
	0.65 2.06
	-0.82 -0.01
	-0.37 -1.15
	0.38 1.71
	-0.37 1.29
	-0.92 0.08
	0.22 1.77
	-0.449999988079071 -1
	-0.36 -1.14
	-0.91 0.05
	-0.59 1.30
	-0.24 -1.41
	0.47 -2.39
	1.37 -0.13
	0.05 -2.21
	0.92 2.05
	-0.39 0.71
	1.33 -0.07
	0.18 1.76
	1.16 1.22
	0.94 -0.71
	-0.89 0.02
	0.07 -2.22
	-0.46 0.88
	0.93 1.43
	1.38 -0.26
	0.94 1.96
	-0.24 -1.43
	-0.36 -1.15
	1.37 -0.17
	-0.26 -1.37
	-0.11 1.61
	0.66 1.44
	1.37 -0.19
	-0.54 -0.82
	0.06 -2.24
	1.08 1.57
	1.26 0.11
	0.26 -2.63
	-0.25 -1.40
	1.23 -2.31
	-0.91 0.11
	-0.25 -1.39
	1.08 1.52
	-0.39 0.71
	1.35 -0.10
	1.49 0.60
	-0.36 -1.16
	-0.36 -1.16
	1.31 -0.01
	0.05 -2.23
	0.70 1.51
	-0.36 1.27
	1.37 -0.16
	-0.25 -1.40
	-0.10 -1.79
	-0.45 -0.99
	-0.90 0.12
	0.28 -2.63
	-0.25 -1.41
	0.04 -2.07
	1.34 -0.09
	0.07 -2.25
	0.53 1.84
	-0.25 -1.40
	1.40 -0.19
	-0.11 -1.79
	0.69 1.49
	0.60 -2.30
	1.33 -0.04
	-0.13 -1.78
	-0.25 -1.39
	-0.39 0.69
	1.34 -0.08
	-0.11 -1.80
	0.07 -2.20
	-0.31 1.15
	1.22 0.26
	-0.11 -1.80
	1.39 0.89
	1.02 1.48
	-0.92 0.07
	-0.11 -1.79
	-0.10 -1.78
	-0.36 -1.14
	-0.92 0.10
	0.67 1.83
	0.74 1.84
	-0.24 -1.43
	-0.90 0.11
	0.99 1.43
	-0.25 -1.41
	0.73 1.49
	1.37 -0.17
	0.05 -2.21
	-0.35 -1.17
	-0.26 -1.40
	1.31 -0.12
	0.07 -2.23
	0.68 1.77
	-0.25 -1.40
	-0.92 0.11
	0.70 1.65
	0.93 1.23
	-0.38 0.71
	1.38 -0.20
	0.50 -2.99
	1.02 1.45
	-0.46 0.91
	-0.94 0.16
	0.38 1.93
	-0.11 -1.80
	0.71 -1.85
	1.37 -0.15
	0.20 1.65
	-0.36 -1.16
	0.75 1.82
	1.37 -0.23
	-0.12 -1.79
	0.98 1.12
	-0.36 -1.15
	-0.87 0.08
	0.27 -2.65
	0.61 1.75
	1.03 -0.70
	-0.92 0.07
	0.61 2.11
	-0.11 -1.79
	0.71 2.02
	-0.889999985694885 -0
	0.52 1.75
	1.06 1.44
	0.43 1.70
	-0.91 0.06
	0.35 1.81
	-0.35 -1.16
	0.69 1.58
	1.24 0.11
	0.59 1.80
	-0.25 -1.40
	-0.36 -1.15
	1.30 -0.01
	1.41 1.01
	-0.47 0.94
	-0.37 -1.15
	-0.93 0.06
	0.27 -2.63
	-0.36 -1.16
	0.79 1.38
	1.37 -0.18
	0.04 -2.21
	0.06 -2.22
	0.68 1.50
	-0.83 -0.01
	0.23 1.81
	0.98 1.50
	-0.39 0.71
	-0.92 0.05
	0.67 1.78
	-0.449999988079071 -1
	1.30 1.45
	1.34 -0.11
	-0.34 1.54
	1.18 1.73
	-0.39 0.69
	1.38 -0.15
	0.11 1.81
	-0.25 -1.44
	1 -2.01999998092651
	-0.92 0.14
	0.07 -2.24
	0.88 1.57
	-0.46000000834465 -1
	1.34 -0.14
	0.66 1.87
	-0.46 -0.99
	-0.20 1.32
	-0.90 0.02
	1.27 0.84
	0.06 -2.23
	0.68 1.46
	1.33 -0.11
	0.83 1.50
	1.24 1.15
	-0.20 -1.48
	-0.91 0.04
	0.07 -2.22
	1.13 -1.20
	-0.24 -1.40
	1.33 -0.09
	0.57 2.02
	0.82 1.89
	0.91 1.47
	-0.92 0.07
	-0.12 -1.79
	0.07 -2.23
	0.97 -2.70
	-0.91 0.11
	0.07 -2.25
	0.07 -2.25
	-0.20 1.31
	1.37 -0.15
	0.52 1.80
	0.63 1.82
	0.38 -2.11
	-0.93 0.10
	0.26 -2.65
	-0.35 -1.17
	-0.36 -1.14
	-0.93 0.10
	-0.26 -1.38
	-0.11 -1.79
	-0.31 1.13
	1.36 -0.21
	-0.59 1.23
	0.80 1.91
	-0.449999988079071 -1
	1.35 -0.11
	0.26 1.87
	-0.46 -0.98
	-0.47 0.91
	-0.829999983310699 0
	1.07 1.54
	-0.11 -1.79
	0.68 1.74
	1.38 -0.15
	0.39 1.91
	-0.46 0.94
	-0.47 0.94
	-0.90 0.10
	0.51 1.73
	-0.11 -1.79
	-0.43 0.80
	1.36 -0.13
	-0.07 1.63
	1.15 1.19
	0.92 -0.62
	1.34 -0.08
	0.07 -2.25
	-0.11 -1.80
	-0.39 0.69
	1.40 -0.23
	-0.13 -1.75
	1.07 1.66
	-0.47 0.85
	-0.88 0.02
	0.26 1.92
	0.88 1.53
	-0.37 1.31
	-0.87 0.04
	-0.11 -1.80
	0.36 1.65
	-0.46 -0.98
	-0.92 0.06
	0.26 2.12
	-0.01 1.35
	-0.36 -1.14
	-0.92 0.08
	-0.37 -1.14
	0.88 1.84
	0.85 -0.61
	-0.92 0.07
	0.28 -2.61
	-0.24 -1.44
	-0.46000000834465 -1
	-0.88 0.06
	0.26 -2.64
	1 1.57000005245209
	0.42 1.79
	1.32 -0.06
	0.71 1.93
	0.52 1.68
	-0.31 1.16
	-0.88 0.02
	0.40 1.93
	-0.01 1.33
	1.12 1.58
	1.35 -0.21
	-0.24 -1.42
	-0.36 -1.15
	0.56 1.90
	1.33 -0.10
	0.42 1.97
	-0.36 -1.16
	0.68 -2.51
	-0.92 0.04
	0.04 -2.22
	0.70 1.62
	0.70 -2.82
	-0.87 0.01
	0.06 -2.24
	-0.11 -1.79
	-0.46 0.92
	-0.92 0.05
	0.38 1.87
	-0.25 -1.42
	0.02 -1.90
	-0.92 0.09
	-0.36 -1.16
	-0.10 -1.76
	-0.25 -1.39
	-0.93 0.13
	1.58 0.59
	1.52 0.88
	0.64 1.58
	1.39 -0.21
	0.28 -2.61
	-0.24 -1.45
	0.96 -0.65
	-0.92 0.13
	0.97 1.49
	0.67 1.49
	-0.46 0.91
	-0.94 0.07
	0.37 1.87
	0.93 1.53
	-0.39 0.71
	1.35 -0.13
	-0.13 -1.77
	-0.11 -1.80
	0.66 1.47
	-0.92 0.06
	0.05 -2.22
	0.40 1.77
	-0.46 0.93
	1.35 -0.10
	0.97 1.54
	-0.36 -1.17
	-0.31 1.11
	-0.86 0.06
	0.26 -2.63
	-0.36 -1.16
	1.18 -0.59
	1.31 -0.06
	0.46 2.04
	0.87 1.54
	0.68 1.74
	1.31 -0.03
	-0.26 -1.40
	-0.11 -1.78
	-0.46 0.92
	1.37 -0.16
	-0.59 1.25
	-0.36 -1.15
	0.25 -2.25
	1.32 -0.13
	0.04 -2.23
	-0.36 -1.16
	-0.39 0.68
	1.27 0.05
	0.61 1.89
	0.75 1.55
	0.18 -2.21
	-0.94 0.08
	0.05 -2.21
	0.86 1.75
	-0.25 -1.39
	-0.93 0.12
	0.51 -2.96
	-0.25 -1.43
	-0.36 -1.15
	1.30 -0.04
	0.26 1.96
	0.57 1.76
	-0.46 0.95
	-0.90 0.06
	0.07 -2.25
	0.86 1.65
	0.64 1.92
	1.31 -0.06
	0.67 1.91
	0.40 1.80
	0.76 1.77
	-0.870000004768372 -0
	-0.25 -1.44
	-0.46 -0.99
	0.52 1.80
	1.35 -0.11
	0.05 -2.23
	0.82 1.69
	0.45 -2.36
	1.28 -0.01
	0.83 1.85
	-0.46000000834465 -1
	-0.46 0.89
	1.38 -0.20
	0.41 1.89
	0.43 1.96
	-0.36 -1.16
	-0.92 0.06
	0.07 -2.23
	0.91 1.40
	-0.36 -1.16
	1.32 -0.05
	0.82 1.44
	0.90 1.47
	0.60 1.71
	1.37 -0.21
	-0.13 -1.77
	0.70 1.71
	0.04 1.42
	-0.90 0.05
	1.35 1.15
	0.86 1.49
	0.91 -1.96
	1.38 -0.20
	0.28 -2.63
	-0.35 -1.17
	-0.36 -1.16
	1.35 -0.10
	1.47 0.63
	-0.46 0.84
	0.02 1.57
	1.31 -0.01
	-0.46 -0.95
	0.94 1.26
	-0.25 -1.40
	1.28 0.04
	1.36 0.62
	0.88 1.53
	-0.46 0.91
	1.37 -0.14
	-0.37 -1.16
	0.79 1.49
	0.62 -2.33
	-0.91 0.05
	0.40 1.87
	0.91 1.46
	-0.37 -1.15
	1.41 -0.26
	0.28 -2.61
	-0.36 -1.15
	0.93 -0.66
	-0.92 0.06
	0.50 -2.98
	-0.45 -1.01
	-0.30 1.14
	1.37 -0.14
	0.28 -2.64
	-0.25 -1.43
	0.67 1.87
	-0.94 0.16
	0.27 -2.62
	1.03 1.54
	-0.45 0.91
	-0.89 0.08
	-0.07 1.63
	0.51 1.64
	-0.20 1.30
	1.30 -0.08
	0.85 2.07
	0.76 1.57
	-0.39 0.70
	-0.93 0.10
	0.65 1.71
	-0.46 -0.98
	-0.31 1.17
	-0.92 0.11
	0.73 1.99
	0.75 1.78
	1.03 1.83
	-0.93 0.10
	0.37 1.84
	0.89 1.98
	0.77 1.43
	-0.860000014305115 0
	0.21 1.68
	0.88 1.66
	-0.25 -1.42
	1.37 -0.18
	0.28 -2.62
	-0.46 0.91
	-0.25 -1.41
	-0.829999983310699 0
	-0.61 -0.77
	-0.36 -1.14
	0.99 -0.81
	-0.83 -0.01
	-0.13 -1.76
	-0.45 0.91
	0.73 1.69
	-0.93 0.09
	-0.36 -1.16
	-0.11 -1.80
	1.23 1.47
	-0.86 0.02
	-0.11 -1.80
	-0.11 -1.80
	1 -2.03999996185303
	-0.92 0.05
	-0.13 -1.78
	0.68 1.91
	1 -1.99000000953674
	-0.870000004768372 -0
	0.21 1.71
	-0.11 -1.78
	0.02 1.46
	-0.91 0.05
	0.439999997615814 2
	-0.11 -1.78
	-0.36 -1.16
	1.39 -0.18
	-0.03 1.63
	-0.46 0.90
	-0.37 -1.15
	1.33 -0.09
	-0.61 -0.77
	0.96 1.81
	-0.46 0.94
	1.30 0.01
	0.57 1.84
	0.07 -2.21
	1.05 1.60
	1.32 -0.09
	-0.12 -1.76
	0.71 1.58
	-0.39 0.69
	-0.89 0.09
	-0.12 -1.77
	0.98 -2.78
	0.39 1.71
	-0.93 0.09
	-0.13 -1.78
	0.14 1.60
	0 1.42999994754791
	-0.92 0.05
	0.40 1.90
	0.07 -2.24
	1.05 1.53
	1.36 -0.19
	-0.46 -0.98
	-0.25 -1.42
	-0.36 -1.15
	1.36 -0.09
	0.07 -2.24
	0.78 1.32
	-0.31 1.16
	1.36 -0.16
	0.07 -2.23
	1.06 1.27
	-0.45 -0.99
	-0.90 0.06
	0.22 1.71
	1.01 1.61
	1 1.41999995708466
	1.25 0.14
	0.680000007152557 2
	0.73 1.78
	-0.25 -1.39
	1.33 -0.05
	0.61 2.10
	-0.11 -1.78
	-0.24 -1.43
	-0.94 0.08
	0.98 1.60
	0.92 1.27
	-0.25 -1.40
	-0.91 0.10
	0.86 1.94
	-0.46 0.91
	-0.31 1.14
	1.35 -0.10
	0.61 1.99
	-0.10 -1.79
	0.51 1.63
	1.38 -0.15
	-0.37 -1.14
	0.22 1.49
	-0.36 -1.15
	-0.94 0.09
	0.42 1.99
	1.22 -2.53
	0.91 -1.95
	-0.93 0.11
	0.59 2.19
	-0.25 -1.43
	0.48 2.03
	-0.90 0.05
	0.69 1.56
	-0.10 -1.80
	-0.46 -0.99
	1.35 -0.12
	0.07 -2.24
	-0.11 -1.78
	0.97 -0.80
	-0.91 0.05
	1.05 1.46
	-0.36 -1.17
	0.79 1.41
	-0.92 0.07
	0.469999998807907 2
	0.78 1.52
	0.84 1.76
	-0.90 0.03
	0.12 1.79
	0.47 1.82
	-0.46 0.89
	-0.89 0.09
	-0.25 -1.43
	0.50 1.87
	-0.39 0.69
	-0.92 0.05
	0.37 1.84
	-0.36 -1.15
	-0.20 1.38
	-0.93 0.08
	0.18 1.62
	-0.11 -1.80
	0.56 1.67
	1.38 -0.14
	1.11 1.77
	-0.10 -1.77
	1.09 1.46
	-0.94 0.10
	0.23 1.83
	0.76 1.57
	-0.31 1.12
	-0.90 0.05
	1.06 1.69
	0.39 -2.38
	0.44 -2.34
	-0.93 0.05
	0.12 1.97
	0.40 1.72
	-0.31 1.15
	-0.89 0.02
	0.41 2.02
	0.57 1.65
	1.08 1.60
	-0.91 0.13
	0.28 -2.62
	0.67 1.77
	-0.01 1.37
	1.30 -0.02
	0.07 -2.20
	-0.439999997615814 -1
	-0.47 0.88
	1.33 -0.08
	0.82 1.58
	0.68 1.44
	0.71 1.49
	1.31 -0.01
	0.10 1.73
	-0.25 -1.43
	-0.36 -1.15
	-0.90 0.09
	0.07 -2.24
	0.46 1.86
	-0.25 -1.39
	-0.91 0.10
	0.07 -2.24
	-0.36 -1.15
	0.61 1.93
	1.41 -0.23
	0.28 -2.62
	1.08 -1.12
	-0.46 0.89
	1.32 -0.09
	-0.07 1.54
	-0.11 -1.80
	-0.46 0.93
	1.33 -0.09
	0.43 2.02
	-0.25 -1.41
	0.72 -1.84
	1.34 -0.07
	-0.13 -1.78
	1.04 1.36
	0.39 1.64
	1.33 -0.06
	0.75 1.91
	-0.46 -0.99
	-0.25 -1.40
	-0.90 0.05
	0.08 1.62
	-0.47 0.95
	-0.38 -1.11
	1.27 -0.01
	-0.12 -1.79
	0.25 1.63
	-0.39 0.71
	-0.91 0.07
	0.61 1.89
	0.88 1.73
	0.90 2.06
	1.33 -0.08
	0.73 1.88
	0.58 1.68
	-0.36 -1.15
	1.38 -0.15
	-0.38 -1.14
	0.48 1.89
	0.74 -1.82
	1.32 -0.04
	-0.12 -1.78
	0.07 -2.24
	-0.38 0.70
	-0.89 0.04
	0.15 2.10
	0.79 1.35
	1.11 -0.73
	-0.91 0.06
	0.08 1.82
	0 -1.92999994754791
	0.95 1.30
	1.35 -0.16
	0.66 1.57
	-0.36 -1.17
	1.07 1.44
	-0.92 0.12
	-0.26 -1.41
	-0.25 -1.39
	0.86 1.41
	1.30 -0.01
	1.31 1.09
	0.52 1.65
	-0.25 -1.40
	-0.92 0.09
	-0.37 -1.15
	0.88 1.90
	0.80 1.60
	-0.91 0.08
	0.51 -2.98
	1.1599999666214 1
	-0.46 0.91
	1.31 -0.04
	0.58 1.82
	0.90 1.60
	0.93 -0.68
	1.36 -0.14
	0.44 2.13
	-0.36 -1.16
	-0.20 1.31
	-0.92 0.10
	0.05 -2.23
	1.01 1.42
	0.03 -1.95
	1.34 -0.09
	1.46 0.46
	1.38 0.91
	-0.39 0.69
	-0.91 0.14
	-0.38 -1.14
	-0.449999988079071 -1
	-0.36 -1.14
	-0.88 0.01
	0.09 1.95
	0.98 -2.76
	0.85 -0.65
	1.22 0.21
	-0.37 -1.13
	0.86 -2.60
	-0.36 -1.15
	-0.91 0.05
	0.66 1.84
	0.94 1.55
	-0.24 -1.41
	-0.92 0.03
	0.259999990463257 2
	1 -2.28999996185303
	-0.46 -0.99
	1.40 -0.22
	0.70 1.92
	-0.37 -1.16
	-0.36 -1.15
	-0.90 0.06
	-0.36 -1.15
	-0.46 0.93
	0.37 1.70
	1.31 -0.08
	-0.21 1.56
	0.62 1.95
	0.59 1.79
	1.35 -0.11
	0.22 1.81
	1.05 1.41
	1.01 1.43
	1.37 -0.16
	0.28 -2.63
	-0.46 -0.98
	-0.46 -0.98
	1.34 -0.08
	0.52 1.78
	0.06 -2.24
	-0.36 -1.14
	-0.829999983310699 -0
	1.46 0.57
	-0.36 -1.13
	-0.39 0.70
	1.30 -0.04
	-0.05 1.54
	-0.36 -1.16
	0.83 1.61
	-0.94 0.15
	0.59 1.84
	-0.25 -1.44
	-0.39 0.69
	-0.92 0.08
	-0.12 -1.80
	-0.25 -1.43
	0.94 1.32
	1.36 -0.19
	0.06 -2.24
	1.14 1.50
	0.92 1.41
	-0.89 0.08
	0.05 -2.22
	-0.10 -1.79
	-0.31 1.12
	-0.91 0.02
	0.06 -2.23
	0.55 1.71
	1.01 1.50
	1.35 -0.18
	0.07 -2.23
	1.19 1.02
	0.49 1.65
	1.32 -0.05
	0.87 2.09
	-0.46 -0.99
	-0.12 1.53
	-0.89 0.03
	0.07 -2.25
	-0.36 -1.16
	0.78 1.63
	-0.83 -0.01
	0.51 -2.96
	0.69 1.52
	-0.39 0.71
	-0.93 0.14
	0.64 1.96
	-0.46 -0.99
	0.75 1.70
	-0.91 0.05
	1.16 1.34
	-0.36 1.25
	0.83 -2.52
	-0.89 0.06
	-0.27 -1.39
	-0.37 -1.14
	-0.39 0.70
	-0.91 0.10
	0.28 -2.62
	-0.35 -1.17
	0.77 1.61
	-0.88 0.02
	0.23 1.75
	-0.46 0.92
	-0.449999988079071 -1
	1.29 0.02
	-0.13 -1.75
	0.91 1.63
	0.80 -2.59
	1.31 -0.06
	0.51 -2.98
	0.91 1.49
	0.87 -1.93
	-0.93 0.08
	-0.21 1.57
	0.62 2.02
	0.94 -0.63
	1.28 -0.02
	0.21 1.65
	0.12 1.47
	-0.39 0.68
	1.25 0.15
	0.05 -2.21
	-0.45 -1.01
	-0.46 0.92
	1.32 -0.10
	-0.37 -1.15
	0.50 2.11
	-0.22 -1.40
	1.32 -0.08
	0.07 -2.25
	1.06 1.64
	0.72 1.47
	1.37 -0.12
	0.39 1.93
	1.29 1.28
	0 1.58000004291534
	1.31 -0.02
	-0.59 1.24
	0.85 1.82
	-0.37 1.29
	-0.93 0.09
	-0.13 -1.76
	0.96 1.34
	0.65 -2.39
	1.29 -0.04
	-0.12 -1.79
	0.07 -2.23
	-0.36 -1.15
	-0.88 -0.01
	0.36 1.83
	0.95 1.50
	-0.25 -1.42
	-0.92 0.09
	0.29 2.01
	-0.25 -1.41
	1.10 1.72
	1.36 -0.13
	0.40 1.88
	0.54 1.65
	0.72 -2.58
	1.35 -0.16
	-0.25 -1.42
	0.75 1.68
	1.09 -0.64
	1.34 -0.12
	0.56 1.83
	0.07 -2.23
	0.88 -0.63
	-0.879999995231628 0
	0.04 -2.21
	1.20 -1.10
	0.88 1.39
	1.32 -0.06
	-0.38 -1.14
	0.98 1.35
	-0.37 1.26
	-0.94 0.11
	-0.37 -1.14
	-0.10 -1.80
	-0.46 0.87
	1.24 0.18
	0.63 1.81
	1.11 1.41
	-0.36 1.31
	-0.88 0.07
	0.46 2.02
	1.26 1.13
	0.68 1.54
	-0.89 0.02
	0.34 1.81
	0.52 1.92
	-0.47 0.92
	-0.92 0.05
	1.02 -3.01
	0.86 1.76
	0.34 1.94
	-0.90 0.04
	0.05 -2.23
	0.69 1.53
	0.88 -1.95
	1.33 -0.06
	-0.33 1.55
	-0.11 -1.81
	-0.36 -1.15
	-0.94 0.08
	0.08 1.56
	-0.25 -1.41
	0.99 1.33
	1.35 -0.13
	0.86 1.67
	0.26 1.64
	-0.37 1.28
	1.32 -0.09
	1.50 0.60
	-0.45 -1.01
	-0.449999988079071 -1
	1.38 -0.17
	0.05 -2.23
	0.69 1.72
	0.95 -0.71
	1.31 -0.06
	0.07 1.52
	1.20 1.24
	0.80 1.39
	1.37 -0.15
	0.91 1.54
	-0.25 -1.43
	1.12 -0.67
	-0.90 0.03
	0.07 -2.25
	0.89 1.46
	0.96 1.39
	-0.94 0.16
	0.68 2.12
	0.93 1.40
	-0.09 -1.68
	-0.87 0.08
	-0.13 -1.78
	-0.47 0.95
	-0.31 1.13
	-0.83 -0.02
	0.92 1.64
	-0.36 -1.16
	-0.36 -1.16
	1.32 -0.05
	0.78 1.95
	0.47 1.95
	-0.25 -1.40
	-0.829999983310699 0
	0.05 -2.23
	0.37 1.72
	0.69 1.89
	1.38 -0.18
	0.38 1.88
	-0.25 1.40
	-0.36 -1.15
	-0.90 0.06
	-0.11 -1.79
	1.05 1.14
	-0.37 1.23
	0.90 0.39
	0.86 1.59
	0.60 1.80
	-0.47 0.91
	1.32 -0.06
	-0.36 -1.16
	-0.35 -1.17
	-0.36 -1.16
	1.32 -0.04
	0.56 2.11
	-0.11 -1.79
	-0.31 1.12
	-0.90 0.01
	0.91 1.57
	-0.02 1.33
	-0.36 -1.16
	-0.93 0.07
	0.36 1.84
	-0.36 -1.14
	-0.36 -1.15
	1.29999995231628 -0
	1.31 0.65
	0.64 1.95
	-0.39 0.70
	1.35 -0.16
	0.88 1.67
	-0.37 -1.16
	0.74 1.33
	1.33 -0.12
	0.78 1.70
	0.97 1.31
	-0.25 -1.41
	-0.92 0.11
	0.62 1.81
	-0.25 1.39
	0.04 1.48
	-0.89 0.04
	-0.46 -1.01
	-0.10 -1.80
	-0.37 1.28
	-0.93 0.16
	0.21 1.61
	-0.25 -1.41
	0.12 1.23
	-0.92 0.12
	1.23 0.89
	0.72 1.71
	-0.46 -0.99
	1.34 -0.12
	-0.25 -1.43
	-0.11 -1.79
	-0.36 1.28
	-0.94 0.09
	0.06 -2.25
	0.07 -2.22
	0.44 1.82
	-0.89 0.09
	-0.11 -1.80
	0.52 2.09
	0.82 1.63
	1.41 -0.24
	0.07 -2.23
	0.44 1.81
	0.61 1.92
	-0.92 0.11
	0.68 1.75
	0.64 1.78
	0.36 -2.11
	-0.94 0.13
	-0.25 -1.43
	0.59 1.91
	-0.36 -1.15
	1.33 -0.13
	0.07 -2.23
	0.85 1.78
	-0.12 1.41
	-0.93 0.11
	0.26 -2.63
	-0.36 -1.16
	1.13 -0.66
	1.29999995231628 -0
	-0.26 -1.40
	1.12 1.67
	-0.39 0.70
	-0.93 0.09
	0.55 1.88
	0.85 1.72
	0.56 1.68
	-0.92 0.07
	0.22 1.80
	0.77 1.99
	0.81 1.66
	1.36 -0.14
	0.33 2.10
	-0.36 -1.17
	0.84 1.78
	1.37 -0.14
	-0.46 -0.99
	1.05 -2.29
	-0.39 0.70
	1.42 -0.27
	0.60 1.85
	0.42 1.79
	1 1.48000001907349
	1.36 -0.17
	-0.11 -1.79
	0.51 1.71
	1 1.4099999666214
	1.38 -0.18
	-0.53 -0.83
	0.25 1.67
	-0.45 0.91
	1.04 0.57
	0.26 -2.65
	-0.25 1.44
	0.59 1.94
	-0.90 0.06
	0.68 1.60
	0.85 1.42
	1.01 1.40
	-0.83 0.01
	0.63 1.82
	1.02 1.72
	0.90 1.49
	-0.92 0.04
	0.38 1.82
	-0.11 -1.80
	0.64 1.49
	-0.90 0.05
	0.26 -2.64
	1.14 1.25
	-0.25 -1.39
	-0.83 0.02
	0.38 1.86
	-0.25 -1.44
	0.81 1.38
	1.33 -0.12
	0.55 1.96
	0.46 -2.60
	0.54 1.67
	-0.90 0.07
	-0.11 -1.79
	0.94 1.31
	-0.46 -0.99
	1.38 -0.14
	0.30 1.95
	-0.43 -1.04
	0.88 1.46
	-0.94 0.16
	0.06 -2.23
	0.87 1.59
	0.88 1.33
	-0.91 0.07
	-0.06 1.60
	-0.24 1.40
	-0.25 -1.41
	-0.92 0.10
	-0.11 -1.79
	0.06 -2.23
	0.99 1.41
	1.33 -0.07
	0.26 -2.64
	-0.36 -1.15
	-0.36 -1.15
	-0.87 0.01
	1.09 1.38
	0.66 1.68
	0.84 1.35
	-0.89 0.04
	0.10 1.68
	0.65 1.69
	-0.25 -1.39
	-0.88 0.06
	0.36 1.87
	0.66 2.13
	-0.46 0.94
	1.37 -0.15
	0.11 1.85
	-0.23 -1.39
	-0.25 -1.39
	1.37 -0.12
	0.07 -2.24
	-0.02 1.33
	0.45 1.80
	-0.92 0.13
	-0.11 -1.78
	-0.24 -1.44
	-0.36 -1.14
	1.27 0.06
	0.28 -2.63
	0.74 1.54
	-0.36 -1.16
	-0.90 0.05
	-0.47 1.56
	-0.37 1.29
	-0.30 1.17
	1.34 -0.12
	0.49 1.69
	0.06 -2.24
	-0.25 -1.37
	1.38 -0.17
	-0.38 -1.13
	0.60 1.75
	-0.31 1.14
	1.37 -0.20
	-0.11 -1.78
	0.87 1.56
	0.62 1.70
	1.36 -0.17
	0.61 1.84
	0.92 1.36
	0.60 1.66
	1.31 -0.06
	0.51 1.77
	-0.46 -0.98
	-0.25 -1.41
	1.33 -0.08
	0.05 -2.23
	-0.12 1.55
	0.75 -1.80
	1.35 -0.13
	0.37 1.86
	-0.37 -1.15
	0.75 1.57
	-0.90 0.10
	0.86 1.95
	0.800000011920929 2
	0.54 1.80
	-0.93 0.14
	0.20 1.63
	-0.11 -1.79
	0.48 2.12
	-0.90 0.04
	-0.13 -1.77
	-0.10 -1.80
	0.65 -2.40
	1.37 -0.19
	0.44 1.98
	0.63 1.75
	-0.449999988079071 -1
	1.36 -0.11
	0.05 -2.23
	0.42 1.77
	0.47 1.92
	1.35 -0.11
	-0.12 -1.79
	0.74 1.96
	0.99 1.45
	1.23 0.20
	-0.12 -1.78
	0.78 1.49
	-0.36 -1.15
	1.33 -0.08
	0.50 -2.98
	0.07 -2.24
	-0.37 -1.15
	-0.94 0.18
	0.26 -2.64
	0.46 1.88
	0.03 1.38
	1.36 -0.09
	0.50 -2.98
	0.53 1.83
	0.53 1.81
	1.25 0.09
	-0.25 -1.39
	0.51 1.78
	0.41 -2.45
	1.36 -0.18
	-0.11 -1.79
	-0.36 -1.15
	-0.36 -1.15
	-0.90 0.03
	-0.13 -1.78
	0.13 1.68
	1.01 1.35
	-0.90 0.04
	0.07 -2.23
	0.57 1.95
	-0.31 1.17
	1.35 -0.09
	1.06 1.27
	0.10 1.38
	-0.47 0.89
	1.35 -0.21
	0.64 1.93
	0.62 1.92
	0.80 1.58
	-0.829999983310699 -0
	0.51 -2.98
	0.14 1.69
	0.70 -1.89
	1.24 0.16
	0.06 -2.24
	-0.25 -1.41
	0.65 1.47
	1.31 -0.04
	1.08 1.45
	0.25 -2.29
	-0.45 -0.99
	-0.88 0.05
	0.90 1.96
	-0.25 -1.42
	-0.26 -1.39
	1.30 -0.07
	0.409999996423721 2
	-0.09 -1.80
	0.01 -1.84
	1.37 -0.12
	-0.26 -1.37
	1.05 1.67
	0.80 1.39
	0.99 0.49
	0.42 1.94
	0.42 1.75
	-0.36 -1.16
	-0.83 0.01
	-0.55 -0.82
	0.38 1.77
	1.11 1.62
	1.35 -0.10
	-0.59 1.30
	0.98 1.10
	0.91 1.24
	-0.90 0.04
	-0.33 1.63
	0.95 1.63
	-0.09 1.43
	1.35 -0.16
	0.26 -2.65
	-0.25 -1.39
	0.74 1.47
	1.31 -0.07
	0.77 1.82
	-0.36 -1.15
	-0.37 1.27
	-0.92 0.11
	-0.06 1.56
	0.97 1.04
	-0.31 1.12
	1.39 -0.21
	1.01 1.47
	0.97 1.83
	0.58 1.84
	1.40 -0.20
	-0.11 -1.81
	-0.25 -1.42
	1.11 1.40
	1.18 0.40
	-0.38 -1.12
	0.85 1.66
	-0.25 1.43
	1.35 -0.13
	0.98 1.38
	-0.37 1.24
	-0.45 0.90
	-0.88 0.06
	0.22 1.81
	0.07 -2.25
	0.43 1.72
	-0.94 0.08
	-0.19 1.58
	1.32 1.35
	0.03 1.70
	-0.94 0.14
	1.10 1.33
	-0.35 -1.17
	0.90 1.55
	-0.93 0.13
	1.08 1.89
	0.84 1.43
	-0.39 0.69
	1.35 -0.08
	0.61 1.96
	0.42 1.75
	0.79 1.37
	-0.91 0.05
	0.26 -2.64
	0.54 1.90
	0.88 1.54
	-0.93 0.16
	0.22 1.69
	-0.12 1.52
	-0.46 0.94
	1.33 -0.05
	0.29 2.01
	0.59 1.76
	0.20 -2.13
	-0.90 0.05
	0.04 -2.19
	-0.36 -1.17
	-0.39 0.68
	-0.91 0.10
	0.74 2.04
	0.50 2.06
	0.84 1.79
	-0.91 0.05
	1.26 1.14
	1.12 1.40
	0.73 1.70
	-0.829999983310699 0
	0.48 2.09
	-0.36 -1.14
	-0.25 1.43
	-0.92 0.06
	0.20 1.66
	-0.24 -1.44
	-0.09 1.28
	1.36 -0.13
	0.59 1.91
	-0.37 -1.15
	0.82 1.33
	1.40 -0.22
	0.51 -2.97
	-0.36 -1.16
	-0.36 -1.15
	1.32 -0.04
	-0.13 -1.78
	1.04 1.48
	-0.36 -1.15
	-0.89 0.10
	0.97 1.61
	1.06 1.40
	-0.36 -1.16
	1.37 -0.16
	-0.25 -1.41
	1.15 1.24
	0.30 -2.10
	1.34 -0.14
	1.17 1.58
	0.07 -2.22
	0.74 1.44
	1.31 -0.02
	0.20 1.67
	-0.46 0.93
	-0.09 1.43
	1.36 -0.11
	0.60 1.89
	0.01 1.56
	-0.47 0.80
	-0.90 0.08
	-0.11 -1.79
	-0.47 0.95
	1.09 -0.77
	1.33 -0.09
	0.06 -2.24
	-0.24 -1.44
	0.27 -2.32
	1.37 -0.22
	-0.11 -1.79
	-0.11 -1.80
	-0.32 1.12
	1.31 -0.02
	0.87 2.16
	1.24 1.03
	-0.31 1.08
	1.28 0.01
	-0.11 -1.78
	-0.36 -1.16
	-0.36 -1.16
	-0.92 0.11
	-0.37 -1.14
	0.07 -2.22
	0.72 1.73
	1.35 -0.11
	0.28 -2.64
	0.63 1.43
	0.11 1.20
	1.31 -0.05
	-0.61 -0.77
	-0.47 0.89
	0.49 1.57
	-0.91 0.07
	0.05 -2.22
	-0.25 -1.42
	-0.36 -1.14
	-0.93 0.11
	1.16 1.35
	0.79 1.57
	0.54 1.81
	-0.94 0.10
	0.22 1.71
	0.55 1.73
	-0.10 -1.78
	1.36 -0.14
	0.61 1.91
	1.20 -2.48
	-0.36 -1.14
	1.31 -0.03
	0.06 1.53
	1 -1
	0.88 1.39
	1.31 -0.08
	0.06 -2.23
	0.80 1.70
	-0.46 0.92
	1.31 -0.09
	0.51 -2.96
	1.16 1.25
	0.56 1.69
	1.31 -0.03
	0.69 1.82
	0.439999997615814 2
	-0.25 1.41
	1.34 -0.08
	0.53 1.92
	0.11 1.37
	0.90 -0.69
	-0.94 0.16
	0.32 2.13
	0.94 1.31
	0.58 -2.19
	1.33 -0.07
	0.69 1.82
	-0.11 -1.81
	-0.25 -1.39
	-0.829999983310699 0
	-0.13 -1.77
	0.52 1.69
	0.01 1.37
	1.31 -0.08
	0.32 2.05
	-0.25 -1.44
	0.76 -1.78
	1.30 -0.02
	-0.26 -1.38
	-0.13 1.42
	-0.26 1.39
	-0.91 0.04
	0.28999999165535 2
	0.60 1.73
	0.69 1.42
	1.31 -0.01
	0.05 -2.23
	0.76 1.76
	-0.37 -1.15
	1.32 -0.08
	0.68 1.56
	0.83 -2.66
	0.45 1.78
	-0.92 0.09
	0.30 2.02
	1.10 1.01
	1.01 1.53
	-0.93 0.07
	0.06 1.46
	0.62 1.70
	-0.27 1.34
	-0.88 0.03
	0.74 1.87
	-0.11 -1.79
	0.83 1.54
	-0.90 0.03
	0.26 -2.64
	-0.25 -1.40
	-0.25 -1.41
	1.30 -0.05
	0.07 -2.23
	0.74 1.68
	0.63 1.67
	-0.83 -0.02
	1.33 1.43
	-0.25 -1.42
	-0.47 0.94
	1.32 -0.10
	0.50 2.02
	0.93 1.51
	0.78 1.32
	-0.89 0.07
	0.21 1.63
	1.36 -0.96
	0.81 1.64
	-0.92 0.12
	-0.11 -1.78
	-0.37 1.28
	0.99 1.37
	1.39 -0.17
	1.58 0.61
	0.06 -2.22
	-0.46 -0.99
	1.32 -0.05
	0.40 1.88
	0.84 1.46
	0.28 -2.34
	-0.90 0.02
	-0.38 -1.14
	0.77 1.61
	-0.09 1.38
	-0.829999983310699 0
	0.26 -2.64
	0.69 1.50
	-0.30 1.15
	-0.93 0.12
	0.40 1.97
	-0.25 -1.41
	1.02 1.51
	-0.92 0.05
	-0.34 1.55
	1.01 1.65
	-0.37 1.28
	1.26 0.07
	-0.11 -1.78
	-0.11 -1.80
	-0.46000000834465 -1
	1.39 -0.18
	0.73 2.17
	0.52 1.82
	0.62 1.83
	-0.91 0.09
	0.07 -2.25
	1.06 1.95
	-0.46 0.94
	1.26 0.10
	0.06 -2.24
	0.39 1.73
	0.70 1.62
	1.31 -0.05
	-0.26 -1.40
	0.89 1.51
	0.77 1.33
	1.34 -0.10
	0.37 1.85
	0.92 1.24
	0.73 -2.59
	-0.94 0.08
	1 1.47000002861023
	-0.25 -1.41
	-0.47 0.93
	1.36 -0.14
	-0.61 -0.77
	0.96 1.32
	1.23 1.64
	1.35 -0.12
	0.28 -2.64
	0.70 1.58
	-0.36 -1.14
	1.33 -0.15
	0.58 1.89
	1.41 -1.02
	0.85 1.57
	-0.92 0.07
	0.28 -2.62
	1.03 1.10
	0.10 -2.10
	1.38 -0.15
	0.82 1.95
	0.66 1.92
	-0.46000000834465 -1
	1.31 -0.02
	0.64 2.23
	0.46 1.82
	-0.25 -1.39
	-0.92 0.03
	0.37 1.86
	0.23 1.63
	0.95 -0.65
	-0.90 0.03
	0.06 -2.21
	-0.37 -1.14
	-0.46 -0.98
	1.43 -0.24
	-0.37 -1.15
	0.69 1.77
	-0.36 -1.14
	-0.889999985694885 0
	0.27 -2.64
	0.28 -2.36
	0.84 1.40
	1.29999995231628 0
	0.449999988079071 2
	-0.47 0.93
	0.53 -2.07
	-0.93 0.16
	0.47 2.05
	0.84 1.66
	-0.46 -0.98
	-0.94 0.10
	0.60 1.83
	0.07 -2.22
	-0.24 1.32
	1.29 -0.06
	0.26 -2.65
	-0.10 -1.81
	-0.23 1.37
	-0.93 0.14
	0.67 2.22
	-0.10 -1.80
	0.85 1.51
	-0.93 0.07
	-0.11 -1.79
	-0.35 -1.17
	0.86 1.26
	1.28 0.06
	0.75 1.80
	0.53 1.66
	0.99 -0.76
	-0.879999995231628 -0
	0.26 -2.65
	1.17 1.34
	0.83 1.50
	1.34 -0.09
	0.06 -2.23
	-0.25 -1.42
	0.61 1.68
	1.32 -0.10
	0.05 -2.20
	-0.11 -1.79
	-0.25 -1.39
	1.32 -0.08
	0.53 1.87
	-0.25 -1.43
	-0.46 -0.99
	-0.92 0.08
	-0.26 -1.40
	0.75 1.66
	0.68 1.50
	-0.89 0.09
	-0.61 -0.78
	0.39 1.77
	0.23 1.61
	1.13 0.49
	0.26 -2.63
	0.63 1.87
	-0.31 1.15
	-0.94 0.16
	0.76 1.71
	-0.24 -1.44
	0.74 1.55
	1.31 -0.05
	-0.25 -1.41
	0.76 1.63
	0.86 -0.63
	1.29 -0.01
	0.04 -2.22
	-0.11 -1.76
	-0.36 -1.16
	1.27 0.07
	0.07 -2.23
	-0.46 -0.99
	0.83 1.57
	-0.83 -0.01
	-0.11 -1.78
	0.67 1.54
	-0.36 -1.14
	-0.87 -0.01
	0.13 1.90
	-0.11 -1.77
	1.08 -0.63
	1.40 -0.21
	0.70 1.87
	1.17 1.26
	0.84 1.36
	-0.93 0.06
	0.58 1.80
	0.66 1.49
	1.02 1.52
	1.36 -0.10
	-0.33 1.60
	-0.25 -1.42
	-0.39 0.68
	-0.90 0.04
	1.05 1.83
	0.72 1.82
	0.83 -0.60
	1.29 0.01
	0.53 1.78
	0.12 1.42
	-0.25 -1.39
	1.23 0.17
	0.34 1.77
	0.42 1.91
	-0.37 -1.15
	-0.89 0.05
	0.26 -2.62
	-0.24 -1.43
	1.16 1.64
	-0.91 0.03
	0.04 -2.20
	-0.25 -1.43
	0.87 -0.65
	-0.92 0.06
	-0.449999988079071 -1
	0.55 2.03
	-0.36 -1.15
	1.34 -0.11
	0.04 -2.23
	-0.46 0.93
	1.08 1.47
	-0.89 0.10
	0.04 -2.22
	0.42 1.82
	-0.39 0.70
	-0.92 0.06
	-0.11 -1.80
	-0.36 -1.17
	-0.39 0.70
	1.38 -0.22
	0.26 -2.66
	-0.25 -1.42
	0.03 1.53
	-0.92 0.13
	0.67 1.60
	1.20 -1.09
	0.71 1.44
	-0.91 0.08
	0.28 -2.63
	0.37 1.67
	0.54 1.68
	-0.829999983310699 -0
	-0.25 -1.41
	0.87 1.61
	0.87 1.39
	1.37 -0.15
	0.26 -2.64
	-0.25 -1.42
	-0.38 0.67
	-0.90 0.03
	0.02 -2.06
	0.07 -2.23
	1.24 -0.47
	1.35 -0.19
	0.80 2.02
	0.71 1.48
	1.04 1.53
	-0.92 0.07
	1.17 1.25
	-0.36 -1.16
	1 -0.829999983310699
	-0.91 0.14
	1.38 0.74
	-0.37 -1.13
	-0.39 0.72
	1.30 -0.03
	0.51 1.74
	0.80 1.47
	-0.36 -1.15
	-0.90 0.11
	0.73 2.03
	-0.25 -1.42
	0.20 -2.13
	1.33 -0.07
	1.15 1.65
	0.78 1.38
	-0.36 -1.16
	-0.89 0.01
	1.52 0.77
	-0.46 -0.99
	0.94 -0.66
	-0.91 0.05
	-0.42 -1.05
	0.41 1.77
	-0.38 0.70
	1.32 -0.08
	0.97 1.54
	-0.25 -1.39
	1.01 -0.73
	1.34 -0.11
	0.61 1.83
	0.36 1.64
	-0.39 0.68
	1.34 -0.08
	0.71 2.14
	1.08 1.54
	0.60 1.62
	-0.93 0.14
	0.07 -2.24
	0.67 1.56
	-0.47 0.95
	1.35 -0.14
	1.13 1.85
	-0.25 -1.42
	-0.46 0.92
	1.30 -0.02
	0.24 1.82
	1.01 1.40
	0.82 1.49
	-0.92 0.11
	0.25 1.92
	-0.45 -1.01
	-0.32 1.08
	-0.89 0.07
	-0.59 1.24
	0.89 1.61
	-0.09 1.33
	1.31 -0.03
	-0.08 1.62
	0.51 1.79
	0.57 1.63
	-0.94 0.08
	0.97 1.40
	0.40 1.80
	-0.20 1.30
	-0.94 0.16
	0.52 1.83
	-0.36 -1.16
	-0.39 0.71
	-0.92 0.04
	0.08 1.58
	0.07 -2.21
	-0.36 -1.16
	-0.91 0.11
	0.24 1.85
	-0.02 1.38
	0.62 1.80
	-0.93 0.16
	0.30 1.98
	-0.11 -1.81
	-0.31 1.17
	-0.82 -0.02
	-0.12 -1.78
	1.12 1.22
	-0.45 -0.99
	-0.90 0.04
	0.71 1.73
	0.54 1.68
	-0.47 0.87
	-0.95 0.17
	0.35 1.79
	-0.11 -1.79
	0.81 -0.63
	-0.87 0.05
	0.51 -2.97
	-0.35 -1.17
	-0.46 -0.99
	-0.91 0.08
	1.04 1.17
	0.77 2.04
	1 1.4099999666214
	-0.91 0.06
	0.05 -2.21
	1 1.49000000953674
	-0.36 -1.15
	1.30 -0.04
	-0.61 -0.76
	-0.35 -1.17
	1.10 -0.59
	-0.92 0.15
	0.69 1.82
	1.04 1.24
	-0.47 0.91
	-0.829999983310699 -0
	0.27 -2.62
	1.15 -1.07
	-0.25 -1.39
	-0.91 0.05
	0.51 -2.96
	0.77 1.78
	-0.39 0.70
	-0.91 0.08
	-0.12 -1.80
	0.97 1.71
	-0.20 1.31
	-0.829999983310699 0
	1.14 1.08
	0.91 1.57
	0.72 1.61
	-0.92 0.05
	0.07 -2.23
	-0.46 0.91
	-0.37 1.24
	0.97 0.50
	1.27 1.27
	-0.46 -0.99
	0.71 1.72
	1.31 -0.06
	0.06 -2.22
	0.86 1.96
	0.36 1.92
	-0.90 0.09
	1.33 1.12
	-0.11 -1.81
	0.79 1.31
	-0.88 0.02
	0.05 -2.22
	0.81 1.39
	-0.39 0.71
	-0.89 0.04
	-0.38 -1.13
	-0.11 -1.80
	-0.36 -1.15
	1.32 -0.06
	-0.26 -1.30
	0.52 1.65
	0.79 1.31
	-0.91 0.09
	0.86 1.71
	0.61 1.99
	-0.25 1.39
	1.26 0.06
	0.24 1.94
	0.07 -2.24
	0.96 -0.67
	-0.87 0.08
	0.5 -3
	0.99 1.27
	-0.37 -1.15
	1.33 -0.10
	-0.27 -1.37
	-0.26 1.40
	0.71 1.50
	-0.87 0.02
	0.06 -2.24
	1.12 1.44
	1.05 1.37
	-0.93 0.11
	-0.26 -1.39
	0.53 1.66
	-0.37 -1.15
	1.33 -0.08
	0.06 1.48
	0.67 1.47
	-0.37 -1.15
	1.37 -0.18
	-0.60 1.27
	1.01 1.88
	-0.31 1.12
	1.37 -0.23
	0.27 1.97
	-0.36 -1.15
	-0.31 1.12
	-0.93 0.12
	0.52 -2.97
	0.72 1.83
	0.12 1.55
	1.32 -0.10
	0.78 2.04
	0.97 1.41
	0.62 1.76
	-0.94 0.11
	-0.46 -0.97
	-0.47 -0.97
	0.35 -2.33
	1.29 0.01
	0.04 -2.22
	-0.11 -1.79
	0.82 -2.54
	1.35 -0.13
	1 -3.02999997138977
	0.71 1.72
	-0.36 -1.14
	-0.90 0.07
	-0.54 -0.82
	-0.36 -1.16
	-0.26 1.35
	-0.91 0.11
	1.15 1.72
	-0.36 -1.16
	-0.25 -1.40
	-0.94 0.10
	0.05 -2.23
	1.03 1.17
	0.58 1.80
	-0.88 0.01
	0.72 1.60
	-0.37 -1.15
	-0.25 1.45
	1.35 -0.09
	0.51 -2.97
	0.99 1.30
	1.04 1.47
	1.33 -0.08
	1.29 1.48
	1.01 1.24
	-0.36 -1.15
	1.36 -0.15
	-0.37 -1.15
	-0.36 -1.16
	0.94 -0.67
	1.33 -0.10
	0.23 1.73
	0.54 1.70
	-0.10 -1.75
	1.33 -0.05
	-0.13 -1.76
	-0.46000000834465 -1
	-0.46 0.89
	-0.93 0.09
	0.39 1.90
	0.31 1.99
	0.01 -1.97
	1.33 -0.05
	0.06 -2.24
	0.57 2.04
	0.31 1.69
	1.31 -0.06
	-0.26 -1.39
	1.16 1.02
	0.75 1.34
	1.05 0.56
	0.62 1.92
	1.23 1.39
	-0.24 -1.42
	1.31 -0.03
	-0.09 1.49
	0.81 1.38
	-0.36 -1.14
	-0.92 0.10
	-0.13 -1.76
	1.04 1.47
	0.85 -0.62
	1.32 -0.05
	-0.59 1.20
	-0.25 -1.40
	0.95 1.97
	1.32 -0.02
	-0.48 1.47
	0.83 1.69
	-0.39 0.70
	1.35 -0.15
	-0.11 -1.77
	-0.11 -1.79
	-0.39 0.73
	1.28 0.03
	0.61 1.91
	-0.01 1.42
	0.89 1.30
	1.32 -0.03
	0.79 2.05
	-0.24 1.46
	-0.46 0.91
	1.38 -0.15
	-0.25 -1.40
	-0.03 1.59
	-0.25 1.36
	-0.90 0.07
	0.71 1.73
	-0.35 -1.17
	-0.46 0.91
	1.34 -0.07
	-0.48 1.49
	0.53 1.67
	-0.46 -0.99
	1.37 -0.13
	-0.13 -1.77
	1.19 1.17
	-0.25 -1.42
	-0.92 0.15
	0.59 1.83
	1.14 1.25
	-0.36 -1.15
	-0.90 0.02
	0.05 -2.24
	0.07 -2.22
	0.71 1.84
	-0.94 0.08
	-0.12 -1.77
	0.88 1.68
	0.13 1.52
	-0.88 0.10
	0.27 -2.64
	-0.46 -0.98
	-0.37 -1.15
	1.34 -0.06
	-0.54 -0.83
	0.78 1.60
	0.22 1.51
	-0.93 0.10
	0.05 -2.23
	-0.25 -1.42
	1.05 -0.65
	-0.95 0.19
	-0.11 -1.79
	-0.36 -1.16
	0.51 -2.45
	-0.86 0.03
	0.74 1.86
	1.20 1.38
	0.77 1.32
	-0.93 0.08
	-0.11 -1.79
	0.87 1.44
	-0.37 1.29
	1.33 -0.08
	1.21 1.50
	1.12 1.33
	-0.20 1.25
	-0.93 0.09
	0.55 2.06
	0.50 1.62
	0.54 1.69
	-0.95 0.11
	0.05 -2.23
	0.43 1.85
	0.10 1.36
	-0.89 0.04
	0.52 1.75
	0.68 1.52
	0.96 -2.06
	-0.94 0.09
	0.55 1.97
	-0.37 1.23
	-0.46 -0.99
	-0.93 0.11
	0.22 1.74
	0.43 1.84
	0.41 -2.28
	-0.91 0.09
	1.18 1.61
	-0.11 -1.80
	0.37 -2.34
	-0.91 0.08
	1.50 0.62
	-0.36 -1.16
	-0.39 0.70
	1.35 -0.10
	-0.12 -1.79
	0.95 1.66
	0.73 1.64
	1.40 -0.24
	-0.11 -1.78
	0.79 1.72
	0.42 1.81
	-0.89 0.01
	0.07 -2.25
	0.77 1.39
	-0.35 1.24
	-0.93 0.06
	-0.61 -0.77
	-0.36 -1.16
	-0.31 1.15
	-0.94 0.10
	0.07 1.59
	-0.36 -1.17
	1.01 -0.77
	-0.93 0.15
	1.21 1.33
	-0.36 -1.17
	-0.25 1.42
	-0.94 0.11
	-0.33 1.66
	-0.36 -1.16
	-0.36 -1.15
	1.33 -0.06
	0.05 -2.21
	0.96 1.35
	-0.37 -1.15
	0.93 0.45
	-0.11 -1.79
	-0.25 -1.39
	0.80 1.46
	-0.93 0.12
	-0.13 -1.79
	-0.46 -0.98
	-0.45 -1.01
	1.29 -0.02
	-0.13 -1.76
	0.41 -2.48
	-0.39 0.71
	-0.90 0.07
	0.89 1.59
	0.89 1.56
	0.62 1.66
	-0.89 0.05
	0.28 -2.63
	-0.36 -1.16
	1.07 1.57
	1.31 -0.10
	0.51 -2.97
	-0.46 0.91
	-0.46 0.90
	1.32 -0.08
	0.28 -2.62
	0.60 1.77
	0.0599999986588955 -2
	1.36 -0.11
	0.23 1.81
	-0.11 -1.80
	0.71 1.73
	1.33 -0.10
	-0.47 1.53
	0.66 1.90
	-0.47 0.89
	-0.89 0.09
	0.21 1.66
	1.36 0.89
	0.88 1.27
	-0.90 0.06
	0.08 1.65
	-0.11 -1.79
	-0.46 0.93
	-0.89 0.06
	0.28 -2.62
	-0.25 -1.41
	-0.20 1.31
	1.31 -0.05
	-0.25 -1.42
	0.76 1.67
	-0.37 1.28
	1.32 -0.08
	-0.38 -1.13
	0.11 1.41
	0.87 1.23
	1.32 -0.06
	0.55 1.81
	1.36 1.13
	-0.39 0.71
	-0.83 -0.01
	1.09 1.25
	0.21 1.57
	-0.36 -1.15
	-0.89 0.04
	-0.47 -0.97
	0.79 1.41
	-0.20 1.32
	-0.89 0.01
	0.22 1.62
	0.84 1.43
	-0.46 -0.98
	1.36 -0.13
	0.70 1.81
	0.79 1.57
	-0.36 -1.14
	1.33 -0.14
	0.26 -2.64
	0.99 1.29
	0.77 1.74
	-0.92 0.09
	-0.13 -1.78
	-0.35 -1.17
	-0.36 -1.15
	1.35 -0.10
	0.58 1.80
	-0.11 -1.78
	-0.46 -1.01
	1.31 -0.07
	-0.47 1.54
	-0.25 -1.42
	-0.25 1.34
	-0.94 0.15
	1.16 1.07
	1.16 1.03
	0.99 1.32
	-0.90 0.08
	0.26 -2.64
	-0.25 -1.40
	0.93 1.68
	-0.93 0.07
	-0.27 -1.37
	-0.25 1.39
	-0.39 0.71
	1.32 -0.05
	0.430000007152557 2
	-0.36 -1.15
	-0.31 1.16
	-0.92 0.07
	0.07 -2.24
	-0.10 -1.80
	1.02 -0.73
	1.37 -0.21
	-0.37 -1.15
	0.89 1.46
	0.81 -2.55
	-0.93 0.15
	0.35 1.77
	0.11 1.38
	0.54 1.80
	1.37 -0.17
	-0.25 -1.42
	0.62 1.94
	0.13 1.37
	1.21 0.31
	-0.12 -1.79
	-0.25 -1.40
	-0.31 1.14
	1.31 -0.02
	0.47 2.01
	0.01 1.44
	0.65 1.72
	1.32 -0.05
	0.51 2.13
	1.04 1.12
	1.09 1.63
	1.38 -0.19
	0.07 -2.25
	0.07 -2.23
	0.96 1.76
	1.31 -0.05
	0.57 1.92
	0.96 1.68
	-0.38 0.70
	1.25 0.12
	0.05 -2.19
	-0.12 1.53
	0.61 1.83
	-0.93 0.08
	0.39 1.94
	0.51 1.64
	-0.25 1.38
	-0.88 0.09
	0.05 -2.21
	0.64 1.86
	0.68 1.50
	-0.90 0.02
	0.50 -2.98
	-0.11 -1.80
	0.70 1.83
	-0.89 0.02
	1.32 1.14
	0.84 1.46
	-0.37 1.29
	-0.91 0.06
	-0.37 -1.15
	1.09 1.42
	0.88 1.68
	-0.92 0.05
	0.51 -2.97
	1.20 1.37
	0.55 1.70
	1.37 -0.13
	0.36 1.84
	0.69 1.48
	0.28 -2.32
	1.26 0.11
	0.27 -2.65
	0.97 1.65
	-0.36 -1.15
	-0.90 0.07
	-0.13 -1.77
	-0.46 -0.99
	-0.36 -1.15
	1.38 -0.19
	0.04 -2.23
	-0.26 -1.40
	-0.36 -1.15
	-0.91 0.13
	0.59 1.82
	-0.25 -1.42
	-0.46 -0.99
	-0.92 0.10
	0.69 1.64
	0.550000011920929 2
	0.83 1.41
	-0.91 0.07
	0.45 1.97
	-0.25 -1.42
	0.01 -1.84
	1.35 -0.12
	0.26 -2.64
	1.16 1.28
	-0.25 1.44
	-0.91 0.09
	0.34 1.69
	0.11 1.45
	0.69 1.45
};
\path [draw=none, fill=teal!70]
(axis cs:3.09375,1.875)
--(axis cs:3.09375,0.9375)
--(axis cs:3.4375,0.9375)
--(axis cs:3.4375,0)
--(axis cs:3.4375,-0.9375)
--(axis cs:3.4375,-1.875)
--(axis cs:3.78125,-1.875)
--(axis cs:4.125,-1.875)
--(axis cs:4.46875,-1.875)
--(axis cs:4.8125,-1.875)
--(axis cs:4.8125,-2.8125)
--(axis cs:5.15625,-2.8125)
--(axis cs:5.5,-2.8125)
--(axis cs:5.84375,-2.8125)
--(axis cs:6.1875,-2.8125)
--(axis cs:6.1875,-3.75)
--(axis cs:6.1875,-4.6875)
--(axis cs:6.1875,-5.625)
--(axis cs:6.1875,-6.5625)
--(axis cs:6.1875,-7.5)
--(axis cs:6.1875,-8.4375)
--(axis cs:5.84375,-8.4375)
--(axis cs:5.84375,-9.375)
--(axis cs:5.84375,-10.3125)
--(axis cs:5.84375,-11.25)
--(axis cs:5.5,-11.25)
--(axis cs:5.15625,-11.25)
--(axis cs:5.15625,-12.1875)
--(axis cs:5.15625,-13.125)
--(axis cs:4.8125,-13.125)
--(axis cs:4.46875,-13.125)
--(axis cs:4.46875,-14.0625)
--(axis cs:4.125,-14.0625)
--(axis cs:3.78125,-14.0625)
--(axis cs:3.4375,-14.0625)
--(axis cs:3.4375,-15)
--(axis cs:3.09375,-15)
--(axis cs:2.75,-15)
--(axis cs:2.75,-15.9375)
--(axis cs:2.40625,-15.9375)
--(axis cs:2.0625,-15.9375)
--(axis cs:1.71875,-15.9375)
--(axis cs:1.375,-15.9375)
--(axis cs:1.03125,-15.9375)
--(axis cs:1.03125,-15)
--(axis cs:0.6875,-15)
--(axis cs:0.6875,-14.0625)
--(axis cs:0.6875,-13.125)
--(axis cs:0.6875,-12.1875)
--(axis cs:0.34375,-12.1875)
--(axis cs:0.34375,-11.25)
--(axis cs:0,-11.25)
--(axis cs:-0.34375,-11.25)
--(axis cs:-0.34375,-10.3125)
--(axis cs:-0.6875,-10.3125)
--(axis cs:-0.6875,-9.375)
--(axis cs:-0.6875,-8.4375)
--(axis cs:-0.6875,-7.5)
--(axis cs:-1.03125,-7.5)
--(axis cs:-1.375,-7.5)
--(axis cs:-1.375,-6.5625)
--(axis cs:-1.71875,-6.5625)
--(axis cs:-1.71875,-5.625)
--(axis cs:-1.71875,-4.6875)
--(axis cs:-2.0625,-4.6875)
--(axis cs:-2.0625,-3.75)
--(axis cs:-2.40625,-3.75)
--(axis cs:-2.40625,-2.8125)
--(axis cs:-2.40625,-1.875)
--(axis cs:-2.75,-1.875)
--(axis cs:-2.75,-0.9375)
--(axis cs:-3.09375,-0.9375)
--(axis cs:-3.09375,0)
--(axis cs:-3.4375,0)
--(axis cs:-3.4375,0.9375)
--(axis cs:-3.4375,1.875)
--(axis cs:-3.78125,1.875)
--(axis cs:-3.78125,2.8125)
--(axis cs:-4.125,2.8125)
--(axis cs:-4.125,3.75)
--(axis cs:-4.125,4.6875)
--(axis cs:-4.125,5.625)
--(axis cs:-4.125,6.5625)
--(axis cs:-4.125,7.5)
--(axis cs:-4.125,8.4375)
--(axis cs:-4.125,9.375)
--(axis cs:-4.125,10.3125)
--(axis cs:-3.78125,10.3125)
--(axis cs:-3.78125,11.25)
--(axis cs:-3.78125,12.1875)
--(axis cs:-3.78125,13.125)
--(axis cs:-3.78125,14.0625)
--(axis cs:-3.4375,14.0625)
--(axis cs:-3.09375,14.0625)
--(axis cs:-2.75,14.0625)
--(axis cs:-2.75,13.125)
--(axis cs:-2.40625,13.125)
--(axis cs:-2.0625,13.125)
--(axis cs:-1.71875,13.125)
--(axis cs:-1.71875,12.1875)
--(axis cs:-1.375,12.1875)
--(axis cs:-1.375,11.25)
--(axis cs:-1.03125,11.25)
--(axis cs:-0.6875,11.25)
--(axis cs:-0.6875,10.3125)
--(axis cs:-0.34375,10.3125)
--(axis cs:-0.34375,9.375)
--(axis cs:0,9.375)
--(axis cs:0.34375,9.375)
--(axis cs:0.34375,8.4375)
--(axis cs:0.6875,8.4375)
--(axis cs:0.6875,7.5)
--(axis cs:1.03125,7.5)
--(axis cs:1.03125,6.5625)
--(axis cs:1.375,6.5625)
--(axis cs:1.375,5.625)
--(axis cs:1.71875,5.625)
--(axis cs:1.71875,4.6875)
--(axis cs:2.0625,4.6875)
--(axis cs:2.0625,3.75)
--(axis cs:2.0625,2.8125)
--(axis cs:2.40625,2.8125)
--(axis cs:2.75,2.8125)
--(axis cs:2.75,1.875)
--cycle;
\path [draw=none, fill=blue!70]
(axis cs:-0.6875,-2.8125)
--(axis cs:-0.6875,-1.875)
--(axis cs:-1.03125,-1.875)
--(axis cs:-1.03125,-0.9375)
--(axis cs:-1.375,-0.9375)
--(axis cs:-1.375,0)
--(axis cs:-1.71875,0)
--(axis cs:-1.71875,0.9375)
--(axis cs:-2.0625,0.9375)
--(axis cs:-2.0625,1.875)
--(axis cs:-2.40625,1.875)
--(axis cs:-2.40625,2.8125)
--(axis cs:-2.40625,3.75)
--(axis cs:-2.40625,4.6875)
--(axis cs:-2.40625,5.625)
--(axis cs:-2.40625,6.5625)
--(axis cs:-2.0625,6.5625)
--(axis cs:-2.0625,7.5)
--(axis cs:-1.71875,7.5)
--(axis cs:-1.375,7.5)
--(axis cs:-1.03125,7.5)
--(axis cs:-1.03125,6.5625)
--(axis cs:-0.6875,6.5625)
--(axis cs:-0.34375,6.5625)
--(axis cs:-0.34375,5.625)
--(axis cs:0,5.625)
--(axis cs:0.34375,5.625)
--(axis cs:0.34375,4.6875)
--(axis cs:0.6875,4.6875)
--(axis cs:1.03125,4.6875)
--(axis cs:1.03125,3.75)
--(axis cs:1.03125,2.8125)
--(axis cs:1.375,2.8125)
--(axis cs:1.375,1.875)
--(axis cs:1.71875,1.875)
--(axis cs:1.71875,0.9375)
--(axis cs:2.0625,0.9375)
--(axis cs:2.0625,0)
--(axis cs:2.40625,0)
--(axis cs:2.75,0)
--(axis cs:2.75,-0.9375)
--(axis cs:3.09375,-0.9375)
--(axis cs:3.09375,-1.875)
--(axis cs:3.09375,-2.8125)
--(axis cs:3.4375,-2.8125)
--(axis cs:3.4375,-3.75)
--(axis cs:3.4375,-4.6875)
--(axis cs:3.4375,-5.625)
--(axis cs:3.09375,-5.625)
--(axis cs:3.09375,-6.5625)
--(axis cs:3.09375,-7.5)
--(axis cs:2.75,-7.5)
--(axis cs:2.75,-8.4375)
--(axis cs:2.40625,-8.4375)
--(axis cs:2.0625,-8.4375)
--(axis cs:1.71875,-8.4375)
--(axis cs:1.375,-8.4375)
--(axis cs:1.375,-7.5)
--(axis cs:1.03125,-7.5)
--(axis cs:1.03125,-6.5625)
--(axis cs:0.6875,-6.5625)
--(axis cs:0.6875,-5.625)
--(axis cs:0.34375,-5.625)
--(axis cs:0.34375,-4.6875)
--(axis cs:0,-4.6875)
--(axis cs:0,-3.75)
--(axis cs:-0.34375,-3.75)
--(axis cs:-0.34375,-2.8125)
--cycle;
\path [draw=none, fill=brown!70]
(axis cs:0.6875,-5.625)
--(axis cs:0.6875,-4.6875)
--(axis cs:0.34375,-4.6875)
--(axis cs:0.34375,-3.75)
--(axis cs:0,-3.75)
--(axis cs:0,-2.8125)
--(axis cs:-0.34375,-2.8125)
--(axis cs:-0.34375,-1.875)
--(axis cs:-0.6875,-1.875)
--(axis cs:-0.6875,-0.9375)
--(axis cs:-1.03125,-0.9375)
--(axis cs:-1.03125,0)
--(axis cs:-1.375,0)
--(axis cs:-1.71875,0)
--(axis cs:-1.71875,0.9375)
--(axis cs:-2.0625,0.9375)
--(axis cs:-2.0625,1.875)
--(axis cs:-2.0625,2.8125)
--(axis cs:-2.0625,3.75)
--(axis cs:-1.71875,3.75)
--(axis cs:-1.71875,4.6875)
--(axis cs:-1.71875,5.625)
--(axis cs:-1.375,5.625)
--(axis cs:-1.03125,5.625)
--(axis cs:-0.6875,5.625)
--(axis cs:-0.34375,5.625)
--(axis cs:0,5.625)
--(axis cs:0.34375,5.625)
--(axis cs:0.34375,4.6875)
--(axis cs:0.6875,4.6875)
--(axis cs:0.6875,3.75)
--(axis cs:1.03125,3.75)
--(axis cs:1.03125,2.8125)
--(axis cs:1.375,2.8125)
--(axis cs:1.375,1.875)
--(axis cs:1.71875,1.875)
--(axis cs:1.71875,0.9375)
--(axis cs:2.0625,0.9375)
--(axis cs:2.0625,0)
--(axis cs:2.40625,0)
--(axis cs:2.40625,-0.9375)
--(axis cs:2.75,-0.9375)
--(axis cs:2.75,-1.875)
--(axis cs:2.75,-2.8125)
--(axis cs:2.75,-3.75)
--(axis cs:2.75,-4.6875)
--(axis cs:2.40625,-4.6875)
--(axis cs:2.40625,-5.625)
--(axis cs:2.0625,-5.625)
--(axis cs:2.0625,-6.5625)
--(axis cs:1.71875,-6.5625)
--(axis cs:1.375,-6.5625)
--(axis cs:1.375,-5.625)
--(axis cs:1.03125,-5.625)
--cycle;
\path [draw=pink, fill=pink, opacity=0.5]
(axis cs:-11,-30)
--(axis cs:-11,30)
--(axis cs:-10,30)
--(axis cs:-10,-30)
--cycle;
\path [draw=pink, fill=pink, opacity=0.5]
(axis cs:10,-30)
--(axis cs:10,30)
--(axis cs:11,30)
--(axis cs:11,-30)
--cycle;
		%\addlegendimage{blue, mark=square, only marks, mark size=3pt};
		\addlegendimage{area legend, fill=teal!70};
		\addlegendimage{area legend, fill=blue!70};
		\addlegendimage{area legend, fill=brown!70};
		\addlegendentry{507 cells};
		\addlegendentry{152 cells};
		\addlegendentry{105 cells};
	\end{axis}
	
\end{tikzpicture}


==> figures/taxi_system_reachable_sets_original.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{lightpink}{RGB}{255,182,193}
	
	\begin{axis}[
		%tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xlabel={$p\ (\unit{\meter})$},
		xmin=-11, xmax=11,
		xtick style={color=black},
		y grid style={darkgray176},
		ylabel={$\theta\ (\unit{\deg})$},
		ymin=-30, ymax=30,
		ytick style={color=black}
		]
		\pgfplotsset{%compat = newest,		
			scale only axis,
			width=3cm,
			height=3cm,
			every tick label/.append style={font=\scriptsize},
			%axis line style={draw=none},
			%legend style={at={(0.5,0.5)}, anchor=north, legend columns=0},
		}
		\addplot [draw=black, fill=black, mark=*, only marks, mark=*, mark size=0.01pt]
		table{%
			x  y
			-2 1.50999999046326
			3.40 1.07
			-5.80 -9.31
			6.25 -0.88
			-2.05 9.76
			5.31 -6.13
			1.40 0.74
			3.80 -4.19
			-3.42 -4.57
			-3.13 -0.61
			9.38 4.61
			4.61 3.46
			-7.37 -3.80
			4 -5.69999980926514
			1.95 -6.78
			6.13 7.78
			-2.95 3.77
			6.91 3.14
			-2.75 -6.32
			-0.86 -5.93
			5.74 -5.20
			8.01 3.21
			-0.86 8.60
			0.71 -5.16
			-8.58 9.33
			1.34 -8.05
			-4.94 -7.08
			-7.40 5.01
			-7.30 -9.97
			6.83 -0.15
			6.49 -3.54
			9 0.319999992847443
			-5.88 6.67
			-9.50 6.59
			6.23 -7.51
			-3.86 -7.53
			4.15 -5.46
			8.46 -1.54
			-1.19 -8.86
			2.35 8.54
			-3.45 3.25
			6.11 -4.30
			9.59 9.25
			8.75 -5.48
			4.83 -2.86
			7.64 -0.33
			-3.05 -8.86
			-7.37 -7.33
			4.21 -0.67
			-6.59 -7.67
			-2.05 3.13
			-8.75 7.44
			-2.96 -8.13
			-0.46 4.96
			-4.61 -8.77
			1.67 -2.59
			3.77 -8.48
			6.86 -7.27
			-5.06 -6.78
			-0.83 0.94
			-2.90 1.24
			0.95 -8.99
			4.97 0.15
			-2.39 -1.85
			5.15 -1.99
			-6.21 -2.03
			-2.20 -9.66
			-0.39 6.89
			-8.34 2.21
			-5.53 -7.67
			4.43 8.87
			8.49 -0.34
			-5.92 9.08
			4.77 -0.96
			-9.03 -0.01
			-5.57 -8.90
			1.54 -6.27
			1.72 -7.57
			0.86 -4.96
			-4.54 -2.62
			-2.46 -8.15
			-1.60 -3.45
			8.59 -7.47
			-5.32 4.18
			4.32 -1.50
			3.26 -9.45
			0.08 -2.61
			9.16 -1.90
			-9.59 4.65
			3.94 -7.66
			4.95 3.94
			9.15 6.82
			4.33 -3.14
			1.17 -2.02
			-2.78 8.34
			4.37 6.42
			-0.66 -9.56
			-2.30 -0.95
			-6.48 4.60
			-8.03 -9.89
			-4.82 -8.68
			-7.20 5.37
			-2.67 1.08
			-3.08 -8.43
			1.41 8.80
			-8.72 -1.42
			1.67 4.78
			-2.30 -1.77
			1.69 -3.93
			-2.68 7.78
			-8.04 0.45
			2.54 -3.75
			9.95 -2.44
			9.22 6.49
			-8.14 -0.89
			-7.29 0.05
			8.90 3.21
			-7.45 8.37
			-0.45 1.30
			1.26 1.13
			8.06 1.17
			9.55 -8.29
			-7.91 -9.56
			5.80 1.01
			6.35 -5.28
			-7.01 -4.08
			0.21 5.17
			-0.720000028610229 -7
			-5.22 2.47
			4.44 5.26
			9.11 -2.94
			-6.28 -2.95
			9.21 -9.83
			-8.53 -8.37
			4.39 -3.40
			-0.77 -2.68
			-6.37 -0.20
			2.14 -2.99
			-2.57 -8.42
			-3.34 -2.20
			-4.12 6.99
			-9.42 -9.96
			-5.90 4.68
			3.65 6.57
			8.35 5.19
			6.15 4.08
			-5.32 5.20
			7.41 3.03
			-8.50 -9.48
			3.06 -6.39
			7.38 4.45
			-0.72 1.90
			7.90 -7.09
			-0.49 5.25
			-2.25 -1.80
			0.82 0.87
			-0.41 6.77
			5.35 5.71
			1.84 5.11
			3.19 9.81
			4.34 -4.59
			-8.35 9.54
			8 -0.529999971389771
			-8.12 -7.73
			6.6100001335144 8
			2.45 -0.31
			-1.45000004768372 5
			-6.95 -1.37
			0.31 2.41
			1.42 0.43
			-1.99 -9.42
			2.25 8.81
			-8.35 3.12
			-9.75 -3.95
			-1.51 -2.83
			6.43 -2.96
			-8.33 7.84
			2.30 -7.10
			1.12 0.26
			7.71 1.18
			-3.43 9.59
			-6.44 5.81
			4.45 0.85
			-6.15999984741211 10
			4.31 -3.12
			6.01 -3.02
			-6.37 5.04
			2.84 -2.08
			-5.06 -6.17
			3.28 1.25
			7.34 3.43
			-7.81 5.98
			-1 -9.35999965667725
			-6.31 8.88
			-7.50 -5.34
			-1.74 3.48
			-6.23 4.25
			-7.34 3.33
			7.25 8.94
			8.05 9.77
			5.45 1.80
			-3.75 -2.32
			-0.61 -4.51
			1.64 -1.05
			0.73 4.96
			9.63 6.89
			-6.30 -0.41
			-8.36 4.12
			-4.91 -5.73
			-0.49 4.94
			-3.77 6.78
			0.61 -2.93
			4.57 -6.61
			2.73 9.43
			4.09 -8.89
			-8.69 -8.85
			-5.35 -9.36
			-2.27 -8.77
			-2.31 8.29
			-1.94 5.48
			-6.25 8.43
			-5.88 9.24
			-7.28 -1.62
			2.66 3.51
			6.65 -8.68
			-1.63 -1.98
			3.35 -8.15
			5.81 0.74
			3.14 -1.48
			-9.07 -4.72
			-8.90 4.62
			-4.38 -7.15
			2.07 3.69
			-0.97 9.29
			7.39 6.60
			6.09 -7.43
			-6.70 -4.29
			-5.07 6.91
			3.20 -5.17
			0.04 9.78
			7.85 1.42
			2.54 -2.46
			-4.26 -5.61
			-6.36 -5.49
			-0.02 -6.84
			-7.97 4.96
			5.64 9.29
			-7.59 3.16
			-3.85 -4.63
			3.98 -1.96
			5.97 -7.99
			2.27 -2.84
			-1.78 -5.16
			-1.11 -1.07
			7.49 4.22
			-3.84 4.58
			8.75 -6.08
			-0.05 9.44
			8.54 9.54
			2.67 6.14
			7.12 -4.13
			0.13 2.76
			0.54 -3.81
			-3.21 5.03
			-8.05 -0.89
			-0.47 -4.30
			-8.88 -8.35
			6.78 -9.63
			0.47 -9.41
			-9.66 8.30
			2.44 0.85
			4.70 -9.55
			-1.88 4.49
			3.63 -7.59
			-0.98 -1.30
			-3.91 -6.36
			1.41 4.70
			8.49 -0.51
			-0.25 -9.52
			1.92 -0.38
			5.06 6.90
			8.59 -8.93
			-5.30 -2.53
			8.44 6.93
			6.29 -6.13
			-2.12 -8.72
			8.84 -0.54
			5.75 -9.75
			-8.25 4.25
			-1.24 2.46
			-2.02 -1.04
			8.16 -5.50
			8.45 -0.18
			-0.01 9.42
			1.27 -9.30
			-0.04 -0.59
			-3.09 7.91
			-0.99 5.45
			-5.19000005722046 9
			7.78 -8.93
			8.78 -3.64
			4.67 -7.98
			4.32 9.49
			-6.02 -0.84
			-7.11 2.59
			1.07 0.96
			2.93 0.95
			5.59000015258789 8
			9.54 -0.62
			-6.34 3.58
			-8.69 3.30
			-3.72 -8.45
			0.33 3.23
			-8.46 -9.90
			8.69 -1.68
			5.87 -2.21
			4.12 4.24
			-0.80 6.80
			0.76 4.79
			6.59 0.47
			-2.67 -6.04
			-3.17 7.25
			-9.26 9.23
			1.74 0.07
			9.91 -3.78
			4.46 -4.84
			0.21 -1.45
			2.45 -1.60
			-3.28 1.84
			-4.43 9.54
			2.96 -4.11
			8.10 -1.55
			3.92 -1.65
			-5.34 -0.19
			0.49 5.06
			7.34 -0.17
			6.93 9.30
			-0.60 6.90
			4.76 2.47
			1.41 -7.95
			5.55 -8.62
			6.02 -3.91
			-3.97 6.98
			-8.91 -8.17
			0.80 7.27
			-2.79 6.08
			-1.74 -5.72
			-4.74 -9.71
			1.43 -6.71
			-5.59 0.33
			-5.34 5.21
			8.98 9.48
			8.02 1.02
			-4.42 4.38
			3.81 6.80
			2.32 4.12
			-8.10 1.63
			5.81 7.81
			5.82 -6.88
			-8.88 7.34
			0.71 -9.36
			-6.64 -8.86
			-9.43 -3.12
			-1.24 5.13
			-1.84 -0.52
			4.16 4.63
			2.33 1.08
			2.26 7.03
			-0.80 3.56
			-4.53 6.77
			2.93 -7.79
			-2.39 -8.95
			-9.27 -9.90
			6.86 -0.08
			-9.30 2.31
			8.19 9.92
			7.96 3.57
			8.07 1.07
			-7.91 -3.10
			-7.62 7.85
			6.29 -9.44
			2.47 -1.69
			-4.05 -7.17
			0.49 4.28
			6.57 -1.58
			-9.11 6.91
			6.66 -4.40
			-1.82 -3.44
			2.58 -6.29
			-6.67 0.63
			-1.45 6.65
			-3.47 8.07
			-4.42 -9.08
			6.83 5.80
			-9.61 9.01
			-4.56 2.50
			8.81 6.37
			2.36 -5.48
			-3.37 -6.72
			-9.31 -3.20
			-8.67 -8.16
			-6.07 -9.50
			2.26 3.86
			-0.60 -2.54
			0.45 7.71
			-9.37 -0.64
			5.66 -9.52
			-3.34 -2.08
			3.28 -1.33
			0.99 -9.90
			-7.08 -8.22
			1.82 6.12
			2.80 -5.66
			-7.86 8.26
			6.27 -6.40
			1.96 -7.02
			-2.80 -9.99
			-9.17 -5.18
			-0.68 -3.47
			1.29 -5.16
			8.88 9.31
			-7.89 1.68
			-5.21 1.56
			-7.31 2.20
			4.60 -0.34
			3.13 -9.81
			-5.77 -1.90
			-3.31 -2.54
			7.09 -5.90
			1.82 -3.57
			-1.27 -4.51
			-8.83 7.06
			4.80 -7.68
			0.21 0.40
			-7.72 -3.51
			5.41 6.70
			-2.42 0.22
			9.78 2.21
			-4.02 -1.21
			4.04 -9.39
			-0.31 -0.37
			6.17 -4.09
			3.85 -6.62
			-9.43 -3.11
			-6.46 0.20
			0.83 9.01
			-8.75 -3.19
			0.27 -8.84
			-0.06 8.78
			9.64 2.63
			0.41 -5.75
			0.35 -5.25
			3.63 -4.92
			9.31 7.20
			-8.65 4.13
			6.30 0.72
			2.14 5.82
			-2.35 -5.58
			-2.81 8.45
			-5.52 -5.97
			1.14 -9.47
			-6.42 7.05
			-5.28 -3.07
			-3.34 7.84
			9.60 3.16
			8.81 -4.13
			2.45 -8.13
			9.19 0.84
			-3.97 4.38
			4.93 -2.63
			7.23 9.13
			9.33 7.80
			4.63 -7.30
			-6.82 4.80
			0.60 -2.53
			-8.55 2.09
			-2.66 -6.22
			-9.19 9.55
			6.41 6.90
			3.62 -6.52
			8.98 6.08
			2.37 -6.33
			-5.88 -6.07
			-6.65 3.76
			4.80 4.75
			8.47 0.26
			-9.62 0.88
			6.88 -2.69
			0.96 6.75
			5 -9.80000019073486
			2.87 7.81
			7.66 8.44
			9.57 -0.67
			4.53 5.87
			-2.83 8.69
			-0.87 5.49
			7.83 -1.79
			5.97 6.21
			-2.57 2.33
			6.15 -2.49
			-5.19 2.39
			9.01 -1.66
			-5.55 -0.19
			-0.48 -2.66
			4.70 5.95
			-9.25 6.34
			0.43 6.34
			7.62 0.11
			-5.41 -8.19
			-5.62 -7.46
			-5.80 1.49
			4.15 3.01
			-5.72 -7.41
			-3.92 4.03
			-5.16 3.79
			8.73 -1.43
			1.77 7.03
			-9.86 -0.32
			8.29 8.86
			-5.54 9.81
			-1.07 -4.60
			1.48 -4.83
			-7.58 8.14
			6.92 -3.46
			4.15 -4.83
			0.36 3.37
			-9.94 1.17
			-3.64 3.44
			9.74 -3.74
			-7.40 -0.31
			2.80 9.98
			-6.53 -2.47
			-7.55 -6.05
			-4.35 2.78
			7.14 -0.62
			-0 -6.21000003814697
			-4.17 5.63
			-6.11 -6.12
			-0.33 -1.35
			9.50 0.02
			8.33 5.03
			6.43 5.55
			3.91 6.89
			-9.92 -8.70
			1.47 3.28
			1.67 9.79
			7.74 3.28
			3.24 -1.58
			-9.51 2.02
			2.31 -6.68
			8.17 5.56
			-6.58 5.46
			2.52 -4.90
			5.98 1.50
			-2.45 -0.56
			5.48 0.49
			-1.30 3.98
			-2.43 7.51
			-8.38 4.71
			9.64 7.72
			-1.06 5.20
			7.04 -2.71
			-9.28 8.60
			-6.64 -1.05
			-7.70 5.42
			7.31 -9.53
			3.96 9.73
			0.419999986886978 -6
			8.59 -4.95
			7.12 5.52
			7.39 -8.01
			1.69 -2.58
			-7.88 -8.15
			7.59 -3.05
			6.80 7.03
			2.83 -0.25
			2.83 4.81
			3.38 2.81
			2.36 1.21
			8.30 -9.23
			8.12 8.32
			4.06 0.02
			3.78 -5.36
			1.54 -7.25
			-3.56 8.13
			1.97 -4.80
			-2.67 5.83
			5.77 -4.95
			-4.06 -4.78
			1.01 7.77
			-6.12 3.63
			1.63 -8.34
			7.35 3.57
			-6.36 3.47
			-7.31 -4.82
			-6.61 4.39
			-7.89 7.14
			-8.26 -7.58
			5.95 2.95
			-8.08 -2.66
			-4.37 4.92
			3.80 2.43
			-3.74 -4.62
			4.03 -8.88
			-9.74 6.49
			-6.62 -4.45
			-7.32 9.03
			-9.09 -7.38
			-7.82 -7.98
			0.09 2.19
			0.07 6.84
			5.19 -9.51
			5.35 3.64
			8.58 9.29
			9.83 9.49
			-7.91 -6.61
			7.82 7.05
			-8.22 4.32
			1.32 -3.58
			-1.97 -9.92
			-9.52 5.53
			-3.29 5.68
			6.54 -9.15
			-7.17 -0.22
			-6.31 8.04
			-8.79 -3.87
			-8.92 0.30
			-3.78 7.99
			2.81 -3.22
			4.33 8.18
			-8.56 -1.65
			-0.70 -4.01
			5.88000011444092 -3
			6.37 2.68
			9.61 0.23
			-9.01 -5.26
			0.92 9.23
			1.60 1.39
			7.43 6.25
			2.15 -9.85
			-4.28 6.74
			-1.37 4.18
			4.59 -8.58
			9.68 8.71
			2.54 5.15
			4.83 -7.78
			-5.64 5.34
			0.80 7.61
			-0.71 5.40
			-4.73 4.99
			3.76 5.81
			9.90 9.04
			5.63 -7.49
			-7.44 3.89
			-1.26 -8.03
			5.98 -4.80
			1.20 3.75
			0.12 -6.61
			5.64 3.33
			-1.78 1.68
			-3.88 -3.01
			-0.64 -6.38
			1.27 -7.90
			-3.06 -0.37
			2.62 4.81
			9.48 1.68
			7.85 -5.47
			2.88 -7.93
			5.63 -2.50
			-1.33 -2.01
			3.05999994277954 2
			4.86 5.71
			7.58 -5.06
			8.53 -2.72
			0.47 2.47
			-3.46 -2.49
			5.62 7.99
			-8.91 3.97
			-4 -3.20000004768372
			-5.99 9.21
			6.02 4.58
			3.11 6.92
			7.05 0.90
			4.32 7.61
			1.36 -2.99
			8.81 -5.94
			-4.78 2.32
			9.72 7.88
			-5.26 -8.57
			6.72 -1.96
			-1.80 1.17
			8.51 -9.44
			1.33 -7.80
			-2.74 -7.88
			0.73 4.90
			9.35 9.55
			-9.46 -3.21
			5.40 -7.90
			-0.60 -9.37
			-6.41 2.12
			9.27 -0.87
			-0.61 2.78
			3.93 -2.31
			-8.51 -5.91
			3.17 3.49
			5.18 -7.12
			-3.52 -3.83
			1.22 -4.36
			7.64 3.40
			-4.16 3.30
			-4.24 7.08
			-5.11 8.36
			-7.51 -3.99
			-0.26 -5.29
			1.53 -1.49
			2.87 -0.32
			-5.94 2.67
			5.35 6.52
			9.32 6.30
			-5.86 1.60
			-2.71 -1.43
			-3.49 -2.73
			3.67 -7.71
			-3.24 -8.04
			3.77 -5.46
			-5.09 3.99
			5.66 -6.49
			-4 5.84000015258789
			2.32 -0.62
			5.45 0.27
			-2.41 -2.01
			-3.84 -9.03
			6.23 -1.01
			4.52 -8.45
			-6.44 -0.87
			0.66 0.01
			1.11 6.52
			6.69 0.45
			0.54 8.35
			-0.10 -5.47
			7.77 7.78
			-5.67 4.62
			8.11 0.70
			9.34 -3.52
			4.76 9.84
			6.80 -2.12
			-4.76 3.46
			9.85 3.95
			-6.79 -3.70
			-8.29 7.85
			6.16 -1.64
			7.82 -0.74
			-2.44 -1.69
			3.06 -3.55
			-8.57 6.44
			-1.84 7.83
			-8.42 1.06
			0.46 2.30
			3.47 1.90
			-6.60 -1.45
			7.64 5.31
			3.63 -7.83
			4.44 0.97
			8.92 5.93
			-8.41 -6.08
			-2.07 4.64
			-4.13 -2.81
			-8.41 -3.41
			-7.30 8.78
			4.66 7.86
			-8.37 -4.30
			0.16 -8.99
			-2.14 -8.56
			-0.61 4.35
			5.75 -1.10
			5.61 -0.24
			9.49 2.41
			-8.11 4.39
			-4.90 6.58
			-5.45 -9.63
			-6.18 8.31
			-2.75 -1.74
			-4.81 4.93
			-7.22 5.64
			-3.55 5.15
			7.25 -9.07
			5.14 9.09
			9.37 2.59
			-1.62 -5.55
			0.89 5.15
			8.50 5.73
			4.43 7.37
			4.87 4.48
			6.57 3.83
			-3.50 -2.75
			-8.54 -1.06
			1.63 -0.36
			-8.89 -0.97
			5.05 0.53
			-1.29 -1.93
			0.34 -0.47
			7.83 -7.11
			1.95 -6.51
			0.92 -7.18
			8.20 -6.85
			6.80 6.99
			4.88 -4.62
			-8.27 4.07
			7.54 8.21
			3.53 -6.70
			3.20 0.60
			6.96 0.40
			6.32 7.80
			4.46 9.01
			-2.79 1.98
			5.96999979019165 -8
			-7.20 4.98
			-3.96 -9.22
			5.53 -7.16
			9.19 5.38
			-0.42 -4.64
			-4.03 -4.50
			-4.48 -6.91
			-9.64 8.06
			-1.02 7.63
			9.41 6.28
			6.37 2.66
			2.39 2.23
			-3.65 0.36
			-9.30 6.49
			1.06 -9.55
			7.54 -5.93
			-5.28 1.39
			-8.89 -3.12
			-5.31 -2.41
			-5.05 -5.66
			-3.64 9.97
			-3.64 -6.85
			-7.01 -0.94
			3.12 3.74
			-5.97 -8.71
			8.16 -5.59
			1.57 5.66
			3.26 -4.14
			1.03 5.58
			-2.16 8.29
			9.82 4.62
			5.26 -5.49
			5.02 -7.90
			4.97 -1.77
			2.01 9.86
			9.67 2.26
			4 -1.22000002861023
			-9.56 2.06
			7.33 5.27
			7.93 8.86
			9.74 -0.32
			-8.77 -0.45
			-8.15 -6.26
			-9.47 -9.02
			3.90 6.40
			0.72 -9.05
			-8.62 5.54
			-8.66 -2.28
			1.01 -6.96
			8.33 -9.61
			8.07 5.88
			7.74 -2.23
			0.01 -1.15
			-7.33 -5.25
			-6.68 -8.94
			-6.19 4.90
			-1.67 5.50
			-3.68 -2.87
			2.62 2.76
			8.13 -4.19
			-3.73 -0.74
			-7.97 3.94
			1.66 6.10
			-1.84 -1.48
			3.78 6.72
			7.58 8.54
			5.38 -0.25
			-1.75 8
			-1.22 8.59
			-9.09 7.52
			9.04 9.41
			-3.31 -4.73
			-5.93 1.81
			-9.95 -9.33
			-8.66 4.85
			4.06 0.27
			-7.05 -5.92
			-7.14 0.96
			-1.31 -0.78
			5.63 -5.77
			-7.26 3.06
			2.42 -0.51
			1.12 8.47
			-5.80 -1.29
			0.91 -4.64
			-2.99 -9.50
			7.11 6.86
			-8.90 -4.21
			-9.32 1.44
			-9.37 3.42
			-1.76 3.90
			6.97 3.15
			0.85 1.66
			-3.28 -7.20
			5.77 -2.05
			1.79 -8.74
			0.20 1.11
			6.60 -1.76
			-8.85 -1.34
			3.35 4.42
			-5.44 -1.89
			-0.65 -2.54
			-8.96 -8.85
			-7.07 6.64
			7.23 -0.15
			3.95 -7.03
			4.90 -2.66
			-1.17 -0.21
			5.11 0.74
			0.22 -6.16
			-0.52 8.93
			7.74 1.94
			1.59 -0.49
			4.58 -3.04
			2.12 7.81
			-3.39 4.23
			-7.23 8.30
			8.42 -6.76
			0.77 1.57
			-7.88 -0.89
			-9.37 -6.41
			-9.63 -4.57
			8.58 8.36
			5.42 -8.53
			5.15 -4.75
			-7.61 -9.16
			-1.33 -8.03
			0.43 5.88
			1.68 -0.95
			-7.51 7.26
			-8.55 3.57
			8.70 7.72
			7.68 -7.77
			-4.94 -9.17
			9.55 -4.26
			4.05 -9.68
			4.19 7.39
			-8.21 3.26
			7.58 -8.21
			-4.55 3.03
			-3.66 -9.18
			0.99 -5.59
			2.91 6.94
			-6.90 -5.32
			5.93 9.52
			7.32 -2.78
			-4.26 2.33
			1.82 -6.40
			-2.34 9.56
			6.59 -1.73
			-5.61 3.51
			3.70 -7.30
			9.43 -4.06
			-8.99 -5.27
			1.21 -6.79
			-6.16 -4.54
			-1.96 -6.60
			-5.62 -6.04
			-2.01 -9.75
			-0.60 -8.82
			6.15 -4.58
			1.23 8.10
			3.07 -0.73
			0.05 1.47
			-0.74 0.78
			7.77 9.53
			4.60 -3.76
			0.41 4.69
			-3.72 7.28
			-1.34 9.92
			3.02 -6.59
			1.88 6.40
			4.31 -6.93
			5.36 -1.03
			-1.40 -0.78
			-4.65 9.02
			-2.76 1.06
			-0.28 9.74
			-1.74 9.33
			-4.02 1.02
			1.97 -5.20
			-5.04 5.39
			-5.46 0.41
			2.89 8.99
			5.42 -7.62
			6.57 -7.20
			6.23 -0.87
			8.69 -8.91
			4.99 -2.05
			8.21 6.07
			-1.38 -3.94
			-4.13 -7.77
			4.35 -7.76
			5.31 0.14
			-7.11 2.74
			4.27 -5.81
			-8.29 -7.83
			-8.52 0.96
			0.51 0.46
			-8.69 0.41
			3.56 -1.80
			7.41 -4.22
			1.08 -7.14
			-3.60 8.30
			8.50 -1.42
			-1.58 -4.40
			-2.32 2.85
			-1.05 6.77
			-1.20 5.87
			8.72 0.28
			-7.80000019073486 -9
			-6.13 -8.17
			5.53 5.91
			-4.76 -2.22
			8.82 -1.08
			-7.42 -9.60
			4.12 -3.57
			-9.30 5.96
			6.37 -3.02
			-7.04 -3.22
			5.11 -2.67
			1.85 -4.58
			-6.89 -1.80
			-5.61 9.83
			2.23 -1.07
			9.94 -4.05
			4.94 -2.76
			8.53 -4.89
			-6.71 -1.43
			-9.85 -4.70
			-6.44 -8.94
			4.04 -2.19
			-6.94 6.60
			0.94 -4.57
			-9.58 -1.88
			5.98 5.36
			-3.71 6.60
			-1.14 -3.11
			-1.49 6.89
			-5.68 -3.42
			-0.85 -1.77
			-8.99 2.07
			7.85 1.27
			1.30 9.32
			0.17 3.88
			-8.95 0.32
			-8.65 -8.22
			-3.96 -6.13
			-6.23 -0.91
			-5.42 -3.16
			-3.57 2.05
			1.26 -2.30
			-3.14 -9.77
			-4.72 -3.54
			-1.62 4.06
			-0.47 -5.58
			-1.77 -4.52
			1.03 5.15
			-4.96 -2.07
			-9.26 3.53
			-0.91 -2.31
			-0.37 -8.98
			-5.31 -6.70
			-8.24 -4.28
			8.79 -6.07
			-6.91 6.62
			0.88 -8.24
			-8.98 -1.50
			6.84 0.44
			-8.12 -5.80
			-6.81 -9.22
			-8.51 8.86
			3.57 1.40
			5.38 -3.23
			-5.53 -3.87
			-9.54 2.82
			-0.83 5.82
			6.58 -4.24
			1.64 -2.48
			0.16 2.21
			-2.86 7.35
			-7.81 -3.05
			6.52 5.77
			5.91 7.39
			-1.45 -7.58
			-7.04 -4.37
			-3.37 8.54
			4.04 5.55
			2.83 8.26
			1.50 6.24
			-8.74 0.81
			-3.66 -7.49
			2.45 -2.26
			-0.45 9.62
			-8.02 4.17
			-9.85 6.61
			4.64 3.80
			-1.90 8.50
			-5.50 -5.85
			-3.25 -0.93
			-1.93 -1.06
			-6.90 6.55
			4.32 8.56
			-2.05 -4.60
			-1.71 -4.56
			-6.82 3.39
			-4.66 -7.53
			5.11 -4.97
			-8.38 3.18
			-0.78 -8.63
			8.57 9.62
			-2.10 2.58
			0.54 -8.80
			0.05 1.82
			-7.12 2.78
			9.98 -5.78
			-4.56 -8.30
			8.52 -8.90
			2.39 -3.41
			8.94 -2.87
			-7.48 9.69
			3.73 -3.74
			-7.08 -8.96
			9.43 1.52
			-7.49 -3.51
			-3.80 -2.79
			6.56 -1.64
			7.01 3.24
			-5.64 1.80
			-7.73 9.14
			5.51 -5.39
			-2.17 -4.07
			3.79 -2.39
			2.99 7.71
			3.02 5.34
			2.87 -5.99
			-6.85 -3.31
			9.95 -7.34
			0.80 -6.20
			7.09 2.02
			4.13 7.77
			-0.65 5.40
			6.95 7.69
			4.69 -9.21
			4.28 -8.64
			5.39 -0.18
			-6.74 -3.74
			0.02 7.50
			0.43 -6.32
			-0.08 1.01
			5.02 -1.87
			3.32 8.61
			9.94 -0.73
			7.70 -1.15
			3.28 -7.42
			-8.02 8.17
			0.91 -5.52
			4.75 1.52
			-0.22 4.48
			2.57 8.92
			-9.10 2.67
			4.98 5.92
			3.77 -9.59
			-9.54 -9.80
			-1.85 -5.21
			-8.18 -9.67
			8.20 -1.10
			4.07 4.09
			1.10 -3.97
			-7.48 -1.82
			-8.05 -9.61
			5.04 3.04
			0.899999976158142 -7
			4.47 -2.60
			-6.84 4.42
			-0.57 8.03
			-8.52 -2.90
			-4.77 -7.42
			-9.43 3.57
			-3.54 -3.29
			3.79999995231628 2
			8.58 4.94
			-0.03 -9.15
			0.51 7.42
			8.33 9.47
			-2.95 -1.14
			-6.54 -5.35
			-9.73 2.39
			-5.39 -7.81
			-1.78 2.84
			4.01 -9.50
			7.24 2.50
			-9.31 7.48
			-5.41 0.56
			3.60 3.45
			8.86999988555908 -8
			-3.52 9.90
			-9.64 -5.33
			5.55 4.86
			-1.57 -3.35
			-9.95 1.38
			0.83 -4.46
			5.16 0.35
			9.96 6.75
			-5.76 7.83
			9.30 -3.10
			-3.47 -9.58
			8.86 -7.02
			0.15 6.16
			-2.31 3.53
			-5.53 -4.57
			8.35 -6.14
			7.43 0.16
			5.53 8.86
			9.22 -2.01
			3.05 8.60
			-5.03 8.53
			2.04 -8.84
			-5.67 5.57
			4.72 -6.33
			1.09 6.94
			-6.48 -7.44
			-3.37 7.73
			-3.30 8.65
			5.35 -2.67
			4.10 2.67
			7.61 2.85
			9.59 -5.11
			-5.65 1.44
			-1.37 -0.68
			4.61 -2.19
			-6.13 4.60
			4.59 3.92
			4.45 -6.22
			8.77 1.33
			-4.73 -8.02
			4.40 4.87
			-2.59 -1.12
			1.25 4.64
			-3.94 0.12
			-1.68 3.27
			-8.05 9.62
			-7.63 -3.25
			0.84 0.96
			9.23 -2.36
			-2.59 0.07
			-4.02 6.47
			6.63 7.40
			-8.41 -3.38
			1.12 5.44
			7.58 -2.92
			-8.71 -8.78
			-3.03 -3.51
			6.69 4.35
			-3.76 6.96
			-4.37 4.94
			-3.65 8.06
			-2.63 5.31
			4.17 -6.66
			-6.49 7.59
			-3.37 -8.37
			1.05 2.85
			3.96 -2.31
			-8.59 -8.52
			5.60 4.56
			-9.56 -0.50
			-5.74 9.86
			4 -7.1399998664856
			-5.66 7.08
			-1.87 -8.79
			2.40 -0.37
			7.55 -4.73
			5.93 -1.85
			-4.24 3.06
			5.90 6.84
			-9.13 3.03
			-0.21 -1.60
			-8.74 -5.40
			0.81 7.63
			0.58 -2.47
			6.28 -3.01
			-4.18 3.52
			-0.03 4.65
			4.13 -5.90
			1.25 4.26
			-1.70 -3.81
			-8.24 5.54
			5.45 7.45
			-2.48 -9.24
			-1.67 1.11
			-8.61 0.79
			3.18 3.34
			-3.04 -8.90
			-1.24 -3.96
			9.51 7.43
			8.73 -5.38
			-1.72 -9.27
			-6.47 9.10
			7.32 7.42
			-9.11 9.66
			6.63 6.63
			9.28 -9.09
			4.17 0.36
			8.82 -7.10
			2.89 -4.21
			-1.64 -5.12
			2.82 -9.59
			-3.08 -5.31
			-9.98 -9.14
			-5.80 -0.60
			-8.84 6.99
			3.56 -0.72
			-1.70 0.23
			6.11 -5.64
			-6.70 -1.90
			6.41 4.93
			-1.66 8.75
			-2.69 -4.91
			-4.24 6.14
			-7.07 3.09
			-0.85 5.86
			2.34 -9.55
			5.21 -5.05
			5.50 0.68
			-7.11 -1.05
			-3.08 -4.27
			-6.91 3.11
			6.81 0.32
			2.65 9.73
			1.77 -3.79
			-0.06 -4.32
			-2.05 -8.49
			-8.01 -9.11
			-0.97 3.48
			-6.20 -9.63
			5.57 -4.91
			1.35 1.17
			4.70 5.78
			1.28 -0.01
			2.94 7.71
			-3.06 8.64
			-9.98 2.14
			-6.65 5.20
			4.82 4.84
			-8.91 -7.14
			6.34 -2.84
			-7.85 -8.58
			8.36 9.06
			0.87 9.88
			-5.94 4.69
			-0.21 -2.83
			-4.52 5.57
			-0.05 9.18
			7.62 5.02
			-7.19 -3.61
			-0.92 9.41
			5.98 -2.06
			-1 -2.17000007629395
			-4.66 -2.27
			9.71 4.30
			4.17 1.83
			3.56 4.29
			2.79 -4.28
			-7.26 7.01
			-8.12 2.63
			6.62 5.42
			7.66 9.46
			-6.29 1.73
			2.91 -4.95
			-2.61 -6.59
			-0.17 3.22
			5.01 5.73
			-4.78 -9.03
			0.40 3.80
			1.15 4.71
			-8.57 -1.74
			-4.38 4.40
			-5.40 -6.10
			-4.14 -4.07
			0.30 -9.39
			3.65 9.91
			4.97 3.73
			8.80 2.15
			-5.76 -2.48
			4.01 -6.31
			-3.67 -0.81
			-5.47 -0.32
			-7.24 -0.77
			-8.97 7.15
			6.15 1.29
			1.08 2.12
			8.79 -1.54
			-4.36 -3.40
			-5.85 8.37
			-2.65 -9.10
			-9.37 -0.47
			-3.72 4.20
			-7.90 6.72
			-1.85 5.63
			3.24 -3.44
			8.85 8.96
			-1.91 -5.66
			-6.24 6.19
			-7.37 2.71
			6.83 -1.54
			-5.06 -6.02
			-4.16 4.49
			7.32 0.58
			1.48 -3.40
			-0.73 -6.92
			-5.07 9.76
			-5.58 8.32
			-8.10 -8.24
			2 6.26000022888184
			-6.57 -0.16
			-2.02 7.02
			-5.99 7.25
			-8.85 9.92
			-1.85 2.56
			-5.12 -2.96
			-9.04 5.37
			7.72 -4.75
			0.88 8.55
			6.40 9.65
			5.57 -5.19
			-1.14 8.12
			0.42 6.26
			-9.48 -9.49
			2.03 7.28
			3.53 4.99
			-1.68 -5.59
			7.51 -1.70
			-5.53 -3.75
			7.07 -0.32
			-2 -6.51000022888184
			-9.76 7.94
			0.08 7.38
			-8.76 0.65
			3.53 3.78
			-4.81 -3.24
			-0.31 -8.84
			4.11999988555908 -4
			8.98 -4.75
			8.31 6.41
			-3.26 0.53
			-9.60 4.73
			-7.15 9.64
			-2.59 -6.66
			-1.63 -1.94
			-2.89 -7.51
			2.65 -0.30
			-6.87 -3.12
			5.39 -2.73
			8.32 -0.20
			1.10 8.92
			9.92 -0.10
			-5.51 2.41
			-0.60 2.04
			9.23 -4.34
			3.59 6.06
			4.16 -8.04
			-5.01 5.70
			5.21 -7.81
			-2.62 0.49
			2.97 -3.83
			-3.79 7.32
			-8.40 -2.85
			-7.29 -7.94
			8.79 9.46
			3.21 -9.82
			9.10 9.89
			-2.08 -5.40
			-7.25 2.70
			-8.19 -8.28
			-7.38 -2.45
			-9.03 -6.79
			-4.29 -9.65
			-4.17 -7.86
			-8.75 5.42
			-2.17 -2.19
			-0.55 9.74
			9.18 -9.43
			-7.31 -7.57
			-5.27 5.16
			-9.03 -7.77
			5.37 9.52
			7.36 -5.40
			-8.78 8.75
			2.95 -8.44
			-0.37 9.40
			7.39 0.25
			7.25 2.77
			9.10 4.93
			8.78 5.21
			-8.21 -7.34
			-9.97 6.99
			2.78 -8.26
			2.87 1.67
			3.97 -0.16
			-0.67 9.31
			2.58 3.23
			0.19 -1.49
			-5.51 1.69
			8.41 -0.47
			-3.12 -1.84
			8.03 9.19
			1.33 8.05
			-5.09 9.79
			-5.66 1.17
			-3.94 6.03
			-8.27 6.87
			5.15 9.58
			-0.37 1.65
			-2.94 -9.91
			-9.08 9.79
			6.71 -4.33
			5.04 -8.56
			2.22 7.39
			4.48 -9.16
			-7.74 0.59
			3.42 5.73
			-5.98 2.43
			8.63 -2.58
			-3.67 -5.31
			-3.79 -5.27
			-9.15 -7.76
			-5.93 -1.29
			-1.83 3.11
			7.53 -5.91
			0.18 8.43
			-6.75 7.50
			-9.33 8.87
			-6.64 -0.56
			4.72 -9.42
			3.52 -5.94
			5.53 1.90
			-5.38 2.33
			-7.42 -2.99
			-2.07 -3.75
			3.36 -2.59
			-4.96 -3.67
			8.16 -0.17
			3.26 -8.77
			-4.39 0.89
			-7.72 6.13
			-1.88 3.82
			-6.58 -1.73
			0.26 -9.72
			8.15 -5.38
			-5.14 9.97
			1.95 -1.89
			-1.88 -3.98
			-3.97 9.72
			4.63 -9.17
			-3.92 8.89
			1.54 -2.43
			6.13 2.03
			-5.58 -6.37
			-7.72 5.17
			7.56 -0.57
			-5.21 -9.82
			-0.69 -0.86
			-6.68 1.48
			-3.69 -1.18
			-8.60 -9.49
			-8.91 4.19
			6.60 -7.18
			-2.9300000667572 -9
			7.40 8.65
			-0.52 -0.19
			5.33 -4.14
			-5.04 0.26
			4.69 2.33
			-2.59 5.39
			4.16 5.36
			-6.25 -5.43
			7.48 8.82
			-6.28 -7.16
			-6.15 7.14
			5.43 7.37
			-0.79 -8.95
			-8.18 3.43
			-6.17 -2.64
			1 3.47000002861023
			9.23 8.50
			-8.51 6.80
			5.31 -0.35
			-7.61 2.21
			4.68 -0.37
			-9.22 2.73
			-7.72 -7.59
			-6.84 1.40
			4.87 -2.87
			-2.87 2.44
			7.67 -9.19
			5.01 -5.55
			-7.91 2.09
			-9.42 5.17
			-9.34 -2.35
			0.61 4.50
			-4.80 2.87
			2.98 6.31
			-2.92 9.18
			7.43 3.86
			-8.88 -4.64
			7.64 -7.01
			-9.08 -6.42
			-6.75 -4.85
			-9.88 4.88
			5.22 2.02
			-6.28 0.59
			0.60 6.81
			5.73 9.70
			-6.32 -3.93
			-2.04 -7.99
			2.72 9.41
			-0.689999997615814 -2
			0.88 0.70
			-1.92 -7.72
			-2.66 -8.61
			1.25 4.07
			-8.07 -9.45
			3.21 -7.93
			-8.84 -9.75
			-2.37 5.02
			0.61 -3.20
			2.16 0.35
			3.94 5.61
			7.26 -1.40
			5.89 0.45
			-8.12 3.12
			-1.46 -9.99
			5.88 -5.94
			-5.18 9.09
			0.14 0.14
			-3.30 -7.90
			5.29 -1.11
			-5.72 -6.71
			6.59 2.73
			-3.18 -8.37
			-0.06 7.70
			-1.97 -0.38
			2.30 -6.77
			-7.46 3.76
			-3.68 -6.28
			4.73 -9.18
			4.38 1.79
			1.33 7.33
			7.89 1.82
			-9.22 0.97
			9.05 9.60
			6.62 4.30
			0.07 8.11
			7.93 2.31
			9.45 7.62
			-0.79 -4.61
			6.74 6.80
			1.01 0.85
			-9.67 4.61
			-4.66 0.90
			-9.32 -5.24
			-5.04 -0.60
			-3.71 -9.05
			-9.06 -8.41
			-9.82 -9.09
			-1.42 -1.85
			7.78 9.18
			-3.05 8.97
			-3.01 6.75
			8.80 8.44
			-8.63 -9.70
			-6.28 9.01
			0.70 -1.56
			-7.41 -7.59
			0.50 5.19
			-6.15 3.35
			-5.77 3.05
			9.70 8.38
			3.02 -6.91
			4.08 7.08
			-1.61 0.29
			6.88 4.79
			-7.14 -3.10
			-6.92 -0.06
			4.54 4.70
			2.16 4.68
			-8.73 -6.88
			3.68 6.17
			-8.27 -3.01
			-4.52 -3.71
			-1.34 -4.43
			-9.68 -1.26
			2.68 9.25
			-6.29 6.01
			-4.83 -7.60
			-0.63 2.51
			3.71 -7.18
			-9.99 -4.18
			1.05 -0.86
			0.24 3.22
			2.94 -6.84
			7.58 -9.50
			4.52 -2.73
			-2.87 3.67
			9.30 6.61
			-6.25 -3.52
			-7.27 7.08
			1.28 4.96
			-4.25 4.22
			0.44 -2.03
			-9.38 -3.69
			0.91 7.35
			2.97 -3.50
			0.52 2.58
			-6.37 -2.98
			-2.45 5.37
			4.64 2.75
			4.43 -5.16
			1.95 -8.06
			6.51 -3.90
			-0.59 -9.59
			2.85 1.42
			-1.09 0.36
			-7.07 1.55
			-7.94 4.13
			0.53 8.80
			-1.49 8.09
			5.81 1.96
			0.62 -7.70
			1.63 -4.79
			4.11 -3.98
			-3.10 -3.81
			-0.36 -6.88
			1.38 -0.71
			-6.75 2.37
			1.77 4.35
			-9.35 -3.45
			-6.26 -3.44
			8.96 6.83
			-4.12 6.04
			7.10 8.59
			8.94 -7.18
			-9.94 -2.60
			6.45 6.16
			-9.47 -1.64
			1.40 7.96
			5 -5.76000022888184
			7.77 9.64
			7.96 0.58
			-9.05 -3.22
			-8.68 7.68
			-0.61 8.16
			0.21 -7.27
			-2.63 -8.36
			-1.91 4.46
			6.21 -6.32
			-6.49 1.82
			-1.60 0.70
			4.54 6.32
			-7.75 5.22
			-0.72 -4.53
			-5.07 8.12
			2.86 -8.89
			-6.71 -1.74
			0.63 3.86
			-6.31 -5.85
			2.21 1.41
			-8.85 -9.04
			7.76 9.96
			1.09 6.32
			9.68 -5.75
			-1.56 -4.63
			-9 -0.610000014305115
			5.24 -3.30
			-1.65 -5.89
			-2.07 0.42
			-3.38 -4.52
			5.20 -0.02
			-2.56 4.02
			-6.57 9.41
			3.30 -0.98
			-5.25 -6.24
			6.32 -9.01
			-6.02 -5.08
			-9.61 -8.57
			6.97 2.02
			-8.34 -9.75
			-0.78 6.99
			8.90 5.67
			2.73 -8.05
			-6.81 7.62
			3.41 6.44
			6.10 8.58
			2.32 0.02
			-1.08 -3.29
			5.75 9.40
			-8.83 -8.52
			8.41 -9.40
			9.85 3.40
			6.14 -8.70
			0.73 -3.41
			6.34 3.38
			0.42 2.32
			4.25 -5.46
			-8.68 -7.95
			-6.09 9.49
			1.27 3.10
			5.30 6.75
			-6.68 3.92
			-0.32 0.15
			1.50 -3.91
			-5.78 7.74
			4.28 9.60
			3.29 0.26
			-2.82 -4.41
			-7.37 0.12
			9.82 3.80
			0.48 5.72
			-7.74 -5.51
			5.52 1.17
			-7.53 2.72
			8.06 8.36
			4.03 -0.13
			-4.81 -6.52
			-8.03 7.81
			-1.36 -2.74
			-4.10 5.39
			6.77 3.16
			-1.55 -1.01
			6.29 6.98
			8.85 -2.72
			-1.75 6.57
			-1.32 -0.27
			-7.99 0.75
			-7.11 1.07
			-8.21 9.59
			-0.78 -1.81
			-1.89 9.72
			-6.77 -8.14
			-0.439999997615814 -2
			2.99 7.46
			9.98 -9.63
			-5.69 6.12
			5.19 -1.80
			-4.07 -1.92
			-8.81 7.34
			4.53 8.40
			8.44 0.77
			-9.70 -8.54
			9.18 -7.79
			3.06 -9.79
			5.90 4.65
			8.36 -0.65
			-9.90 -8.33
			-4.18 0.78
			-4.86 -3.25
			4.63 -2.35
			-2.03 1.65
			-6.05 5.38
			-1.18 -7.41
			-7.39 5.44
			3.34 1.88
			-8.40 5.58
			-5.20 2.53
			0.36 1.80
			-2.73 -2.74
			9.86 -9.81
			7.03 -2.84
			4.07 5.96
			9.79 -3.21
			9.70 0.63
			1.36 -6.23
			-4.13 -5.63
			-2.96 4.16
			7.41 -8.70
			-9.85 2.12
			-4.32 -8.29
			6.47 7.31
			8.71 -5.98
			-5.37 8.92
			3.90 -5.22
			-4.30 -4.95
			-2.68 -6.58
			5.03 7.93
			-0.26 -3.61
			-8.55 6.15
			6.12 5.30
			-2.02 2.72
			3.63 -1.24
			-8.33 5.05
			-4.62 1.51
			0.15 -8.06
			3.17 -2.04
			-0.09 6.53
			0.87 -7.80
			4.54 8.45
			1.81 -5.04
			-6.63 7.17
			8.90 -8.45
			-1.20 -7.44
			-9.26 -8.06
			-0.24 -5.26
			-1.29 -7.07
			9.91 -3.88
			-6.72 -5.82
			7.65 -4.46
			1.33 -3.60
			-8.42 -4.86
			-1.78 -0.93
			4.42 3.18
			-5.49 0.84
			-6.56 -0.84
			-5.38 5.92
			8.85 5.16
			9.16 -6.75
			1.11 8.24
			-3.27 8.30
			7.95 -3.62
			6.56 -2.26
			-4.34 -7.27
			3.62 4.95
			2.80 5.51
			6.08 -8.61
			-1.95 0.49
			-3.39 6.44
			2.92 8.75
			-1.34 7.57
			3.14 -7.26
			4.26 5.85
			7.56 5.63
			8.81 -7.78
			6.80 -1.75
			-4.68 -9.79
			2.77 -2.89
			-2.18 -1.72
			-4.61 2.87
			-6.37 7.75
			-0.56 6.42
			9.48 -1.33
			-1.23 7.97
			-4.19 9.46
			-3.44 -8.14
			2.07 -7.96
			2.86 9.79
			-7.69 5.84
			-5.36 1.07
			8.77 -4.33
			-2.58 -5.47
			5.70 9.36
			-2.47 -8.20
			6.67 6.93
			-4.26 -8.62
			4.82 -2.59
			7.25 6.25
			2.62 6.90
			-3.31 1.23
			3.07 -6.86
			-0.04 1.91
			4.73 -0.14
			5.60 4.71
			3.16 -5.91
			1.03 1.03
			-8.47 -3.49
			3.64 7.55
			-9.06 8.54
			-9.94 -2.18
			-4.74 4.77
			-7.62 8.19
			-1.95 8.57
			-7.26 7.76
			-2.24 6.53
			0.13 7.21
			-0.47 -6.41
			-6.26 9.04
			7.84 -0.51
			-8.06 -9.71
			5.06 1.80
			-2.55 -4.74
			2.23 9.74
			0.57 7.88
			6.39 2.80
			-3.51 -7.29
			-6.60 -3.59
			-5.48 -8.96
			8.35 -8.45
			-2.67 -8.81
			6.74 8.34
			6.14 5.92
			5.63 -5.34
			8.20 -1.94
			-3.88 4.54
			-1.03 4.62
			-9.23 7.42
			-0.92 8.73
			-5.49 -6.43
			-0.03 0.07
			-5.24 -0.62
			-3.50 2.53
			-4.88 0.52
			4.02 -3.59
			0.21 1.51
			3.79 4.27
			-5.53 3.08
			-0.34 1.56
			5.45 -0.88
			5.16 -3.25
			-6.72 7.68
			-5.22 -1.45
			4.27 9.94
			1.84 -4.20
			-9.73 6.91
			2.86 -0.63
			2.90 -3.93
			-0.42 8.09
			1.91 3.52
			4.68 -3.03
			-9.56 -6.56
			-3.91 -6.79
			9.27 0.01
			0.18 -5.69
			-3.73 -4.94
			4.07 -9.63
			-9.81 -1.01
			-0.76 8.32
			-2 -6.96000003814697
			-8.15 -4.32
			8.71 1.26
			-1.62 1.29
			6.78 -5.64
			3.27 5.10
			8.56 -7.13
			6.35 -9.38
			-6.48 5.99
			7 6
			-0.25 9.29
			-8.55 0.57
			2.79 -5.07
			-3.33 1.97
			-2.41 4.50
			-2.33 -2.85
			-2.13 3.33
			3.81 5.17
			8.80 -9.22
			-4.48 2.16
			3.30 2.62
			5.77 2.11
			9.91 1.73
			-9.62 0.67
			8.68 4.23
			3.30 3.31
			-0.73 -5.59
			-9.72 -9.99
			-6.93 7.08
			-0.97 -2.70
			-7.45 3.54
			3.86 2.61
			-8.86 -1.03
			3.10 -5.87
			-1.79 4.91
			8.42 7.07
			-7.44 -4.84
			-8.59 -7.53
			5.43 2.52
			-9.82 3.32
			2.12 1.97
			0.02 7.70
			0.09 -2.42
			1.23 -9.23
			5.92 -7.82
			-1.80 -4.97
			9.86 2.36
			8.40 -1.83
			-3.23 8.35
			-2.06 6.49
			6.09 -2.87
			3.70 0.31
			-9.49 -7.85
			-8.59 -1.20
			-4.55 -3.09
			-6.97 -0.94
			2.52 -0.12
			-1.01 -9.40
			5.42 -0.77
			-1.95 -8.24
			-1.02 6.51
			-3.16 5.42
			-7.41 -3.84
			8.21 6.84
			5.38 -7.23
			-2.85 4.94
			-8.23 0.68
			5.79 2.03
			-1.69 -2.12
			-8.39 -6.81
			-4.85 -7.80
			-6.65 1.32
			5.64 -2.49
			3.40 3.33
			-4.39 5.04
			-1.26 -2.04
			7.33 0.04
			-3.70 -4.15
			-7.47 -0.05
			-1.51 3.38
			-3.06 4.89
			6.91 7.21
			-2.72 -3.06
			0.91 1.95
			6.34 -9.84
			6.34 1.41
			-0.08 -2.01
			9.02 1.62
			8.15 -5.98
			-4.71 0.85
			1.64 6.28
			7.05 8.13
			-4.58 0.67
			0.84 -3.85
			2.76 2.09
			2.31 -9.16
			0.04 4.73
			-2.32 -0.91
			-7.92 8.38
			-1.73 -0.91
			-1.57 9.22
			6.83 7.81
			2.04 -4.89
			6.74 2.21
			-3.45 9.28
			1.18 -3.09
			3.55 3.48
			6.23 9.91
			-3.49 -1.22
			-9.50 -5.25
			-7.57 6.41
			7.47 6.38
			-7.43 5.32
			2.27 -0.66
			3.71 -5.48
			-8.15 -0.57
			-1.64 -3.13
			-8.54 3.08
			2.06 3.79
			9.55 -7.19
			-0.43 4.86
			-8.96 -5.03
			0.660000026226044 -9
			-9.66 9.80
			-0.33 -7.47
			8.30 -9.69
			8.37 7.44
			6.70 -6.25
			6.44 -9.12
			-1.74 0.47
			-1.52 3.82
			-5.75 2.59
			6.06 -2.23
			9.58 -9.73
			0.51 -0.21
			-6.08 9.23
			6.81 3.72
			7.55 9.62
			-8.87 9.40
			-1.23 -8.10
			8.69 -6.56
			5.81 1.59
			-9.17 -0.27
			-0.22 5.98
			-2.21 9.87
			-4.89 -1.10
			-1.26 -4.11
			-8.03 -2.53
			-6.96 6.56
			-0.93 4.16
			-1.99 3.93
			-4.36 -7.23
			2.92 9.93
			-9.24 7.60
			2.76 -5.65
			7.32 -1.94
			-1.09 -5.60
			-7.66 4.47
			6.81 3.56
			4.95 -2.29
			-0.71 -0.04
			-6.05 -5.39
			-0.71 -1.52
			0.45 3.85
			8.90 -2.15
			6.48 0.01
			0.41 0.66
			-8.43 1.42
			-1.41 -6.84
			-1.20 0.22
			8.90 -6.11
			-2.78 5.66
			2.04 5.77
			6.14 8.45
			8.79 -5.24
			5.29 3.75
			0.55 -6.59
			3.30 6.12
			-6.60 0.14
			2.93 -4.61
			0.68 4.11
			-7.78 -7.76
			-5.03 8.70
			-5.24 -5.23
			-0.44 -8.94
			2.14 -1.54
			-6.16 -8.87
			-2.22 5.10
			8.74 -2.33
			-9.95 -2.38
			-1.97 6.70
			8.22 -6.17
			-2.77 -6.87
			4.72 -7.88
			-3.90 7.42
			9.91 -4.99
			2.78 7.82
			-5.51 -2.74
			8.41 7.44
			4.07 4.27
			-9.84 0.48
			0.09 6.33
			-5.94 -4.10
			-3.08 5.24
			3.34 2.42
			-4.59 9.88
			8.90 5.67
			9.59 -0.15
			-4.21 -6.35
			7.97 -1.72
			-0.26 7.27
			-2.09 -5.62
			9.11 -5.45
			-7.16 0.35
			-0.75 4.99
			1.44 -5.47
			-7.89 -2.80
			-5.35 8.18
			8.81 -3.15
			-3.93 -3.90
			6.07 -4.36
			-7.57 8.34
			0.48 0.19
			9.53 -8.97
			-5.63 4.33
			-0.06 3.76
			3.24 5.45
			2.41 -3.03
			-2.51 -8.98
			7.41 -9.89
			1.65 -9.55
			-3.06 -4.89
			-6.47 -8.26
			4.51 6.28
			-6.22 -9.67
			7.21 -8.48
			8.75 1.48
			7.55 6.02
			-9.10 -7.93
			-3.48 9.95
			10 9.27999973297119
			-9.39 -3.58
			-9.52 -0.87
			-3.36 6.09
			-8.12 -8.01
			-1.38999998569489 9
			9.22 -2.84
			4.62 7.31
			-9.91 0.96
			6.13 0.38
			-9.58 -1.44
			-8.85 -2.58
			8.19 8.88
			-3.67 -7.27
			-8.77 -8.46
			0.90 -4.19
			-8.69 3.33
			6.43 3.43
			-6.59 -8.56
			-7.39 9.28
			-3.82 5.90
			-3.57 4.34
			1.21 -3.12
			-2.58 -5.92
			7.10 -4.71
			-3.53 8.17
			1.14 6.64
			-5.74 7.50
			0.83 -4.23
			2.23 5.58
			9.09 6.77
			-4.86 7.84
			-8.02 1.92
			3.57 1.25
			-3.17 -2.70
			-2.23 -4.37
			4.28 -5.72
			7.03 3.43
			3.84 -5.28
			-9.21 -3.18
			7.89 3.37
			-4.19 0.13
			3.19 -3.98
			-0.59 5.79
			9.36 0.26
			-0.61 -4.24
			-0.69 0.03
			1.86 -5.91
			9.74 6.89
			-9.91 8.12
			4.86 5.95
			6.74 7.34
			0.35 6.64
			-4.28 -8.35
			5.37 -3.91
			-4.69 5.20
			-5.48 1.25
			-4.91 3.68
			-8.52 8.37
			-2.15 2.66
			4.59 -2.25
			-3.61 -5.99
			0.10 -5.07
			4.79 -6.40
			-8.33 -2.77
			-6.92 -4.24
			-3.32 5.71
			0.70 9.45
			-3.61 -1.13
			-0.82 -1.13
			0.27 0.41
			-2.43 -3.84
			-5.90 -7.02
			-3.64 3.68
			-1.21 -6.28
			6.63 -0.80
			-4.04 7.80
			-9.43 5.90
			1.07 -8.05
			-7.13 -3.80
			3.87 -6.11
			3.35 -6.93
			8.19 6.48
			-1.01 8.50
			6.52 0.46
			0.26 2.32
			-7.66 -6.22
			6.34 -4.33
			-7.33 -7.03
			-2.67 0.49
			6.17 -5.37
			-2.90 -7.40
			7.65 -4.06
			-6.01 -2.85
			-0.50 -3.32
			-3.08 -0.21
			-4.45 -5.22
			3.75 -2.09
			0.81 -4.82
			-0.60 -1.81
			6.49 6.80
			7.59 -1.67
			3.42 4.66
			-0.34 -7.84
			3.99 -2.54
			-1.64 -6.80
			-5.35 1.45
			8.21 4.45
			-0.46 -5.06
			-9.53 5.61
			5.32 9.35
			-8.53 -0.18
			0.41 -1.35
			7.67 -8.90
			-4.37 3.71
			-5.27 9.27
			9.14 0.59
			4.49 -4.94
			8.49 -0.45
			-9.04 -2.75
			9.15 -4.12
			0.32 5.54
			5.72 4.74
			-7.19000005722046 -6
			8.49 -3.51
			0.67 -9.57
			-0.32 6.94
			-5.07 1.10
			5.98 -6.79
			2.95 4.01
			-2.86 -1.44
			-0.72 9.99
			-5.16 2.26
			-8.61 3.84
			4.14 7.21
			4.99 -2.41
			5.39 6.20
			-7.09 -9.03
			7.07 4.54
			-7.26 -5.48
			-3.12 -4.13
			0.95 4.22
			-1.88 -8.12
			4.29 3.37
			-1.35 -8.60
			-8.02 -1.82
			-8.74 -3.28
			9.76 1.07
			-2.41 2.12
			-5.72 -6.89
			-0.24 -5.40
			9.28 0.29
			-7.11 -6.15
			1.20 -0.48
			-6.35 2.05
			-6.52 -9.14
			8.03 9.71
			3.73 3.84
			1.47 -3.65
			-1.64 8.82
			6.84 -1.22
			-8.92 7.91
			0.79 -6.44
			-5.59 -4.27
			7.96 -4.40
			2.10 -5.92
			2.12 -3.71
			7.96 7.73
			-9.49 -0.65
			-0.02 6.17
			1.62 -3.47
			6.35 6.01
			3.34 1.99
			-9.43 -8.82
			-8 9.28999996185303
			-1.45 4.91
			-5.36 0.83
			-4.93 -8.07
			-2.69 -7.02
			5.34 -7.79
			6.59 3.10
			-8.83 -1.88
			6.09 -7.13
			6.33 7.85
			5.29 -5.91
			-1.48 -5.20
			0.45 -7.37
			1 -7.19999980926514
			2.62 -2.81
			-8.99 -1.14
			9.67 2.22
			5.73 -6.83
			7.60 0.41
			3.13 -7.47
			-8.90 1.86
			4.83 -1.09
			5.68 -5.82
			7.04 3.62
			-0.430000007152557 8
			8.91 -4.21
			-9.10 -6.56
			5.40 -7.28
			-5.86 5.43
			-0.36 7.75
			2.34 -2.28
			-2.95 -8.38
			-2.98 3.67
			3.64 -7.54
			-2.06 3.78
			8.04 7.62
			1.84 3.13
			9.10 0.02
			-7.88 5.66
			8.25 -6.72
			9.20 -2.65
			-8.56 2.42
			-2.25 0.93
			-0.189999997615814 -3
			4.73 8.27
			9.98 -9.80
			7.81 -2.86
			3.11 -2.39
			1.13 -9.11
			-9.30 -1.42
			-9.18 8.57
			-0.97 -2.62
			2.69 -6.41
			1.46 8.18
			-9.86999988555908 5
			-2.41 6.22
			-7.73 7.92
			5.51 -6.71
			-8.06 3.25
			-9.77 0.70
			3.37 2.98
			9.39 0.65
			7.55 -7.19
			-8.17 -1.80
			1.58 -6.26
			5.42 -1.53
			4.49 1.39
			1.47 -0.33
			8.91 2.47
			9.57 -1.14
			-5.59 -3.52
			-7.40 -1.42
			-4.66 7.24
			-9.78 0.60
			1.71 -5.88
			-0.93 -8.63
			-3.46000003814697 6
			-4.49 4.99
			1.26 2.72
			3.93 3.47
			9.34 0.11
			0.21 2.70
			-9.34 7.94
			-2.49 -4.71
			1.82 -0.18
			1.28 0.19
			-4.22 0.27
			-7.64 -0.98
			-6.94 -9.44
			-0.88 -6.67
			-5.21 -5.16
			-6.91 6.89
			1.76 -7.15
			-7.22 -8.43
			-6.22 1.09
			3.89000010490417 -0
			-6.44 -4.81
			-0.27 8.60
			-6.41 4.95
			-0.63 -3.10
			-5.63 -4.20
			-4.92 -2.41
			-3.07 7.04
			0.57 7.97
			2.19 2.17
			1.74 -8.05
			4.20 -7.64
			5.80 -4.65
			-0.10 -9.63
			-2.01 -0.94
			-4.13 -9.69
			-8.40 0.67
			-6.57 2.61
			1.33 -9.63
			-2.49 -4.85
			2.49 -6.58
			6.53 6.47
			6 -2.45000004768372
			-3.98 -8.50
			-3.04 1.68
			-3.43 -5.53
			5.44 -3.62
			-0.46 -1.18
			4.05 8.77
			-0.26 8.33
			7.25 -1.49
			-5.14 -9.73
			-0.74 7.02
			-3.51 -5.30
			6.30 -1.96
			-9.50 9.73
			-3.25 -3.16
			8.22 1.10
			-3.76 -9.46
			-6.55 -4.80
			-9.24 -1.14
			9.97 -1.68
			-5.42 -5.52
			-2.13 8.48
			3.18 0.51
			-9.08 8.18
			-6.74 6.24
			-3.95 8.33
			-0.68 -4.40
			2.20 -6.59
			9.78 -2.42
			-9.98 8.81
			-8.78 3.07
			-0.26 3.89
			-7.79 -1.33
			-2.24 4.30
			-8.59 -8.11
			-2.54 1.05
			5.30 -1.93
			-2.85 -7.52
			-5.07 3.61
			1.82 -3.87
			4.97 -0.99
			7.05 9.19
			-4.32 7.76
			5.04 -5.08
			4.54 3.52
			6.97 -1.36
			-2.61 9.44
			6.98 4.62
			-8.42 6.85
			-7.25 -8.54
			9.49 -2.03
			7.31 0.37
			9.41 -7.38
			4.01 3.85
			9.13 6.48
			5.75 6.14
			-1.42 4.17
			-9.81 4.29
			2.83 1.62
			3.09 1.33
			9.26 -1.51
			2.92 9.11
			6.68 1.50
			7.95 -6.85
			-5.33 0.67
			5.18 -7.26
			0.39 -6.16
			0.46 -3.58
			7.47 0.09
			-3.36 2.88
			-6.80 -3.88
			1.72 7.40
			-3.60 -5.92
			-3.16 -4.01
			4.01 -1.94
			-9.29 -4.08
			6.48 -2.09
			9.33 5.27
			-6.76 3.75
			7.31 2.84
			8.09 -2.76
			-7.42 -3.16
			-1.65 -0.42
			-8.90 -5.44
			7.87 -8.91
			1.23 4.53
			-4.85 7.14
			0.20 9.05
			-6.85 7.40
			4.44 2.50
			-2.91000008583069 6
			6 -0.569999992847443
			-7.21 -1.13
			2.77999997138977 -2
			-5.79 -2.86
			-0.42 9.38
			-3.33 3.40
			0.62 8.23
			5.61 0.60
			1.67 -6.51
			0.52 -9.21
			-8.09 -6.36
			6.17 -0.81
			-6.46 -8.04
			1.32 6.22
			2.64 -4.25
			-5.80 -7.55
			-5.72 3.99
			0.95 8.95
			2.52 4.88
			-8.35 2.60
			-8.09 -4.09
			0.93 -3.67
			2.68 -9.51
			-6.47 -7.44
			-1.08 4.36
			-3.08 3.67
			-1.04 0.45
			6.84 -5.85
			-6.72 -0.33
			4.20 -2.41
			-4.70 -4.77
			-7.18 -4.24
			9.37 -9.87
			-5.27 1.86
			-6.40 1.91
			-6.26 2.21
			9.98 -3.55
			-6.80 -7.43
			8.65 2.38
			-8.59 -8.65
			-1.21 0.66
			-7.73 7.20
			-2.46 3.09
			2.04 8.14
			-6.82 7.72
			9.99 9.70
			-1.22 7.25
			-2.91 -0.63
			8.71 7.27
			9.33 -2.79
			3.19000005722046 -8
			-3.65 2.10
			9.19 -7.36
			4.44 -1.67
			-7.40 4.25
			-3.42 -4.54
			-4.08 9.48
			-4.43 2.99
			-5.49 2.46
			2.41 2.66
			5.92 -6.29
			-1.60 -5.75
			9.35 5.39
			-9.86 -4.37
			8.22 -6.27
			3.09 -0.45
			6.91 4.44
			-3.16 2.27
			-8.63 -8.64
			-5.38 8.67
			-1.25 7.55
			-2.01 5.56
			8.8100004196167 -1
			-3.53 1.06
			-7.60 -7.35
			9.98 5.72
			1.55 -1.95
			-6.94 -6.96
			-0.589999973773956 -5
			3.52999997138977 5
			8.47 4.10
			-0.35 1.65
			5.62 4.25
			-9.08 3.56
			9.24 0.28
			0.35 0.48
			-1.15 2.15
			4.74 1.15
			8.24 4.71
			-8.54 -9.95
			4.05 8.25
			9.03 -6.67
			-0.66 -9.52
			-9.48 4.02
			-0.04 -9.88
			-6.15 -9.92
			1.09 -2.47
			6.16 8.90
			-0.88 -0.39
			9.04 -6.46
			3.91 8.16
			-8.97 8.78
			-4.76 3.65
			-8.64 -0.48
			-9.81 -6.86
			-6.38 -3.80
			-3.25 -7.08
			-8.72 3.29
			-6.98 9.95
			-9.10 -6.97
			-6.70 -9.81
			-8.68 -2.66
			-7.80 4.58
			-9.07 -7.37
			-1.11 0.52
			3.48 2.48
			-6.98 3.45
			2.77 -8.70
			0.30 2.83
			-4.06 -6.11
			-2.96 6.68
			8.42 0.78
			-7.41 5.84
			-7.46 -3.57
			-9.24 3.37
			-1.14 -5.74
			-1.97 -2.23
			-0.98 4.93
			6.87 -4.58
			4.38 -5.35
			-6.42 -9.58
			1.72 -8.60
			-0.76 -2.80
			-9.18 3.10
			-6.93 -4.31
			-3.17 -6.71
			-6.51 8.05
			4.17 0.34
			-0.04 9.44
			-4.99 -0.70
			-0.49 2.71
			0.24 -6.67
			-1.33 -9.21
			8.57 -0.26
			3.68 -6.81
			9.14 2.81
			0.76 -1.66
			-4.14 3.01
			2.70 6.44
			2.63 -2.92
			5.02 2.82
			-0.55 -3.99
			-8.14 -4.96
			-7.54 2.68
			-4.18 -6.67
			-2.11 7.31
			6.80 1.02
			-0.22 4.69
			-5.64 4.71
			7.71 4.47
			9.88 3.86
			-2.03 -1.52
			8.57 7.56
			2.21 -0.72
			-1.74 2.20
			-7.50 9.93
			-3.54 5.76
			9.75 6.38
			2.47 6.45
			6.09 -5.65
			2.65 -3.68
			-0.15 -6.60
			5.21 -8.26
			-2.38 6.74
			7.38 -7.42
			7.89 -0.91
			3.63 5.73
			3.23 4.28
			-7.78 7.39
			-0.21 -6.97
			2.75 5.05
			3.97 -9.89
			-3.78 2.15
			-6.83 7.92
			5.64 4.28
			7.18 5.22
			-3.73 4.57
			4.21 -6.78
			5.66 3.19
			-5.35 9.92
			-6.13 -0.06
			-4.51 -2.10
			-5.97 2.58
			-4.24 -5.77
			2.39 -5.67
			-7.19 -3.16
			-3.67 6.06
			-9.26 -5.92
			-5.67 8.60
			-0.41 -9.34
			-5.09999990463257 -3
			-6.96 -2.67
			8.99 3.11
			8.27 -8.50
			0.54 0.14
			-1.88 2.31
			-3.31 -7.90
			-2.82 4.59
			8.13 4.98
			-2.48 -7.39
			4.42 -2.64
			0.67 5.64
			-0.14 8.35
			9.43 -7.16
			5.75 9.67
			-5.31 -9.46
			-9.87 0.41
			3.81 -3.02
			-5.21 -6.02
			-8.31 7.86
			1.72 2.88
			-1.53 8.12
			-9.75 3.62
			1.01 -6.67
			-2.04 -7.11
			-0.77 6.10
			-8.62 5.14
			1.51 3.77
			-2.26 6.23
			0.56 -3.50
			-6.91 -6.86
			-6.90 -5.85
			-8.89 -9.35
			5.25 5.30
			4.57 -1.77
			1.13 -6.10
			-8.66 3.08
			-3.92 -0.58
			3.21 9.96
			1.72 -3.40
			-0.01 7.96
			0.22 6.98
			-2.33 8.16
			2.17 -9.11
			-3.57 -0.29
			2.73 4.44
			0.74 1.93
			4.99 7.73
			-8.81 -8.27
			1.62 7.52
			3.41 6.83
			-2.38 7.90
			-1.15 7.32
			-0.74 -4.76
			0.33 4.40
			-4.42 -9.64
			-9.61 -7.33
			-4.71 6.58
			-7.63 0.37
			-8.26 4.42
			-2.69 -3.91
			-6.29 0.90
			-6.76 -2.66
			-1.65 -8.31
			6.16 3.35
			-1.30 6.94
			6.53 2.25
			7.95 3.75
			5.70 4.77
			-0.84 1.04
			8.60 -7.55
			6.49 -2.40
			-9.95 -9.70
			-6.82 -4.10
			-5.96 -9.70
			-9.78 7.09
			5.99 9.48
			4.66 4.15
			0.18 4.64
			8.65 2.44
			-5.67 -4.31
			-4.56 6.08
			4.57 1.83
			1.36 -8.19
			9.47 7.86
			4.49 5.23
			-2.96 -8.05
			-8.14 -4.01
			7.65 -1.84
			-0.46 5.51
			9.07 4.88
			2.68 7.44
			-4.74 4.34
			-4.32 -6.27
			-7.80 -2.28
			-3.73 -0.51
			6 -0.230000004172325
			-7.75 -7.52
			9.78 -4.80
			-7.33 -7.06
			9.74 -5.75
			9.95 -7.26
			3.39 -5.48
			-5.23 3.20
			-6.44 -5.49
			-4.01 -1.65
			5.42 5.17
			-8.27 5.52
			-6.58 -6.48
			4.66 3.91
			9.92 8.67
			-9.04 -3.49
			7.87 4.47
			-0.74 6.46
			4.68 3.58
			-7.84 -7.73
			-5.47 8.78
			4.56 9.35
			9.71 5.87
			3.62 9.68
			3.44 9.19
			-2.81 5.79
			-5.53 -1.28
			3.68 -2.79
			-6.30 0.46
			-5.33 -0.61
			-4.58 -1.85
			2.21 -3.83
			-0.23 -8.28
			-0.53 -3.48
			-1.67 -4.24
			0.68 7.33
			3.19 -3.56
			-6.11 -0.10
			-1.53 -6.69
			7.86 -5.52
			0.71 3.32
			2.29 -8.60
			-7.39 -6.67
			-4 3.92000007629395
			7.53 8.26
			-2.47 -7.34
			3.35 -2.58
			-2.31 -7.40
			-5.90 8.87
			-0.02 -9.41
			-0.13 3.26
			-4.60 7.57
			-8.95 -4.20
			-1.68 -0.18
			-9.40 -3.44
			3.21 -7.71
			-9.73 4.46
			-4.23 -2.52
			2.68 4.07
			6.75 -6.74
			5.36 5.02
			4.68 9.40
			-7.41 -4.75
			6.35 1.99
			9.63 6.83
			-4.26 8.13
			8.30 1.22
			4.67 2.10
			-8.33 -1.89
			1.40 7.33
			-9.20 -8.45
			-4.08 -4.12
			4.01 8.22
			-6.29 3.76
			3.20 -1.29
			-4.44 5.54
			1.64 3.71
			-9.13 6.83
			-2.56 -9.14
			-6.11 7.02
			-4.94 -8.93
			6.46 0.64
			-7.73 1.24
			-9.31 1.73
			8.96 -3.86
			5.54 9.20
			9.25 -6.39
			-5.94 9.52
			-5.92 -3.77
			1.59 -0.40
			-5.93 -5.84
			-5 5.88000011444092
			-6.97 2.93
			-9.97 3.71
			0.76 -7.61
			9.60 -4.76
			-1.57 -8.70
			0.07 6.72
			4.74 -2.63
			-2.03 9.94
			-3.16 5.43
			-2.09 8.26
			9.88 -0.49
			-4.68 5.97
			-3.35 -6.30
			-6.26 8.13
			1.21 9.39
			6.48 -5.61
			2.79 -5.13
			0.41 2.77
			-3.35 1.44
			3.36 -3.19
			-6.13 -6.93
			-8.21 -7.64
			-0.17 0.88
			-6.91 -2.42
			-3.80 0.49
			4.73 -4.69
			-1.36 9.13
			-7.75 -0.09
			-0.90 8.42
			0.26 -0.99
			7.07 -2.28
			5.78 1.98
			-4.32 -5.42
			-4.38 -9.45
			-9.06 9.02
			6.49 1.69
			8.07 -1.23
			0.47 1.53
			0.51 1.34
			7.52 -7.94
			-6.69 4.23
			-9.44 8.50
			-9.97 -5.60
			-7.13 -0.92
			-9.15 -7.12
			-0.37 -9.12
			-8.79 -1.54
			8.32 -4.33
			9.02 -9.38
			-3.64 5.14
			4.60 5.80
			7.28 0.64
			3.94 5.91
			-1.50 5.91
			3.69 -7.91
			-6.99 0.26
			-5.52 -4.01
			-8.60 9.11
			6.88 -4.18
			-0.15 -6.97
			-0.61 0.94
			-0.66 -6.83
			8.80 8.79
			7.95 2.26
			1.48 6.50
			-9.89 -2.90
			-3.82 5.20
			2 2.48000001907349
			-2.85 -4.02
			-3.96 -7.96
			-5.15 4.86
			-4.28 -3.77
			5.74 -6.43
			7.19 -5.25
			-1.10 7.64
			6.47 -7.92
			6.68 -9.14
			7.26 0.73
			-5.05 -2.20
			-8.77 0.85
			9.46 5.88
			4.12 3.75
			6.74 -2.72
			-0.08 3.71
			-6.38 2.62
			-5.62 2.68
			-5.91 -4.49
			0.66 -0.88
			2.61 -9.02
			0.74 -5.21
			-3.65 1.90
			2.65 -9.74
			9.88 -3.62
			-2.96 0.24
			8.11 0.82
			-9.83 -7.58
			-3.07 -0.77
			-0.80 5.62
			-1.76 -1.99
			-6.23 -8.94
			-6.04 8.52
			-3.82 8.68
			-2.93 4.82
			1.84 -3.50
			6.57 3.33
			-2.39 -1.35
			-7.32 -6.73
			6.22 -4.89
			6.41 2.57
			-2 -4.59999990463257
			-6.30 -9.57
			-0.11 6.76
			1.32 1.09
			5.32 4.27
			-8.31 0.63
			2 -3.5
			2.07 -8.34
			6.04 0.35
			7.84 7.02
			7.19 2.86
			9.29 -9.74
			-8.42000007629395 6
			4.67 5.03
			0.83 2.95
			-7.16 7.96
			6.35 0.03
			-10 1.12999999523163
			2.01 1.91
			3.56 -5.28
			8.32 7.25
			9.21 -6.57
			-7.30 7.04
			-4.76 -6.10
			-5.37 -3.58
			3.26 9.43
			-7.48 -9.96
			8.48 6.65
			-2.04 -7.67
			6.18 -7.39
			-8.13 5.95
			5.16 2.87
			-0.79 3.88
			-6.49 0.21
			8.52 2.13
			3.82 -6.99
			-4.85 4.55
			-7.77 7.31
			7.78 -0.36
			-3.21 2.01
			8.53 -2.33
			0.21 9.59
			2.84 3.49
			5.39 -6.75
			-4.32 1.92
			-9.84 -9.01
			2.72 6.97
			4.81 5.57
			-5.81 5.92
			6.63 -3.06
			9.27 2.88
			0.99 2.99
			-6.74 8.67
			-1.72 -0.81
			6.08 4.75
			-9.78 -0.83
			2.72 9.56
			-4.32 -5.26
			8.16 8.64
			3.37 7.67
			6.50 -5.70
			8.76 -9.19
			-6.50 -1.75
			0.64 -5.13
			3.98 6.26
			-1.98 -3.32
			-6.99 7.05
			6.48 -8.68
			-5.41 -7.34
			7.62 7.36
			4.58 -6.09
			-5.36999988555908 -5
			-0.03 1.23
			5.19 -1.95
			0.43 2.28
			8.57 1.17
			-4.85 -6.71
			0.50 -9.63
			3.47 4.88
			7.77 4.57
			-5.90 1.56
			7.63 6.81
			0.62 0.39
			-2.60 -6.56
			7.16 6.41
			-1.73 -2.14
			-7.14 9.64
			-3.46 0.60
			8.86 -0.72
			8.88 0.09
			0.57 -5.80
			8.80 -8.80
			9.02 2.04
			-0.05 -9.91
			-7.21 0.18
			-4.25 7.06
			3.47 -6.01
			-7.50 -5.92
			-8.78 -0.64
			2.02 3.30
			-6.21 5.07
			-2.22 6.53
			-1.38 -1.35
			-0.95 -0.32
			-0.47 0.33
			1.54 7.78
			4.13 -6.57
			8.62 -2.36
			3.74 -9.09
			4.51 -2.94
			4.52 8.45
			5.74 -5.74
			1.41 -0.65
			9.38 -8.64
			-0.96 -1.47
			2.20 9.77
			9.27 -4.09
			-6.12 7.46
			-5.32 4.43
			2.88 1.47
			-2.12 -1.03
			-0.88 8.94
			0.68 0.84
			8.30 -6.62
			-5.89 -9.81
			-6.77 -1.04
			7.03 3.33
			-2.26 -0.39
			8.89 -8.77
			-9.81 5.47
			-0.88 -4.73
			3.89 -0.61
			9.55 -5.43
			1.02 -5.07
			-6.02 -5.78
			7.15 -7.47
			-4.30 4.13
			1.23 -7.98
			-8.37 -3.53
			9.90 -5.40
			4.56 7.01
			-9.05 -8.80
			-8.05 6.34
			-4.83 -5.41
			-0.18 8.47
			6.32 8.05
			-3.70 -4.54
			-5.73 -4.95
			-6.46 5.49
			-2.31 8.28
			-8.16 -9.71
			-6.74 -0.33
			5.54 3.96
			6.33 -1.74
			-5.85 8.69
			8.81 -0.22
			-6.79 5.22
			-5.60 8.41
			-6.14 6.52
			6.86 -4.76
			-2.34 8.77
			8.24 5.08
			6.08 -8.15
			-4.08 7.68
			7.78 -7.25
			-5.89 5.06
			-1.69 -1.91
			9.29 -6.66
			1.30 -6.47
			7.08 0.90
			1.17 -7.72
			8.64 5.49
			7.83 -0.77
			-9.37 -0.29
			8.89 5.85
			2.84 3.35
			-9.31 -6.86
			-9.72 -6.01
			-0.40 -0.14
			-3.24 -9.12
			-3.39 0.68
			5.10 4.98
			-5.94 -5.10
			5.52 -6.78
			3.24 -8.28
			-5.67 -5.29
			-2.02 6.17
			7.06 -3.44
			-7.98 -3.24
			-1.69 -4.33
			-7.39 2.69
			3.23 1.50
			3.33 -8.33
			-2.31 6.45
			8.93 -3.26
			5.17 -2.80
			-9.72 8.32
			-6.29 -7.99
			2.19 6.04
			-5.21 8.53
			1.11 4.53
			-8.20 7.01
			1.90 5.93
			1.98 -8.03
			-2.09 -0.36
			0.69 2.82
			3.97 7.82
			-6.57 8.58
			0.41 -7.21
			7.17 -7.37
			-9.09 3.68
			-9.10 -8.87
			-4.15 -3.44
			0.0900000035762787 7
			-5.52 -6.56
			-8.76 6.09
			2.21 6.98
			-9.49 -2.48
			-5.55 4.07
			8.13 8.58
			2.10 -4.88
			6.33 7.50
			2.35 -0.30
			7.39 -1.48
			4.46 8.82
			-2.92 2.01
			-3.35 0.12
			4.92 -5.96
			-2.12 6.43
			4.01 -2.15
			-0.47 -8.21
			-1.33 -1.64
			1.02 -6.56
			2.58 -2.07
			6.46 4.28
			7.12 2.41
			8.85 -1.46
			-2.35 -8.87
			8.82 8.51
			2.07 9.91
			-1.87 -8.17
			3.28 -5.89
			-4.68 -2.96
			-8.55 5.78
			-3.61 5.73
			-6.04 -6.70
			-7.08 -4.27
			-4.66 5.31
			0.31 -8.71
			-7.79 -0.15
			-8.97 0.44
			5.88 6.51
			2.74 7.82
			5.51 1.07
			1.06 2.02
			9.43 8.29
			-3.54 -6.49
			4.14 -3.33
			0.38 -0.34
			-0.76 -1.14
			-1.62 5.35
			0.56 4.76
			-3.56 2.39
			1.51 7.59
			-7.48 7.70
			-0.64 4.38
			1.56 9.06
			6.65 -3.60
			2.12 -7.73
			-3.57 -1.46
			6.72 -1.47
			1.58 -5.42
			6.71 7.51
			8.70 -3.31
			-1.64 5.34
			4.63 1.65
			4.12 -6.76
			-1.06 2.03
			-4.56 -4.48
			-3.09 9.52
			6.55 1.46
			-0.69 -6.30
			3.86 8.64
			-1.47 -1.97
			-1.96 -7.74
			-7.50 3.61
			-8.33 0.82
			-7.65 9.88
			-3.95 6.38
			0.63 -2.10
			4.24 5.37
			4.77 -5.70
			3.32 5.68
			9.26 1.77
			-4.09 -7.60
			-3.33 -8.74
			8.55 8.42
			-0.05 -0.84
			-5.50 6.74
			1.79 8.67
			6.08 7.97
			-1.17 1.56
			-2.23 -0.48
			-3.37 -1.95
			0.45 3.16
			4.46 -7.92
			0.19 -5.63
			-4.38 4.58
			-4.56 -0.61
			7.46 2.11
			4.96 -1.42
			-8.76 2.18
			6.63 4.50
			-4.89 -1.56
			-3.65 8.28
			3.93 -7.96
			7.67 -3.07
			4.30 8.41
			-1.13 8.57
			-3.42 9.90
			-1.70 0.89
			-0.01 -3.31
			0.94 1.58
			6.97 6.10
			-6.77 -7.01
			0.62 9.04
			-4.72 -8.52
			-3.40 -8.19
			8.97 9.43
			-7.71 2.48
			4.64 4.21
			5.02 -4.58
			5.69 -3.44
			-4.54 2.62
			-3.29 8.65
			5.06 3.20
			4.29 6.37
			-2.38 8.84
			-5.84 -1.07
			5.22 0.95
			8.38 2.07
			6.19 -7.31
			2.85 -3.69
			-3.98 7.14
			-9.39 -8.24
			-0.33 9.65
			0.07 6.17
			-2.63 3.71
			5.75 0.26
			0.60 6.39
			-3.08 4.76
			2.51 -2.29
			9.16 1.91
			7.57 -5.05
			0.91 7.20
			0.74 -7.02
			5.99 8.14
			-2.75 3.89
			5.75 0.49
			0.50 1.24
			5.49 -1.61
			-7.08 6.95
			-5.90 -8.30
			1.54 8.40
			-8.70 3.25
			-2.23 -9.18
			-5.75 -4.97
			-0.16 -1.57
			-6.71 -8.28
			-3.49 -5.31
			5.37 -7.14
			-8.44 -0.04
			-2.03 -1.98
			8.81 -3.84
			-6.54 -7.35
			0.53 5.52
			-5.97 -5.83
			6.07 -6.38
			1.70 -3.86
			8.86 4.92
			4.88 5.25
			-7.21 -0.06
			7.33 8.23
			-6.10 9.76
			-2.72 5.68
			3.02 -1.04
			0.71 8.26
			4.10 -8.59
			-7.35 0.11
			-9.42 0.71
			-5.89 -3.09
			-6.20 -3.04
			-8.68 -4.99
			3.73 1.40
			-9.67 7.73
			-3.72 8.57
			8.27 -3.90
			-2.65 -4.37
			-5.28 -8.09
			-3.49 -4.46
			-4.96 -3.25
			-0.05 8.91
			7.33 5.66
			0.05 -1.33
			-2.12 4.72
			0.30 -1.01
			-6.37 6.32
			-5.34 3.28
			0.63 6.03
			4.79 3.35
			-8.41 -8.12
			4.87 1.07
			-8.38 4.02
			6.35 -1.82
			-5.84 8.93
			-8.35 8.92
			-7.96 6.96
			5.40 -6.73
			-9.41 -7.66
			-0.75 -9.79
			1.60 1.95
			6.21 -2.87
			-3.94 -9.17
			5.26 4.59
			3.87 5.04
			-5.28 -4.69
			-8.88 -9.58
			9.98 7.73
			-5.16 9.22
			-7.84 2.37
			-9.89 8.70
			-3.72 -8.51
			3.82 8.64
			-8.45 9.60
			-3.27 9.46
			-8.94 1.87
			0.04 3.11
			-5.08 -2.88
			-9.91 6.29
			7.68 -8.14
			5.73 2.23
			9.64 5.86
			9.54 -6.69
			-0.79 9.96
			0.38 -7.43
			9.89 -9.87
			-3.48 5.45
			-3.40 6.24
			-0.06 6.19
			-0.53 5.88
			-8.15 -0.87
			5.57 8.70
			8.16 -8.77
			-1.23 -2.22
			-4.22 -6.37
			8.80 0.54
			7.31 -6.35
			-0.10 5.29
			5.81 -3.68
			6.04 -1.75
			9.13 -0.05
			8.40 7.96
			2.94 5.38
			-5.46 -0.46
			0.41 2.58
			1.58 6.80
			3.45 1.04
			9.48 -0.64
			5.22 7.85
			-6.62 8.51
			-2.58 0.36
			-4.68 -4.80
			6.45 6.03
			6.20 4.27
			-9.45 -3.33
			0.04 8.44
			5.50 4.34
			1.78 6.54
			9.41 3.18
			-5.74 9.34
			-0.89 -1.42
			-9.84 -5.13
			6.14 -9.70
			4.81 -8.60
			-9.45 8.87
			1.66 -0.84
			2.73 7.09
			-2.51 1.05
			-4.04 -4.67
			1.31 -5.28
			-9.28 -3.53
			-5.12 -0.50
			5.30 -4.99
			-2.02 -0.49
			-0.89 -9.30
			-9.19 3.65
			5.82 -3.74
			3.30 1.48
			-0.13 7.93
			-7.30 7.39
			-8.86 3.94
			-9.98 5.07
			-9.55 9.05
			6.28 7.04
			-4.92 2.58
			-4.01 -7.24
			4.79 -2.37
			-8.85 1.38
			-3.66 9.52
			1.44 7.50
			-9.77 3.60
			-9.28 -0.70
			-6.41 9.42
			-5.86999988555908 2
			6.49 -1.09
			3.80 7.54
			9.61 -3.98
			9.43 0.16
			4.12 5.84
			4.35 1.97
			2.68 4.80
			7.51000022888184 -4
			-0.16 -1.71
			-4.02 -9.93
			5.01 7.97
			2.08 6.07
			6.80 -7.36
			-8.71 1.75
			9.88 8.38
			-8.32 -8.80
			-0 -8.27999973297119
			-4.87 -8.26
			3.68 -1.90
			-8.63 -6.05
			5.15 7.59
			2.96 4.64
			0.05 -5.35
			-0.01 4.40
			7.28 -1.47
			4.07 0.51
			9.78 3.27
			-3.32 -4.32
			8.13 -7.62
			-5.01 -2.61
			-6.24 -4.86
			-1.28 -5.72
			0.58 7.88
			0.46 5.77
			4.41 -9.30
			9.64 6.89
			8.59 5.21
			9.02 -1.04
			3.58 -9.10
			-9.20 0.77
			-7.88 1.12
			9.86 2.52
			-5.82 3.81
			-7.50 -7.58
			-6.29 3.46
			-5.77 -7.83
			-5.22 -4.73
			-9.90 5.27
			-5.79 -6.70
			-3.67 5.54
			-9.67 -3.09
			3.23 9.31
			-5.80 0.11
			-4.86 -5.46
			-3.12 -2.48
			7.68 6.04
			-1.68 -1.25
			7.18 -6.53
			-3.17 -5.50
			-9.73 6.46
			-9.93 -2.34
			6.65 4.55
			7.22 4.31
			7.20 -3.49
			8.33 1.44
			2.15 -9.80
			4.53 -5.82
			0.99 -5.71
			-9.74 8.12
			3.06 -2.41
			9.13 -7.70
			3.58 2.91
			0.88 -7.46
			4.54 -6.34
			2.35 -1.22
			-7.24 6.52
			-3.50 -3.38
			-8.75 -6
			-5.11 7.90
			3.78 -5.01
			7.51 -2.37
			-1.45 8.97
			6.70 5.13
			-5.08 -9.59
			0.93 7.30
			-8.73 -5.08
			3.71 -7.42
			0.31 1.11
			5.64 -3.89
			2.25 -5.61
			7.54 -0.46
			-7.91 -9.11
			-1.77 -9.49
			6.81 0.41
			-2.45 1.25
			6.10 6.45
			3.59 -8.30
			-4.79 1.10
			-6.60 7.28
			1.26 -5.96
			4 1.00999999046326
			-0.44 4.02
			7.68 0.91
			8.04 -7.14
			2.42 -0.69
			1.32000005245209 7
			-7.61 3.90
			9.13 2.70
			-3.46 1.78
			-6.02 5.64
			0.41 -6.99
			6.58 2.32
			-1.88 -2.79
			9.07 5.15
			-5.18 -6.24
			-3.74 5.10
			-9.59 7.61
			9.32 5.58
			4.76000022888184 1
			-5.45 3.54
			-5.30 9.29
			-3.41 -9.54
			-3.18 1.39
			0.09 -2.77
			-2.10 -1.64
			-6.99 0.64
			-6.31 8.33
			-3.23 -1.48
			-3.28 -5.77
			8.73 4.56
			-1.22 -3.66
			-3.34 -7.89
			-3.50 -4.48
			0.72 -6.15
			-4.60 1.33
			-8.40 1.54
			-1.62 -9.64
			-6.14 2.18
			-7.94 -3.75
			9.20 -1.22
			-6.94 9.95
			0.30 7.08
			-2.99 -6.84
			-8.19 -5.12
			-1.43 1.43
			10 2.04999995231628
			4.56 -4.25
			1.95 3.41
			0.36 8.63
			6.10 -4.80
			-6.56 8.78
			1.22 -7.58
			-6.17 -9.30
			3.71 1.14
			8.11 -9.63
			-3.19 3.69
			-5.95 -7.37
			-9.72 9.09
			-5.05 6.61
			0.89 8.90
			-6.79 -4.49
			8.66 7.35
			-4.13 4.69
			-9.54 -8.58
			8.69 -4.41
			-6.02 -4.65
			-7.55 -7.35
			-3.99 8.43
			-9.66 1.14
			8.10 -5.79
			-8.40 3.65
			-8.24 0.27
			-4.94 9.12
			1.91 -0.36
			1.08 -1.69
			-5.10 5.50
			-5.72 4.04
			4.61 -6.79
			-5.86 5.37
			-1.01 -8.20
			-5.04 3.58
			-6.21 -8.98
			-0.25 0.49
			-1.94 9.19
			4.82 -6.14
			0.23 3.12
			5.93 7.11
			-7.14 8.87
			-4.10 -4.13
			-8.25 5.73
			-4.51 7.43
			-5.49 -2.96
			5.42 -3.64
			-6.86 -8.89
			7.06 4.34
			3.12 6.53
			5.59 -4.20
			-3.47 -2.16
			0.54 3.40
			2.84 3.27
			7.16 -6.29
			6.19 -1.91
			-5.20 -7.17
			-7.22 -4.79
			9.70 -2.66
			-4.05 5.16
			3.91 4.74
			-3.90 8.75
			-5.44 0.01
			6.46 -4.79
			3.54 5.93
			-9.12 9.87
			5.17 0.40
			-2.35 0.45
			4.39 3.77
			1.97 -8.17
			-2.58 -1.87
			8.71 -3.21
			-2.18 2.81
			6.91 -7.27
			7.08 -1.58
			1.50 -3.68
			-2.59 -2.67
			0.51 5.16
			-2.05 2.88
			8.56999969482422 7
			-6.36 -9.74
			-5.95 7.24
			-2.58 1.61
			-9.19 2.24
			0.61 -2.28
			6.18 7.03
			-1.68 6.37
			-5.68 -9.98
			-1.06 5.19
			-5.33 6.44
			5.15 6.18
			-4.74 -8.88
			3.85 -9.28
			-6.48 7.31
			3.32 6.93
			-1.10 1.62
			6.24 2.52
			6.80 7.35
			-3.52 -4.05
			-3.35 -7.26
			1.17 3.28
			-4.74 9.49
			3.47 -1.90
			-4.54 -5.06
			-0.69 -5.13
			4.89 -1.81
			-3.99 2.08
			-4.87 7.94
			0.74 8.33
			-0.85 2.72
			-5.71 2.51
			0.73 -0.70
			-5.79 9.81
			7.61 -2.23
			7.76 0.56
			1.52 9.41
			1.19 -2.45
			-3.38 -1.35
			5.96 -1.33
			4.03 -2.44
			-6.77 -1.10
			2.56 3.93
			0.71 3.98
			-6.17 5.41
			7.25 5.78
			2.73 9.39
			-7.59 3.82
			-4.90 4.73
			-6.67 -5.94
			1.31 7.71
			6.70 -3.35
			-8.84 -8.50
			9.42 4.80
			-8.81 3.55
			5.84 2.77
			2.64 0.04
			-0.55 -9.03
			0.51 -6.04
			-2.29 8.31
			-5.91 2.65
			-3.18 0.96
			-7.41 1.68
			1.55 8.40
			2.58 6.33
			4.16 2.87
			4.75 -0.25
			6.40 8.24
			-8.38 -1.42
			-1.18 -4.09
			0.44 1.70
			-4.34 -8.61
			3.69 -1.37
			-6.34 -0.25
			9.03 -9.58
			-5.53 -3.91
			-6.38 -4.82
			9.46 3.54
			-3.15 -1.18
			8.28 -8.46
			-5.22 9.45
			2.58 -8.92
			-7.47 7.48
			4.28 -8.05
			0.86 3.44
			8.96 4.81
			7.43 4.19
			-8.14 6.54
			0.16 -5.20
			1.38 -4.53
			-0.43 8.88
			-2.34 -6.53
			5.08 -5.91
			-1.83 0.31
			7.98 1.64
			-3.92 -0.64
			3.53 -9.96
			2.02 -3.37
			-3.61 -2.28
			7.19 -0.57
			-5.16 -7.58
			-0.68 8.83
			-3.26 5.88
			0.33 9.68
			7.74 -4.24
			9.63 6.88
			6.80 1.89
			-2.42 9.43
			0.94 -9.23
			2.58 -5.41
			5.61 -6.80
			-2.27 1.89
			-1.45 -5.07
			-7.02 -6.27
			-9.78 5.37
			9.18 1.15
			-2.37 -4.40
			4.82 8.65
			-0.12 1.45
			6.15 2.61
			9.31 -6.40
			2.51 0.85
			5.79 -4.93
			1.33 -7.75
			-9.04 -4.40
			1.17 -8.80
			-4.72 -4.55
			-6.84 -4.56
			8.88 9.71
			-0.77 5.67
			4.42999982833862 -0
			-9.26 0.34
			-3.75 9.50
			2.81 5.75
			-9.12 -8.99
			-6.99 6.02
			-7.23 -1.17
			-0.89 -3.98
			1.20 1.67
			-7.43 -6.42
			2.10 7.57
			2.71 -3.05
			-3.06 3.43
			8.03 -6.94
			9.10 9.29
			5.02 -8.75
			-2.48000001907349 5
			4.62 -3.09
			-4.69 7.10
			-5.10 -6.61
			9.05 3.70
			-8.46 9.05
			2.75 -2.20
			8.21 3.51
			-8.93 1.76
			6.20 -4.78
			-0.22 -1.08
			-2.86 -4.04
			4.99 -1.67
			-1.76 2.41
			-0.73 -9.12
			0.13 -5.72
			-8.41 7.76
			-1.66 5.88
			1.13 -8.31
			6.88 0.23
			-2.68 6.60
			-5.33 -5.39
			-8.61 -3.11
			-6.79 8.14
			-8.99 -4.09
			0.49 -8.44
			0.51 7.34
			-2.53 4.81
			-3.13 9.82
			-0.88 -8.03
			-9.89 0.84
			1.20 -7.06
			-0.78 -3.99
			6.56 -5.35
			-0.90 1.24
			-9.05 -2.07
			6.59 7.02
			-9.32 6.72
			5.53 0.89
			7.58 -6.55
			-5.57 3.02
			5.62 8.69
			3.90 -0.91
			6.87 -6.11
			-5.94 6.61
			0.56 1.16
			-0.71 1.03
			6.92 -7.21
			-4.16 1.60
			0.56 9.71
			3.69 2.11
			0.25 -4.40
			-2.04 -8.07
			-4.36 -2.29
			1.49 4.75
			-9.41 0.48
			9.41 -2.11
			-1.41 -2.42
			-2.59 -2.17
			8.88 4.86
			-3.10 -8.88
			-2.62 9.42
			-4.37 -8.76
			5.99 4.90
			1.14 2.45
			9.22 9.11
			-8.07 -0.77
			5.12 7.78
			-3.74 -0.64
			8.17 8.78
			9.29 -4.50
			-3.87 4.73
			-7.96 9.36
			-1.97 3.08
			2.10 6.61
			3.44 -4.01
			-8.87 2.27
			-4.72 -8.58
			0.59 -6.21
			-1.62 0.29
			4.52 9.36
			-6.19 6.46
			3.85 -9.30
			-4.13 -9.94
			8.37 -4.29
			6.87 7.19
			8.69 -5.79
			0.22 6.24
			-1.88 7.30
			4.09000015258789 -4
			1.52 -2.49
			9.37 -8.83
			2.36 -6.75
			0.18 -0.84
			9.54 3.37
			-1.76 3.11
			6.65 6.64
			-9.29 1.10
			-3.68 9.68
			2.56 -7.41
			6 8.52000045776367
			-7.46 -6.46
			-1.45 1.14
			1.21 1.16
			9.23 -7.60
			-6.05 4.07
			2.71 4.51
			-7.25 -7.87
			7.52 5.77
			2.51 -5.93
			4.65 0.48
			4.39 -7.26
			2.46 3.16
			5.78 8.91
			-2.54 3.30
			7.01 7.20
			9.02 -8.78
			-9.44 -2.05
			9.07 7.71
			2.89 8.85
			3.72 2.43
			-3.76 -6.47
			2.16 8.96
			7.05 -9.63
			9.97 7.19
			-4.78 -2.77
			8.47 4.13
			-1.26 -7.70
			6.13 6.19
			-8 -0.889999985694885
			-5.89 -8.80
			1.38 -1.37
			9 -0.209999993443489
			8.14 -5.70
			-6.24 2.44
			-4.67 -9.28
			3.37 7.73
			6.96 1.80
			-8.87 1.35
			-7.08 -1.95
			-7.82 7.60
			0.39 8.69
			9.35 9.99
			4.60 -4.67
			-4.88 3.50
			-8.87 0.46
			8.27 2.01
			-5.87 1.68
			7.58 -0.06
			-5.06 9.24
			2.86 -3.31
			-9.29 -6.02
			8.41 2.70
			-0.24 -9.48
			5.35 -2.74
			-6.76 -2.88
			0.05 9.05
			8.15 6.44
			-2.20 -8.87
			5.70 2.41
			-5.22 6.95
			-1.39 -8.56
			2.71 9.34
			8.18 5.51
			1.55 2.26
			3.53 -9.62
			2.60 9.56
			-0.84 4.13
			1.57 -2.60
			1.89 -7.04
			-8.48 7.92
			8.74 5.44
			-0.77 -7.72
			-7.26 -0.17
			-5.86 3.08
			-3.93 -2.57
			-3.80 -9.19
			9.04 -6.05
			-6.82 -0.64
			-1.85 -5.98
			-2.26 -9.68
			-4.65 -4.16
			-9.91 1.57
			-2.55 0.35
			8.79 -6.21
			-3.15 6.91
			-6.02 -4.44
			2.97 8.30
			3.70 2.17
			9.38000011444092 8
			3.11 -1.22
			-2.25 1.20
			-2.85 6.98
			1.56 2.07
			0.22 3.80
			-0.94 7.40
			2.78 -1.89
			8.80 4.26
			0.22 6.85
			-0.43 -4.92
			-6.49 -1.18
			9.04 8.78
			8.88 1.25
			2.57 -4.98
			-2.38 7.10
			9.81 3.67
			-7.32 7.93
			-5.76 -5.08
			-4.11 9.76
			9.47 2.52
			-0.07 7.27
			8.95 6.54
			8.76 -6.68
			-6.38 6.56
			7.11 -3.40
			-1.45 2.35
			7.03 -4.21
			3.51 -9.29
			-4.32 -8.68
			-9.54 2.68
			9.02 -5.86
			0.87 4.06
			-0.08 -1.30
			7.98 4.36
			7.22 8.06
			7.15 -9.14
			-7.19 7.15
			-1.75 2.17
			-0.92 6.77
			-1.51 7.40
			2.08 9.86
			-4.56 7.31
			-8.86 4.73
			6.98 -5.50
			-4.29 -2.06
			-0.14 -2.53
			0.63 9.05
			-6.85 1.35
			-3.14 4.48
			-6.64 1.02
			-0.66 9.33
			-8.10 3.83
			-3.72 -8.59
			6.60 -8.40
			1.91 7.94
			-0.30 -3.11
			-0.95 9.09
			-0.75 -4.39
			-4.04 -9.27
			5.46 -6.59
			-8.26 1.25
			-6.26 7.49
			-3.18 -5.23
			1.82 -0.62
			8.31 8.33
			-1.13 0.81
			8.98 -1.93
			6.41 -8.72
			5.22 5.83
			8.14 1.03
			-7.01 -8.10
			1.19 -6.14
			-4.19 -3.21
			-1.97 7.34
			4.43 -3.88
			-3.10 -0.11
			5.28 9.64
			-7.31 -9.45
			-4.55 -5.28
			-7.50 4.53
			-0.89 0.17
			0.74 4.18
			-4.12 6.03
			9.47 -9.07
			-3 8.07999992370605
			1.87 5.12
			-1.90 -2.34
			2.67 5.18
			-0.93 8.65
			-3.37 -5.97
			3.20 3.75
			9.23 5.53
			7.73 3.98
			5.28 8.74
			3.98 -4.17
			-9.71 -6.73
			-9.93 -1.55
			-6.85 -4.21
			9.14 7.62
			2.27 -3.62
			6.59 0.93
			-0.170000001788139 4
			-0.60 -2.44
			-8.63 7.35
			7.69 5.19
			-3.91 4.26
			4.12 -3.79
			9.11 8.27
			3 3.55999994277954
			0.54 9.97
			1.22 4.46
			8.96 -3.17
			5.12 -8.15
			-8.99 2.22
			9.98 -0.92
			-6.72 -2.12
			-3.86 6.40
			-5.09 4.14
			0.72 -2.24
			4.33 -2.19
			5.16 1.61
			8.63 -7.08
			0.83 7.66
			-4.70 -7.18
			-9.50 4.24
			-1.99 -0.46
			-4.13 0.38
			1.98 -9.58
			8.37 -7.10
			-3.59 2.38
			-5.21 -5.21
			4.02 1.59
			2.71 2.10
			-1.72 -8.58
			-2.33 -9.19
			5.82 7.07
			4.32 7.29
			2.87 -8.57
			6.86 -1.52
			1.91 9.27
			-4.69 -0.38
			-8.14 -5.24
			5.17 -8.91
			2.63 0.58
			-9.58 7.97
			5.29 -9.98
			3.62 1.48
			5.94 1.40
			0.43 -5.91
			-5.26 8.12
			9.91 -7.75
			-6.43 9.24
			6.22 3.25
			-8 -2.64000010490417
			3.34 0.41
			-6.79 9.58
			-0.25 -6.31
			8.52 8.80
			-7.46 -7.92
			-6.36 5.83
			2.81 -8.88
			-5.81 -6.08
			5.70 6.72
			-0.93 -8.32
			7.26 -1.66
			-2.99 6.69
			-8.02 5.31
			-5.51 -2.40
			7.99 7.42
			8.14 4.85
			-5.64 2.55
			8.91 -2.74
			-0.45 3.34
			-7.62 -0.07
			-7.75 -2.23
			7.04 5.88
			-5.27 -1.63
			-1.76 -9.36
			2.23 3.07
			4.56 -6.97
			-4.77 2.40
			3.51 1.12
			5.43 -7.61
			9.77 7.01
			4.27 0.74
			-5.54 -3.86
			5.06 6.62
			8.32 9.09
			-5.21 -7.34
			-7.97 -2.24
			-2.23 9.92
			-9.71 -8.99
			9.13 3.66
			0.35 -5.58
			9.80 -9.57
			-1.58 4.19
			5.43 6.66
			1.83 -9.19
			-6.46 1.77
			1.86 -6.26
			3.15 -3.65
			-5.52 8.60
			4.94 6.17
			9.58 -8.97
			8.28 9.02
			-4.36 -9.71
			-0.24 -4.17
			-9.92 -1.57
			-4.31 -3.98
			-3.41 -0.02
			2.39 0.03
			-7.30 0.98
			-7.65 5.40
			-1.53 9.02
			-1.15 -2.31
			1.15 0.44
			-7.02 -3.68
			-3.12 8.63
			1.64 9.92
			-8.34 7.24
			2.79 -1.66
			3.62 -0.25
			4.35 3.76
			-9.80 6.61
			6.95 -6.89
			-5.07 -2.06
			7.22 0.49
			-6.01 -5.79
			-9.59 9.86
			-7.63 -1.40
			-6.64 -2.58
			-8.94 -8.16
			6.73 0.88
			5.86 -6.09
			3.04 -3.91
			-0.19 -2.90
			7.23 9.32
			-0.71 -9.94
			-5.68 0.38
			-8.28 -9.22
			6.14 0.55
			-9.72 2.60
			-7.29 5.82
			-7.10 -9.96
			8.44 -5.59
			-3.94 0.88
			4.30 8.57
			2.99 6.63
			4.99 -8.86
			8.50 -2.44
			-8.51 2.21
			5.93 3.70
			-5.01 5.12
			1.05 -7.86
			-5.98 6.94
			-4.42 -4.95
			-7.81 -9.94
			-3.11 5.72
			3.70 0.81
			4.58 4.43
			3.13 2.58
			-0.59 5.11
			4.73 -6.74
			-3 8.01000022888184
			3.99 -5.01
			2.04 9.58
			-8.67 7.80
			0.95 4.84
			-7.85 6.24
			-1.70 7.35
			-3.73 5.16
			6.62 1.48
			4.70 -4.97
			3.18 -1.30
			5.74 -8.70
			-3.91 3.16
			-7.31 6.55
			6.61 0.17
			8.13 -8.07
			-0.29 -4.62
			-2.45 3.85
			-2.69 9.48
			9.48 -9.48
			0.91 -1.30
			-2.33999991416931 0
			8.99 2.01
			8.84 -6.27
			-7.45 9.13
			2.27 -4.19
			1.31 3.55
			8.99 -8.60
			8.72 -7.65
			2.66 4.43
			-6.92 -8.97
			7.89 -0.48
			-1.49 -1.94
			0.56 6.43
			4.58 0.14
			-8.54 1.84
			-2.92 9.47
			-7.83 0.65
			-3.78 -5.20
			-6.86 -3.27
			3.51 -0.77
			-3.63 -1.29
			2.32 2.59
			-5.80 -8.68
			1.71 -0.03
			-6.70 2.55
			-9.76 9.42
			-5.21 6.53
			2.42 -0.85
			5.03 5.90
			-0.73 -5.91
			-5.76 -7.60
			-2.85 -8.42
			7.05 -5.91
			-9.91 6.43
			-8.14 -1.18
			5.20 4.66
			4.68 -2.83
			-1.68 5.43
			-6.61 -5.50
			5.41 3.19
			3.25 -0.18
			3.94 -4.28
			9.94 8.34
			-1.28 -3.21
			7.99 1.33
			3.01 8.62
			-9.52 5.07
			-7.03 6.41
			8.30 -4.77
			9.18 7.19
			-9.95 -2.74
			6.14 3.83
			-4.63 -7.35
			6.88 5.76
			1.57 -8.29
			-5.36 0.14
			-9.86 -4.16
			9.01 7.50
			5.61 7.08
			9.41 -1.08
			7.58 0.14
			-3.22 -1.81
			2 -4.90000009536743
			-6.38 5.42
			-4.47 -7.82
			-5.66 6.75
			-4.38 6.54
			-1.05 -7.74
			-3.65 9.75
			7.28 -0.27
			3.11 7.65
			-5.96 -7.22
			4.51 -3.79
			-8.84 -2.30
			9.33 6.58
			5.81 1.54
			-0.50 5.08
			-5.09 -5.30
			-6.16 -3.89
			-10 9.64000034332275
			-9.16 -0.57
			3.23000001907349 -7
			-5.02 -9.19
			6.06 -3.46
			0.37 3.26
			3.88 2.12
			7.56 -2.81
			9.05 3.11
			8.31999969482422 1
			-7.01 2.41
			-7.50 6.80
			-4.43 7.73
			7.37 8.21
			8.12 4.51
			9.63 -7.84
			-0.54 3.39
			9.39 1.18
			-0.52 -9.18
			-8.35 -1.39
			7.96 -6.36
			-0.47 -9.96
			-2.28 7.51
			-7.49 -6.93
			3.29 -1.59
			-0.64 5.76
			-1.50 -7.02
			-6.96 9.06
			-0.35 -5.48
			-3.43 6.17
			-1.10 -0.36
			1.14 0.15
			6.24 3.67
			8.56 7.83
			2.26 3.52
			-5.95 -1.66
			-6.28 -4.54
			0.16 9.10
			0.96 0.13
			6.27 -1.94
			1.28 0.22
			-3.75 -0.56
			4.01 7.42
			0.21 1.74
			-8.92 -9.26
			0.73 -7.17
			5.79 -2.67
			8.13 -7.73
			-3.83 -9.38
			3.91 7.47
			-7.90 -9.81
			3.34 -8.28
			-6.23 5.09
			8.29 8.24
			-8.66 -8.41
			6.77 -6.24
			-2.41 9.18
			-7.86 -4.97
			0.05 -5.60
			3.23 -0.60
			-1.27 4.44
			0.65 -3.43
			1.55 1.49
			-8.63 -5.88
			1.13 -0.81
			4.62 4.25
			-4.89 -3.10
			3.85 0.20
			3.80 -1.71
			8.56 -3.59
			5.18 -5.09
			1.84 -6.54
			0.21 -3.41
			-0.52 -8.67
			3.44 2.61
			-0.40 4.64
			-6.51 4.92
			4.12 -3.32
			6.43 2.26
			2.08 -5.81
			-4.97 1.49
			7.78 8.89
			-8.31 -3.09
			-5.47 6.24
			2.02 5.73
			-9.35 0.69
			9.59 -9.46
			-5.61 4.26
			-6.42 -3.83
			5.89 -7.87
			3.99 9.91
			-6.88 -4.33
			7.71 -6.47
			2.63 -5.62
			7.51 -8.11
			9.42 6.65
			-5.88 -2.39
			3.65 9.79
			-3.67 2.28
			-5.54 -3.06
			8.99 3.68
			-2.15 -8.83
			1.18 -3.78
			-3.67 -9.66
			-9.77 0.66
			-0.08 6.32
			7.46 -6.29
			-0.07 8.41
			-0.52 -8.28
			3.35 -8.47
			-6.31 -3.17
			-9.56 2.33
			-3.86 -8.20
			4.24 -3.02
			-1.31 9.66
			7.56 -9.42
			-9.73 3.34
			-5.65 -6.17
			1.40 -4.77
			-7.99 5.54
			5.08 7.73
			-7.45 -2.14
			2.90 -1.05
			2.82 -5.91
			-9.58 -6.67
			7.29 -7.24
			-6.67 5.77
			-2.13 -3.86
			0.69 5.10
			9.02 7.74
			4.45 5.48
			-6.70 -5.98
			7.93 7.59
			-6.76 -1.63
			-2.75 -5.29
			-5.13 -5.11
			-7.06 9.13
			-8.85 4.27
			-3.39 -8.32
			-6.27 -1.61
			-3.74 -4.33
			7.54 3.83
			4.43 -6.03
			-3.05 8.60
			2.38 -6.86
			-5.09 -0.17
			1.13 4.75
			6.76 -9.82
			-3.09 6.46
			-7.41 6.13
			7.17 3.96
			3.86 -3.75
			2.91000008583069 8
			0.87 5.18
			1.16 7.53
			-3.91 9.20
			-2.05 2.38
			-6.27 -9.29
			-4.49 -6.69
			8.05 1.97
			-9.49 -5.44
			8.86 1.79
			6.62 8.82
			-6.61 -8.39
			-0.81 -3.90
			-3.79 1.26
			-2.90 2.24
			-7.85 1.04
			-4.27 -9.66
			-5.91 4.81
			0.69 -8.52
			7.96 9.46
			-6.89 -2.13
			8.50 2.08
			-1.11 -4.15
			-2.68 -6.65
			-1.81 7.84
			1 5.1399998664856
			-9.71 8.64
			1.66 8.04
			-5.27 -5.37
			3.36 9.72
			-8.60 -0.36
			1.99 -9.14
			1.87 -8.65
			-9.69 -6.94
			4.15 4.09
			2.96 4.26
			7.53 5.85
			-8.85 5.90
			-7.57 -0.91
			1.04 6.50
			0.78 6.09
			6.81 4.96
			-0.65 2.45
			-4.18 0.23
			2.54 -0.55
			-0.35 3.78
			0.18 -8.55
			-8.36 -3.07
			2.58 -4.48
			-5.54 5.31
			-1.44 0.59
			-7.99 -3.85
			-2.22 5.37
			3.17 9.54
			-0.96 -5.70
			-1.54 2.61
			6.88 2.87
			-4.82 2.49
			6.23 -5.16
			-1.11 -4.63
			2.17 9.31
			7.27 -3.32
			1.62 -7.71
			8.93 -7.89
			5.37 1.81
			9.45 -0.94
			-9.36 -7.71
			0.56 -7.99
			-9.51 -5.39
			-4.28 -0.41
			0.01 4.52
			-7.91 2.16
			4.14 3.93
			-5.64 7.18
			-1.41 9.58
			3.10 -2.39
			6.99 -9.62
			7.45 -2.39
			4.31 -2.39
			-3.55 -9.65
			5.91 -6.13
			9.65 -8.14
			6.33 -1.82
			2.19 1.95
			-1.41 -9.51
			9.80 -7.19
			-3.91 2.83
			9.96 -5.32
			-9.17 1.27
			6.31 3.49
			8.78 7.69
			7.32 -2.38
			-4.51000022888184 10
			-9.74 -5.33
			9.48 6.21
			0.05 6.89
			2.65 -3.57
			3.46 -3.55
			6.55 -1.07
			-5.65 -6.10
			-0.01 -9.77
			1.39 9.73
			-4.68 1.99
			4.15 -9.44
			2.74 -4.01
			2.25 0.16
			1.09 3.30
			1.57 8.76
			0.39 1.64
			-4.86 5.38
			-5.64 5.03
			4.73 3.36
			-8.51 -5.99
			-9.45 3.84
			1.03 -8.78
			-1.35 9.58
			-9.75 4.76
			8.89 4.82
			-6.42 8.95
			0.94 -3.60
			7.71 -2.21
			2.11 -8.11
			-7.98 3.67
			8.64 0.70
			-2.23 7.26
			3.50 -1.96
			-7.23 -4.21
			6.34 7.40
			1.65 2.14
			-5.43 8.43
			9.24 8.73
			-2.05 -3.37
			-7.77 0.31
			-8.09 1.33
			6.86 4.22
			1.39 1.17
			5.71 -2.09
			-5.31 9.41
			-3.30 -2.76
			9.18 -2.95
			-5.18 1.65
			4.23 9.23
			-6.64 -0.46
			2.82 7.25
			-0.12 -1.10
			-8.33 2.94
			-4.56 -1.89
			6.16 -2.80
			8.68 7.08
			5.71 -6.34
			9.08 1.11
			5.65 -0.27
			8.03 -3.02
			7.69 -7.89
			-2.15 -8.71
			5.89 -5.36
			-6.74 3.82
			-6.20 4.62
			8.76 4.87
			-4.43 4.91
			-5.33 -4.76
			5.04 -2.23
			1.81 9.06
			0.86 6.08
			1.98 4.95
			-8.48 4.33
			-3.62 9.09
			7.10 9.07
			2.91 7.98
			-0.97 3.09
			-7.40 -9.19
			2.76 2.21
			4.60 -5.57
			1.13 -6.15
			9.52 -9.25
			-9.50 -8.10
			2.47 0.06
			6.81 -8.40
			-0.73 3.49
			6.37 -1.06
			3.92 -3.78
			9.15 -7.93
			-4.20 4.32
			6.49 0.22
			-9.59 6.55
			6.92 -5.43
			2.53 -0.61
			-3.39 -4.45
			-1.05 3.12
			-7.14 -4.79
			-0.70 -8.75
			4.95 2.15
			4.81 -7.23
			9.76 0.79
			2.52 -8.28
			5.52 1.52
			0.72 6.02
			-6.02 1.61
			1.83 -6.07
			-7.62 7.23
			8.55 8.29
			-9.43 9.58
			-5.64 8.78
			-7.78 -8.30
			-2.60 -5.12
			-9.51 -9.11
			-8.57 4.42
			8.10 -9.29
			-6.95 8.83
			6.80 2.90
			-3.07 4.60
			0.81 1.45
			-3.52 -8.18
			-8.02 7.74
			1.46 -2.80
			-4.63 -8.98
			4.66 -5.11
			-0.78 -9.51
			0.93 -1.06
			0.08 -0.58
			3.85 6.33
			-8.92 9.55
			3.88 5.54
			6.68 -7.97
			-1.59 4.79
			-3.86 -5.38
			5.43 5.83
			0.40 -8.17
			-7.43 1.56
			6.69 7.17
			2.75 1.06
			7.17 -3.19
			-7.91 7.55
			-9.76 5.70
			-2.97 -8.04
			-6.48 -9.93
			-6.35 -3.12
			-9.33 6.63
			-1.83 -4.56
			-0.05 3.85
			-1.69 3.20
			1.61 7.14
			-9.45 1.88
			1.41 -7.17
			-4.82 -6.97
			-7.10 3.31
			-6.59 -9.35
			-8.51 -0.01
			-5.30 3.08
			9.56 -2.80
			-6.45 -9.19
			-6.29 1.11
			-4.71 6.93
			-7.15 -5.07
			2.83 7.03
			8.32 1.44
			-3.25 5.45
			3.18 -8.11
			-4.77 2.74
			-4.14 -6.91
			-3.53 1.72
			2.03 7.68
			8.08 -2.49
			-0.86 -6.68
			0.83 9.21
			-9.52 3.71
			9.53 -4.46
			-5.31 -6.67
			1.97 7.55
			5.41 -5.04
			4.16 -2.24
			8.85 6.64
			9.39 -4.04
			-2.46 8.09
			-2.21 -1.43
			-3.99 -9.43
			-4.92 -6.36
			-2.94 7.46
			0.59 1.41
			9.35 -2.60
			5.52 -8.88
			4.19 8.19
			-9.14 9.85
			-1.69 3.26
			-1.10 4.08
			-5.23 -0.69
			2.54 8.55
			-8.78 6.91
			-9.07 6.06
			6.75 1.18
			-0.03 0.44
			1.85 -7.23
			-1.55 -7.87
			-3.41 5.19
			2.15 -9.28
			5.49 4.63
			0.74 -2.22
			3.46 -3.73
			1.70 -1.67
			-8.84 8.89
			-5.76 -3.70
			-5.34 -5.86
			7.56 4.20
			-5.15 3.60
			5.36 -5.05
			-9.91 -8.04
			-3.91 -2.25
			-9.30 2.63
			7.33 -3.07
			6.84 3.34
			-2.64 5.50
			2.42 5.56
			7.98 -2.53
			-6.09 -2.56
			4.60 -5.38
			8.03 5.97
			-2.76 8.70
			-5.85 3.50
			2.27 4.34
			-8.78 -3.29
			7.50 4.23
			-7.74 -2.34
			9.76 2.11
			1.04 -1.07
			2.55 -1.31
			4.22 -9.88
			7.67 -6.87
			8.64 -1.79
			8.98 -8.88
			8.32 -6.75
			-4.26 2.31
			-8.72 -4.39
			-3.68 5.68
			-8.19 -6.56
			7.27 -2.78
			9.46 -0.84
			-3.31 -6.57
			2.38 -3.41
			-1.48 4.67
			7.89 5.19
			-7.91 -5.65
			5.50 6.85
			4.87 -8.27
			-1.08 7.52
			-8.30 -2.53
			-7.23 -1.63
			-2.93 3.90
			-3.82 -5.78
			6.69 8.66
			5.25 5.52
			-0.19 0.56
			-3.38 7.18
			-4.24 4.15
			0.29 3.75
			-2.05 6.34
			2.53 -2.93
			8.25 3.06
			5.87 4.96
			-8.20 4.30
			8.58 -1.41
			-3.23 2.32
			-8.34 -1.34
			6.46 0.92
			8.09 3.36
			1.30 -7.77
			-1.27 -1.18
			7.22 -9.11
			-1.35 -7.99
			-8.29 -9.01
			2.75 -3.73
			-9.70 -0.61
			7.86 -3.30
			-1.60 -2.90
			8.70 -4.54
			9.28 0.96
			-4.20 6.44
			-4.19 -9.12
			-2.13 4.77
			-5.04 -7.64
			0.91 1.98
			7.21 -9.01
			9.27 -1.47
			3.72000002861023 0
			8.30 -8.37
			2.52 -6.02
			-3 2.67000007629395
			9.07 0.91
			4.80 3.65
			1.47 0.51
			2.33 1.32
			-0.87 -1.60
			5.80 1.86
			-8.64 -3.71
			-8.60 -1.39
			3.10 2.54
			-5.45 -1.07
			-8.82 -1.95
			-7.66 -7.11
			-6.78 -7.68
			0.91 -3.07
			0.07 -2.42
			-8.18 9.37
			-4.76 -3.97
			-0.49 8.54
			5.06 9.23
			-9.86 -1.05
			-4.18 7.68
			1.27 -5.94
			9.25 -1.48
			-3.04 0.33
			-4.14 6.21
			4.55 -9.18
			-2.57 2.12
			-3.49 -6.49
			-6.69 -2.20
			-8.80 -9.63
			5.99 -2.44
			4.20 -8.49
			8.31 -2.73
			5.78999996185303 -8
			7.72 -7.35
			-0.12 -6.59
			4.65 1.74
			-8.11 -6.35
			1.21 3.35
			-4.45 -4.17
			9.23 1.26
			8.20 -7.87
			-1.23 -7.18
			-6.03 1.54
			8.97 5.38
			-3.10 5.44
			2.22 3.07
			4.93 9.70
			-8.08 1.05
			-5.78 -2.41
			-3.06 9.19
			7.96 -6.47
			-1.90 9.36
			-9.89 2.36
			-2.17 9.13
			7.63 -2.75
			0.49 -3.09
			3.43 8.61
			3.25 -7.63
			8.96 1.90
			-3.31 -9.77
			8.02 -0.40
			9.53 -4.75
			7.94 -5.32
			-9.98 -6.09
			-8.33 7.89
			5.73 -6.73
			3.89 -3.93
			-2.74 -4.93
			9.58 0.18
			-0.73 -8.65
			-3.28 6.93
			-3.10 5.56
			-4.84 2.18
			-3.47 -8.14
			8.63 6.07
			-2.23 -0.12
			-6.67999982833862 3
			-0.77 2.87
			-5.34 -5.39
			9.64 -1.44
			-2.72 9.80
			9.04 8.57
			-2.88 -3.97
			5.90 6.06
			3.96 3.96
			7.03 -7.17
			6.74 -2.85
			-9.46 2.17
			6.06 6.10
			0.88 -7.32
			3.42 0.46
			1.50 7.46
			3.53 -8.26
			-9.88 -7.33
			-0.67 -7.82
			7.36 8.10
			0.12 5.73
			-4.31 -3.15
			8.58 -3.60
			5.69 8.61
			8.93 -5.20
			-5.48 3.73
			2.08 7.06
			-1.23 7.75
			-5.45 -6.92
			-7.77 -6.47
			-8.84 6.63
			-3.22 8.31
			-9.14 -0.74
			6.01 2.94
			-1.58 8.37
			-1.10 -1.04
			-5.88 -6.17
			-7.80 6.06
			-5.98 -4.20
			-6.16 2.40
			-8.81 4.50
			1 -6.01999998092651
			-9.05 -4.79
			-9.05 5.19
			6.99 -2.35
			-5.13 1.40
			1.13 -1.42
			-8.69 5.66
			5.91 -0.34
			1.08 9.08
			0.09 -0.65
			-8.46 -5.61
			-0.84 4.36
			-0.08 4.23
			8.99 -2.09
			-9.69 -5.34
			8.76 -1.67
			-2.31 8.38
			-5.25 1.86
			6.05 0.70
			6.25 7.97
			-8.57 -4.05
			1.36 -9.17
			-7.47 -4.18
			4.28 4.30
			-0.52 -0.74
			-8.36 -7.35
			-1.04 1.58
			-8.53 4.15
			6.30 3.58
			7.32 0.74
			-8.89 -3.32
			7.10 0.21
			1.91 -1.59
			1.07 -2.19
			-7.74 -4.22
			1.87 5.96
			9.64 -3.26
			-8.88 8.74
			-7.02 -0.59
			-5.78 -9.40
			-2.71 -6.81
			7.13 6.24
			-3.78 8.29
			-1.04 -6.88
			4.75 3.15
			4.80 -0.77
			-1.94 -5.46
			-5.44 2.36
			-6.20 -1.87
			-5.47 6.98
			2.83 -7.09
			-2.73 5.94
			0.41 -2.22
			9.40 5.91
			8.38 -0.08
			-8.98 0.48
			6.10 -8.76
			-8.36 -5.23
			3.06 5.61
			2.69 3.74
			-3.17 -8.56
			-6.87 5.29
			-1.79 5.12
			-1.86 -9.58
			-0.05 -1.35
			-5.20 1.49
			-2.81 -4.19
			0.31 -2.30
			-0.26 -8.56
			6.87 5.99
			7.42 -4.70
			-4.41 -8.10
			8.53 9.44
			-8.83 -4.50
			6.87 9.57
			8.81 2.12
			2.47 5.51
			1.49 -7.79
			-8.01 5.39
			1.97 5.76
			-5.99 7.10
			3.74 -7.14
			7.11 2.45
			8.35 -7.78
			-0.46 -9.07
			3.94 -7.04
			5.51 -0.01
			-4.88 -4.45
			6.67 -3.01
			7.54 -0.71
			0.88 -6.21
			9.88 -9.09
			3.40 1.82
			-8.80 6.21
			8.24 8.96
			5.30 -0.39
			-8.95 0.34
			8.08 9.90
			9.77 0.97
			5.24 8.22
			-0.03 -2.34
			8.44 -2.74
			-1.44 3.41
			3.71 4.01
			4.36 -5.66
			-0.20 -5.94
			-5.89 -4.37
			4.81 6.45
			8.74 -7.83
			7.87 0.37
			8.46 -2.75
			-0.57 1.38
			8.76 7.43
			0.77 -5.96
			-6.96 -7.26
			5.38 5.06
			5.63 -6.77
			-3.65 6.23
			-2.56 7.37
			4.16 -3.20
			-7.29 6.15
			-2.99 8.77
			-5.80 7.37
			2.64 -9.28
			7.11 -9.06
			-7.81 4.37
			4.01 8.85
			-2.64 3.25
			-0.61 2.87
			1.22 8.71
			-3.64 2.56
			-7.24 2.27
			-1.83 8.05
			1.41 6.96
			5.33 6.82
			6.87 7.45
			-4.98 4.64
			-0.82 6.13
			2.52 -2.37
			9.57 -5.49
			-8.44 2.17
			-4.12 2.08
			-5.59 2.24
			1.14 3.86
			6.01 -4.06
			6.73 1.63
			-6.16 2.48
			9.03 -3.36
			-0.74 4.46
			-6.55 9.07
			4.68 -8.69
			6.06 -4.21
			6.15 8.17
			-0.90 7.55
			9.83 -1.53
			-0.31 9.93
			-6.31 -5.92
			1.66 -7.31
			-3.98 2.14
			-4.95 -0.97
			2.49 -9.27
			5.51 3.69
			5.53 2.81
			-0.40 -4.43
			-3.29 -8.98
			5.53 -7.75
			2.02 3.39
			0.46000000834465 -4
			3.63 6.26
			9.95 4.61
			-9.30 -3.24
			0.25 -8.57
			-8.20 -2.72
			-4.15 7.41
			6.14 3.89
			4.57 2.61
			4.96 -9.64
			-7.43 3.08
			-8.31 -4.66
			-4.69 -7.42
			-9.30 -8.42
			0.83 -8.29
			0.09 9.60
			-3.74 -0.14
			-0.21 4.56
			-7.91 0.46
			3.42 -7.11
			-6.02 -8.14
			3.16 -1.71
			4.31 -2.36
			-6.46 -4.97
			7.76 -2.14
			-4.47 -0.06
			0.58 5.09
			2.68 5.20
			2.46 1.96
			7.41 -2.65
			-6.16 7.47
			0.30 1.78
			-5.80 3.73
			7.87 6.48
			7.11 7.24
			-7.99 8.35
			8.55 -4.72
			-6.18 4.42
			-5.91 2.54
			1.43 7.49
			-9.65 6.41
			6.88 -8.45
			0.61 8.86
			-9.85 -8.77
			-9.83 6.75
			-4.47 -9.45
			3.90 -2.10
			-2.65 -9.45
			1.84 0.09
			-8.96 1.61
			6.36 0.95
			-6.06 -0.28
			-6.95 -8.87
			-5.65 -5.83
			-5.25 1.88
			7.60 8.97
			-9.79 -0.24
			-1.50 -1.04
			7.79 6.59
			1.28 -1.99
			2.19 -2.39
			-7.89 3.08
			-7.64 6.29
			3.22 2.38
			2.20 -0.35
			-8.85 3.64
			4.03 -7.16
			-8.72999954223633 -2
			0.17 -9.84
			-3.78 -2.32
			4.40 2.67
			-9.95 -0.68
			-3.27 -0.83
			-2.52 7.26
			3 7.65999984741211
			0.31 -9.08
			-1.03 1.92
			2.78 0.80
			-9.52 7.33
			5.92 -3.55
			9.62 -2.01
			4.42 7.56
			5.88 6.32
			-4.38 8.17
			6.62 3.25
			3.31 -4.97
			-1.35 8.20
			4.88 4.45
			-8.83 2.33
			-6.14 0.56
			-2.62 -2.96
			0.56 -5.29
			-1.01 -8.24
			1.75 3.32
			-2.94 -5.15
			0.72 -5.04
			-6.83 -3.63
			-0.01 -6.27
			2.63 0.73
			-6.70 -7.56
			9.97 -1.48
			2.66 -3.58
			-0.04 6.28
			4.71 -7.55
			-9.54 6.32
			-8.47 -6.29
			7.35 1.89
			-1.04 9.95
			-0.21 -2.27
			7.59 -4.84
			9.12 5.17
			4.83 9.69
			-9.20 3.93
			8.15 -2.48
			2.58 -7.06
			-5.24 -1.69
			-5.65 8.60
			-5.52 7.54
			9.54 -4.43
			4.65 5.87
			4.96 -6.63
			-4.79 8.66
			-3.53 -2.95
			4.49 0.66
			0.75 7.95
			8.44 0.61
			7.43 6.59
			5.64 -3.51
			-3.90 -8.75
			-6.20 -6.53
			-8.26 -7.20
			-6.91 -5.67
			-2.77 9.19
			-9.03 -9.56
			9.80 4.51
			3.56 9.10
			4.79 -3.24
			3.41 -8.09
			3.36 -1.71
			-1.20 7.79
			-4.58 -1.18
			1.73 8.94
			-8.72 -5.55
			5.76 3.35
			6.08 -6.69
			-6.65 8.19
			-3.95 8.16
			-4.80 0.73
			0.17 -5.19
			-1.47 -6.96
			3.21 -4.71
			2.38 -9.14
			-8.90 -6.08
			0.10 1.28
			6.38 7.26
			-5.62 8.80
			-2.11 4.78
			-5.82 7.34
			-4.29 -8.17
			-6.78 -0.38
			-4.21 6.77
			9.64 9.64
			2.25 4.51
			-0.93 0.38
			3.64 -8.76
			3.67 -4.73
			3.17 -5.38
			0.73 4.58
			9.67 0.82
			9.75 8.61
			9.18 5.96
			3.27 -6.66
			9.89 -8.78
			-0.86 8.17
			-7.60 4.56
			-9.63 -3.87
			0.29 8.89
			5.59 -9.96
			-1.47 1.93
			-6.3600001335144 -5
			-4.76 9.22
			-8.85 5.79
			8.37 9.93
			7 -3
			-2.16 -5.96
			-4.38 -4.30
			-2.23 -7.61
			8.15 9.47
			4.54 -0.93
			0.23 -1.25
			-5.73 -5.03
			-4.60 -0.26
			1.17 6.57
			-2.81 8.09
			-7.77 7.66
			0.63 -7.57
			-0.42 -1.61
			3.90 5.69
			8.86 -7.42
			8.87 -7.80
			-5.79 7.96
			-3.29 -1.12
			-5.73 -0.56
			9.39 -9.32
			-6.81 3.69
			-0.16 2.14
			-2.81 -5.89
			5.39 -7.60
			-6.75 -4.26
			4.26 -1.97
			-6.33 7.71
			-3.40 -2.21
			-3.18 5.85
			0.42 -2.80
			7.72 -6.25
			-1.35 2.56
			-4.86999988555908 -4
			1.94 -8.16
			-4.84 0.23
			2.56 3.20
			-2.21 8.83
			0.12 0.32
			1.32 8.47
			-5.84 9.86
			7.46 8.71
			0.81 3.10
			-2.26 -9.37
			-9.35 -1.31
			0.19 -7.76
			4.93 -0.74
			-3.43 1.50
			4.74 -7.22
			-6.97 -0.18
			-7.38 4.30
			-3.91000008583069 -3
			3.93 -9.85
			-8.11 -6.55
			3.54 9.45
			7.80 3.50
			3.13 -6.96
			-0.58 -2.52
			-0.0299999993294477 -2
			3.71 -6.69
			5.99 1.99
			-6.87 -5.30
			9.26 -6.20
			0.62 2.65
			-4.80 -0.12
			5.70 -9.69
			8.64000034332275 1
			-4.74 -0.57
			3.26 -1.96
			4.62 7.04
			8.67 3.43
			4.65 -2.02
			4.79 8.10
			2.60 -8.29
			-1.45 4.68
			0.33 -9.91
			-1.21 -8.54
			-4.74 7.50
			2.14 -2.44
			3.29 -5.64
			-7.61 -6.37
			2.04 -3.05
			1.18 -6.25
			-7.25 -5.36
			-2.66 -8.52
			6.43 -1.55
			-4.75 5.13
			6.42 -7.96
			9.13 8.15
			-7.76 -4.28
			-5.08 1.98
			-5.28 2.94
			7.07 -4.53
			-6.72 8.37
			-0.83 2.01
			-5.87 -2.46
			1.30 -5.95
			-8.39 -3.89
			-6.63 0.32
			0.38 -4.71
			-0.67 -4.01
			4.27 -4.36
			2.44 3.44
			0.72 -6.26
			2.97 -6.07
			3.25 -1.31
			0.75 9.64
			7.41 -3.41
			-2.75 -1.57
			-1.77 6.90
			6.09 7.93
			9.09 1.31
			-4.57 -1.13
			8.41 0.08
			6.66 -6.50
			2.45 -3.93
			2.72 -0.51
			9.45 7.48
			7.26 -1.92
			7.42 6.11
			7.83 -7.19
			-9.57 7.24
			-0.51 4.33
			3.99 6.84
			-9.86 -9.70
			-6.87 7.24
			2.67 0.90
			3.15 0.05
			-1.99 -6.86
			-7.26 3.57
			3.30 -4.54
			-1.46 4.99
			-8.07 9.35
			1.83 -8.58
			-8.29 -7.04
			-4.01 7.85
			-9.45 2.77
			7.48 1.43
			9.10 -1.65
			2.86 -8.22
			-6.56 7.78
			0.02 -7.03
			6.40 -8.73
			8.95 -4.03
			-5.68 -9.87
			5.86 7.85
			9.06 3.02
			-4.76 3.57
			3.60 5.80
			2.23 -8.06
			8.42 4.34
			1.25 4.65
			-0.18 1.40
			-1.13 -7.78
			-9.95 8.73
			1.34 -4.68
			7.30 -0.63
			-2.38 9.39
			0.81 -2.52
			6.82 8.61
			-7.58 1.51
			8.39 9.13
			1.41 -3.36
			5.76 -1.72
			-4.26 1.17
			-8.91 0.16
			-3.97 -1.56
			4.87 4.34
			-8.16 6.43
			7.05999994277954 -6
			-3.21 9.68
			-6.18 2.26
			9.73 -2.31
			-1.56 -8.78
			-7.25 0.95
			-1.02 6.86
			-5.22 6.15
			7.65 7.92
			-5.05 0.48
			-6.24 -4.79
			5.47 -1.70
			-2.66 3.29
			-3.85 -5.29
			-4.76 -8.91
			6.87 7.59
			-3.17 -2.65
			-7.70 5.49
			-5.26 4.89
			9.51 -3.85
			-2.83 -8.87
			-5.01 -8.87
			-3.64 -3.26
			5.68 7.44
			8.98 6.77
			3.81 9.29
			9.32 -3.24
			-8.49 8.79
			-7.37 -3.58
			-3.03 8.67
			-3.46 9.30
			-2.14 -6.54
			-0.41 0.87
			-4.63 -9.22
			6.94 5.18
			-6.86 2.40
			5.95 -8.89
			-0.48 4.52
			-5.07 -1.46
			-1.96 -9.66
			-9.68 8.89
			8.83 -7.46
			4.03 -4.17
			-6.07 4.84
			0.22 -3.35
			-5.82 7.64
			1.86 -6.95
			-8.99 2.51
			-0.01 -4.18
			5.87 4.54
			6.92 7.13
			-7.31 6.64
			1.50 6.11
			3.22 -4.69
			-5.73 2.23
			-6.42 -5.05
			-2.48 8.89
			-9.66 7.72
			7.32 8.55
			8.38 3.37
			-9.58 1.53
			3.59 5.26
			-5.84 5.82
			1.91 2.51
			-7.13 7.59
			-9.68 1.57
			7.21 -8.97
			-5.43 4.03
			-7.40 1.34
			6.03 6.07
			2.30 4.95
			7.03 -1.16
			-5.29 -2.07
			9.67 1.46
			-1.91 1.23
			-7.62 -6.62
			-5.78 -3.09
			1.90 4.19
			-7.33 4.57
			1.58 2.75
			9.59 2.92
			-3.55 -7.50
			-7.36 0.09
			3.44 3.99
			7.56 6.92
			-2.71 3.61
			-9.11 7.60
			-5.85 -9.23
			-1.43 -0.47
			-7.20 9.11
			9.43 -9.44
			-1.51 -2.18
			-0.31 -5.01
			-5.88 -3.54
			5.56 8.80
			-9.64 2.12
			3.12 -7.36
			-8.16 0.41
			-8.21 1.98
			-5.54 0.88
			-2.71 3.12
			-6.65 -1.18
			2.82 8.49
			1.44 6.75
			3.39000010490417 -4
			1.31 9.70
			4.29 3.83
			4.51 9.84
			3.99 -9.70
			9.75 5.71
			7.98 -6.18
			0.41 6.44
			0 2.39000010490417
			5.61 9.77
			-6.10 8.71
			-0.87 -4.29
			1.04 1.60
			-4.30 5.90
			-8.37 -9.80
			-8.58 -9.82
			1.42 -2.39
			-5.15 -5.37
			-9.30 2.31
			-8.78 7.42
			1.51 3.97
			-3.45000004768372 8
			5 -3.04999995231628
			6.15 -0.74
			-4.33 0.24
			0.75 8.82
			8.19 0.18
			2.17 6.51
			8.58 -5.51
			-4.47 6.09
			3.08 4.68
			4.58 6.76
			1.49 1.33
			2.63 4.15
			5.90 8.63
			3.26 5.71
			-8.24 -6.66
			0.57 -0.82
			4.74 -9.60
			4.41 -7.75
			1.52 3.28
			-6.08 3.08
			-6.73 -1.08
			6.77 -2.58
			5.17 -6.87
			-5.89 -8.38
			-4.47 3.89
			-2.66 -9.14
			0.78 -5.21
			1.67 -4.23
			-6.55 -0.34
			-6.78 -5.32
			4.76 -7.24
			-1.17 -9.46
			6.06 7.01
			4.91 -0.44
			-5.11 -2.17
			-8.12 -8.25
			0.33 -7.71
			2.54 -2.79
			-2.05 3.38
			1.95 -6.64
			3.63 -5.40
			1.46 2.55
			9.69 -8.13
			5.60 0.35
			-0.32 1.72
			-0.80 -6.71
			-3.93 -0.37
			-9.09 6.08
			3.55 -6.28
			0.85 -1.04
			6.68 -3.09
			3.14 -9.59
			0.11 -2.98
			-3.06 -0.19
			-2.52 -8.01
			4.54 -1.07
			4.49 8.53
			-4.06 -8.12
			4.66 6.89
			0.82 2.86
			6.90 9.23
			8.10 2.77
			-5.15 4.04
			-6.23 -6.89
			-0.35 -9.09
			6.15 -2.76
			-9.23 -2.02
			-4.87 7.94
			5.54 -1.02
			3.15 -3.59
			-1.58 -8.76
			-9.94999980926514 -8
			-8.30 9.23
			-5.28999996185303 -7
			6.39 -1.64
			-6.84 -8.15
			6.82 8.45
			4.81 0.06
			2.43 -4.15
			-9.06 -2.22
			-6.43 -6.02
			2.83 -3.26
			6.55 3.98
			0.01 7.58
			-8.57 -6.88
			-1.95 3.54
			6.95 -7.27
			1.39 -3.72
			-7.44 5.76
			-5.31 2.69
			6.78 -4.24
			8.74 -7.99
			1.50 -2.62
			6.54 8.98
			-3.68 -4.78
			2 0.990000009536743
			-5.22 -5.13
			4.71 7.19
			3.43 -2.79
			-7.08 3.76
			-3.19 -8.28
			-6.07999992370605 -2
			-5.43 4.62
			-3.63 -1.05
			8.67 -7.67
			9.59 8.52
			-4.59 3.44
			5.03 9.50
			-3.28 3.80
			-3.96 -7.28
			6.39 -9.30
			-0.89 1.40
			2.09 -4.03
			-0.47 -8.65
			-9.90 8.25
			-1.29 -0.79
			1.78 -4.82
			-4.07 2.72
			8.29 6.73
			-8.29 8.86
			-3.96 -6.70
			3.11 9.55
			-8.67 -4.79
			6.84 -9.16
			-8.33 -5.05
			-4.44 -9.08
			-2.42 -2.30
			6.58 -9.72
			4.91 -7.85
			-6.78 4.70
			5.96 -2.56
			0.62 -9.30
			9.03 -3.61
			-3.31 0.50
			-8.79 -1.08
			3.96 0.25
			4.44 0.75
			-2.60 -1.66
			7.27 6.77
			4.41 -5.28
			5.71 2.91
			-8.23 0.84
			-0.35 -0.32
			-6.42 -9.26
			6.10 -9.79
			3.54 -5.10
			8.35 1.61
			-6.60 0.39
			-5.15 6.15
			8.09 -0.44
			-4.78 2.76
			8.90 -0.44
			5.28 2.06
			-2.18 4.70
			2.18 4.26
			7.68 -8.95
			-1.77 1.46
			-2.77 -5.87
			-8.77 -7.67
			-4.18 1.73
			-4.34 -0.41
			0.87 -4.05
			9.49 -9.61
			-4.43 2.94
			3.36 8.07
			2.40 -9.35
			9.06 -6.36
			-2.25 -4.41
			-1 -4.21000003814697
			8.20 -2.57
			9.48 -4.75
			-1.02 8.12
			3.64 -7.13
			-5.46 7.63
			8.08 -2.81
			9.13 -0.47
			-0.91 0.74
			3.89 7.52
			-0.48 3.15
			7.50 -4.63
			-3.16 5.57
			1.05 -9.75
			-5.75 3.06
			-3.44 -9.11
			8.96 1.77
			-6.96 -8.25
			-3.27 8.83
			0.36 -6.91
			9.72 -8.64
			-4.13 -6.20
			-0.03 -5.17
			1.05 8.71
			-6.40 -1.65
			-4.96 0.54
			0.98 6.06
			-5.76 3.16
			-3.42 -2.47
			-1.67 -4.20
			-0.56 -7.58
			5.33 7.20
			4.84 5.68
			3.51 1.69
			-7.71 -7.77
			2.58 -8.06
			-2.42 1.83
			9 -5.80000019073486
			-2.07 4.22
			-5.44 4.15
			-5.04 8.92
			-4.24 -6.53
			-5.47 -5.43
			-0.99 9.70
			-0.63 6.49
			7.45 1.55
			-0.77 5.99
			-5.24 2.49
			1.85 -7.46
			8.88 0.27
			-0.89 7.97
			-4.98 -9.10
			1.37 -5.08
			6.42 6.41
			-0.79 -1.67
			-8.55 8.76
			-4.44 -1.86
			-5.50 9.51
			-2.13 -5.93
			-8.58 -6.74
			-1.72 -4.17
			4.14 -5.12
			-9.92 7.97
			-7.15 7.27
			0.95 5.60
			-7.98 -0.32
			-2.13 -4.96
			-8.02 -8.85
			-8.59 -7.54
			-8.21 8.87
			2.28 -0.29
			-4.81 2.98
			-2.68 5.25
			6.34 2.06
			-8.53 8.63
			1 -5.86999988555908
			-4.07 -2.81
			-5.95 0.50
			6.32 -9.26
			7.45 8.15
			-9.55 -4.36
			8.53 -8.52
			-6.54 6.91
			-6.15 9.72
			-2.37 -8.23
			6.73 3.65
			-7.15 3.72
			6.07 7.88
			2.95 8.99
			8.31 6.19
			-8.01 -8.98
			-4.53 4.03
			-8.75 7.85
			7.96 -6.77
			-0.109999999403954 -7
			6.17 7.33
			7.81 1.86
			-0.53 5.66
			2.96 9.56
			-6.51 -2.12
			2.93 -7.32
			9.14 -3.71
			-7.47 -7.59
			-3.41 -8.04
			-9.25 -4.34
			-9.29 -6.83
			-8.41 1.42
			9.09 -7.85
			4.18 -8.01
			-3.18 -2.12
			1.05 6.35
			-9.29 -5.96
			-6.98 -4.03
			-9.66 5.19
			3.30 -2.53
			-9.92 -1.92
			-0.31 -6.38
			-3.34 -3.14
			-6.50 8.05
			1.20 0.88
			-9.72 -2.34
			5.48 -7.76
			-3.67 -3.16
			-4.01 1.43
			3.18 4.24
			2.57 -9.44
			-7.08 5.64
			0.41 -4.54
			-2.06 7.18
			-6.90 -9.45
			0.77 9.07
			1.40 -8.79
			5.02 3.77
			7.21 -8.46
			-7.93 -2.25
			-7.18 0.92
			5.65 8.51
			8.33 -7.39
			-9.81 0.66
			8.96 -8.22
			0.08 -4.86
			5.90 -0.11
			-4.91 -5.57
			6.34 2.32
			5.73 3.01
			6.04 8.05
			-6.86 4.20
			-6.96 7.64
			-1.27 -1.35
			9.43 -5.58
			1.63 9.73
			1.40 -7.20
			8.11 -1.37
			0.32 -5.79
			8.94 8.77
			-3.36 2.20
			-1.81 9.12
			2.51 -2.71
			-3.93 2.86
			-2.64 8.92
			-5.84 7.81
			2.81 4.80
			1.69 5.19
			8.56 5.22
			-9.68 -2.22
			6.62 -7.93
			9.89000034332275 -0
			3.69 0.47
			0.23 -1.15
			-6.03 -3.66
			-6.99 1.82
			2.20 8.77
			8.54 -0.01
			7.80 2.45
			4.18 -1.87
			4.72 -0.50
			1 -6.48999977111816
			-0.98 8.13
			3.61 -7.55
			-2.81 9.98
			-6.76 2.34
			8.16 5.31
			3.67 -7.96
			-5.49 7.91
			9.78 9.85
			0.37 9.10
			-1.77 1.55
			9.04 -9.96
			-4.11 -8.34
			-2.28 -7.92
			-3.11 5.32
			8.96 6.18
			4.74 0.78
			-2.35 -4.41
			-0.04 -0.20
			1.28 -6.49
			-4.89 -3.92
			-1.48 3.66
			5.25 6.36
			-7.23 -4.49
			-9.84 -8.82
			-2.76 2.55
			9.65 -0.01
			-4.59 -8.92
			-5.95 9.04
			8.08 -5.48
			2.06 -5.90
			7.52 -6.02
			-8.12 -6.50
			3.85 7.50
			-8.40 -7.16
			-8.26 1.67
			7.02 9.30
			-9.12 0.56
			-6.15 0.44
			-5.02 2.23
			-6.11 -9.59
			-6.51 7.64
			7.19 5.46
			8.65 5.66
			4.90 5.93
			-4.47 4.67
			-8.17 7.57
			2.22 6.95
			-6.34 -3.22
			3.15 8.54
			-7.97 -3.67
			-8.25 -5.85
			4.77 -0.01
			4.01 2.77
			-8.97 4.17
			-0.17 -3.32
			3.84 8.22
			-7.24 -7.75
			8.24 6.37
			8.13 2.47
			4.32 3.45
			2.63 4.12
			7.22 4.75
			9.04 6.54
			-0.34 -2.11
			-8.68000030517578 -6
			1.16 5.43
			-9.85 7.48
			-6.32 -5.36
			-8.25 -9.19
			-2.96 -5.95
			3.96 -2.75
			-4.28999996185303 4
			7.49 2.49
			-8.25 -2.74
			2.57 0.22
			9.94 -5.26
			-2.92 -1.70
			-5.96 -2.78
			6.16 -2.62
			-7.54 -6.69
			-1.32 -7.89
			2.77 -1.45
			-8.31 6.55
			6.17 -9.83
			5.85 -5.30
			-7.15 6.72
			8.31 -8.39
			-8.68 7.18
			-0.39 -1.19
			7.10 7.01
			3.69 -9.05
			3.93 9.52
			9.75 5.04
			0.09 9.44
			1.69 8.28
			-6.94 -7.70
			-0.99 -1.63
			-9.04 5.67
			0.73 8.27
			-0.70 -2.45
			9.08 6.77
			9.39 3.26
			2.49 -7.10
			0.17 8.75
			-5.36 9.91
			-8.84 0.68
			-5.16 2.09
			-4.95 5.60
			6.79 3.22
			-0.42 -8.57
			6 9.76000022888184
			5.95 8.91
			-3.11 1.54
			-9.38 5.15
			-7.57 -2.92
			-1.38 -0.52
			6.40 5.78
			-2.98 0.30
			-8.16 0.40
			1.44 9.07
			7.52 0.77
			9.77 2.37
			-8.10 -2.93
			-6.87 -1.81
			-8.70 -7.42
			5.20 3.87
			6.39 -9.99
			-3.44 -7.86
			-0.12 -3.87
			-1.38 8.04
			4.11 -2.46
			6.64 -3.22
			-5.43 -4.68
			-4.23 -4.30
			-6.39 -7.72
			-9.79 -9.69
			1.20 -6.53
			-3.99 -0.14
			-3.96 2.93
			3.20 1.07
			-4.39 1.02
			-6.22 -9.02
			2.05 4.91
			8.01 -7.51
			2.91 -8.23
			6.41 -7.37
			-8.26 -6.58
			0.54 -0.74
			0.75 1.14
			8.27 7.31
			0.15 -2.79
			-1.89 -4.21
			5.56 -1.16
			2.23 -9.32
			7.78 9.78
			0.61 -5.36
			9.16 -8.96
			3.96 -9.72
			5.39 -0.50
			1 -9.46000003814697
			4.99 -7.77
			6.08 1.88
			2.12 5.81
			6.73 6.27
			8.58 -1.69
			4.65 5.07
			-5.11 -8.87
			1.29 -9.94
			-4.89 9.73
			6.45 4.63
			-6.50 8.39
			4.36 0.62
			-6.91 -3.85
			6.46 -3.46
			5.58 -1.17
			1.78 6.84
			3.67 -3.87
			-9.53 7.84
			-9.12 4.25
			-0.64 0.90
			8.01 -6.45
			-4.69 2.91
			8.22 6.62
			0.06 5.79
			7.04 -2.79
			-4.53 9.14
			-0.56 7.18
			-9.54 8.54
			-4.92 -1.74
			5.66 -3.79
			7.35 -2.72
			-4.43 4.51
			3.89 -0.43
			-9.55 -5.58
			-6.56 -4.85
			-1.58 -8.28
			7.75 -6.78
			5.80 7.27
			1.73 -1.32
			-3.51 -7.68
			-5.98 -6.86
			2.06 4.56
			-5.10 -5.87
			9.93 8.71
			3.44 -5.34
			9.79 1.18
			-6.40 -2.84
			1.47 -1.20
			4.83 -9.22
			-4.07 3.97
			2.26 -7.35
			9.01 8.61
			2.14 9.33
			8.99 3.90
			1.70 9.24
			9.13 -2.89
			-6.22 3.81
			5.73 0.14
			9.50 4.64
			-9.26 2.35
			4.15 4.50
			-7.39 2.28
			-8.03 6.73
			-7.23 -4.56
			0.13 7.15
			0.85 1.46
			8.71 8.66
			-8.66 -7.09
			3.10 -0.12
			-9.32 6.37
			-3.47 -4.43
			2.03 -1.38
			-4.91 7.69
			1.49 -4.97
			-8.48 -9.52
			-7.22 -3.58
			-6.90 1.94
			0.09 -0.33
			5.34 -3.09
			8.97 4.53
			5.87 4.78
			6.76 1.18
			8.99 -5.19
			1.78 0.31
			4.83 4.09
			2.60 -0.83
			0.69 0.96
			-5.01 -3.64
			-2.81 0.35
			-7.99 6.51
			-5.97 -0.01
			9.29 6.48
			4.01 -0.80
			4.94 -5.07
			0.91 5.82
			-5.91 4.88
			-8.60 -9.79
			5.49 9.54
			-0.93 -3.59
			-9.99 -4.59
			2.18 -0.20
			-4.22 -7.36
			1.55 -8.56
			3.88 -4.45
			-9.38 2.55
			-3.97 -8.48
			1.16 6.87
			-8.32 1.37
			-4.41 2.79
			1.13 -2.72
			-5.08 -5.57
			-2.08 9.13
			4.46 8.64
			9.60 -7.36
			9 1
			3.44 2.35
			2.52 -4.42
			-7.50 -9.63
			-6.52 -0.83
			0.89 1.97
			-0.62 7.28
			9 3.97000002861023
			-7.67 -2.01
			-0.92 7.39
			9.56 7.88
			-4.80 7.62
			4.55 1.04
			0.95 -5.49
			7.42 -1.04
			-8.90 7.58
			-7.21 -1.23
			-5.15 -9.07
			-3.82 9.43
			-6.73 -6.84
			1.95 9.38
			0.49 -7.32
			0.09 1.41
			-3.76 7.08
			-1.59 2.42
			0.86 3.12
			1.38 8.05
			-5.37 -1.11
			9.27 3.55
			8.59 -5.60
			3.22 3.57
			9.49 2.87
			-8.46 -8.45
			-7.06 7.93
			-2.68 7.17
			-5.39 -7.11
			4.36 -6.76
			-9.45 -7.57
			-0.60 -3.67
			5.38 -7.84
			-0.11 -9.97
			-5.75 2.78
			-5.63 -3.42
			2.01 -5.60
			1 -0.28999999165535
			-0.06 7.27
			-9.55 -6.03
			-0.24 -9.57
			1.69 -4.92
			-1.79 -5.81
			-4.39 5.05
			-8.37 4.42
			6.86 -8.33
			2.49 -1.04
			-6.08 -2.46
			8.44 8.33
			4.58 -7.85
			3.95 -9.56
			-8.39 -2.24
			7.27 -8.40
			8.79 -0.81
			2.63 4.47
			-7.24 8.32
			5.94 -5.80
			-0.84 0.17
			0.07 9.17
			-2.78 0.88
			-2.96 7.73
			6.78000020980835 1
			6.27 -3.91
			1.92 2.36
			-5.74 -8.63
			4.04 7.36
			-1.64 9.30
			0.81 -4.56
			-5.56 -7.77
			7.61 6.07
			9.08 -0.31
			8.41 4.36
			1.90 -9.89
			-0.35 7.77
			-5.16 -5.84
			-6.53 -7.55
			6.10 8.76
			5.29 -9.04
			1.24 -6.95
			3.08 -0.60
			-3.23 -5.03
			-3.89 -5.72
			-9.14 -8.03
			9.04 -5.36
			-5.95 -4.92
			4.66 6.75
			8.78 -8.80
			-4.45 -5.31
			-2.68 -5.10
			-5.36 -3.47
			8.04 -1.91
			2.40 6.76
			4.36 9.35
			-1.81 2.33
			4.53 4.76
			8.54 -0.60
			7.77 2.45
			4.45 8.79
			-4.26 8.03
			1.75 -9.59
			-6.82 -5.23
			-6.19 -2.39
			0.40 7.11
			6.60 -8.42
			-2.86 5.15
			9.27 -2.34
			7.43 1.61
			-2.95 -2.76
			8.89 4.44
			5.12 9.21
			5.73 5.51
			-8.28 8.15
			0.15 3.88
			6.13 4.44
			1.92 -7.92
			-4.67 -2.65
			6.84 -5.60
			-1.51 2.10
			-9.78 2.94
			-4.52 -6.22
			5.88 3.76
			3.06 -8.40
			9.25 0.70
			9.35 2.35
			0.90 -0.47
			-2.77 7.22
			3.23 0.34
			-6.08 -7.07
			3.62 7.63
			5.64 -5.38
			7.91 -0.46
			-9.40 -0.14
			-4.23 0.06
			3.79999995231628 9
			0.98 7.28
			8.01 5.47
			4.78 5.19
			-9.95 -6.47
			-2.24 6.93
			-9.42 -3.59
			9.59 8.24
			7.10 -0.54
			-5.74 -7.53
			-4.69 4.53
			7.97 1.15
			3.01 -9.20
			-3.44 1.72
			6.69 -3.28
			8.72 4.59
			-3.34 0.19
			7.93 -7.41
			0.07 1.24
			4.64 -6.58
			-8.02 4.01
			2.33 9.89
			-2.70 7.42
			7.31 -5.17
			5.89 9.47
			6.23 2.83
			7.89 -9.07
			-6.39 -2.48
			7.42000007629395 -4
			4.92 -1.22
			-2.14 4.17
			3.95 -3.04
			7.13 4.76
			1.72 7.75
			-5.06 5.43
			2.36 -9.19
			9.54 3.19
			-2.01 8.12
			8.20 -6.52
			7.75 4.34
			3.63 5.29
			-6.48 6.64
			-9.68 7.63
			-4.91 -8.44
			-4.65 2.55
			1.81 -8.36
			-2.47 0.02
			-6.10 -7.83
			6.70 -4.04
			9.45 0.85
			6.96 8.04
			5.96 6.09
			-2.35 -5.90
			-6.65 8.70
			-1.76 -6.40
			-8.26 -6.28
			-9.13 7.15
			-7.88 -2.89
			-2.67 -6.83
			-2.06 -5.87
			-8.26 -0.91
			-1.46 -9.46
			-2.18 7.46
			6.56 9.07
			-0.36 6.46
			-6.08 8.90
			-9.42 -3.25
			-5.01 -0.60
			-4.54 4.11
			5.93 5.26
			2.80 1.99
			-4.08 1.68
			-1.84 -7.10
			0.44 1.80
			-7.79 -6.94
			-0.66 5.74
			-6.51 -1.23
			-6.43 -5.81
			4.76 2.05
			-3.28 1.94
			-3.67 3.10
			6.43 0.25
			-0.54 6.63
			4.75 -6.21
			-0.77 -9.54
			0.57 0.33
			9.31 -1.70
			-7.75 8.25
			2.17 7.27
			4.69 -9.28
			9.20 -5.56
			5.07 -6.94
			-4.91 7.21
			0.05 0.29
			1.04 -4.73
			-5.83 -1.39
			-6.69 0.04
			-8.24 6.60
			-1.11 2.08
			-7.44 9.81
			-1.73 -9.63
			-0.77 0.50
			-4.57 7.75
			6.67 -3.71
			-7.09 -9.22
			4.65 -4.62
			2.63 -2.09
			-6.72 -4.73
			7.60 -3.71
			-8.97 -7.04
			4.06 -9.50
			1.13 -5.25
			7.28999996185303 6
			1.04 6.13
			-1.12999999523163 -2
			-9.23 -4.94
			-3.03 6.20
			8.10 -6.48
			-9.78 -7.15
			6.15 -2.64
			6.49 -3.94
			5.13 8.87
			0.78 -0.54
			-7.93 -5.27
			-7.13 2.13
			-9.86 -5.27
			1.11 -9.64
			-3.53 2.39
			-0.49 3.26
			-8.58 -7.71
			-8.51 -8.49
			-1.78 -2.49
			3.95 -0.17
			3.74 -0.71
			-9.29 -9.36
			-3.87 -5.78
			5.53 9.11
			-2.77 -1.01
			8.79 9.95
			-5.20 0.52
			-9.23 -8.22
			-4.87 3.09
			1.43 8.75
			-8.65 8.61
			4.28 -6.92
			8.93 4.20
			-0.74 -2.21
			-3.50 6.93
			-7.34 6.81
			-6.66 -9.45
			8.47 2.09
			-1.28 -9.36
			8.96 8.78
			6.87 6.09
			7.90 9.35
			-8.62 -9.42
			-7.28 -9.64
			-8.94 0.57
			5.46 -0.27
			-9.46 -3.82
			9.34 -5.80
			-3.98 -6.19
			-3.50 4.15
			-3.54 7.10
			-7.53 -8.61
			1.92 -8.37
			4.66 5.99
			5.57 -9.67
			3.99 4.31
			-8.15 -2.74
			0.709999978542328 -4
			7.42 8.54
			2.83 -1.10
			3.20 8.01
			4.68 2.31
			6.16 -4.18
			-6.67 -8.45
			-8.31 -3.23
			9.46 -4.19
			6.42 -2.89
			2.25 -4.40
			6.60 1.07
			4.37 -7.50
			1.89 8.75
			-9.97 -0.17
			8.55 -8.18
			8.92 -8.32
			-9.40 -2.14
			4.61 4.01
			-1.33 8.12
			7.64 -0.08
			4.07 -2.96
			2.12 -3.29
			-5.18 -7.13
			2.06 4.09
			-2.85 3.91
			4.66 4.84
			2.65 -2.79
			4.30 -2.74
			0.67 -5.12
			0.76 0.34
			8.11 -5.25
			-0.88 4.25
			-7.28 6.08
			3.35 9.60
			-2.57 9.05
			-5.87 9.88
			-9.33 4.74
			-5.01 -0.19
			0.53 1.39
			5.70 8.64
			-5.61 0.35
			1.42 -0.34
			4.67 -3.87
			4.04 6.02
			-5.94 7.47
			5.68 -8.45
			-7.31 -2.14
			2.38 7.14
			6.11 -6.27
			7.25 -6.62
			9.99 -9.22
			9.16 -3.01
			3.45 1.92
			-0.40 -3.72
			-0.860000014305115 -2
			5.89 5.05
			-9.33 -6.69
			8.12 -2.75
			1.23 -4.63
			-3.54 -9.06
			-8.09 3.30
			6.59 -3.57
			2.25 4.08
			1.47 9.50
			0.50 -8.84
			-8.30 6.24
			-5.28 -8.87
			-0.61 5.01
			-6.72 -4.31
			-9.48 5.20
			-3.47 0.62
			5.41 -1.02
			1.84 -8.21
			-3.60 -1.15
			-6.34 9.99
			-6.35 -8.37
			2.91 2.69
			-4.98000001907349 -8
			9.99 -8.26
			-6.54 -9.19
			-0.98 -0.71
			6.84 -9.78
			3.99 2.78
			7.01 -7.59
			-5.53 2.84
			1.80 -6.40
			6.50 -5.96
			4.97 -1.68
			9.34 9.41
			-1.87 4.62
			1.93 8.34
			6.48 -8.90
			-7.27 -1.68
			-9.43 -2.03
			5.18 7.86
			6.56 2.93
			-2.93 2.54
			6.01 -0.91
			-2.17 -3.61
			-5.99 2.59
			-5.35 -4.97
			-5.48 -0.39
			5.68 4.58
			-3.08 -3.64
			-4.83 -2.80
			-2.43 -2.29
			-0.09 6.93
			-5.66 2.85
			-9.64 -5.62
			8.10 -2.38
			5.45 6.79
			1.96 -5.59
			3.77 1.05
			-9.09 -3.03
			-3.73 -7.69
			-6.99 -6.92
			-5.56 -4.82
			-5.92 1.26
			7.52 -6.60
			-7.40 -4.35
			-0.24 -7.12
			-6.61 7.73
			7.01 -0.76
			-0.93 -9.42
			6.94 4.12
			-3.67 -2.13
			-0.54 -5.29
			7.62 8.43
			-5.65 -0.39
			7.75 -3.19
			6.74 -0.10
			3.17 0.69
			3.20 -6.52
			4.70 -0.38
			9.75 -4.96
			2.85 5.16
			-0.67 7.23
			0.50 -2.39
			-8.74 3.49
			0.14 0.24
			1.86 9.57
			8.45 1.95
			-5.94 -0.01
			-3.62 -2.78
			4.33 -7.18
			4.05 8.62
			-6.60 -3.29
			-5.14 -2.47
			-0.50 5.10
			-9.25 -8.62
			-9.98 2.95
			-6.02 -8.37
			2.86 4.87
			-2.95 -0.08
			0.40 3.63
			2.22 1.20
			3.81 4.52
			-6.72 -9.95
			4.92 -4.15
			-9.10 -8.56
			2.44 4.95
			-9.37 8.14
			2.52 6.51
			4.13 -6.84
			-3.16 -0.29
			-3.82 -4.02
			-3.13 -3.44
			6.61 1.75
			2.46 -0.45
			-2.79 2.50
			0.01 -6.64
			-7 3.94000005722046
			9.37 7.18
			-2.71 2.42
			0.09 -0.09
			2.56 4.45
			8.79 -4.30
			1.57 -1.10
			-6.53 9.29
			5.48 7.89
			3.64 -4.97
			-5.52 -2.18
			6.59000015258789 -10
			7.89 6.74
			-6.47 -7.05
			-0.86 -0.39
			7.60 7.45
			-8.04 4.13
			6.65 4.36
			2.07 -9.83
			-4.38 -2.85
			5.66 -9.59
			6.68 -0.75
			0.26 -4.20
			7.37 6.87
			-0.12 -2.11
			5.75 -4.52
			-7.07 -1.79
			-1.67 -0.05
			6.01 3.45
			-4.74 2.85
			4.60 8.23
			-1.28 -7.69
			-6.18 -1.37
			-2.53 3.29
			1.17 2.19
			-5.42 -4.22
			-8.84 0.58
			8.06 0.30
			-3.47 9.24
			-0.08 -1.08
			8.84 -3.52
			2.61 9.83
			-6.18 7.36
			-4.67 6.97
			-1.64 0.69
			6.07 5.38
			8.51 5.01
			-7.35 -5.41
			9.09 -5.95
			-8.16 -7.37
			-8.28 -6.40
			6.74 -8.30
			-9.77 -4.13
			-9.71 5.74
			-2.12 -5.60
			3.45 4.99
			-0.45 -5.62
			5.40 -6.89
			1.12 5.03
			4.44 -4.02
			9.12 5.58
			-5.19 8.59
			9.82 -2.76
			4.35 -5.11
			1.47 -5.87
			-6.58 2.80
			-8.96 -4.01
			-9.83 4.24
			-6.84 0.49
			6.96 1.05
			-7.11 -7.09
			-4.31 -2.85
			6.69 -0.06
			-9.13 -0.78
			-2.61 2.42
			-1.97 7.38
			-6.49 -9.59
			3.09 2.62
			5.63 4.39
			6.60 -9.03
			-1.43 7.03
			3.78 -7.14
			5.58 -0.78
			-1.09 0.61
			-2.51 3.87
			4.36 -3.80
			7.82 1.07
			0.92 2.76
			4.71 8.58
			-0.20 -3.07
			-2.60 1.95
			2.45 6.78
			-0.15 -1.12
			-7.52 -4.86
			8.52 -6.73
			-7.04 -0.09
			3.89 8.17
			-0.79 9.12
			2.46 -9.60
			-2.44 8.91
			3.10 8.81
			-2.60 -6.52
			-1.05 8.90
			5.97 5.94
			7.46 -0.31
			4.49 -1.57
			8.26 -2.24
			5.25 1.66
			-3 -2.85999989509583
			4.82 3.32
			3.72 8.61
			-1.45 -6.50
			3.55 -3.64
			4.17 -8.92
			4.13 -4.41
			-8.39 -0.15
			0.76 5.15
			-8.43 9.14
			5.49 -4.19
			2.83 -1.10
			-2.70 -6.69
			-1.94 2.67
			8.17 -0.88
			6.11 9.47
			6.92 1.02
			1.65 5.66
			-2.57 7.29
			-9.91 0.08
			-3.28 -9.05
			7.74 -9.55
			-0.72 -2.09
			4.32 2.96
			-8.11 0.81
			-6.68 -6.42
			3.79 -4.71
			-4.41 8.34
			3.05 2.02
			4.29 -0.43
			-5.19 7.40
			-2.50 9.37
			-5.24 -7.92
			2.24 6.45
			-2.57 -1.48
			-4.87 1.02
			0.09 0.41
			-4.26 7.30
			-5.64 -8.98
			-3.49 7.68
			-2.71 -6.23
			-1.38 -5.08
			-5.40 3.74
			-8.32 -8.50
			5.38 -6.63
			-2.40 1.03
			-3.17 -5.62
			3.01 -7.10
			5.42 9.19
			-3.27 6.12
			-1.91 -5.94
			4.56 -1.50
			0.92 6.58
			-0.64 9.62
			7.27 -3.39
			-3.25 -1.46
			8.09 -5.64
			-2.35 -3.06
			-2.14 2.86
			3.33 2.38
			-4.55 5.20
			4.25 1.11
			2.42 9.28
			-7.95 9.18
			-8.26 -8.86
			-6.55 -0.12
			8.73 1.70
			-8.63 6.77
			-1.46 -4.08
			2.81 3.22
			1.22 5.10
			9.43 -4.31
			9.88 9.56
			-4.68 -3.15
			7.05 -3.91
			-1.47 8.43
			5.67 6.45
			1.78 6.17
			-4.99 5.02
			-7.57 -7.31
			8.96 -7.83
			-3.29 2.52
			2.09 4.34
			0.84 -1.35
			3.55 4.03
			-1.74 9.56
			-1.63 5.45
			6.75 -7.28
			-6.54 -5.70
			-1.80 0.79
			7.08 9.88
			2.21 -8.52
			-4.82 3.45
			-9.97 -9.05
			-0.48 -0.21
			-3.03 -8.35
			-3.17 5.41
			1.58 -3.76
			-0.60 -5.04
			-5.79 -7.86
			-4.07 1.64
			-5.61 2.43
			3.96 0.20
			-7.59 -8.89
			6.68 5.38
			7.32 -1.28
			-4.70 8.12
			4.35 8.25
			-1.05 -9.49
			7.29 -4.13
			1.66 -4.61
			-6.60 2.91
			4.50 -3.38
			-1.62 0.10
			-9.39 0.17
			-8.12 9.13
			1.83 -3.69
			-5.92 -4.72
			-8.76 7.80
			3.81 -5.17
			-9.42 0.80
			-5.33 6.16
			-3.05 -5.09
			4.13 -0.98
			1.50 -8.68
			0.90 5.10
			-9.78 -8.76
			4.41 5.19
			-9.84 -4.02
			1.91 3.53
			9.94 3.41
			9.43 6.55
			-7.72 8.77
			7.49 0.76
			4.19 2.26
			-2.58 -5.68
			-8.14 8.50
			-9.77 -3.14
			6.28 4.26
			-5.62 5.60
			6.1100001335144 3
			2.12 -1.79
			9.46 2.83
			3.36 -5.72
			5.75 -8.09
			-5.13 -5.95
			-9.76 1.85
			7.21 3.36
			5.61 0.54
			3.61 0.61
			2.50 3.66
			-8.30 6.80
			8.04 5.20
			4.80 8.32
			9.65 6.81
			1.14 -8.71
			2.72 -6.42
			8.10 1.68
			-5.17 -5.82
			-5.96 0.46
			-1.78 -9.21
			7.56 1.32
			7.01 6.71
			-3.65 -3.41
			7.61 -9.94
			7.05 7.40
			8.58 -8.45
			-1.82 -9.52
			9.24 -3.99
			-5.82 2.47
			5.35 -6.93
			-3.64 1.29
			9.60 -0.80
			-9.72 -7.86
			4.39 -2.22
			-0.03 1.31
			-8.78 -6.80
			9.69 4.62
			8.54 4.83
			-3.96 -5.85
			7.78 1.85
			9.57 -5.61
			2.66 -1.83
			-0.51 5.45
			3.19 -6.90
			-0.75 10
			-1.69 4.82
			-0.31 -7.39
			-2.97 -6.24
			3 1
			4.74 -8.90
			-2.12 1.61
			8.55 -4.93
			-0.01 5.97
			3.04 -1.03
			7.26 9.39
			-2.67 -9.67
			-0.56 1.14
			-4.77 -5.77
			-2.77 -2.89
			-0.32 7.92
			2.79 2.93
			-3.52 -6.83
			-8.25 5.24
			-2.85 -4.21
			8.12 2.65
			4.85 6.41
			-3.62 -4.48
			7.56 -1.21
			9.63 2.74
			-7.61 3.15
			-0.97 8.62
			-4.07 0.06
			-8.44 -8.41
			-7.64 9.94
			-7.64 -1.64
			-9.86 -7.85
			7.33 -6.42
			-5 -6.28000020980835
			4.60 -2.81
			1.51 0.82
			-3.89 -1.16
			-8.38 -4.10
			4.39 -1.55
			3.89 2.97
			-6.61 -3.13
			4.21 0.57
			5.94 -9.04
			2.21 -2.45
			9.84 7.12
			5.17 3.72
			-7.33 -2.26
			-6.58 7.46
			-2.35 3.97
			-8.95 3.97
			4.75 8.07
			-9.69 -5.22
			-9.89 4.39
			1.05 -5.86
			5.12 -3.10
			-1.88 -9.57
			1.84 -1.07
			2.51 -9.18
			3.83 6.67
			-9.41 4.08
			0.48 0.05
			-8.36 -8.44
			6.32 -5.87
			4.61 -7.79
			2.70 2.02
			-9.82 8.39
			2.85 4.13
			-4.81 7.99
			-9.89 6.79
			-6.07 1.35
			-2.53 -1.67
			-5.88 2.60
			-4.43 7.35
			-1.43 -3.49
			0.16 3.24
			-7.55 -4.70
			-9.47 2.84
			-5.99 5.64
			6.18 -9.12
			5.39 -0.26
			-0.44 0.82
			4.08 -3.23
			9.64 1.85
			-2.18 -8.94
			-4.18 3.15
			-2.41 -5.34
			-4.18 -6.22
			3.04 -4.61
			-6 -5.40000009536743
			5.05 3.98
			-6.03 -7.33
			2.98 -0.68
			8.51 4.35
			4.11 7.56
			-6.82 8.99
			-8.28 3.85
			4.61 3.14
			-5.69 -8.20
			6.90 -3.97
			-0.34 -3.59
			-2.67 3.07
			-7.86 -9.20
			2.16 2.11
			9.29 5.69
			4.37 -6.87
			-0.30 -0.42
			-4.89 -0.03
			-0.67 7.83
			-2.08 1.41
			-8.85 -2.34
			-6.72 -5.76
			-5.20 -6.25
			4 6.88000011444092
			-5.04 4.41
			6.08 -2.34
			9.07 -9.82
			3.04 4.72
			7.68 -7.79
			-1.59 7.51
			-0.18 6.22
			2.51 -7.03
			7.37 0.39
			2.28 -4.46
			-5.48 -6.04
			-9.96 -8.95
			-9.66 1.87
			2.53 6.36
			9.04 -6.53
			0.72 7.76
			9.22 8.70
			7.55 -1.89
			2.79 -2.35
			6.78 -4.42
			0.12 9.22
			-9.14 -9.99
			8.82 2.99
			-4.04 4.55
			1.63 6.02
			7.07 5.26
			2.39 -1.21
			8.12 -3.92
			-4.45 0.14
			-5.47 -7.04
			3.79 -2.37
			4.97 -1.58
			-6.20 -7.73
			8.68 7.35
			-7.96 -2.34
			8.09 -7.98
			-3.50 4.61
			-1.75 -2.28
			-2.03 1.32
			-2.68 -6.93
			4.11 -4.58
			0.70 -4.47
			-0.52 6.07
			8.81 -0.20
			-6.50 -5.02
			-6.51 0.67
			-9.79 -4.43
			-8.97 7.56
			2.74 9.17
			1.70 1.94
			-1.82 9.89
			0.41 -7.62
			-9.40 5.93
			6.16 7.66
			9.30 -7.84
			-7.73 -2.41
			2.42 -1.58
			-8.09 -4.16
			-9.49 1.47
			-2.36 6.47
			5.01 1.10
			9.62 9.42
			3.64 -4.55
			6.23 -7.36
			6.27 -9.60
			-9.47 0.51
			-4.27 3.24
			-7.77 1.21
			-3.27 3.35
			-9.36 -4.14
			7.11 6.14
			-8.21 3.41
			-5.22 -1.37
			-0.32 6.12
			-8.96 -4.92
			8.49 8.89
			-1.77 -5.16
			9.95 -3.92
			8.43 -2.07
			-3.23 -0.72
			-8.24 -2.81
			-5.28 -3.43
			6.22 -4.46
			0.03 4.10
			-6.94 -2.48
			1.39 9.82
			5 7.71000003814697
			0.11 0.73
			1.77 -0.45
			-1.25 2.73
			5.43 -2.08
			9.35 -7.57
			-3.77 8.84
			-6.85 -5.10
			-5.66 -6.88
			-7.27 -0.61
			-1.17 -6.23
			-5.99 4.86
			-1.38 6.80
			0.17 9.46
			-8.49 9.62
			-2.79 -9.74
			6.30 7.29
			-2.05 -6.72
			-3.42 -6.57
			3.12 -5.67
			-1.07 -0.58
			-3.16 2.59
			7.68 -6.28
			-1.13 -1.49
			8.11 -6.09
			7.72 9.71
			-9.48 -3.99
			4.71 -1.30
			9.35 5.42
			6.98 -4.43
			-3.56 9.17
			4.94 -0.80
			-1.72 6.57
			-5.80 0.49
			0.16 6.71
			-1.22 2.55
			3.79 -7.75
			1.38 -3.62
			-8.37 -1.66
			6.73 8.50
			-9.40 9.35
			0.01 -1.94
			-9.69 -7.33
			9.64 7.38
			9.25 6.20
			8.17 8.02
			2.61 -0.96
			-6.11 -8.79
			1.97 5.17
			-4.93 4.34
			9.95 7.27
			-7.17 8.14
			8.41 -9.50
			-6.79 -8.86
			7.60 8.69
			-1.88 -7.87
			-8.99 9.37
			2.15 -2.46
			-2.78 5.74
			1.86 9.03
			-0.93 -1.84
			-2.73 -7.87
			0.75 9.42
			-1.22 3.60
			-9.62 -8.54
			-7.01 4.09
			5.75 -0.64
			4.20 2.62
			-8.38 -5.75
			3.04 8.99
			-1.44 9.91
			-6.86 1.26
			0.77 -4.70
			4.55 9.41
			1.23 4.30
			1.95 3.69
			9.34 1.53
			6.10 -4.78
			-4.25 -8.65
			-4.45 5.99
			-0.82 -5.98
			0.87 -3.44
			-0.55 -7.36
			3.85 -8.87
			6.52 -4.28
			9.48 1.82
			-4.57 -1.36
			-8.77 -9.71
			-8.04 -6.46
			9.26 -7.59
			1.12 -0.70
			2.02 -5.35
			-2.58 2.96
			-5.88 4.50
			8.49 4.29
			-9.95 9.87
			9.15 -6.04
			-0.24 4.36
			7.48 1.49
			6.87 -1.98
			0.06 0.37
			8.29 -9.98
			2.18 0.84
			-8.04 2.45
			4.96 -9.55
			6.32 6.34
			-0.68 4.79
			7.13 -2.22
			-4.84 -6.71
			-2.89 1.54
			-6.39 0.05
			-0.35 -5.87
			-5.89 -2.04
			4.21 -0.55
			8.91 -5.19
			4.99 -6.36
			9.07 -6.29
			9.51 8.98
			6.28 -7.27
			9.63 9.91
			8.26 -0.28
			7.65 -7.47
			-5.83 4.55
			-5.59 8.50
			4.77 6.84
			3.38 0.72
			-6.02 2.44
			5.14 1.95
			7 -5.25
			-4.88 -8.05
			-8.94 -5.17
			9.17 -8.26
			-6.58 -5.77
			-5.07 -7.69
			3.58 -6.41
			-4.45 3.44
			8.91 -3.36
			1.47 -1.21
			-9.02 -6.22
			3.60 -9.66
			0.88 -4.49
			1.53 5.04
			-0.82 -8.93
			-0.35 -2.29
			-1.03 -7.46
			-5.31 0.15
			-1.68 -6.71
			1.66 8.49
			-2.83 8.61
			-5.38 3.85
			-1.09 -2.17
			8.18 0.10
			-3.59 7.49
			-8.16 -0.81
			-3.99 1.55
			-1.57 -7.86
			-7.13 -4.35
			8.35999965667725 2
			9.70 2.13
			6.69000005722046 -7
			9.78 0.22
			2.98 -7.41
			7.97 3.49
			0.78 -0.04
			-1.66 -8.88
			-6.30 2.02
			7.94 -8.81
			-3.83 -7.82
			-0.49 -0.61
			-3.22 5.41
			-4.83 6.12
			5.43 -7.87
			-9.66 5.89
			-5.68 3.15
			-5.22 -2.80
			5.70 -8.09
			-3.58 -9.79
			0.47 8.32
			0.03 5.50
			-4.54 8.08
			-8.44 3.77
			-9.34 -6.19
			-0.74 5.38
			-4.94 7.56
			0.72 4.55
			-7.87 -6.79
			4.70 -1.35
			-5.38 -4.11
			6.79 -4.25
			-1.33 -2.22
			1.01 -7.99
			2.37 -7.76
			-4.13 -1.83
			-1.05 -9.97
			8.04 4.35
			-3.56 -7.48
			-0.52 8.11
			-6.91 5.18
			-1.21 -8.89
			4.88 8.12
			-9.80 -9.25
			-5.52 4.70
			3.82 -8.22
			1.65 -9.31
			0.13 -0.97
			-9.94 5.27
			-8.65 -1.73
			7.03 4.47
			7.25 0
			-3.56 -6.70
			9.64 -7.72
			8.88 -9.84
			1.83 9.44
			5.32 -5.52
			8.25 -3.93
			2.80 -8.77
			3.56 4.37
			-3.24 5.95
			3.08 -1.09
			-8.76 4.67
			-3.16 4.09
			6.79 6.63
			-9.72 -3.05
			7.67 -0.28
			-5.29 -0.38
			-6.20 6.82
			-5.81 -9.02
			-9.04 -3.65
			-2.30 -6.58
			-5.22 -3.75
			2.14 1.95
			0.83 5.96
			-4.67 2.01
			0.05 4.23
			2.56 9.45
			-1.79 5.77
			-1.04 4.25
			2.17 7.68
			-6.70 9.05
			-9.90 1.30
			6.59 7.40
			3.65 -9.57
			1.71 -6.50
			1.32 -7.61
			-5.01 -6.08
			-3.44 -7.14
			-3.82 5.09
			-4.57 -5.10
			5.22 -6.25
			0.54 5.11
			4.10 -3.81
			2.24 9.51
			-1.26 -3.81
			7.29 5.25
			-7.16 -4.84
			-1.94 -2.99
			5.77 -0.22
			8.31 -5.51
			5.63 9.75
			6.89 -3.59
			1.32 -9.26
			-5.94 -7.23
			0.63 -3.82
			-5.55 8.04
			8.08 5.28
			2.03 -3.63
			-6.90 -3.12
			-4.94 -7.76
			4.80 -5.11
			-7.6399998664856 -7
			3.27 6.98
			-5.69 -5.06
			2.22 -8.31
			4.38 3.58
			9.58 2.26
			-4.23 7.66
			7.09 5.58
			0.41 4.98
			-5.95 8.49
			-9.53 -3.14
			5.70 5.87
			-3 2.44000005722046
			-5.10 7.73
			-1.83 -0.39
			0.65 -9.36
			-5.10 3.18
			-3.29 -7.75
			1.76 5.14
			1.97 -1.13
			-0.40 -2.37
			-0.26 -7.71
			-8.59 -9.67
			0.18 2.40
			8.10 -9.75
			4.58 1.80
			-9.40 5.22
			-5.84 -0.58
			-2.15 -0.31
			-9.64 7.90
			-0.47 7.36
			-6.49 2.60
			1.69 3.15
			0.25 -2.87
			5.20 -1.30
			6.70 -8.60
			-7.40 7.90
			-6.90 -1.48
			5.23 -1.34
			-9.75 5.96
			4.58 6.62
			-1.31 2.48
			-2.35 0.44
			-6.15 3.84
			-7.58 -1.14
			-6.58 -0.94
			-2.31 -1.69
			2.96 0.36
			8.45 -5.79
			-8.59 -6.23
			-2.03 -1.05
			8.60 9.21
			-8.93 5.08
			3.09 -5.83
			1.26 -8.45
			8.40 0.97
			4.64 4.83
			3.02 3.37
			2.02 -2.42
			9.91 -7.90
			-4.20 -4.89
			2.56 -1.48
			5.29 -9.84
			8.56 9.01
			8.52 5.96
			-5.92 3.76
			4.62 -4.35
			-8.81 7.93
			3.81 -6.42
			3.25 -3.86
			-6.79 8.26
			-2.28 -5.36
			0.26 -6.12
			5.09 -8.17
			4.55 9.41
			5.93 -4.54
			7.70 -5.87
			4.82 9.50
			-7.10 -2.89
			-2.54 1.79
			1.45 -5.13
			-4.58 5.36
			-9.26 -9.70
			-4.36 -6.96
			-8.44 8.84
			-8.34 -3.64
			4.01 -1.60
			-4.31 -7.81
			9.19 9.07
			-1.99 -0.05
			0.39 -0.39
			9.64 4.63
			-4.19 -6.97
			-5.66 -7.63
			-2.65 3.02
			-3.54 4.94
			-9.36 8.28
			0.18 5.35
			-0.85 5.68
			9.94 -1.15
			3.95 -7.51
			7.39 1.12
			-0.13 2.05
			4.58 -1.42
			-9.88 -7.52
			-8.95 -5.55
			-7.07 8.79
			0.27 0.07
			3.98 -5.70
			7.93 5.68
			0.12 5.40
			5.42 4.67
			5.20 2.82
			5.92 2.09
			1.20 6.60
			-0.85 -5.99
			-1.40 -8.09
			6.17 -8.13
			0.83 -9.43
			8.78 -5.26
			-1.39 1.71
			3.98 -1.85
			-2.37 -6.43
			-5.38 5.61
			-9.34 -6.84
			9.35 -4.84
			-4.80 4.79
			-0.58 4.68
			-0.66 0.10
			0.89 -6.14
			9.90 3.28
			-4.90 -6.70
			7.69 -0.03
			-5.69 -2.19
			-3.75 4.08
			8.94 -4.84
			2.71 2.02
			-2.73 -9.42
			-3.09 -5.82
			-1.52 -9.14
			-3.72 -5.42
			7.97 -4.16
			7.95 -5.29
			2.54 -3.92
			4.08 -7.13
			1.65 -6.15
			-0.72 1.25
			-1.49 -9.93
			4.63 -4.46
			9.62 4.15
			3.89 4.44
			8.63 -4.62
			-7.70 0.07
			-4.62 -4.75
			7.81 -0.98
			-0.30 -0.11
			-2.82 -6.80
			-0.29 -0.03
			1.43 -3.42
			-2.30 6.92
			-7.72 7.11
			7.93 -8.03
			7.82 -3.87
			9.10 -0.12
			-9.07 -1.70
			-8.34 -2.13
			-1.27 6.70
			7.26 -4.05
			-2.79 -5.45
			0.72 7.87
			-3.14 -6.91
			1.52 -9.18
			-4.21 -2.51
			-4.97 6.26
			-0.90 6.09
			1.83 -9.97
			4.98 9.74
			8.81 -8.47
			9.68 -5.68
			2.22 3.42
			-5.69 -5.08
			-5.99 1.38
			3.62 -8.51
			-7.65 -2.89
			8.66 -5.76
			6.50 -2.07
			-0.03 3.69
			3.56 9.64
			6.25 -7.75
			-9.36 -2.29
			-3.68 6.02
			-8.93 2.24
			-4.13 -6.02
			-4.95 6.83
			9.82 8.41
			-9.91 5.25
			-0.31 -4.35
			9.51 2.28
			-7.34 -7.54
			9.02 7.20
			-3.16 3.29
			4.60 6.56
			-4.46 9.06
			6.69 -0.40
			5.05 4.57
			-0.63 4.32
			7.15 -5.56
			0.10 2.64
			-7.05 9.60
			-3.13 2.94
			6.10 -3.07
			8.73 6.46
			-9.43 -5.48
			9.66 -7.15
			-0.42 9.39
			-8.50 -2.70
			-4.81 -5.48
			-0.46 9.84
			-4.92 -3.11
			-3.09 3.83
			-0.19 -4.21
			3.03 3.76
			-5.60 4.15
			9.80 -3.36
			9.16 -1.96
			-9.99 6.90
			5.43 3.91
			8.44 1.62
			-2.68 -8.07
			5.07 -9.55
			1.19 7.19
			-3.65 -3.49
			0.60 -4.27
			7.96 -5.80
			2.72 -0.34
			9.44 -7.90
			5.53 -7.41
			3.68 -1.77
			-4.75 -5.61
			0.11 -6.99
			-3.91 3.91
			-4.49 -7.75
			-5.45 -9.04
			-8.84 -3.16
			2.92 2.90
			2.64 -2.71
			4.62 5.59
			-5.61 8.37
			6.47 3.21
			-6.03 -0.81
			-9.13 -0.64
			-9.28 7.92
			-6.49 -5.23
			-9.23 -4.48
			-7.31 1.94
			-9.38 5.16
			7.05 -3.38
			-3.49 9.45
			-5.15 -2.07
			-4.02 -6.60
			-6.39 -8.08
			3.70 1.96
			-8.78 8.36
			-1.20 -3.75
			-7.32 -1.48
			4.72 8.47
			3.72 7.82
			3.95 3.21
			7.12 -7.74
			-8.78 5.30
			4.35 0.77
			-7.82 -5.46
			0.05 -9.54
			-9.86 0.51
			-0.72 -0.26
			1.75 0.73
			-6.91 -4.57
			-4.90 9.97
			2.57 8.98
			-9.98 5.26
			-0.91 1.52
			-7.24 -5.91
			5.39 -2.91
			-9.30 -2.45
			-1.95 -3.67
			-1.12 7.75
			6.45 -2.04
			-7.10 4.37
			-3.30 -7.26
			0.07 7.42
			-2.05 -5.24
			-7.80 -2.17
			-9.59 -4.86
			-5.13 9.26
			9.28 -4.51
			-1.86 3.10
			-7.53 -5.16
			-3.70 8.59
			-5.65 5.03
			5.07 4.01
			-7.08 8.49
			8.19 1.61
			8.94 -4.86
			9.80 3.68
			-3.59 -2.65
			5.40 0.25
			-4.78 -0.62
			0.63 -3.89
			8.87 -9.61
			-0.61 -8.97
			0.40 8.65
			2.64 -3.22
			5.78 -1.04
			-1.16 4.36
			-4.78 -9.09
			6.62 -4.35
			9.49 -5.69
			-5.80 -1.14
			4.43 -7.55
			7.68 2.43
			6.35 1.32
			2.59 -3.96
			-4.95 2.16
			9.20 -9.69
			-5.97 -5.55
			4.35 3.10
			-0.52 6.05
			6.86 8.76
			9.71 9.63
			-1.28 -9.90
			-7.81 -4.61
			-5.98 1.93
			-3.19 -6.85
			-9.95 6.83
			9.77 9.64
			-9.47 2.65
			6.41 -7.83
			-8.90 9.33
			0.39 -9.23
			-5.62 0.14
			-0.96 9.44
			9.31 7.46
			3.07 -9.88
			0.74 -7.77
			9.60 -5.06
			-0.77 -9.38
			9.02 -9.36
			7.98 -8.69
			-1.44 -6.71
			-2.72 -0.88
			8.89 6.12
			-4.38000011444092 -8
			8.97 2.90
			-4.17 -1.91
			-8.09 7.66
			5.64 6.36
			1.19 8.78
			-1.96 4.17
			9.19 2.64
			-3.39 8.34
			7.69 -2.25
			9.59 -9.69
			-6.05 -7.13
			-9.08 3.62
			-5.69 -3.05
			-1.59 0.53
			-2.53 -4.54
			7.03 8.95
			-4.58 -6.81
			0.10 -5.09
			2.36 5.83
			6.39 5.52
			-3.31 5.74
			-7.51 8.90
			7.38 -4.51
			0.78 -2.59
			0.78 -9.64
			-8.82 6.76
			3.99 1.17
			-9.86 -3.62
			3.26 -9.28
			-9.86 3.32
			9.93 4.16
			7.29 5.39
			7.92 4.36
			-3.95 4.75
			-6.72 6.44
			7.02 -6.78
			-5.33 7.86
			0.74 -5.42
			6.73 -2.82
			5.94 1.47
			-2.17 7.05
			0.85 6.86
			6.77 0.16
			-5.35 6.22
			-0.20 -4.35
			4.49 -1.15
			-5.41 8.46
			-4.19 9.54
			-9.30 -6.30
			0.93 -5.60
			-7.25 -3.66
			8.68 -5.95
			-2.21 3.17
			-9.62 -1.91
			1.73 -5.51
			8.28 -3.53
			-1.02 1.65
			8.21 -0.77
			1.34 8.91
			-5.87 -1.31
			1.65 -4.77
			-1.17 4.47
			-5 0.0500000007450581
			-1.50 8.11
			6.43 -0.74
			-4.67 -8.99
			-6.85 -0.20
			-7.76 -4.77
			1.98 9.90
			5.35 -4.97
			-6.17 7.24
			-1.20 -9.39
			0.78 5.73
			-5.68 -7.26
			-9.16 -1.08
			-3.57 -1.63
			8.35 4.67
			6.12 5.83
			-9.10 5.54
			9.27 3.24
			-3.65 -1.88
			-0.63 3.42
			0.67 -6.39
			6.84 5.12
			3.35 -7.56
			-2.06 -6.33
			4.80 4.88
			6.27 -8.20
			-8.79 -4.54
			-4.70 -5.44
			-8.68 3.09
			-3.61 6.54
			-6.34 8.28
			-0.70 5.57
			6.63 4.17
			3.67 -0.17
			-5.43 5.87
			-3.99 -6.55
			4.72 -6.27
			4.53 -5.72
			3.67 -8.45
			5.91 6.37
			8.08 -1.48
			-3.98 -7.06
			2.84 -6.89
			9.95 -4.09
			2.41 -1.81
			-7.50 -9.16
			-6.44 3.51
			-0.72 2.75
			5.76 -2.62
			3.63 7.64
			-8.88 9.76
			6.37 -6.61
			-7.64 -0.84
			1.88 -9.48
			6.42 -5.43
			-2.34 -9.82
			-3.79 1.11
			-6.38 -0.09
			2.36 -4.87
			9.74 -0.39
			8.34 1.91
			4.3600001335144 7
			-9 -8.85999965667725
			-2.56 1.18
			-1.99 5.58
			-6.39 6.13
			-9.03 2.91
			-2.44 -3.79
			-1.92 2.76
			7.91 9.82
			9.67 6.92
			8.46 -7.93
			9.32 -5.80
			-1.44000005722046 2
			-0.55 -1.16
			3.79 -6.84
			-5.71 -5.20
			7.85 2.69
			-8.18 1.37
			9.32 -9.30
			-2.92 -9.34
			-3.83 6.68
			0.42 2.73
			-3.9300000667572 -8
			2.97 -0.66
			9.40 8.65
			1.50 -5.72
			-6.25 5.60
			-5.35 -1.23
			-7.05 9.96
			8.28 -2.81
			-8.66 -4.69
			-2.65 -5.82
			3.06 7.37
			9.46 0.60
			1.12 8.87
			1.82 8.92
			-5.30 4.60
			-7.74 -2.48
			-9.46 -8.15
			-4.80 6.28
			8.19 -2.91
			-9.76 1.19
			5.61 3.19
			6.72 4.82
			-0.02 1.90
			-3.73 3.53
			1.56 -2.93
			-3.05 0.18
			9.66 -0.76
			6.64 9.66
			-4.15 -8.75
			4.87 -0.68
			5.43 -6.59
			-3.67 -1.58
			9.60000038146973 2
			-4.52 3.48
			-1.68 -2.76
			-5.35 -3.32
			1.23 8.41
			1.91 -8.76
			-3.88 0.88
			9.36 -8.17
			-3.94 8.34
			-1.96 -0.11
			8.51 -6.31
			-2.49 1.49
			-6.33 6.37
			6.17 0.79
			-9.71 -1.21
			7.38 4.57
			-4.56 7.79
			5.86 6.53
			3.16 6.50
			-7.51 6.56
			-1.63 3.59
			-3.07 -7.25
			5.83 5.61
			-1.92 -6.99
			-5.95 -7.10
			-4.40 -8.88
			3.30 -4.10
			8.13 -4.69
			-0.33 -3.94
			6.41 1.24
			9.23 -6.96
			1.85 4.29
			4.98 4.80
			8.99 0.05
			-4.37 9.83
			7.56 -5.87
			-9.93 0.75
			-5.54 0.26
			3.05 5.58
			-8.64 -0.14
			-4.30 -1.47
			-8.70 6.60
			7.38 -0.71
			-0.76 -4.52
			1.84 -0.68
			1.98 -2.01
			-7.29 -7.15
			-3.79 -0.67
			5.69 -6.41
			-1.89 -9.58
			7.59 4.31
			8.60 -4.73
			-7.41 6.87
			-0.71 -1.29
			-7.20 1.95
			-9.41 -7.05
			5.93 0.19
			6 -8.8100004196167
			2.33 4.64
			-3.59 -9.47
			0.39 -0.15
			2.07 7.58
			-5.71 -1.93
			0.64 4.21
			6.60 -8.74
			7.34 0.71
			1.25 -1.56
			6.17 -8.16
			-5.96 5.20
			-2.56 2.75
			-5.55 -4.96
			-0.12 5.97
			3.97 8.66
			-0.87 0.53
			-8.18 6.32
			-1.43 -2.76
			-2.36 1.13
			-0.74 -9.74
			9.05 -9.61
			-6.13 -5.62
			-0.33 -4.34
			7.17 8.27
			-4.78 -0.78
			-3.18 1.88
			-3.62 -6.14
			-0.20 3.42
			6.77 -7.89
			8.75 -7.72
			-4.68 -3.32
			7.63 4.30
			-1.73 -7.85
			-8.07 -9.35
			-6.65 7.12
			4.33 6.74
			-5.65 4.80
			4.21 1.59
			7.95 2.63
			-1.70 -8.54
			4.76 4.11
			1.47 9.82
			-1.35 0.19
			-8.52 3.93
			3.21 -9.74
			-0.31 9.14
			4.54 0.21
			-6.02 -8.97
			-7.37 9.95
			-0.19 4.90
			-3.89 -4.14
			-5.15 7.12
			-1.65 -6.49
			1.57 -5.69
			2.26 -8.69
			-7.89 7.30
			9.99 -1.29
			8.5 4
			-1.21 7.01
			-1.33 8.94
			-3 5.53000020980835
			4.33 -5.59
			-5.65 0.79
			-9.47 7.92
			3.91 6.50
			-5.89 -7.84
			-3.68 7.31
			-3.74 -0.51
			-1.26 -5.87
			2.96 -0.58
			-6.41 8.94
			-8.41 9.84
			8.64 -2.77
			5.89 -0.10
			2.92 -6.44
			-0.62 -5.78
			5.61 -0.45
			-6.52 -7.08
			0.36 -8.37
			6.58 -6.56
			8.01 7.03
			-1.44 1.24
			0.13 3.29
			5.47 -7.37
			-5.71 -5.76
			-2.77 6.56
			-5.68 -6.35
			-2.37 3.60
			8.53 -7.51
			3.16 -9.13
			-4.61 -7.31
			-2.55 7.73
			-5.16 3.04
			9.96 -5.60
			4.38 -4.93
			-4.01 3.32
			8.70 -4.06
			4.96 -8.33
			7.86 -0.81
			8.23 3.29
			-1.39 4.53
			-8.15 7.71
			3.81 -5.64
			3.66 8.55
			-1.25 0.94
			-5.69 8.01
			9.71 -4.88
			0.52 -4.04
			-7.87 -0.02
			5.14 -3.96
			-3.28 -1.93
			2.43 2.19
			0.12 3.03
			3.72000002861023 9
			-3.96 -1.98
			5.02 4.16
			-0.57 8.94
			-3.27 8.48
			-2.15 7.46
			-1.47 -4.27
			-3.18 2.10
			9.91 9.87
			-2.64 -7.55
			4.54 -6.70
			5.99 -0.68
			-8.63 1.28
			-7.47 -5.13
			4.66 -2.86
			-2.43 -1.77
			8.57 -6.25
			-6.11 3.27
			-8.30 -0.22
			-6.72 7.87
			1.39 -2.13
			-2.22 -0.12
			-6.40 -3.80
			-8.83 -9.12
			8.34 2.54
			-2.09 -9.21
			-0.14 -7.17
			4.15 9.40
			8.80 -8.70
			5.12 -0.17
			-4.70 4.08
			0.61 -9.02
			-4.12 -4.98
			7.37 3.30
			0.58 -8.76
			-3.32 -6.22
			8.91 8.29
			2.38 2.26
			-0.66 9.26
			-6.44 3.59
			-0.55 -7.34
			-6.20 1.75
			4.80 5.71
			9.79 -8.23
			3.69 2.62
			-3.47 7.17
			-7.98 8.06
			-5.17 -1.08
			-3.44 -4.75
			3.10 5.19
			9.51 2.23
			-9.65 9.73
			-4.85 2.69
			2.05 -2.99
			7.57 4.13
			-7.88 -6.46
			4.36 4.12
			2.20 -6.81
			5.87 -0.91
			6.16 -2.15
			7.75 5.27
			3.45 0.57
			-1.64 5.10
			7.78 1.68
			-6.50 -9.26
			5.95 -9.08
			4.56 7.33
			-4.71 5.39
			-1.96 7.90
			-0.09 -1.24
			-1.78 0.60
			-4.09 6.70
			6.77 1.25
			-2.73 6.18
			-0.70 5.71
			-9.87 -8.24
			6.07 7.37
			-0.38 6.13
			-7.79 -3.99
			-9.18 2.90
			-2.82 -5.07
			-9.63 8.29
			1.47 2.23
			-6.86 -8.78
			5.64 -3.46
			-6.71 8.18
			4.26 3.97
			-8.55 -8.89
			-9.44 0.60
			-8.81 -8.66
			-4.12 -5.18
			7.80 -1.81
			5.38 -4.37
			1.01 9.61
			-4.16 3.50
			6.10 -0.64
			-7.70 -2.25
			7.67 9.63
			7.77 6.25
			-1.42 6.01
			7.45 3.80
			6.80 -6.76
			0.02 -4.28
			-3.28 -1.24
			-2.37 -5.42
			-8.62 8.23
			6.90 -4.30
			3.87 1.88
			6.57 0.54
			1.93 -9.18
			8.48 2.72
			-7.10 2.58
			-5.84 -8.10
			4.83 0.70
			-9.67 -1.06
			-9.20 9.74
			-5.55 -1.81
			-8.94 -8.24
			-7.89 5.24
			7.29 0.24
			6.10 -5.60
			4.54 -7.58
			7.33 -8.83
			-3.85 1.13
			-1.87 -2.38
			6.98 6.60
			-7.50 8.29
			3.50 -7.03
			-1.07 -8.24
			-9.88 -3.48
			1.37 -8.47
			-7.57 -6.14
			5.43 5.70
			9.99 9.82
			-7.23 -7.67
			-6.06 6.51
			-6.70 -3.11
			4.16 -6.73
			-3.27 6.20
			-9.54 -8.65
			3.53 -1.85
			-6.52 -0.25
			-3.80 9.88
			2.59 0.68
			-6.48 3.86
			4.76 -4.66
			3.29 5.34
			-3.78 -2.45
			4.55 7.21
			-9.17 -2.47
			-1.93 2.82
			-8.39 -8.01
			4.76 -6.54
			4.46 -5.55
			7.20 4.33
			-0.54 1.24
			9.18 -6.32
			7.63 5.21
			-9.98 2.56
			0.37 -6.51
			9.68 -8.10
			-4.44 -8.49
			8.54 -4.55
			7.08 -0.10
			7.07 -8.24
			-4.59 -6.26
			3.05 -6.40
			8.07 -6.23
			-7.05 -2.18
			4.56 3.22
			-4.86 -9.03
			8.02000045776367 3
			-8.40 -7.98
			7.76 8.34
			9.05 9.56
			-3.25 1.17
			-4.01 -6.80
			8.31 -8.37
			9.54 5.99
			-9.51 -8.40
			1.98 -7.81
			1.10 -8.78
			7.82 -8.74
			-3.61 6.57
			1.99 -4.38
			-0.04 2.02
			9.02 -9.41
			5.68 5.85
			-5.36 -3.93
			-3.27 2.19
			-6.14 2.47
			-7.13 8.85
			-2.81 0.63
			5.23 7.40
			-4 9.47000026702881
			5.96 3.82
			-3.27 -7.14
			3.81 5.39
			-6.88 -4.89
			-7.63 -0.58
			0 -4.98999977111816
			6.80 7.57
			1.95 -4.53
			4.61 -4.37
			5.68 6.69
			-5.41 -4.84
			9.67 9.90
			8.40 9.22
			-0.170000001788139 2
			3.09999990463257 -8
			-4.22 -5.01
			-7.22 4.08
			-3.51 -3.16
			6.52 -3.03
			9.65 -1.37
			1.55 -9.81
			-6.83 1.24
			0.02 -4.90
			-4.42 9.39
			6.97 3.40
			-2.07 6.31
			-1.59 0.96
			9.62 -3.70
			6.18 -0.42
			3.58 -6.66
			-1.19 -9.54
			-5.70 -0.16
			-1.19 -2.15
			1.11 4.20
			6.77 4.76
			7.75 7.70
			2.51 -3.25
			9.25 3.48
			3.15 -9.23
			-7.42 2.21
			2.50 -2.53
			2.54 3.01
			-8.40 -1.01
			8.96 -8.61
			-5.89 1.34
			4.09 -3.83
			-0.75 -3.51
			-8.18 6.93
			-7.83 8.42
			-4.05 -3.07
			6.90 9.66
			1.61 7.72
			-6.24 -9.77
			-6 5.36999988555908
			-6.36 8.32
			-2.73 7.77
			6.27 4.59
			4.56 5.38
			7.54 -9.76
			-5.03 -2.14
			-1.31 -8.92
			-8.90 3.50
			1.40 -8.27
			-9.93 4.12
			2.52 -0.79
			-1.08 -5.15
			5.73 -2.77
			-8.45 6.02
			-7.10 -4.44
			-9.73 2.03
			5.82 -9.93
			4.55 -4.15
			4.60 7.60
			9.33 3.72
			7.84 4.81
			-5.70 5.92
			-5.41 -3.55
			8.01 0.81
			7.51 3.53
			2.67 2.87
			4.97 5.87
			7.11 3.59
			3.97 -2.57
			-9.58 -8.58
			0.98 -8.92
			2.92 3.25
			2.22 -7.03
			-7.94 -3.10
			6.45 -1.70
			-2.76 1.94
			4.64 -2.24
			6.45 -3.12
			-5.30 -1.34
			-6.92 9.76
			-4.06 7.45
			-0.06 7.92
			-9.58 -2.70
			7.24 -7.88
			4.06 -2.94
			4.85 -7.01
			2.76 3.18
			8.61 9.01
			9.30 4.96
			-7.78 -0.98
			-3.90 2.51
			7.94 -5.50
			7.43 -6.69
			-7.58 5.37
			-9.02 -0.96
			0.86 9.16
			2.28 7.42
			3.08 9.87
			-6.62 -2.61
			6.18 -0.24
			3.73 5.64
			-5.06 -9.21
			4.80 -5.20
			8.14 -7.26
			5.47 1.57
			9.17 -5.20
			1.77 5.66
			5.59 5.17
			-8.53 -0.71
			-4.87 0.60
			-0.72 1.11
			5.78 -0.77
			6.64 8.80
			-3.08 -9.87
			1.40 0.22
			-6.63 -3.16
			3.35 -6.92
			-4.17 -6.18
			1.92 6.68
			7.69 -0.78
			1.22 -4.30
			5.32 0.10
			8.47 -1.26
			-1.98 3.75
			2.64 9.74
			4.09 3.19
			9.15 -5.48
			7.08 8.92
			-9.68 -0.84
			3.25 -0.02
			-7.03 -5.92
			-2.88 -6.71
			-5.53 3.79
			-2.11 -8.26
			4.56 -4.12
			-3.35 3.29
			2.53 -0.76
			3.97 0.11
			3.56 -4.30
			-0.27 5.52
			-5.25 0.90
			-0.45 1.79
			0.61 9.74
			6.24 -4.94
			2.98 6.59
			-0.34 -4.75
			7.97 7.53
			-4.84 8.96
			-5.02 3.39
			-5.83 -9.66
			-6.03 8.92
			-1.56 3.96
			6.46 8.02
			-9.07 2.29
			-8.99 2.23
			-2.35 -3.31
			9.19 0.04
			6.24 5.60
			-4.60 -1.65
			-4.84 -6.51
			4.11 6.99
			9.66 -8.20
			-6.73 -7.39
			-2.16 -9.76
			-6.46 2.36
			-7.34 0.90
			10 7.6399998664856
			-6.80 -6.29
			-3.06 -5.22
			5.61 1.01
			7.15 -6.84
			-1.76 -6.77
			5.86 -5.56
			-2.46 -7.20
			6.59 -6.25
			9.66 -1.53
			1.37 -7.81
			-2.43 -2.39
			3.87 2.74
			5.57 5.93
			-3.15 5.32
			-3.13 5.77
			-3.10 -3.35
			-7 -3.94000005722046
			4.27 -8.18
			1.91 -5.58
			5.48 -9.64
			-0.43 -5.14
			2.12 8.46
			-6.42000007629395 6
			9.77 6.62
			5.98 6.98
			-7.22 -6.30
			-7.89 -2.18
			-1.53 -8.78
			-5.30 -8.12
			3.16 9.70
			-2.57 7.11
			6.93 -0.94
			-3.48 7.80
			7.08 5.84
			-6.64 -1.49
			7.95 7.68
			2.55 -5.69
			3.88 9.43
			1.08 -2.43
			2.67 5.16
			-7.34 -1.80
			9.21 -9.39
			-7.56 5.20
			-0.61 7.73
			1.04 -4.20
			-3.75 -5.96
			-9.32 -9.08
			-8.34 -4.51
			-4.43 7.35
			-9.06 -8.36
			-2.79 9.93
			6.20 -8.77
			0.86 -3.75
			9.20 0.94
			-1.68 4.25
			1.92 -5.20
			-9.60 -0.35
			-0.42 -8.05
			-5.38 -1.55
			-1.53 0.50
			5.14 5.57
			5.47 -4.36
			-4.65 -5.52
			5.54 6.40
			-0.80 -6.96
			-9.97 2.47
			6.86 9.26
			-1.57 0.52
			7.20 -4.15
			3.95000004768372 -4
			-3.15 -0.80
			-4.40 -1.38
			-6.07 -2.82
			-6.26 -1.90
			7.85 5.39
			8.89 7.90
			9.71 -8.62
			-4.79 7.43
			-8.94 0.05
			7.61 1.53
			-6.05 -5.34
			6.87 -0.71
			6.38 7.06
			-4.45 6.16
			-1.64 -9.16
			-0.71 -4.37
			-6.14 -0.52
			1.14 -1.84
			-3.50 6.10
			-7.20 8.28
			-4.88 -6.69
			-1.96 0.72
			-8.29 1.85
			-2.42 0.11
			9.54 2.62
			-6.63 -0.45
			3.22 -7.84
			5.62 -4.89
			-5.12 3.16
			-6.82 -5.73
			9.76 3.29
			-1.42 -1.10
			-2.29 7.84
			7.73 1.80
			-5.63 -0.63
			-2.25 5.52
			9.88 -2.55
			9.39 2.40
			4.67 -4.08
			3.29 6.58
			-0.01 0.22
			9.69 -7.68
			-7.92 0.80
			3.06 -3.55
			-6.85 -5.45
			0.43 -1.79
			8.49 9.45
			-0.77 0.72
			-2.47 5.44
			-1.59 -2.23
			-4.52 -5.13
			6.71 2.23
			-7.27 -5.75
			1.48 -4.46
			1.62 -2.86
			9.51 -9.64
			-4.65 -6.28
			7.07 5.53
			7.14 -6.81
			-7.95 9.79
			0.82 2.31
			-2.20 -8.57
			-8.46 0.84
			3.59 0.45
			8.02 -5.32
			5.98 -1.74
			-2.69 1.12
			-6.32 3.08
			-7.99 -5.31
			-6.34 9.13
			-5.73000001907349 -1
			5.06 -3.99
			2.50 -1.05
			-2.52 -5.99
			2.39 2.45
			-7.56 -8.99
			-5.91 -3.64
			-2.60 -9.49
			-7.67 4.69
			-6.03 0.36
			-8.67 1.77
			-0.19 -5.57
			-6.97 -9.40
			2.83 7.02
			-7.55 0.28
			6.60 -7.96
			-9.02 -0.22
			8.71 -2.29
			-5.99 -1.31
			-9.87 -7.82
			-4.32 -7.51
			-9.65 -3.80
			4.64 0.29
			-4.91 5.37
			-3.36 -5.61
			3.52 8.57
			-9.86 -3.97
			7.14 -2.38
			3.59 4.94
			0.73 -5.25
			0.66 -1.44
			-3.29 -7.90
			4.65 2.59
			9.97 2.13
			1.39 6.76
			2.57 2.01
			3.81 -4.85
			-6.80 -3.38
			-8.22 7.75
			4.55 1.81
			9.08 -9.45
			9.07 -1.17
			9.70 5.47
			-4.09 -2.17
			7.81 7.05
			-0.24 5.60
			1.22 -3.40
			3.81 -2.71
			0.49 4.13
			-4.51 -1.29
			-9.45 2.35
			-7.06 -7.79
			5.94 -2.49
			-6.75 -6.96
			-7.17 -0.66
			4.28 8.67
			4.84 1.31
			3.62 -4.22
			6.34 4.92
			-6.34 -1.23
			-8.91 7.60
			8.62 3.89
			7.39 -6.65
			-6.45 9.06
			-5.15 7.60
			-9.89 2.95
			-6 9.13000011444092
			2.05 -0.34
			3.28 -6.79
			7.04 -1.74
			-7.90 -2.35
			7.64 -9.76
			8.02 6.17
			-8.16 -1.76
			4.27 4.86
			0.73 -4.30
			-9.47 -8.91
			7.65 -8.74
			1.46 -5.03
			-7.57 -9.88
			-0.88 -9.38
			0.48 -9.19
			9.77 9.54
			5.74 4.61
			9.81 -4.78
			-8.25 -5.40
			3.92 7.53
			7.37 -5.92
			-0.89 -5.95
			2.19 4.22
			-0.109999999403954 5
			-3.29 2.78
			6.20 -8.45
			-2.09 9.59
			3.46 8.37
			-8.71 -2.01
			2.75 3.01
			-6.21 -5.13
			-6.32 3.30
			0.28 8.17
			8.76 -0.48
			-4.23 8.28
			-7.10 -9.91
			8.31 -9.60
			6.09 -0.02
			4.38 3.06
			1.28 7.60
			-3.49 -4.76
			8.35 -0.93
			1.68 -5.09
			5.74 -1.16
			9.50 7.08
			-0.05 8.96
			-9.62 -9.38
			-2.35 7.86
			6.77 -8.96
			8.27 -3.28
			-1.14 8.83
			0.56 3.93
			-9.62 -0.14
			-7.86 -3.22
			-9.73 -7.51
			1.12 0.46
			8.41 2.81
			-3 -2.25999999046326
			3.85 -3.16
			2.08 -6.51
			1.90 7.86
			4.29 -0.62
			3.08 -7.74
			2.07 8.89
			-7.24 -0.26
			5.54 5.77
			-4.07 5.10
			-8.37 -7.38
			2.79 2.17
			9.16 5.29
			-7.96 0.69
			8.22 -8.76
			-9.55 -0.97
			6.60 -0.28
			6.32 -3.62
			-8.97 8.70
			2.98 6.94
			5.88 -2.27
			3.96 2.88
			-3.46 2.53
			3.49 1.61
			-2.80 0.72
			-9.79 0.70
			-1.85 -1.35
			2.21 4.25
			9.06 -5.97
			0.16 -6.23
			-5.89 -0.25
			-3.36 8.70
			-6.57000017166138 -6
			7.14 9.42
			2.94 3.60
			2.07 -8.34
			1.50 2.05
			7.42 -2.31
			7 7.21000003814697
			9.67 -9.70
			8.25 -5.07
			-6.81 0.71
			-6.54 -2.69
			1.29 -4.64
			5.12 -7.96
			2.23 7.47
			1.29 1.94
			8.35 -0.25
			-4.95 2.92
			-3.18 4.73
			0.51 -3.35
			-9.71 2.75
			5.12 -9.05
			0.61 8.69
			-5.24 7.64
			2.81 9.37
			-5.71 -9.75
			-2.51 7.61
			6.95 -0.21
			-6.85 -0.37
			9.66 -5.34
			-3.82 7.42
			-0.54 4.14
			-6.41 -4.83
			-4.33 -4.27
			-8.64 -9.66
			-2.52 -1.04
			-3.59 -2.11
			4.47 -9.69
			2.95 -2.47
			5.35 -6.08
			7.65 -3.99
			8.54 2.33
			4.69 -5.94
			3.05 -1.51
			5.93 -2.07
			7.80 -4.43
			-4.10 8.75
			0.26 -0.25
			-2.33 2.32
			5.32 -9.48
			-4.87 -0.39
			-6.23 -4.83
			1.94 -3.27
			0.61 5.49
			1.10 7.43
			6.78 3.44
			0.94 -2.23
			-5.09 -3.12
			6.42 5.39
			3.85 5.50
			-3.03 4.88
			-8.85 7.12
			8.68 -5.82
			-6.82 2.22
			6.61 6.73
			-8.78 -6.54
			4.28 -4.94
			-4.23 4.98
			-6.58 -4.83
			9.62 8.58
			-6.30 -9.32
			9.97 -2.20
			-6.09 1.09
			1.01 -7.34
			8.10 -5.93
			1.89 8.01
			-6.17 3.39
			-0.48 -9.39
			1.04 0.09
			-0.61 7.39
			9.29 5.51
			-2.54 -3.67
			-5.23 6.80
			-5.44999980926514 -7
			-5.39 -4.05
			0.16 -6.92
			-1.65 -2.66
			4.10 -1.04
			-3.97 7.25
			6.24 2.14
			-1.67 -6.78
			1.87 -8.67
			7.23 -7.77
			-2.52 7.43
			3.93 -8.05
			6.88 -4.47
			5.12 2.79
			-9.57 -3.16
			9.75 -4.57
			9.32 5.33
			4.17 -4.76
			-3.29 -0.47
			-8.96 6.23
			2.84 -9.51
			3.87 6.89
			-9.81 4.03
			-9.51 -8.72
			7.05 -9.98
			-2.48 -4.08
			-4.96 -4.08
			0.84 7.58
			0.73 3.90
			-7.91 6.40
			7.20 5.64
			6.90 -5.62
			-1.72 8.94
			-2.39 -5.30
			7.72 2.26
			-7.94 4.18
			2.41 -1.49
			-3.09 6.22
			-1.67 -9.26
			9.26 1.93
			-8.07 4.64
			6.52 1.68
			7.17 8.48
			1.47 7.26
			-4.13 -1.67
			-5.07 6.81
			-6.23 -7.07
			-8.64 -5.95
			2.72 -8.91
			-9.63 9.77
			7.89 2.12
			-5.67 8.76
			9.49 0.11
			-3.11 -6.72
			-0.77 -5.49
			-7.25 4.82
			-3.38 -7.17
			-2.30 7.30
			-3.84 -1.84
			-9.17 -4.70
			9.99 9.29
			3.86 -5.43
			7.10 9.55
			-2.62 4.43
			-7.58 7.26
			2.56 -1.73
			-1 3.72000002861023
			-3.12 2.97
			-7.06 -0.02
			2.04 -0.42
			9.24 8.60
			5.20 -2.68
			-1.88 -5.02
			-5.60 -5.20
			-2.30 -6.44
			0.04 9.05
			-6.83 -4.07
			-2.63 -8.17
			-0.16 -5.06
			-6 -7.88000011444092
			-0.01 8.10
			-3.49 9.11
			8.40 6.90
			-3.85 1.37
			9.56 -3.14
			-2.40 -3.60
			1.08 2.49
			8.57 -3.04
			7.10 9.77
			-4.29 0.09
			6 -7.48999977111816
			0.48 5.67
			-4.36 4.44
			4.22 6.78
			-6.82 3.91
			-6.26 3.38
			-8.23 4.73
			9.73 2.05
			-8.78 -3.97
			0.95 6.71
			-7.87 3.81
			-6.90 -2.55
			4.12 8.60
			2.04 -7.36
			3.22 7.78
			1.71 1.28
			8.75 2.29
			6.05 0.80
			-3.84 0.58
			-2.74 -9.80
			-3.78 -9.91
			-2.19 -0.10
			9.63 7.45
			-5.02 3.94
			-9.77 9.43
			7.17 7.89
			-3.25 -1.38
			-0.80 -0.21
			-6.24 2.53
			0.88 3.69
			-1.33 -1.89
			-3.64 0.34
			-8.52 -8.38
			-2.43 -7.61
			9.44 -7.07
			7.18 -8.63
			7.80 -4.07
			-1.65 -3.05
			4.32 3.78
			-3.51 -4.69
			9.67 -6.91
			-3.91 -6.91
			-3.03 -4.80
			-7.01000022888184 2
			-2.29 -4.13
			-8.06 9.30
			5.28 8.84
			-3.74 6.59
			-6.39 2.68
			6.98 6.48
			8.44 -4.22
			7.68 -9.76
			8.51 6.13
			7.79 -8.06
			5.65 4.10
			1.13 1.28
			8.37 -0.25
			-5.99 8.65
			-0.56 5.71
			-8.19 -6.86
			-9.48 0.27
			-5.16 5.81
			-9.58 -7.18
			-0.12 1.61
			-9.92 0.05
			-6.39 6.76
			-0.43 -2.91
			8.74 -7.05
			-3.50 -7.22
			-6.71 1.98
			-0.62 6.52
			-1.16 0.88
			-8.21 -7.04
			-1.02 6.97
			6.45 -7.31
			-7.48 -6.90
			4.54 -3.32
			8.06 -7.07
			0.93 5.82
			-3.25 -9.06
			4.01 -6.66
			0.10 -4.94
			-2.04 -0.89
			5.06 -8.47
			-3.65 9.66
			2.53 4.93
			-3.48 5.32
			-5.63 3.71
			-5.57 8.60
			-2.50 -5.28
			-1.48 -0.50
			-9.02 8.73
			-6.68 -6.67
			-0.97 -0.89
			-5.42 -1.27
			2.01 -2.98
			-1.56 2.41
			-3.34 -8.39
			-0.41 2.37
			-7.17 1.25
			-5.89 -6.35
			1.16 -9.43
			-6.86 -1.66
			-0.80 -1.40
			6.55 5.02
			-9.08 6.41
			0.75 8.30
			-7.01 6.31
			-1.24 5.52
			-7.75 -2.33
			-8.87 8.01
			-5.01 -1.35
			-3.66 -3.30
			7.31 9.39
			6.80 -5.18
			4.27 5.11
			2.01 4.66
			-8.56 -6.98
			6.44 -3.19
			-0.21 -0.81
			-7.80 -5.70
			5.20 7.66
			0.39 7.94
			9.23 -3.77
			3.81 -2.73
			3.09 6.98
			7.76 5.51
			5.98 -1.09
			-5.78 1.75
			3.15 7.48
			0.89 -9.71
			-5.43 -9.31
			9.10 8.11
			2.49 2.72
			3.62 7.07
			-7.40 -2.71
			-4.86 6.76
			-0.83 7.58
			8.19 4.67
			-3.38 9.10
			-2.04 8.23
			-7.39 2.23
			-3.06 -1.68
			9.04 -0.89
			-1.29 -3.11
			-2.74 4.83
			2.58 2.84
			-3.61 0.74
			2.75 6.36
			-3.61 -0.20
			8.79 5.72
			-4.42 -8.16
			-8.87 -4.80
			-1.85 -5.68
			3.31 9.15
			3.39 7.17
			-0.42 -2.64
			-1 -9.38000011444092
			6.72 -3.92
			8.94 -6.02
			9.22 7.15
			1.79 7.05
			-0.98 -2.30
			5.53 -7.62
			1.36 7.31
			-5.01 -0.32
			-1.62 1.96
			-8.81 6.77
			-1.17 -8.25
			3.37 1.95
			-7.73 -3.07
			-9.76 -1.35
			-8.71 4.45
			3.06 -5.44
			-8.58 -8.02
			-9.10 1.07
			-3.29 5.98
			4.50 9.36
			-0.98 6.84
			0.84 -6.36
			-8.60 -1.89
			9.82 -4.75
			-8.54 4.65
			-4.22 9.58
			2.46 2.40
			4.41 -0.14
			-2.52 3.03
			7.63 -8.78
			-7.92 -3.99
			1.17 5.68
			5.69 2.33
			5.17 -4.92
			-0.41 -6.52
			5.56 5.87
			1.06 -4.57
			4.48 5.90
			-7.29 0.16
			2.76 -1.07
			-7.76 1.47
			-6.10 3.47
			5.20 3.19
			-6.40 5.06
			-9.65 0.26
			5.19 3.54
			6.26 -8.51
			-9.51 9.67
			-5.25 -0.63
			5.25 8.66
			1.63 6.84
			6.76 8.73
			-9.26 -8.20
			6.51 1.55
			1.01 6.42
			4.86 8.05
			9.01 -8.72
			9.31 7.09
			-8.78 9.53
			4.39 8.03
			5.72 -7.58
			3.90 -5.11
			0.63 -9.74
			9.13 5.16
			-9.28 3.73
			-1.41 5.81
			-3.82 0.27
			5.53 -3.11
			-9.94 -4.43
			7.06 -3.34
			1.07 -2.59
			0.05 -2.20
			-4.17 6.44
			8.43 7.52
			-6.47 -8.13
			3.03 -4.14
			7.90 5.88
			-8.87 -2.54
			-6.95 3.90
			1.05 7.57
			7.51 -8.10
			-4.12 8.25
			0.86 6.99
			9.82 -2.93
			-4.18 -4.33
			-1.19 1.48
			9.52 -2.66
			8.40 5.96
			8.22 -5.88
			-2.33 8.93
			-0.06 4.42
			8.30 0.54
			-2.92 3.58
			8.82 5.84
			6.72 -7.49
			-7.88000011444092 2
			-5.36 1.78
			-5.21 -6.95
			-9.66 5.70
			2.27 -2.72
			-3.98 3.86
			0.92 4.85
			7.65 -9.63
			-7.86 3.65
			-6.57 -4.54
			-9.80 -7.88
			-6.17 -4.98
			6.53 0.20
			-8.92 3.25
			6.72 -8.40
			4.35 0.55
			-4.77 -3.65
			-8.41 -9.37
			5.96 -4.27
			-4.44 -2.51
			1.71 5.35
			2.81 6.38
			-8.83 -4.94
			8.06 -1.40
			4.17 4.83
			-2.86 -3.66
			-2.54 -3.79
			-9.38 -1.45
			-5.91 -0.59
			-8.22 -2.31
			8.59 2.40
			0.97 7.36
			1.65 -3.48
			-3.72 -1.11
			-7.51 6.90
			-5.70 6.72
			5.40 -0.62
			2.16 5.94
			9.90 -4.16
			0.04 7.17
			7.20 -8.22
			8 8.35000038146973
			-2 -0.720000028610229
			0.60 -6.55
			-3.67 2.96
			2.70 7.16
			-1.81 -6.98
			-7.19 -5.33
			3.86 9.12
			3.70 7.96
			4.04 8.30
			0.46 3.32
			-0.92 1.02
			6.39 2.87
			-1.14 -3.50
			6.19 -1.55
			-0.57 5.72
			1.66 -5.71
			3.86 8.51
			-4.71 2.69
			9.50 -2.26
			3.43 5.76
			2.05 0.80
			-0.43 5.56
			4.05 -3.64
			1.08 5.78
			-5.89 -5.17
			-4.93 -6.54
			7.04 1.58
			-9.93 -1.32
			7.18 4.76
			7.50 -8.88
			4.57 7.82
			-7.96 -6.31
			5.42 7.59
			9.16 -6.94
			2.87 -3.37
			8.22 -3.88
			1.70 -2.57
			-7.57 -5.34
			-9.20 6.99
			8.63 -1.69
			-1.52 6.12
			6.30 -9.02
			8.35 -1.62
			-0.12 7.24
			0.03 -8.74
			0.96 9.08
			2.99 1.60
			7.36 -2.95
			9.50 7.89
			-7.28 -6.66
			-4.04 -3.65
			9.66 9.24
			-5.86 -3.89
			4.01 -7.84
			-0.10 -0.26
			4.95 3.25
			1.06 -9.76
			-7.73 2.25
			-4.71 6.19
			8.49 -8.72
			-1.58 2.39
			4.53 9.01
			-7.94 4.34
			8.57 0.12
			0.27 -3.16
			-4.20 9.45
			-8.41 7.28
			4.37 8.27
			-4.79 -8.36
			-3.74 -2.88
			5.60 -3.12
			-4.75 7.89
			1.64 -7.78
			-2.84 0.12
			-7.05 1.69
			-8.47 5.19
			3.74 -4.21
			2.60 3.86
			5.23 9.01
			-6.91 -6.03
			-1.65 6.35
			1.55 9.88
			-0.57 -6.09
			-1.46 -7.84
			5.96 5.24
			-6.91 7.29
			-6.09 1.74
			8.86 -6.23
			-2.19 3.53
			-0.10 4.14
			-3.24 -1.05
			3.13 -1.61
			0.03 -7.14
			0.31 -1.95
			-8.11 6.85
			-3.32 -4.20
			-0.43 -5.16
			-3.86 -9.33
			8.11 -7.24
			9.09 2.33
			7.33 8.12
			5.19 1.60
			-7.11 1.09
			-3.54 -9.65
			-1.28 -5.03
			2.64 9.01
			-3.30 8.49
			2.33 -8.50
			4.12 6.02
			-5.78 4.32
			2.18 -7.13
			8.95 -6.69
			4.09 -0.33
			-5.78 -1.14
			8.15 5.04
			9.38 -6.43
			-7.85 9.49
			-9.80 -9.14
			-8.38 -8.85
			3.17 -5.62
			-2.93 -6.88
			1.42 0.89
			7.55 4.16
			-1.49 5.69
			-0.82 1.97
			-0.56 -7.10
			6.04 9.41
			6.84 -9.10
			-2.54 -2.06
			8.70 9.37
			9.08 -0.39
			-7.22 8.69
			-8.65 -5.32
			4.22 -3.62
			9.36 -0.77
			-9.22 3.36
			-3.34 -9.89
			-4.30 -5.64
			-7.08 9.45
			-9 9.56999969482422
			-8.53 -7.06
			8.40 -9.34
			6.13 3.09
			-6.02 4.98
			-6.92 4.08
			-0.15 -9.91
			3.73 -3.78
			2.81 7.76
			2.02 4.52
			-9.16 1.12
			-6.19 6.11
			0.74 9.93
			5.07 4.10
			-2.35999989509583 -6
			-4.26 1.16
			-0.66 -5.62
			3.23 -8.61
			5.80 5.89
			-4.23 9.12
			-3.34 -6.57
			9.15 0.41
			7.80 -1.29
			3.14 -5.73
			9.31 -7.77
			-8.93 1.73
			-5.13 -4.14
			-9.56 9.01
			2.65 7.63
			8.13 -4.93
			-5.99 -9.47
			3.16 -1.27
			-7.62 -0.38
			1.73 -6.08
			-9.20 4.83
			8.31 -6.22
			-9.76 0.09
			-6.62 -2.86
			4.98 6.10
			8.19 -9.90
			7.40 -4.42
			3.36 -0.74
			-5.26 -9.06
			1.78 7.62
			1.15 7.40
			6.83 -9.06
			5.66 0.96
			6.40 -5.23
			7.42 3.19
			5.75 -4.41
			2.62 -3.82
			-9.38 6.12
			4.52 -3.74
			-6.94 5.80
			-4.81 8.02
			-6.77 -2.75
			6.60 8.09
			5.33 -4.61
			8.90 9.25
			7.52 8.30
			-6.09 -6.41
			2.60 -4.29
			0.94 -4.48
			-0.22 -8.88
			-3.35 -2.44
			8.54 7.75
			1.28 -2.61
			-9.49 4.19
			6.23 -8.84
			8.22 3.15
			9 -1.33000004291534
			-9.92 7.88
			-8.62 -5.30
			-3.36 6.80
			-2.94 -7.08
			-9.08 -2.47
			2.27 -9.98
			-1.16 -4.99
			7.99 -4.04
			4.90 8.05
			1.75 -5.21
			-0.10 -4.96
			-0.97 -8.86
			4.37 -7.63
			-5.37 -9.51
			-3.53 -1.23
			5.89 -5.55
			-0.11 -2.25
			-1.17 -6.19
			-0.13 -7.22
			-3.28 2.89
			9.54 -0.37
			-0.22 1.15
			-4.21 0.64
			-5.55 -5.87
			9.31 -0.76
			8.41 -7.99
			7.89 -1.06
			1.20 9.13
			-2.23 5.81
			9.45 -1.96
			-1.34 -7.14
			-4.97 -2.61
			-7.60 -4.51
			8.76 0.62
			6.22 -1.76
			0.07 3.72
			1.55 8.69
			-6.28 5.79
			-5.98 -0.49
			-7.79 -7.57
			-9.14 -4.93
			3.35 -0.21
			1.24 8.49
			3.75 -1.15
			1.49 1.99
			-7.99 -3.55
			-2.18 4.91
			1.79 -1.42
			-4.49 -7.27
			-5.08 8.85
			3.56 -3.65
			-2.62 -9.81
			-7.93 -1.89
			4.74 6.32
			4.35 9.05
			-4.86 -6.96
			5.06 -5.15
			1.54 4.59
			-1.81 5.41
			-5.31 -5.39
			-4.05 8.63
			0.05 8.59
			-0.55 -2.78
			-4.79 -1.93
			-8.38 4.76
			7.05 2.44
			1.37 9.56
			-0.20 -1.13
			-9.32 -0.11
			-0.77 3.97
			8.61 2.31
			9.04 0.29
			9.92 -9.20
			-9.82 -2.46
			-4.02 5.97
			-5.23 -4.99
			-9.87 3.80
			-5.81 3.05
			-5.20 0.71
			1.15 2.97
			-2.14 6.56
			-7.31 1.41
			2.80 9.68
			-1.73 5.66
			2.23 -5.82
			4.35 -8.10
			3.21 -9.62
			-9.85 7.49
			-6.91 -7.66
			8.74 5.50
			6.11 2.73
			-6.58 7.94
			2.14 9.52
			-5.43 4.28
			1.13 9.23
			9.04 1.60
			6.59 6.52
			8.67 1.10
			-0.03 -3.08
			7.16 -6.34
			4.85 -1.79
			3.13 -5.68
			-2.02 -5.21
			0.96 9.14
			-6.13 1.69
			9.33 -9.16
			8.13 7.32
			-8.93 -5.83
			0.06 -4.99
			-0.34 -9.32
			6.94 5.50
			9.66 0.37
			-5.56 1.15
			3.31 9.97
			-5.01 6.67
			-8.85 8.40
			3.99 3.90
			3.14 -5.02
			3.55 -5.20
			-5.22 3.15
			-4.63 0.91
			-4.59 -3.13
			5.68 -5.98
			7.71 -2.76
			3.95 -8.79
			-3.02 7.88
			-3.10 5.47
			2.56 8.90
			9.32 5.47
			1.84 -2.86
			6.53 -2.82
			0.06 0.94
			-1.29 -6.62
			-9.99 9.98
			-6.86 -7.49
			5.11 3.89
			-8.15 9.61
			3.17 2.94
			-3.56 -2.05
			7.59 4.16
			-8.46 -2.48
			-5.65 0.71
			-5.03 5.79
			9.63 -2.85
			1.57 7.15
			6.86 9.78
			6.30 -4.70
			1.69 3.21
			2.19 8.69
			-5.49 -9.46
			4.48 3.77
			4.86 1.44
			-3.88 -0.72
			9.27 -5.65
			-6.34 7.86
			7.98 9.45
			1.48 -0.32
			9.57 7.74
			8.54 -8.82
			1.21 -1.17
			-8.78 -1.56
			5.68 4.47
			-5.62 -6.90
			-2.12 -6.19
			-4.08 9.88
			6.05 -7.91
			9.11 -2.50
			9.09 8.93
			2.55 6.61
			-2.59 -8.06
			-0.529999971389771 -1
			5.31 -8.02
			4.93 -8.77
			-7.18 3.15
			-7.71 6.52
			-4.61 5.63
			-4.20 -3.03
			-2.39 3.16
			-3.29 3.78
			-7.79 -2.71
			7.16 -7.09
			3.58 -3.58
			7.53 0.94
			5.15 -4.10
			-8.83 0.88
			5.27 8.07
			-5.17 -4.22
			1.53 -6.17
			5.25 -8.75
			0.70 -6.64
			5.82 -2.62
		};
		\path [draw=lightpink, fill=lightpink, opacity=0.5]
		(axis cs:2.75,10.3125)
		--(axis cs:2.921875,10.3125)
		--(axis cs:3.09375,10.3125)
		--(axis cs:3.265625,10.3125)
		--(axis cs:3.4375,10.3125)
		--(axis cs:3.609375,10.3125)
		--(axis cs:3.78125,10.3125)
		--(axis cs:3.953125,10.3125)
		--(axis cs:4.125,10.3125)
		--(axis cs:4.296875,10.3125)
		--(axis cs:4.46875,10.3125)
		--(axis cs:4.640625,10.3125)
		--(axis cs:4.8125,10.3125)
		--(axis cs:4.984375,10.3125)
		--(axis cs:5.15625,10.3125)
		--(axis cs:5.328125,10.3125)
		--(axis cs:5.5,10.3125)
		--(axis cs:5.671875,10.3125)
		--(axis cs:5.84375,10.3125)
		--(axis cs:6.015625,10.3125)
		--(axis cs:6.1875,10.3125)
		--(axis cs:6.359375,10.3125)
		--(axis cs:6.53125,10.3125)
		--(axis cs:6.703125,10.3125)
		--(axis cs:6.875,10.3125)
		--(axis cs:7.046875,10.3125)
		--(axis cs:7.21875,10.3125)
		--(axis cs:7.390625,10.3125)
		--(axis cs:7.5625,10.3125)
		--(axis cs:7.734375,10.3125)
		--(axis cs:7.90625,10.3125)
		--(axis cs:8.078125,10.3125)
		--(axis cs:8.25,10.3125)
		--(axis cs:8.421875,10.3125)
		--(axis cs:8.59375,10.3125)
		--(axis cs:8.765625,10.3125)
		--(axis cs:8.9375,10.3125)
		--(axis cs:9.109375,10.3125)
		--(axis cs:9.28125,10.3125)
		--(axis cs:9.453125,10.3125)
		--(axis cs:9.625,10.3125)
		--(axis cs:9.796875,10.3125)
		--(axis cs:9.96875,10.3125)
		--(axis cs:10.140625,10.3125)
		--(axis cs:10.140625,9.84375)
		--(axis cs:10.140625,9.375)
		--(axis cs:10.140625,8.90625)
		--(axis cs:10.140625,8.4375)
		--(axis cs:10.140625,7.96875)
		--(axis cs:10.140625,7.5)
		--(axis cs:10.140625,7.03125)
		--(axis cs:10.140625,6.5625)
		--(axis cs:10.140625,6.09375)
		--(axis cs:10.140625,5.625)
		--(axis cs:10.140625,5.15625)
		--(axis cs:10.140625,4.6875)
		--(axis cs:10.140625,4.21875)
		--(axis cs:10.140625,3.75)
		--(axis cs:10.140625,3.28125)
		--(axis cs:10.140625,2.8125)
		--(axis cs:10.140625,2.34375)
		--(axis cs:10.140625,1.875)
		--(axis cs:10.140625,1.40625)
		--(axis cs:10.140625,0.9375)
		--(axis cs:10.140625,0.46875)
		--(axis cs:10.140625,0)
		--(axis cs:10.140625,-0.46875)
		--(axis cs:10.140625,-0.9375)
		--(axis cs:10.140625,-1.40625)
		--(axis cs:10.140625,-1.875)
		--(axis cs:10.140625,-2.34375)
		--(axis cs:10.140625,-2.8125)
		--(axis cs:10.140625,-3.28125)
		--(axis cs:10.140625,-3.75)
		--(axis cs:10.140625,-4.21875)
		--(axis cs:10.140625,-4.6875)
		--(axis cs:10.140625,-5.15625)
		--(axis cs:10.140625,-5.625)
		--(axis cs:10.140625,-6.09375)
		--(axis cs:10.140625,-6.5625)
		--(axis cs:10.140625,-7.03125)
		--(axis cs:10.140625,-7.5)
		--(axis cs:10.140625,-7.96875)
		--(axis cs:10.140625,-8.4375)
		--(axis cs:10.140625,-8.90625)
		--(axis cs:10.140625,-9.375)
		--(axis cs:10.140625,-9.84375)
		--(axis cs:10.140625,-10.3125)
		--(axis cs:9.96875,-10.3125)
		--(axis cs:9.796875,-10.3125)
		--(axis cs:9.625,-10.3125)
		--(axis cs:9.453125,-10.3125)
		--(axis cs:9.28125,-10.3125)
		--(axis cs:9.109375,-10.3125)
		--(axis cs:8.9375,-10.3125)
		--(axis cs:8.765625,-10.3125)
		--(axis cs:8.59375,-10.3125)
		--(axis cs:8.421875,-10.3125)
		--(axis cs:8.25,-10.3125)
		--(axis cs:8.078125,-10.3125)
		--(axis cs:7.90625,-10.3125)
		--(axis cs:7.734375,-10.3125)
		--(axis cs:7.5625,-10.3125)
		--(axis cs:7.390625,-10.3125)
		--(axis cs:7.21875,-10.3125)
		--(axis cs:7.046875,-10.3125)
		--(axis cs:6.875,-10.3125)
		--(axis cs:6.703125,-10.3125)
		--(axis cs:6.53125,-10.3125)
		--(axis cs:6.359375,-10.3125)
		--(axis cs:6.1875,-10.3125)
		--(axis cs:6.015625,-10.3125)
		--(axis cs:5.84375,-10.3125)
		--(axis cs:5.671875,-10.3125)
		--(axis cs:5.5,-10.3125)
		--(axis cs:5.328125,-10.3125)
		--(axis cs:5.15625,-10.3125)
		--(axis cs:4.984375,-10.3125)
		--(axis cs:4.8125,-10.3125)
		--(axis cs:4.640625,-10.3125)
		--(axis cs:4.46875,-10.3125)
		--(axis cs:4.296875,-10.3125)
		--(axis cs:4.125,-10.3125)
		--(axis cs:3.953125,-10.3125)
		--(axis cs:3.78125,-10.3125)
		--(axis cs:3.609375,-10.3125)
		--(axis cs:3.4375,-10.3125)
		--(axis cs:3.265625,-10.3125)
		--(axis cs:3.09375,-10.3125)
		--(axis cs:2.921875,-10.3125)
		--(axis cs:2.75,-10.3125)
		--(axis cs:2.578125,-10.3125)
		--(axis cs:2.40625,-10.3125)
		--(axis cs:2.234375,-10.3125)
		--(axis cs:2.0625,-10.3125)
		--(axis cs:1.890625,-10.3125)
		--(axis cs:1.71875,-10.3125)
		--(axis cs:1.546875,-10.3125)
		--(axis cs:1.375,-10.3125)
		--(axis cs:1.203125,-10.3125)
		--(axis cs:1.03125,-10.3125)
		--(axis cs:0.859375,-10.3125)
		--(axis cs:0.6875,-10.3125)
		--(axis cs:0.515625,-10.3125)
		--(axis cs:0.34375,-10.3125)
		--(axis cs:0.171875,-10.3125)
		--(axis cs:0,-10.3125)
		--(axis cs:-0.171875,-10.3125)
		--(axis cs:-0.34375,-10.3125)
		--(axis cs:-0.515625,-10.3125)
		--(axis cs:-0.6875,-10.3125)
		--(axis cs:-0.859375,-10.3125)
		--(axis cs:-1.03125,-10.3125)
		--(axis cs:-1.203125,-10.3125)
		--(axis cs:-1.375,-10.3125)
		--(axis cs:-1.546875,-10.3125)
		--(axis cs:-1.71875,-10.3125)
		--(axis cs:-1.890625,-10.3125)
		--(axis cs:-2.0625,-10.3125)
		--(axis cs:-2.234375,-10.3125)
		--(axis cs:-2.40625,-10.3125)
		--(axis cs:-2.578125,-10.3125)
		--(axis cs:-2.75,-10.3125)
		--(axis cs:-2.921875,-10.3125)
		--(axis cs:-3.09375,-10.3125)
		--(axis cs:-3.265625,-10.3125)
		--(axis cs:-3.4375,-10.3125)
		--(axis cs:-3.609375,-10.3125)
		--(axis cs:-3.78125,-10.3125)
		--(axis cs:-3.953125,-10.3125)
		--(axis cs:-4.125,-10.3125)
		--(axis cs:-4.296875,-10.3125)
		--(axis cs:-4.46875,-10.3125)
		--(axis cs:-4.640625,-10.3125)
		--(axis cs:-4.8125,-10.3125)
		--(axis cs:-4.984375,-10.3125)
		--(axis cs:-5.15625,-10.3125)
		--(axis cs:-5.328125,-10.3125)
		--(axis cs:-5.5,-10.3125)
		--(axis cs:-5.671875,-10.3125)
		--(axis cs:-5.84375,-10.3125)
		--(axis cs:-6.015625,-10.3125)
		--(axis cs:-6.1875,-10.3125)
		--(axis cs:-6.359375,-10.3125)
		--(axis cs:-6.53125,-10.3125)
		--(axis cs:-6.703125,-10.3125)
		--(axis cs:-6.875,-10.3125)
		--(axis cs:-7.046875,-10.3125)
		--(axis cs:-7.21875,-10.3125)
		--(axis cs:-7.390625,-10.3125)
		--(axis cs:-7.5625,-10.3125)
		--(axis cs:-7.734375,-10.3125)
		--(axis cs:-7.90625,-10.3125)
		--(axis cs:-8.078125,-10.3125)
		--(axis cs:-8.25,-10.3125)
		--(axis cs:-8.421875,-10.3125)
		--(axis cs:-8.59375,-10.3125)
		--(axis cs:-8.765625,-10.3125)
		--(axis cs:-8.9375,-10.3125)
		--(axis cs:-9.109375,-10.3125)
		--(axis cs:-9.28125,-10.3125)
		--(axis cs:-9.453125,-10.3125)
		--(axis cs:-9.625,-10.3125)
		--(axis cs:-9.796875,-10.3125)
		--(axis cs:-9.96875,-10.3125)
		--(axis cs:-10.140625,-10.3125)
		--(axis cs:-10.140625,-9.84375)
		--(axis cs:-10.140625,-9.375)
		--(axis cs:-10.140625,-8.90625)
		--(axis cs:-10.140625,-8.4375)
		--(axis cs:-10.140625,-7.96875)
		--(axis cs:-10.140625,-7.5)
		--(axis cs:-10.140625,-7.03125)
		--(axis cs:-10.140625,-6.5625)
		--(axis cs:-10.140625,-6.09375)
		--(axis cs:-10.140625,-5.625)
		--(axis cs:-10.140625,-5.15625)
		--(axis cs:-10.140625,-4.6875)
		--(axis cs:-10.140625,-4.21875)
		--(axis cs:-10.140625,-3.75)
		--(axis cs:-10.140625,-3.28125)
		--(axis cs:-10.140625,-2.8125)
		--(axis cs:-10.140625,-2.34375)
		--(axis cs:-10.140625,-1.875)
		--(axis cs:-10.140625,-1.40625)
		--(axis cs:-10.140625,-0.9375)
		--(axis cs:-10.140625,-0.46875)
		--(axis cs:-10.140625,0)
		--(axis cs:-10.140625,0.46875)
		--(axis cs:-10.140625,0.9375)
		--(axis cs:-10.140625,1.40625)
		--(axis cs:-10.140625,1.875)
		--(axis cs:-10.140625,2.34375)
		--(axis cs:-10.140625,2.8125)
		--(axis cs:-10.140625,3.28125)
		--(axis cs:-10.140625,3.75)
		--(axis cs:-10.140625,4.21875)
		--(axis cs:-10.140625,4.6875)
		--(axis cs:-10.140625,5.15625)
		--(axis cs:-10.140625,5.625)
		--(axis cs:-10.140625,6.09375)
		--(axis cs:-10.140625,6.5625)
		--(axis cs:-10.140625,7.03125)
		--(axis cs:-10.140625,7.5)
		--(axis cs:-10.140625,7.96875)
		--(axis cs:-10.140625,8.4375)
		--(axis cs:-10.140625,8.90625)
		--(axis cs:-10.140625,9.375)
		--(axis cs:-10.140625,9.84375)
		--(axis cs:-10.140625,10.3125)
		--(axis cs:-9.96875,10.3125)
		--(axis cs:-9.796875,10.3125)
		--(axis cs:-9.625,10.3125)
		--(axis cs:-9.453125,10.3125)
		--(axis cs:-9.28125,10.3125)
		--(axis cs:-9.109375,10.3125)
		--(axis cs:-8.9375,10.3125)
		--(axis cs:-8.765625,10.3125)
		--(axis cs:-8.59375,10.3125)
		--(axis cs:-8.421875,10.3125)
		--(axis cs:-8.25,10.3125)
		--(axis cs:-8.078125,10.3125)
		--(axis cs:-7.90625,10.3125)
		--(axis cs:-7.734375,10.3125)
		--(axis cs:-7.5625,10.3125)
		--(axis cs:-7.390625,10.3125)
		--(axis cs:-7.21875,10.3125)
		--(axis cs:-7.046875,10.3125)
		--(axis cs:-6.875,10.3125)
		--(axis cs:-6.703125,10.3125)
		--(axis cs:-6.53125,10.3125)
		--(axis cs:-6.359375,10.3125)
		--(axis cs:-6.1875,10.3125)
		--(axis cs:-6.015625,10.3125)
		--(axis cs:-5.84375,10.3125)
		--(axis cs:-5.671875,10.3125)
		--(axis cs:-5.5,10.3125)
		--(axis cs:-5.328125,10.3125)
		--(axis cs:-5.15625,10.3125)
		--(axis cs:-4.984375,10.3125)
		--(axis cs:-4.8125,10.3125)
		--(axis cs:-4.640625,10.3125)
		--(axis cs:-4.46875,10.3125)
		--(axis cs:-4.296875,10.3125)
		--(axis cs:-4.125,10.3125)
		--(axis cs:-3.953125,10.3125)
		--(axis cs:-3.78125,10.3125)
		--(axis cs:-3.609375,10.3125)
		--(axis cs:-3.4375,10.3125)
		--(axis cs:-3.265625,10.3125)
		--(axis cs:-3.09375,10.3125)
		--(axis cs:-2.921875,10.3125)
		--(axis cs:-2.75,10.3125)
		--(axis cs:-2.578125,10.3125)
		--(axis cs:-2.40625,10.3125)
		--(axis cs:-2.234375,10.3125)
		--(axis cs:-2.0625,10.3125)
		--(axis cs:-1.890625,10.3125)
		--(axis cs:-1.71875,10.3125)
		--(axis cs:-1.546875,10.3125)
		--(axis cs:-1.375,10.3125)
		--(axis cs:-1.203125,10.3125)
		--(axis cs:-1.03125,10.3125)
		--(axis cs:-0.859375,10.3125)
		--(axis cs:-0.6875,10.3125)
		--(axis cs:-0.515625,10.3125)
		--(axis cs:-0.34375,10.3125)
		--(axis cs:-0.171875,10.3125)
		--(axis cs:0,10.3125)
		--(axis cs:0.171875,10.3125)
		--(axis cs:0.34375,10.3125)
		--(axis cs:0.515625,10.3125)
		--(axis cs:0.6875,10.3125)
		--(axis cs:0.859375,10.3125)
		--(axis cs:1.03125,10.3125)
		--(axis cs:1.203125,10.3125)
		--(axis cs:1.375,10.3125)
		--(axis cs:1.546875,10.3125)
		--(axis cs:1.71875,10.3125)
		--(axis cs:1.890625,10.3125)
		--(axis cs:2.0625,10.3125)
		--(axis cs:2.234375,10.3125)
		--(axis cs:2.40625,10.3125)
		--(axis cs:2.578125,10.3125)
		--cycle;
	\end{axis}
	
\end{tikzpicture}


==> figures/taxi_system_reachable_sets_original_0s.tex <==
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{lightpink}{RGB}{255,182,193}
		\pgfplotsset{%compat = newest,		
	scale only axis,
	width=3cm,
	height=2.8cm,
	every tick label/.append style={font=\scriptsize},
	%axis line style={draw=none},
	%legend style={at={(1,1)}, anchor=north east},
}	
	\begin{axis}[
		%tick align=outside,
		%tick pos=left,
		x grid style={darkgray176},
		xlabel={$p\ (\unit{\meter})$},
		x label style={yshift=6pt, font=\scriptsize},
		xmin=-11, xmax=11,
		xtick style={color=black},
		y grid style={darkgray176},
		ylabel={$\theta\ (\unit{\deg})$},
		y label style={at={(axis description cs:-0.15,.5)},anchor=south, font=\scriptsize},
		title={$\qty{0}{\second}$},
		title style={yshift=-8pt, font=\scriptsize}, % Adjust yshift as needed
%tick pos=left,
%xticklabels={},
%yticklabels={},
%label style={font=\scriptsize},		
		ymin=-30, ymax=30,
		ytick style={color=black},
		legend columns=1,
		legend style={
			font={\tiny},
			legend cell align=left,
	legend style={draw=none, at={(0,0)}, anchor=south west, row sep=-4pt},
},
legend image post style={scale=0.7}, 
		]
		\addplot [draw=black!70, fill=none, mark=*, only marks, mark size=0.001pt,forget plot] 
		table{
			x  y
			-2 1.50999999046326
			3.40 1.07
			-5.80 -9.31
			6.25 -0.88
			-2.05 9.76
			5.31 -6.13
			1.40 0.74
			3.80 -4.19
			-3.42 -4.57
			-3.13 -0.61
			9.38 4.61
			4.61 3.46
			-7.37 -3.80
			4 -5.69999980926514
			1.95 -6.78
			6.13 7.78
			-2.95 3.77
			6.91 3.14
			-2.75 -6.32
			-0.86 -5.93
			5.74 -5.20
			8.01 3.21
			-0.86 8.60
			0.71 -5.16
			-8.58 9.33
			1.34 -8.05
			-4.94 -7.08
			-7.40 5.01
			-7.30 -9.97
			6.83 -0.15
			6.49 -3.54
			9 0.319999992847443
			-5.88 6.67
			-9.50 6.59
			6.23 -7.51
			-3.86 -7.53
			4.15 -5.46
			8.46 -1.54
			-1.19 -8.86
			2.35 8.54
			-3.45 3.25
			6.11 -4.30
			9.59 9.25
			8.75 -5.48
			4.83 -2.86
			7.64 -0.33
			-3.05 -8.86
			-7.37 -7.33
			4.21 -0.67
			-6.59 -7.67
			-2.05 3.13
			-8.75 7.44
			-2.96 -8.13
			-0.46 4.96
			-4.61 -8.77
			1.67 -2.59
			3.77 -8.48
			6.86 -7.27
			-5.06 -6.78
			-0.83 0.94
			-2.90 1.24
			0.95 -8.99
			4.97 0.15
			-2.39 -1.85
			5.15 -1.99
			-6.21 -2.03
			-2.20 -9.66
			-0.39 6.89
			-8.34 2.21
			-5.53 -7.67
			4.43 8.87
			8.49 -0.34
			-5.92 9.08
			4.77 -0.96
			-9.03 -0.01
			-5.57 -8.90
			1.54 -6.27
			1.72 -7.57
			0.86 -4.96
			-4.54 -2.62
			-2.46 -8.15
			-1.60 -3.45
			8.59 -7.47
			-5.32 4.18
			4.32 -1.50
			3.26 -9.45
			0.08 -2.61
			9.16 -1.90
			-9.59 4.65
			3.94 -7.66
			4.95 3.94
			9.15 6.82
			4.33 -3.14
			1.17 -2.02
			-2.78 8.34
			4.37 6.42
			-0.66 -9.56
			-2.30 -0.95
			-6.48 4.60
			-8.03 -9.89
			-4.82 -8.68
			-7.20 5.37
			-2.67 1.08
			-3.08 -8.43
			1.41 8.80
			-8.72 -1.42
			1.67 4.78
			-2.30 -1.77
			1.69 -3.93
			-2.68 7.78
			-8.04 0.45
			2.54 -3.75
			9.95 -2.44
			9.22 6.49
			-8.14 -0.89
			-7.29 0.05
			8.90 3.21
			-7.45 8.37
			-0.45 1.30
			1.26 1.13
			8.06 1.17
			9.55 -8.29
			-7.91 -9.56
			5.80 1.01
			6.35 -5.28
			-7.01 -4.08
			0.21 5.17
			-0.720000028610229 -7
			-5.22 2.47
			4.44 5.26
			9.11 -2.94
			-6.28 -2.95
			9.21 -9.83
			-8.53 -8.37
			4.39 -3.40
			-0.77 -2.68
			-6.37 -0.20
			2.14 -2.99
			-2.57 -8.42
			-3.34 -2.20
			-4.12 6.99
			-9.42 -9.96
			-5.90 4.68
			3.65 6.57
			8.35 5.19
			6.15 4.08
			-5.32 5.20
			7.41 3.03
			-8.50 -9.48
			3.06 -6.39
			7.38 4.45
			-0.72 1.90
			7.90 -7.09
			-0.49 5.25
			-2.25 -1.80
			0.82 0.87
			-0.41 6.77
			5.35 5.71
			1.84 5.11
			3.19 9.81
			4.34 -4.59
			-8.35 9.54
			8 -0.529999971389771
			-8.12 -7.73
			6.6100001335144 8
			2.45 -0.31
			-1.45000004768372 5
			-6.95 -1.37
			0.31 2.41
			1.42 0.43
			-1.99 -9.42
			2.25 8.81
			-8.35 3.12
			-9.75 -3.95
			-1.51 -2.83
			6.43 -2.96
			-8.33 7.84
			2.30 -7.10
			1.12 0.26
			7.71 1.18
			-3.43 9.59
			-6.44 5.81
			4.45 0.85
			-6.15999984741211 10
			4.31 -3.12
			6.01 -3.02
			-6.37 5.04
			2.84 -2.08
			-5.06 -6.17
			3.28 1.25
			7.34 3.43
			-7.81 5.98
			-1 -9.35999965667725
			-6.31 8.88
			-7.50 -5.34
			-1.74 3.48
			-6.23 4.25
			-7.34 3.33
			7.25 8.94
			8.05 9.77
			5.45 1.80
			-3.75 -2.32
			-0.61 -4.51
			1.64 -1.05
			0.73 4.96
			9.63 6.89
			-6.30 -0.41
			-8.36 4.12
			-4.91 -5.73
			-0.49 4.94
			-3.77 6.78
			0.61 -2.93
			4.57 -6.61
			2.73 9.43
			4.09 -8.89
			-8.69 -8.85
			-5.35 -9.36
			-2.27 -8.77
			-2.31 8.29
			-1.94 5.48
			-6.25 8.43
			-5.88 9.24
			-7.28 -1.62
			2.66 3.51
			6.65 -8.68
			-1.63 -1.98
			3.35 -8.15
			5.81 0.74
			3.14 -1.48
			-9.07 -4.72
			-8.90 4.62
			-4.38 -7.15
			2.07 3.69
			-0.97 9.29
			7.39 6.60
			6.09 -7.43
			-6.70 -4.29
			-5.07 6.91
			3.20 -5.17
			0.04 9.78
			7.85 1.42
			2.54 -2.46
			-4.26 -5.61
			-6.36 -5.49
			-0.02 -6.84
			-7.97 4.96
			5.64 9.29
			-7.59 3.16
			-3.85 -4.63
			3.98 -1.96
			5.97 -7.99
			2.27 -2.84
			-1.78 -5.16
			-1.11 -1.07
			7.49 4.22
			-3.84 4.58
			8.75 -6.08
			-0.05 9.44
			8.54 9.54
			2.67 6.14
			7.12 -4.13
			0.13 2.76
			0.54 -3.81
			-3.21 5.03
			-8.05 -0.89
			-0.47 -4.30
			-8.88 -8.35
			6.78 -9.63
			0.47 -9.41
			-9.66 8.30
			2.44 0.85
			4.70 -9.55
			-1.88 4.49
			3.63 -7.59
			-0.98 -1.30
			-3.91 -6.36
			1.41 4.70
			8.49 -0.51
			-0.25 -9.52
			1.92 -0.38
			5.06 6.90
			8.59 -8.93
			-5.30 -2.53
			8.44 6.93
			6.29 -6.13
			-2.12 -8.72
			8.84 -0.54
			5.75 -9.75
			-8.25 4.25
			-1.24 2.46
			-2.02 -1.04
			8.16 -5.50
			8.45 -0.18
			-0.01 9.42
			1.27 -9.30
			-0.04 -0.59
			-3.09 7.91
			-0.99 5.45
			-5.19000005722046 9
			7.78 -8.93
			8.78 -3.64
			4.67 -7.98
			4.32 9.49
			-6.02 -0.84
			-7.11 2.59
			1.07 0.96
			2.93 0.95
			5.59000015258789 8
			9.54 -0.62
			-6.34 3.58
			-8.69 3.30
			-3.72 -8.45
			0.33 3.23
			-8.46 -9.90
			8.69 -1.68
			5.87 -2.21
			4.12 4.24
			-0.80 6.80
			0.76 4.79
			6.59 0.47
			-2.67 -6.04
			-3.17 7.25
			-9.26 9.23
			1.74 0.07
			9.91 -3.78
			4.46 -4.84
			0.21 -1.45
			2.45 -1.60
			-3.28 1.84
			-4.43 9.54
			2.96 -4.11
			8.10 -1.55
			3.92 -1.65
			-5.34 -0.19
			0.49 5.06
			7.34 -0.17
			6.93 9.30
			-0.60 6.90
			4.76 2.47
			1.41 -7.95
			5.55 -8.62
			6.02 -3.91
			-3.97 6.98
			-8.91 -8.17
			0.80 7.27
			-2.79 6.08
			-1.74 -5.72
			-4.74 -9.71
			1.43 -6.71
			-5.59 0.33
			-5.34 5.21
			8.98 9.48
			8.02 1.02
			-4.42 4.38
			3.81 6.80
			2.32 4.12
			-8.10 1.63
			5.81 7.81
			5.82 -6.88
			-8.88 7.34
			0.71 -9.36
			-6.64 -8.86
			-9.43 -3.12
			-1.24 5.13
			-1.84 -0.52
			4.16 4.63
			2.33 1.08
			2.26 7.03
			-0.80 3.56
			-4.53 6.77
			2.93 -7.79
			-2.39 -8.95
			-9.27 -9.90
			6.86 -0.08
			-9.30 2.31
			8.19 9.92
			7.96 3.57
			8.07 1.07
			-7.91 -3.10
			-7.62 7.85
			6.29 -9.44
			2.47 -1.69
			-4.05 -7.17
			0.49 4.28
			6.57 -1.58
			-9.11 6.91
			6.66 -4.40
			-1.82 -3.44
			2.58 -6.29
			-6.67 0.63
			-1.45 6.65
			-3.47 8.07
			-4.42 -9.08
			6.83 5.80
			-9.61 9.01
			-4.56 2.50
			8.81 6.37
			2.36 -5.48
			-3.37 -6.72
			-9.31 -3.20
			-8.67 -8.16
			-6.07 -9.50
			2.26 3.86
			-0.60 -2.54
			0.45 7.71
			-9.37 -0.64
			5.66 -9.52
			-3.34 -2.08
			3.28 -1.33
			0.99 -9.90
			-7.08 -8.22
			1.82 6.12
			2.80 -5.66
			-7.86 8.26
			6.27 -6.40
			1.96 -7.02
			-2.80 -9.99
			-9.17 -5.18
			-0.68 -3.47
			1.29 -5.16
			8.88 9.31
			-7.89 1.68
			-5.21 1.56
			-7.31 2.20
			4.60 -0.34
			3.13 -9.81
			-5.77 -1.90
			-3.31 -2.54
			7.09 -5.90
			1.82 -3.57
			-1.27 -4.51
			-8.83 7.06
			4.80 -7.68
			0.21 0.40
			-7.72 -3.51
			5.41 6.70
			-2.42 0.22
			9.78 2.21
			-4.02 -1.21
			4.04 -9.39
			-0.31 -0.37
			6.17 -4.09
			3.85 -6.62
			-9.43 -3.11
			-6.46 0.20
			0.83 9.01
			-8.75 -3.19
			0.27 -8.84
			-0.06 8.78
			9.64 2.63
			0.41 -5.75
			0.35 -5.25
			3.63 -4.92
			9.31 7.20
			-8.65 4.13
			6.30 0.72
			2.14 5.82
			-2.35 -5.58
			-2.81 8.45
			-5.52 -5.97
			1.14 -9.47
			-6.42 7.05
			-5.28 -3.07
			-3.34 7.84
			9.60 3.16
			8.81 -4.13
			2.45 -8.13
			9.19 0.84
			-3.97 4.38
			4.93 -2.63
			7.23 9.13
			9.33 7.80
			4.63 -7.30
			-6.82 4.80
			0.60 -2.53
			-8.55 2.09
			-2.66 -6.22
			-9.19 9.55
			6.41 6.90
			3.62 -6.52
			8.98 6.08
			2.37 -6.33
			-5.88 -6.07
			-6.65 3.76
			4.80 4.75
			8.47 0.26
			-9.62 0.88
			6.88 -2.69
			0.96 6.75
			5 -9.80000019073486
			2.87 7.81
			7.66 8.44
			9.57 -0.67
			4.53 5.87
			-2.83 8.69
			-0.87 5.49
			7.83 -1.79
			5.97 6.21
			-2.57 2.33
			6.15 -2.49
			-5.19 2.39
			9.01 -1.66
			-5.55 -0.19
			-0.48 -2.66
			4.70 5.95
			-9.25 6.34
			0.43 6.34
			7.62 0.11
			-5.41 -8.19
			-5.62 -7.46
			-5.80 1.49
			4.15 3.01
			-5.72 -7.41
			-3.92 4.03
			-5.16 3.79
			8.73 -1.43
			1.77 7.03
			-9.86 -0.32
			8.29 8.86
			-5.54 9.81
			-1.07 -4.60
			1.48 -4.83
			-7.58 8.14
			6.92 -3.46
			4.15 -4.83
			0.36 3.37
			-9.94 1.17
			-3.64 3.44
			9.74 -3.74
			-7.40 -0.31
			2.80 9.98
			-6.53 -2.47
			-7.55 -6.05
			-4.35 2.78
			7.14 -0.62
			-0 -6.21000003814697
			-4.17 5.63
			-6.11 -6.12
			-0.33 -1.35
			9.50 0.02
			8.33 5.03
			6.43 5.55
			3.91 6.89
			-9.92 -8.70
			1.47 3.28
			1.67 9.79
			7.74 3.28
			3.24 -1.58
			-9.51 2.02
			2.31 -6.68
			8.17 5.56
			-6.58 5.46
			2.52 -4.90
			5.98 1.50
			-2.45 -0.56
			5.48 0.49
			-1.30 3.98
			-2.43 7.51
			-8.38 4.71
			9.64 7.72
			-1.06 5.20
			7.04 -2.71
			-9.28 8.60
			-6.64 -1.05
			-7.70 5.42
			7.31 -9.53
			3.96 9.73
			0.419999986886978 -6
			8.59 -4.95
			7.12 5.52
			7.39 -8.01
			1.69 -2.58
			-7.88 -8.15
			7.59 -3.05
			6.80 7.03
			2.83 -0.25
			2.83 4.81
			3.38 2.81
			2.36 1.21
			8.30 -9.23
			8.12 8.32
			4.06 0.02
			3.78 -5.36
			1.54 -7.25
			-3.56 8.13
			1.97 -4.80
			-2.67 5.83
			5.77 -4.95
			-4.06 -4.78
			1.01 7.77
			-6.12 3.63
			1.63 -8.34
			7.35 3.57
			-6.36 3.47
			-7.31 -4.82
			-6.61 4.39
			-7.89 7.14
			-8.26 -7.58
			5.95 2.95
			-8.08 -2.66
			-4.37 4.92
			3.80 2.43
			-3.74 -4.62
			4.03 -8.88
			-9.74 6.49
			-6.62 -4.45
			-7.32 9.03
			-9.09 -7.38
			-7.82 -7.98
			0.09 2.19
			0.07 6.84
			5.19 -9.51
			5.35 3.64
			8.58 9.29
			9.83 9.49
			-7.91 -6.61
			7.82 7.05
			-8.22 4.32
			1.32 -3.58
			-1.97 -9.92
			-9.52 5.53
			-3.29 5.68
			6.54 -9.15
			-7.17 -0.22
			-6.31 8.04
			-8.79 -3.87
			-8.92 0.30
			-3.78 7.99
			2.81 -3.22
			4.33 8.18
			-8.56 -1.65
			-0.70 -4.01
			5.88000011444092 -3
			6.37 2.68
			9.61 0.23
			-9.01 -5.26
			0.92 9.23
			1.60 1.39
			7.43 6.25
			2.15 -9.85
			-4.28 6.74
			-1.37 4.18
			4.59 -8.58
			9.68 8.71
			2.54 5.15
			4.83 -7.78
			-5.64 5.34
			0.80 7.61
			-0.71 5.40
			-4.73 4.99
			3.76 5.81
			9.90 9.04
			5.63 -7.49
			-7.44 3.89
			-1.26 -8.03
			5.98 -4.80
			1.20 3.75
			0.12 -6.61
			5.64 3.33
			-1.78 1.68
			-3.88 -3.01
			-0.64 -6.38
			1.27 -7.90
			-3.06 -0.37
			2.62 4.81
			9.48 1.68
			7.85 -5.47
			2.88 -7.93
			5.63 -2.50
			-1.33 -2.01
			3.05999994277954 2
			4.86 5.71
			7.58 -5.06
			8.53 -2.72
			0.47 2.47
			-3.46 -2.49
			5.62 7.99
			-8.91 3.97
			-4 -3.20000004768372
			-5.99 9.21
			6.02 4.58
			3.11 6.92
			7.05 0.90
			4.32 7.61
			1.36 -2.99
			8.81 -5.94
			-4.78 2.32
			9.72 7.88
			-5.26 -8.57
			6.72 -1.96
			-1.80 1.17
			8.51 -9.44
			1.33 -7.80
			-2.74 -7.88
			0.73 4.90
			9.35 9.55
			-9.46 -3.21
			5.40 -7.90
			-0.60 -9.37
			-6.41 2.12
			9.27 -0.87
			-0.61 2.78
			3.93 -2.31
			-8.51 -5.91
			3.17 3.49
			5.18 -7.12
			-3.52 -3.83
			1.22 -4.36
			7.64 3.40
			-4.16 3.30
			-4.24 7.08
			-5.11 8.36
			-7.51 -3.99
			-0.26 -5.29
			1.53 -1.49
			2.87 -0.32
			-5.94 2.67
			5.35 6.52
			9.32 6.30
			-5.86 1.60
			-2.71 -1.43
			-3.49 -2.73
			3.67 -7.71
			-3.24 -8.04
			3.77 -5.46
			-5.09 3.99
			5.66 -6.49
			-4 5.84000015258789
			2.32 -0.62
			5.45 0.27
			-2.41 -2.01
			-3.84 -9.03
			6.23 -1.01
			4.52 -8.45
			-6.44 -0.87
			0.66 0.01
			1.11 6.52
			6.69 0.45
			0.54 8.35
			-0.10 -5.47
			7.77 7.78
			-5.67 4.62
			8.11 0.70
			9.34 -3.52
			4.76 9.84
			6.80 -2.12
			-4.76 3.46
			9.85 3.95
			-6.79 -3.70
			-8.29 7.85
			6.16 -1.64
			7.82 -0.74
			-2.44 -1.69
			3.06 -3.55
			-8.57 6.44
			-1.84 7.83
			-8.42 1.06
			0.46 2.30
			3.47 1.90
			-6.60 -1.45
			7.64 5.31
			3.63 -7.83
			4.44 0.97
			8.92 5.93
			-8.41 -6.08
			-2.07 4.64
			-4.13 -2.81
			-8.41 -3.41
			-7.30 8.78
			4.66 7.86
			-8.37 -4.30
			0.16 -8.99
			-2.14 -8.56
			-0.61 4.35
			5.75 -1.10
			5.61 -0.24
			9.49 2.41
			-8.11 4.39
			-4.90 6.58
			-5.45 -9.63
			-6.18 8.31
			-2.75 -1.74
			-4.81 4.93
			-7.22 5.64
			-3.55 5.15
			7.25 -9.07
			5.14 9.09
			9.37 2.59
			-1.62 -5.55
			0.89 5.15
			8.50 5.73
			4.43 7.37
			4.87 4.48
			6.57 3.83
			-3.50 -2.75
			-8.54 -1.06
			1.63 -0.36
			-8.89 -0.97
			5.05 0.53
			-1.29 -1.93
			0.34 -0.47
			7.83 -7.11
			1.95 -6.51
			0.92 -7.18
			8.20 -6.85
			6.80 6.99
			4.88 -4.62
			-8.27 4.07
			7.54 8.21
			3.53 -6.70
			3.20 0.60
			6.96 0.40
			6.32 7.80
			4.46 9.01
			-2.79 1.98
			5.96999979019165 -8
			-7.20 4.98
			-3.96 -9.22
			5.53 -7.16
			9.19 5.38
			-0.42 -4.64
			-4.03 -4.50
			-4.48 -6.91
			-9.64 8.06
			-1.02 7.63
			9.41 6.28
			6.37 2.66
			2.39 2.23
			-3.65 0.36
			-9.30 6.49
			1.06 -9.55
			7.54 -5.93
			-5.28 1.39
			-8.89 -3.12
			-5.31 -2.41
			-5.05 -5.66
			-3.64 9.97
			-3.64 -6.85
			-7.01 -0.94
			3.12 3.74
			-5.97 -8.71
			8.16 -5.59
			1.57 5.66
			3.26 -4.14
			1.03 5.58
			-2.16 8.29
			9.82 4.62
			5.26 -5.49
			5.02 -7.90
			4.97 -1.77
			2.01 9.86
			9.67 2.26
			4 -1.22000002861023
			-9.56 2.06
			7.33 5.27
			7.93 8.86
			9.74 -0.32
			-8.77 -0.45
			-8.15 -6.26
			-9.47 -9.02
			3.90 6.40
			0.72 -9.05
			-8.62 5.54
			-8.66 -2.28
			1.01 -6.96
			8.33 -9.61
			8.07 5.88
			7.74 -2.23
			0.01 -1.15
			-7.33 -5.25
			-6.68 -8.94
			-6.19 4.90
			-1.67 5.50
			-3.68 -2.87
			2.62 2.76
			8.13 -4.19
			-3.73 -0.74
			-7.97 3.94
			1.66 6.10
			-1.84 -1.48
			3.78 6.72
			7.58 8.54
			5.38 -0.25
			-1.75 8
			-1.22 8.59
			-9.09 7.52
			9.04 9.41
			-3.31 -4.73
			-5.93 1.81
			-9.95 -9.33
			-8.66 4.85
			4.06 0.27
			-7.05 -5.92
			-7.14 0.96
			-1.31 -0.78
			5.63 -5.77
			-7.26 3.06
			2.42 -0.51
			1.12 8.47
			-5.80 -1.29
			0.91 -4.64
			-2.99 -9.50
			7.11 6.86
			-8.90 -4.21
			-9.32 1.44
			-9.37 3.42
			-1.76 3.90
			6.97 3.15
			0.85 1.66
			-3.28 -7.20
			5.77 -2.05
			1.79 -8.74
			0.20 1.11
			6.60 -1.76
			-8.85 -1.34
			3.35 4.42
			-5.44 -1.89
			-0.65 -2.54
			-8.96 -8.85
			-7.07 6.64
			7.23 -0.15
			3.95 -7.03
			4.90 -2.66
			-1.17 -0.21
			5.11 0.74
			0.22 -6.16
			-0.52 8.93
			7.74 1.94
			1.59 -0.49
			4.58 -3.04
			2.12 7.81
			-3.39 4.23
			-7.23 8.30
			8.42 -6.76
			0.77 1.57
			-7.88 -0.89
			-9.37 -6.41
			-9.63 -4.57
			8.58 8.36
			5.42 -8.53
			5.15 -4.75
			-7.61 -9.16
			-1.33 -8.03
			0.43 5.88
			1.68 -0.95
			-7.51 7.26
			-8.55 3.57
			8.70 7.72
			7.68 -7.77
			-4.94 -9.17
			9.55 -4.26
			4.05 -9.68
			4.19 7.39
			-8.21 3.26
			7.58 -8.21
			-4.55 3.03
			-3.66 -9.18
			0.99 -5.59
			2.91 6.94
			-6.90 -5.32
			5.93 9.52
			7.32 -2.78
			-4.26 2.33
			1.82 -6.40
			-2.34 9.56
			6.59 -1.73
			-5.61 3.51
			3.70 -7.30
			9.43 -4.06
			-8.99 -5.27
			1.21 -6.79
			-6.16 -4.54
			-1.96 -6.60
			-5.62 -6.04
			-2.01 -9.75
			-0.60 -8.82
			6.15 -4.58
			1.23 8.10
			3.07 -0.73
			0.05 1.47
			-0.74 0.78
			7.77 9.53
			4.60 -3.76
			0.41 4.69
			-3.72 7.28
			-1.34 9.92
			3.02 -6.59
			1.88 6.40
			4.31 -6.93
			5.36 -1.03
			-1.40 -0.78
			-4.65 9.02
			-2.76 1.06
			-0.28 9.74
			-1.74 9.33
			-4.02 1.02
			1.97 -5.20
			-5.04 5.39
			-5.46 0.41
			2.89 8.99
			5.42 -7.62
			6.57 -7.20
			6.23 -0.87
			8.69 -8.91
			4.99 -2.05
			8.21 6.07
			-1.38 -3.94
			-4.13 -7.77
			4.35 -7.76
			5.31 0.14
			-7.11 2.74
			4.27 -5.81
			-8.29 -7.83
			-8.52 0.96
			0.51 0.46
			-8.69 0.41
			3.56 -1.80
			7.41 -4.22
			1.08 -7.14
			-3.60 8.30
			8.50 -1.42
			-1.58 -4.40
			-2.32 2.85
			-1.05 6.77
			-1.20 5.87
			8.72 0.28
			-7.80000019073486 -9
			-6.13 -8.17
			5.53 5.91
			-4.76 -2.22
			8.82 -1.08
			-7.42 -9.60
			4.12 -3.57
			-9.30 5.96
			6.37 -3.02
			-7.04 -3.22
			5.11 -2.67
			1.85 -4.58
			-6.89 -1.80
			-5.61 9.83
			2.23 -1.07
			9.94 -4.05
			4.94 -2.76
			8.53 -4.89
			-6.71 -1.43
			-9.85 -4.70
			-6.44 -8.94
			4.04 -2.19
			-6.94 6.60
			0.94 -4.57
			-9.58 -1.88
			5.98 5.36
			-3.71 6.60
			-1.14 -3.11
			-1.49 6.89
			-5.68 -3.42
			-0.85 -1.77
			-8.99 2.07
			7.85 1.27
			1.30 9.32
			0.17 3.88
			-8.95 0.32
			-8.65 -8.22
			-3.96 -6.13
			-6.23 -0.91
			-5.42 -3.16
			-3.57 2.05
			1.26 -2.30
			-3.14 -9.77
			-4.72 -3.54
			-1.62 4.06
			-0.47 -5.58
			-1.77 -4.52
			1.03 5.15
			-4.96 -2.07
			-9.26 3.53
			-0.91 -2.31
			-0.37 -8.98
			-5.31 -6.70
			-8.24 -4.28
			8.79 -6.07
			-6.91 6.62
			0.88 -8.24
			-8.98 -1.50
			6.84 0.44
			-8.12 -5.80
			-6.81 -9.22
			-8.51 8.86
			3.57 1.40
			5.38 -3.23
			-5.53 -3.87
			-9.54 2.82
			-0.83 5.82
			6.58 -4.24
			1.64 -2.48
			0.16 2.21
			-2.86 7.35
			-7.81 -3.05
			6.52 5.77
			5.91 7.39
			-1.45 -7.58
			-7.04 -4.37
			-3.37 8.54
			4.04 5.55
			2.83 8.26
			1.50 6.24
			-8.74 0.81
			-3.66 -7.49
			2.45 -2.26
			-0.45 9.62
			-8.02 4.17
			-9.85 6.61
			4.64 3.80
			-1.90 8.50
			-5.50 -5.85
			-3.25 -0.93
			-1.93 -1.06
			-6.90 6.55
			4.32 8.56
			-2.05 -4.60
			-1.71 -4.56
			-6.82 3.39
			-4.66 -7.53
			5.11 -4.97
			-8.38 3.18
			-0.78 -8.63
			8.57 9.62
			-2.10 2.58
			0.54 -8.80
			0.05 1.82
			-7.12 2.78
			9.98 -5.78
			-4.56 -8.30
			8.52 -8.90
			2.39 -3.41
			8.94 -2.87
			-7.48 9.69
			3.73 -3.74
			-7.08 -8.96
			9.43 1.52
			-7.49 -3.51
			-3.80 -2.79
			6.56 -1.64
			7.01 3.24
			-5.64 1.80
			-7.73 9.14
			5.51 -5.39
			-2.17 -4.07
			3.79 -2.39
			2.99 7.71
			3.02 5.34
			2.87 -5.99
			-6.85 -3.31
			9.95 -7.34
			0.80 -6.20
			7.09 2.02
			4.13 7.77
			-0.65 5.40
			6.95 7.69
			4.69 -9.21
			4.28 -8.64
			5.39 -0.18
			-6.74 -3.74
			0.02 7.50
			0.43 -6.32
			-0.08 1.01
			5.02 -1.87
			3.32 8.61
			9.94 -0.73
			7.70 -1.15
			3.28 -7.42
			-8.02 8.17
			0.91 -5.52
			4.75 1.52
			-0.22 4.48
			2.57 8.92
			-9.10 2.67
			4.98 5.92
			3.77 -9.59
			-9.54 -9.80
			-1.85 -5.21
			-8.18 -9.67
			8.20 -1.10
			4.07 4.09
			1.10 -3.97
			-7.48 -1.82
			-8.05 -9.61
			5.04 3.04
			0.899999976158142 -7
			4.47 -2.60
			-6.84 4.42
			-0.57 8.03
			-8.52 -2.90
			-4.77 -7.42
			-9.43 3.57
			-3.54 -3.29
			3.79999995231628 2
			8.58 4.94
			-0.03 -9.15
			0.51 7.42
			8.33 9.47
			-2.95 -1.14
			-6.54 -5.35
			-9.73 2.39
			-5.39 -7.81
			-1.78 2.84
			4.01 -9.50
			7.24 2.50
			-9.31 7.48
			-5.41 0.56
			3.60 3.45
			8.86999988555908 -8
			-3.52 9.90
			-9.64 -5.33
			5.55 4.86
			-1.57 -3.35
			-9.95 1.38
			0.83 -4.46
			5.16 0.35
			9.96 6.75
			-5.76 7.83
			9.30 -3.10
			-3.47 -9.58
			8.86 -7.02
			0.15 6.16
			-2.31 3.53
			-5.53 -4.57
			8.35 -6.14
			7.43 0.16
			5.53 8.86
			9.22 -2.01
			3.05 8.60
			-5.03 8.53
			2.04 -8.84
			-5.67 5.57
			4.72 -6.33
			1.09 6.94
			-6.48 -7.44
			-3.37 7.73
			-3.30 8.65
			5.35 -2.67
			4.10 2.67
			7.61 2.85
			9.59 -5.11
			-5.65 1.44
			-1.37 -0.68
			4.61 -2.19
			-6.13 4.60
			4.59 3.92
			4.45 -6.22
			8.77 1.33
			-4.73 -8.02
			4.40 4.87
			-2.59 -1.12
			1.25 4.64
			-3.94 0.12
			-1.68 3.27
			-8.05 9.62
			-7.63 -3.25
			0.84 0.96
			9.23 -2.36
			-2.59 0.07
			-4.02 6.47
			6.63 7.40
			-8.41 -3.38
			1.12 5.44
			7.58 -2.92
			-8.71 -8.78
			-3.03 -3.51
			6.69 4.35
			-3.76 6.96
			-4.37 4.94
			-3.65 8.06
			-2.63 5.31
			4.17 -6.66
			-6.49 7.59
			-3.37 -8.37
			1.05 2.85
			3.96 -2.31
			-8.59 -8.52
			5.60 4.56
			-9.56 -0.50
			-5.74 9.86
			4 -7.1399998664856
			-5.66 7.08
			-1.87 -8.79
			2.40 -0.37
			7.55 -4.73
			5.93 -1.85
			-4.24 3.06
			5.90 6.84
			-9.13 3.03
			-0.21 -1.60
			-8.74 -5.40
			0.81 7.63
			0.58 -2.47
			6.28 -3.01
			-4.18 3.52
			-0.03 4.65
			4.13 -5.90
			1.25 4.26
			-1.70 -3.81
			-8.24 5.54
			5.45 7.45
			-2.48 -9.24
			-1.67 1.11
			-8.61 0.79
			3.18 3.34
			-3.04 -8.90
			-1.24 -3.96
			9.51 7.43
			8.73 -5.38
			-1.72 -9.27
			-6.47 9.10
			7.32 7.42
			-9.11 9.66
			6.63 6.63
			9.28 -9.09
			4.17 0.36
			8.82 -7.10
			2.89 -4.21
			-1.64 -5.12
			2.82 -9.59
			-3.08 -5.31
			-9.98 -9.14
			-5.80 -0.60
			-8.84 6.99
			3.56 -0.72
			-1.70 0.23
			6.11 -5.64
			-6.70 -1.90
			6.41 4.93
			-1.66 8.75
			-2.69 -4.91
			-4.24 6.14
			-7.07 3.09
			-0.85 5.86
			2.34 -9.55
			5.21 -5.05
			5.50 0.68
			-7.11 -1.05
			-3.08 -4.27
			-6.91 3.11
			6.81 0.32
			2.65 9.73
			1.77 -3.79
			-0.06 -4.32
			-2.05 -8.49
			-8.01 -9.11
			-0.97 3.48
			-6.20 -9.63
			5.57 -4.91
			1.35 1.17
			4.70 5.78
			1.28 -0.01
			2.94 7.71
			-3.06 8.64
			-9.98 2.14
			-6.65 5.20
			4.82 4.84
			-8.91 -7.14
			6.34 -2.84
			-7.85 -8.58
			8.36 9.06
			0.87 9.88
			-5.94 4.69
			-0.21 -2.83
			-4.52 5.57
			-0.05 9.18
			7.62 5.02
			-7.19 -3.61
			-0.92 9.41
			5.98 -2.06
			-1 -2.17000007629395
			-4.66 -2.27
			9.71 4.30
			4.17 1.83
			3.56 4.29
			2.79 -4.28
			-7.26 7.01
			-8.12 2.63
			6.62 5.42
			7.66 9.46
			-6.29 1.73
			2.91 -4.95
			-2.61 -6.59
			-0.17 3.22
			5.01 5.73
			-4.78 -9.03
			0.40 3.80
			1.15 4.71
			-8.57 -1.74
			-4.38 4.40
			-5.40 -6.10
			-4.14 -4.07
			0.30 -9.39
			3.65 9.91
			4.97 3.73
			8.80 2.15
			-5.76 -2.48
			4.01 -6.31
			-3.67 -0.81
			-5.47 -0.32
			-7.24 -0.77
			-8.97 7.15
			6.15 1.29
			1.08 2.12
			8.79 -1.54
			-4.36 -3.40
			-5.85 8.37
			-2.65 -9.10
			-9.37 -0.47
			-3.72 4.20
			-7.90 6.72
			-1.85 5.63
			3.24 -3.44
			8.85 8.96
			-1.91 -5.66
			-6.24 6.19
			-7.37 2.71
			6.83 -1.54
			-5.06 -6.02
			-4.16 4.49
			7.32 0.58
			1.48 -3.40
			-0.73 -6.92
			-5.07 9.76
			-5.58 8.32
			-8.10 -8.24
			2 6.26000022888184
			-6.57 -0.16
			-2.02 7.02
			-5.99 7.25
			-8.85 9.92
			-1.85 2.56
			-5.12 -2.96
			-9.04 5.37
			7.72 -4.75
			0.88 8.55
			6.40 9.65
			5.57 -5.19
			-1.14 8.12
			0.42 6.26
			-9.48 -9.49
			2.03 7.28
			3.53 4.99
			-1.68 -5.59
			7.51 -1.70
			-5.53 -3.75
			7.07 -0.32
			-2 -6.51000022888184
			-9.76 7.94
			0.08 7.38
			-8.76 0.65
			3.53 3.78
			-4.81 -3.24
			-0.31 -8.84
			4.11999988555908 -4
			8.98 -4.75
			8.31 6.41
			-3.26 0.53
			-9.60 4.73
			-7.15 9.64
			-2.59 -6.66
			-1.63 -1.94
			-2.89 -7.51
			2.65 -0.30
			-6.87 -3.12
			5.39 -2.73
			8.32 -0.20
			1.10 8.92
			9.92 -0.10
			-5.51 2.41
			-0.60 2.04
			9.23 -4.34
			3.59 6.06
			4.16 -8.04
			-5.01 5.70
			5.21 -7.81
			-2.62 0.49
			2.97 -3.83
			-3.79 7.32
			-8.40 -2.85
			-7.29 -7.94
			8.79 9.46
			3.21 -9.82
			9.10 9.89
			-2.08 -5.40
			-7.25 2.70
			-8.19 -8.28
			-7.38 -2.45
			-9.03 -6.79
			-4.29 -9.65
			-4.17 -7.86
			-8.75 5.42
			-2.17 -2.19
			-0.55 9.74
			9.18 -9.43
			-7.31 -7.57
			-5.27 5.16
			-9.03 -7.77
			5.37 9.52
			7.36 -5.40
			-8.78 8.75
			2.95 -8.44
			-0.37 9.40
			7.39 0.25
			7.25 2.77
			9.10 4.93
			8.78 5.21
			-8.21 -7.34
			-9.97 6.99
			2.78 -8.26
			2.87 1.67
			3.97 -0.16
			-0.67 9.31
			2.58 3.23
			0.19 -1.49
			-5.51 1.69
			8.41 -0.47
			-3.12 -1.84
			8.03 9.19
			1.33 8.05
			-5.09 9.79
			-5.66 1.17
			-3.94 6.03
			-8.27 6.87
			5.15 9.58
			-0.37 1.65
			-2.94 -9.91
			-9.08 9.79
			6.71 -4.33
			5.04 -8.56
			2.22 7.39
			4.48 -9.16
			-7.74 0.59
			3.42 5.73
			-5.98 2.43
			8.63 -2.58
			-3.67 -5.31
			-3.79 -5.27
			-9.15 -7.76
			-5.93 -1.29
			-1.83 3.11
			7.53 -5.91
			0.18 8.43
			-6.75 7.50
			-9.33 8.87
			-6.64 -0.56
			4.72 -9.42
			3.52 -5.94
			5.53 1.90
			-5.38 2.33
			-7.42 -2.99
			-2.07 -3.75
			3.36 -2.59
			-4.96 -3.67
			8.16 -0.17
			3.26 -8.77
			-4.39 0.89
			-7.72 6.13
			-1.88 3.82
			-6.58 -1.73
			0.26 -9.72
			8.15 -5.38
			-5.14 9.97
			1.95 -1.89
			-1.88 -3.98
			-3.97 9.72
			4.63 -9.17
			-3.92 8.89
			1.54 -2.43
			6.13 2.03
			-5.58 -6.37
			-7.72 5.17
			7.56 -0.57
			-5.21 -9.82
			-0.69 -0.86
			-6.68 1.48
			-3.69 -1.18
			-8.60 -9.49
			-8.91 4.19
			6.60 -7.18
			-2.9300000667572 -9
			7.40 8.65
			-0.52 -0.19
			5.33 -4.14
			-5.04 0.26
			4.69 2.33
			-2.59 5.39
			4.16 5.36
			-6.25 -5.43
			7.48 8.82
			-6.28 -7.16
			-6.15 7.14
			5.43 7.37
			-0.79 -8.95
			-8.18 3.43
			-6.17 -2.64
			1 3.47000002861023
			9.23 8.50
			-8.51 6.80
			5.31 -0.35
			-7.61 2.21
			4.68 -0.37
			-9.22 2.73
			-7.72 -7.59
			-6.84 1.40
			4.87 -2.87
			-2.87 2.44
			7.67 -9.19
			5.01 -5.55
			-7.91 2.09
			-9.42 5.17
			-9.34 -2.35
			0.61 4.50
			-4.80 2.87
			2.98 6.31
			-2.92 9.18
			7.43 3.86
			-8.88 -4.64
			7.64 -7.01
			-9.08 -6.42
			-6.75 -4.85
			-9.88 4.88
			5.22 2.02
			-6.28 0.59
			0.60 6.81
			5.73 9.70
			-6.32 -3.93
			-2.04 -7.99
			2.72 9.41
			-0.689999997615814 -2
			0.88 0.70
			-1.92 -7.72
			-2.66 -8.61
			1.25 4.07
			-8.07 -9.45
			3.21 -7.93
			-8.84 -9.75
			-2.37 5.02
			0.61 -3.20
			2.16 0.35
			3.94 5.61
			7.26 -1.40
			5.89 0.45
			-8.12 3.12
			-1.46 -9.99
			5.88 -5.94
			-5.18 9.09
			0.14 0.14
			-3.30 -7.90
			5.29 -1.11
			-5.72 -6.71
			6.59 2.73
			-3.18 -8.37
			-0.06 7.70
			-1.97 -0.38
			2.30 -6.77
			-7.46 3.76
			-3.68 -6.28
			4.73 -9.18
			4.38 1.79
			1.33 7.33
			7.89 1.82
			-9.22 0.97
			9.05 9.60
			6.62 4.30
			0.07 8.11
			7.93 2.31
			9.45 7.62
			-0.79 -4.61
			6.74 6.80
			1.01 0.85
			-9.67 4.61
			-4.66 0.90
			-9.32 -5.24
			-5.04 -0.60
			-3.71 -9.05
			-9.06 -8.41
			-9.82 -9.09
			-1.42 -1.85
			7.78 9.18
			-3.05 8.97
			-3.01 6.75
			8.80 8.44
			-8.63 -9.70
			-6.28 9.01
			0.70 -1.56
			-7.41 -7.59
			0.50 5.19
			-6.15 3.35
			-5.77 3.05
			9.70 8.38
			3.02 -6.91
			4.08 7.08
			-1.61 0.29
			6.88 4.79
			-7.14 -3.10
			-6.92 -0.06
			4.54 4.70
			2.16 4.68
			-8.73 -6.88
			3.68 6.17
			-8.27 -3.01
			-4.52 -3.71
			-1.34 -4.43
			-9.68 -1.26
			2.68 9.25
			-6.29 6.01
			-4.83 -7.60
			-0.63 2.51
			3.71 -7.18
			-9.99 -4.18
			1.05 -0.86
			0.24 3.22
			2.94 -6.84
			7.58 -9.50
			4.52 -2.73
			-2.87 3.67
			9.30 6.61
			-6.25 -3.52
			-7.27 7.08
			1.28 4.96
			-4.25 4.22
			0.44 -2.03
			-9.38 -3.69
			0.91 7.35
			2.97 -3.50
			0.52 2.58
			-6.37 -2.98
			-2.45 5.37
			4.64 2.75
			4.43 -5.16
			1.95 -8.06
			6.51 -3.90
			-0.59 -9.59
			2.85 1.42
			-1.09 0.36
			-7.07 1.55
			-7.94 4.13
			0.53 8.80
			-1.49 8.09
			5.81 1.96
			0.62 -7.70
			1.63 -4.79
			4.11 -3.98
			-3.10 -3.81
			-0.36 -6.88
			1.38 -0.71
			-6.75 2.37
			1.77 4.35
			-9.35 -3.45
			-6.26 -3.44
			8.96 6.83
			-4.12 6.04
			7.10 8.59
			8.94 -7.18
			-9.94 -2.60
			6.45 6.16
			-9.47 -1.64
			1.40 7.96
			5 -5.76000022888184
			7.77 9.64
			7.96 0.58
			-9.05 -3.22
			-8.68 7.68
			-0.61 8.16
			0.21 -7.27
			-2.63 -8.36
			-1.91 4.46
			6.21 -6.32
			-6.49 1.82
			-1.60 0.70
			4.54 6.32
			-7.75 5.22
			-0.72 -4.53
			-5.07 8.12
			2.86 -8.89
			-6.71 -1.74
			0.63 3.86
			-6.31 -5.85
			2.21 1.41
			-8.85 -9.04
			7.76 9.96
			1.09 6.32
			9.68 -5.75
			-1.56 -4.63
			-9 -0.610000014305115
			5.24 -3.30
			-1.65 -5.89
			-2.07 0.42
			-3.38 -4.52
			5.20 -0.02
			-2.56 4.02
			-6.57 9.41
			3.30 -0.98
			-5.25 -6.24
			6.32 -9.01
			-6.02 -5.08
			-9.61 -8.57
			6.97 2.02
			-8.34 -9.75
			-0.78 6.99
			8.90 5.67
			2.73 -8.05
			-6.81 7.62
			3.41 6.44
			6.10 8.58
			2.32 0.02
			-1.08 -3.29
			5.75 9.40
			-8.83 -8.52
			8.41 -9.40
			9.85 3.40
			6.14 -8.70
			0.73 -3.41
			6.34 3.38
			0.42 2.32
			4.25 -5.46
			-8.68 -7.95
			-6.09 9.49
			1.27 3.10
			5.30 6.75
			-6.68 3.92
			-0.32 0.15
			1.50 -3.91
			-5.78 7.74
			4.28 9.60
			3.29 0.26
			-2.82 -4.41
			-7.37 0.12
			9.82 3.80
			0.48 5.72
			-7.74 -5.51
			5.52 1.17
			-7.53 2.72
			8.06 8.36
			4.03 -0.13
			-4.81 -6.52
			-8.03 7.81
			-1.36 -2.74
			-4.10 5.39
			6.77 3.16
			-1.55 -1.01
			6.29 6.98
			8.85 -2.72
			-1.75 6.57
			-1.32 -0.27
			-7.99 0.75
			-7.11 1.07
			-8.21 9.59
			-0.78 -1.81
			-1.89 9.72
			-6.77 -8.14
			-0.439999997615814 -2
			2.99 7.46
			9.98 -9.63
			-5.69 6.12
			5.19 -1.80
			-4.07 -1.92
			-8.81 7.34
			4.53 8.40
			8.44 0.77
			-9.70 -8.54
			9.18 -7.79
			3.06 -9.79
			5.90 4.65
			8.36 -0.65
			-9.90 -8.33
			-4.18 0.78
			-4.86 -3.25
			4.63 -2.35
			-2.03 1.65
			-6.05 5.38
			-1.18 -7.41
			-7.39 5.44
			3.34 1.88
			-8.40 5.58
			-5.20 2.53
			0.36 1.80
			-2.73 -2.74
			9.86 -9.81
			7.03 -2.84
			4.07 5.96
			9.79 -3.21
			9.70 0.63
			1.36 -6.23
			-4.13 -5.63
			-2.96 4.16
			7.41 -8.70
			-9.85 2.12
			-4.32 -8.29
			6.47 7.31
			8.71 -5.98
			-5.37 8.92
			3.90 -5.22
			-4.30 -4.95
			-2.68 -6.58
			5.03 7.93
			-0.26 -3.61
			-8.55 6.15
			6.12 5.30
			-2.02 2.72
			3.63 -1.24
			-8.33 5.05
			-4.62 1.51
			0.15 -8.06
			3.17 -2.04
			-0.09 6.53
			0.87 -7.80
			4.54 8.45
			1.81 -5.04
			-6.63 7.17
			8.90 -8.45
			-1.20 -7.44
			-9.26 -8.06
			-0.24 -5.26
			-1.29 -7.07
			9.91 -3.88
			-6.72 -5.82
			7.65 -4.46
			1.33 -3.60
			-8.42 -4.86
			-1.78 -0.93
			4.42 3.18
			-5.49 0.84
			-6.56 -0.84
			-5.38 5.92
			8.85 5.16
			9.16 -6.75
			1.11 8.24
			-3.27 8.30
			7.95 -3.62
			6.56 -2.26
			-4.34 -7.27
			3.62 4.95
			2.80 5.51
			6.08 -8.61
			-1.95 0.49
			-3.39 6.44
			2.92 8.75
			-1.34 7.57
			3.14 -7.26
			4.26 5.85
			7.56 5.63
			8.81 -7.78
			6.80 -1.75
			-4.68 -9.79
			2.77 -2.89
			-2.18 -1.72
			-4.61 2.87
			-6.37 7.75
			-0.56 6.42
			9.48 -1.33
			-1.23 7.97
			-4.19 9.46
			-3.44 -8.14
			2.07 -7.96
			2.86 9.79
			-7.69 5.84
			-5.36 1.07
			8.77 -4.33
			-2.58 -5.47
			5.70 9.36
			-2.47 -8.20
			6.67 6.93
			-4.26 -8.62
			4.82 -2.59
			7.25 6.25
			2.62 6.90
			-3.31 1.23
			3.07 -6.86
			-0.04 1.91
			4.73 -0.14
			5.60 4.71
			3.16 -5.91
			1.03 1.03
			-8.47 -3.49
			3.64 7.55
			-9.06 8.54
			-9.94 -2.18
			-4.74 4.77
			-7.62 8.19
			-1.95 8.57
			-7.26 7.76
			-2.24 6.53
			0.13 7.21
			-0.47 -6.41
			-6.26 9.04
			7.84 -0.51
			-8.06 -9.71
			5.06 1.80
			-2.55 -4.74
			2.23 9.74
			0.57 7.88
			6.39 2.80
			-3.51 -7.29
			-6.60 -3.59
			-5.48 -8.96
			8.35 -8.45
			-2.67 -8.81
			6.74 8.34
			6.14 5.92
			5.63 -5.34
			8.20 -1.94
			-3.88 4.54
			-1.03 4.62
			-9.23 7.42
			-0.92 8.73
			-5.49 -6.43
			-0.03 0.07
			-5.24 -0.62
			-3.50 2.53
			-4.88 0.52
			4.02 -3.59
			0.21 1.51
			3.79 4.27
			-5.53 3.08
			-0.34 1.56
			5.45 -0.88
			5.16 -3.25
			-6.72 7.68
			-5.22 -1.45
			4.27 9.94
			1.84 -4.20
			-9.73 6.91
			2.86 -0.63
			2.90 -3.93
			-0.42 8.09
			1.91 3.52
			4.68 -3.03
			-9.56 -6.56
			-3.91 -6.79
			9.27 0.01
			0.18 -5.69
			-3.73 -4.94
			4.07 -9.63
			-9.81 -1.01
			-0.76 8.32
			-2 -6.96000003814697
			-8.15 -4.32
			8.71 1.26
			-1.62 1.29
			6.78 -5.64
			3.27 5.10
			8.56 -7.13
			6.35 -9.38
			-6.48 5.99
			7 6
			-0.25 9.29
			-8.55 0.57
			2.79 -5.07
			-3.33 1.97
			-2.41 4.50
			-2.33 -2.85
			-2.13 3.33
			3.81 5.17
			8.80 -9.22
			-4.48 2.16
			3.30 2.62
			5.77 2.11
			9.91 1.73
			-9.62 0.67
			8.68 4.23
			3.30 3.31
			-0.73 -5.59
			-9.72 -9.99
			-6.93 7.08
			-0.97 -2.70
			-7.45 3.54
			3.86 2.61
			-8.86 -1.03
			3.10 -5.87
			-1.79 4.91
			8.42 7.07
			-7.44 -4.84
			-8.59 -7.53
			5.43 2.52
			-9.82 3.32
			2.12 1.97
			0.02 7.70
			0.09 -2.42
			1.23 -9.23
			5.92 -7.82
			-1.80 -4.97
			9.86 2.36
			8.40 -1.83
			-3.23 8.35
			-2.06 6.49
			6.09 -2.87
			3.70 0.31
			-9.49 -7.85
			-8.59 -1.20
			-4.55 -3.09
			-6.97 -0.94
			2.52 -0.12
			-1.01 -9.40
			5.42 -0.77
			-1.95 -8.24
			-1.02 6.51
			-3.16 5.42
			-7.41 -3.84
			8.21 6.84
			5.38 -7.23
			-2.85 4.94
			-8.23 0.68
			5.79 2.03
			-1.69 -2.12
			-8.39 -6.81
			-4.85 -7.80
			-6.65 1.32
			5.64 -2.49
			3.40 3.33
			-4.39 5.04
			-1.26 -2.04
			7.33 0.04
			-3.70 -4.15
			-7.47 -0.05
			-1.51 3.38
			-3.06 4.89
			6.91 7.21
			-2.72 -3.06
			0.91 1.95
			6.34 -9.84
			6.34 1.41
			-0.08 -2.01
			9.02 1.62
			8.15 -5.98
			-4.71 0.85
			1.64 6.28
			7.05 8.13
			-4.58 0.67
			0.84 -3.85
			2.76 2.09
			2.31 -9.16
			0.04 4.73
			-2.32 -0.91
			-7.92 8.38
			-1.73 -0.91
			-1.57 9.22
			6.83 7.81
			2.04 -4.89
			6.74 2.21
			-3.45 9.28
			1.18 -3.09
			3.55 3.48
			6.23 9.91
			-3.49 -1.22
			-9.50 -5.25
			-7.57 6.41
			7.47 6.38
			-7.43 5.32
			2.27 -0.66
			3.71 -5.48
			-8.15 -0.57
			-1.64 -3.13
			-8.54 3.08
			2.06 3.79
			9.55 -7.19
			-0.43 4.86
			-8.96 -5.03
			0.660000026226044 -9
			-9.66 9.80
			-0.33 -7.47
			8.30 -9.69
			8.37 7.44
			6.70 -6.25
			6.44 -9.12
			-1.74 0.47
			-1.52 3.82
			-5.75 2.59
			6.06 -2.23
			9.58 -9.73
			0.51 -0.21
			-6.08 9.23
			6.81 3.72
			7.55 9.62
			-8.87 9.40
			-1.23 -8.10
			8.69 -6.56
			5.81 1.59
			-9.17 -0.27
			-0.22 5.98
			-2.21 9.87
			-4.89 -1.10
			-1.26 -4.11
			-8.03 -2.53
			-6.96 6.56
			-0.93 4.16
			-1.99 3.93
			-4.36 -7.23
			2.92 9.93
			-9.24 7.60
			2.76 -5.65
			7.32 -1.94
			-1.09 -5.60
			-7.66 4.47
			6.81 3.56
			4.95 -2.29
			-0.71 -0.04
			-6.05 -5.39
			-0.71 -1.52
			0.45 3.85
			8.90 -2.15
			6.48 0.01
			0.41 0.66
			-8.43 1.42
			-1.41 -6.84
			-1.20 0.22
			8.90 -6.11
			-2.78 5.66
			2.04 5.77
			6.14 8.45
			8.79 -5.24
			5.29 3.75
			0.55 -6.59
			3.30 6.12
			-6.60 0.14
			2.93 -4.61
			0.68 4.11
			-7.78 -7.76
			-5.03 8.70
			-5.24 -5.23
			-0.44 -8.94
			2.14 -1.54
			-6.16 -8.87
			-2.22 5.10
			8.74 -2.33
			-9.95 -2.38
			-1.97 6.70
			8.22 -6.17
			-2.77 -6.87
			4.72 -7.88
			-3.90 7.42
			9.91 -4.99
			2.78 7.82
			-5.51 -2.74
			8.41 7.44
			4.07 4.27
			-9.84 0.48
			0.09 6.33
			-5.94 -4.10
			-3.08 5.24
			3.34 2.42
			-4.59 9.88
			8.90 5.67
			9.59 -0.15
			-4.21 -6.35
			7.97 -1.72
			-0.26 7.27
			-2.09 -5.62
			9.11 -5.45
			-7.16 0.35
			-0.75 4.99
			1.44 -5.47
			-7.89 -2.80
			-5.35 8.18
			8.81 -3.15
			-3.93 -3.90
			6.07 -4.36
			-7.57 8.34
			0.48 0.19
			9.53 -8.97
			-5.63 4.33
			-0.06 3.76
			3.24 5.45
			2.41 -3.03
			-2.51 -8.98
			7.41 -9.89
			1.65 -9.55
			-3.06 -4.89
			-6.47 -8.26
			4.51 6.28
			-6.22 -9.67
			7.21 -8.48
			8.75 1.48
			7.55 6.02
			-9.10 -7.93
			-3.48 9.95
			10 9.27999973297119
			-9.39 -3.58
			-9.52 -0.87
			-3.36 6.09
			-8.12 -8.01
			-1.38999998569489 9
			9.22 -2.84
			4.62 7.31
			-9.91 0.96
			6.13 0.38
			-9.58 -1.44
			-8.85 -2.58
			8.19 8.88
			-3.67 -7.27
			-8.77 -8.46
			0.90 -4.19
			-8.69 3.33
			6.43 3.43
			-6.59 -8.56
			-7.39 9.28
			-3.82 5.90
			-3.57 4.34
			1.21 -3.12
			-2.58 -5.92
			7.10 -4.71
			-3.53 8.17
			1.14 6.64
			-5.74 7.50
			0.83 -4.23
			2.23 5.58
			9.09 6.77
			-4.86 7.84
			-8.02 1.92
			3.57 1.25
			-3.17 -2.70
			-2.23 -4.37
			4.28 -5.72
			7.03 3.43
			3.84 -5.28
			-9.21 -3.18
			7.89 3.37
			-4.19 0.13
			3.19 -3.98
			-0.59 5.79
			9.36 0.26
			-0.61 -4.24
			-0.69 0.03
			1.86 -5.91
			9.74 6.89
			-9.91 8.12
			4.86 5.95
			6.74 7.34
			0.35 6.64
			-4.28 -8.35
			5.37 -3.91
			-4.69 5.20
			-5.48 1.25
			-4.91 3.68
			-8.52 8.37
			-2.15 2.66
			4.59 -2.25
			-3.61 -5.99
			0.10 -5.07
			4.79 -6.40
			-8.33 -2.77
			-6.92 -4.24
			-3.32 5.71
			0.70 9.45
			-3.61 -1.13
			-0.82 -1.13
			0.27 0.41
			-2.43 -3.84
			-5.90 -7.02
			-3.64 3.68
			-1.21 -6.28
			6.63 -0.80
			-4.04 7.80
			-9.43 5.90
			1.07 -8.05
			-7.13 -3.80
			3.87 -6.11
			3.35 -6.93
			8.19 6.48
			-1.01 8.50
			6.52 0.46
			0.26 2.32
			-7.66 -6.22
			6.34 -4.33
			-7.33 -7.03
			-2.67 0.49
			6.17 -5.37
			-2.90 -7.40
			7.65 -4.06
			-6.01 -2.85
			-0.50 -3.32
			-3.08 -0.21
			-4.45 -5.22
			3.75 -2.09
			0.81 -4.82
			-0.60 -1.81
			6.49 6.80
			7.59 -1.67
			3.42 4.66
			-0.34 -7.84
			3.99 -2.54
			-1.64 -6.80
			-5.35 1.45
			8.21 4.45
			-0.46 -5.06
			-9.53 5.61
			5.32 9.35
			-8.53 -0.18
			0.41 -1.35
			7.67 -8.90
			-4.37 3.71
			-5.27 9.27
			9.14 0.59
			4.49 -4.94
			8.49 -0.45
			-9.04 -2.75
			9.15 -4.12
			0.32 5.54
			5.72 4.74
			-7.19000005722046 -6
			8.49 -3.51
			0.67 -9.57
			-0.32 6.94
			-5.07 1.10
			5.98 -6.79
			2.95 4.01
			-2.86 -1.44
			-0.72 9.99
			-5.16 2.26
			-8.61 3.84
			4.14 7.21
			4.99 -2.41
			5.39 6.20
			-7.09 -9.03
			7.07 4.54
			-7.26 -5.48
			-3.12 -4.13
			0.95 4.22
			-1.88 -8.12
			4.29 3.37
			-1.35 -8.60
			-8.02 -1.82
			-8.74 -3.28
			9.76 1.07
			-2.41 2.12
			-5.72 -6.89
			-0.24 -5.40
			9.28 0.29
			-7.11 -6.15
			1.20 -0.48
			-6.35 2.05
			-6.52 -9.14
			8.03 9.71
			3.73 3.84
			1.47 -3.65
			-1.64 8.82
			6.84 -1.22
			-8.92 7.91
			0.79 -6.44
			-5.59 -4.27
			7.96 -4.40
			2.10 -5.92
			2.12 -3.71
			7.96 7.73
			-9.49 -0.65
			-0.02 6.17
			1.62 -3.47
			6.35 6.01
			3.34 1.99
			-9.43 -8.82
			-8 9.28999996185303
			-1.45 4.91
			-5.36 0.83
			-4.93 -8.07
			-2.69 -7.02
			5.34 -7.79
			6.59 3.10
			-8.83 -1.88
			6.09 -7.13
			6.33 7.85
			5.29 -5.91
			-1.48 -5.20
			0.45 -7.37
			1 -7.19999980926514
			2.62 -2.81
			-8.99 -1.14
			9.67 2.22
			5.73 -6.83
			7.60 0.41
			3.13 -7.47
			-8.90 1.86
			4.83 -1.09
			5.68 -5.82
			7.04 3.62
			-0.430000007152557 8
			8.91 -4.21
			-9.10 -6.56
			5.40 -7.28
			-5.86 5.43
			-0.36 7.75
			2.34 -2.28
			-2.95 -8.38
			-2.98 3.67
			3.64 -7.54
			-2.06 3.78
			8.04 7.62
			1.84 3.13
			9.10 0.02
			-7.88 5.66
			8.25 -6.72
			9.20 -2.65
			-8.56 2.42
			-2.25 0.93
			-0.189999997615814 -3
			4.73 8.27
			9.98 -9.80
			7.81 -2.86
			3.11 -2.39
			1.13 -9.11
			-9.30 -1.42
			-9.18 8.57
			-0.97 -2.62
			2.69 -6.41
			1.46 8.18
			-9.86999988555908 5
			-2.41 6.22
			-7.73 7.92
			5.51 -6.71
			-8.06 3.25
			-9.77 0.70
			3.37 2.98
			9.39 0.65
			7.55 -7.19
			-8.17 -1.80
			1.58 -6.26
			5.42 -1.53
			4.49 1.39
			1.47 -0.33
			8.91 2.47
			9.57 -1.14
			-5.59 -3.52
			-7.40 -1.42
			-4.66 7.24
			-9.78 0.60
			1.71 -5.88
			-0.93 -8.63
			-3.46000003814697 6
			-4.49 4.99
			1.26 2.72
			3.93 3.47
			9.34 0.11
			0.21 2.70
			-9.34 7.94
			-2.49 -4.71
			1.82 -0.18
			1.28 0.19
			-4.22 0.27
			-7.64 -0.98
			-6.94 -9.44
			-0.88 -6.67
			-5.21 -5.16
			-6.91 6.89
			1.76 -7.15
			-7.22 -8.43
			-6.22 1.09
			3.89000010490417 -0
			-6.44 -4.81
			-0.27 8.60
			-6.41 4.95
			-0.63 -3.10
			-5.63 -4.20
			-4.92 -2.41
			-3.07 7.04
			0.57 7.97
			2.19 2.17
			1.74 -8.05
			4.20 -7.64
			5.80 -4.65
			-0.10 -9.63
			-2.01 -0.94
			-4.13 -9.69
			-8.40 0.67
			-6.57 2.61
			1.33 -9.63
			-2.49 -4.85
			2.49 -6.58
			6.53 6.47
			6 -2.45000004768372
			-3.98 -8.50
			-3.04 1.68
			-3.43 -5.53
			5.44 -3.62
			-0.46 -1.18
			4.05 8.77
			-0.26 8.33
			7.25 -1.49
			-5.14 -9.73
			-0.74 7.02
			-3.51 -5.30
			6.30 -1.96
			-9.50 9.73
			-3.25 -3.16
			8.22 1.10
			-3.76 -9.46
			-6.55 -4.80
			-9.24 -1.14
			9.97 -1.68
			-5.42 -5.52
			-2.13 8.48
			3.18 0.51
			-9.08 8.18
			-6.74 6.24
			-3.95 8.33
			-0.68 -4.40
			2.20 -6.59
			9.78 -2.42
			-9.98 8.81
			-8.78 3.07
			-0.26 3.89
			-7.79 -1.33
			-2.24 4.30
			-8.59 -8.11
			-2.54 1.05
			5.30 -1.93
			-2.85 -7.52
			-5.07 3.61
			1.82 -3.87
			4.97 -0.99
			7.05 9.19
			-4.32 7.76
			5.04 -5.08
			4.54 3.52
			6.97 -1.36
			-2.61 9.44
			6.98 4.62
			-8.42 6.85
			-7.25 -8.54
			9.49 -2.03
			7.31 0.37
			9.41 -7.38
			4.01 3.85
			9.13 6.48
			5.75 6.14
			-1.42 4.17
			-9.81 4.29
			2.83 1.62
			3.09 1.33
			9.26 -1.51
			2.92 9.11
			6.68 1.50
			7.95 -6.85
			-5.33 0.67
			5.18 -7.26
			0.39 -6.16
			0.46 -3.58
			7.47 0.09
			-3.36 2.88
			-6.80 -3.88
			1.72 7.40
			-3.60 -5.92
			-3.16 -4.01
			4.01 -1.94
			-9.29 -4.08
			6.48 -2.09
			9.33 5.27
			-6.76 3.75
			7.31 2.84
			8.09 -2.76
			-7.42 -3.16
			-1.65 -0.42
			-8.90 -5.44
			7.87 -8.91
			1.23 4.53
			-4.85 7.14
			0.20 9.05
			-6.85 7.40
			4.44 2.50
			-2.91000008583069 6
			6 -0.569999992847443
			-7.21 -1.13
			2.77999997138977 -2
			-5.79 -2.86
			-0.42 9.38
			-3.33 3.40
			0.62 8.23
			5.61 0.60
			1.67 -6.51
			0.52 -9.21
			-8.09 -6.36
			6.17 -0.81
			-6.46 -8.04
			1.32 6.22
			2.64 -4.25
			-5.80 -7.55
			-5.72 3.99
			0.95 8.95
			2.52 4.88
			-8.35 2.60
			-8.09 -4.09
			0.93 -3.67
			2.68 -9.51
			-6.47 -7.44
			-1.08 4.36
			-3.08 3.67
			-1.04 0.45
			6.84 -5.85
			-6.72 -0.33
			4.20 -2.41
			-4.70 -4.77
			-7.18 -4.24
			9.37 -9.87
			-5.27 1.86
			-6.40 1.91
			-6.26 2.21
			9.98 -3.55
			-6.80 -7.43
			8.65 2.38
			-8.59 -8.65
			-1.21 0.66
			-7.73 7.20
			-2.46 3.09
			2.04 8.14
			-6.82 7.72
			9.99 9.70
			-1.22 7.25
			-2.91 -0.63
			8.71 7.27
			9.33 -2.79
			3.19000005722046 -8
			-3.65 2.10
			9.19 -7.36
			4.44 -1.67
			-7.40 4.25
			-3.42 -4.54
			-4.08 9.48
			-4.43 2.99
			-5.49 2.46
			2.41 2.66
			5.92 -6.29
			-1.60 -5.75
			9.35 5.39
			-9.86 -4.37
			8.22 -6.27
			3.09 -0.45
			6.91 4.44
			-3.16 2.27
			-8.63 -8.64
			-5.38 8.67
			-1.25 7.55
			-2.01 5.56
			8.8100004196167 -1
			-3.53 1.06
			-7.60 -7.35
			9.98 5.72
			1.55 -1.95
			-6.94 -6.96
			-0.589999973773956 -5
			3.52999997138977 5
			8.47 4.10
			-0.35 1.65
			5.62 4.25
			-9.08 3.56
			9.24 0.28
			0.35 0.48
			-1.15 2.15
			4.74 1.15
			8.24 4.71
			-8.54 -9.95
			4.05 8.25
			9.03 -6.67
			-0.66 -9.52
			-9.48 4.02
			-0.04 -9.88
			-6.15 -9.92
			1.09 -2.47
			6.16 8.90
			-0.88 -0.39
			9.04 -6.46
			3.91 8.16
			-8.97 8.78
			-4.76 3.65
			-8.64 -0.48
			-9.81 -6.86
			-6.38 -3.80
			-3.25 -7.08
			-8.72 3.29
			-6.98 9.95
			-9.10 -6.97
			-6.70 -9.81
			-8.68 -2.66
			-7.80 4.58
			-9.07 -7.37
			-1.11 0.52
			3.48 2.48
			-6.98 3.45
			2.77 -8.70
			0.30 2.83
			-4.06 -6.11
			-2.96 6.68
			8.42 0.78
			-7.41 5.84
			-7.46 -3.57
			-9.24 3.37
			-1.14 -5.74
			-1.97 -2.23
			-0.98 4.93
			6.87 -4.58
			4.38 -5.35
			-6.42 -9.58
			1.72 -8.60
			-0.76 -2.80
			-9.18 3.10
			-6.93 -4.31
			-3.17 -6.71
			-6.51 8.05
			4.17 0.34
			-0.04 9.44
			-4.99 -0.70
			-0.49 2.71
			0.24 -6.67
			-1.33 -9.21
			8.57 -0.26
			3.68 -6.81
			9.14 2.81
			0.76 -1.66
			-4.14 3.01
			2.70 6.44
			2.63 -2.92
			5.02 2.82
			-0.55 -3.99
			-8.14 -4.96
			-7.54 2.68
			-4.18 -6.67
			-2.11 7.31
			6.80 1.02
			-0.22 4.69
			-5.64 4.71
			7.71 4.47
			9.88 3.86
			-2.03 -1.52
			8.57 7.56
			2.21 -0.72
			-1.74 2.20
			-7.50 9.93
			-3.54 5.76
			9.75 6.38
			2.47 6.45
			6.09 -5.65
			2.65 -3.68
			-0.15 -6.60
			5.21 -8.26
			-2.38 6.74
			7.38 -7.42
			7.89 -0.91
			3.63 5.73
			3.23 4.28
			-7.78 7.39
			-0.21 -6.97
			2.75 5.05
			3.97 -9.89
			-3.78 2.15
			-6.83 7.92
			5.64 4.28
			7.18 5.22
			-3.73 4.57
			4.21 -6.78
			5.66 3.19
			-5.35 9.92
			-6.13 -0.06
			-4.51 -2.10
			-5.97 2.58
			-4.24 -5.77
			2.39 -5.67
			-7.19 -3.16
			-3.67 6.06
			-9.26 -5.92
			-5.67 8.60
			-0.41 -9.34
			-5.09999990463257 -3
			-6.96 -2.67
			8.99 3.11
			8.27 -8.50
			0.54 0.14
			-1.88 2.31
			-3.31 -7.90
			-2.82 4.59
			8.13 4.98
			-2.48 -7.39
			4.42 -2.64
			0.67 5.64
			-0.14 8.35
			9.43 -7.16
			5.75 9.67
			-5.31 -9.46
			-9.87 0.41
			3.81 -3.02
			-5.21 -6.02
			-8.31 7.86
			1.72 2.88
			-1.53 8.12
			-9.75 3.62
			1.01 -6.67
			-2.04 -7.11
			-0.77 6.10
			-8.62 5.14
			1.51 3.77
			-2.26 6.23
			0.56 -3.50
			-6.91 -6.86
			-6.90 -5.85
			-8.89 -9.35
			5.25 5.30
			4.57 -1.77
			1.13 -6.10
			-8.66 3.08
			-3.92 -0.58
			3.21 9.96
			1.72 -3.40
			-0.01 7.96
			0.22 6.98
			-2.33 8.16
			2.17 -9.11
			-3.57 -0.29
			2.73 4.44
			0.74 1.93
			4.99 7.73
			-8.81 -8.27
			1.62 7.52
			3.41 6.83
			-2.38 7.90
			-1.15 7.32
			-0.74 -4.76
			0.33 4.40
			-4.42 -9.64
			-9.61 -7.33
			-4.71 6.58
			-7.63 0.37
			-8.26 4.42
			-2.69 -3.91
			-6.29 0.90
			-6.76 -2.66
			-1.65 -8.31
			6.16 3.35
			-1.30 6.94
			6.53 2.25
			7.95 3.75
			5.70 4.77
			-0.84 1.04
			8.60 -7.55
			6.49 -2.40
			-9.95 -9.70
			-6.82 -4.10
			-5.96 -9.70
			-9.78 7.09
			5.99 9.48
			4.66 4.15
			0.18 4.64
			8.65 2.44
			-5.67 -4.31
			-4.56 6.08
			4.57 1.83
			1.36 -8.19
			9.47 7.86
			4.49 5.23
			-2.96 -8.05
			-8.14 -4.01
			7.65 -1.84
			-0.46 5.51
			9.07 4.88
			2.68 7.44
			-4.74 4.34
			-4.32 -6.27
			-7.80 -2.28
			-3.73 -0.51
			6 -0.230000004172325
			-7.75 -7.52
			9.78 -4.80
			-7.33 -7.06
			9.74 -5.75
			9.95 -7.26
			3.39 -5.48
			-5.23 3.20
			-6.44 -5.49
			-4.01 -1.65
			5.42 5.17
			-8.27 5.52
			-6.58 -6.48
			4.66 3.91
			9.92 8.67
			-9.04 -3.49
			7.87 4.47
			-0.74 6.46
			4.68 3.58
			-7.84 -7.73
			-5.47 8.78
			4.56 9.35
			9.71 5.87
			3.62 9.68
			3.44 9.19
			-2.81 5.79
			-5.53 -1.28
			3.68 -2.79
			-6.30 0.46
			-5.33 -0.61
			-4.58 -1.85
			2.21 -3.83
			-0.23 -8.28
			-0.53 -3.48
			-1.67 -4.24
			0.68 7.33
			3.19 -3.56
			-6.11 -0.10
			-1.53 -6.69
			7.86 -5.52
			0.71 3.32
			2.29 -8.60
			-7.39 -6.67
			-4 3.92000007629395
			7.53 8.26
			-2.47 -7.34
			3.35 -2.58
			-2.31 -7.40
			-5.90 8.87
			-0.02 -9.41
			-0.13 3.26
			-4.60 7.57
			-8.95 -4.20
			-1.68 -0.18
			-9.40 -3.44
			3.21 -7.71
			-9.73 4.46
			-4.23 -2.52
			2.68 4.07
			6.75 -6.74
			5.36 5.02
			4.68 9.40
			-7.41 -4.75
			6.35 1.99
			9.63 6.83
			-4.26 8.13
			8.30 1.22
			4.67 2.10
			-8.33 -1.89
			1.40 7.33
			-9.20 -8.45
			-4.08 -4.12
			4.01 8.22
			-6.29 3.76
			3.20 -1.29
			-4.44 5.54
			1.64 3.71
			-9.13 6.83
			-2.56 -9.14
			-6.11 7.02
			-4.94 -8.93
			6.46 0.64
			-7.73 1.24
			-9.31 1.73
			8.96 -3.86
			5.54 9.20
			9.25 -6.39
			-5.94 9.52
			-5.92 -3.77
			1.59 -0.40
			-5.93 -5.84
			-5 5.88000011444092
			-6.97 2.93
			-9.97 3.71
			0.76 -7.61
			9.60 -4.76
			-1.57 -8.70
			0.07 6.72
			4.74 -2.63
			-2.03 9.94
			-3.16 5.43
			-2.09 8.26
			9.88 -0.49
			-4.68 5.97
			-3.35 -6.30
			-6.26 8.13
			1.21 9.39
			6.48 -5.61
			2.79 -5.13
			0.41 2.77
			-3.35 1.44
			3.36 -3.19
			-6.13 -6.93
			-8.21 -7.64
			-0.17 0.88
			-6.91 -2.42
			-3.80 0.49
			4.73 -4.69
			-1.36 9.13
			-7.75 -0.09
			-0.90 8.42
			0.26 -0.99
			7.07 -2.28
			5.78 1.98
			-4.32 -5.42
			-4.38 -9.45
			-9.06 9.02
			6.49 1.69
			8.07 -1.23
			0.47 1.53
			0.51 1.34
			7.52 -7.94
			-6.69 4.23
			-9.44 8.50
			-9.97 -5.60
			-7.13 -0.92
			-9.15 -7.12
			-0.37 -9.12
			-8.79 -1.54
			8.32 -4.33
			9.02 -9.38
			-3.64 5.14
			4.60 5.80
			7.28 0.64
			3.94 5.91
			-1.50 5.91
			3.69 -7.91
			-6.99 0.26
			-5.52 -4.01
			-8.60 9.11
			6.88 -4.18
			-0.15 -6.97
			-0.61 0.94
			-0.66 -6.83
			8.80 8.79
			7.95 2.26
			1.48 6.50
			-9.89 -2.90
			-3.82 5.20
			2 2.48000001907349
			-2.85 -4.02
			-3.96 -7.96
			-5.15 4.86
			-4.28 -3.77
			5.74 -6.43
			7.19 -5.25
			-1.10 7.64
			6.47 -7.92
			6.68 -9.14
			7.26 0.73
			-5.05 -2.20
			-8.77 0.85
			9.46 5.88
			4.12 3.75
			6.74 -2.72
			-0.08 3.71
			-6.38 2.62
			-5.62 2.68
			-5.91 -4.49
			0.66 -0.88
			2.61 -9.02
			0.74 -5.21
			-3.65 1.90
			2.65 -9.74
			9.88 -3.62
			-2.96 0.24
			8.11 0.82
			-9.83 -7.58
			-3.07 -0.77
			-0.80 5.62
			-1.76 -1.99
			-6.23 -8.94
			-6.04 8.52
			-3.82 8.68
			-2.93 4.82
			1.84 -3.50
			6.57 3.33
			-2.39 -1.35
			-7.32 -6.73
			6.22 -4.89
			6.41 2.57
			-2 -4.59999990463257
			-6.30 -9.57
			-0.11 6.76
			1.32 1.09
			5.32 4.27
			-8.31 0.63
			2 -3.5
			2.07 -8.34
			6.04 0.35
			7.84 7.02
			7.19 2.86
			9.29 -9.74
			-8.42000007629395 6
			4.67 5.03
			0.83 2.95
			-7.16 7.96
			6.35 0.03
			-10 1.12999999523163
			2.01 1.91
			3.56 -5.28
			8.32 7.25
			9.21 -6.57
			-7.30 7.04
			-4.76 -6.10
			-5.37 -3.58
			3.26 9.43
			-7.48 -9.96
			8.48 6.65
			-2.04 -7.67
			6.18 -7.39
			-8.13 5.95
			5.16 2.87
			-0.79 3.88
			-6.49 0.21
			8.52 2.13
			3.82 -6.99
			-4.85 4.55
			-7.77 7.31
			7.78 -0.36
			-3.21 2.01
			8.53 -2.33
			0.21 9.59
			2.84 3.49
			5.39 -6.75
			-4.32 1.92
			-9.84 -9.01
			2.72 6.97
			4.81 5.57
			-5.81 5.92
			6.63 -3.06
			9.27 2.88
			0.99 2.99
			-6.74 8.67
			-1.72 -0.81
			6.08 4.75
			-9.78 -0.83
			2.72 9.56
			-4.32 -5.26
			8.16 8.64
			3.37 7.67
			6.50 -5.70
			8.76 -9.19
			-6.50 -1.75
			0.64 -5.13
			3.98 6.26
			-1.98 -3.32
			-6.99 7.05
			6.48 -8.68
			-5.41 -7.34
			7.62 7.36
			4.58 -6.09
			-5.36999988555908 -5
			-0.03 1.23
			5.19 -1.95
			0.43 2.28
			8.57 1.17
			-4.85 -6.71
			0.50 -9.63
			3.47 4.88
			7.77 4.57
			-5.90 1.56
			7.63 6.81
			0.62 0.39
			-2.60 -6.56
			7.16 6.41
			-1.73 -2.14
			-7.14 9.64
			-3.46 0.60
			8.86 -0.72
			8.88 0.09
			0.57 -5.80
			8.80 -8.80
			9.02 2.04
			-0.05 -9.91
			-7.21 0.18
			-4.25 7.06
			3.47 -6.01
			-7.50 -5.92
			-8.78 -0.64
			2.02 3.30
			-6.21 5.07
			-2.22 6.53
			-1.38 -1.35
			-0.95 -0.32
			-0.47 0.33
			1.54 7.78
			4.13 -6.57
			8.62 -2.36
			3.74 -9.09
			4.51 -2.94
			4.52 8.45
			5.74 -5.74
			1.41 -0.65
			9.38 -8.64
			-0.96 -1.47
			2.20 9.77
			9.27 -4.09
			-6.12 7.46
			-5.32 4.43
			2.88 1.47
			-2.12 -1.03
			-0.88 8.94
			0.68 0.84
			8.30 -6.62
			-5.89 -9.81
			-6.77 -1.04
			7.03 3.33
			-2.26 -0.39
			8.89 -8.77
			-9.81 5.47
			-0.88 -4.73
			3.89 -0.61
			9.55 -5.43
			1.02 -5.07
			-6.02 -5.78
			7.15 -7.47
			-4.30 4.13
			1.23 -7.98
			-8.37 -3.53
			9.90 -5.40
			4.56 7.01
			-9.05 -8.80
			-8.05 6.34
			-4.83 -5.41
			-0.18 8.47
			6.32 8.05
			-3.70 -4.54
			-5.73 -4.95
			-6.46 5.49
			-2.31 8.28
			-8.16 -9.71
			-6.74 -0.33
			5.54 3.96
			6.33 -1.74
			-5.85 8.69
			8.81 -0.22
			-6.79 5.22
			-5.60 8.41
			-6.14 6.52
			6.86 -4.76
			-2.34 8.77
			8.24 5.08
			6.08 -8.15
			-4.08 7.68
			7.78 -7.25
			-5.89 5.06
			-1.69 -1.91
			9.29 -6.66
			1.30 -6.47
			7.08 0.90
			1.17 -7.72
			8.64 5.49
			7.83 -0.77
			-9.37 -0.29
			8.89 5.85
			2.84 3.35
			-9.31 -6.86
			-9.72 -6.01
			-0.40 -0.14
			-3.24 -9.12
			-3.39 0.68
			5.10 4.98
			-5.94 -5.10
			5.52 -6.78
			3.24 -8.28
			-5.67 -5.29
			-2.02 6.17
			7.06 -3.44
			-7.98 -3.24
			-1.69 -4.33
			-7.39 2.69
			3.23 1.50
			3.33 -8.33
			-2.31 6.45
			8.93 -3.26
			5.17 -2.80
			-9.72 8.32
			-6.29 -7.99
			2.19 6.04
			-5.21 8.53
			1.11 4.53
			-8.20 7.01
			1.90 5.93
			1.98 -8.03
			-2.09 -0.36
			0.69 2.82
			3.97 7.82
			-6.57 8.58
			0.41 -7.21
			7.17 -7.37
			-9.09 3.68
			-9.10 -8.87
			-4.15 -3.44
			0.0900000035762787 7
			-5.52 -6.56
			-8.76 6.09
			2.21 6.98
			-9.49 -2.48
			-5.55 4.07
			8.13 8.58
			2.10 -4.88
			6.33 7.50
			2.35 -0.30
			7.39 -1.48
			4.46 8.82
			-2.92 2.01
			-3.35 0.12
			4.92 -5.96
			-2.12 6.43
			4.01 -2.15
			-0.47 -8.21
			-1.33 -1.64
			1.02 -6.56
			2.58 -2.07
			6.46 4.28
			7.12 2.41
			8.85 -1.46
			-2.35 -8.87
			8.82 8.51
			2.07 9.91
			-1.87 -8.17
			3.28 -5.89
			-4.68 -2.96
			-8.55 5.78
			-3.61 5.73
			-6.04 -6.70
			-7.08 -4.27
			-4.66 5.31
			0.31 -8.71
			-7.79 -0.15
			-8.97 0.44
			5.88 6.51
			2.74 7.82
			5.51 1.07
			1.06 2.02
			9.43 8.29
			-3.54 -6.49
			4.14 -3.33
			0.38 -0.34
			-0.76 -1.14
			-1.62 5.35
			0.56 4.76
			-3.56 2.39
			1.51 7.59
			-7.48 7.70
			-0.64 4.38
			1.56 9.06
			6.65 -3.60
			2.12 -7.73
			-3.57 -1.46
			6.72 -1.47
			1.58 -5.42
			6.71 7.51
			8.70 -3.31
			-1.64 5.34
			4.63 1.65
			4.12 -6.76
			-1.06 2.03
			-4.56 -4.48
			-3.09 9.52
			6.55 1.46
			-0.69 -6.30
			3.86 8.64
			-1.47 -1.97
			-1.96 -7.74
			-7.50 3.61
			-8.33 0.82
			-7.65 9.88
			-3.95 6.38
			0.63 -2.10
			4.24 5.37
			4.77 -5.70
			3.32 5.68
			9.26 1.77
			-4.09 -7.60
			-3.33 -8.74
			8.55 8.42
			-0.05 -0.84
			-5.50 6.74
			1.79 8.67
			6.08 7.97
			-1.17 1.56
			-2.23 -0.48
			-3.37 -1.95
			0.45 3.16
			4.46 -7.92
			0.19 -5.63
			-4.38 4.58
			-4.56 -0.61
			7.46 2.11
			4.96 -1.42
			-8.76 2.18
			6.63 4.50
			-4.89 -1.56
			-3.65 8.28
			3.93 -7.96
			7.67 -3.07
			4.30 8.41
			-1.13 8.57
			-3.42 9.90
			-1.70 0.89
			-0.01 -3.31
			0.94 1.58
			6.97 6.10
			-6.77 -7.01
			0.62 9.04
			-4.72 -8.52
			-3.40 -8.19
			8.97 9.43
			-7.71 2.48
			4.64 4.21
			5.02 -4.58
			5.69 -3.44
			-4.54 2.62
			-3.29 8.65
			5.06 3.20
			4.29 6.37
			-2.38 8.84
			-5.84 -1.07
			5.22 0.95
			8.38 2.07
			6.19 -7.31
			2.85 -3.69
			-3.98 7.14
			-9.39 -8.24
			-0.33 9.65
			0.07 6.17
			-2.63 3.71
			5.75 0.26
			0.60 6.39
			-3.08 4.76
			2.51 -2.29
			9.16 1.91
			7.57 -5.05
			0.91 7.20
			0.74 -7.02
			5.99 8.14
			-2.75 3.89
			5.75 0.49
			0.50 1.24
			5.49 -1.61
			-7.08 6.95
			-5.90 -8.30
			1.54 8.40
			-8.70 3.25
			-2.23 -9.18
			-5.75 -4.97
			-0.16 -1.57
			-6.71 -8.28
			-3.49 -5.31
			5.37 -7.14
			-8.44 -0.04
			-2.03 -1.98
			8.81 -3.84
			-6.54 -7.35
			0.53 5.52
			-5.97 -5.83
			6.07 -6.38
			1.70 -3.86
			8.86 4.92
			4.88 5.25
			-7.21 -0.06
			7.33 8.23
			-6.10 9.76
			-2.72 5.68
			3.02 -1.04
			0.71 8.26
			4.10 -8.59
			-7.35 0.11
			-9.42 0.71
			-5.89 -3.09
			-6.20 -3.04
			-8.68 -4.99
			3.73 1.40
			-9.67 7.73
			-3.72 8.57
			8.27 -3.90
			-2.65 -4.37
			-5.28 -8.09
			-3.49 -4.46
			-4.96 -3.25
			-0.05 8.91
			7.33 5.66
			0.05 -1.33
			-2.12 4.72
			0.30 -1.01
			-6.37 6.32
			-5.34 3.28
			0.63 6.03
			4.79 3.35
			-8.41 -8.12
			4.87 1.07
			-8.38 4.02
			6.35 -1.82
			-5.84 8.93
			-8.35 8.92
			-7.96 6.96
			5.40 -6.73
			-9.41 -7.66
			-0.75 -9.79
			1.60 1.95
			6.21 -2.87
			-3.94 -9.17
			5.26 4.59
			3.87 5.04
			-5.28 -4.69
			-8.88 -9.58
			9.98 7.73
			-5.16 9.22
			-7.84 2.37
			-9.89 8.70
			-3.72 -8.51
			3.82 8.64
			-8.45 9.60
			-3.27 9.46
			-8.94 1.87
			0.04 3.11
			-5.08 -2.88
			-9.91 6.29
			7.68 -8.14
			5.73 2.23
			9.64 5.86
			9.54 -6.69
			-0.79 9.96
			0.38 -7.43
			9.89 -9.87
			-3.48 5.45
			-3.40 6.24
			-0.06 6.19
			-0.53 5.88
			-8.15 -0.87
			5.57 8.70
			8.16 -8.77
			-1.23 -2.22
			-4.22 -6.37
			8.80 0.54
			7.31 -6.35
			-0.10 5.29
			5.81 -3.68
			6.04 -1.75
			9.13 -0.05
			8.40 7.96
			2.94 5.38
			-5.46 -0.46
			0.41 2.58
			1.58 6.80
			3.45 1.04
			9.48 -0.64
			5.22 7.85
			-6.62 8.51
			-2.58 0.36
			-4.68 -4.80
			6.45 6.03
			6.20 4.27
			-9.45 -3.33
			0.04 8.44
			5.50 4.34
			1.78 6.54
			9.41 3.18
			-5.74 9.34
			-0.89 -1.42
			-9.84 -5.13
			6.14 -9.70
			4.81 -8.60
			-9.45 8.87
			1.66 -0.84
			2.73 7.09
			-2.51 1.05
			-4.04 -4.67
			1.31 -5.28
			-9.28 -3.53
			-5.12 -0.50
			5.30 -4.99
			-2.02 -0.49
			-0.89 -9.30
			-9.19 3.65
			5.82 -3.74
			3.30 1.48
			-0.13 7.93
			-7.30 7.39
			-8.86 3.94
			-9.98 5.07
			-9.55 9.05
			6.28 7.04
			-4.92 2.58
			-4.01 -7.24
			4.79 -2.37
			-8.85 1.38
			-3.66 9.52
			1.44 7.50
			-9.77 3.60
			-9.28 -0.70
			-6.41 9.42
			-5.86999988555908 2
			6.49 -1.09
			3.80 7.54
			9.61 -3.98
			9.43 0.16
			4.12 5.84
			4.35 1.97
			2.68 4.80
			7.51000022888184 -4
			-0.16 -1.71
			-4.02 -9.93
			5.01 7.97
			2.08 6.07
			6.80 -7.36
			-8.71 1.75
			9.88 8.38
			-8.32 -8.80
			-0 -8.27999973297119
			-4.87 -8.26
			3.68 -1.90
			-8.63 -6.05
			5.15 7.59
			2.96 4.64
			0.05 -5.35
			-0.01 4.40
			7.28 -1.47
			4.07 0.51
			9.78 3.27
			-3.32 -4.32
			8.13 -7.62
			-5.01 -2.61
			-6.24 -4.86
			-1.28 -5.72
			0.58 7.88
			0.46 5.77
			4.41 -9.30
			9.64 6.89
			8.59 5.21
			9.02 -1.04
			3.58 -9.10
			-9.20 0.77
			-7.88 1.12
			9.86 2.52
			-5.82 3.81
			-7.50 -7.58
			-6.29 3.46
			-5.77 -7.83
			-5.22 -4.73
			-9.90 5.27
			-5.79 -6.70
			-3.67 5.54
			-9.67 -3.09
			3.23 9.31
			-5.80 0.11
			-4.86 -5.46
			-3.12 -2.48
			7.68 6.04
			-1.68 -1.25
			7.18 -6.53
			-3.17 -5.50
			-9.73 6.46
			-9.93 -2.34
			6.65 4.55
			7.22 4.31
			7.20 -3.49
			8.33 1.44
			2.15 -9.80
			4.53 -5.82
			0.99 -5.71
			-9.74 8.12
			3.06 -2.41
			9.13 -7.70
			3.58 2.91
			0.88 -7.46
			4.54 -6.34
			2.35 -1.22
			-7.24 6.52
			-3.50 -3.38
			-8.75 -6
			-5.11 7.90
			3.78 -5.01
			7.51 -2.37
			-1.45 8.97
			6.70 5.13
			-5.08 -9.59
			0.93 7.30
			-8.73 -5.08
			3.71 -7.42
			0.31 1.11
			5.64 -3.89
			2.25 -5.61
			7.54 -0.46
			-7.91 -9.11
			-1.77 -9.49
			6.81 0.41
			-2.45 1.25
			6.10 6.45
			3.59 -8.30
			-4.79 1.10
			-6.60 7.28
			1.26 -5.96
			4 1.00999999046326
			-0.44 4.02
			7.68 0.91
			8.04 -7.14
			2.42 -0.69
			1.32000005245209 7
			-7.61 3.90
			9.13 2.70
			-3.46 1.78
			-6.02 5.64
			0.41 -6.99
			6.58 2.32
			-1.88 -2.79
			9.07 5.15
			-5.18 -6.24
			-3.74 5.10
			-9.59 7.61
			9.32 5.58
			4.76000022888184 1
			-5.45 3.54
			-5.30 9.29
			-3.41 -9.54
			-3.18 1.39
			0.09 -2.77
			-2.10 -1.64
			-6.99 0.64
			-6.31 8.33
			-3.23 -1.48
			-3.28 -5.77
			8.73 4.56
			-1.22 -3.66
			-3.34 -7.89
			-3.50 -4.48
			0.72 -6.15
			-4.60 1.33
			-8.40 1.54
			-1.62 -9.64
			-6.14 2.18
			-7.94 -3.75
			9.20 -1.22
			-6.94 9.95
			0.30 7.08
			-2.99 -6.84
			-8.19 -5.12
			-1.43 1.43
			10 2.04999995231628
			4.56 -4.25
			1.95 3.41
			0.36 8.63
			6.10 -4.80
			-6.56 8.78
			1.22 -7.58
			-6.17 -9.30
			3.71 1.14
			8.11 -9.63
			-3.19 3.69
			-5.95 -7.37
			-9.72 9.09
			-5.05 6.61
			0.89 8.90
			-6.79 -4.49
			8.66 7.35
			-4.13 4.69
			-9.54 -8.58
			8.69 -4.41
			-6.02 -4.65
			-7.55 -7.35
			-3.99 8.43
			-9.66 1.14
			8.10 -5.79
			-8.40 3.65
			-8.24 0.27
			-4.94 9.12
			1.91 -0.36
			1.08 -1.69
			-5.10 5.50
			-5.72 4.04
			4.61 -6.79
			-5.86 5.37
			-1.01 -8.20
			-5.04 3.58
			-6.21 -8.98
			-0.25 0.49
			-1.94 9.19
			4.82 -6.14
			0.23 3.12
			5.93 7.11
			-7.14 8.87
			-4.10 -4.13
			-8.25 5.73
			-4.51 7.43
			-5.49 -2.96
			5.42 -3.64
			-6.86 -8.89
			7.06 4.34
			3.12 6.53
			5.59 -4.20
			-3.47 -2.16
			0.54 3.40
			2.84 3.27
			7.16 -6.29
			6.19 -1.91
			-5.20 -7.17
			-7.22 -4.79
			9.70 -2.66
			-4.05 5.16
			3.91 4.74
			-3.90 8.75
			-5.44 0.01
			6.46 -4.79
			3.54 5.93
			-9.12 9.87
			5.17 0.40
			-2.35 0.45
			4.39 3.77
			1.97 -8.17
			-2.58 -1.87
			8.71 -3.21
			-2.18 2.81
			6.91 -7.27
			7.08 -1.58
			1.50 -3.68
			-2.59 -2.67
			0.51 5.16
			-2.05 2.88
			8.56999969482422 7
			-6.36 -9.74
			-5.95 7.24
			-2.58 1.61
			-9.19 2.24
			0.61 -2.28
			6.18 7.03
			-1.68 6.37
			-5.68 -9.98
			-1.06 5.19
			-5.33 6.44
			5.15 6.18
			-4.74 -8.88
			3.85 -9.28
			-6.48 7.31
			3.32 6.93
			-1.10 1.62
			6.24 2.52
			6.80 7.35
			-3.52 -4.05
			-3.35 -7.26
			1.17 3.28
			-4.74 9.49
			3.47 -1.90
			-4.54 -5.06
			-0.69 -5.13
			4.89 -1.81
			-3.99 2.08
			-4.87 7.94
			0.74 8.33
			-0.85 2.72
			-5.71 2.51
			0.73 -0.70
			-5.79 9.81
			7.61 -2.23
			7.76 0.56
			1.52 9.41
			1.19 -2.45
			-3.38 -1.35
			5.96 -1.33
			4.03 -2.44
			-6.77 -1.10
			2.56 3.93
			0.71 3.98
			-6.17 5.41
			7.25 5.78
			2.73 9.39
			-7.59 3.82
			-4.90 4.73
			-6.67 -5.94
			1.31 7.71
			6.70 -3.35
			-8.84 -8.50
			9.42 4.80
			-8.81 3.55
			5.84 2.77
			2.64 0.04
			-0.55 -9.03
			0.51 -6.04
			-2.29 8.31
			-5.91 2.65
			-3.18 0.96
			-7.41 1.68
			1.55 8.40
			2.58 6.33
			4.16 2.87
			4.75 -0.25
			6.40 8.24
			-8.38 -1.42
			-1.18 -4.09
			0.44 1.70
			-4.34 -8.61
			3.69 -1.37
			-6.34 -0.25
			9.03 -9.58
			-5.53 -3.91
			-6.38 -4.82
			9.46 3.54
			-3.15 -1.18
			8.28 -8.46
			-5.22 9.45
			2.58 -8.92
			-7.47 7.48
			4.28 -8.05
			0.86 3.44
			8.96 4.81
			7.43 4.19
			-8.14 6.54
			0.16 -5.20
			1.38 -4.53
			-0.43 8.88
			-2.34 -6.53
			5.08 -5.91
			-1.83 0.31
			7.98 1.64
			-3.92 -0.64
			3.53 -9.96
			2.02 -3.37
			-3.61 -2.28
			7.19 -0.57
			-5.16 -7.58
			-0.68 8.83
			-3.26 5.88
			0.33 9.68
			7.74 -4.24
			9.63 6.88
			6.80 1.89
			-2.42 9.43
			0.94 -9.23
			2.58 -5.41
			5.61 -6.80
			-2.27 1.89
			-1.45 -5.07
			-7.02 -6.27
			-9.78 5.37
			9.18 1.15
			-2.37 -4.40
			4.82 8.65
			-0.12 1.45
			6.15 2.61
			9.31 -6.40
			2.51 0.85
			5.79 -4.93
			1.33 -7.75
			-9.04 -4.40
			1.17 -8.80
			-4.72 -4.55
			-6.84 -4.56
			8.88 9.71
			-0.77 5.67
			4.42999982833862 -0
			-9.26 0.34
			-3.75 9.50
			2.81 5.75
			-9.12 -8.99
			-6.99 6.02
			-7.23 -1.17
			-0.89 -3.98
			1.20 1.67
			-7.43 -6.42
			2.10 7.57
			2.71 -3.05
			-3.06 3.43
			8.03 -6.94
			9.10 9.29
			5.02 -8.75
			-2.48000001907349 5
			4.62 -3.09
			-4.69 7.10
			-5.10 -6.61
			9.05 3.70
			-8.46 9.05
			2.75 -2.20
			8.21 3.51
			-8.93 1.76
			6.20 -4.78
			-0.22 -1.08
			-2.86 -4.04
			4.99 -1.67
			-1.76 2.41
			-0.73 -9.12
			0.13 -5.72
			-8.41 7.76
			-1.66 5.88
			1.13 -8.31
			6.88 0.23
			-2.68 6.60
			-5.33 -5.39
			-8.61 -3.11
			-6.79 8.14
			-8.99 -4.09
			0.49 -8.44
			0.51 7.34
			-2.53 4.81
			-3.13 9.82
			-0.88 -8.03
			-9.89 0.84
			1.20 -7.06
			-0.78 -3.99
			6.56 -5.35
			-0.90 1.24
			-9.05 -2.07
			6.59 7.02
			-9.32 6.72
			5.53 0.89
			7.58 -6.55
			-5.57 3.02
			5.62 8.69
			3.90 -0.91
			6.87 -6.11
			-5.94 6.61
			0.56 1.16
			-0.71 1.03
			6.92 -7.21
			-4.16 1.60
			0.56 9.71
			3.69 2.11
			0.25 -4.40
			-2.04 -8.07
			-4.36 -2.29
			1.49 4.75
			-9.41 0.48
			9.41 -2.11
			-1.41 -2.42
			-2.59 -2.17
			8.88 4.86
			-3.10 -8.88
			-2.62 9.42
			-4.37 -8.76
			5.99 4.90
			1.14 2.45
			9.22 9.11
			-8.07 -0.77
			5.12 7.78
			-3.74 -0.64
			8.17 8.78
			9.29 -4.50
			-3.87 4.73
			-7.96 9.36
			-1.97 3.08
			2.10 6.61
			3.44 -4.01
			-8.87 2.27
			-4.72 -8.58
			0.59 -6.21
			-1.62 0.29
			4.52 9.36
			-6.19 6.46
			3.85 -9.30
			-4.13 -9.94
			8.37 -4.29
			6.87 7.19
			8.69 -5.79
			0.22 6.24
			-1.88 7.30
			4.09000015258789 -4
			1.52 -2.49
			9.37 -8.83
			2.36 -6.75
			0.18 -0.84
			9.54 3.37
			-1.76 3.11
			6.65 6.64
			-9.29 1.10
			-3.68 9.68
			2.56 -7.41
			6 8.52000045776367
			-7.46 -6.46
			-1.45 1.14
			1.21 1.16
			9.23 -7.60
			-6.05 4.07
			2.71 4.51
			-7.25 -7.87
			7.52 5.77
			2.51 -5.93
			4.65 0.48
			4.39 -7.26
			2.46 3.16
			5.78 8.91
			-2.54 3.30
			7.01 7.20
			9.02 -8.78
			-9.44 -2.05
			9.07 7.71
			2.89 8.85
			3.72 2.43
			-3.76 -6.47
			2.16 8.96
			7.05 -9.63
			9.97 7.19
			-4.78 -2.77
			8.47 4.13
			-1.26 -7.70
			6.13 6.19
			-8 -0.889999985694885
			-5.89 -8.80
			1.38 -1.37
			9 -0.209999993443489
			8.14 -5.70
			-6.24 2.44
			-4.67 -9.28
			3.37 7.73
			6.96 1.80
			-8.87 1.35
			-7.08 -1.95
			-7.82 7.60
			0.39 8.69
			9.35 9.99
			4.60 -4.67
			-4.88 3.50
			-8.87 0.46
			8.27 2.01
			-5.87 1.68
			7.58 -0.06
			-5.06 9.24
			2.86 -3.31
			-9.29 -6.02
			8.41 2.70
			-0.24 -9.48
			5.35 -2.74
			-6.76 -2.88
			0.05 9.05
			8.15 6.44
			-2.20 -8.87
			5.70 2.41
			-5.22 6.95
			-1.39 -8.56
			2.71 9.34
			8.18 5.51
			1.55 2.26
			3.53 -9.62
			2.60 9.56
			-0.84 4.13
			1.57 -2.60
			1.89 -7.04
			-8.48 7.92
			8.74 5.44
			-0.77 -7.72
			-7.26 -0.17
			-5.86 3.08
			-3.93 -2.57
			-3.80 -9.19
			9.04 -6.05
			-6.82 -0.64
			-1.85 -5.98
			-2.26 -9.68
			-4.65 -4.16
			-9.91 1.57
			-2.55 0.35
			8.79 -6.21
			-3.15 6.91
			-6.02 -4.44
			2.97 8.30
			3.70 2.17
			9.38000011444092 8
			3.11 -1.22
			-2.25 1.20
			-2.85 6.98
			1.56 2.07
			0.22 3.80
			-0.94 7.40
			2.78 -1.89
			8.80 4.26
			0.22 6.85
			-0.43 -4.92
			-6.49 -1.18
			9.04 8.78
			8.88 1.25
			2.57 -4.98
			-2.38 7.10
			9.81 3.67
			-7.32 7.93
			-5.76 -5.08
			-4.11 9.76
			9.47 2.52
			-0.07 7.27
			8.95 6.54
			8.76 -6.68
			-6.38 6.56
			7.11 -3.40
			-1.45 2.35
			7.03 -4.21
			3.51 -9.29
			-4.32 -8.68
			-9.54 2.68
			9.02 -5.86
			0.87 4.06
			-0.08 -1.30
			7.98 4.36
			7.22 8.06
			7.15 -9.14
			-7.19 7.15
			-1.75 2.17
			-0.92 6.77
			-1.51 7.40
			2.08 9.86
			-4.56 7.31
			-8.86 4.73
			6.98 -5.50
			-4.29 -2.06
			-0.14 -2.53
			0.63 9.05
			-6.85 1.35
			-3.14 4.48
			-6.64 1.02
			-0.66 9.33
			-8.10 3.83
			-3.72 -8.59
			6.60 -8.40
			1.91 7.94
			-0.30 -3.11
			-0.95 9.09
			-0.75 -4.39
			-4.04 -9.27
			5.46 -6.59
			-8.26 1.25
			-6.26 7.49
			-3.18 -5.23
			1.82 -0.62
			8.31 8.33
			-1.13 0.81
			8.98 -1.93
			6.41 -8.72
			5.22 5.83
			8.14 1.03
			-7.01 -8.10
			1.19 -6.14
			-4.19 -3.21
			-1.97 7.34
			4.43 -3.88
			-3.10 -0.11
			5.28 9.64
			-7.31 -9.45
			-4.55 -5.28
			-7.50 4.53
			-0.89 0.17
			0.74 4.18
			-4.12 6.03
			9.47 -9.07
			-3 8.07999992370605
			1.87 5.12
			-1.90 -2.34
			2.67 5.18
			-0.93 8.65
			-3.37 -5.97
			3.20 3.75
			9.23 5.53
			7.73 3.98
			5.28 8.74
			3.98 -4.17
			-9.71 -6.73
			-9.93 -1.55
			-6.85 -4.21
			9.14 7.62
			2.27 -3.62
			6.59 0.93
			-0.170000001788139 4
			-0.60 -2.44
			-8.63 7.35
			7.69 5.19
			-3.91 4.26
			4.12 -3.79
			9.11 8.27
			3 3.55999994277954
			0.54 9.97
			1.22 4.46
			8.96 -3.17
			5.12 -8.15
			-8.99 2.22
			9.98 -0.92
			-6.72 -2.12
			-3.86 6.40
			-5.09 4.14
			0.72 -2.24
			4.33 -2.19
			5.16 1.61
			8.63 -7.08
			0.83 7.66
			-4.70 -7.18
			-9.50 4.24
			-1.99 -0.46
			-4.13 0.38
			1.98 -9.58
			8.37 -7.10
			-3.59 2.38
			-5.21 -5.21
			4.02 1.59
			2.71 2.10
			-1.72 -8.58
			-2.33 -9.19
			5.82 7.07
			4.32 7.29
			2.87 -8.57
			6.86 -1.52
			1.91 9.27
			-4.69 -0.38
			-8.14 -5.24
			5.17 -8.91
			2.63 0.58
			-9.58 7.97
			5.29 -9.98
			3.62 1.48
			5.94 1.40
			0.43 -5.91
			-5.26 8.12
			9.91 -7.75
			-6.43 9.24
			6.22 3.25
			-8 -2.64000010490417
			3.34 0.41
			-6.79 9.58
			-0.25 -6.31
			8.52 8.80
			-7.46 -7.92
			-6.36 5.83
			2.81 -8.88
			-5.81 -6.08
			5.70 6.72
			-0.93 -8.32
			7.26 -1.66
			-2.99 6.69
			-8.02 5.31
			-5.51 -2.40
			7.99 7.42
			8.14 4.85
			-5.64 2.55
			8.91 -2.74
			-0.45 3.34
			-7.62 -0.07
			-7.75 -2.23
			7.04 5.88
			-5.27 -1.63
			-1.76 -9.36
			2.23 3.07
			4.56 -6.97
			-4.77 2.40
			3.51 1.12
			5.43 -7.61
			9.77 7.01
			4.27 0.74
			-5.54 -3.86
			5.06 6.62
			8.32 9.09
			-5.21 -7.34
			-7.97 -2.24
			-2.23 9.92
			-9.71 -8.99
			9.13 3.66
			0.35 -5.58
			9.80 -9.57
			-1.58 4.19
			5.43 6.66
			1.83 -9.19
			-6.46 1.77
			1.86 -6.26
			3.15 -3.65
			-5.52 8.60
			4.94 6.17
			9.58 -8.97
			8.28 9.02
			-4.36 -9.71
			-0.24 -4.17
			-9.92 -1.57
			-4.31 -3.98
			-3.41 -0.02
			2.39 0.03
			-7.30 0.98
			-7.65 5.40
			-1.53 9.02
			-1.15 -2.31
			1.15 0.44
			-7.02 -3.68
			-3.12 8.63
			1.64 9.92
			-8.34 7.24
			2.79 -1.66
			3.62 -0.25
			4.35 3.76
			-9.80 6.61
			6.95 -6.89
			-5.07 -2.06
			7.22 0.49
			-6.01 -5.79
			-9.59 9.86
			-7.63 -1.40
			-6.64 -2.58
			-8.94 -8.16
			6.73 0.88
			5.86 -6.09
			3.04 -3.91
			-0.19 -2.90
			7.23 9.32
			-0.71 -9.94
			-5.68 0.38
			-8.28 -9.22
			6.14 0.55
			-9.72 2.60
			-7.29 5.82
			-7.10 -9.96
			8.44 -5.59
			-3.94 0.88
			4.30 8.57
			2.99 6.63
			4.99 -8.86
			8.50 -2.44
			-8.51 2.21
			5.93 3.70
			-5.01 5.12
			1.05 -7.86
			-5.98 6.94
			-4.42 -4.95
			-7.81 -9.94
			-3.11 5.72
			3.70 0.81
			4.58 4.43
			3.13 2.58
			-0.59 5.11
			4.73 -6.74
			-3 8.01000022888184
			3.99 -5.01
			2.04 9.58
			-8.67 7.80
			0.95 4.84
			-7.85 6.24
			-1.70 7.35
			-3.73 5.16
			6.62 1.48
			4.70 -4.97
			3.18 -1.30
			5.74 -8.70
			-3.91 3.16
			-7.31 6.55
			6.61 0.17
			8.13 -8.07
			-0.29 -4.62
			-2.45 3.85
			-2.69 9.48
			9.48 -9.48
			0.91 -1.30
			-2.33999991416931 0
			8.99 2.01
			8.84 -6.27
			-7.45 9.13
			2.27 -4.19
			1.31 3.55
			8.99 -8.60
			8.72 -7.65
			2.66 4.43
			-6.92 -8.97
			7.89 -0.48
			-1.49 -1.94
			0.56 6.43
			4.58 0.14
			-8.54 1.84
			-2.92 9.47
			-7.83 0.65
			-3.78 -5.20
			-6.86 -3.27
			3.51 -0.77
			-3.63 -1.29
			2.32 2.59
			-5.80 -8.68
			1.71 -0.03
			-6.70 2.55
			-9.76 9.42
			-5.21 6.53
			2.42 -0.85
			5.03 5.90
			-0.73 -5.91
			-5.76 -7.60
			-2.85 -8.42
			7.05 -5.91
			-9.91 6.43
			-8.14 -1.18
			5.20 4.66
			4.68 -2.83
			-1.68 5.43
			-6.61 -5.50
			5.41 3.19
			3.25 -0.18
			3.94 -4.28
			9.94 8.34
			-1.28 -3.21
			7.99 1.33
			3.01 8.62
			-9.52 5.07
			-7.03 6.41
			8.30 -4.77
			9.18 7.19
			-9.95 -2.74
			6.14 3.83
			-4.63 -7.35
			6.88 5.76
			1.57 -8.29
			-5.36 0.14
			-9.86 -4.16
			9.01 7.50
			5.61 7.08
			9.41 -1.08
			7.58 0.14
			-3.22 -1.81
			2 -4.90000009536743
			-6.38 5.42
			-4.47 -7.82
			-5.66 6.75
			-4.38 6.54
			-1.05 -7.74
			-3.65 9.75
			7.28 -0.27
			3.11 7.65
			-5.96 -7.22
			4.51 -3.79
			-8.84 -2.30
			9.33 6.58
			5.81 1.54
			-0.50 5.08
			-5.09 -5.30
			-6.16 -3.89
			-10 9.64000034332275
			-9.16 -0.57
			3.23000001907349 -7
			-5.02 -9.19
			6.06 -3.46
			0.37 3.26
			3.88 2.12
			7.56 -2.81
			9.05 3.11
			8.31999969482422 1
			-7.01 2.41
			-7.50 6.80
			-4.43 7.73
			7.37 8.21
			8.12 4.51
			9.63 -7.84
			-0.54 3.39
			9.39 1.18
			-0.52 -9.18
			-8.35 -1.39
			7.96 -6.36
			-0.47 -9.96
			-2.28 7.51
			-7.49 -6.93
			3.29 -1.59
			-0.64 5.76
			-1.50 -7.02
			-6.96 9.06
			-0.35 -5.48
			-3.43 6.17
			-1.10 -0.36
			1.14 0.15
			6.24 3.67
			8.56 7.83
			2.26 3.52
			-5.95 -1.66
			-6.28 -4.54
			0.16 9.10
			0.96 0.13
			6.27 -1.94
			1.28 0.22
			-3.75 -0.56
			4.01 7.42
			0.21 1.74
			-8.92 -9.26
			0.73 -7.17
			5.79 -2.67
			8.13 -7.73
			-3.83 -9.38
			3.91 7.47
			-7.90 -9.81
			3.34 -8.28
			-6.23 5.09
			8.29 8.24
			-8.66 -8.41
			6.77 -6.24
			-2.41 9.18
			-7.86 -4.97
			0.05 -5.60
			3.23 -0.60
			-1.27 4.44
			0.65 -3.43
			1.55 1.49
			-8.63 -5.88
			1.13 -0.81
			4.62 4.25
			-4.89 -3.10
			3.85 0.20
			3.80 -1.71
			8.56 -3.59
			5.18 -5.09
			1.84 -6.54
			0.21 -3.41
			-0.52 -8.67
			3.44 2.61
			-0.40 4.64
			-6.51 4.92
			4.12 -3.32
			6.43 2.26
			2.08 -5.81
			-4.97 1.49
			7.78 8.89
			-8.31 -3.09
			-5.47 6.24
			2.02 5.73
			-9.35 0.69
			9.59 -9.46
			-5.61 4.26
			-6.42 -3.83
			5.89 -7.87
			3.99 9.91
			-6.88 -4.33
			7.71 -6.47
			2.63 -5.62
			7.51 -8.11
			9.42 6.65
			-5.88 -2.39
			3.65 9.79
			-3.67 2.28
			-5.54 -3.06
			8.99 3.68
			-2.15 -8.83
			1.18 -3.78
			-3.67 -9.66
			-9.77 0.66
			-0.08 6.32
			7.46 -6.29
			-0.07 8.41
			-0.52 -8.28
			3.35 -8.47
			-6.31 -3.17
			-9.56 2.33
			-3.86 -8.20
			4.24 -3.02
			-1.31 9.66
			7.56 -9.42
			-9.73 3.34
			-5.65 -6.17
			1.40 -4.77
			-7.99 5.54
			5.08 7.73
			-7.45 -2.14
			2.90 -1.05
			2.82 -5.91
			-9.58 -6.67
			7.29 -7.24
			-6.67 5.77
			-2.13 -3.86
			0.69 5.10
			9.02 7.74
			4.45 5.48
			-6.70 -5.98
			7.93 7.59
			-6.76 -1.63
			-2.75 -5.29
			-5.13 -5.11
			-7.06 9.13
			-8.85 4.27
			-3.39 -8.32
			-6.27 -1.61
			-3.74 -4.33
			7.54 3.83
			4.43 -6.03
			-3.05 8.60
			2.38 -6.86
			-5.09 -0.17
			1.13 4.75
			6.76 -9.82
			-3.09 6.46
			-7.41 6.13
			7.17 3.96
			3.86 -3.75
			2.91000008583069 8
			0.87 5.18
			1.16 7.53
			-3.91 9.20
			-2.05 2.38
			-6.27 -9.29
			-4.49 -6.69
			8.05 1.97
			-9.49 -5.44
			8.86 1.79
			6.62 8.82
			-6.61 -8.39
			-0.81 -3.90
			-3.79 1.26
			-2.90 2.24
			-7.85 1.04
			-4.27 -9.66
			-5.91 4.81
			0.69 -8.52
			7.96 9.46
			-6.89 -2.13
			8.50 2.08
			-1.11 -4.15
			-2.68 -6.65
			-1.81 7.84
			1 5.1399998664856
			-9.71 8.64
			1.66 8.04
			-5.27 -5.37
			3.36 9.72
			-8.60 -0.36
			1.99 -9.14
			1.87 -8.65
			-9.69 -6.94
			4.15 4.09
			2.96 4.26
			7.53 5.85
			-8.85 5.90
			-7.57 -0.91
			1.04 6.50
			0.78 6.09
			6.81 4.96
			-0.65 2.45
			-4.18 0.23
			2.54 -0.55
			-0.35 3.78
			0.18 -8.55
			-8.36 -3.07
			2.58 -4.48
			-5.54 5.31
			-1.44 0.59
			-7.99 -3.85
			-2.22 5.37
			3.17 9.54
			-0.96 -5.70
			-1.54 2.61
			6.88 2.87
			-4.82 2.49
			6.23 -5.16
			-1.11 -4.63
			2.17 9.31
			7.27 -3.32
			1.62 -7.71
			8.93 -7.89
			5.37 1.81
			9.45 -0.94
			-9.36 -7.71
			0.56 -7.99
			-9.51 -5.39
			-4.28 -0.41
			0.01 4.52
			-7.91 2.16
			4.14 3.93
			-5.64 7.18
			-1.41 9.58
			3.10 -2.39
			6.99 -9.62
			7.45 -2.39
			4.31 -2.39
			-3.55 -9.65
			5.91 -6.13
			9.65 -8.14
			6.33 -1.82
			2.19 1.95
			-1.41 -9.51
			9.80 -7.19
			-3.91 2.83
			9.96 -5.32
			-9.17 1.27
			6.31 3.49
			8.78 7.69
			7.32 -2.38
			-4.51000022888184 10
			-9.74 -5.33
			9.48 6.21
			0.05 6.89
			2.65 -3.57
			3.46 -3.55
			6.55 -1.07
			-5.65 -6.10
			-0.01 -9.77
			1.39 9.73
			-4.68 1.99
			4.15 -9.44
			2.74 -4.01
			2.25 0.16
			1.09 3.30
			1.57 8.76
			0.39 1.64
			-4.86 5.38
			-5.64 5.03
			4.73 3.36
			-8.51 -5.99
			-9.45 3.84
			1.03 -8.78
			-1.35 9.58
			-9.75 4.76
			8.89 4.82
			-6.42 8.95
			0.94 -3.60
			7.71 -2.21
			2.11 -8.11
			-7.98 3.67
			8.64 0.70
			-2.23 7.26
			3.50 -1.96
			-7.23 -4.21
			6.34 7.40
			1.65 2.14
			-5.43 8.43
			9.24 8.73
			-2.05 -3.37
			-7.77 0.31
			-8.09 1.33
			6.86 4.22
			1.39 1.17
			5.71 -2.09
			-5.31 9.41
			-3.30 -2.76
			9.18 -2.95
			-5.18 1.65
			4.23 9.23
			-6.64 -0.46
			2.82 7.25
			-0.12 -1.10
			-8.33 2.94
			-4.56 -1.89
			6.16 -2.80
			8.68 7.08
			5.71 -6.34
			9.08 1.11
			5.65 -0.27
			8.03 -3.02
			7.69 -7.89
			-2.15 -8.71
			5.89 -5.36
			-6.74 3.82
			-6.20 4.62
			8.76 4.87
			-4.43 4.91
			-5.33 -4.76
			5.04 -2.23
			1.81 9.06
			0.86 6.08
			1.98 4.95
			-8.48 4.33
			-3.62 9.09
			7.10 9.07
			2.91 7.98
			-0.97 3.09
			-7.40 -9.19
			2.76 2.21
			4.60 -5.57
			1.13 -6.15
			9.52 -9.25
			-9.50 -8.10
			2.47 0.06
			6.81 -8.40
			-0.73 3.49
			6.37 -1.06
			3.92 -3.78
			9.15 -7.93
			-4.20 4.32
			6.49 0.22
			-9.59 6.55
			6.92 -5.43
			2.53 -0.61
			-3.39 -4.45
			-1.05 3.12
			-7.14 -4.79
			-0.70 -8.75
			4.95 2.15
			4.81 -7.23
			9.76 0.79
			2.52 -8.28
			5.52 1.52
			0.72 6.02
			-6.02 1.61
			1.83 -6.07
			-7.62 7.23
			8.55 8.29
			-9.43 9.58
			-5.64 8.78
			-7.78 -8.30
			-2.60 -5.12
			-9.51 -9.11
			-8.57 4.42
			8.10 -9.29
			-6.95 8.83
			6.80 2.90
			-3.07 4.60
			0.81 1.45
			-3.52 -8.18
			-8.02 7.74
			1.46 -2.80
			-4.63 -8.98
			4.66 -5.11
			-0.78 -9.51
			0.93 -1.06
			0.08 -0.58
			3.85 6.33
			-8.92 9.55
			3.88 5.54
			6.68 -7.97
			-1.59 4.79
			-3.86 -5.38
			5.43 5.83
			0.40 -8.17
			-7.43 1.56
			6.69 7.17
			2.75 1.06
			7.17 -3.19
			-7.91 7.55
			-9.76 5.70
			-2.97 -8.04
			-6.48 -9.93
			-6.35 -3.12
			-9.33 6.63
			-1.83 -4.56
			-0.05 3.85
			-1.69 3.20
			1.61 7.14
			-9.45 1.88
			1.41 -7.17
			-4.82 -6.97
			-7.10 3.31
			-6.59 -9.35
			-8.51 -0.01
			-5.30 3.08
			9.56 -2.80
			-6.45 -9.19
			-6.29 1.11
			-4.71 6.93
			-7.15 -5.07
			2.83 7.03
			8.32 1.44
			-3.25 5.45
			3.18 -8.11
			-4.77 2.74
			-4.14 -6.91
			-3.53 1.72
			2.03 7.68
			8.08 -2.49
			-0.86 -6.68
			0.83 9.21
			-9.52 3.71
			9.53 -4.46
			-5.31 -6.67
			1.97 7.55
			5.41 -5.04
			4.16 -2.24
			8.85 6.64
			9.39 -4.04
			-2.46 8.09
			-2.21 -1.43
			-3.99 -9.43
			-4.92 -6.36
			-2.94 7.46
			0.59 1.41
			9.35 -2.60
			5.52 -8.88
			4.19 8.19
			-9.14 9.85
			-1.69 3.26
			-1.10 4.08
			-5.23 -0.69
			2.54 8.55
			-8.78 6.91
			-9.07 6.06
			6.75 1.18
			-0.03 0.44
			1.85 -7.23
			-1.55 -7.87
			-3.41 5.19
			2.15 -9.28
			5.49 4.63
			0.74 -2.22
			3.46 -3.73
			1.70 -1.67
			-8.84 8.89
			-5.76 -3.70
			-5.34 -5.86
			7.56 4.20
			-5.15 3.60
			5.36 -5.05
			-9.91 -8.04
			-3.91 -2.25
			-9.30 2.63
			7.33 -3.07
			6.84 3.34
			-2.64 5.50
			2.42 5.56
			7.98 -2.53
			-6.09 -2.56
			4.60 -5.38
			8.03 5.97
			-2.76 8.70
			-5.85 3.50
			2.27 4.34
			-8.78 -3.29
			7.50 4.23
			-7.74 -2.34
			9.76 2.11
			1.04 -1.07
			2.55 -1.31
			4.22 -9.88
			7.67 -6.87
			8.64 -1.79
			8.98 -8.88
			8.32 -6.75
			-4.26 2.31
			-8.72 -4.39
			-3.68 5.68
			-8.19 -6.56
			7.27 -2.78
			9.46 -0.84
			-3.31 -6.57
			2.38 -3.41
			-1.48 4.67
			7.89 5.19
			-7.91 -5.65
			5.50 6.85
			4.87 -8.27
			-1.08 7.52
			-8.30 -2.53
			-7.23 -1.63
			-2.93 3.90
			-3.82 -5.78
			6.69 8.66
			5.25 5.52
			-0.19 0.56
			-3.38 7.18
			-4.24 4.15
			0.29 3.75
			-2.05 6.34
			2.53 -2.93
			8.25 3.06
			5.87 4.96
			-8.20 4.30
			8.58 -1.41
			-3.23 2.32
			-8.34 -1.34
			6.46 0.92
			8.09 3.36
			1.30 -7.77
			-1.27 -1.18
			7.22 -9.11
			-1.35 -7.99
			-8.29 -9.01
			2.75 -3.73
			-9.70 -0.61
			7.86 -3.30
			-1.60 -2.90
			8.70 -4.54
			9.28 0.96
			-4.20 6.44
			-4.19 -9.12
			-2.13 4.77
			-5.04 -7.64
			0.91 1.98
			7.21 -9.01
			9.27 -1.47
			3.72000002861023 0
			8.30 -8.37
			2.52 -6.02
			-3 2.67000007629395
			9.07 0.91
			4.80 3.65
			1.47 0.51
			2.33 1.32
			-0.87 -1.60
			5.80 1.86
			-8.64 -3.71
			-8.60 -1.39
			3.10 2.54
			-5.45 -1.07
			-8.82 -1.95
			-7.66 -7.11
			-6.78 -7.68
			0.91 -3.07
			0.07 -2.42
			-8.18 9.37
			-4.76 -3.97
			-0.49 8.54
			5.06 9.23
			-9.86 -1.05
			-4.18 7.68
			1.27 -5.94
			9.25 -1.48
			-3.04 0.33
			-4.14 6.21
			4.55 -9.18
			-2.57 2.12
			-3.49 -6.49
			-6.69 -2.20
			-8.80 -9.63
			5.99 -2.44
			4.20 -8.49
			8.31 -2.73
			5.78999996185303 -8
			7.72 -7.35
			-0.12 -6.59
			4.65 1.74
			-8.11 -6.35
			1.21 3.35
			-4.45 -4.17
			9.23 1.26
			8.20 -7.87
			-1.23 -7.18
			-6.03 1.54
			8.97 5.38
			-3.10 5.44
			2.22 3.07
			4.93 9.70
			-8.08 1.05
			-5.78 -2.41
			-3.06 9.19
			7.96 -6.47
			-1.90 9.36
			-9.89 2.36
			-2.17 9.13
			7.63 -2.75
			0.49 -3.09
			3.43 8.61
			3.25 -7.63
			8.96 1.90
			-3.31 -9.77
			8.02 -0.40
			9.53 -4.75
			7.94 -5.32
			-9.98 -6.09
			-8.33 7.89
			5.73 -6.73
			3.89 -3.93
			-2.74 -4.93
			9.58 0.18
			-0.73 -8.65
			-3.28 6.93
			-3.10 5.56
			-4.84 2.18
			-3.47 -8.14
			8.63 6.07
			-2.23 -0.12
			-6.67999982833862 3
			-0.77 2.87
			-5.34 -5.39
			9.64 -1.44
			-2.72 9.80
			9.04 8.57
			-2.88 -3.97
			5.90 6.06
			3.96 3.96
			7.03 -7.17
			6.74 -2.85
			-9.46 2.17
			6.06 6.10
			0.88 -7.32
			3.42 0.46
			1.50 7.46
			3.53 -8.26
			-9.88 -7.33
			-0.67 -7.82
			7.36 8.10
			0.12 5.73
			-4.31 -3.15
			8.58 -3.60
			5.69 8.61
			8.93 -5.20
			-5.48 3.73
			2.08 7.06
			-1.23 7.75
			-5.45 -6.92
			-7.77 -6.47
			-8.84 6.63
			-3.22 8.31
			-9.14 -0.74
			6.01 2.94
			-1.58 8.37
			-1.10 -1.04
			-5.88 -6.17
			-7.80 6.06
			-5.98 -4.20
			-6.16 2.40
			-8.81 4.50
			1 -6.01999998092651
			-9.05 -4.79
			-9.05 5.19
			6.99 -2.35
			-5.13 1.40
			1.13 -1.42
			-8.69 5.66
			5.91 -0.34
			1.08 9.08
			0.09 -0.65
			-8.46 -5.61
			-0.84 4.36
			-0.08 4.23
			8.99 -2.09
			-9.69 -5.34
			8.76 -1.67
			-2.31 8.38
			-5.25 1.86
			6.05 0.70
			6.25 7.97
			-8.57 -4.05
			1.36 -9.17
			-7.47 -4.18
			4.28 4.30
			-0.52 -0.74
			-8.36 -7.35
			-1.04 1.58
			-8.53 4.15
			6.30 3.58
			7.32 0.74
			-8.89 -3.32
			7.10 0.21
			1.91 -1.59
			1.07 -2.19
			-7.74 -4.22
			1.87 5.96
			9.64 -3.26
			-8.88 8.74
			-7.02 -0.59
			-5.78 -9.40
			-2.71 -6.81
			7.13 6.24
			-3.78 8.29
			-1.04 -6.88
			4.75 3.15
			4.80 -0.77
			-1.94 -5.46
			-5.44 2.36
			-6.20 -1.87
			-5.47 6.98
			2.83 -7.09
			-2.73 5.94
			0.41 -2.22
			9.40 5.91
			8.38 -0.08
			-8.98 0.48
			6.10 -8.76
			-8.36 -5.23
			3.06 5.61
			2.69 3.74
			-3.17 -8.56
			-6.87 5.29
			-1.79 5.12
			-1.86 -9.58
			-0.05 -1.35
			-5.20 1.49
			-2.81 -4.19
			0.31 -2.30
			-0.26 -8.56
			6.87 5.99
			7.42 -4.70
			-4.41 -8.10
			8.53 9.44
			-8.83 -4.50
			6.87 9.57
			8.81 2.12
			2.47 5.51
			1.49 -7.79
			-8.01 5.39
			1.97 5.76
			-5.99 7.10
			3.74 -7.14
			7.11 2.45
			8.35 -7.78
			-0.46 -9.07
			3.94 -7.04
			5.51 -0.01
			-4.88 -4.45
			6.67 -3.01
			7.54 -0.71
			0.88 -6.21
			9.88 -9.09
			3.40 1.82
			-8.80 6.21
			8.24 8.96
			5.30 -0.39
			-8.95 0.34
			8.08 9.90
			9.77 0.97
			5.24 8.22
			-0.03 -2.34
			8.44 -2.74
			-1.44 3.41
			3.71 4.01
			4.36 -5.66
			-0.20 -5.94
			-5.89 -4.37
			4.81 6.45
			8.74 -7.83
			7.87 0.37
			8.46 -2.75
			-0.57 1.38
			8.76 7.43
			0.77 -5.96
			-6.96 -7.26
			5.38 5.06
			5.63 -6.77
			-3.65 6.23
			-2.56 7.37
			4.16 -3.20
			-7.29 6.15
			-2.99 8.77
			-5.80 7.37
			2.64 -9.28
			7.11 -9.06
			-7.81 4.37
			4.01 8.85
			-2.64 3.25
			-0.61 2.87
			1.22 8.71
			-3.64 2.56
			-7.24 2.27
			-1.83 8.05
			1.41 6.96
			5.33 6.82
			6.87 7.45
			-4.98 4.64
			-0.82 6.13
			2.52 -2.37
			9.57 -5.49
			-8.44 2.17
			-4.12 2.08
			-5.59 2.24
			1.14 3.86
			6.01 -4.06
			6.73 1.63
			-6.16 2.48
			9.03 -3.36
			-0.74 4.46
			-6.55 9.07
			4.68 -8.69
			6.06 -4.21
			6.15 8.17
			-0.90 7.55
			9.83 -1.53
			-0.31 9.93
			-6.31 -5.92
			1.66 -7.31
			-3.98 2.14
			-4.95 -0.97
			2.49 -9.27
			5.51 3.69
			5.53 2.81
			-0.40 -4.43
			-3.29 -8.98
			5.53 -7.75
			2.02 3.39
			0.46000000834465 -4
			3.63 6.26
			9.95 4.61
			-9.30 -3.24
			0.25 -8.57
			-8.20 -2.72
			-4.15 7.41
			6.14 3.89
			4.57 2.61
			4.96 -9.64
			-7.43 3.08
			-8.31 -4.66
			-4.69 -7.42
			-9.30 -8.42
			0.83 -8.29
			0.09 9.60
			-3.74 -0.14
			-0.21 4.56
			-7.91 0.46
			3.42 -7.11
			-6.02 -8.14
			3.16 -1.71
			4.31 -2.36
			-6.46 -4.97
			7.76 -2.14
			-4.47 -0.06
			0.58 5.09
			2.68 5.20
			2.46 1.96
			7.41 -2.65
			-6.16 7.47
			0.30 1.78
			-5.80 3.73
			7.87 6.48
			7.11 7.24
			-7.99 8.35
			8.55 -4.72
			-6.18 4.42
			-5.91 2.54
			1.43 7.49
			-9.65 6.41
			6.88 -8.45
			0.61 8.86
			-9.85 -8.77
			-9.83 6.75
			-4.47 -9.45
			3.90 -2.10
			-2.65 -9.45
			1.84 0.09
			-8.96 1.61
			6.36 0.95
			-6.06 -0.28
			-6.95 -8.87
			-5.65 -5.83
			-5.25 1.88
			7.60 8.97
			-9.79 -0.24
			-1.50 -1.04
			7.79 6.59
			1.28 -1.99
			2.19 -2.39
			-7.89 3.08
			-7.64 6.29
			3.22 2.38
			2.20 -0.35
			-8.85 3.64
			4.03 -7.16
			-8.72999954223633 -2
			0.17 -9.84
			-3.78 -2.32
			4.40 2.67
			-9.95 -0.68
			-3.27 -0.83
			-2.52 7.26
			3 7.65999984741211
			0.31 -9.08
			-1.03 1.92
			2.78 0.80
			-9.52 7.33
			5.92 -3.55
			9.62 -2.01
			4.42 7.56
			5.88 6.32
			-4.38 8.17
			6.62 3.25
			3.31 -4.97
			-1.35 8.20
			4.88 4.45
			-8.83 2.33
			-6.14 0.56
			-2.62 -2.96
			0.56 -5.29
			-1.01 -8.24
			1.75 3.32
			-2.94 -5.15
			0.72 -5.04
			-6.83 -3.63
			-0.01 -6.27
			2.63 0.73
			-6.70 -7.56
			9.97 -1.48
			2.66 -3.58
			-0.04 6.28
			4.71 -7.55
			-9.54 6.32
			-8.47 -6.29
			7.35 1.89
			-1.04 9.95
			-0.21 -2.27
			7.59 -4.84
			9.12 5.17
			4.83 9.69
			-9.20 3.93
			8.15 -2.48
			2.58 -7.06
			-5.24 -1.69
			-5.65 8.60
			-5.52 7.54
			9.54 -4.43
			4.65 5.87
			4.96 -6.63
			-4.79 8.66
			-3.53 -2.95
			4.49 0.66
			0.75 7.95
			8.44 0.61
			7.43 6.59
			5.64 -3.51
			-3.90 -8.75
			-6.20 -6.53
			-8.26 -7.20
			-6.91 -5.67
			-2.77 9.19
			-9.03 -9.56
			9.80 4.51
			3.56 9.10
			4.79 -3.24
			3.41 -8.09
			3.36 -1.71
			-1.20 7.79
			-4.58 -1.18
			1.73 8.94
			-8.72 -5.55
			5.76 3.35
			6.08 -6.69
			-6.65 8.19
			-3.95 8.16
			-4.80 0.73
			0.17 -5.19
			-1.47 -6.96
			3.21 -4.71
			2.38 -9.14
			-8.90 -6.08
			0.10 1.28
			6.38 7.26
			-5.62 8.80
			-2.11 4.78
			-5.82 7.34
			-4.29 -8.17
			-6.78 -0.38
			-4.21 6.77
			9.64 9.64
			2.25 4.51
			-0.93 0.38
			3.64 -8.76
			3.67 -4.73
			3.17 -5.38
			0.73 4.58
			9.67 0.82
			9.75 8.61
			9.18 5.96
			3.27 -6.66
			9.89 -8.78
			-0.86 8.17
			-7.60 4.56
			-9.63 -3.87
			0.29 8.89
			5.59 -9.96
			-1.47 1.93
			-6.3600001335144 -5
			-4.76 9.22
			-8.85 5.79
			8.37 9.93
			7 -3
			-2.16 -5.96
			-4.38 -4.30
			-2.23 -7.61
			8.15 9.47
			4.54 -0.93
			0.23 -1.25
			-5.73 -5.03
			-4.60 -0.26
			1.17 6.57
			-2.81 8.09
			-7.77 7.66
			0.63 -7.57
			-0.42 -1.61
			3.90 5.69
			8.86 -7.42
			8.87 -7.80
			-5.79 7.96
			-3.29 -1.12
			-5.73 -0.56
			9.39 -9.32
			-6.81 3.69
			-0.16 2.14
			-2.81 -5.89
			5.39 -7.60
			-6.75 -4.26
			4.26 -1.97
			-6.33 7.71
			-3.40 -2.21
			-3.18 5.85
			0.42 -2.80
			7.72 -6.25
			-1.35 2.56
			-4.86999988555908 -4
			1.94 -8.16
			-4.84 0.23
			2.56 3.20
			-2.21 8.83
			0.12 0.32
			1.32 8.47
			-5.84 9.86
			7.46 8.71
			0.81 3.10
			-2.26 -9.37
			-9.35 -1.31
			0.19 -7.76
			4.93 -0.74
			-3.43 1.50
			4.74 -7.22
			-6.97 -0.18
			-7.38 4.30
			-3.91000008583069 -3
			3.93 -9.85
			-8.11 -6.55
			3.54 9.45
			7.80 3.50
			3.13 -6.96
			-0.58 -2.52
			-0.0299999993294477 -2
			3.71 -6.69
			5.99 1.99
			-6.87 -5.30
			9.26 -6.20
			0.62 2.65
			-4.80 -0.12
			5.70 -9.69
			8.64000034332275 1
			-4.74 -0.57
			3.26 -1.96
			4.62 7.04
			8.67 3.43
			4.65 -2.02
			4.79 8.10
			2.60 -8.29
			-1.45 4.68
			0.33 -9.91
			-1.21 -8.54
			-4.74 7.50
			2.14 -2.44
			3.29 -5.64
			-7.61 -6.37
			2.04 -3.05
			1.18 -6.25
			-7.25 -5.36
			-2.66 -8.52
			6.43 -1.55
			-4.75 5.13
			6.42 -7.96
			9.13 8.15
			-7.76 -4.28
			-5.08 1.98
			-5.28 2.94
			7.07 -4.53
			-6.72 8.37
			-0.83 2.01
			-5.87 -2.46
			1.30 -5.95
			-8.39 -3.89
			-6.63 0.32
			0.38 -4.71
			-0.67 -4.01
			4.27 -4.36
			2.44 3.44
			0.72 -6.26
			2.97 -6.07
			3.25 -1.31
			0.75 9.64
			7.41 -3.41
			-2.75 -1.57
			-1.77 6.90
			6.09 7.93
			9.09 1.31
			-4.57 -1.13
			8.41 0.08
			6.66 -6.50
			2.45 -3.93
			2.72 -0.51
			9.45 7.48
			7.26 -1.92
			7.42 6.11
			7.83 -7.19
			-9.57 7.24
			-0.51 4.33
			3.99 6.84
			-9.86 -9.70
			-6.87 7.24
			2.67 0.90
			3.15 0.05
			-1.99 -6.86
			-7.26 3.57
			3.30 -4.54
			-1.46 4.99
			-8.07 9.35
			1.83 -8.58
			-8.29 -7.04
			-4.01 7.85
			-9.45 2.77
			7.48 1.43
			9.10 -1.65
			2.86 -8.22
			-6.56 7.78
			0.02 -7.03
			6.40 -8.73
			8.95 -4.03
			-5.68 -9.87
			5.86 7.85
			9.06 3.02
			-4.76 3.57
			3.60 5.80
			2.23 -8.06
			8.42 4.34
			1.25 4.65
			-0.18 1.40
			-1.13 -7.78
			-9.95 8.73
			1.34 -4.68
			7.30 -0.63
			-2.38 9.39
			0.81 -2.52
			6.82 8.61
			-7.58 1.51
			8.39 9.13
			1.41 -3.36
			5.76 -1.72
			-4.26 1.17
			-8.91 0.16
			-3.97 -1.56
			4.87 4.34
			-8.16 6.43
			7.05999994277954 -6
			-3.21 9.68
			-6.18 2.26
			9.73 -2.31
			-1.56 -8.78
			-7.25 0.95
			-1.02 6.86
			-5.22 6.15
			7.65 7.92
			-5.05 0.48
			-6.24 -4.79
			5.47 -1.70
			-2.66 3.29
			-3.85 -5.29
			-4.76 -8.91
			6.87 7.59
			-3.17 -2.65
			-7.70 5.49
			-5.26 4.89
			9.51 -3.85
			-2.83 -8.87
			-5.01 -8.87
			-3.64 -3.26
			5.68 7.44
			8.98 6.77
			3.81 9.29
			9.32 -3.24
			-8.49 8.79
			-7.37 -3.58
			-3.03 8.67
			-3.46 9.30
			-2.14 -6.54
			-0.41 0.87
			-4.63 -9.22
			6.94 5.18
			-6.86 2.40
			5.95 -8.89
			-0.48 4.52
			-5.07 -1.46
			-1.96 -9.66
			-9.68 8.89
			8.83 -7.46
			4.03 -4.17
			-6.07 4.84
			0.22 -3.35
			-5.82 7.64
			1.86 -6.95
			-8.99 2.51
			-0.01 -4.18
			5.87 4.54
			6.92 7.13
			-7.31 6.64
			1.50 6.11
			3.22 -4.69
			-5.73 2.23
			-6.42 -5.05
			-2.48 8.89
			-9.66 7.72
			7.32 8.55
			8.38 3.37
			-9.58 1.53
			3.59 5.26
			-5.84 5.82
			1.91 2.51
			-7.13 7.59
			-9.68 1.57
			7.21 -8.97
			-5.43 4.03
			-7.40 1.34
			6.03 6.07
			2.30 4.95
			7.03 -1.16
			-5.29 -2.07
			9.67 1.46
			-1.91 1.23
			-7.62 -6.62
			-5.78 -3.09
			1.90 4.19
			-7.33 4.57
			1.58 2.75
			9.59 2.92
			-3.55 -7.50
			-7.36 0.09
			3.44 3.99
			7.56 6.92
			-2.71 3.61
			-9.11 7.60
			-5.85 -9.23
			-1.43 -0.47
			-7.20 9.11
			9.43 -9.44
			-1.51 -2.18
			-0.31 -5.01
			-5.88 -3.54
			5.56 8.80
			-9.64 2.12
			3.12 -7.36
			-8.16 0.41
			-8.21 1.98
			-5.54 0.88
			-2.71 3.12
			-6.65 -1.18
			2.82 8.49
			1.44 6.75
			3.39000010490417 -4
			1.31 9.70
			4.29 3.83
			4.51 9.84
			3.99 -9.70
			9.75 5.71
			7.98 -6.18
			0.41 6.44
			0 2.39000010490417
			5.61 9.77
			-6.10 8.71
			-0.87 -4.29
			1.04 1.60
			-4.30 5.90
			-8.37 -9.80
			-8.58 -9.82
			1.42 -2.39
			-5.15 -5.37
			-9.30 2.31
			-8.78 7.42
			1.51 3.97
			-3.45000004768372 8
			5 -3.04999995231628
			6.15 -0.74
			-4.33 0.24
			0.75 8.82
			8.19 0.18
			2.17 6.51
			8.58 -5.51
			-4.47 6.09
			3.08 4.68
			4.58 6.76
			1.49 1.33
			2.63 4.15
			5.90 8.63
			3.26 5.71
			-8.24 -6.66
			0.57 -0.82
			4.74 -9.60
			4.41 -7.75
			1.52 3.28
			-6.08 3.08
			-6.73 -1.08
			6.77 -2.58
			5.17 -6.87
			-5.89 -8.38
			-4.47 3.89
			-2.66 -9.14
			0.78 -5.21
			1.67 -4.23
			-6.55 -0.34
			-6.78 -5.32
			4.76 -7.24
			-1.17 -9.46
			6.06 7.01
			4.91 -0.44
			-5.11 -2.17
			-8.12 -8.25
			0.33 -7.71
			2.54 -2.79
			-2.05 3.38
			1.95 -6.64
			3.63 -5.40
			1.46 2.55
			9.69 -8.13
			5.60 0.35
			-0.32 1.72
			-0.80 -6.71
			-3.93 -0.37
			-9.09 6.08
			3.55 -6.28
			0.85 -1.04
			6.68 -3.09
			3.14 -9.59
			0.11 -2.98
			-3.06 -0.19
			-2.52 -8.01
			4.54 -1.07
			4.49 8.53
			-4.06 -8.12
			4.66 6.89
			0.82 2.86
			6.90 9.23
			8.10 2.77
			-5.15 4.04
			-6.23 -6.89
			-0.35 -9.09
			6.15 -2.76
			-9.23 -2.02
			-4.87 7.94
			5.54 -1.02
			3.15 -3.59
			-1.58 -8.76
			-9.94999980926514 -8
			-8.30 9.23
			-5.28999996185303 -7
			6.39 -1.64
			-6.84 -8.15
			6.82 8.45
			4.81 0.06
			2.43 -4.15
			-9.06 -2.22
			-6.43 -6.02
			2.83 -3.26
			6.55 3.98
			0.01 7.58
			-8.57 -6.88
			-1.95 3.54
			6.95 -7.27
			1.39 -3.72
			-7.44 5.76
			-5.31 2.69
			6.78 -4.24
			8.74 -7.99
			1.50 -2.62
			6.54 8.98
			-3.68 -4.78
			2 0.990000009536743
			-5.22 -5.13
			4.71 7.19
			3.43 -2.79
			-7.08 3.76
			-3.19 -8.28
			-6.07999992370605 -2
			-5.43 4.62
			-3.63 -1.05
			8.67 -7.67
			9.59 8.52
			-4.59 3.44
			5.03 9.50
			-3.28 3.80
			-3.96 -7.28
			6.39 -9.30
			-0.89 1.40
			2.09 -4.03
			-0.47 -8.65
			-9.90 8.25
			-1.29 -0.79
			1.78 -4.82
			-4.07 2.72
			8.29 6.73
			-8.29 8.86
			-3.96 -6.70
			3.11 9.55
			-8.67 -4.79
			6.84 -9.16
			-8.33 -5.05
			-4.44 -9.08
			-2.42 -2.30
			6.58 -9.72
			4.91 -7.85
			-6.78 4.70
			5.96 -2.56
			0.62 -9.30
			9.03 -3.61
			-3.31 0.50
			-8.79 -1.08
			3.96 0.25
			4.44 0.75
			-2.60 -1.66
			7.27 6.77
			4.41 -5.28
			5.71 2.91
			-8.23 0.84
			-0.35 -0.32
			-6.42 -9.26
			6.10 -9.79
			3.54 -5.10
			8.35 1.61
			-6.60 0.39
			-5.15 6.15
			8.09 -0.44
			-4.78 2.76
			8.90 -0.44
			5.28 2.06
			-2.18 4.70
			2.18 4.26
			7.68 -8.95
			-1.77 1.46
			-2.77 -5.87
			-8.77 -7.67
			-4.18 1.73
			-4.34 -0.41
			0.87 -4.05
			9.49 -9.61
			-4.43 2.94
			3.36 8.07
			2.40 -9.35
			9.06 -6.36
			-2.25 -4.41
			-1 -4.21000003814697
			8.20 -2.57
			9.48 -4.75
			-1.02 8.12
			3.64 -7.13
			-5.46 7.63
			8.08 -2.81
			9.13 -0.47
			-0.91 0.74
			3.89 7.52
			-0.48 3.15
			7.50 -4.63
			-3.16 5.57
			1.05 -9.75
			-5.75 3.06
			-3.44 -9.11
			8.96 1.77
			-6.96 -8.25
			-3.27 8.83
			0.36 -6.91
			9.72 -8.64
			-4.13 -6.20
			-0.03 -5.17
			1.05 8.71
			-6.40 -1.65
			-4.96 0.54
			0.98 6.06
			-5.76 3.16
			-3.42 -2.47
			-1.67 -4.20
			-0.56 -7.58
			5.33 7.20
			4.84 5.68
			3.51 1.69
			-7.71 -7.77
			2.58 -8.06
			-2.42 1.83
			9 -5.80000019073486
			-2.07 4.22
			-5.44 4.15
			-5.04 8.92
			-4.24 -6.53
			-5.47 -5.43
			-0.99 9.70
			-0.63 6.49
			7.45 1.55
			-0.77 5.99
			-5.24 2.49
			1.85 -7.46
			8.88 0.27
			-0.89 7.97
			-4.98 -9.10
			1.37 -5.08
			6.42 6.41
			-0.79 -1.67
			-8.55 8.76
			-4.44 -1.86
			-5.50 9.51
			-2.13 -5.93
			-8.58 -6.74
			-1.72 -4.17
			4.14 -5.12
			-9.92 7.97
			-7.15 7.27
			0.95 5.60
			-7.98 -0.32
			-2.13 -4.96
			-8.02 -8.85
			-8.59 -7.54
			-8.21 8.87
			2.28 -0.29
			-4.81 2.98
			-2.68 5.25
			6.34 2.06
			-8.53 8.63
			1 -5.86999988555908
			-4.07 -2.81
			-5.95 0.50
			6.32 -9.26
			7.45 8.15
			-9.55 -4.36
			8.53 -8.52
			-6.54 6.91
			-6.15 9.72
			-2.37 -8.23
			6.73 3.65
			-7.15 3.72
			6.07 7.88
			2.95 8.99
			8.31 6.19
			-8.01 -8.98
			-4.53 4.03
			-8.75 7.85
			7.96 -6.77
			-0.109999999403954 -7
			6.17 7.33
			7.81 1.86
			-0.53 5.66
			2.96 9.56
			-6.51 -2.12
			2.93 -7.32
			9.14 -3.71
			-7.47 -7.59
			-3.41 -8.04
			-9.25 -4.34
			-9.29 -6.83
			-8.41 1.42
			9.09 -7.85
			4.18 -8.01
			-3.18 -2.12
			1.05 6.35
			-9.29 -5.96
			-6.98 -4.03
			-9.66 5.19
			3.30 -2.53
			-9.92 -1.92
			-0.31 -6.38
			-3.34 -3.14
			-6.50 8.05
			1.20 0.88
			-9.72 -2.34
			5.48 -7.76
			-3.67 -3.16
			-4.01 1.43
			3.18 4.24
			2.57 -9.44
			-7.08 5.64
			0.41 -4.54
			-2.06 7.18
			-6.90 -9.45
			0.77 9.07
			1.40 -8.79
			5.02 3.77
			7.21 -8.46
			-7.93 -2.25
			-7.18 0.92
			5.65 8.51
			8.33 -7.39
			-9.81 0.66
			8.96 -8.22
			0.08 -4.86
			5.90 -0.11
			-4.91 -5.57
			6.34 2.32
			5.73 3.01
			6.04 8.05
			-6.86 4.20
			-6.96 7.64
			-1.27 -1.35
			9.43 -5.58
			1.63 9.73
			1.40 -7.20
			8.11 -1.37
			0.32 -5.79
			8.94 8.77
			-3.36 2.20
			-1.81 9.12
			2.51 -2.71
			-3.93 2.86
			-2.64 8.92
			-5.84 7.81
			2.81 4.80
			1.69 5.19
			8.56 5.22
			-9.68 -2.22
			6.62 -7.93
			9.89000034332275 -0
			3.69 0.47
			0.23 -1.15
			-6.03 -3.66
			-6.99 1.82
			2.20 8.77
			8.54 -0.01
			7.80 2.45
			4.18 -1.87
			4.72 -0.50
			1 -6.48999977111816
			-0.98 8.13
			3.61 -7.55
			-2.81 9.98
			-6.76 2.34
			8.16 5.31
			3.67 -7.96
			-5.49 7.91
			9.78 9.85
			0.37 9.10
			-1.77 1.55
			9.04 -9.96
			-4.11 -8.34
			-2.28 -7.92
			-3.11 5.32
			8.96 6.18
			4.74 0.78
			-2.35 -4.41
			-0.04 -0.20
			1.28 -6.49
			-4.89 -3.92
			-1.48 3.66
			5.25 6.36
			-7.23 -4.49
			-9.84 -8.82
			-2.76 2.55
			9.65 -0.01
			-4.59 -8.92
			-5.95 9.04
			8.08 -5.48
			2.06 -5.90
			7.52 -6.02
			-8.12 -6.50
			3.85 7.50
			-8.40 -7.16
			-8.26 1.67
			7.02 9.30
			-9.12 0.56
			-6.15 0.44
			-5.02 2.23
			-6.11 -9.59
			-6.51 7.64
			7.19 5.46
			8.65 5.66
			4.90 5.93
			-4.47 4.67
			-8.17 7.57
			2.22 6.95
			-6.34 -3.22
			3.15 8.54
			-7.97 -3.67
			-8.25 -5.85
			4.77 -0.01
			4.01 2.77
			-8.97 4.17
			-0.17 -3.32
			3.84 8.22
			-7.24 -7.75
			8.24 6.37
			8.13 2.47
			4.32 3.45
			2.63 4.12
			7.22 4.75
			9.04 6.54
			-0.34 -2.11
			-8.68000030517578 -6
			1.16 5.43
			-9.85 7.48
			-6.32 -5.36
			-8.25 -9.19
			-2.96 -5.95
			3.96 -2.75
			-4.28999996185303 4
			7.49 2.49
			-8.25 -2.74
			2.57 0.22
			9.94 -5.26
			-2.92 -1.70
			-5.96 -2.78
			6.16 -2.62
			-7.54 -6.69
			-1.32 -7.89
			2.77 -1.45
			-8.31 6.55
			6.17 -9.83
			5.85 -5.30
			-7.15 6.72
			8.31 -8.39
			-8.68 7.18
			-0.39 -1.19
			7.10 7.01
			3.69 -9.05
			3.93 9.52
			9.75 5.04
			0.09 9.44
			1.69 8.28
			-6.94 -7.70
			-0.99 -1.63
			-9.04 5.67
			0.73 8.27
			-0.70 -2.45
			9.08 6.77
			9.39 3.26
			2.49 -7.10
			0.17 8.75
			-5.36 9.91
			-8.84 0.68
			-5.16 2.09
			-4.95 5.60
			6.79 3.22
			-0.42 -8.57
			6 9.76000022888184
			5.95 8.91
			-3.11 1.54
			-9.38 5.15
			-7.57 -2.92
			-1.38 -0.52
			6.40 5.78
			-2.98 0.30
			-8.16 0.40
			1.44 9.07
			7.52 0.77
			9.77 2.37
			-8.10 -2.93
			-6.87 -1.81
			-8.70 -7.42
			5.20 3.87
			6.39 -9.99
			-3.44 -7.86
			-0.12 -3.87
			-1.38 8.04
			4.11 -2.46
			6.64 -3.22
			-5.43 -4.68
			-4.23 -4.30
			-6.39 -7.72
			-9.79 -9.69
			1.20 -6.53
			-3.99 -0.14
			-3.96 2.93
			3.20 1.07
			-4.39 1.02
			-6.22 -9.02
			2.05 4.91
			8.01 -7.51
			2.91 -8.23
			6.41 -7.37
			-8.26 -6.58
			0.54 -0.74
			0.75 1.14
			8.27 7.31
			0.15 -2.79
			-1.89 -4.21
			5.56 -1.16
			2.23 -9.32
			7.78 9.78
			0.61 -5.36
			9.16 -8.96
			3.96 -9.72
			5.39 -0.50
			1 -9.46000003814697
			4.99 -7.77
			6.08 1.88
			2.12 5.81
			6.73 6.27
			8.58 -1.69
			4.65 5.07
			-5.11 -8.87
			1.29 -9.94
			-4.89 9.73
			6.45 4.63
			-6.50 8.39
			4.36 0.62
			-6.91 -3.85
			6.46 -3.46
			5.58 -1.17
			1.78 6.84
			3.67 -3.87
			-9.53 7.84
			-9.12 4.25
			-0.64 0.90
			8.01 -6.45
			-4.69 2.91
			8.22 6.62
			0.06 5.79
			7.04 -2.79
			-4.53 9.14
			-0.56 7.18
			-9.54 8.54
			-4.92 -1.74
			5.66 -3.79
			7.35 -2.72
			-4.43 4.51
			3.89 -0.43
			-9.55 -5.58
			-6.56 -4.85
			-1.58 -8.28
			7.75 -6.78
			5.80 7.27
			1.73 -1.32
			-3.51 -7.68
			-5.98 -6.86
			2.06 4.56
			-5.10 -5.87
			9.93 8.71
			3.44 -5.34
			9.79 1.18
			-6.40 -2.84
			1.47 -1.20
			4.83 -9.22
			-4.07 3.97
			2.26 -7.35
			9.01 8.61
			2.14 9.33
			8.99 3.90
			1.70 9.24
			9.13 -2.89
			-6.22 3.81
			5.73 0.14
			9.50 4.64
			-9.26 2.35
			4.15 4.50
			-7.39 2.28
			-8.03 6.73
			-7.23 -4.56
			0.13 7.15
			0.85 1.46
			8.71 8.66
			-8.66 -7.09
			3.10 -0.12
			-9.32 6.37
			-3.47 -4.43
			2.03 -1.38
			-4.91 7.69
			1.49 -4.97
			-8.48 -9.52
			-7.22 -3.58
			-6.90 1.94
			0.09 -0.33
			5.34 -3.09
			8.97 4.53
			5.87 4.78
			6.76 1.18
			8.99 -5.19
			1.78 0.31
			4.83 4.09
			2.60 -0.83
			0.69 0.96
			-5.01 -3.64
			-2.81 0.35
			-7.99 6.51
			-5.97 -0.01
			9.29 6.48
			4.01 -0.80
			4.94 -5.07
			0.91 5.82
			-5.91 4.88
			-8.60 -9.79
			5.49 9.54
			-0.93 -3.59
			-9.99 -4.59
			2.18 -0.20
			-4.22 -7.36
			1.55 -8.56
			3.88 -4.45
			-9.38 2.55
			-3.97 -8.48
			1.16 6.87
			-8.32 1.37
			-4.41 2.79
			1.13 -2.72
			-5.08 -5.57
			-2.08 9.13
			4.46 8.64
			9.60 -7.36
			9 1
			3.44 2.35
			2.52 -4.42
			-7.50 -9.63
			-6.52 -0.83
			0.89 1.97
			-0.62 7.28
			9 3.97000002861023
			-7.67 -2.01
			-0.92 7.39
			9.56 7.88
			-4.80 7.62
			4.55 1.04
			0.95 -5.49
			7.42 -1.04
			-8.90 7.58
			-7.21 -1.23
			-5.15 -9.07
			-3.82 9.43
			-6.73 -6.84
			1.95 9.38
			0.49 -7.32
			0.09 1.41
			-3.76 7.08
			-1.59 2.42
			0.86 3.12
			1.38 8.05
			-5.37 -1.11
			9.27 3.55
			8.59 -5.60
			3.22 3.57
			9.49 2.87
			-8.46 -8.45
			-7.06 7.93
			-2.68 7.17
			-5.39 -7.11
			4.36 -6.76
			-9.45 -7.57
			-0.60 -3.67
			5.38 -7.84
			-0.11 -9.97
			-5.75 2.78
			-5.63 -3.42
			2.01 -5.60
			1 -0.28999999165535
			-0.06 7.27
			-9.55 -6.03
			-0.24 -9.57
			1.69 -4.92
			-1.79 -5.81
			-4.39 5.05
			-8.37 4.42
			6.86 -8.33
			2.49 -1.04
			-6.08 -2.46
			8.44 8.33
			4.58 -7.85
			3.95 -9.56
			-8.39 -2.24
			7.27 -8.40
			8.79 -0.81
			2.63 4.47
			-7.24 8.32
			5.94 -5.80
			-0.84 0.17
			0.07 9.17
			-2.78 0.88
			-2.96 7.73
			6.78000020980835 1
			6.27 -3.91
			1.92 2.36
			-5.74 -8.63
			4.04 7.36
			-1.64 9.30
			0.81 -4.56
			-5.56 -7.77
			7.61 6.07
			9.08 -0.31
			8.41 4.36
			1.90 -9.89
			-0.35 7.77
			-5.16 -5.84
			-6.53 -7.55
			6.10 8.76
			5.29 -9.04
			1.24 -6.95
			3.08 -0.60
			-3.23 -5.03
			-3.89 -5.72
			-9.14 -8.03
			9.04 -5.36
			-5.95 -4.92
			4.66 6.75
			8.78 -8.80
			-4.45 -5.31
			-2.68 -5.10
			-5.36 -3.47
			8.04 -1.91
			2.40 6.76
			4.36 9.35
			-1.81 2.33
			4.53 4.76
			8.54 -0.60
			7.77 2.45
			4.45 8.79
			-4.26 8.03
			1.75 -9.59
			-6.82 -5.23
			-6.19 -2.39
			0.40 7.11
			6.60 -8.42
			-2.86 5.15
			9.27 -2.34
			7.43 1.61
			-2.95 -2.76
			8.89 4.44
			5.12 9.21
			5.73 5.51
			-8.28 8.15
			0.15 3.88
			6.13 4.44
			1.92 -7.92
			-4.67 -2.65
			6.84 -5.60
			-1.51 2.10
			-9.78 2.94
			-4.52 -6.22
			5.88 3.76
			3.06 -8.40
			9.25 0.70
			9.35 2.35
			0.90 -0.47
			-2.77 7.22
			3.23 0.34
			-6.08 -7.07
			3.62 7.63
			5.64 -5.38
			7.91 -0.46
			-9.40 -0.14
			-4.23 0.06
			3.79999995231628 9
			0.98 7.28
			8.01 5.47
			4.78 5.19
			-9.95 -6.47
			-2.24 6.93
			-9.42 -3.59
			9.59 8.24
			7.10 -0.54
			-5.74 -7.53
			-4.69 4.53
			7.97 1.15
			3.01 -9.20
			-3.44 1.72
			6.69 -3.28
			8.72 4.59
			-3.34 0.19
			7.93 -7.41
			0.07 1.24
			4.64 -6.58
			-8.02 4.01
			2.33 9.89
			-2.70 7.42
			7.31 -5.17
			5.89 9.47
			6.23 2.83
			7.89 -9.07
			-6.39 -2.48
			7.42000007629395 -4
			4.92 -1.22
			-2.14 4.17
			3.95 -3.04
			7.13 4.76
			1.72 7.75
			-5.06 5.43
			2.36 -9.19
			9.54 3.19
			-2.01 8.12
			8.20 -6.52
			7.75 4.34
			3.63 5.29
			-6.48 6.64
			-9.68 7.63
			-4.91 -8.44
			-4.65 2.55
			1.81 -8.36
			-2.47 0.02
			-6.10 -7.83
			6.70 -4.04
			9.45 0.85
			6.96 8.04
			5.96 6.09
			-2.35 -5.90
			-6.65 8.70
			-1.76 -6.40
			-8.26 -6.28
			-9.13 7.15
			-7.88 -2.89
			-2.67 -6.83
			-2.06 -5.87
			-8.26 -0.91
			-1.46 -9.46
			-2.18 7.46
			6.56 9.07
			-0.36 6.46
			-6.08 8.90
			-9.42 -3.25
			-5.01 -0.60
			-4.54 4.11
			5.93 5.26
			2.80 1.99
			-4.08 1.68
			-1.84 -7.10
			0.44 1.80
			-7.79 -6.94
			-0.66 5.74
			-6.51 -1.23
			-6.43 -5.81
			4.76 2.05
			-3.28 1.94
			-3.67 3.10
			6.43 0.25
			-0.54 6.63
			4.75 -6.21
			-0.77 -9.54
			0.57 0.33
			9.31 -1.70
			-7.75 8.25
			2.17 7.27
			4.69 -9.28
			9.20 -5.56
			5.07 -6.94
			-4.91 7.21
			0.05 0.29
			1.04 -4.73
			-5.83 -1.39
			-6.69 0.04
			-8.24 6.60
			-1.11 2.08
			-7.44 9.81
			-1.73 -9.63
			-0.77 0.50
			-4.57 7.75
			6.67 -3.71
			-7.09 -9.22
			4.65 -4.62
			2.63 -2.09
			-6.72 -4.73
			7.60 -3.71
			-8.97 -7.04
			4.06 -9.50
			1.13 -5.25
			7.28999996185303 6
			1.04 6.13
			-1.12999999523163 -2
			-9.23 -4.94
			-3.03 6.20
			8.10 -6.48
			-9.78 -7.15
			6.15 -2.64
			6.49 -3.94
			5.13 8.87
			0.78 -0.54
			-7.93 -5.27
			-7.13 2.13
			-9.86 -5.27
			1.11 -9.64
			-3.53 2.39
			-0.49 3.26
			-8.58 -7.71
			-8.51 -8.49
			-1.78 -2.49
			3.95 -0.17
			3.74 -0.71
			-9.29 -9.36
			-3.87 -5.78
			5.53 9.11
			-2.77 -1.01
			8.79 9.95
			-5.20 0.52
			-9.23 -8.22
			-4.87 3.09
			1.43 8.75
			-8.65 8.61
			4.28 -6.92
			8.93 4.20
			-0.74 -2.21
			-3.50 6.93
			-7.34 6.81
			-6.66 -9.45
			8.47 2.09
			-1.28 -9.36
			8.96 8.78
			6.87 6.09
			7.90 9.35
			-8.62 -9.42
			-7.28 -9.64
			-8.94 0.57
			5.46 -0.27
			-9.46 -3.82
			9.34 -5.80
			-3.98 -6.19
			-3.50 4.15
			-3.54 7.10
			-7.53 -8.61
			1.92 -8.37
			4.66 5.99
			5.57 -9.67
			3.99 4.31
			-8.15 -2.74
			0.709999978542328 -4
			7.42 8.54
			2.83 -1.10
			3.20 8.01
			4.68 2.31
			6.16 -4.18
			-6.67 -8.45
			-8.31 -3.23
			9.46 -4.19
			6.42 -2.89
			2.25 -4.40
			6.60 1.07
			4.37 -7.50
			1.89 8.75
			-9.97 -0.17
			8.55 -8.18
			8.92 -8.32
			-9.40 -2.14
			4.61 4.01
			-1.33 8.12
			7.64 -0.08
			4.07 -2.96
			2.12 -3.29
			-5.18 -7.13
			2.06 4.09
			-2.85 3.91
			4.66 4.84
			2.65 -2.79
			4.30 -2.74
			0.67 -5.12
			0.76 0.34
			8.11 -5.25
			-0.88 4.25
			-7.28 6.08
			3.35 9.60
			-2.57 9.05
			-5.87 9.88
			-9.33 4.74
			-5.01 -0.19
			0.53 1.39
			5.70 8.64
			-5.61 0.35
			1.42 -0.34
			4.67 -3.87
			4.04 6.02
			-5.94 7.47
			5.68 -8.45
			-7.31 -2.14
			2.38 7.14
			6.11 -6.27
			7.25 -6.62
			9.99 -9.22
			9.16 -3.01
			3.45 1.92
			-0.40 -3.72
			-0.860000014305115 -2
			5.89 5.05
			-9.33 -6.69
			8.12 -2.75
			1.23 -4.63
			-3.54 -9.06
			-8.09 3.30
			6.59 -3.57
			2.25 4.08
			1.47 9.50
			0.50 -8.84
			-8.30 6.24
			-5.28 -8.87
			-0.61 5.01
			-6.72 -4.31
			-9.48 5.20
			-3.47 0.62
			5.41 -1.02
			1.84 -8.21
			-3.60 -1.15
			-6.34 9.99
			-6.35 -8.37
			2.91 2.69
			-4.98000001907349 -8
			9.99 -8.26
			-6.54 -9.19
			-0.98 -0.71
			6.84 -9.78
			3.99 2.78
			7.01 -7.59
			-5.53 2.84
			1.80 -6.40
			6.50 -5.96
			4.97 -1.68
			9.34 9.41
			-1.87 4.62
			1.93 8.34
			6.48 -8.90
			-7.27 -1.68
			-9.43 -2.03
			5.18 7.86
			6.56 2.93
			-2.93 2.54
			6.01 -0.91
			-2.17 -3.61
			-5.99 2.59
			-5.35 -4.97
			-5.48 -0.39
			5.68 4.58
			-3.08 -3.64
			-4.83 -2.80
			-2.43 -2.29
			-0.09 6.93
			-5.66 2.85
			-9.64 -5.62
			8.10 -2.38
			5.45 6.79
			1.96 -5.59
			3.77 1.05
			-9.09 -3.03
			-3.73 -7.69
			-6.99 -6.92
			-5.56 -4.82
			-5.92 1.26
			7.52 -6.60
			-7.40 -4.35
			-0.24 -7.12
			-6.61 7.73
			7.01 -0.76
			-0.93 -9.42
			6.94 4.12
			-3.67 -2.13
			-0.54 -5.29
			7.62 8.43
			-5.65 -0.39
			7.75 -3.19
			6.74 -0.10
			3.17 0.69
			3.20 -6.52
			4.70 -0.38
			9.75 -4.96
			2.85 5.16
			-0.67 7.23
			0.50 -2.39
			-8.74 3.49
			0.14 0.24
			1.86 9.57
			8.45 1.95
			-5.94 -0.01
			-3.62 -2.78
			4.33 -7.18
			4.05 8.62
			-6.60 -3.29
			-5.14 -2.47
			-0.50 5.10
			-9.25 -8.62
			-9.98 2.95
			-6.02 -8.37
			2.86 4.87
			-2.95 -0.08
			0.40 3.63
			2.22 1.20
			3.81 4.52
			-6.72 -9.95
			4.92 -4.15
			-9.10 -8.56
			2.44 4.95
			-9.37 8.14
			2.52 6.51
			4.13 -6.84
			-3.16 -0.29
			-3.82 -4.02
			-3.13 -3.44
			6.61 1.75
			2.46 -0.45
			-2.79 2.50
			0.01 -6.64
			-7 3.94000005722046
			9.37 7.18
			-2.71 2.42
			0.09 -0.09
			2.56 4.45
			8.79 -4.30
			1.57 -1.10
			-6.53 9.29
			5.48 7.89
			3.64 -4.97
			-5.52 -2.18
			6.59000015258789 -10
			7.89 6.74
			-6.47 -7.05
			-0.86 -0.39
			7.60 7.45
			-8.04 4.13
			6.65 4.36
			2.07 -9.83
			-4.38 -2.85
			5.66 -9.59
			6.68 -0.75
			0.26 -4.20
			7.37 6.87
			-0.12 -2.11
			5.75 -4.52
			-7.07 -1.79
			-1.67 -0.05
			6.01 3.45
			-4.74 2.85
			4.60 8.23
			-1.28 -7.69
			-6.18 -1.37
			-2.53 3.29
			1.17 2.19
			-5.42 -4.22
			-8.84 0.58
			8.06 0.30
			-3.47 9.24
			-0.08 -1.08
			8.84 -3.52
			2.61 9.83
			-6.18 7.36
			-4.67 6.97
			-1.64 0.69
			6.07 5.38
			8.51 5.01
			-7.35 -5.41
			9.09 -5.95
			-8.16 -7.37
			-8.28 -6.40
			6.74 -8.30
			-9.77 -4.13
			-9.71 5.74
			-2.12 -5.60
			3.45 4.99
			-0.45 -5.62
			5.40 -6.89
			1.12 5.03
			4.44 -4.02
			9.12 5.58
			-5.19 8.59
			9.82 -2.76
			4.35 -5.11
			1.47 -5.87
			-6.58 2.80
			-8.96 -4.01
			-9.83 4.24
			-6.84 0.49
			6.96 1.05
			-7.11 -7.09
			-4.31 -2.85
			6.69 -0.06
			-9.13 -0.78
			-2.61 2.42
			-1.97 7.38
			-6.49 -9.59
			3.09 2.62
			5.63 4.39
			6.60 -9.03
			-1.43 7.03
			3.78 -7.14
			5.58 -0.78
			-1.09 0.61
			-2.51 3.87
			4.36 -3.80
			7.82 1.07
			0.92 2.76
			4.71 8.58
			-0.20 -3.07
			-2.60 1.95
			2.45 6.78
			-0.15 -1.12
			-7.52 -4.86
			8.52 -6.73
			-7.04 -0.09
			3.89 8.17
			-0.79 9.12
			2.46 -9.60
			-2.44 8.91
			3.10 8.81
			-2.60 -6.52
			-1.05 8.90
			5.97 5.94
			7.46 -0.31
			4.49 -1.57
			8.26 -2.24
			5.25 1.66
			-3 -2.85999989509583
			4.82 3.32
			3.72 8.61
			-1.45 -6.50
			3.55 -3.64
			4.17 -8.92
			4.13 -4.41
			-8.39 -0.15
			0.76 5.15
			-8.43 9.14
			5.49 -4.19
			2.83 -1.10
			-2.70 -6.69
			-1.94 2.67
			8.17 -0.88
			6.11 9.47
			6.92 1.02
			1.65 5.66
			-2.57 7.29
			-9.91 0.08
			-3.28 -9.05
			7.74 -9.55
			-0.72 -2.09
			4.32 2.96
			-8.11 0.81
			-6.68 -6.42
			3.79 -4.71
			-4.41 8.34
			3.05 2.02
			4.29 -0.43
			-5.19 7.40
			-2.50 9.37
			-5.24 -7.92
			2.24 6.45
			-2.57 -1.48
			-4.87 1.02
			0.09 0.41
			-4.26 7.30
			-5.64 -8.98
			-3.49 7.68
			-2.71 -6.23
			-1.38 -5.08
			-5.40 3.74
			-8.32 -8.50
			5.38 -6.63
			-2.40 1.03
			-3.17 -5.62
			3.01 -7.10
			5.42 9.19
			-3.27 6.12
			-1.91 -5.94
			4.56 -1.50
			0.92 6.58
			-0.64 9.62
			7.27 -3.39
			-3.25 -1.46
			8.09 -5.64
			-2.35 -3.06
			-2.14 2.86
			3.33 2.38
			-4.55 5.20
			4.25 1.11
			2.42 9.28
			-7.95 9.18
			-8.26 -8.86
			-6.55 -0.12
			8.73 1.70
			-8.63 6.77
			-1.46 -4.08
			2.81 3.22
			1.22 5.10
			9.43 -4.31
			9.88 9.56
			-4.68 -3.15
			7.05 -3.91
			-1.47 8.43
			5.67 6.45
			1.78 6.17
			-4.99 5.02
			-7.57 -7.31
			8.96 -7.83
			-3.29 2.52
			2.09 4.34
			0.84 -1.35
			3.55 4.03
			-1.74 9.56
			-1.63 5.45
			6.75 -7.28
			-6.54 -5.70
			-1.80 0.79
			7.08 9.88
			2.21 -8.52
			-4.82 3.45
			-9.97 -9.05
			-0.48 -0.21
			-3.03 -8.35
			-3.17 5.41
			1.58 -3.76
			-0.60 -5.04
			-5.79 -7.86
			-4.07 1.64
			-5.61 2.43
			3.96 0.20
			-7.59 -8.89
			6.68 5.38
			7.32 -1.28
			-4.70 8.12
			4.35 8.25
			-1.05 -9.49
			7.29 -4.13
			1.66 -4.61
			-6.60 2.91
			4.50 -3.38
			-1.62 0.10
			-9.39 0.17
			-8.12 9.13
			1.83 -3.69
			-5.92 -4.72
			-8.76 7.80
			3.81 -5.17
			-9.42 0.80
			-5.33 6.16
			-3.05 -5.09
			4.13 -0.98
			1.50 -8.68
			0.90 5.10
			-9.78 -8.76
			4.41 5.19
			-9.84 -4.02
			1.91 3.53
			9.94 3.41
			9.43 6.55
			-7.72 8.77
			7.49 0.76
			4.19 2.26
			-2.58 -5.68
			-8.14 8.50
			-9.77 -3.14
			6.28 4.26
			-5.62 5.60
			6.1100001335144 3
			2.12 -1.79
			9.46 2.83
			3.36 -5.72
			5.75 -8.09
			-5.13 -5.95
			-9.76 1.85
			7.21 3.36
			5.61 0.54
			3.61 0.61
			2.50 3.66
			-8.30 6.80
			8.04 5.20
			4.80 8.32
			9.65 6.81
			1.14 -8.71
			2.72 -6.42
			8.10 1.68
			-5.17 -5.82
			-5.96 0.46
			-1.78 -9.21
			7.56 1.32
			7.01 6.71
			-3.65 -3.41
			7.61 -9.94
			7.05 7.40
			8.58 -8.45
			-1.82 -9.52
			9.24 -3.99
			-5.82 2.47
			5.35 -6.93
			-3.64 1.29
			9.60 -0.80
			-9.72 -7.86
			4.39 -2.22
			-0.03 1.31
			-8.78 -6.80
			9.69 4.62
			8.54 4.83
			-3.96 -5.85
			7.78 1.85
			9.57 -5.61
			2.66 -1.83
			-0.51 5.45
			3.19 -6.90
			-0.75 10
			-1.69 4.82
			-0.31 -7.39
			-2.97 -6.24
			3 1
			4.74 -8.90
			-2.12 1.61
			8.55 -4.93
			-0.01 5.97
			3.04 -1.03
			7.26 9.39
			-2.67 -9.67
			-0.56 1.14
			-4.77 -5.77
			-2.77 -2.89
			-0.32 7.92
			2.79 2.93
			-3.52 -6.83
			-8.25 5.24
			-2.85 -4.21
			8.12 2.65
			4.85 6.41
			-3.62 -4.48
			7.56 -1.21
			9.63 2.74
			-7.61 3.15
			-0.97 8.62
			-4.07 0.06
			-8.44 -8.41
			-7.64 9.94
			-7.64 -1.64
			-9.86 -7.85
			7.33 -6.42
			-5 -6.28000020980835
			4.60 -2.81
			1.51 0.82
			-3.89 -1.16
			-8.38 -4.10
			4.39 -1.55
			3.89 2.97
			-6.61 -3.13
			4.21 0.57
			5.94 -9.04
			2.21 -2.45
			9.84 7.12
			5.17 3.72
			-7.33 -2.26
			-6.58 7.46
			-2.35 3.97
			-8.95 3.97
			4.75 8.07
			-9.69 -5.22
			-9.89 4.39
			1.05 -5.86
			5.12 -3.10
			-1.88 -9.57
			1.84 -1.07
			2.51 -9.18
			3.83 6.67
			-9.41 4.08
			0.48 0.05
			-8.36 -8.44
			6.32 -5.87
			4.61 -7.79
			2.70 2.02
			-9.82 8.39
			2.85 4.13
			-4.81 7.99
			-9.89 6.79
			-6.07 1.35
			-2.53 -1.67
			-5.88 2.60
			-4.43 7.35
			-1.43 -3.49
			0.16 3.24
			-7.55 -4.70
			-9.47 2.84
			-5.99 5.64
			6.18 -9.12
			5.39 -0.26
			-0.44 0.82
			4.08 -3.23
			9.64 1.85
			-2.18 -8.94
			-4.18 3.15
			-2.41 -5.34
			-4.18 -6.22
			3.04 -4.61
			-6 -5.40000009536743
			5.05 3.98
			-6.03 -7.33
			2.98 -0.68
			8.51 4.35
			4.11 7.56
			-6.82 8.99
			-8.28 3.85
			4.61 3.14
			-5.69 -8.20
			6.90 -3.97
			-0.34 -3.59
			-2.67 3.07
			-7.86 -9.20
			2.16 2.11
			9.29 5.69
			4.37 -6.87
			-0.30 -0.42
			-4.89 -0.03
			-0.67 7.83
			-2.08 1.41
			-8.85 -2.34
			-6.72 -5.76
			-5.20 -6.25
			4 6.88000011444092
			-5.04 4.41
			6.08 -2.34
			9.07 -9.82
			3.04 4.72
			7.68 -7.79
			-1.59 7.51
			-0.18 6.22
			2.51 -7.03
			7.37 0.39
			2.28 -4.46
			-5.48 -6.04
			-9.96 -8.95
			-9.66 1.87
			2.53 6.36
			9.04 -6.53
			0.72 7.76
			9.22 8.70
			7.55 -1.89
			2.79 -2.35
			6.78 -4.42
			0.12 9.22
			-9.14 -9.99
			8.82 2.99
			-4.04 4.55
			1.63 6.02
			7.07 5.26
			2.39 -1.21
			8.12 -3.92
			-4.45 0.14
			-5.47 -7.04
			3.79 -2.37
			4.97 -1.58
			-6.20 -7.73
			8.68 7.35
			-7.96 -2.34
			8.09 -7.98
			-3.50 4.61
			-1.75 -2.28
			-2.03 1.32
			-2.68 -6.93
			4.11 -4.58
			0.70 -4.47
			-0.52 6.07
			8.81 -0.20
			-6.50 -5.02
			-6.51 0.67
			-9.79 -4.43
			-8.97 7.56
			2.74 9.17
			1.70 1.94
			-1.82 9.89
			0.41 -7.62
			-9.40 5.93
			6.16 7.66
			9.30 -7.84
			-7.73 -2.41
			2.42 -1.58
			-8.09 -4.16
			-9.49 1.47
			-2.36 6.47
			5.01 1.10
			9.62 9.42
			3.64 -4.55
			6.23 -7.36
			6.27 -9.60
			-9.47 0.51
			-4.27 3.24
			-7.77 1.21
			-3.27 3.35
			-9.36 -4.14
			7.11 6.14
			-8.21 3.41
			-5.22 -1.37
			-0.32 6.12
			-8.96 -4.92
			8.49 8.89
			-1.77 -5.16
			9.95 -3.92
			8.43 -2.07
			-3.23 -0.72
			-8.24 -2.81
			-5.28 -3.43
			6.22 -4.46
			0.03 4.10
			-6.94 -2.48
			1.39 9.82
			5 7.71000003814697
			0.11 0.73
			1.77 -0.45
			-1.25 2.73
			5.43 -2.08
			9.35 -7.57
			-3.77 8.84
			-6.85 -5.10
			-5.66 -6.88
			-7.27 -0.61
			-1.17 -6.23
			-5.99 4.86
			-1.38 6.80
			0.17 9.46
			-8.49 9.62
			-2.79 -9.74
			6.30 7.29
			-2.05 -6.72
			-3.42 -6.57
			3.12 -5.67
			-1.07 -0.58
			-3.16 2.59
			7.68 -6.28
			-1.13 -1.49
			8.11 -6.09
			7.72 9.71
			-9.48 -3.99
			4.71 -1.30
			9.35 5.42
			6.98 -4.43
			-3.56 9.17
			4.94 -0.80
			-1.72 6.57
			-5.80 0.49
			0.16 6.71
			-1.22 2.55
			3.79 -7.75
			1.38 -3.62
			-8.37 -1.66
			6.73 8.50
			-9.40 9.35
			0.01 -1.94
			-9.69 -7.33
			9.64 7.38
			9.25 6.20
			8.17 8.02
			2.61 -0.96
			-6.11 -8.79
			1.97 5.17
			-4.93 4.34
			9.95 7.27
			-7.17 8.14
			8.41 -9.50
			-6.79 -8.86
			7.60 8.69
			-1.88 -7.87
			-8.99 9.37
			2.15 -2.46
			-2.78 5.74
			1.86 9.03
			-0.93 -1.84
			-2.73 -7.87
			0.75 9.42
			-1.22 3.60
			-9.62 -8.54
			-7.01 4.09
			5.75 -0.64
			4.20 2.62
			-8.38 -5.75
			3.04 8.99
			-1.44 9.91
			-6.86 1.26
			0.77 -4.70
			4.55 9.41
			1.23 4.30
			1.95 3.69
			9.34 1.53
			6.10 -4.78
			-4.25 -8.65
			-4.45 5.99
			-0.82 -5.98
			0.87 -3.44
			-0.55 -7.36
			3.85 -8.87
			6.52 -4.28
			9.48 1.82
			-4.57 -1.36
			-8.77 -9.71
			-8.04 -6.46
			9.26 -7.59
			1.12 -0.70
			2.02 -5.35
			-2.58 2.96
			-5.88 4.50
			8.49 4.29
			-9.95 9.87
			9.15 -6.04
			-0.24 4.36
			7.48 1.49
			6.87 -1.98
			0.06 0.37
			8.29 -9.98
			2.18 0.84
			-8.04 2.45
			4.96 -9.55
			6.32 6.34
			-0.68 4.79
			7.13 -2.22
			-4.84 -6.71
			-2.89 1.54
			-6.39 0.05
			-0.35 -5.87
			-5.89 -2.04
			4.21 -0.55
			8.91 -5.19
			4.99 -6.36
			9.07 -6.29
			9.51 8.98
			6.28 -7.27
			9.63 9.91
			8.26 -0.28
			7.65 -7.47
			-5.83 4.55
			-5.59 8.50
			4.77 6.84
			3.38 0.72
			-6.02 2.44
			5.14 1.95
			7 -5.25
			-4.88 -8.05
			-8.94 -5.17
			9.17 -8.26
			-6.58 -5.77
			-5.07 -7.69
			3.58 -6.41
			-4.45 3.44
			8.91 -3.36
			1.47 -1.21
			-9.02 -6.22
			3.60 -9.66
			0.88 -4.49
			1.53 5.04
			-0.82 -8.93
			-0.35 -2.29
			-1.03 -7.46
			-5.31 0.15
			-1.68 -6.71
			1.66 8.49
			-2.83 8.61
			-5.38 3.85
			-1.09 -2.17
			8.18 0.10
			-3.59 7.49
			-8.16 -0.81
			-3.99 1.55
			-1.57 -7.86
			-7.13 -4.35
			8.35999965667725 2
			9.70 2.13
			6.69000005722046 -7
			9.78 0.22
			2.98 -7.41
			7.97 3.49
			0.78 -0.04
			-1.66 -8.88
			-6.30 2.02
			7.94 -8.81
			-3.83 -7.82
			-0.49 -0.61
			-3.22 5.41
			-4.83 6.12
			5.43 -7.87
			-9.66 5.89
			-5.68 3.15
			-5.22 -2.80
			5.70 -8.09
			-3.58 -9.79
			0.47 8.32
			0.03 5.50
			-4.54 8.08
			-8.44 3.77
			-9.34 -6.19
			-0.74 5.38
			-4.94 7.56
			0.72 4.55
			-7.87 -6.79
			4.70 -1.35
			-5.38 -4.11
			6.79 -4.25
			-1.33 -2.22
			1.01 -7.99
			2.37 -7.76
			-4.13 -1.83
			-1.05 -9.97
			8.04 4.35
			-3.56 -7.48
			-0.52 8.11
			-6.91 5.18
			-1.21 -8.89
			4.88 8.12
			-9.80 -9.25
			-5.52 4.70
			3.82 -8.22
			1.65 -9.31
			0.13 -0.97
			-9.94 5.27
			-8.65 -1.73
			7.03 4.47
			7.25 0
			-3.56 -6.70
			9.64 -7.72
			8.88 -9.84
			1.83 9.44
			5.32 -5.52
			8.25 -3.93
			2.80 -8.77
			3.56 4.37
			-3.24 5.95
			3.08 -1.09
			-8.76 4.67
			-3.16 4.09
			6.79 6.63
			-9.72 -3.05
			7.67 -0.28
			-5.29 -0.38
			-6.20 6.82
			-5.81 -9.02
			-9.04 -3.65
			-2.30 -6.58
			-5.22 -3.75
			2.14 1.95
			0.83 5.96
			-4.67 2.01
			0.05 4.23
			2.56 9.45
			-1.79 5.77
			-1.04 4.25
			2.17 7.68
			-6.70 9.05
			-9.90 1.30
			6.59 7.40
			3.65 -9.57
			1.71 -6.50
			1.32 -7.61
			-5.01 -6.08
			-3.44 -7.14
			-3.82 5.09
			-4.57 -5.10
			5.22 -6.25
			0.54 5.11
			4.10 -3.81
			2.24 9.51
			-1.26 -3.81
			7.29 5.25
			-7.16 -4.84
			-1.94 -2.99
			5.77 -0.22
			8.31 -5.51
			5.63 9.75
			6.89 -3.59
			1.32 -9.26
			-5.94 -7.23
			0.63 -3.82
			-5.55 8.04
			8.08 5.28
			2.03 -3.63
			-6.90 -3.12
			-4.94 -7.76
			4.80 -5.11
			-7.6399998664856 -7
			3.27 6.98
			-5.69 -5.06
			2.22 -8.31
			4.38 3.58
			9.58 2.26
			-4.23 7.66
			7.09 5.58
			0.41 4.98
			-5.95 8.49
			-9.53 -3.14
			5.70 5.87
			-3 2.44000005722046
			-5.10 7.73
			-1.83 -0.39
			0.65 -9.36
			-5.10 3.18
			-3.29 -7.75
			1.76 5.14
			1.97 -1.13
			-0.40 -2.37
			-0.26 -7.71
			-8.59 -9.67
			0.18 2.40
			8.10 -9.75
			4.58 1.80
			-9.40 5.22
			-5.84 -0.58
			-2.15 -0.31
			-9.64 7.90
			-0.47 7.36
			-6.49 2.60
			1.69 3.15
			0.25 -2.87
			5.20 -1.30
			6.70 -8.60
			-7.40 7.90
			-6.90 -1.48
			5.23 -1.34
			-9.75 5.96
			4.58 6.62
			-1.31 2.48
			-2.35 0.44
			-6.15 3.84
			-7.58 -1.14
			-6.58 -0.94
			-2.31 -1.69
			2.96 0.36
			8.45 -5.79
			-8.59 -6.23
			-2.03 -1.05
			8.60 9.21
			-8.93 5.08
			3.09 -5.83
			1.26 -8.45
			8.40 0.97
			4.64 4.83
			3.02 3.37
			2.02 -2.42
			9.91 -7.90
			-4.20 -4.89
			2.56 -1.48
			5.29 -9.84
			8.56 9.01
			8.52 5.96
			-5.92 3.76
			4.62 -4.35
			-8.81 7.93
			3.81 -6.42
			3.25 -3.86
			-6.79 8.26
			-2.28 -5.36
			0.26 -6.12
			5.09 -8.17
			4.55 9.41
			5.93 -4.54
			7.70 -5.87
			4.82 9.50
			-7.10 -2.89
			-2.54 1.79
			1.45 -5.13
			-4.58 5.36
			-9.26 -9.70
			-4.36 -6.96
			-8.44 8.84
			-8.34 -3.64
			4.01 -1.60
			-4.31 -7.81
			9.19 9.07
			-1.99 -0.05
			0.39 -0.39
			9.64 4.63
			-4.19 -6.97
			-5.66 -7.63
			-2.65 3.02
			-3.54 4.94
			-9.36 8.28
			0.18 5.35
			-0.85 5.68
			9.94 -1.15
			3.95 -7.51
			7.39 1.12
			-0.13 2.05
			4.58 -1.42
			-9.88 -7.52
			-8.95 -5.55
			-7.07 8.79
			0.27 0.07
			3.98 -5.70
			7.93 5.68
			0.12 5.40
			5.42 4.67
			5.20 2.82
			5.92 2.09
			1.20 6.60
			-0.85 -5.99
			-1.40 -8.09
			6.17 -8.13
			0.83 -9.43
			8.78 -5.26
			-1.39 1.71
			3.98 -1.85
			-2.37 -6.43
			-5.38 5.61
			-9.34 -6.84
			9.35 -4.84
			-4.80 4.79
			-0.58 4.68
			-0.66 0.10
			0.89 -6.14
			9.90 3.28
			-4.90 -6.70
			7.69 -0.03
			-5.69 -2.19
			-3.75 4.08
			8.94 -4.84
			2.71 2.02
			-2.73 -9.42
			-3.09 -5.82
			-1.52 -9.14
			-3.72 -5.42
			7.97 -4.16
			7.95 -5.29
			2.54 -3.92
			4.08 -7.13
			1.65 -6.15
			-0.72 1.25
			-1.49 -9.93
			4.63 -4.46
			9.62 4.15
			3.89 4.44
			8.63 -4.62
			-7.70 0.07
			-4.62 -4.75
			7.81 -0.98
			-0.30 -0.11
			-2.82 -6.80
			-0.29 -0.03
			1.43 -3.42
			-2.30 6.92
			-7.72 7.11
			7.93 -8.03
			7.82 -3.87
			9.10 -0.12
			-9.07 -1.70
			-8.34 -2.13
			-1.27 6.70
			7.26 -4.05
			-2.79 -5.45
			0.72 7.87
			-3.14 -6.91
			1.52 -9.18
			-4.21 -2.51
			-4.97 6.26
			-0.90 6.09
			1.83 -9.97
			4.98 9.74
			8.81 -8.47
			9.68 -5.68
			2.22 3.42
			-5.69 -5.08
			-5.99 1.38
			3.62 -8.51
			-7.65 -2.89
			8.66 -5.76
			6.50 -2.07
			-0.03 3.69
			3.56 9.64
			6.25 -7.75
			-9.36 -2.29
			-3.68 6.02
			-8.93 2.24
			-4.13 -6.02
			-4.95 6.83
			9.82 8.41
			-9.91 5.25
			-0.31 -4.35
			9.51 2.28
			-7.34 -7.54
			9.02 7.20
			-3.16 3.29
			4.60 6.56
			-4.46 9.06
			6.69 -0.40
			5.05 4.57
			-0.63 4.32
			7.15 -5.56
			0.10 2.64
			-7.05 9.60
			-3.13 2.94
			6.10 -3.07
			8.73 6.46
			-9.43 -5.48
			9.66 -7.15
			-0.42 9.39
			-8.50 -2.70
			-4.81 -5.48
			-0.46 9.84
			-4.92 -3.11
			-3.09 3.83
			-0.19 -4.21
			3.03 3.76
			-5.60 4.15
			9.80 -3.36
			9.16 -1.96
			-9.99 6.90
			5.43 3.91
			8.44 1.62
			-2.68 -8.07
			5.07 -9.55
			1.19 7.19
			-3.65 -3.49
			0.60 -4.27
			7.96 -5.80
			2.72 -0.34
			9.44 -7.90
			5.53 -7.41
			3.68 -1.77
			-4.75 -5.61
			0.11 -6.99
			-3.91 3.91
			-4.49 -7.75
			-5.45 -9.04
			-8.84 -3.16
			2.92 2.90
			2.64 -2.71
			4.62 5.59
			-5.61 8.37
			6.47 3.21
			-6.03 -0.81
			-9.13 -0.64
			-9.28 7.92
			-6.49 -5.23
			-9.23 -4.48
			-7.31 1.94
			-9.38 5.16
			7.05 -3.38
			-3.49 9.45
			-5.15 -2.07
			-4.02 -6.60
			-6.39 -8.08
			3.70 1.96
			-8.78 8.36
			-1.20 -3.75
			-7.32 -1.48
			4.72 8.47
			3.72 7.82
			3.95 3.21
			7.12 -7.74
			-8.78 5.30
			4.35 0.77
			-7.82 -5.46
			0.05 -9.54
			-9.86 0.51
			-0.72 -0.26
			1.75 0.73
			-6.91 -4.57
			-4.90 9.97
			2.57 8.98
			-9.98 5.26
			-0.91 1.52
			-7.24 -5.91
			5.39 -2.91
			-9.30 -2.45
			-1.95 -3.67
			-1.12 7.75
			6.45 -2.04
			-7.10 4.37
			-3.30 -7.26
			0.07 7.42
			-2.05 -5.24
			-7.80 -2.17
			-9.59 -4.86
			-5.13 9.26
			9.28 -4.51
			-1.86 3.10
			-7.53 -5.16
			-3.70 8.59
			-5.65 5.03
			5.07 4.01
			-7.08 8.49
			8.19 1.61
			8.94 -4.86
			9.80 3.68
			-3.59 -2.65
			5.40 0.25
			-4.78 -0.62
			0.63 -3.89
			8.87 -9.61
			-0.61 -8.97
			0.40 8.65
			2.64 -3.22
			5.78 -1.04
			-1.16 4.36
			-4.78 -9.09
			6.62 -4.35
			9.49 -5.69
			-5.80 -1.14
			4.43 -7.55
			7.68 2.43
			6.35 1.32
			2.59 -3.96
			-4.95 2.16
			9.20 -9.69
			-5.97 -5.55
			4.35 3.10
			-0.52 6.05
			6.86 8.76
			9.71 9.63
			-1.28 -9.90
			-7.81 -4.61
			-5.98 1.93
			-3.19 -6.85
			-9.95 6.83
			9.77 9.64
			-9.47 2.65
			6.41 -7.83
			-8.90 9.33
			0.39 -9.23
			-5.62 0.14
			-0.96 9.44
			9.31 7.46
			3.07 -9.88
			0.74 -7.77
			9.60 -5.06
			-0.77 -9.38
			9.02 -9.36
			7.98 -8.69
			-1.44 -6.71
			-2.72 -0.88
			8.89 6.12
			-4.38000011444092 -8
			8.97 2.90
			-4.17 -1.91
			-8.09 7.66
			5.64 6.36
			1.19 8.78
			-1.96 4.17
			9.19 2.64
			-3.39 8.34
			7.69 -2.25
			9.59 -9.69
			-6.05 -7.13
			-9.08 3.62
			-5.69 -3.05
			-1.59 0.53
			-2.53 -4.54
			7.03 8.95
			-4.58 -6.81
			0.10 -5.09
			2.36 5.83
			6.39 5.52
			-3.31 5.74
			-7.51 8.90
			7.38 -4.51
			0.78 -2.59
			0.78 -9.64
			-8.82 6.76
			3.99 1.17
			-9.86 -3.62
			3.26 -9.28
			-9.86 3.32
			9.93 4.16
			7.29 5.39
			7.92 4.36
			-3.95 4.75
			-6.72 6.44
			7.02 -6.78
			-5.33 7.86
			0.74 -5.42
			6.73 -2.82
			5.94 1.47
			-2.17 7.05
			0.85 6.86
			6.77 0.16
			-5.35 6.22
			-0.20 -4.35
			4.49 -1.15
			-5.41 8.46
			-4.19 9.54
			-9.30 -6.30
			0.93 -5.60
			-7.25 -3.66
			8.68 -5.95
			-2.21 3.17
			-9.62 -1.91
			1.73 -5.51
			8.28 -3.53
			-1.02 1.65
			8.21 -0.77
			1.34 8.91
			-5.87 -1.31
			1.65 -4.77
			-1.17 4.47
			-5 0.0500000007450581
			-1.50 8.11
			6.43 -0.74
			-4.67 -8.99
			-6.85 -0.20
			-7.76 -4.77
			1.98 9.90
			5.35 -4.97
			-6.17 7.24
			-1.20 -9.39
			0.78 5.73
			-5.68 -7.26
			-9.16 -1.08
			-3.57 -1.63
			8.35 4.67
			6.12 5.83
			-9.10 5.54
			9.27 3.24
			-3.65 -1.88
			-0.63 3.42
			0.67 -6.39
			6.84 5.12
			3.35 -7.56
			-2.06 -6.33
			4.80 4.88
			6.27 -8.20
			-8.79 -4.54
			-4.70 -5.44
			-8.68 3.09
			-3.61 6.54
			-6.34 8.28
			-0.70 5.57
			6.63 4.17
			3.67 -0.17
			-5.43 5.87
			-3.99 -6.55
			4.72 -6.27
			4.53 -5.72
			3.67 -8.45
			5.91 6.37
			8.08 -1.48
			-3.98 -7.06
			2.84 -6.89
			9.95 -4.09
			2.41 -1.81
			-7.50 -9.16
			-6.44 3.51
			-0.72 2.75
			5.76 -2.62
			3.63 7.64
			-8.88 9.76
			6.37 -6.61
			-7.64 -0.84
			1.88 -9.48
			6.42 -5.43
			-2.34 -9.82
			-3.79 1.11
			-6.38 -0.09
			2.36 -4.87
			9.74 -0.39
			8.34 1.91
			4.3600001335144 7
			-9 -8.85999965667725
			-2.56 1.18
			-1.99 5.58
			-6.39 6.13
			-9.03 2.91
			-2.44 -3.79
			-1.92 2.76
			7.91 9.82
			9.67 6.92
			8.46 -7.93
			9.32 -5.80
			-1.44000005722046 2
			-0.55 -1.16
			3.79 -6.84
			-5.71 -5.20
			7.85 2.69
			-8.18 1.37
			9.32 -9.30
			-2.92 -9.34
			-3.83 6.68
			0.42 2.73
			-3.9300000667572 -8
			2.97 -0.66
			9.40 8.65
			1.50 -5.72
			-6.25 5.60
			-5.35 -1.23
			-7.05 9.96
			8.28 -2.81
			-8.66 -4.69
			-2.65 -5.82
			3.06 7.37
			9.46 0.60
			1.12 8.87
			1.82 8.92
			-5.30 4.60
			-7.74 -2.48
			-9.46 -8.15
			-4.80 6.28
			8.19 -2.91
			-9.76 1.19
			5.61 3.19
			6.72 4.82
			-0.02 1.90
			-3.73 3.53
			1.56 -2.93
			-3.05 0.18
			9.66 -0.76
			6.64 9.66
			-4.15 -8.75
			4.87 -0.68
			5.43 -6.59
			-3.67 -1.58
			9.60000038146973 2
			-4.52 3.48
			-1.68 -2.76
			-5.35 -3.32
			1.23 8.41
			1.91 -8.76
			-3.88 0.88
			9.36 -8.17
			-3.94 8.34
			-1.96 -0.11
			8.51 -6.31
			-2.49 1.49
			-6.33 6.37
			6.17 0.79
			-9.71 -1.21
			7.38 4.57
			-4.56 7.79
			5.86 6.53
			3.16 6.50
			-7.51 6.56
			-1.63 3.59
			-3.07 -7.25
			5.83 5.61
			-1.92 -6.99
			-5.95 -7.10
			-4.40 -8.88
			3.30 -4.10
			8.13 -4.69
			-0.33 -3.94
			6.41 1.24
			9.23 -6.96
			1.85 4.29
			4.98 4.80
			8.99 0.05
			-4.37 9.83
			7.56 -5.87
			-9.93 0.75
			-5.54 0.26
			3.05 5.58
			-8.64 -0.14
			-4.30 -1.47
			-8.70 6.60
			7.38 -0.71
			-0.76 -4.52
			1.84 -0.68
			1.98 -2.01
			-7.29 -7.15
			-3.79 -0.67
			5.69 -6.41
			-1.89 -9.58
			7.59 4.31
			8.60 -4.73
			-7.41 6.87
			-0.71 -1.29
			-7.20 1.95
			-9.41 -7.05
			5.93 0.19
			6 -8.8100004196167
			2.33 4.64
			-3.59 -9.47
			0.39 -0.15
			2.07 7.58
			-5.71 -1.93
			0.64 4.21
			6.60 -8.74
			7.34 0.71
			1.25 -1.56
			6.17 -8.16
			-5.96 5.20
			-2.56 2.75
			-5.55 -4.96
			-0.12 5.97
			3.97 8.66
			-0.87 0.53
			-8.18 6.32
			-1.43 -2.76
			-2.36 1.13
			-0.74 -9.74
			9.05 -9.61
			-6.13 -5.62
			-0.33 -4.34
			7.17 8.27
			-4.78 -0.78
			-3.18 1.88
			-3.62 -6.14
			-0.20 3.42
			6.77 -7.89
			8.75 -7.72
			-4.68 -3.32
			7.63 4.30
			-1.73 -7.85
			-8.07 -9.35
			-6.65 7.12
			4.33 6.74
			-5.65 4.80
			4.21 1.59
			7.95 2.63
			-1.70 -8.54
			4.76 4.11
			1.47 9.82
			-1.35 0.19
			-8.52 3.93
			3.21 -9.74
			-0.31 9.14
			4.54 0.21
			-6.02 -8.97
			-7.37 9.95
			-0.19 4.90
			-3.89 -4.14
			-5.15 7.12
			-1.65 -6.49
			1.57 -5.69
			2.26 -8.69
			-7.89 7.30
			9.99 -1.29
			8.5 4
			-1.21 7.01
			-1.33 8.94
			-3 5.53000020980835
			4.33 -5.59
			-5.65 0.79
			-9.47 7.92
			3.91 6.50
			-5.89 -7.84
			-3.68 7.31
			-3.74 -0.51
			-1.26 -5.87
			2.96 -0.58
			-6.41 8.94
			-8.41 9.84
			8.64 -2.77
			5.89 -0.10
			2.92 -6.44
			-0.62 -5.78
			5.61 -0.45
			-6.52 -7.08
			0.36 -8.37
			6.58 -6.56
			8.01 7.03
			-1.44 1.24
			0.13 3.29
			5.47 -7.37
			-5.71 -5.76
			-2.77 6.56
			-5.68 -6.35
			-2.37 3.60
			8.53 -7.51
			3.16 -9.13
			-4.61 -7.31
			-2.55 7.73
			-5.16 3.04
			9.96 -5.60
			4.38 -4.93
			-4.01 3.32
			8.70 -4.06
			4.96 -8.33
			7.86 -0.81
			8.23 3.29
			-1.39 4.53
			-8.15 7.71
			3.81 -5.64
			3.66 8.55
			-1.25 0.94
			-5.69 8.01
			9.71 -4.88
			0.52 -4.04
			-7.87 -0.02
			5.14 -3.96
			-3.28 -1.93
			2.43 2.19
			0.12 3.03
			3.72000002861023 9
			-3.96 -1.98
			5.02 4.16
			-0.57 8.94
			-3.27 8.48
			-2.15 7.46
			-1.47 -4.27
			-3.18 2.10
			9.91 9.87
			-2.64 -7.55
			4.54 -6.70
			5.99 -0.68
			-8.63 1.28
			-7.47 -5.13
			4.66 -2.86
			-2.43 -1.77
			8.57 -6.25
			-6.11 3.27
			-8.30 -0.22
			-6.72 7.87
			1.39 -2.13
			-2.22 -0.12
			-6.40 -3.80
			-8.83 -9.12
			8.34 2.54
			-2.09 -9.21
			-0.14 -7.17
			4.15 9.40
			8.80 -8.70
			5.12 -0.17
			-4.70 4.08
			0.61 -9.02
			-4.12 -4.98
			7.37 3.30
			0.58 -8.76
			-3.32 -6.22
			8.91 8.29
			2.38 2.26
			-0.66 9.26
			-6.44 3.59
			-0.55 -7.34
			-6.20 1.75
			4.80 5.71
			9.79 -8.23
			3.69 2.62
			-3.47 7.17
			-7.98 8.06
			-5.17 -1.08
			-3.44 -4.75
			3.10 5.19
			9.51 2.23
			-9.65 9.73
			-4.85 2.69
			2.05 -2.99
			7.57 4.13
			-7.88 -6.46
			4.36 4.12
			2.20 -6.81
			5.87 -0.91
			6.16 -2.15
			7.75 5.27
			3.45 0.57
			-1.64 5.10
			7.78 1.68
			-6.50 -9.26
			5.95 -9.08
			4.56 7.33
			-4.71 5.39
			-1.96 7.90
			-0.09 -1.24
			-1.78 0.60
			-4.09 6.70
			6.77 1.25
			-2.73 6.18
			-0.70 5.71
			-9.87 -8.24
			6.07 7.37
			-0.38 6.13
			-7.79 -3.99
			-9.18 2.90
			-2.82 -5.07
			-9.63 8.29
			1.47 2.23
			-6.86 -8.78
			5.64 -3.46
			-6.71 8.18
			4.26 3.97
			-8.55 -8.89
			-9.44 0.60
			-8.81 -8.66
			-4.12 -5.18
			7.80 -1.81
			5.38 -4.37
			1.01 9.61
			-4.16 3.50
			6.10 -0.64
			-7.70 -2.25
			7.67 9.63
			7.77 6.25
			-1.42 6.01
			7.45 3.80
			6.80 -6.76
			0.02 -4.28
			-3.28 -1.24
			-2.37 -5.42
			-8.62 8.23
			6.90 -4.30
			3.87 1.88
			6.57 0.54
			1.93 -9.18
			8.48 2.72
			-7.10 2.58
			-5.84 -8.10
			4.83 0.70
			-9.67 -1.06
			-9.20 9.74
			-5.55 -1.81
			-8.94 -8.24
			-7.89 5.24
			7.29 0.24
			6.10 -5.60
			4.54 -7.58
			7.33 -8.83
			-3.85 1.13
			-1.87 -2.38
			6.98 6.60
			-7.50 8.29
			3.50 -7.03
			-1.07 -8.24
			-9.88 -3.48
			1.37 -8.47
			-7.57 -6.14
			5.43 5.70
			9.99 9.82
			-7.23 -7.67
			-6.06 6.51
			-6.70 -3.11
			4.16 -6.73
			-3.27 6.20
			-9.54 -8.65
			3.53 -1.85
			-6.52 -0.25
			-3.80 9.88
			2.59 0.68
			-6.48 3.86
			4.76 -4.66
			3.29 5.34
			-3.78 -2.45
			4.55 7.21
			-9.17 -2.47
			-1.93 2.82
			-8.39 -8.01
			4.76 -6.54
			4.46 -5.55
			7.20 4.33
			-0.54 1.24
			9.18 -6.32
			7.63 5.21
			-9.98 2.56
			0.37 -6.51
			9.68 -8.10
			-4.44 -8.49
			8.54 -4.55
			7.08 -0.10
			7.07 -8.24
			-4.59 -6.26
			3.05 -6.40
			8.07 -6.23
			-7.05 -2.18
			4.56 3.22
			-4.86 -9.03
			8.02000045776367 3
			-8.40 -7.98
			7.76 8.34
			9.05 9.56
			-3.25 1.17
			-4.01 -6.80
			8.31 -8.37
			9.54 5.99
			-9.51 -8.40
			1.98 -7.81
			1.10 -8.78
			7.82 -8.74
			-3.61 6.57
			1.99 -4.38
			-0.04 2.02
			9.02 -9.41
			5.68 5.85
			-5.36 -3.93
			-3.27 2.19
			-6.14 2.47
			-7.13 8.85
			-2.81 0.63
			5.23 7.40
			-4 9.47000026702881
			5.96 3.82
			-3.27 -7.14
			3.81 5.39
			-6.88 -4.89
			-7.63 -0.58
			0 -4.98999977111816
			6.80 7.57
			1.95 -4.53
			4.61 -4.37
			5.68 6.69
			-5.41 -4.84
			9.67 9.90
			8.40 9.22
			-0.170000001788139 2
			3.09999990463257 -8
			-4.22 -5.01
			-7.22 4.08
			-3.51 -3.16
			6.52 -3.03
			9.65 -1.37
			1.55 -9.81
			-6.83 1.24
			0.02 -4.90
			-4.42 9.39
			6.97 3.40
			-2.07 6.31
			-1.59 0.96
			9.62 -3.70
			6.18 -0.42
			3.58 -6.66
			-1.19 -9.54
			-5.70 -0.16
			-1.19 -2.15
			1.11 4.20
			6.77 4.76
			7.75 7.70
			2.51 -3.25
			9.25 3.48
			3.15 -9.23
			-7.42 2.21
			2.50 -2.53
			2.54 3.01
			-8.40 -1.01
			8.96 -8.61
			-5.89 1.34
			4.09 -3.83
			-0.75 -3.51
			-8.18 6.93
			-7.83 8.42
			-4.05 -3.07
			6.90 9.66
			1.61 7.72
			-6.24 -9.77
			-6 5.36999988555908
			-6.36 8.32
			-2.73 7.77
			6.27 4.59
			4.56 5.38
			7.54 -9.76
			-5.03 -2.14
			-1.31 -8.92
			-8.90 3.50
			1.40 -8.27
			-9.93 4.12
			2.52 -0.79
			-1.08 -5.15
			5.73 -2.77
			-8.45 6.02
			-7.10 -4.44
			-9.73 2.03
			5.82 -9.93
			4.55 -4.15
			4.60 7.60
			9.33 3.72
			7.84 4.81
			-5.70 5.92
			-5.41 -3.55
			8.01 0.81
			7.51 3.53
			2.67 2.87
			4.97 5.87
			7.11 3.59
			3.97 -2.57
			-9.58 -8.58
			0.98 -8.92
			2.92 3.25
			2.22 -7.03
			-7.94 -3.10
			6.45 -1.70
			-2.76 1.94
			4.64 -2.24
			6.45 -3.12
			-5.30 -1.34
			-6.92 9.76
			-4.06 7.45
			-0.06 7.92
			-9.58 -2.70
			7.24 -7.88
			4.06 -2.94
			4.85 -7.01
			2.76 3.18
			8.61 9.01
			9.30 4.96
			-7.78 -0.98
			-3.90 2.51
			7.94 -5.50
			7.43 -6.69
			-7.58 5.37
			-9.02 -0.96
			0.86 9.16
			2.28 7.42
			3.08 9.87
			-6.62 -2.61
			6.18 -0.24
			3.73 5.64
			-5.06 -9.21
			4.80 -5.20
			8.14 -7.26
			5.47 1.57
			9.17 -5.20
			1.77 5.66
			5.59 5.17
			-8.53 -0.71
			-4.87 0.60
			-0.72 1.11
			5.78 -0.77
			6.64 8.80
			-3.08 -9.87
			1.40 0.22
			-6.63 -3.16
			3.35 -6.92
			-4.17 -6.18
			1.92 6.68
			7.69 -0.78
			1.22 -4.30
			5.32 0.10
			8.47 -1.26
			-1.98 3.75
			2.64 9.74
			4.09 3.19
			9.15 -5.48
			7.08 8.92
			-9.68 -0.84
			3.25 -0.02
			-7.03 -5.92
			-2.88 -6.71
			-5.53 3.79
			-2.11 -8.26
			4.56 -4.12
			-3.35 3.29
			2.53 -0.76
			3.97 0.11
			3.56 -4.30
			-0.27 5.52
			-5.25 0.90
			-0.45 1.79
			0.61 9.74
			6.24 -4.94
			2.98 6.59
			-0.34 -4.75
			7.97 7.53
			-4.84 8.96
			-5.02 3.39
			-5.83 -9.66
			-6.03 8.92
			-1.56 3.96
			6.46 8.02
			-9.07 2.29
			-8.99 2.23
			-2.35 -3.31
			9.19 0.04
			6.24 5.60
			-4.60 -1.65
			-4.84 -6.51
			4.11 6.99
			9.66 -8.20
			-6.73 -7.39
			-2.16 -9.76
			-6.46 2.36
			-7.34 0.90
			10 7.6399998664856
			-6.80 -6.29
			-3.06 -5.22
			5.61 1.01
			7.15 -6.84
			-1.76 -6.77
			5.86 -5.56
			-2.46 -7.20
			6.59 -6.25
			9.66 -1.53
			1.37 -7.81
			-2.43 -2.39
			3.87 2.74
			5.57 5.93
			-3.15 5.32
			-3.13 5.77
			-3.10 -3.35
			-7 -3.94000005722046
			4.27 -8.18
			1.91 -5.58
			5.48 -9.64
			-0.43 -5.14
			2.12 8.46
			-6.42000007629395 6
			9.77 6.62
			5.98 6.98
			-7.22 -6.30
			-7.89 -2.18
			-1.53 -8.78
			-5.30 -8.12
			3.16 9.70
			-2.57 7.11
			6.93 -0.94
			-3.48 7.80
			7.08 5.84
			-6.64 -1.49
			7.95 7.68
			2.55 -5.69
			3.88 9.43
			1.08 -2.43
			2.67 5.16
			-7.34 -1.80
			9.21 -9.39
			-7.56 5.20
			-0.61 7.73
			1.04 -4.20
			-3.75 -5.96
			-9.32 -9.08
			-8.34 -4.51
			-4.43 7.35
			-9.06 -8.36
			-2.79 9.93
			6.20 -8.77
			0.86 -3.75
			9.20 0.94
			-1.68 4.25
			1.92 -5.20
			-9.60 -0.35
			-0.42 -8.05
			-5.38 -1.55
			-1.53 0.50
			5.14 5.57
			5.47 -4.36
			-4.65 -5.52
			5.54 6.40
			-0.80 -6.96
			-9.97 2.47
			6.86 9.26
			-1.57 0.52
			7.20 -4.15
			3.95000004768372 -4
			-3.15 -0.80
			-4.40 -1.38
			-6.07 -2.82
			-6.26 -1.90
			7.85 5.39
			8.89 7.90
			9.71 -8.62
			-4.79 7.43
			-8.94 0.05
			7.61 1.53
			-6.05 -5.34
			6.87 -0.71
			6.38 7.06
			-4.45 6.16
			-1.64 -9.16
			-0.71 -4.37
			-6.14 -0.52
			1.14 -1.84
			-3.50 6.10
			-7.20 8.28
			-4.88 -6.69
			-1.96 0.72
			-8.29 1.85
			-2.42 0.11
			9.54 2.62
			-6.63 -0.45
			3.22 -7.84
			5.62 -4.89
			-5.12 3.16
			-6.82 -5.73
			9.76 3.29
			-1.42 -1.10
			-2.29 7.84
			7.73 1.80
			-5.63 -0.63
			-2.25 5.52
			9.88 -2.55
			9.39 2.40
			4.67 -4.08
			3.29 6.58
			-0.01 0.22
			9.69 -7.68
			-7.92 0.80
			3.06 -3.55
			-6.85 -5.45
			0.43 -1.79
			8.49 9.45
			-0.77 0.72
			-2.47 5.44
			-1.59 -2.23
			-4.52 -5.13
			6.71 2.23
			-7.27 -5.75
			1.48 -4.46
			1.62 -2.86
			9.51 -9.64
			-4.65 -6.28
			7.07 5.53
			7.14 -6.81
			-7.95 9.79
			0.82 2.31
			-2.20 -8.57
			-8.46 0.84
			3.59 0.45
			8.02 -5.32
			5.98 -1.74
			-2.69 1.12
			-6.32 3.08
			-7.99 -5.31
			-6.34 9.13
			-5.73000001907349 -1
			5.06 -3.99
			2.50 -1.05
			-2.52 -5.99
			2.39 2.45
			-7.56 -8.99
			-5.91 -3.64
			-2.60 -9.49
			-7.67 4.69
			-6.03 0.36
			-8.67 1.77
			-0.19 -5.57
			-6.97 -9.40
			2.83 7.02
			-7.55 0.28
			6.60 -7.96
			-9.02 -0.22
			8.71 -2.29
			-5.99 -1.31
			-9.87 -7.82
			-4.32 -7.51
			-9.65 -3.80
			4.64 0.29
			-4.91 5.37
			-3.36 -5.61
			3.52 8.57
			-9.86 -3.97
			7.14 -2.38
			3.59 4.94
			0.73 -5.25
			0.66 -1.44
			-3.29 -7.90
			4.65 2.59
			9.97 2.13
			1.39 6.76
			2.57 2.01
			3.81 -4.85
			-6.80 -3.38
			-8.22 7.75
			4.55 1.81
			9.08 -9.45
			9.07 -1.17
			9.70 5.47
			-4.09 -2.17
			7.81 7.05
			-0.24 5.60
			1.22 -3.40
			3.81 -2.71
			0.49 4.13
			-4.51 -1.29
			-9.45 2.35
			-7.06 -7.79
			5.94 -2.49
			-6.75 -6.96
			-7.17 -0.66
			4.28 8.67
			4.84 1.31
			3.62 -4.22
			6.34 4.92
			-6.34 -1.23
			-8.91 7.60
			8.62 3.89
			7.39 -6.65
			-6.45 9.06
			-5.15 7.60
			-9.89 2.95
			-6 9.13000011444092
			2.05 -0.34
			3.28 -6.79
			7.04 -1.74
			-7.90 -2.35
			7.64 -9.76
			8.02 6.17
			-8.16 -1.76
			4.27 4.86
			0.73 -4.30
			-9.47 -8.91
			7.65 -8.74
			1.46 -5.03
			-7.57 -9.88
			-0.88 -9.38
			0.48 -9.19
			9.77 9.54
			5.74 4.61
			9.81 -4.78
			-8.25 -5.40
			3.92 7.53
			7.37 -5.92
			-0.89 -5.95
			2.19 4.22
			-0.109999999403954 5
			-3.29 2.78
			6.20 -8.45
			-2.09 9.59
			3.46 8.37
			-8.71 -2.01
			2.75 3.01
			-6.21 -5.13
			-6.32 3.30
			0.28 8.17
			8.76 -0.48
			-4.23 8.28
			-7.10 -9.91
			8.31 -9.60
			6.09 -0.02
			4.38 3.06
			1.28 7.60
			-3.49 -4.76
			8.35 -0.93
			1.68 -5.09
			5.74 -1.16
			9.50 7.08
			-0.05 8.96
			-9.62 -9.38
			-2.35 7.86
			6.77 -8.96
			8.27 -3.28
			-1.14 8.83
			0.56 3.93
			-9.62 -0.14
			-7.86 -3.22
			-9.73 -7.51
			1.12 0.46
			8.41 2.81
			-3 -2.25999999046326
			3.85 -3.16
			2.08 -6.51
			1.90 7.86
			4.29 -0.62
			3.08 -7.74
			2.07 8.89
			-7.24 -0.26
			5.54 5.77
			-4.07 5.10
			-8.37 -7.38
			2.79 2.17
			9.16 5.29
			-7.96 0.69
			8.22 -8.76
			-9.55 -0.97
			6.60 -0.28
			6.32 -3.62
			-8.97 8.70
			2.98 6.94
			5.88 -2.27
			3.96 2.88
			-3.46 2.53
			3.49 1.61
			-2.80 0.72
			-9.79 0.70
			-1.85 -1.35
			2.21 4.25
			9.06 -5.97
			0.16 -6.23
			-5.89 -0.25
			-3.36 8.70
			-6.57000017166138 -6
			7.14 9.42
			2.94 3.60
			2.07 -8.34
			1.50 2.05
			7.42 -2.31
			7 7.21000003814697
			9.67 -9.70
			8.25 -5.07
			-6.81 0.71
			-6.54 -2.69
			1.29 -4.64
			5.12 -7.96
			2.23 7.47
			1.29 1.94
			8.35 -0.25
			-4.95 2.92
			-3.18 4.73
			0.51 -3.35
			-9.71 2.75
			5.12 -9.05
			0.61 8.69
			-5.24 7.64
			2.81 9.37
			-5.71 -9.75
			-2.51 7.61
			6.95 -0.21
			-6.85 -0.37
			9.66 -5.34
			-3.82 7.42
			-0.54 4.14
			-6.41 -4.83
			-4.33 -4.27
			-8.64 -9.66
			-2.52 -1.04
			-3.59 -2.11
			4.47 -9.69
			2.95 -2.47
			5.35 -6.08
			7.65 -3.99
			8.54 2.33
			4.69 -5.94
			3.05 -1.51
			5.93 -2.07
			7.80 -4.43
			-4.10 8.75
			0.26 -0.25
			-2.33 2.32
			5.32 -9.48
			-4.87 -0.39
			-6.23 -4.83
			1.94 -3.27
			0.61 5.49
			1.10 7.43
			6.78 3.44
			0.94 -2.23
			-5.09 -3.12
			6.42 5.39
			3.85 5.50
			-3.03 4.88
			-8.85 7.12
			8.68 -5.82
			-6.82 2.22
			6.61 6.73
			-8.78 -6.54
			4.28 -4.94
			-4.23 4.98
			-6.58 -4.83
			9.62 8.58
			-6.30 -9.32
			9.97 -2.20
			-6.09 1.09
			1.01 -7.34
			8.10 -5.93
			1.89 8.01
			-6.17 3.39
			-0.48 -9.39
			1.04 0.09
			-0.61 7.39
			9.29 5.51
			-2.54 -3.67
			-5.23 6.80
			-5.44999980926514 -7
			-5.39 -4.05
			0.16 -6.92
			-1.65 -2.66
			4.10 -1.04
			-3.97 7.25
			6.24 2.14
			-1.67 -6.78
			1.87 -8.67
			7.23 -7.77
			-2.52 7.43
			3.93 -8.05
			6.88 -4.47
			5.12 2.79
			-9.57 -3.16
			9.75 -4.57
			9.32 5.33
			4.17 -4.76
			-3.29 -0.47
			-8.96 6.23
			2.84 -9.51
			3.87 6.89
			-9.81 4.03
			-9.51 -8.72
			7.05 -9.98
			-2.48 -4.08
			-4.96 -4.08
			0.84 7.58
			0.73 3.90
			-7.91 6.40
			7.20 5.64
			6.90 -5.62
			-1.72 8.94
			-2.39 -5.30
			7.72 2.26
			-7.94 4.18
			2.41 -1.49
			-3.09 6.22
			-1.67 -9.26
			9.26 1.93
			-8.07 4.64
			6.52 1.68
			7.17 8.48
			1.47 7.26
			-4.13 -1.67
			-5.07 6.81
			-6.23 -7.07
			-8.64 -5.95
			2.72 -8.91
			-9.63 9.77
			7.89 2.12
			-5.67 8.76
			9.49 0.11
			-3.11 -6.72
			-0.77 -5.49
			-7.25 4.82
			-3.38 -7.17
			-2.30 7.30
			-3.84 -1.84
			-9.17 -4.70
			9.99 9.29
			3.86 -5.43
			7.10 9.55
			-2.62 4.43
			-7.58 7.26
			2.56 -1.73
			-1 3.72000002861023
			-3.12 2.97
			-7.06 -0.02
			2.04 -0.42
			9.24 8.60
			5.20 -2.68
			-1.88 -5.02
			-5.60 -5.20
			-2.30 -6.44
			0.04 9.05
			-6.83 -4.07
			-2.63 -8.17
			-0.16 -5.06
			-6 -7.88000011444092
			-0.01 8.10
			-3.49 9.11
			8.40 6.90
			-3.85 1.37
			9.56 -3.14
			-2.40 -3.60
			1.08 2.49
			8.57 -3.04
			7.10 9.77
			-4.29 0.09
			6 -7.48999977111816
			0.48 5.67
			-4.36 4.44
			4.22 6.78
			-6.82 3.91
			-6.26 3.38
			-8.23 4.73
			9.73 2.05
			-8.78 -3.97
			0.95 6.71
			-7.87 3.81
			-6.90 -2.55
			4.12 8.60
			2.04 -7.36
			3.22 7.78
			1.71 1.28
			8.75 2.29
			6.05 0.80
			-3.84 0.58
			-2.74 -9.80
			-3.78 -9.91
			-2.19 -0.10
			9.63 7.45
			-5.02 3.94
			-9.77 9.43
			7.17 7.89
			-3.25 -1.38
			-0.80 -0.21
			-6.24 2.53
			0.88 3.69
			-1.33 -1.89
			-3.64 0.34
			-8.52 -8.38
			-2.43 -7.61
			9.44 -7.07
			7.18 -8.63
			7.80 -4.07
			-1.65 -3.05
			4.32 3.78
			-3.51 -4.69
			9.67 -6.91
			-3.91 -6.91
			-3.03 -4.80
			-7.01000022888184 2
			-2.29 -4.13
			-8.06 9.30
			5.28 8.84
			-3.74 6.59
			-6.39 2.68
			6.98 6.48
			8.44 -4.22
			7.68 -9.76
			8.51 6.13
			7.79 -8.06
			5.65 4.10
			1.13 1.28
			8.37 -0.25
			-5.99 8.65
			-0.56 5.71
			-8.19 -6.86
			-9.48 0.27
			-5.16 5.81
			-9.58 -7.18
			-0.12 1.61
			-9.92 0.05
			-6.39 6.76
			-0.43 -2.91
			8.74 -7.05
			-3.50 -7.22
			-6.71 1.98
			-0.62 6.52
			-1.16 0.88
			-8.21 -7.04
			-1.02 6.97
			6.45 -7.31
			-7.48 -6.90
			4.54 -3.32
			8.06 -7.07
			0.93 5.82
			-3.25 -9.06
			4.01 -6.66
			0.10 -4.94
			-2.04 -0.89
			5.06 -8.47
			-3.65 9.66
			2.53 4.93
			-3.48 5.32
			-5.63 3.71
			-5.57 8.60
			-2.50 -5.28
			-1.48 -0.50
			-9.02 8.73
			-6.68 -6.67
			-0.97 -0.89
			-5.42 -1.27
			2.01 -2.98
			-1.56 2.41
			-3.34 -8.39
			-0.41 2.37
			-7.17 1.25
			-5.89 -6.35
			1.16 -9.43
			-6.86 -1.66
			-0.80 -1.40
			6.55 5.02
			-9.08 6.41
			0.75 8.30
			-7.01 6.31
			-1.24 5.52
			-7.75 -2.33
			-8.87 8.01
			-5.01 -1.35
			-3.66 -3.30
			7.31 9.39
			6.80 -5.18
			4.27 5.11
			2.01 4.66
			-8.56 -6.98
			6.44 -3.19
			-0.21 -0.81
			-7.80 -5.70
			5.20 7.66
			0.39 7.94
			9.23 -3.77
			3.81 -2.73
			3.09 6.98
			7.76 5.51
			5.98 -1.09
			-5.78 1.75
			3.15 7.48
			0.89 -9.71
			-5.43 -9.31
			9.10 8.11
			2.49 2.72
			3.62 7.07
			-7.40 -2.71
			-4.86 6.76
			-0.83 7.58
			8.19 4.67
			-3.38 9.10
			-2.04 8.23
			-7.39 2.23
			-3.06 -1.68
			9.04 -0.89
			-1.29 -3.11
			-2.74 4.83
			2.58 2.84
			-3.61 0.74
			2.75 6.36
			-3.61 -0.20
			8.79 5.72
			-4.42 -8.16
			-8.87 -4.80
			-1.85 -5.68
			3.31 9.15
			3.39 7.17
			-0.42 -2.64
			-1 -9.38000011444092
			6.72 -3.92
			8.94 -6.02
			9.22 7.15
			1.79 7.05
			-0.98 -2.30
			5.53 -7.62
			1.36 7.31
			-5.01 -0.32
			-1.62 1.96
			-8.81 6.77
			-1.17 -8.25
			3.37 1.95
			-7.73 -3.07
			-9.76 -1.35
			-8.71 4.45
			3.06 -5.44
			-8.58 -8.02
			-9.10 1.07
			-3.29 5.98
			4.50 9.36
			-0.98 6.84
			0.84 -6.36
			-8.60 -1.89
			9.82 -4.75
			-8.54 4.65
			-4.22 9.58
			2.46 2.40
			4.41 -0.14
			-2.52 3.03
			7.63 -8.78
			-7.92 -3.99
			1.17 5.68
			5.69 2.33
			5.17 -4.92
			-0.41 -6.52
			5.56 5.87
			1.06 -4.57
			4.48 5.90
			-7.29 0.16
			2.76 -1.07
			-7.76 1.47
			-6.10 3.47
			5.20 3.19
			-6.40 5.06
			-9.65 0.26
			5.19 3.54
			6.26 -8.51
			-9.51 9.67
			-5.25 -0.63
			5.25 8.66
			1.63 6.84
			6.76 8.73
			-9.26 -8.20
			6.51 1.55
			1.01 6.42
			4.86 8.05
			9.01 -8.72
			9.31 7.09
			-8.78 9.53
			4.39 8.03
			5.72 -7.58
			3.90 -5.11
			0.63 -9.74
			9.13 5.16
			-9.28 3.73
			-1.41 5.81
			-3.82 0.27
			5.53 -3.11
			-9.94 -4.43
			7.06 -3.34
			1.07 -2.59
			0.05 -2.20
			-4.17 6.44
			8.43 7.52
			-6.47 -8.13
			3.03 -4.14
			7.90 5.88
			-8.87 -2.54
			-6.95 3.90
			1.05 7.57
			7.51 -8.10
			-4.12 8.25
			0.86 6.99
			9.82 -2.93
			-4.18 -4.33
			-1.19 1.48
			9.52 -2.66
			8.40 5.96
			8.22 -5.88
			-2.33 8.93
			-0.06 4.42
			8.30 0.54
			-2.92 3.58
			8.82 5.84
			6.72 -7.49
			-7.88000011444092 2
			-5.36 1.78
			-5.21 -6.95
			-9.66 5.70
			2.27 -2.72
			-3.98 3.86
			0.92 4.85
			7.65 -9.63
			-7.86 3.65
			-6.57 -4.54
			-9.80 -7.88
			-6.17 -4.98
			6.53 0.20
			-8.92 3.25
			6.72 -8.40
			4.35 0.55
			-4.77 -3.65
			-8.41 -9.37
			5.96 -4.27
			-4.44 -2.51
			1.71 5.35
			2.81 6.38
			-8.83 -4.94
			8.06 -1.40
			4.17 4.83
			-2.86 -3.66
			-2.54 -3.79
			-9.38 -1.45
			-5.91 -0.59
			-8.22 -2.31
			8.59 2.40
			0.97 7.36
			1.65 -3.48
			-3.72 -1.11
			-7.51 6.90
			-5.70 6.72
			5.40 -0.62
			2.16 5.94
			9.90 -4.16
			0.04 7.17
			7.20 -8.22
			8 8.35000038146973
			-2 -0.720000028610229
			0.60 -6.55
			-3.67 2.96
			2.70 7.16
			-1.81 -6.98
			-7.19 -5.33
			3.86 9.12
			3.70 7.96
			4.04 8.30
			0.46 3.32
			-0.92 1.02
			6.39 2.87
			-1.14 -3.50
			6.19 -1.55
			-0.57 5.72
			1.66 -5.71
			3.86 8.51
			-4.71 2.69
			9.50 -2.26
			3.43 5.76
			2.05 0.80
			-0.43 5.56
			4.05 -3.64
			1.08 5.78
			-5.89 -5.17
			-4.93 -6.54
			7.04 1.58
			-9.93 -1.32
			7.18 4.76
			7.50 -8.88
			4.57 7.82
			-7.96 -6.31
			5.42 7.59
			9.16 -6.94
			2.87 -3.37
			8.22 -3.88
			1.70 -2.57
			-7.57 -5.34
			-9.20 6.99
			8.63 -1.69
			-1.52 6.12
			6.30 -9.02
			8.35 -1.62
			-0.12 7.24
			0.03 -8.74
			0.96 9.08
			2.99 1.60
			7.36 -2.95
			9.50 7.89
			-7.28 -6.66
			-4.04 -3.65
			9.66 9.24
			-5.86 -3.89
			4.01 -7.84
			-0.10 -0.26
			4.95 3.25
			1.06 -9.76
			-7.73 2.25
			-4.71 6.19
			8.49 -8.72
			-1.58 2.39
			4.53 9.01
			-7.94 4.34
			8.57 0.12
			0.27 -3.16
			-4.20 9.45
			-8.41 7.28
			4.37 8.27
			-4.79 -8.36
			-3.74 -2.88
			5.60 -3.12
			-4.75 7.89
			1.64 -7.78
			-2.84 0.12
			-7.05 1.69
			-8.47 5.19
			3.74 -4.21
			2.60 3.86
			5.23 9.01
			-6.91 -6.03
			-1.65 6.35
			1.55 9.88
			-0.57 -6.09
			-1.46 -7.84
			5.96 5.24
			-6.91 7.29
			-6.09 1.74
			8.86 -6.23
			-2.19 3.53
			-0.10 4.14
			-3.24 -1.05
			3.13 -1.61
			0.03 -7.14
			0.31 -1.95
			-8.11 6.85
			-3.32 -4.20
			-0.43 -5.16
			-3.86 -9.33
			8.11 -7.24
			9.09 2.33
			7.33 8.12
			5.19 1.60
			-7.11 1.09
			-3.54 -9.65
			-1.28 -5.03
			2.64 9.01
			-3.30 8.49
			2.33 -8.50
			4.12 6.02
			-5.78 4.32
			2.18 -7.13
			8.95 -6.69
			4.09 -0.33
			-5.78 -1.14
			8.15 5.04
			9.38 -6.43
			-7.85 9.49
			-9.80 -9.14
			-8.38 -8.85
			3.17 -5.62
			-2.93 -6.88
			1.42 0.89
			7.55 4.16
			-1.49 5.69
			-0.82 1.97
			-0.56 -7.10
			6.04 9.41
			6.84 -9.10
			-2.54 -2.06
			8.70 9.37
			9.08 -0.39
			-7.22 8.69
			-8.65 -5.32
			4.22 -3.62
			9.36 -0.77
			-9.22 3.36
			-3.34 -9.89
			-4.30 -5.64
			-7.08 9.45
			-9 9.56999969482422
			-8.53 -7.06
			8.40 -9.34
			6.13 3.09
			-6.02 4.98
			-6.92 4.08
			-0.15 -9.91
			3.73 -3.78
			2.81 7.76
			2.02 4.52
			-9.16 1.12
			-6.19 6.11
			0.74 9.93
			5.07 4.10
			-2.35999989509583 -6
			-4.26 1.16
			-0.66 -5.62
			3.23 -8.61
			5.80 5.89
			-4.23 9.12
			-3.34 -6.57
			9.15 0.41
			7.80 -1.29
			3.14 -5.73
			9.31 -7.77
			-8.93 1.73
			-5.13 -4.14
			-9.56 9.01
			2.65 7.63
			8.13 -4.93
			-5.99 -9.47
			3.16 -1.27
			-7.62 -0.38
			1.73 -6.08
			-9.20 4.83
			8.31 -6.22
			-9.76 0.09
			-6.62 -2.86
			4.98 6.10
			8.19 -9.90
			7.40 -4.42
			3.36 -0.74
			-5.26 -9.06
			1.78 7.62
			1.15 7.40
			6.83 -9.06
			5.66 0.96
			6.40 -5.23
			7.42 3.19
			5.75 -4.41
			2.62 -3.82
			-9.38 6.12
			4.52 -3.74
			-6.94 5.80
			-4.81 8.02
			-6.77 -2.75
			6.60 8.09
			5.33 -4.61
			8.90 9.25
			7.52 8.30
			-6.09 -6.41
			2.60 -4.29
			0.94 -4.48
			-0.22 -8.88
			-3.35 -2.44
			8.54 7.75
			1.28 -2.61
			-9.49 4.19
			6.23 -8.84
			8.22 3.15
			9 -1.33000004291534
			-9.92 7.88
			-8.62 -5.30
			-3.36 6.80
			-2.94 -7.08
			-9.08 -2.47
			2.27 -9.98
			-1.16 -4.99
			7.99 -4.04
			4.90 8.05
			1.75 -5.21
			-0.10 -4.96
			-0.97 -8.86
			4.37 -7.63
			-5.37 -9.51
			-3.53 -1.23
			5.89 -5.55
			-0.11 -2.25
			-1.17 -6.19
			-0.13 -7.22
			-3.28 2.89
			9.54 -0.37
			-0.22 1.15
			-4.21 0.64
			-5.55 -5.87
			9.31 -0.76
			8.41 -7.99
			7.89 -1.06
			1.20 9.13
			-2.23 5.81
			9.45 -1.96
			-1.34 -7.14
			-4.97 -2.61
			-7.60 -4.51
			8.76 0.62
			6.22 -1.76
			0.07 3.72
			1.55 8.69
			-6.28 5.79
			-5.98 -0.49
			-7.79 -7.57
			-9.14 -4.93
			3.35 -0.21
			1.24 8.49
			3.75 -1.15
			1.49 1.99
			-7.99 -3.55
			-2.18 4.91
			1.79 -1.42
			-4.49 -7.27
			-5.08 8.85
			3.56 -3.65
			-2.62 -9.81
			-7.93 -1.89
			4.74 6.32
			4.35 9.05
			-4.86 -6.96
			5.06 -5.15
			1.54 4.59
			-1.81 5.41
			-5.31 -5.39
			-4.05 8.63
			0.05 8.59
			-0.55 -2.78
			-4.79 -1.93
			-8.38 4.76
			7.05 2.44
			1.37 9.56
			-0.20 -1.13
			-9.32 -0.11
			-0.77 3.97
			8.61 2.31
			9.04 0.29
			9.92 -9.20
			-9.82 -2.46
			-4.02 5.97
			-5.23 -4.99
			-9.87 3.80
			-5.81 3.05
			-5.20 0.71
			1.15 2.97
			-2.14 6.56
			-7.31 1.41
			2.80 9.68
			-1.73 5.66
			2.23 -5.82
			4.35 -8.10
			3.21 -9.62
			-9.85 7.49
			-6.91 -7.66
			8.74 5.50
			6.11 2.73
			-6.58 7.94
			2.14 9.52
			-5.43 4.28
			1.13 9.23
			9.04 1.60
			6.59 6.52
			8.67 1.10
			-0.03 -3.08
			7.16 -6.34
			4.85 -1.79
			3.13 -5.68
			-2.02 -5.21
			0.96 9.14
			-6.13 1.69
			9.33 -9.16
			8.13 7.32
			-8.93 -5.83
			0.06 -4.99
			-0.34 -9.32
			6.94 5.50
			9.66 0.37
			-5.56 1.15
			3.31 9.97
			-5.01 6.67
			-8.85 8.40
			3.99 3.90
			3.14 -5.02
			3.55 -5.20
			-5.22 3.15
			-4.63 0.91
			-4.59 -3.13
			5.68 -5.98
			7.71 -2.76
			3.95 -8.79
			-3.02 7.88
			-3.10 5.47
			2.56 8.90
			9.32 5.47
			1.84 -2.86
			6.53 -2.82
			0.06 0.94
			-1.29 -6.62
			-9.99 9.98
			-6.86 -7.49
			5.11 3.89
			-8.15 9.61
			3.17 2.94
			-3.56 -2.05
			7.59 4.16
			-8.46 -2.48
			-5.65 0.71
			-5.03 5.79
			9.63 -2.85
			1.57 7.15
			6.86 9.78
			6.30 -4.70
			1.69 3.21
			2.19 8.69
			-5.49 -9.46
			4.48 3.77
			4.86 1.44
			-3.88 -0.72
			9.27 -5.65
			-6.34 7.86
			7.98 9.45
			1.48 -0.32
			9.57 7.74
			8.54 -8.82
			1.21 -1.17
			-8.78 -1.56
			5.68 4.47
			-5.62 -6.90
			-2.12 -6.19
			-4.08 9.88
			6.05 -7.91
			9.11 -2.50
			9.09 8.93
			2.55 6.61
			-2.59 -8.06
			-0.529999971389771 -1
			5.31 -8.02
			4.93 -8.77
			-7.18 3.15
			-7.71 6.52
			-4.61 5.63
			-4.20 -3.03
			-2.39 3.16
			-3.29 3.78
			-7.79 -2.71
			7.16 -7.09
			3.58 -3.58
			7.53 0.94
			5.15 -4.10
			-8.83 0.88
			5.27 8.07
			-5.17 -4.22
			1.53 -6.17
			5.25 -8.75
			0.70 -6.64
			5.82 -2.62
		};
		\path [draw=none, fill=brown!70]
		(axis cs:2.75,10.3125)
		--(axis cs:2.921875,10.3125)
		--(axis cs:3.09375,10.3125)
		--(axis cs:3.265625,10.3125)
		--(axis cs:3.4375,10.3125)
		--(axis cs:3.609375,10.3125)
		--(axis cs:3.78125,10.3125)
		--(axis cs:3.953125,10.3125)
		--(axis cs:4.125,10.3125)
		--(axis cs:4.296875,10.3125)
		--(axis cs:4.46875,10.3125)
		--(axis cs:4.640625,10.3125)
		--(axis cs:4.8125,10.3125)
		--(axis cs:4.984375,10.3125)
		--(axis cs:5.15625,10.3125)
		--(axis cs:5.328125,10.3125)
		--(axis cs:5.5,10.3125)
		--(axis cs:5.671875,10.3125)
		--(axis cs:5.84375,10.3125)
		--(axis cs:6.015625,10.3125)
		--(axis cs:6.1875,10.3125)
		--(axis cs:6.359375,10.3125)
		--(axis cs:6.53125,10.3125)
		--(axis cs:6.703125,10.3125)
		--(axis cs:6.875,10.3125)
		--(axis cs:7.046875,10.3125)
		--(axis cs:7.21875,10.3125)
		--(axis cs:7.390625,10.3125)
		--(axis cs:7.5625,10.3125)
		--(axis cs:7.734375,10.3125)
		--(axis cs:7.90625,10.3125)
		--(axis cs:8.078125,10.3125)
		--(axis cs:8.25,10.3125)
		--(axis cs:8.421875,10.3125)
		--(axis cs:8.59375,10.3125)
		--(axis cs:8.765625,10.3125)
		--(axis cs:8.9375,10.3125)
		--(axis cs:9.109375,10.3125)
		--(axis cs:9.28125,10.3125)
		--(axis cs:9.453125,10.3125)
		--(axis cs:9.625,10.3125)
		--(axis cs:9.796875,10.3125)
		--(axis cs:9.96875,10.3125)
		--(axis cs:10.140625,10.3125)
		--(axis cs:10.140625,9.84375)
		--(axis cs:10.140625,9.375)
		--(axis cs:10.140625,8.90625)
		--(axis cs:10.140625,8.4375)
		--(axis cs:10.140625,7.96875)
		--(axis cs:10.140625,7.5)
		--(axis cs:10.140625,7.03125)
		--(axis cs:10.140625,6.5625)
		--(axis cs:10.140625,6.09375)
		--(axis cs:10.140625,5.625)
		--(axis cs:10.140625,5.15625)
		--(axis cs:10.140625,4.6875)
		--(axis cs:10.140625,4.21875)
		--(axis cs:10.140625,3.75)
		--(axis cs:10.140625,3.28125)
		--(axis cs:10.140625,2.8125)
		--(axis cs:10.140625,2.34375)
		--(axis cs:10.140625,1.875)
		--(axis cs:10.140625,1.40625)
		--(axis cs:10.140625,0.9375)
		--(axis cs:10.140625,0.46875)
		--(axis cs:10.140625,0)
		--(axis cs:10.140625,-0.46875)
		--(axis cs:10.140625,-0.9375)
		--(axis cs:10.140625,-1.40625)
		--(axis cs:10.140625,-1.875)
		--(axis cs:10.140625,-2.34375)
		--(axis cs:10.140625,-2.8125)
		--(axis cs:10.140625,-3.28125)
		--(axis cs:10.140625,-3.75)
		--(axis cs:10.140625,-4.21875)
		--(axis cs:10.140625,-4.6875)
		--(axis cs:10.140625,-5.15625)
		--(axis cs:10.140625,-5.625)
		--(axis cs:10.140625,-6.09375)
		--(axis cs:10.140625,-6.5625)
		--(axis cs:10.140625,-7.03125)
		--(axis cs:10.140625,-7.5)
		--(axis cs:10.140625,-7.96875)
		--(axis cs:10.140625,-8.4375)
		--(axis cs:10.140625,-8.90625)
		--(axis cs:10.140625,-9.375)
		--(axis cs:10.140625,-9.84375)
		--(axis cs:10.140625,-10.3125)
		--(axis cs:9.96875,-10.3125)
		--(axis cs:9.796875,-10.3125)
		--(axis cs:9.625,-10.3125)
		--(axis cs:9.453125,-10.3125)
		--(axis cs:9.28125,-10.3125)
		--(axis cs:9.109375,-10.3125)
		--(axis cs:8.9375,-10.3125)
		--(axis cs:8.765625,-10.3125)
		--(axis cs:8.59375,-10.3125)
		--(axis cs:8.421875,-10.3125)
		--(axis cs:8.25,-10.3125)
		--(axis cs:8.078125,-10.3125)
		--(axis cs:7.90625,-10.3125)
		--(axis cs:7.734375,-10.3125)
		--(axis cs:7.5625,-10.3125)
		--(axis cs:7.390625,-10.3125)
		--(axis cs:7.21875,-10.3125)
		--(axis cs:7.046875,-10.3125)
		--(axis cs:6.875,-10.3125)
		--(axis cs:6.703125,-10.3125)
		--(axis cs:6.53125,-10.3125)
		--(axis cs:6.359375,-10.3125)
		--(axis cs:6.1875,-10.3125)
		--(axis cs:6.015625,-10.3125)
		--(axis cs:5.84375,-10.3125)
		--(axis cs:5.671875,-10.3125)
		--(axis cs:5.5,-10.3125)
		--(axis cs:5.328125,-10.3125)
		--(axis cs:5.15625,-10.3125)
		--(axis cs:4.984375,-10.3125)
		--(axis cs:4.8125,-10.3125)
		--(axis cs:4.640625,-10.3125)
		--(axis cs:4.46875,-10.3125)
		--(axis cs:4.296875,-10.3125)
		--(axis cs:4.125,-10.3125)
		--(axis cs:3.953125,-10.3125)
		--(axis cs:3.78125,-10.3125)
		--(axis cs:3.609375,-10.3125)
		--(axis cs:3.4375,-10.3125)
		--(axis cs:3.265625,-10.3125)
		--(axis cs:3.09375,-10.3125)
		--(axis cs:2.921875,-10.3125)
		--(axis cs:2.75,-10.3125)
		--(axis cs:2.578125,-10.3125)
		--(axis cs:2.40625,-10.3125)
		--(axis cs:2.234375,-10.3125)
		--(axis cs:2.0625,-10.3125)
		--(axis cs:1.890625,-10.3125)
		--(axis cs:1.71875,-10.3125)
		--(axis cs:1.546875,-10.3125)
		--(axis cs:1.375,-10.3125)
		--(axis cs:1.203125,-10.3125)
		--(axis cs:1.03125,-10.3125)
		--(axis cs:0.859375,-10.3125)
		--(axis cs:0.6875,-10.3125)
		--(axis cs:0.515625,-10.3125)
		--(axis cs:0.34375,-10.3125)
		--(axis cs:0.171875,-10.3125)
		--(axis cs:0,-10.3125)
		--(axis cs:-0.171875,-10.3125)
		--(axis cs:-0.34375,-10.3125)
		--(axis cs:-0.515625,-10.3125)
		--(axis cs:-0.6875,-10.3125)
		--(axis cs:-0.859375,-10.3125)
		--(axis cs:-1.03125,-10.3125)
		--(axis cs:-1.203125,-10.3125)
		--(axis cs:-1.375,-10.3125)
		--(axis cs:-1.546875,-10.3125)
		--(axis cs:-1.71875,-10.3125)
		--(axis cs:-1.890625,-10.3125)
		--(axis cs:-2.0625,-10.3125)
		--(axis cs:-2.234375,-10.3125)
		--(axis cs:-2.40625,-10.3125)
		--(axis cs:-2.578125,-10.3125)
		--(axis cs:-2.75,-10.3125)
		--(axis cs:-2.921875,-10.3125)
		--(axis cs:-3.09375,-10.3125)
		--(axis cs:-3.265625,-10.3125)
		--(axis cs:-3.4375,-10.3125)
		--(axis cs:-3.609375,-10.3125)
		--(axis cs:-3.78125,-10.3125)
		--(axis cs:-3.953125,-10.3125)
		--(axis cs:-4.125,-10.3125)
		--(axis cs:-4.296875,-10.3125)
		--(axis cs:-4.46875,-10.3125)
		--(axis cs:-4.640625,-10.3125)
		--(axis cs:-4.8125,-10.3125)
		--(axis cs:-4.984375,-10.3125)
		--(axis cs:-5.15625,-10.3125)
		--(axis cs:-5.328125,-10.3125)
		--(axis cs:-5.5,-10.3125)
		--(axis cs:-5.671875,-10.3125)
		--(axis cs:-5.84375,-10.3125)
		--(axis cs:-6.015625,-10.3125)
		--(axis cs:-6.1875,-10.3125)
		--(axis cs:-6.359375,-10.3125)
		--(axis cs:-6.53125,-10.3125)
		--(axis cs:-6.703125,-10.3125)
		--(axis cs:-6.875,-10.3125)
		--(axis cs:-7.046875,-10.3125)
		--(axis cs:-7.21875,-10.3125)
		--(axis cs:-7.390625,-10.3125)
		--(axis cs:-7.5625,-10.3125)
		--(axis cs:-7.734375,-10.3125)
		--(axis cs:-7.90625,-10.3125)
		--(axis cs:-8.078125,-10.3125)
		--(axis cs:-8.25,-10.3125)
		--(axis cs:-8.421875,-10.3125)
		--(axis cs:-8.59375,-10.3125)
		--(axis cs:-8.765625,-10.3125)
		--(axis cs:-8.9375,-10.3125)
		--(axis cs:-9.109375,-10.3125)
		--(axis cs:-9.28125,-10.3125)
		--(axis cs:-9.453125,-10.3125)
		--(axis cs:-9.625,-10.3125)
		--(axis cs:-9.796875,-10.3125)
		--(axis cs:-9.96875,-10.3125)
		--(axis cs:-10.140625,-10.3125)
		--(axis cs:-10.140625,-9.84375)
		--(axis cs:-10.140625,-9.375)
		--(axis cs:-10.140625,-8.90625)
		--(axis cs:-10.140625,-8.4375)
		--(axis cs:-10.140625,-7.96875)
		--(axis cs:-10.140625,-7.5)
		--(axis cs:-10.140625,-7.03125)
		--(axis cs:-10.140625,-6.5625)
		--(axis cs:-10.140625,-6.09375)
		--(axis cs:-10.140625,-5.625)
		--(axis cs:-10.140625,-5.15625)
		--(axis cs:-10.140625,-4.6875)
		--(axis cs:-10.140625,-4.21875)
		--(axis cs:-10.140625,-3.75)
		--(axis cs:-10.140625,-3.28125)
		--(axis cs:-10.140625,-2.8125)
		--(axis cs:-10.140625,-2.34375)
		--(axis cs:-10.140625,-1.875)
		--(axis cs:-10.140625,-1.40625)
		--(axis cs:-10.140625,-0.9375)
		--(axis cs:-10.140625,-0.46875)
		--(axis cs:-10.140625,0)
		--(axis cs:-10.140625,0.46875)
		--(axis cs:-10.140625,0.9375)
		--(axis cs:-10.140625,1.40625)
		--(axis cs:-10.140625,1.875)
		--(axis cs:-10.140625,2.34375)
		--(axis cs:-10.140625,2.8125)
		--(axis cs:-10.140625,3.28125)
		--(axis cs:-10.140625,3.75)
		--(axis cs:-10.140625,4.21875)
		--(axis cs:-10.140625,4.6875)
		--(axis cs:-10.140625,5.15625)
		--(axis cs:-10.140625,5.625)
		--(axis cs:-10.140625,6.09375)
		--(axis cs:-10.140625,6.5625)
		--(axis cs:-10.140625,7.03125)
		--(axis cs:-10.140625,7.5)
		--(axis cs:-10.140625,7.96875)
		--(axis cs:-10.140625,8.4375)
		--(axis cs:-10.140625,8.90625)
		--(axis cs:-10.140625,9.375)
		--(axis cs:-10.140625,9.84375)
		--(axis cs:-10.140625,10.3125)
		--(axis cs:-9.96875,10.3125)
		--(axis cs:-9.796875,10.3125)
		--(axis cs:-9.625,10.3125)
		--(axis cs:-9.453125,10.3125)
		--(axis cs:-9.28125,10.3125)
		--(axis cs:-9.109375,10.3125)
		--(axis cs:-8.9375,10.3125)
		--(axis cs:-8.765625,10.3125)
		--(axis cs:-8.59375,10.3125)
		--(axis cs:-8.421875,10.3125)
		--(axis cs:-8.25,10.3125)
		--(axis cs:-8.078125,10.3125)
		--(axis cs:-7.90625,10.3125)
		--(axis cs:-7.734375,10.3125)
		--(axis cs:-7.5625,10.3125)
		--(axis cs:-7.390625,10.3125)
		--(axis cs:-7.21875,10.3125)
		--(axis cs:-7.046875,10.3125)
		--(axis cs:-6.875,10.3125)
		--(axis cs:-6.703125,10.3125)
		--(axis cs:-6.53125,10.3125)
		--(axis cs:-6.359375,10.3125)
		--(axis cs:-6.1875,10.3125)
		--(axis cs:-6.015625,10.3125)
		--(axis cs:-5.84375,10.3125)
		--(axis cs:-5.671875,10.3125)
		--(axis cs:-5.5,10.3125)
		--(axis cs:-5.328125,10.3125)
		--(axis cs:-5.15625,10.3125)
		--(axis cs:-4.984375,10.3125)
		--(axis cs:-4.8125,10.3125)
		--(axis cs:-4.640625,10.3125)
		--(axis cs:-4.46875,10.3125)
		--(axis cs:-4.296875,10.3125)
		--(axis cs:-4.125,10.3125)
		--(axis cs:-3.953125,10.3125)
		--(axis cs:-3.78125,10.3125)
		--(axis cs:-3.609375,10.3125)
		--(axis cs:-3.4375,10.3125)
		--(axis cs:-3.265625,10.3125)
		--(axis cs:-3.09375,10.3125)
		--(axis cs:-2.921875,10.3125)
		--(axis cs:-2.75,10.3125)
		--(axis cs:-2.578125,10.3125)
		--(axis cs:-2.40625,10.3125)
		--(axis cs:-2.234375,10.3125)
		--(axis cs:-2.0625,10.3125)
		--(axis cs:-1.890625,10.3125)
		--(axis cs:-1.71875,10.3125)
		--(axis cs:-1.546875,10.3125)
		--(axis cs:-1.375,10.3125)
		--(axis cs:-1.203125,10.3125)
		--(axis cs:-1.03125,10.3125)
		--(axis cs:-0.859375,10.3125)
		--(axis cs:-0.6875,10.3125)
		--(axis cs:-0.515625,10.3125)
		--(axis cs:-0.34375,10.3125)
		--(axis cs:-0.171875,10.3125)
		--(axis cs:0,10.3125)
		--(axis cs:0.171875,10.3125)
		--(axis cs:0.34375,10.3125)
		--(axis cs:0.515625,10.3125)
		--(axis cs:0.6875,10.3125)
		--(axis cs:0.859375,10.3125)
		--(axis cs:1.03125,10.3125)
		--(axis cs:1.203125,10.3125)
		--(axis cs:1.375,10.3125)
		--(axis cs:1.546875,10.3125)
		--(axis cs:1.71875,10.3125)
		--(axis cs:1.890625,10.3125)
		--(axis cs:2.0625,10.3125)
		--(axis cs:2.234375,10.3125)
		--(axis cs:2.40625,10.3125)
		--(axis cs:2.578125,10.3125)
		--cycle;
%\addlegendimage{blue, mark=square, only marks, mark size=3pt};
\addlegendimage{area legend, fill=teal!70};
\addlegendimage{area legend, fill=blue!70};
\addlegendimage{area legend, fill=brown!70};
\addlegendentry{5192 cells};
\addlegendentry{5192 cells};
\addlegendentry{5192 cells};
	\end{axis}
\end{tikzpicture}


==> figures/taxi_system_reachable_sets_original_10s.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{lightpink}{RGB}{255,182,193}
		\pgfplotsset{%compat = newest,		
	scale only axis,
	width=3cm,
	height=2.8cm,
	every tick label/.append style={font=\scriptsize},
	%axis line style={draw=none},
	%legend style={at={(0.5,0.5)}, anchor=north, legend columns=0},
}	
	\begin{axis}[
		%tick align=outside,
		%tick pos=left,
		x grid style={darkgray176},
		xlabel={$p\ (\unit{\meter})$},
		x label style={yshift=6pt, font=\scriptsize},
		xmin=-11, xmax=11,
		xtick style={color=black},
		y grid style={darkgray176},
		title={$\qty{10}{\second}$},
		title style={yshift=-8pt, font=\scriptsize}, % Adjust yshift as needed
		yticklabels={},
		ymin=-30, ymax=30,
		ytick style={color=black},
				legend columns=1,
		legend style={
			font={\tiny},
			legend cell align=left,
			legend style={draw=none, at={(0,0)}, anchor=south west, row sep=-4pt},
		},
		legend image post style={scale=0.7}, 
		]
\addplot [draw=black!70, fill=none, mark=*, only marks, mark size=0.001pt, forget plot]
table{%
	x  y
	-0.48 -0.18
	0.35 -1.88
	-1.29 2.87
	0.78 -3.64
	0.01 -0.16
	0.19 -0.87
	0.11 -0.62
	-0.05 -1.40
	-0.79 2.02
	-0.73 0.19
	1.79 -6.93
	0.41 -2.91
	-0.90 2.76
	0.18 -1.43
	-0.20 -0.82
	1.01 -5.21
	-0.73 -0.20
	1.18 -4.83
	-0.19 0.39
	-0.45 0.30
	0.40 -2.18
	1.57 -6.43
	-0.03 -0.60
	-0.28 -0.03
	-1.03 2.84
	-0.33 -0.64
	-0.74 1.57
	-0.82 2.47
	-1.21 4.66
	1 -4.48999977111816
	1.02 -2.41
	1.30 -5.20
	-0.28 1.19
	-0.82 2.75
	0.38 -2.42
	-0.97 1.47
	0.12 -1.46
	1.27 -5.22
	-0.27 0.41
	0.35 -0.40
	-0.72 0.44
	0.75 -2.57
	2.29 -8.57
	0.87 -3.97
	0.26 -2.18
	1.02 -5.10
	-0.93 1.50
	-1.57 3.57
	0.25 -2.03
	-1.34 4.49
	-0.33 -0.16
	-0.45 2.19
	-0.97 1.35
	-0.15 -0.22
	-1.16 2.41
	0.01 -0.80
	-0.13 -0.62
	0.69 -3.48
	-0.79 1.89
	-0.56 -0.40
	-0.68 0.30
	-0.53 -0.37
	0.59 -2.45
	-0.33 0.45
	0.37 -1.71
	-0.53 1.63
	-1.03 1.47
	0.19 -0.81
	-1.44 2.48
	-1.27 3.16
	0.69 -3.48
	1.31 -5.26
	-0.92 1.03
	0.30 -2.27
	-1.16 5.24
	-1.01 2.53
	-0.05 -0.39
	-0.21 -0.80
	-0.27 -0.60
	-0.90 1.67
	-0.94 0.48
	-0.48 0.54
	1.04 -4.82
	-0.87 1.10
	0.11 -1.72
	-0.25 -0.55
	-0.34 0.21
	1.78 -6.64
	-0.91 4.39
	0.06 -0.74
	0.95 -4.21
	2.11 -8.45
	0.28 -1.92
	-0.11 0.35
	0.02 -0.10
	0.84 -2.72
	-0.42 1.21
	-0.219999998807907 1
	-0.13 3.26
	-1.51 4.23
	-1.19 3.81
	-0.94 1.66
	-0.83 0.16
	-1.13 1.72
	0.21 -0.81
	-1.52 3.34
	0.37 -0.83
	-0.72 0.99
	-0.23 -1.15
	-0.60 0.66
	-1.49 2.54
	-0.02 -1.28
	1.20 -5.06
	2.57 -7.77
	-1.17999994754791 3
	-1.27 2.12
	1.60 -6.75
	-0.24 1.27
	-0.36 -0.33
	0.08 -0.69
	1.01 -5.14
	0.91 -4.65
	-1.81 4.05
	0.65 -3.21
	0.54 -2.20
	-1.43 2.97
	0.06 -0.94
	-0.67 0.33
	-0.90 1.43
	0.39 -1.88
	1.15 -3.94
	-1.21 2.53
	0.91 -4.21
	-1.92 4.40
	0.33 -1.19
	-0.62 0.76
	-1.23 3.35
	0.08 -0.80
	-0.79 1.66
	-0.67 0.88
	-0.59 0.57
	-1.55 6.61
	-0.78 1.58
	0.26 -2.05
	2 -7.36999988555908
	0.71 -3.22
	-0.87 0.81
	1 -4.23000001907349
	-1.47 6.58
	-0.14 -1.02
	1.79 -4.97
	-0.50 0.20
	0.56 -3.26
	-0.14 -0.86
	-0.83 1.02
	-0.19 -0.79
	-0.13 -0.90
	0.94 -3.03
	0.24 -1.46
	0.66 -1.83
	0.03 -1.07
	-0.97 1.92
	1.33 -4.89
	-1.71 3.80
	1.15 -5.57
	0.05 -1.45
	-0.12 -0.17
	-1.51 2.35
	-0.09 0.42
	0.01 -0.67
	-0.90 1.05
	0.47 -1.81
	-1.24 3.47
	-1.76 5.07
	-0.63 0.23
	0.60 -2.84
	-0.38 3.43
	-0.19 -0.82
	-0.09 -1.03
	1.29 -5.61
	-0.64 1.13
	-0.42 0.58
	0.35 -2.02
	-0.870000004768372 1
	0.11 -1.46
	0.48 -2.81
	-0.42 1.62
	0.17 -1.06
	-1.15 1.48
	0.12 -1.70
	1.71 -4.75
	-0.36 1.89
	-0.58 0.51
	-0.65 0.73
	-1.17 2.21
	-0.62 -0.17
	-0.49 1.63
	-0.92 2.27
	1.66 -6.50
	1.48 -7.39
	0.59 -3.33
	-0.80 1.28
	-0.10 -0.36
	0.06 -0.98
	0.22 -1.04
	2.73000001907349 -8
	-1.14 1.62
	-1.41 2.31
	-0.67 2.30
	-0.13 -0.68
	-0.53 0.56
	-0.01 -0.08
	0.22 -1.57
	0.61 -2.67
	-0.07 -1.45
	-1.66 4.42
	-0.83 3.88
	-0.98 1.99
	-0.01 -0.16
	-0.64 0.75
	-1.03 2.58
	-0.65 0.17
	-1.19 3.95
	0.42 -1.57
	0.32 -1.91
	-0.53 0.44
	-0.05 -0.90
	0.51 -2.76
	0.22 -1.13
	-1.49 5.29
	-1.48 2.90
	-1.27 2.01
	0.22 -1.25
	0.16 -0.41
	1.57 -5.04
	0.36 -1.29
	-1.00999999046326 3
	-0.71 -0.31
	-0.06 -0.52
	0.26 -0.88
	1.37 -4.83
	0.17 -1.26
	-0.88 2.92
	-1.10 5.53
	-0.68 -0.04
	-0.65 2.89
	1.25 -4.43
	-1.29 2.31
	-0.72 1.63
	0.26 -1.04
	0.38 -2.36
	0.06 -1.02
	-0.57 0.90
	-0.52 -0.03
	1.39 -5.85
	-0.57 0.53
	0.90 -4.47
	0.01 -1.27
	2.30 -7.94
	0.24 -1.31
	0.61 -3.06
	-0.18 -0.58
	-0.54 -0.69
	-0.59 0.08
	-1.10 2.88
	-0.60 0.42
	-1.17 4.32
	0.74 -2.72
	-0.27 -0.08
	-0.78 3.96
	0.25 -1.69
	0.08 -0.70
	0.01 -0.09
	0.06 -1.32
	-0.63 0.52
	-1.17 1.82
	0.19 -0.83
	1.18 -5.17
	-0.68 0.45
	0.11 -1.16
	0.66 -2.55
	0.95 -4.08
	-1.14 2.72
	2.34 -6.95
	0.43 -2.74
	-0.90 1.07
	1.82 -7.14
	0.31 -1.56
	-1.29 3.93
	-0.66 0.11
	-0.57 0.28
	0.76 -3.39
	1.20 -5.05
	0.09 -0.17
	-0.36 -0.78
	-0.43 -0.27
	-0.67 0.91
	-0.30 -0.36
	-0.95 0.60
	0.73 -3.51
	1.04 -5.36
	0.12 -1.33
	0.80 -3.74
	-1.16 1.74
	-1.23 1.87
	0.08 -0.58
	0.20 -1.19
	0.94 -4.39
	1.83 -6.56
	-1 1.08000004291534
	-1.04 2.02
	-0.75 2.61
	0.02 -0.85
	-1.78 6.10
	1.28 -5.79
	0.49 -1.60
	0.46 -2.85
	-0.13 -0.03
	-0.07 -1.22
	1.02 -4.80
	-0.91 1.97
	-0.73 0.21
	-0.97 2.09
	0.03 -1.52
	1.47 -6.23
	0.18 -1.85
	-0.38 -0.63
	0.11 -1.06
	-0.70 1.70
	-0.29 1.19
	0.16 -1.05
	0.75 -3.23
	0.29 -1.12
	-0.36 1.53
	0.13 -0.96
	1.05 -4.79
	1.68 -6.53
	0.07 -1.18
	0.57 -2.42
	-0.25 -0.31
	0.31 -1.16
	0.83 -3.04
	-0.30 0.24
	-1.71 4.51
	0.29 -1.01
	-0.67 0.96
	-0.30 0.58
	-0.86 3.42
	-0.19 -0.70
	-0.88 1.35
	-0.27 0.99
	1.93 -7.99
	1.41 -5.33
	-0.73 0.86
	0.69 -2.40
	0.11 -1.16
	-1.01 3.54
	1.38 -5.26
	0.40 -2.23
	-1.06 1.40
	-0.50 0.12
	-1.54 4.07
	-1.63 4.87
	-0.16 -0.30
	-0.46 0.03
	0.63 -2.30
	0.28 -1.28
	0.14 -1.91
	-0.15 -0.28
	-0.24 -0.29
	-0.13 -0.54
	-0.99 1.91
	-1.64 4.78
	1.29 -3.27
	-1.04 3.41
	1.79 -7.01
	1.55 -4.72
	1.06 -5.33
	-1.14 3.58
	-0.25 1.21
	0.51 -1.59
	0.19 -1.49
	-1.27 1.76
	0.18 -0.67
	0.80 -2.86
	-0.69 3.49
	0.67 -3.55
	-0.77 -0.08
	0.11 -0.01
	-1.02 1.94
	-0.02 -0.94
	-0.13 0.42
	-1.24 3.33
	1.22 -5.02
	-0.85 4.26
	-0.75 0.48
	2.24 -7.92
	-0.19 -0.09
	-0.92 1.27
	-1.16 5.91
	-1.36 4.87
	-1.58 3.37
	0.38 -2.02
	-0.70 0.14
	0.24 -0.99
	-1.30 5.20
	0.31 -1.26
	-0.71 0.86
	0.15 -1.01
	-0.26 -0.54
	-1.51 4.02
	0.35 -0.97
	-0.12 -1.02
	-0.64 2.36
	0.38 -2.09
	-0.20 -0.39
	-0.59 3.83
	-1.63 4.19
	-0.54 0.17
	-0.11 -0.75
	2.45 -7.79
	-1.25 2.68
	-0.21 2.65
	-0.84 2.42
	0.38 -1.95
	0.0199999995529652 -1
	-0.75 2.63
	-0.82 0.94
	0.81 -3.26
	-0.15 -0.93
	-0.61 0.34
	-1.28 2.70
	0.12 -1.63
	-0.32 -0.51
	-0.94 2.79
	0.99 -4.63
	-0.76 0.73
	2.53 -7.88
	-0.88 1.56
	-0.05 -1.13
	-0.41 -0.58
	0.63 -3.52
	0.11 -1.30
	-1.54 4.41
	-0.83 2.68
	0.31 -1.43
	-1.71 3.50
	-0.62 -0.24
	0.12 -1.26
	1.97 -7.70
	-0.58 -0.18
	-0.31 0.09
	0.06 -0.98
	2.22 -8.28
	-1 3.49000000953674
	0.61 -4.18
	0.42 -1.77
	-0.62 0.60
	-0.59 0.62
	-1.30 2.14
	-0.45 -0.18
	-0.55 0.89
	-0.98 2.44
	-0.53 0.23
	2.55 -8.33
	1.25 -5.76
	-0.15 -0.43
	1.47 -6.88
	-0.68 0.30
	0.56 -2.25
	1.38 -5.86
	2.67 -7.89
	-0.01 -1.59
	-0.61 2.24
	-0.16 -0.65
	-0.61 2.94
	-0.91 0.64
	-0.95 2.58
	0.98 -4.69
	0.09 -0.62
	2.40 -8.31
	-0.32 -0.77
	-1.18 2.36
	-0.62 0.95
	0.67 -2.45
	1.18 -5.24
	-1.55 3.77
	0.59 -2.46
	0.32 -1.86
	0.20 -0.59
	0.47 -1.25
	1.97 -6.63
	2.13 -7.82
	0.60 -3.51
	-0.25 0.28
	-0.14 -0.34
	0.97 -4.18
	1.06 -4.60
	-0.68 -0.06
	1.02 -2.71
	-0.98 1.44
	1.40 -5.67
	-0.93 1.73
	-0.42 -0.16
	0.81 -3.46
	-0.54 3.61
	0.08 -1.39
	1.01 -5.27
	-1.27 3.20
	-1.43 2.61
	-0.72 1.96
	0.44 -2.01
	-1.20 2.70
	-0.55 0.17
	-0.46 0.63
	1.19 -5.61
	0.34 -1.04
	-1.69 5.56
	2.31 -7.53
	-0.61 0.33
	-0.59 0.49
	-0.11 -0.63
	-0.41 2.45
	1.04 -4.56
	0.25 -1.42
	-0.14 -0.07
	-1.66 4.29
	-0.66 0.33
	1.22 -4.96
	-0.78 2.34
	0.54 -2.15
	-1.14 1.67
	-1.45 3.93
	-0.980000019073486 2
	1.50 -5.15
	-0.55 1.31
	-0.67 1.34
	-1.23 2.17
	-0.45 -0.20
	1.44 -6.26
	1.51 -6.52
	1.15 -5.09
	0.47 -2.30
	-2.01 6.55
	0.13 -1.05
	0.29 -1.45
	1.35 -6.04
	0.29 -0.15
	-1.13 3.34
	-0.04 -0.68
	1.48 -5.85
	-0.90 2.30
	0.01 -0.70
	1.19 -4.36
	-0.73 0.01
	0.55 -2.48
	-0.57 -0.14
	-0.61 -0.10
	-1.40 2.92
	2.61 -8.25
	-0.31 -0.29
	1.07 -4.23
	-0.89 1.65
	-0.92 2.07
	-0.95 1.73
	0.37 -2.38
	0.78 -3.59
	-0.56 -0.16
	0.98 -3.58
	1.43 -5.40
	0.51 -2.29
	-0.08 -0.70
	-1.58 5.27
	0.78 -3.28
	1.42 -6.05
	0.11 -1.43
	0.37 -0.78
	0.30 -2.08
	0.14 -1.41
	0.90 -4.44
	1.89 -7.55
	0.38 -1.44
	0.08 -1.36
	-0.21 -0.24
	-0.49 1.20
	-0.02 -0.51
	-0.65 0.10
	0.34 -2.32
	-1.13 1.60
	0.58 -1.44
	-0.78 1.85
	-0.47 -0.55
	1.45 -6.07
	-0.83 2.40
	-1.52 2.78
	-0.95 2.34
	-0.89 1.60
	-1.41 4.24
	0.63 -3.24
	-1.29 3.22
	0.05 1.24
	0.42 -1.50
	-0.78 1.07
	0.28 -0.91
	-1.61 2.55
	-1.32 2.38
	-0.86 0.77
	-1.51 6.62
	-1.27 4.57
	0.09 -0.66
	0.20 -1.01
	0.06 -1.22
	0.90 -3.26
	2.12 -7.33
	2.87 -8.51
	-1.60 4.35
	1.95 -6.75
	-0.52 2.82
	-0.16 -0.75
	-0.82 0.36
	-1.31 3.42
	-0.44 1.55
	0.63 -2.18
	-0.87 2.51
	-0.83 0.94
	-0.78 5.38
	-0.47 2.89
	-0.75 0.95
	0.14 -0.57
	0.93 -3.77
	-1.45 4.63
	-0.32 0.58
	0.87 -2.42
	0.88 -4.64
	1.60 -5.64
	-1.07 4.83
	0.25 -0.76
	-0 -0.860000014305115
	1.53 -6.58
	-0.16 -0.69
	-0.53 1.30
	-0.48 0.07
	0.13 -1.37
	2.37 -8.27
	0.11 -1.40
	0.21 -0.48
	-0.46 2.11
	0.48 -1.28
	0.07 -0.69
	-0.85 0.45
	0.49 -1.78
	2.76 -8.43
	0.21 -1.85
	-0.78 0.94
	-0.36 0.84
	0.36 -2.24
	0.05 -1.15
	-0.64 -0.24
	0.93 -4.09
	-0.72 0.45
	-0.93 1.32
	-0.64 0.86
	-0.42 -0.77
	-0.92 0.36
	0.30 -1.23
	1.74 -7.56
	0.84 -3.33
	-0.23 -0.89
	0.43 -2.22
	-0.33 -0.57
	0.30 -1.51
	0.92 -3.87
	0.75 -3.04
	1.05 -5.28
	-0.17 -0.91
	-0.98 1.29
	1.18 -4.12
	-1.23 2.15
	-0.95 1.13
	-0.45 1.74
	0.90 -4.25
	0.42 -1.82
	1.34 -4.71
	0.70 -3.82
	-0.24 -0.72
	0.79 -3.19
	-0.94 0.45
	3.01 -7.92
	-1.46 2.98
	1.11 -4.07
	-0.45 1.36
	0.61 -3.03
	-0.28 -0.45
	-0.74 1.28
	0.01 -1.32
	2.42 -8.67
	-1.55 3.59
	0.29 -1.89
	-0.47 1.31
	-1 1.76999998092651
	1.49 -6.68
	-0.33 -0.48
	0.11 -1.61
	-1.88 4.44
	0.59 -1.68
	0.08 -2.11
	-0.82 1.26
	-0.16 -0.55
	1.37 -5.57
	-0.61 1.35
	-0.92 0.48
	-0.66 1.10
	-1.23 3.62
	-0.66 0.22
	0.29 -0.21
	0.21 -1.91
	-0.84 1.40
	0.94 -4.20
	2.06 -8.37
	-0.57 3.69
	-0.79 0.20
	-0.78 1.03
	-0.09 -1.34
	-0.20 2.05
	0.05 -1.14
	-0.58 0.91
	0.31 -2.34
	-0.77 0.24
	-0.03 -0.66
	0.70 -2.52
	-0.52 0.50
	-1.15 2.95
	0.77 -3.39
	-0.11 -1.41
	-0.88 2.49
	-0.32 -0.48
	0.08 -1.26
	0.92 -4.50
	0.22 -1.51
	-0.40 0.13
	1.90 -7.68
	-0.95 0.89
	1.38 -5.73
	1.26 -5.57
	0.91 -3.99
	0.82 -3.44
	-0.70 1.67
	2.16 -6.70
	-1.14 4.44
	-0.93 2.12
	0.70 -2.64
	1.06 -4.83
	-0.62 1.43
	0.10 -1.33
	-0.78 3.85
	-0.24 0.03
	-0.93 2.91
	-0.21 -0.77
	0.33 -1.29
	-1.04 2.01
	1.44 -5.72
	-0.09 -0.38
	0.50 -2.32
	1.86 -7.65
	-1.74 3.85
	-0.61 0.28
	-0.99 0.75
	-0.86 4.02
	-1.20 1.70
	0.69 -2.46
	-1.51 3.70
	-0.57 0.50
	-0.61 1.43
	0.02 -0.70
	0.400000005960464 -3
	0.73 -3.49
	1.89 -6.82
	-1.21 3.42
	-0.83 0.44
	-1.23 3.36
	-0.31 1.88
	-0.65 1.59
	-0.57 0.34
	-0.92 2.52
	-0.05 0.21
	0.62 -3.16
	0.96 -4.84
	1.47 -5.88
	-0.75 0.83
	0.10 -0.08
	1.44 -7.01
	0.52 -2.26
	0.60 -3.44
	1.06 -4.66
	-0.87 0.79
	-1.42 2.49
	0.13 -0.83
	-1.26 3.06
	0.31 -2.83
	-0.56 0.41
	-0.17 -0.43
	0.67 -3.19
	-0.03 -0.61
	-0.47 -0.19
	0.88 -3.82
	1.08 -5.74
	0.14 -1.98
	-1.20 2.60
	1.51 -6.36
	0.06 -0.13
	0.16 -1.38
	0.90 -4.58
	1.07 -5.47
	0.81 -3.02
	-0.72 0.28
	0.19 -1.25
	-0.47 1.97
	-0.98 3.21
	0.37 -1.34
	2.17 -7.86
	-0.54 0.25
	-0.73 0.86
	-1.13 0.90
	-1.35 4.51
	-0.22 -0.31
	2.17 -8.16
	0.96 -4.74
	0.31 -1.70
	-0.71 0.99
	-1.16 3.35
	-0.49 -0.02
	0.84 -3.83
	-0.70 1.45
	-1.76 3.34
	-1.13 2.32
	-1.26 2.46
	-0.67 0.14
	-0.52 1.76
	-0.61 3.46
	0.33 -1.66
	-1.16 4.36
	1.37 -4.90
	0.27 -1.57
	-0.04 -1.47
	0.17 -1.44
	-0.59 -0.41
	1.84 -7.99
	0.26 -1.29
	0.17 -1.76
	0.59 -2.11
	0.22 -1.56
	1.89 -7.89
	0.35 -1.28
	-1.21 2.61
	1.49 -5.06
	2.18 -7.96
	1.38 -5.71
	-1.63 4.88
	-1.25 5.53
	-1.58 7.16
	0.67 -2.73
	-0.15 0.86
	-0.39 2.50
	-1.01 2.72
	-0.36 -0.46
	0.61 -3.34
	1.48 -6.43
	1.32 -4.98
	-0.43 0.83
	-1.60 4.51
	-1.05 3.26
	-0.37 1.34
	-0.41 0.44
	-0.94 2.22
	0.42 -1.50
	0.71 -3.11
	-0.89 1.29
	-0.87 1.83
	0.13 -1.11
	-0.64 1.27
	0.83 -1.62
	1.81 -7.29
	0.58 -2.60
	-0.29 -0.10
	0.14 -0.75
	-1.25 2.06
	2.66 -6.92
	-0.86 1.27
	-0.84 1.90
	-2.03 8.11
	-1.17 3.32
	0.21 -1.98
	-0.69 2.68
	-1.33 2.40
	-0.71 0.20
	0.30 -1.87
	-0.99 2.46
	-0 -0.629999995231628
	0.40 -0.31
	-0.43 1.41
	-0.19 -0.63
	-1.02 2.09
	1.40 -6.38
	-1.79 4.91
	-0.82 2.48
	-0.95 2.89
	-0.61 0.50
	1.14 -4.38
	0.01 -0.53
	-0.87 0.77
	0.45 -2.21
	-0.12 0.16
	-0.21 -0.57
	0.74 -3.49
	-1.66 3.75
	0.10 -1.83
	-0.94 1.94
	-0.67 -0.45
	-1.66 5.07
	-0.67 3.50
	0.83 -3.55
	-0.05 -0.99
	0.44 -1.88
	-0.62 0.83
	0.54 -3.19
	-0.50 0.09
	0.35 -1.73
	1.07 -5.15
	0.01 -0.79
	0.44 -1.75
	0.59 -0.92
	-0.47 0.17
	-0.47 1.23
	0.93 -4.55
	-0.18 -0.64
	-1.15 2.49
	-1.85 4.91
	-1.65 4.23
	1.83 -7.34
	0.35 -1.76
	0.30 -1.40
	-1.27 4.14
	-0.82 0.78
	0.07 -0.66
	0.10 -0.96
	-0.99 2.79
	-1.18 3.80
	2.09 -7.24
	0.67 -3.54
	-1.22 2.45
	1.46 -5.93
	-0.07 -0.81
	0.56 -3.34
	-0.77 2.77
	0.68 -3.34
	-0.17 1.50
	-0.80 3.38
	-0.43 -0.01
	0.47 -2.16
	-1.13 2.43
	1.28 -5.18
	0.73 -3.21
	-0.64 0.94
	-0.06 -0.25
	0.09 -0.57
	0.77 -2.90
	0.02 1.31
	0.19 -1.53
	1.46 -6.49
	-1.61 5.16
	-0.35 0.09
	-1.24 2.75
	-0.79 0.78
	-1.33 2.23
	-0.73 0.21
	-0.63 0.26
	0.53 -2.82
	0.29 -0.95
	0.31 -1.38
	-0.09 0.26
	-0.40 -0.26
	1.90 -6.57
	0.04 -1.84
	-0.04 -0.92
	-0.63 0.87
	-0.14 -0.01
	0.16 -0.23
	0.10 -1.58
	0.21 -1.20
	0.41 -2.26
	-0.68 0.44
	-0.52 0.24
	-0.75 0.32
	0.19 -0.65
	-0.14 -0.28
	-0.65 1.37
	0.04 0.01
	-0.76 1.73
	-1.12 0.96
	0.30 -1.96
	0.31 -1.34
	0.59 -2.80
	0.64 -2.94
	0.990000009536743 -5
	0.30 -1.04
	1.89 -7.35
	-0.74 0.66
	-0.73 1.10
	0.05 -1.40
	0.58 -2.80
	-0.75 2.20
	0.16 -0.43
	-1.21 4.02
	-0.63 5.48
	-0.17 -0.77
	-1.20 3.10
	0.30 -0.79
	0.86 -4.16
	-0.14 -0.12
	-0.40 0.08
	1.50 -5.12
	-0.19 -0.17
	-0.66 1.32
	-0.31 -0.25
	-0.16 -0.56
	1.15 -5.02
	-1.17 4.01
	-1.48 4.08
	0.87 -3.65
	-1.06 2.45
	1.62 -7.13
	-1.01 4.40
	0.19 -1.64
	-1.41 2.65
	0.56 -3.06
	-1.12 3.92
	0.57 -1.93
	-0.07 0.30
	-1.26 4.07
	-0.62 0.75
	0.02 -1.26
	2.30 -6.06
	0.45 -2.05
	1 -4.75
	-1.25 2.29
	-1.33 5.65
	-1.45 2.90
	0.13 -2.03
	-1.06 2.04
	-0.25 -0.34
	-1.54999995231628 6
	0.88 -3.83
	-0.52 0.48
	-0.67 0.96
	-0.07 -0.63
	-1.26 1.79
	-0.52 0.63
	-1 4.09000015258789
	1.19 -4.63
	0.31 -1.57
	-0.01 -0.86
	-1.62 4.29
	-1.39 4.35
	-0.60 1.95
	-1.10000002384186 3
	-0.86 2.60
	-0.82 0.52
	0.01 -0.30
	-1.03 2.37
	-0.99 2.08
	-0.66 -0.11
	-0.25 -0.17
	-0.35 -0.02
	0.22 -1.76
	-0.97 2.67
	-1.44 4.67
	-0.25 -0.20
	-0.69 -0.11
	-1.23 1.72
	-1.54 3.43
	1.12 -5.46
	-0.90 2.23
	-0.30 -0.31
	-1.03 3.26
	0.89 -3.72
	-0.84 4.98
	-1.61 2.75
	0.21 2.31
	0.21 -1.83
	0.40 -1.66
	-0.98 2.01
	-1.17 5.15
	-0.30 -0.77
	0.71 -3.62
	-0.09 -0.62
	-0.21 -0.89
	-0.50 0.66
	-1.60 2.84
	1.21 -4.94
	1.62 -4.85
	-0.63 -0.39
	-1.05 3.07
	-0.72 0.66
	0.58 -2.03
	0.31 -2.19
	0.13 -1.13
	-1.29 2.72
	-0.84 2.10
	-0.03 -1.24
	0.14 -0.67
	-0.70 3.44
	-0.76 3.43
	0.56 -2.53
	-0.06 -0.50
	-1.12 1.41
	-0.04 1.08
	-0.19 0.04
	-0.83 1.25
	0.82 -2.75
	-0.78 0.57
	-0.53 1.27
	-0.47 2.24
	-0.94 1.04
	0.42 -1.53
	-1.19 2.92
	-0.78 0.70
	1.69 -7.24
	-0.18 -0.09
	-0.37 -0.19
	-0.20 -0.18
	-0.85 2.29
	1.45 -5.61
	-1 1.85000002384186
	0.76 -3.40
	0.02 -0.94
	1.01 -5.02
	-1.20 1.04
	0.06 -1.40
	-1.32 3.64
	1.39 -6.11
	-1.28 3.73
	-0.62 1.61
	0.73 -3.21
	1.32 -5.25
	-1.02 1.86
	-0.81 1.62
	0.48 -2.08
	-0.38 0.29
	0.16 -0.79
	0.44 -1.60
	0.30 -0.86
	-0.06 -1.21
	-1.19 4.21
	1.15 -5.49
	-0.47 -0.65
	1.36 -5.23
	0.61 -2.29
	-0.19 -0.33
	1.43 -6.48
	0.03 -1.45
	-0.08 -1.18
	0.40 -2.72
	-0.42 2.71
	0.07 -1.18
	-0.57 -0.52
	-0.42 -0.18
	0.39 -2.06
	0.52 -2.79
	1.79 -7.18
	1.08 -4.22
	-0.20 -1.02
	-1.08 3.09
	-0.25 0.08
	0.44 -2.08
	-0.24 -0.06
	0.32 -1.57
	-0.73 2.61
	0.79 -3.28
	-0.20 -1.20
	-1.96 6.06
	-0.80 0.84
	-1.12 6.08
	1.25 -5.26
	0.46 -2.23
	-0.23 -0.15
	-1.15 2.74
	-1.58 5.51
	0.67 -2.54
	-0.26 -0.12
	-0.04 -1.60
	-0.54 2.43
	-0.01 -1.22
	-1.41 3.12
	-1.12 1.57
	-1.31 3.90
	-0.70 0.41
	0.23 -1.85
	1.96 -6.83
	-0.47 0.36
	0.21 -0.86
	2.47 -7.12
	-0.88 0.83
	-1.09 2.28
	-1.36 4.62
	-1.22 3.21
	-0.49 0.14
	0.04 -0.75
	1.03 -4.99
	-1.03 2.89
	-0.87 2.15
	0.239999994635582 -2
	0.87 -3.96
	-0 0.129999995231628
	-1.58 5.16
	0.73 -2.84
	-0.75 0.12
	-1.71 4.25
	-0.21 0.06
	0.68 -2.64
	2.71 -6.28
	-0.18 1.79
	1.41 -5.15
	-1.21 1.68
	0.70 -3.39
	0.06 -1.07
	-0.65 0.57
	-0.96 2.85
	1.09 -4.20
	0.97 -4.98
	1.15 -4.13
	1.37 -6.13
	0.72 -2.38
	-0.50 0.12
	-0.14 -0.57
	-0.37 0.92
	0.22 -1.37
	0.10 -0.89
	-1.29 3.12
	-0.56 0.06
	-0.80 1.50
	0.43 -1.69
	0.55 -2.51
	1.24 -5.34
	0.97 -4.82
	-0.15 1.74
	-0.54 0.48
	0.35 -1.19
	-0.80 2.04
	0.93 -2.74
	0.18 -1.43
	1.39 -6.12
	-1.01 1.12
	0.62 -3.28
	-0.45 1.28
	0.23 -0.35
	-0.88 0.82
	-0.63 1.26
	-0.89 2.36
	-1.02999997138977 4
	-0.06 -0.84
	0.96 -4.82
	-0.63 0.39
	-0.36 0.34
	1.17 -5.58
	-1.64 3.59
	0.11 -1.25
	0.81 -3.30
	-1.29 5.93
	-0.60 1.09
	1 -4.88000011444092
	-0.59 0.68
	-0.70 1.65
	-0.76 1.74
	-0.61 -0.26
	0.38 -1.12
	-0.91 0.99
	-0.32 1.98
	0.26 -0.54
	0.39 -1.80
	-1.48 4.99
	0.77 -3.81
	-1.16 3.83
	-0.80 0.80
	0.09 -1.45
	-0.870000004768372 1
	-0.97 0.27
	0.32 -0.48
	0.75 -3.35
	0.45 -2.58
	-0.21 1.21
	0.97 -4.50
	-1.33 2.93
	-0.61 -0.10
	-1.15 5.71
	0.14 -1.42
	-0.24 -0.18
	0.70 -3.19
	-0.61 1.83
	0.01 -0.36
	0.22 -1.16
	0.29 0.18
	-0.64 0.56
	-1.11 2.90
	1 -4.25
	-0.87 0.82
	-0.55 -0.25
	-1.54 3.37
	0.22 -1.01
	-1.18 1.88
	-0.36 0.40
	2.11 -8.40
	0.85 -3.87
	-0.84 0.32
	-1.05 1.61
	1.24 -5.85
	-1.07 2.51
	1.40 -5.52
	0.79 -3.66
	0.33 -1.95
	1.11 -5.55
	0.04 -1.19
	-0.70 0.36
	-0.22 -0.98
	-0.43 1.40
	-1.90 7.43
	-0.72 1.24
	-0.86 1.74
	0.29 -1.09
	0.07 -0.15
	0.53 -2.99
	-0.92 3.65
	0.99 -4.45
	-0.31 -0.31
	-0.76 0.31
	-0.28 0.59
	-0.89 0.91
	-0.11 -0.88
	-0.24 -0.58
	0.35 -1.37
	0.56 -2.91
	-1.10 2.67
	-1 0.469999998807907
	-0.98 1.95
	0.87 -4.07
	0.44 -2.13
	-0.07 -0.79
	-0.40 0.07
	-0.77 1.12
	-0.97 5.22
	-0.29 -0.35
	-0.58 2.68
	0.26 -2.40
	0.14 -0.63
	0.53 -3.17
	0.0799999982118607 -1
	0.78 -2.43
	-0.28 0.33
	-1.08 4.08
	-0.82 2.89
	0.76 -3.07
	-1.49 4.36
	0.72 -3.58
	-1.75 4.97
	2.04 -7.94
	0.24 -1.48
	-0.98 1.41
	-0.54 -0.18
	-0.78 0.82
	0.25 -0.65
	1.43 -6.56
	-1.57 3.73
	0.17 -1.26
	0.38 -2.51
	-0.63 -0.39
	-0.99 2.41
	2.45 -8.13
	0.31 -1.87
	0.37 -1.56
	-0.11 -0.92
	-0.64 0.83
	-1.01 2.49
	1.21 -5.25
	1.55 -6.49
	-0.65 0.85
	0.08 -1.18
	-0.99 1.99
	-0.18 -0.84
	0.76 -3.45
	-1.26 2.89
	-0.01 -0.51
	0.18 -1.15
	-1.56 3.64
	-0.720000028610229 1
	-1.13 2.26
	-0.43 0.66
	-0.50 0.56
	0.51 -2.67
	0.70 -3.30
	1.45 -5.87
	-1.16 1.33
	0.07 -1.15
	-0.94 1.92
	-0.65 1.96
	-1.18 2.38
	-0.85 3.08
	0.55 -3.43
	0.14 -0.61
	1.28 -5.40
	-0.83 2.61
	-0.73 0.95
	-1.02 1.68
	-1.12 4.77
	-0.64 1.33
	-1.07 3.08
	-0.55 -0.26
	0.09 -1.26
	2.07 -7.98
	-0.62 0.78
	-1.03 1.33
	-0.32 3.26
	0.89 -4.34
	-1.10 1.77
	-0.80 0.74
	1.09 -4.65
	-0.19 -0.23
	-0.19 0.14
	-0.23 0.81
	-0.98 0.54
	-1.70 4.19
	0.35 -1.86
	-0.98 2.18
	-0.26 0.22
	-0.86 1.19
	-0.88 1.77
	-0.53 0.22
	-0.47 1.84
	-1.10 3.46
	0.96 -3.97
	0.05 -1.47
	1.07 -5.54
	0.28 -1.89
	-0.08 -0.76
	0.05 -1.46
	-1.90 5.06
	0.38 -1.55
	0.26 -1.39
	-0.71 0.25
	1.26 -5.19
	-0.94 3.67
	1.17 -4.11
	-0.85 0.49
	-1.12 2.88
	0.16 -0.99
	-0.92 2.56
	0.45 -2.07
	-0.78 1.63
	-0.48 0.82
	0.20 -1.89
	1.08 -5.33
	1.47 -6.32
	-0.94 0.31
	-1.13 2.97
	-0.89 0.86
	-0.41 0.85
	-0.74 0.86
	-0.96 1.45
	0.22 -0.84
	-0.89 1.50
	0.48 -2.39
	1.12 -4.71
	0.22 -1.04
	1.80 -7.19
	-0.63 1.60
	-0.42 -0.32
	1.22 -6.10
	0.44 -1.98
	0.06 -0.90
	-0.82 0.22
	0.39 -1.78
	-0.47 0.84
	0.01 -1.06
	-0.81 0.83
	-1.29 3.26
	-1.21 4.29
	2.66 -8.21
	-0.08 -0.59
	2.79 -7.53
	-0.51 0.44
	-1.08 3.41
	-1.71 4.39
	-1.10 3.58
	-1.24 4.55
	-1.03 1.45
	-0.46 2.63
	-1.02 2.78
	-0.42 0.97
	0 -1.1599999666214
	0.79 -3.36
	-1.32 2.84
	-0.42 0.53
	-1.58 4.24
	0.94 -4.44
	1.28 -2.80
	-0.98 1.70
	-0.19 -0.84
	-0.07 -0.41
	1.47 -5.47
	1.39 -4.53
	1.59 -8.17
	1.90 -7.61
	-1.12 3.25
	-0.84 3.22
	-0.0500000007450581 -1
	0.13 -0.90
	0.47 -2.09
	-0.18 -0.87
	0.13 -1.55
	-0.27 0.14
	-0.62 0.81
	1.38 -5.60
	-0.70 1.91
	2.08 -7.37
	0.09 -1.29
	-0.66 0.43
	-0.81 1.30
	-0.75 1.53
	-0.54 3.52
	0.66 -3.32
	-0.27 -0.32
	-1.05 0.62
	-0.43 3.06
	0.63 -3.15
	0.14 -1.76
	0.11 -1.91
	0.05 -1.56
	-1.33 3.03
	0.56 -2.81
	-1.08 2.57
	1.20 -3.87
	-0.26 0.24
	-0.80 1.38
	-1.40 3.97
	-0.60 1.91
	-0.60 -0.07
	0.94 -4.58
	-0.06 -1.09
	-1.09 1.88
	-1.22 2.04
	-1.01 2.70
	0.13 -1.48
	-0.16 -0.86
	0.47 -3.07
	-0.88 1.21
	-0.54 2.41
	-0.62 1.12
	0.33 0.17
	-1.06 2.90
	1.46 -6.24
	0.06 -0.70
	-0.97 1.98
	-0.89 1.07
	-0.30 0.38
	-0.66 2.69
	-0.37 0.26
	0.67 -3.17
	-0.27 0.25
	0.24 -0.63
	-0.28 2.24
	-0.58 0.91
	0.10 -1.15
	-0.66 0.81
	-0.10 -0.36
	0.66 -3.01
	-1.18 2.90
	-0.91 1.22
	1.40 -3.90
	-1.02 3.40
	-0.55 1.15
	-0.63 3.11
	-0.49 1.70
	-1.20 5.46
	-1.36 3.06
	0.42 -2.13
	-0.91 1.02
	2.17 -4.20
	-0.29 -0.15
	0.78 -1.57
	-0.78 0.51
	0.59 -2.71
	-0.62 1.13
	0.65 -2.50
	-1.21 3.63
	1.64 -7.03
	-1.19 2.34
	-0.50 1.92
	0.95 -4.16
	-0.75 0.72
	-0.99 2.24
	-0.87 2.05
	0.15 -1.14
	2.70 -7.40
	-0.31 3.60
	0.56 -2.97
	-0.79 1.59
	0.24 -1.55
	-0.91 3.67
	-1.64 3.92
	-0.96 2.75
	0.41 -2.32
	-0.72 0.90
	0.51 -3.52
	0.22 -1.45
	-0.53 2.14
	-0.93 2.68
	-1.56 3.58
	-0.09 -1.02
	-0.32 1.23
	0.35 -1.33
	-0.48 -0.09
	1.38 -5.27
	-1.80 3.84
	0.76 -3.78
	-1.35 3.88
	-1.08 3.24
	-1.35 4.07
	0.62 -3.49
	-1.23 2.55
	0.31 -1.34
	1.16 -5.11
	-0.39 2.40
	-0.63 0.75
	0.35 -1.26
	-0.27 0.03
	0.13 -1.16
	-0.78 0.41
	-0.85 1.21
	0.32 -0.53
	-1.90 4.65
	0.11 -1.11
	-1.51 4.37
	-0.47 0.56
	-0.22 0.27
	0.09 -1.20
	0.41 -2.38
	0.87 -4.31
	0.90 -3.95
	-0.94 2.35
	-0.65 0.32
	0.72 -2.49
	-0.54 -0.12
	-0.13 -0.47
	-1.16 1.59
	0.65 -3.50
	-1.16 3.74
	1.16 -5.20
	-0.65 1.55
	-0.07 -0.80
	-0.66 0.01
	-0.06 -0.55
	-1.09 2.12
	-0.47 2.29
	0.11 -1.46
	0.45 -2.45
	0.20 -0.88
	1.38 -5.79
	-1.42 3.19
	2.41 -6.74
	1.36 -4.23
	0.01 -0.76
	1.58 -6.63
	2.18 -8.38
	-0.62 0.86
	1.33 -5.05
	0.03 -0.99
	-1.22 2.98
	-0.860000014305115 1
	-1.52 6.23
	-1.01 1.45
	-0.98 1.64
	-1.72 4.41
	-2.27 5.42
	-0.68 0.37
	2.18 -6.61
	-0.28 0.50
	-0.36 1.46
	2.60 -6.46
	-1.84 4.04
	-0.55 1.61
	-0.09 -0.41
	-1.47 3.73
	0.15 -0.99
	-0.70 1.33
	-0.95 0.97
	2.22 -9.07
	-0.20 -1.07
	0.82 -3.19
	-0.44 -0.13
	0.94 -4.93
	-1.02 3.61
	-0.88 2.19
	0.48 -2.88
	0.15 -1.31
	-1.72 5.83
	0.39 -2.13
	-0.97 3.29
	-0.57 2.24
	-0.73 0.86
	-1.14 5.21
	0.35 -1.68
	-0.94 1.03
	-0.59 1.77
	-0.30 -0.28
	0.07 -1.51
	-1.96 5.31
	0.06 -0.81
	0.12 -0.71
	-0.14 -0.84
	0.65 -2.56
	0.45 -2.15
	-0.64 0.01
	1.88 -7.74
	-1.41 2.88
	-1.01 2.27
	0.13 -1.48
	-0.75 0.73
	-0.30 -0.51
	-1.37 4.52
	0.40 -1.15
	0.44 -1.49
	-0.04 -0.82
	-1.37 2.93
	-0.75 0.46
	0.71 -2.60
	0.21 -1.29
	-0.20 -0.72
	0.65 -3.09
	-0.58 1.37
	0.23 -1.45
	-0.62 0.73
	-0.610000014305115 2
	-1.06 1.98
	0.25 -1.32
	-0.34 -0.08
	0.80 -3.57
	-0.56 0.30
	-0.11 -0.78
	0.17 -1.28
	-0.53 0.90
	-0.57 0.86
	-0.13 -0.83
	-1 1.36000001430511
	0.20 -1.34
	-1.12 5.54
	-0.65 3.11
	2.14 -8.85
	-0.67 0.66
	1.68 -6.65
	0.98 -4.23
	-1.88 4.45
	1.12 -4.79
	-1.54 4.95
	0.14 -1.69
	0.17 -0.67
	2.25 -7.42
	1.37 -6.50
	-1.67 4.27
	-0.52 3.04
	-0.16 -0.33
	-0.48 1.25
	-0.94 1.48
	-0.50 0.03
	0.47 -1.82
	-1.14 2.05
	-0.59 0.69
	0.71 -2.53
	-0.81 1.86
	-0.20 0.25
	-0.61 0.03
	-0.159999996423721 -1
	-0.92 2.65
	0.18 -0.59
	-1.03 2.47
	0.04 -1.50
	-1.16 5.50
	1.73 -7.52
	0.35 -1.18
	1.30 -5.81
	-0.74 0.65
	-1.33 4.66
	0.50 -1.95
	-0.80 1.16
	-0.66 0.24
	-1.01 2.02
	0.56 -2.95
	-0.56 0.38
	-0.71 0.95
	0.09 -1.46
	-1.19 1.84
	0.39 -2.64
	-0.72 2.36
	-1.66 5.30
	1.03 -3.53
	-1.38 4.10
	-0.19 -0.49
	1.97 -6.94
	-0.27 -0.54
	-1.17 1.22
	0.30 -1.84
	1.19 -5.81
	0.33 -1.13
	-0.71 0.47
	1.39 -5.39
	-1.63 5.53
	0.58 -3.30
	2.32 -7.78
	0.64 -2.42
	-0.15 -0.23
	0.79 -3.47
	0.01 -0.89
	0.03 -0.99
	-1.63 4.47
	-0.13 0.75
	0.07 -0.79
	0.84 -3.65
	-0.85 1.14
	-0.34 -0.09
	0.02 -0.20
	-0.22 0.59
	0.52 -2.90
	0.29 -1.94
	-0.79 0.97
	-1.31 2.31
	2.10 -8.23
	0.15 -1.11
	-0.89 4.18
	0.56 -2.91
	-0.77 1.29
	1.52 -6.41
	0.37 -1.85
	-1.23 2.62
	-0.82 2.01
	-0.65 -0.16
	0.24 0.42
	1.03 -4.85
	-0.69 0.23
	1.02 -4.99
	1.52 -5.92
	-0.03 -0.43
	-0.67 0.44
	-0.93 3.14
	-1.04 1.63
	-0.75 1.39
	-0.59 0.12
	-0.06 -0.37
	-1.28 3.94
	-0.48 0.19
	0.15 -1.72
	1.05 -5.56
	-0.86 1.33
	0.29 -2.46
	-0.99 1.88
	-0.44 2.12
	0.76 -3.39
	1.34 -4.78
	-1.74 6.04
	1.29 -5.62
	-0.11 -1.06
	0.98 -4.54
	1.71 -6.18
	-2.05 5.39
	-0.86 1.52
	-1.09 1.37
	0.52 -1.80
	-0.70 0.18
	-0.99 1.45
	-0.76 0.77
	-0.97 2.61
	0.21 -1.23
	-1.11 1.87
	-0.92 0.57
	0.05 -0.63
	-0.68 0.96
	1.05 -4.98
	0.67 -3.34
	0.55 -3.02
	1.87 -5.96
	1.50 -6.26
	-0.35 -0.31
	-0.48 1.35
	-0.64 0.29
	0.57 -3.34
	-1.50 2.86
	-0.81 2.55
	1.46 -6.06
	1 -4.21000003814697
	-0.80 1.97
	-0.12 -0.90
	-1 2.07999992370605
	-0.92 0.63
	0.85 -3.65
	-0.53 0.88
	-1.10 2.12
	0.87 -4.88
	-0.38 0.16
	0.21 -1.83
	-1.12 1.50
	-1.02 1.35
	-0.53 -0.44
	0.20 -1.43
	0.10 -0.58
	-0.37 -0.53
	1.07 -3.51
	0.13 -0.39
	-0.83 2.23
	1.17 -4.62
	-0.45 0.91
	-2.03 4.19
	-0.55 0.34
	-0.800000011920929 1
	1.80 -6.67
	-0.57 3.89
	0.95 -4.17
	-0.14 -0.75
	-1.62 4.19
	-0.56 0.44
	0.33 -2.64
	-0.62 1.16
	-1.36 2.73
	-0.40 1.55
	2.08 -6.68
	0.97 -4.24
	0.21 -0.89
	-0.36 0.52
	0.69 -2.82
	0.88 -4.20
	-1.08 2.15
	0.41 -2.07
	0.49 -1.01
	0.50 -2.40
	-0.69 -0.39
	-0.70 -0.29
	0.56 -1.25
	-0.05 -0.48
	-0.08 -0.95
	0.47 -2.61
	1.53 -6.60
	0.65 -2.78
	0.86 -4.25
	-0.99 3.12
	0.20 -0.54
	-0.63 0.90
	-0.61 1.80
	-0.82 0.54
	-0.27 -0.46
	1.39 -6.80
	-0.05 -0.88
	-0.92 0.71
	-1.04 2.29
	-0.19 -0.78
	0.24 -2.19
	-0.67 2.60
	-0.33 0.84
	0.89 -3.93
	-0.81 0.77
	1.35 -4.88
	-0.72 0.96
	1.04 -3.45
	-1.17 1.40
	0.35 -1.92
	1.37 -5.02
	0.31 -1.17
	-0.84 0.37
	-0.04 -1.15
	-0.23 -0.49
	0.61 -2.64
	0.95 -4.48
	0.18 -0.90
	0.05 -0.69
	-1.24 4.98
	0.28 -2.39
	-0.81 2.52
	-1.84 5.79
	-0.10 1.09
	-0.67 0.94
	-0.17 -0.41
	-0.94 1.54
	-0.51 0.31
	0.21 -1.01
	-0.61 -0.66
	-0.55 1.96
	1.39 -5.39
	-1.85 4.98
	0.45 -2.67
	-0.88 1.16
	0.36 -1.85
	-0.04 -1.39
	1.22 -4.03
	-0.47 1.84
	-1.53 3.02
	-1.31 3.27
	1.02 -4.65
	-0.80 0.73
	1.47 -5.97
	1.29 -5.20
	0.30 -2.27
	1.06 -4.12
	-0.70 0.75
	-0.14 -0.70
	-1.42 3.40
	-0.03 -1.06
	-1.27 2.05
	-0.45 -0.13
	-0.53 2.76
	-0.51 0.84
	-0.69 1.52
	0.10 -1.17
	-0.15 0.32
	0.35 -1.83
	-0.97 2.12
	-0.19 0.46
	0.81 -3.44
	0.40 -2.01
	-0.85 2.12
	-1.08 0.95
	0.62 -3.14
	-0.05 -1.06
	-0.65 2.89
	-0.05 -1.55
	0.06 -1.46
	-0.10 -0.58
	0.06 -0.85
	0.20 -1.88
	-1.85 4.69
	-0.87 1.16
	1.67 -6.98
	-0.58 -0.17
	-1.03 1.78
	-0.02 -1.19
	-1.85 3.60
	-0.25 -0.95
	-0.95 1.98
	-1.49 4.10
	1.44 -5.76
	-0.55 0.20
	0.68 -3.25
	0.37 -1.45
	0.72 -3.35
	0.40 -2.10
	-0.28 2.05
	1.08 -5.47
	-0.07 -0.54
	-1.08 2.39
	-0.13 -0.75
	-0.27 0.61
	-0.65 0.87
	-0.76 0.80
	-0.79 0.50
	0.77 -2.70
	0.78 -3.68
	-0.70 0.51
	0.20 -1.25
	0.74 -3.35
	2.10 -8.24
	-1.29 4.28
	1.64 -6.78
	0.27 -1.43
	-0.63 1.16
	-1.88 8.55
	-0.64 2.02
	-0.67 -0.22
	-0.97 1.22
	0.35 -2.23
	-1.20 3.71
	-0 -0.629999995231628
	-0.54 -0.16
	2.10 -7.96
	-1.48 3.22
	-1.82 3.89
	0.81 -3.09
	-1.25 3.24
	0.33 -0.98
	0.11 -1.02
	-0.52 -0.61
	-0.41 -0.45
	0.57 -2.60
	-0.82 0.81
	1.72 -6.85
	1.41 -5.83
	-0.56 -0.10
	-0.30 -0.25
	0.58 -2.87
	0.25 -1.93
	-1.51 6.22
	-1.27 4.05
	-0.94 2.15
	-1.26 3.47
	0.09 -1.35
	-0.36 0.15
	0.53 -2.37
	-0.51 0.76
	-0.20 -0.16
	-0.70 0.49
	-1.43 3.09
	2.21 -7.72
	0.30 -1.24
	-0.64 0.74
	-0.90 2.67
	0.53 -2.52
	-0.71 0.38
	-1.67 6.24
	-0.60 2.95
	-0.96 1.62
	0.97 -3.22
	0.20 -1.70
	-0.02 0.44
	-0.69 0.36
	1.03 -5.03
	-0.84 1.13
	-0.98 4.19
	-0.23 0.31
	-0.24 0.30
	1.43 -6.04
	-0.56 0.51
	0.10 -0.72
	0.70 -3.11
	0.74 -4.19
	-0.56 0.15
	2.02 -7.56
	0.88 -3.60
	-0.35 0.77
	0.29 -2.20
	1.57 -5.87
	-1.04 1.27
	-0.30 -0.66
	0.12 -1.43
	-0.36 -0.72
	0.11 -0.55
	-0.64 0.63
	-1.18 2.35
	-0.48 0.19
	-0.15 -0.37
	1.16 -5.04
	-0.15 -1.11
	0.90 -3.69
	-0.63 0.57
	-0.10 -0.30
	0.38 -1.69
	1.80 -5.39
	-0.84 0.86
	-1.24 4.97
	-0.89 1.52
	1.63 -6.94
	-0.82 1.94
	0.15 -1.45
	0.05 -0.69
	-1.35 3.74
	-0.64 0.18
	-1.27 2.08
	-0.06 -1.39
	0.86 -3.67
	-0.17 -0.32
	-1.71 4.27
	-0.44 -0.15
	-1.02 2.05
	-0.51 -0.42
	0.71 -3.31
	1.58 -6.61
	0.64 -2.77
	0.55 -2.02
	-0.52 0.91
	-0.46 0.43
	-1.02 1.72
	0.55 -2.55
	1.22 -5.15
	-0.02 -0.01
	-0.62 0.70
	1.15 -4.81
	1.72 -7.03
	-0.47 2.57
	-0.85 1.01
	1.26 -5.24
	0.83 -3.57
	-1.38 3.84
	0.10 -1.19
	-0.23 -0.59
	-0.93 1.82
	-0.68 0.13
	-1.20 3.05
	-1.13 1.28
	-0.21 -0.32
	-0.65 0.74
	-1.48 1.99
	0.36 -1.65
	-1.12 1.79
	0.02 -0.47
	1.03 -5.06
	-0.68 0.80
	-0.65 2.28
	1.08 -5.22
	0.53 -2.72
	-0.56 -0.21
	-1.22 2.58
	-0.58 -0.06
	0.07 -0.84
	1.73 -6.19
	1.16 -3.62
	-0.18 -0.73
	-1.06 3.06
	-0.75 0.19
	-0.72 -0.41
	1.06 -4.64
	-0.58 0.68
	0.18 -1.47
	0.96 -4.86
	1.03 -5.06
	0.74 -3.03
	-0.53 -0.01
	0.40 -2.19
	-0.97 2.10
	0.01 -1.12
	0.20 -0.95
	-1.57 4.25
	-0.50 1.42
	-0.94 3.39
	-0.49 0.80
	0.16 -1.50
	-1.19 3.17
	-0.60 0.50
	1.16 -5.40
	-1.05 4.24
	-0.30 0.15
	0.68 -4.01
	-0.80 1.56
	0.33 -0.40
	-0.15 -0.24
	1.18 -4.76
	0.39 -1.51
	-0.79 1.60
	2.10999989509583 -7
	0.69 -2.63
	-1.15 4.11
	-0.17 -0.78
	-1.23 3.19
	-0.58 0.79
	0.27 -1.02
	-0.71 0.81
	2.35 -8.90
	1.58 -6.88
	-0.93 0.89
	0.97 -4.69
	0.22 -0.74
	-0.86 1.26
	1.15 -4.41
	-1.28 2.44
	-0.20 -0.69
	-0.20 -0.69
	-0.89 4.24
	-0.34 0.95
	1.46 -5.23
	-0.95 2.04
	0.89 -3.97
	-1.16 1.60
	-0.31 -0.58
	1.61 -4.65
	-0.77 1.27
	-0.17 -0.42
	0.42 -2.25
	0.16 -1.32
	-0.86 1.86
	0.47 -2.86
	-0.23 -0.02
	-0.91 0.68
	-1.52 3.14
	0.48 -2.44
	-1.54 3.22
	0.57 -2.90
	1.71 -6.02
	1.61 -6.32
	-1.50 6.80
	-0.85 0.69
	3.12 -7.62
	-1.31 3.03
	-1.68 3.81
	-0.64 0.57
	-1.47 5.43
	0.01 -0.29
	1.60 -6.17
	0.85 -3.85
	-1.46 4.23
	0.85 -3.60
	-1.36 3.42
	-1.10 4.06
	1.96 -6.96
	-0.72 2.51
	-1.11 4.18
	-0.32 -0.95
	-0.75 3.98
	0.89 -3.75
	-1.34 3.64
	-0.90 1.59
	-0.74 1.14
	-0.74 1.48
	-0.03 -0.95
	-0.89 1.24
	0.97 -3.26
	-0.75 -0.23
	0.21 -0.54
	-0.97 1.06
	-0.23 -0.08
	0.23 -0.88
	2.44 -7.64
	-0.84 1.83
	-0.86 4.10
	0.31 -1.61
	-0.64 1.81
	-0.60 1.75
	0.20 -0.57
	1.02 -5.49
	0.06 -1.27
	-1.35 4.21
	1.34 -5.87
	-0.58 1.58
	0.06 -1.18
	-0.24 -0.45
	1.65 -6.42
	-0.54 0.08
	-0.62 0.10
	-0.09 0.28
	2.69 -8.33
	-0.58 3.29
	0.61 -4.07
	1.11 -5.47
	0.23 -1.04
	-1.13 1.50
	0.48 -1.88
	-0.71 1.31
	-1.12 1.63
	-0.84 2.26
	-0.97 2.32
	-0.54 -0.03
	0.19 -1.68
	-1.12 1.94
	-0.39 0.94
	0.29 -1.91
	-1.53 4.86
	-1.02 3.76
	-0.65 0.30
	0.17 -1.26
	-0.77 0.58
	-0.58 -0.14
	-0.33 -0.99
	-0.95 1.81
	-1.04 1.65
	-0.49 0.38
	-0.71 0.12
	1.04 -3.60
	-0.68 -0.08
	-1.13999998569489 4
	-0.389999985694885 0
	-1.37 2.46
	-0.13 -1.54
	0.01 -1.36
	1.85 -7.40
	-0.07 -0.78
	0.65 -3.45
	-0.06 -0.05
	-0.87 4.81
	0.96 -3.29
	-1.58 3.98
	-0.76 1.39
	0.73 -2.75
	-0.94 1.72
	0.81 -3.85
	-1.20 3.13
	-0.19 0.48
	-0.70 1.24
	-0.93 2.53
	0.05 -1.65
	-0.11 -0.32
	-0.56 -0.37
	1 -3.5
	0.87 -3.92
	0.52 -1.46
	-0.63 0.33
	0.26 -1.16
	-0.12 1.66
	-0.83 1.19
	1.95 -7.34
	-0.57 0.69
	-0.89 2.64
	0.85 -4.23
	-0.35 2.94
	-0.31 -0.89
	0.67 -3.14
	-0.88 0.59
	0.02 1.18
	1.74 -6.98
	0.11 -1.82
	1.33 -5.85
	-1.77 5.47
	1.67 -6.65
	0.15 0.21
	0.74 -3.58
	-1.33 3.44
	1.09 -4.98
	-0.55 -0.07
	-0.04 -1.07
	-1.06 1.24
	0.49 -2.06
	0.18 -1.87
	-0.319999992847443 1
	-0.20 -0.79
	-0.86 1.41
	-1.16999995708466 2
	0.51 -2.40
	0.39 -1.76
	1.19 -4.50
	-1.61 2.97
	0.95 -4.42
	-1.35 3.18
	-0.40 1.14
	0.17 -1.24
	-0.53 0.06
	0.44 -2.38
	-0.67 -0.13
	-1.22 2.29
	-1.14 4.22
	1.69 -7.46
	0.04 0.36
	-1.03 2.95
	-0.610000014305115 0
	1.76 -5.61
	-0.66 2.87
	-0.09 -0.37
	-0.87 2.62
	-1.11 3.66
	2.50 -5.92
	0.32 -2.03
	-0.16 -0.14
	-0.05 -0.22
	0.65 -3.74
	-0.92 3.18
	-0.45 -0.60
	-0.77 2.02
	0.90 -4.22
	-0.15 -0.37
	-0.05 -0.05
	1.90 -6.94
	-1.30 3.16
	-0.07 -0.58
	-0.16 -0.96
	1.74 -4.41
	0.45 -1.65
	-2.21 5.69
	-0.53 1.59
	-0.54 -0.02
	-0.62 1.37
	-1.32 2.28
	-0.65 1.49
	0.19 -2.01
	1.11 -3.73
	-0.74 4.06
	0.69 -2.92
	1.52 -5.92
	0.18 -1.92
	-0.65 0.19
	-0.37 -0.58
	-0.42 0.72
	0.11 -0.69
	-1.18 3.23
	1.46 -5.59
	0.51 -1.69
	1.30 -5.62
	0.01 -0.51
	-1.10 2.67
	0.57 -2.33
	0.38 -2.50
	0.99 -4.37
	-0.02 -0.54
	1.10 -5.69
	-1.75 4.61
	0.19 -2.28
	-0.64 1.67
	0.09 -1.24
	-0.13 -0.12
	-0.88 1.46
	-0.18 0.37
	0.12 -1.29
	-0.40 0.14
	1.62 -6.15
	0.19 -0.72
	1.83 -6.73
	-0.96 2.72
	0.77 -3.42
	1.51 -7.04
	-1.18 3.08
	-0.60 0.32
	-0.48 -0.49
	0.80 -3.90
	0.95 -3.98
	0.91 -4.76
	-0.07 -1.38
	-0.35 0.03
	-1.47 4.36
	-1.05 1.99
	-0.20 -0.21
	0.03 -0.71
	0.27 -1.35
	-1.59 3.85
	-0.49 0.79
	-0.79 2.30
	0.37 -1.96
	-1.18 2.86
	-0.95 4.19
	0.29 -1.87
	1.75 -7.12
	0.69 -3.41
	-1.36 3.82
	-0.31 -0.63
	0.52 -2.73
	0.45 -2.84
	0.15 -0.23
	1.98 -6.97
	2.01 -7.54
	-0.52 2.24
	-0.62 3.50
	-0.51 1.69
	-1.40 4.93
	-0.21 -0.08
	-0.50 0.22
	-0.34 0.51
	-0.66 1.08
	0.09 -1.24
	0.28 -2.54
	1.98 -6.55
	-0.15 -0.20
	-1.52 3.09
	-0.79 0.75
	0.09 -0.02
	-0.07 -0.73
	-0.73 1.02
	-1.14 4.15
	-1 4.46999979019165
	-0.52 0.31
	-0.76 2.32
	-1.20 2.29
	-0.27 0.28
	-1.46 3.54
	-1.33 2.01
	0.16 -1.99
	-0.89 4.45
	-0.01 -0.57
	-0.63 1.83
	-0.44 -0.52
	-1.25 1.77
	-1.20 1.43
	-0.66 1.27
	0.28 -0.91
	0.18 -0.98
	-0.38 -0.34
	0 -1.42999994754791
	0.40 -2.34
	-0.39 0.35
	-0.68 0.11
	-1.27 2.07
	-1.47 4.07
	-0.75 1.80
	-0.43 -0.35
	-0.73 1.63
	0.03 0.08
	1.14 -5.50
	0.67 -2.53
	-1.23 2.63
	-0.73 0.43
	-0.95 1.09
	0.41 -2.39
	-0.41 -0.24
	0.50 -2.11
	0.08 -1.11
	0.88 -3.77
	-1.45 2.64
	0.14 -0.49
	-0.94 1.70
	0.93 -3.06
	-1.25 2.74
	-0.90 1.50
	1.51 -6.33
	-0.86 1.18
	-0.98 2.84
	-0.56 3.20
	1.56 -6.65
	-1.14 1.96
	-0.17 -0.51
	0.10 -1.18
	-1.08 2.92
	-1.10 2.26
	-0.73 1.08
	-0.56 -0.05
	-0.03 -0.63
	1.44 -6.96
	-1.21 3.13
	-1.27 2.54
	0.02 -0.70
	-1.12 3.24
	-0.28 -0.23
	-1.71 3.91
	-0.69 1.20
	0.73 -3.27
	-0.89 1.49
	-0.88 1.02
	-0.05 -0.95
	0.36 -1.92
	1.40 -6.53
	-0.87 0.84
	0.72 -0.95
	0.48 -2.94
	1.07 -4.67
	-0.22 -0.63
	0.97 -4.68
	-0.73 1.74
	-1.65 4.25
	1.41 -6.82
	1.08 -4.94
	0.79 -3.74
	0.56 -1.86
	1.70 -7.26
	0.79 -3.06
	-0.27 -0.14
	-1.10 2.44
	0.41 -1.57
	0.30 -1.13
	0.94 -4.74
	0.35 -2.10
	0.90 -3.86
	0.73 -3.34
	-0.29 1.93
	0.22 -1.07
	-0.32 0.52
	-0.53 -0.19
	1.24 -4.45
	-0.66 0.96
	-1.38 2.70
	0.15 -0.70
	-1.14 1.67
	-0.53 1.05
	0.23 -1.70
	-1.56 4.76
	0.78 -3.11
	1.96 -8.08
	-1.16 3.30
	1.05 -4.73
	1.32 -4.30
	-1.43 3.88
	-0.33 0.43
	-1.35 5.53
	0.89 -3.88
	0.28 -1.68
	-0.91 1.17
	0.16 -1.29
	-0.75 2.05
	0.47 -1.92
	-0.69 0.03
	0.69 -2.84
	-1.45 3.45
	0.23 -1.71
	-1.26 3.44
	0.37 -1.23
	-0.65 1.12
	0.14 -1.37
	0.66 -3.37
	-0.32 -0.93
	-0.22 -0.46
	-1.46 3.96
	0.49 -2.87
	-1.24 4.16
	0.20 -1.20
	-0.20 -0.06
	-1.43 2.06
	-0.81 2.13
	0.15 -0.60
	0.26 -0.70
	-1.59 3.37
	-1.27 4.71
	-0.22 -0.32
	-0.20 -0.17
	-1.55 3.10
	-0.36 0.12
	-0.28 -0.18
	-0.69 -0.28
	0.54 -3.39
	-0.87 2.54
	0.40 -1.40
	-0.81 1.63
	-1.16 4.18
	0.84 -3.65
	-0.81 1.20
	-0.42 2.14
	-0.91 2.63
	1.19 -5.57
	-0.77 3.21
	1.66 -7.07
	-1.65 5.15
	-0.68 0.15
	-0.75 0.82
	-0.32 0.73
	0.36 -1.69
	-0.71 1.67
	2.73 -8.91
	-0.19 -0.06
	-0.70 0.36
	2.08 -7.32
	1.45 -5.58
	0.12 0.16
	-0.79 1.26
	0.85 -3.79
	0.22 -1.49
	-1.11 1.83
	-0.90 1.16
	-0.87 0.52
	-0.93 0.98
	-0.84 1.91
	0.16 -1.91
	0.39 -1.64
	-0.67 0.90
	2.24 -8.30
	-1.33 5.53
	0.89 -4.21
	0.41 -1.88
	1.50 -5.35
	-0.42 0.53
	-1.75 5.30
	-0.83 0.93
	-0.06 -0.84
	-0.24 0.23
	1.56 -6.36
	-0.72 -0.28
	-1.46 4.19
	2.42 -7.75
	0.04 -0.40
	-1.45 3.10
	-0.67 -0.28
	0.46 -1.37
	1.52 -6.39
	-0.22 -0.10
	0.74 -3.17
	-1.17 3.71
	1.18 -5.19
	-0.14 -0.52
	-0.44 -0.25
	0.57 -2.06
	1.76 -6.20
	-1.57 5.07
	0.66 -2.65
	1 -4.59999990463257
	-0.48 0.89
	-0.95 3.40
	-0.64 0.43
	-1.24 4.83
	-0 -1.00999999046326
	1.55 -5.31
	-0.51 -0.09
	0.84 -3.33
	0.60 -2.69
	-0.720000028610229 2
	-0.79 1.06
	-1.09 4.59
	-2.03 5.40
	-1.18 2.74
	-0.99 1.62
	-0.65 4.46
	-0.99 2.08
	-1.29 5.12
	-1.26 4.36
	-1.13 4.52
	-1.30 2.48
	-1.74 4.25
	-0.32 0.92
	0.22 -1.88
	-0.83 2.27
	-0.05 -0.55
	-0.14 -0.79
	-0.28 0.72
	-0.60 0.39
	1.42 -5.63
	-1.01 1.35
	-1.07 2.98
	-1.40 3.53
	-0.65 -0.08
	-0.66 1.13
	-0.11 -0.63
	1.01 -4.64
	0.35 -0.60
	-0.77 3.75
	-0.36 -0.48
	-0.41 0.11
	-0.75 5.33
	-1.33 4.09
	-0.85 2.11
	-0.78 1.67
	0.25 -1.97
	0.28 -1.01
	-0.94 2.66
	-0.21 -0.49
	-0.47 -0.22
	-0.78 0.07
	1.70 -6.10
	0.08 -0.22
	2.03 -8.10
	-0.23 0.12
	-0.55 1.25
	0.50 -2.28
	0.04 -1.28
	0.61 -2.37
	-0.64 0.31
	-0.99 4.51
	-1.05 2.50
	-0.82 1.47
	-0.49 -0.38
	0.73 -3.44
	0.15 -0.74
	-0.75 1.38
	1.44 -3.77
	2.66 -7.71
	-0.61 0.39
	1.74 -7.32
	0.01 -1.52
	-0.35 0.29
	-0.17 1.87
	-0.35 0.57
	2.22 -8.59
	0.29 -1.02
	0.43 -2.47
	-0.02 -0.71
	-0.70 -0.45
	0.25 -1.94
	-0.63 -0.13
	0.61 -2.92
	1.22 -5.46
	0.31 -2.28
	0.52 -1.77
	-0.92 1.16
	-0.53 -0.13
	0.39 -1.46
	0.09 -0.16
	-0.34 0.87
	-0.81 1.47
	0.64 -3.15
	1.44 -5.45
	-0.26 0.37
	0.01 -1.15
	0.75 -1.86
	-0.21 0.23
	-1.23 3.17
	-1.12 2.21
	-0.88 1.12
	-0.93 1.35
	0.10 -0.65
	-1.42 2.04
	-0.68 0.52
	-1.72 5.05
	-0.83 1.47
	-0.46 0.91
	-1.17 2.32
	-1.20 3.86
	1.77 -7.42
	0.64 -3.15
	-0.16 -0.46
	-0.43 0.75
	-0.69 1.26
	-0.63 0.01
	1.90 -6.61
	-0.76 1.12
	0.13 -1.38
	0.07 -0.72
	0.12 -1.19
	0.91 -3.75
	1.47 -4.53
	-1.25 1.69
	-1.25 3.94
	0.41 -0.80
	-1.44 2.16
	-0.45 2.55
	0.09 -0.75
	-0.15 -0.53
	-1.55 3.19
	-0.27 -0.85
	-0.70 0.44
	0.100000001490116 -0
	-0.91 2.89
	0.20 -1.13
	-0.69 -0.35
	-0.39 -0.41
	-1.21 3.09
	-1.28 4.74
	-1.70 4.64
	0.62 -3.22
	0.36 -1.14
	-0.45 -0.63
	-1.41 2.85
	-0.74 0.26
	0.33 -2.38
	-0.07 -0.50
	0.03 -1.15
	0.12 -0.93
	-0.65 0.53
	-0.12 -0.43
	-0.85 1.35
	0.02 -1.61
	0.05 -1.14
	0.94 -4.09
	-1.87 5.04
	0.26 -0.81
	0.28 -1.21
	-0.76 0.30
	0.13 -0.83
	-0.55 0.04
	-0.04 -0.51
	-1.25 1.49
	-1.73 5.40
	-0.76 1.23
	-1.33 2.38
	-0.79 2.09
	-0.77 0.51
	-1.10 1.71
	-0.88 2.21
	-0.64 0.68
	0.85 -4.20
	-0.21 0.17
	1.15 -2.89
	1.52 -5.91
	0.66 -3.24
	-0.64 0.02
	0.98 -3.94
	0.60 -2.97
	-2.27 6.06
	-0.80 3.59
	-1.39 2.79
	-1.37 3.99
	1.05 -4.82
	0.56 -2.38
	-0.05 -0.64
	1.69 -5.92
	-1 2.26999998092651
	-0.68 -0.02
	0.38 -2.61
	-0.20 -0.45
	2.08 -8.32
	0.40 -2.45
	-0.55 1.72
	-1.42 4.37
	0.91 -4.66
	-0.23 -0.70
	1.40 -5.81
	0.30 -1.82
	-0.78 1.22
	-0.97 1.84
	-1.73 3.68
	-0.61 2.51
	0.64 -3.07
	-1.19 3.99
	1.28 -5.87
	-0.83 2.19
	1.07 -5.53
	0.78 -3.53
	0.07 -1.31
	-0.78 1.35
	-0.58 3.70
	-1.01 1.30
	0.56 -2.99
	-1.19 3.05
	-1.09 2.29
	0.43 -2.28
	2.78 -8.43
	-1.43 4.51
	1.40 -6.20
	0.18 -0.67
	0.72 -2.78
	-1.45 2.91
	-0.65 0.80
	1.05 -4.34
	2.14 -8.45
	0.72 -2.36
	0.59 -2.29
	-0.76 1.29
	-0.78 1.40
	0.16 -1.45
	-0.66 3.25
	-0.57 1.42
	-0.67 1.67
	0.07 -0.64
	-0.57 0.48
	-0.51 0.03
	-0.57 0.36
	0.15 -1.25
	0.10 -1.19
	-1.09 1.61
	-0.79 1.31
	0.79 -3.51
	0.05 -1.07
	-0.38 -0.74
	-1.31 2.78
	-0.39 0.46
	1.91 -6.53
	-0.91 2.15
	0.27 -0.94
	-0.65 0.86
	-0.96 0.75
	-0.59 0.04
	0 0.189999997615814
	-0.55 -0.26
	-1.42 3.30
	-0.52 0.28
	-1.85 5.12
	0.25 -1.49
	-0.86 3.47
	-0.98 2.09
	0.12 -1.67
	0.65 -2.90
	0.66 -3.16
	0.93 -4.56
	-1.48 2.59
	0.96 -4.74
	2.17000007629395 -9
	-0.67 0.44
	1.47 -6.72
	0.57 -2.75
	-1.54 3.45
	0 -1.37999999523163
	-1.46 5.16
	-1.03 1.63
	0.34 -2.54
	-0.21 0.34
	0.17 -0.93
	-0.69 0.05
	0.21 -0.91
	-0.95 1.78
	-0.90 2.55
	-0.65 0.63
	-0.95 1.86
	0.80 -4.20
	-1.15 1.80
	-1.48 2.82
	1.25 -5.11
	1.03 -5.27
	1.45 -5.98
	-0.74 1.26
	-0.91 1.66
	-0.13 -1.06
	-1.20 1.66
	-0.43 0.64
	-0.86 3.23
	-1.34 3.07
	-0.40 -0.18
	0.98 -4.02
	-0.60 0.39
	-0.04 -1.03
	0.40 -1.67
	0.08 0.11
	-0.68 0.75
	-0.29 0.24
	1.56 -6.68
	-0.72 1.57
	-0.91 2.27
	-0.53 0.25
	0.18 -0.76
	0.38 -2.42
	0.0700000002980232 -1
	-0.18 -0.65
	-0.75 1.77
	0.10 -1.24
	-1.11 2.98
	-1.49 3.61
	-0.34 -0.27
	-1.02 1.66
	-0.77 1.34
	0.22 -1.70
	0.11 -1.11
	-0.86 2.66
	-0.15 -0.87
	-0.25 0.10
	1.16 -4.20
	0.91 -3.57
	-1.01 1.17
	-0.83 2.93
	-0.47 2.03
	1.01 -3.63
	1.02 -3.76
	-0.07 -0.96
	-0.09 -0.75
	0.52 -2.94
	-1.14 1.02
	-0.92 2.68
	-1.87 7.80
	-0.63 2.03
	-1.65 5.55
	-0.63 0.04
	-1.47 4.55
	1.05 -4.41
	0.95 -4.42
	-0.68 0.92
	0.69 -2.33
	1.19 -5.50
	0.35 -2.41
	-0.26 -0.20
	-0.13 -1.36
	-1.41 1.73
	-1.21 1.90
	-1.04 1.58
	0.91 -3.89
	-0.48 -0.07
	-0.62 -0.13
	-0.36 0.42
	2.20 -6.38
	1.10 -5.23
	0.34 -1.30
	-1.46 4.93
	-0.48 0.51
	0.06 -1.28
	-0.63 1.48
	-0.96 1.46
	-0.63 1.26
	-0.71 2.37
	0.43 -1.26
	0.68 -3.48
	-0.24 -1.05
	0.27 -2.22
	0.47 -2.44
	1.04 -4.68
	-1.13 2.80
	-1.35 3.26
	2.23 -8.55
	0.40 -2.56
	0.93 -4.22
	-0.19 -0.22
	-1.22 2.53
	-1.11 2.48
	-1.32000005245209 2
	-0.09 -0.22
	0.05 -0.25
	-0.45 0.20
	-0.73 1.09
	-0.34 -0.88
	1.50 -5.50
	-0.84 0.58
	1.55 -5.93
	-1.44 5.87
	-0.88 0.78
	-0.15 -0.49
	-0.80 0.44
	-1.01 4.68
	-0.25 1.37
	-0.72 0.77
	-0.70 0.41
	0.18 -0.88
	0.96 -5.07
	-0.43 0.40
	-1.61 4.13
	0.64 -2.06
	1.05 -4.69
	-0.36 0.83
	-1.35 4.55
	0.02 -1.03
	0.03 -0.72
	0.71 -3.23
	-1.39 2.23
	-0.06 -1.11
	-0.18 -0.68
	0.64 -3.33
	1.95 -6.62
	0.93 -4.03
	1.06 -4.47
	-1.16 2.71
	0.82 -3.93
	0.18 -1.09
	-1.14 1.14
	0.69 -3.48
	-1.67 3.79
	-0.02 -0.95
	0.17 -0.83
	1.73 -6.26
	0.94 -4.67
	-0.52 2.19
	-0.469999998807907 2
	-1.03 1.55
	0.34 -1.73
	-1.33 5.58
	2.20 -7.58
	-0.70 1.55
	0.41 -2.42
	-0.91 2.62
	0.67 -3.10
	-0.46 -0.25
	-0.97 1.34
	1.36 -5.06
	-0.19 -1.23
	-0.85 0.82
	-1.26 2.59
	1.01 -5.40
	-0.64 0.32
	1.53 -4.76
	0.40 -1.32
	0.37 -1.11
	0.46 -2.27
	-0.80 1.16
	-1.93 7.29
	0.36 -2.08
	0.79 -2.96
	-0.93 0.71
	0.80 -3.67
	1.80 -6.85
	0.04 -0.86
	-0.68 1.85
	-0.69 -0.24
	0.99 -4.69
	-1.82 4.23
	0.30 -1.90
	-1.20 2.93
	1.80 -6.88
	0.46 -2.31
	0.56 -2.49
	0.85 -4.70
	-0.94 2.39
	-0.53 -0.13
	0.67 -2.64
	-0.72 0.83
	-0.11 1.23
	0.44 -2.61
	-1.13 2.84
	1.52 -6.32
	-0.03 -1.29
	-0.91 2.82
	-0.43 -0.12
	0.62 -2.90
	-0.18 -0.31
	1.16999995708466 -6
	-0.90 2.81
	-0.49 0.82
	0.27 -1.94
	1.52 -6.44
	-0.87 2.35
	2.12 -6.62
	-0.18 -0.95
	-0.77 0.79
	1.30 -5.75
	-0.47 -0.01
	-0.65 1.67
	-0.62 0.44
	1.67 -6.25
	1.45 -5.78
	-0.40 -0.09
	0.699999988079071 -3
	1.39 -6.79
	-0.71 0.77
	-0.35 2.77
	-0.53 -0.06
	-0.20 -1.28
	-1.25 4.67
	-1.25 2.95
	0.11 -1.09
	-1.07 1.22
	-0.12 0.30
	-0.59 0.02
	-0.57 0.47
	-0.42 -0.15
	0.04 -1.56
	0.09 -1.50
	1.13 -5.57
	-0.13 -1.26
	0.34 -1.88
	1.09 -3.54
	0.46 -1.89
	0.16 -0.32
	1.18 -4.95
	-0.67 0.97
	0.13 -1.82
	1.30 -5.10
	-0.49 1.63
	-0.64 1.20
	0.20 -1.77
	-0.47 0.04
	-0.04 -0.66
	0.10 -1.05
	0.79 -3.63
	-1.54 3.10
	-1.21 3.19
	0.93 -3.31
	-0.78 0.43
	0.85 -3.28
	-1.36 2.29
	-0.56 0.14
	0.21 -1.82
	1.65 -5.83
	-0.39 -0.18
	-0.93 2.98
	0.63 -3.04
	-0.54 1.34
	-0.22 -0.56
	-1.27 4.45
	1.06 -5.12
	0.58 -3.32
	-2.21 4.71
	-1.16 2.85
	-1.22 1.79
	0.15 -0.62
	1.57 -5.93
	-1.05 0.86
	-1.16 3.65
	-1.06 2.45
	-0.54 -0.01
	-1.33 4.79
	-1.15 1.72
	0.91 -3.83
	0.76 -3.57
	-0.40 2.25
	1.42 -4.85
	-0.67 3.37
	-0.62 1.79
	-0.45 1.56
	0.72 -3.26
	-0.17 -0.41
	1.95 -5.48
	0.35 -2.21
	-0.63 0.31
	0.89 -4.45
	-0.45 1.12
	-0.42 0.34
	0.90 -4.58
	-0.05 -0.78
	1.04 -4.65
	-0.40 0.75
	1.70 -7.48
	0.87 -3.36
	-1.12 3.05
	2.03 -6.98
	0.31 -1.76
	-1.40 4.75
	-1.82 7.07
	-0.23 -0.32
	-1.16 2.11
	-0.63 1.58
	1.02 -4.06
	-1.42 1.96
	0.24 -1.88
	-0 -0.0700000002980232
	-1.09 2.35
	-0.60 -0.13
	0.90 -3.95
	-1.33 3.34
	-0.97 0.58
	-0.58 2.80
	0.18 -1.79
	0.08 0.04
	-0.55 0.37
	1.09 -5.10
	0.78 -1.76
	-1.01 4.24
	-0.99 4.65
	0.52 -2.30
	-0.67 0.01
	0.09 -1.31
	-0.13 1.84
	0.13 -1.60
	0.02 0.24
	-0.88 0.73
	0.15 -0.91
	0.67 -2.52
	-0.35 1.60
	-0.32 -0.47
	0.49 -2.59
	-0.58 3.50
	-1.87 5.81
	-0.59 1.72
	0.19 -1.44
	-1.11 2.33
	-0.95 2.51
	0.27 -0.35
	-1.32 3.46
	-0.91 1.42
	2.03 -7.19
	-0.14 -0.90
	1.15 -5.14
	0.27 -1.11
	1.01 -5.07
	0.88 -3.94
	-0.50 0.16
	-0.50 0.46
	0.33 -2.06
	-0.58 -0.43
	0.28 -1.62
	-0.60 -0.01
	-0.53 0.26
	-0.18 -0.73
	0.16 -0.59
	0.96 -4.33
	0.97 -4.32
	1.41 -5.88
	-0.59 1.14
	2.28 -8.12
	0.33 -1.61
	-0.62 0.84
	-0 -0.850000023841858
	-1.08 1.64
	-0.85 2.97
	-0.70 0.80
	-1.11 2.86
	-1.49 2.66
	-0.69 0.57
	-0.32 0.33
	-0.84 3.45
	-1.20 3.52
	0.82 -3.02
	0.25 -1.85
	0.67 -3.34
	0.03 -0.47
	2.52 -8.27
	-1.13 1.44
	0.11 -1.15
	-0.22 -0.77
	-0.56 -0.23
	-0.33 -0.09
	0.12 -1.30
	-0.44 0.29
	0.04 -0.85
	-0.37 2.01
	-0.11 -0.61
	0.02 -1.45
	0.67 -3.48
	-0.27 -0.59
	-0.87 1.94
	1.18 -3.84
	-0.33 -0.90
	1.61 -4.68
	0.98 -4.58
	-0.09 -0.73
	0.67 -2.23
	0.12 -1.30
	-0.49 -0.23
	-1.06 1.58
	-0.03 0.54
	0.72 -3.32
	-0.69 0.86
	0.46 -2.09
	-0.66 0.79
	-0.80 0.78
	-1.12 3.36
	-1.26 3.31
	-0.85 1.61
	-0.70 0.45
	-0.28 -0.18
	0.79 -3.09
	0.15 -1.79
	0.21 -1.41
	2.46 -6.90
	-1.34 3.45
	-0.61 2.99
	2.38 -7.14
	-0.41 -0.22
	-0.54 1.18
	0.14 -1.51
	0.97 -5.01
	-0.58 0.31
	-0.62 0.47
	-0.70 0.34
	0.30 -1.07
	0.31 -1.24
	-0.41 0.07
	-0.91 1.41
	-0.38 1.50
	1.26 -5.32
	0.62 -2.81
	-0.93 3.44
	1.38 -4.72
	-1.03 1.86
	-0.46 0.63
	0.25 -0.19
	1.33 -4.34
	0.64 -2.54
	0.02 0.06
	-0.17 0.05
	-0.60 0.28
	-0.48 -0.10
	0.07 -1.03
	1.05 -4.64
	-0.93 4.33
	0.05 -1.13
	-0.47 1.95
	-0.72 1.80
	1.90 -7.95
	-0.96 2.07
	0.42 -2.64
	0.20 -1.83
	0.80 -3.26
	-0.95 1.60
	-0.62 0.47
	0.70 -2.97
	0.56 -2.62
	-0.70 0.46
	-0.85 1.87
	0.50 -2.78
	1.43 -6.34
	0.45 -2.40
	0.04 -1.76
	-0.55 0.42
	-1.28 5.99
	0.10 -1.20
	0.33 -0.44
	-0.64 0.80
	0.87 -4.22
	0.13 -0.65
	-0.74 0.39
	0.05 -1.22
	1.29 -6.13
	1.03 -4.87
	0.18 -0.73
	-0.60 -0.13
	1.06 -4.59
	-0.78 0.51
	0.65 -2.94
	-0.17 -0.38
	0.58 -2.96
	-0.81 2.44
	-1.30 2.13
	0.39 -1.22
	-1.23 3.07
	-0.85 0.87
	-1.28 2.69
	-0.49 -0.05
	-1.43 3.71
	-0.32 1.13
	0.62 -2.07
	-1.53 3.40
	-0.42 0.73
	1.03 -4.70
	-1.45 2.95
	0 -0.610000014305115
	-1.39 2.96
	0.46 -1.72
	0.13 -0.66
	1.81 -6.92
	0.68 -3.13
	-1.28 3.74
	1.50 -6.52
	-0.65 1.14
	-0.45 0.65
	0.10 -0.54
	0.04 -1.38
	-0.01 0.08
	-1.17 3.14
	-1.11 3.28
	-0.91 1.47
	-1.32 2.88
	-0.88 3.79
	0.51 -1.70
	-0.85 2.61
	-0.67 1.22
	0.88 -3.89
	-0.78 1.04
	-0.98 2.61
	-0.69 2.42
	-0.56 1.72
	0.23 -0.68
	1.13 -5.22
	-0.31 -0.15
	-0.21 -0.43
	-0.19 0.10
	-0.63 0.95
	-0.70 1.64
	0.07 -0.93
	0.47 -2.66
	-1.57 4.13
	0.46 -1.95
	-0.78 3.17
	0.98 -4.05
	-0.84 1.24
	-0.80 2.94
	-0.65 1.88
	0.18 -1.72
	-1.59 4.83
	-0.54 1.14
	0.17 -0.95
	0.54 -2.63
	-0.99 1.01
	0.89 -4.13
	0.48 -2.58
	-0.73 2.88
	-1.69 6.37
	2.85 -8.87
	-0.64 0.17
	-0.36 3.93
	-0.88 2.33
	-0.65 2.24
	0.63 -2.59
	-1.17 1.88
	-0.03 0.16
	-1.74 3.62
	-0.08 -0.85
	-0.89 1.63
	-1.28 3.01
	0.89 -3.82
	0.95 -3.75
	2.11 -8.41
	1.33 -6.02
	-0.14 -0.82
	-0.24 -0.30
	1.07 -5.79
	-0.65 0.82
	-0.69 0.44
	-0.21 -0.91
	-0.14 -0.21
	-1.40 2.93
	1.44 -5.11
	1.22 -5.11
	-0.59 0.07
	-0.58 2.08
	1.42 -5.75
	0.99 -4.44
	-0.15 -0.22
	0.50 -2.70
	0.53 -3.07
	1.76 -4.95
	2.04 -7.24
	0.23 -1.73
	-0.18 2.22
	-0.23 -0.75
	0.28 -0.82
	0.29 -0.99
	1.60 -6.72
	0.99 -4.39
	-0.70 1.48
	-0.70 0.42
	-1.03 2.23
	0.91 -3.87
	1.09 -4.63
	-1.77 4.05
	0.10 -0.59
	0.61 -2.76
	0.33 -1.38
	2.10 -7.19
	-0.93 0.99
	-0.63 0.24
	-1.57 6.56
	0.26 -0.88
	0.29 -0.98
	-0.74 1.96
	0.25 -0.86
	0.33 -1.61
	-0.77 0.92
	-0.84 1.02
	-0.16 -0.40
	-1.44 4.69
	-0.18 1.05
	0.47 -2.20
	-0.57 0.32
	-0.82 0.76
	-1.42 2.39
	0.47 -2.26
	0.30 -1.36
	-0.07 -0.75
	-0.27 2.20
	-1.01 2.69
	-0.79 3.89
	-0.99 2.93
	0.76 -3.41
	-0.94 2.13
	-0.83 2.04
	0.30 -2.12
	-1.40 2.68
	-0.66 0.94
	0.17 -1.50
	-1.47 2.72
	-0.93 3.85
	-0.60 1.07
	-1.06 1.95
	0.69 -3.42
	0.60 -2.73
	1.21 -5.40
	1.89 -7.12
	0.72 -3.19
	0.62 -1.99
	0.41 -1.90
	1.38 -3.55
	-0.29 0.11
	-1.28 2.92
	0.72 -3.57
	0.10 -1.34
	0.41 -2.22
	-1.36 2.67
	2.97 -9.37
	-1.76 5.35
	-0.54 0.40
	-1.23 1.78
	0.22 -1.69
	-1.24 4.23
	0.649999976158142 -3
	0.24 -1.69
	-0.46 0.21
	0.01 -0.45
	1 -4.65000009536743
	0.76 -2.41
	2.08 -8.34
	-0.51 0.86
	0.85 -3.92
	-0.45 1.65
	-1.39 2.65
	-0.44 1.38
	0.19 -0.72
	0.08 -1.33
	0.09 -0.68
	2.76 -8.60
	1.58 -6.74
	2.04 -6.75
	-0.04 -1.16
	-0.87 5.06
	-1.07 2.34
	2.22 -7.62
	-0.75 1.11
	-1.54 3.70
	-0.54 2.23
	-1.29 2.77
	-1.08 1.35
	-0.95 3.51
	-1.08 3.27
	-0.18 -0.17
	-1.48 5.59
	0.32 -2.17
	-1.06 1.40
	-1.14 1.66
	-0.76 2.23
	1.52 -6.63
	-0.48 0.90
	0.66 -3.46
	-0.76 0.53
	-0.53 3.06
	-1.54 4.78
	1.36 -5.14
	1.04 -5.44
	0.93 -3.86
	1.55 -6.63
	-0.30 -0.54
	0.13 -1.60
	-0.41 -0.38
	-1.08 3.04
	0.16 -1.19
	1.04 -4.59
	0.41 -1.71
	-0.49 -0.12
	0.20 -0.83
	-0.08 -1.31
	-0.94 2.38
	-0.91 1.61
	-0.90 4.46
	-0.84 0.38
	0.27 -1.48
	0.97 -4.80
	-0.25 -0.62
	1.26 -4.60
	-1.39 1.80
	0.01 -1.50
	-1.47 6.20
	0.18 -1.59
	-0.18 -0.52
	0.28 -2.50
	-0.05 -0.79
	0.95 -4.30
	-1.21 4.19
	-0.79 1.06
	0.79 -3.67
	-0.63 0.43
	0.889999985694885 -4
	0.14 -0.48
	-0.96 1.42
	-0.88 1.29
	-0.17 -0.84
	0.29 -2.31
	0.32 -1.29
	1.52999997138977 -5
	0.90 -3.89
	0.25 -0.19
	0.16 -1.31
	-0.79 1.86
	1.50 -7.04
	-0.45 0.44
	-0.94 1.86
	-0.47 0.54
	1 -4.67000007629395
	-0.45 1.79
	1.93 -7.91
	-0.80 1.99
	-0.48 0.77
	-1.10 2.96
	2.29 -7.58
	0.75 -2.58
	-0.24 1.67
	-1.06 0.99
	-0.45 3.89
	-0.67 0.54
	-0.33 -0.51
	-0.66 0.72
	-1.04 3.40
	-0.73 1.77
	-0.44 1.57
	-0.98 1.47
	1.83 -7.21
	-0.23 0.80
	-0.42 2.28
	-0.54 1.74
	-0.45 -0.28
	-0.83 0.76
	-0.97 3.07
	-0.57 0.11
	-0.56 1.81
	-1.49 3.88
	1.38 -5.84
	-0.67 2.11
	0.11 -0.90
	-1.04 1.25
	-1.38 4.31
	-0.59 0.15
	2.63 -7.12
	0.33 -0.99
	0.11 -0.84
	0.03 -1.46
	0.74 -2.77
	-0.90 0.73
	-0.34 0.16
	-1.29 3.68
	0.12 -1.84
	0.98 -3.95
	-0.30 0.18
	-1.49 3.09
	-0.96 1.96
	-0.53 0.40
	0.31 -0.87
	-1.21 2.53
	1.68 -7.73
	-0.72 0.57
	-1.81 5.70
	0.96 -4.25
	-1.26 2.68
	-1.58 4.02
	-0.85 0.84
	-0.90 4.84
	0.88 -3.12
	-0.75 4.03
	-0.87 3.34
	-0.80 1.28
	0.17 -0.76
	-0.19 -0.72
	-0.50 0.85
	-0.56 1.93
	0.21 -1.81
	-0.64 1.69
	-0.65 0.88
	-1.03 1.03
	-1.37 3.59
	-0.47 -0.14
	-0.14 -0.38
	0.24 -2.02
	-0 -0.230000004172325
	1.13 -4.49
	-0.75 1.98
	-0.90 1.03
	-0.52 2.41
	-0.81 0.86
	-0.84 2.91
	0.41 -2.62
	-1.40 2.75
	1.28 -5.74
	0.25 -0.96
	0.38 -1.93
	-0.58 1.40
	0.25 -1.01
	0.17 -1.79
	0.66 -3.03
	0.60 -3.47
	-0.86 2.74
	-1.02 3.25
	1.67 -7.21
	-0.54 1.29
	0.56 -2.47
	-0.60 0.50
	-0.40 2.86
	0.53 -2.29
	0.27 -1.73
	-1.12 3.25
	0.51 -2.43
	-0.61 0.56
	0.33 -2.54
	-0.24 -0.34
	-0.949999988079071 1
	1.06 -4.68
	-0.66 0.53
	0.60 -2.87
	0.67 -3.59
	-0.06 -0.61
	-0.72 0.70
	0.02 -1.40
	-0.72 -0.12
	1.94 -6.89
	-1.78 3.13
	-0.83 1.97
	-0.39 1.38
	-1.03 3.05
	-0.09 -0.71
	1.36 -4.96
	-0.33 0.51
	-1.30 3.38
	-0.26 -0.66
	-0.28 0.10
	0.61 -3.32
	-1.38 2.12
	-0.04 -0.99
	-0.95 1.77
	0.44 -1.97
	-0.58 0.34
	0.98 -4.18
	1.40 -6.17
	-0.69 2.20
	-1.12 1.04
	0.05 -0.89
	-0.41 1.34
	0.02 -1.41
	-0.91 2.51
	-0.66 -0.11
	0.35 -1.47
	-0.83 1.19
	-0.53 0.56
	0.20 -1.13
	-0.42 0.08
	-0.75 2.86
	-0.05 -0.83
	-0.89 1.06
	0.92 -4.36
	1.15 -4.96
	0.34 -0.89
	-0.15 -0.79
	-0.71 0.87
	0.67 -2.83
	0.27 -1.28
	-0.99 3.02
	0.38 -1.62
	0 -1.46000003814697
	-0.99 0.80
	1.28 -5.26
	0.48 -2.20
	-0.43 2.46
	-0.83 1.06
	-1.19 3.06
	0.20 -0.08
	0.88 -3.08
	-1.50 5.44
	1.85 -7.44
	-1.48 2.51
	1.07 -4.09
	0.25 -1.28
	-0.58 1.08
	-0.25 -0.10
	-0.30 0.65
	-1.09 1.35
	-0.34 0.09
	-1.02 3.13
	0.22 -1.26
	0.22 -1.48
	0.45 -2.63
	0.37 -1.12
	0.97 -4.08
	-1.19 2.21
	-0.33 0.24
	-0.12 -0.75
	-1.17 2.14
	0.14 -1.90
	-1.23 1.47
	0.94 -4.60
	-1.14 2.91
	-1.41 2.53
	2.61 -7.70
	-0.71 0.17
	0.89 -4.19
	-0.70 0.78
	-0.14 -0.96
	-0.59 1.72
	0.08 -1.48
	-0.21 -0.99
	1.94 -7.74
	1.33 -5.27
	-1.16 1.93
	-0.54 -0.09
	-0.22 -0.51
	0 -1.24000000953674
	-0.70 0.73
	0.32 -0.88
	-0.36 -0.04
	1.33 -5.63
	-0.76 1.72
	0.08 -0.87
	-0.09 -0.87
	-0.55 1.62
	0.69 -3.59
	-0.94 3.19
	-0.15 -0.70
	-0.73 0.61
	0.21 -1.16
	0.75 -3.40
	2.45 -8.38
	1.01 -4.66
	-0.32 -0.37
	-0.40 0.16
	-0.09 -0.73
	0.39 -1.27
	-0.62 0.16
	-0.71 0.79
	-1.32 3.31
	-1.28 2.27
	1.63 -6.47
	-0.78 0.18
	0.84 -3.97
	-0.10 -0.43
	1.18 -3.77
	0.95 -3.41
	0.08 -1.40
	0.41 -2.22
	-0.28 -0.36
	-1.31 4.46
	-0.37 -0.24
	-0.66 3.27
	-0.92 2.04
	2.37 -8.49
	0.02 -0.54
	0.41 -1.52
	-1 2.94000005722046
	-0.27 -0.23
	0.19 -2.03
	-1.79 5.29
	-0.80 1.22
	-1.49 2.49
	-0.66 0.27
	0.11 -1.52
	-1.31 4.97
	0.23 -1.07
	0.10 -0.75
	-0.52 -0.22
	1.18 -4.13
	2.84 -7.10
	0.04 -0.83
	-0.66 1.41
	0.33 -1.61
	-0.63 1.10
	-1.16 2.43
	1.59 -7.18
	-0.61 2.50
	0.16 -1.49
	1.22 -5.66
	-0.77 3.23
	0.56 -3.16
	-0.61 -0.27
	-0.55 0.83
	0.52 -2.31
	-0.35 -0.25
	-0.62 0.27
	-0.32 0.99
	-1.13 2.07
	-0.37 -0.15
	-0.52 0.07
	0.93 -4.34
	-0.64 -0.15
	-1.15 1.52
	-1.42 3.32
	-0.40 0.68
	-1.21 3.79
	-0.42 0.11
	-0.01 -0.72
	-0.36 0.77
	-0.67 0.28
	-0.81 0.25
	-1.47 3.78
	-0.28 -0.17
	-0.57 -0.01
	0.63 -3.29
	-0.67 -0.27
	-1.07 3.53
	0.93 -4.17
	-1.27 2.17
	0.81 -2.64
	0.71 -3.07
	-0.89 1.28
	1.50 -5.37
	0.30 -1.90
	0.47 -2.04
	-0.74 0.68
	-0.11 -0.54
	-0.23 -0.19
	0.64 -3.70
	-0.08 0.35
	0.09 -1.23
	0.17 -1.64
	-0.22 0.21
	-0.67 0.37
	-0.61 2.31
	0.19 -1.12
	-0.86 4.49
	1.65 -6.96
	-0.26 0.14
	-0.65 1.57
	2.08 -8.24
	-0.81 0.64
	-0.38 -0.57
	-1.12 1.76
	0.88 -3.26
	-0.01 -0.98
	2.71 -8.47
	-1.15 4.54
	0.97 -4.69
	-0.72 1.45
	2.05 -7.54
	1.59 -4.87
	-0.87 1.34
	-1.16 1.51
	-0.62 -0.14
	0.07 -1.63
	-0.03 -1.15
	-1.24 2.69
	-0.61 3.13
	-0.41 0.49
	-0.48 0.50
	0.56 -3.56
	-0.68 2.15
	0.06 -0.77
	-1.17 1.54
	1.61 -4.92
	1.45 -5.33
	0.90 -4.51
	0.06 -1.28
	0.07 -0.65
	0.21 -1.16
	-0.25 -0.96
	0.90 -3.63
	0.01 -1.01
	-0.20 0.05
	2.95 -6.52
	-0.50 -0.21
	1.14 -3.99
	-1.36 3.65
	-0.48 0.69
	-0.29 -0.87
	1.37 -5.39
	-1.47 3.91
	-0.62 0.44
	-0.01 -0.55
	1.14 -4.07
	-0.97 2.54
	0.36 -1.63
	-1.25 3.29
	1.58 -5.85
	-0.16 -1.16
	0.77 -2.62
	0.23 -1.60
	0.34 -1.27
	0.98 -4.39
	-0.53 0.04
	1.19 -5.13
	1.32 -6.35
	-0.71 3.83
	1.72 -7.73
	0.41 -2.34
	0.33 -1.42
	-1.18 2.34
	0.32 -1.63
	0.56 -2.41
	2.15 -7.53
	-1.06 1.17
	1.78 -7.30
	-0.68 0.97
	1.24 -5.01
	-1.09 3.71
	-1.05 3.28
	-0.27 -0.92
	1.45 -6.42
	0.90 -4.54
	-0.78 1.72
	-0.80 2.56
	0.33 -1.85
	0.94 -4.30
	-1.47 3.53
	-0.69 2.38
	-0.42 1.98
	0.19 -0.89
	2.66 -8.28
	0.15 -1.84
	-0.91 2.19
	-1.11 3.09
	1.66 -4.85
	-1.26 1.49
	1.01 -4.25
	-0.37 0.41
	-0.08 -0.91
	-1.59 4.28
	2.06 -6.97
	-0.49 -0.05
	0.46 -2.30
	-1.05 4.83
	0.11 -1.29
	1.51 -6.05
	-0.78 1.39
	0.66 -3.26
	-0.42 0.86
	-0.50 0.80
	0.44 -0.68
	1.75 -7
	0.21 -1.63
	-0.03 -0.65
	0.12 -1.79
	-0.10 -0.49
	-0.10 -0.64
	-0.32 -0.79
	-1.05 2.10
	2.04 -7.40
	-0.63 0.27
	-0.84 4.22
	-0.87 2.43
	-0.48 0.40
	-1.14 1.61
	0.84 -3.50
	-1.07 2.49
	-0.80 0.78
	-0.93 1.46
	-0.98 2.34
	-1.59 4.61
	-0.66 0.69
	0.94 -4.40
	-0.75 1.50
	-0.97 1.58
	0.41 -1.75
	0.32 -1.77
	2.20 -9.03
	0.25 -1.67
	-0.53 0.23
	-0.64 -0.17
	0.15 -1.35
	-0.22 -0.41
	-0.22 -0.39
	-0.04 -1.34
	1.66 -7.15
	-0.01 -0.59
	-0.49 0.34
	-0.98 1.80
	2.43 -8.34
	1.60 -6.85
	0.18 -1.07
	-0.51 0.38
	2.26 -7.95
	-0.78 0.55
	-1.05 3.12
	-0.70 0.39
	1.90 -7.35
	0.05 -0.97
	2.15 -7.50
	0.77 -3.59
	-0.84 1.17
	0.83 -3.70
	-0.43 0.21
	0.67 -2.68
	0.03 -0.95
	-0.83 2.08
	-1 3.49000000953674
	0.90 -3.92
	0.27 -1.14
	-0.30 -0.35
	1.36 -5.92
	1.54 -6.67
	0.72 -2.58
	-0.36 1.30
	-0.47 -0.15
	0.01 -0.44
	-0.13 -0.51
	0.11 -2.27
	-0.41 1.37
	-0.78 2.72
	0.62 -2.76
	-0.50 0.99
	-0.23 0.31
	0.27 -0.93
	-0.42 2.67
	-0.42 1.14
	-0.97 1.82
	-0.18 -0.71
	-0.71 2.77
	-1.01 4.05
	0.63 -3.16
	0.16 -1.89
	-0.42 -0.20
	0.11 -0.92
	-0.41 0.59
	-0.33 1.36
	0.39 -2.54
	-1.34 2.36
	-0.62 0.92
	-0.68 1.68
	-0.04 -0.03
	2.03 -7.34
	-0.67 0.48
	1.08 -5.61
	0.40 -2.51
	0.63 -3.96
	1.21 -5.19
	-0.97 2.34
	-0.19 0.29
	-0.55 1.80
	-0.18 -0.54
	0.24 -1.70
	-0.83 1.26
	0.93 -4.86
	-1.45 5.24
	-0.59 1.70
	-1.08 1.82
	-0.55 0.27
	0.08 -0.65
	-0.88 0.85
	0.75 -3.30
	-0.66 0.58
	0.17 -1.76
	-0.68 0.79
	0.31 -1.95
	-0.27 -0.76
	-0.84 1.23
	0.32 -1.73
	2.27 -7.09
	1.16 -5.63
	0.95 -4.20
	0.22 -0.96
	-1.51 6.09
	-1.52 5.64
	-1.02 4.07
	2.11 -8.29
	-0.06 -1.23
	0.71 -3.29
	-0.01 -0.32
	-0.36 -0.71
	-1.31 3.20
	1.63 -6.84
	-0.24 0.99
	0.27 -0.96
	2.06 -8.08
	0.27 -1.23
	0.33 -1.81
	0.12 -1.35
	0.93 -3.71
	0.20 -1.71
	-1.09 4.06
	1.51 -6.28
	-1.23 3.12
	-0.65 1.69
	-0.56 1.05
	-0.18 -0.42
	0.17 -1.79
	0.52 -2.89
	0.95 -4.11
	0.02 -1.28
	-0.77 0.72
	-0.97 3.74
	-0.62 0.28
	-0.69 0.28
	-0.18 -0.43
	0.94 -4.88
	-0.81 0.90
	-0.97 1.16
	0.51 -2.14
	0.36 -1.55
	-0.62 0.98
	-0.98 1.25
	1.02 -3.62
	0.70 -2.29
	-0.11 -1.25
	0.76 -3.41
	0.25 -1.88
	-0.20 2.28
	-1.31 4.72
	0.30 -0.98
	0.22 -0.70
	-0.82 2.04
	0.01 -1.70
	0.42 -1.72
	0.71 -2.28
	-0.23 0.47
	-0.83 1.41
	0.93 -4.58
	-0.45 1.05
	1.45 -4.46
	-1.44 3.46
	0.14 -1.74
	-0.39 0.69
	-0.44 -0.20
	2.28 -6.82
	-1.51 4.17
	-0.90 2.25
	-0.25 -1.06
	-1.27 1.94
	0.91 -4.35
	-0.66 0.99
	0.82 -3.56
	-0.30 0.16
	-1.05 1.83
	-0.90 1.90
	1.73 -7.36
	1.44 -6.72
	-0.76 0.82
	1.31 -5.54
	-0.18 -0.55
	-0.80 3.45
	-0.99 4.23
	1.33 -5.36
	-1.10 1.27
	-0.52 0.72
	0.36 -1.29
	-0.01 -1.27
	-1.02 0.63
	0.38 -1.55
	0.27 -1.88
	2.85 -8.43
	0.45 -1.97
	-0.87 2.61
	0.93 -4.15
	1.73 -7.39
	-1.09 1.78
	-0.83 3.17
	-0.14 -0.19
	-1.77 5.87
	1.93 -7.58
	-0.51 -0.28
	0.95 -3.58
	-0.49 1.22
	1.09 -4.71
	-0.38 -0.65
	-0.71 2.90
	0.01 -0.51
	-0.07 -1.02
	-0.68 1.13
	0.83 -3.17
	0.88 -4.20
	2.20 -7.76
	-1.08 1.81
	-0.43 -0.47
	-1.33 4.18
	-0.39 1.51
	-0.90 1.45
	0.16 -1.03
	-0.19 2.21
	-0.65 3.21
	-0.11 -0.48
	-0.63 0.66
	0.0199999995529652 -1
	-1.18 3.20
	-0.65 0.62
	0.379999995231628 -1
	-1.19 3.58
	0.24 -1.42
	0.19 -0.68
	0.44 -2.88
	-1.15 2.28
	0.43 -2.87
	-0.68 1.68
	1.45 -5.04
	-1.11 2.49
	-0.88 2.48
	-1.42 3.16
	-0.86 3.83
	-1.36 5.07
	0.87 -4.02
	0.69 -2.33
	0.14 -1.07
	-0.38 -0.07
	1.93 -6.20
	-0.43 -0.20
	-1.01 2.07
	-1.93 3.63
	0.85 -3.16
	-1.59 3.85
	-0.98 2.65
	-1.64 4.43
	1.08 -4.93
	-0.69 2.15
	0.79 -3.46
	0.31 -2.01
	0.12 -1.53
	1.24 -5.49
	-0.68 2.62
	0.98 -4.41
	-0.54 0.81
	-0.46 0.04
	-0.81 1.08
	-1.06 2.41
	-1.63 5.26
	-0.15 0.53
	0.31 -1.84
	0.58 -2.28
	0.19 -1.05
	-0.25 -0.15
	0.32 -1.64
	-0.61 0.67
	0.14 -0.99
	0.19 -1.24
	-1.03 1.80
	0.09 -0.60
	-1.29 1.62
	-0.22 -0.05
	-0.41 0.52
	0.91 -3.86
	0.13 -1.62
	0.25 -1.22
	0.38 -1.46
	-0.08 1.63
	-0.77 2.10
	0.89 -3.94
	0.96 -4.11
	-0.48 0.55
	-0.63 0.11
	-0.61 -0.27
	0.90 -4.56
	0.04 -1.02
	-0.20 0.81
	1.48 -6.15
	1.11 -5.79
	-0.82 1.02
	0.15 -1.33
	0.06 -0.60
	0.66 -3.07
	0.97 -4.67
	0.31 -1.91
	-1.36 3.41
	1.50 -5.73
	-0.65 1.27
	0.05 -0.97
	0.319999992847443 -2
	-1.14 3.84
	-0.67 -0.58
	-0.97 4.10
	-0.77 3.20
	-0.97 2.78
	0.07 -1.13
	-0.76 1.33
	0.22 -0.67
	-1.50 3.08
	0.08 -0.47
	-1 2.80999994277954
	-1.20 1.79
	-0.75 1.51
	0.04 -1.21
	0.88 -4.08
	-0.62 -0.21
	-1.12 3.34
	-0.94 1.39
	0.64 -2.96
	-0.94 3.69
	-1.28 3.28
	0.63 -3.96
	0.16 -1.34
	-0.39 -0.28
	-1.34 3.49
	0.58 -3.19
	0.31 -0.97
	0.10 -1.01
	2.38 -8.10
	-0.35 0.32
	1.25 -5.80
	0.31 -1.83
	-1.01 3.83
	-0.83 1.33
	1.10 -4.85
	2.51 -6.94
	-1.38 6.09
	0.92 -3.66
	-0.93 1.63
	1.36 -5.49
	-0.20 -0.73
	-1.07 2.74
	-1.82 4.74
	2.85 -6.15
	1.04 -4.35
	1.47 -6.42
	1.10 -4.41
	-0.76 1.13
	-0.01 -1.08
	-0.20 1.38
	-0.84 2.36
	-0.70 2.40
	-0.55 0.32
	-0.68 1.21
	-0.65 -0.31
	1.09 -5.26
	0.32 -2.06
	-1.29 3.43
	0.12 -1.05
	-1.36 4.94
	2.05 -8.11
	0.84 -3.89
	-0.06 -0.83
	-1.24 2.57
	-1.34 2.48
	-1 2.5699999332428
	-1.59 4.34
	0.05 -0.46
	-1.28 3.88
	0.40 -2.47
	-0.12 -0.73
	0.51 -2.47
	0.69 -3.07
	2.10 -5.29
	1.35 -5.43
	-0.97 1.72
	-1.31 3.05
	-0.71 0.28
	1.87 -5.73
	1.80 -6.97
	1.08 -4.86
	-0.18 -0.10
	1.62 -5.85
	-0.58 0.62
	-0.94 4.02
	0.68 -3.12
	-0.41 1.58
	-0.52 -0.22
	-1.46 3.28
	0.25 -1.13
	-0.18 -0.29
	-0.55 1.41
	-0.27 1.82
	-0.66 -0.04
	-0.03 -0.49
	-0.57 0.22
	0.08 -1.06
	1.01 -4.44
	2.27 -7.41
	0.02 -1.40
	-0.94 2.28
	-1.39 2.93
	0.27 -0.92
	0.06 -0.82
	0.65 -2.97
	-0.03 -1.25
	-0.27 2.02
	0.46 -2.40
	0.01 -0.55
	-1.69 5.39
	-0.32 0.56
	0.31 -2.84
	0.68 -3.14
	-0.75 1.59
	0.58 -2.98
	-1.86 3.90
	-0.04 -1.19
	-0.46 1.62
	2.13 -7.69
	-1.45 3.26
	0.63 -3.07
	-0.56 0.27
	-1.03 4.34
	-0.47 -0.38
	0.09 -0.77
	-0.32 0.22
	-0.20 -0.35
	0.17 -1.14
	-1.66 3.83
	-0.10 -1.20
	1.03 -2.85
	-0.74 2.65
	0.42 -1.27
	0.0299999993294477 -1
	1.32 -5.42
	0.49 -2.78
	-0.24 -0.97
	-0.36 -0.51
	-0.46 0.49
	0.31 -1.27
	-0.20 -0.13
	-0.77 1.69
	0.26 -1.32
	1.02 -3.40
	-0.04 -0.80
	-0.89 1.38
	2.17 -7.13
	-1.26 3.28
	-0.91 1.68
	0.38 -1.64
	-1.35 3.49
	0.80 -3.39
	-0.91 2.01
	-1.23 1.87
	0.38 -2.35
	0.79 -3.55
	-1.44 2.87
	0.60 -3.26
	-0.03 -1.17
	0.63 -3.49
	2.44 -8.57
	-1.01 2.41
	0.51 -2.20
	-0.65 0.59
	-0.92 2.20
	1.77 -5.58
	-0.95 1.47
	-0.22 -0.51
	-0.95 1.36
	-1.89 3.68
	-0.14 -0.90
	0.58 -3.04
	0.07 -0.95
	-0.59 0.36
	0.22 -0.78
	-1.41 2.93
	-1.36 5.22
	-0.90 3.42
	0.36 -1.40
	-0.07 -0.44
	0.67 -2.97
	-0.89 2.36
	-0.80 3.67
	-0.17 -0.27
	-0.67 2.48
	0.73 -4.07
	-1.63 4.12
	0.17 -0.51
	-0.08 -0.86
	-1.70 5.66
	0.67 -3.08
	-0.73 2.43
	-0.58 0.97
	0.08 -1.36
	2.47 -6.84
	0.64 -2.83
	-1.34 4.15
	1.67 -7.36
	-1.02 3.77
	-0.47 1.66
	-1.06 1.89
	-0.42 1.47
	-1.11 2.65
	-0.79 1.21
	-1.02 2.70
	-0.55 1.69
	1.23 -5.44
	0.13 -1.12
	-0.52 -0.37
	-0.07 -0.26
	-0.85 1.25
	0.20 -0.67
	0.43 -2.38
	-0.69 0.82
	-0.89 2.39
	1.06 -4.83
	0.30 -2.04
	0.12 -1.91
	0.19 -1.33
	0.30 -1.29
	-0.72 0.93
	-0.57 0.51
	-1.68 3.99
	-0.69 1.61
	1.20 -5.62
	-1.57 4.28
	1.69 -6.88
	1.45 -5.03
	-0.71 2.75
	-0.60 0.14
	-0.76 1.61
	-0.80 0.91
	-0.97 2.65
	-1.21 1.57
	-1.09 1.49
	-0.41 -0.35
	1.60 -6.75
	-1.05 2.44
	1.35 -4.37
	-0.39 0.82
	-0.84 1.18
	-0.31 -0.63
	0.24 -0.13
	-1.15 4.31
	0.13 -1.65
	-1.09 1.54
	0.50 -2.88
	-1.09 3.10
	-0.35 -0.72
	-0.22 -0.45
	-1.22 6.85
	0.59 -2.57
	0.35 -1.87
	1.37 -5.73
	-1.26 3.03
	-0.80 2.51
	0.07 -1.07
	0.10 -1.18
	0.97 -3.86
	-0.25 -0.39
	-0.72 0.72
	0.13 0.07
	-0.11 -0.53
	-0.48 0.04
	-1.47 3.62
	-0.08 0.12
	-1.07 2.17
	-0.43 0.56
	-1.34 2.84
	-0.49 -0.02
	0.74 -2.31
	-0.60 0.26
	-0.56 0.72
	1.23 -4.26
	-0.38 2.01
	1.06 -3.36
	-0.56 -0.14
	0.45 -0.64
	0.67 -3.29
	0.15 -0.26
	0.86 -3.74
	0.579999983310699 -3
	1.85000002384186 -7
	-1.90 5.79
	-0.30 -0.04
	-1.84 5.66
	-1.01 1.68
	-0.19 -0.52
	-0.77 3.42
	0.57 -2.98
	-0.30 0.67
	0.01 -1.09
	0.10 -0.42
	0.56 -2.93
	0.73 -3.39
	0.63 -1.99
	-1.08 2.81
	0.45 -3.16
	0.98 -3.61
	0.46 -2.39
	0.19 -0.84
	-0.63 0.62
	1.10 -4.80
	-0.61 0.81
	1.06 -5.68
	-1.29 2.30
	0.70 -2.81
	1.75 -7.47
	0.63 -3.53
	-0.60 0.63
	-1.65 3.79
	2.26 -8.30
	0.30 -0.36
	0.31 -0.66
	0.02 -1.48
	0.92 -4.28
	-1.33 2.06
	-0.55 0.10
	0.38 -1.09
	-0.66 0.95
	-0.09 -1.39
	0.24 -1.08
	-0.06 -0.92
	0.14 -1.42
	0.35 -0.97
	-0.28 -0.78
	-0.76 0.78
	-0.04 0.82
	0.74 -2.35
	-1.96 3.49
	-1.29 3.23
	-0.49 -0.41
	-0.09 -0.23
	-1.12 3.70
	1.90 -6.56
	-0.71 0.72
	-0.28 -0.74
	1.03 -4.46
	-0.119999997317791 -1
	-0.38 2.55
	1.27 -5.88
	-0.129999995231628 0
	0.30 -2.05
	-1.19 2.82
	1.69 -5.21
	0.06 -0.56
	-0.39 0.60
	2.33 -8.65
	-0.63 0.57
	-1.24 4.28
	-1.62 2.83
	1.31 -5.15
	0.18 -0.35
	0.47 -2.87
	-0.60 -0.18
	-0.13 1.45
	1.11 -5.45
	-0.48 1.42
	0.61 -3.38
	-1.13 1.43
	0.18 -1.56
	-0.55 -0.24
	-0.70 3.63
	-0.91 1.27
	0.73 -3.08
	1.76 -6.20
	0.33 -2.36
	1.78 -5.81
	0.75 -3.04
	0.88 -4.42
	1.04 -3.34
	-0.69 0.06
	0.46 -1.91
	-1.13 3.21
	-0.83 0.76
	1.80 -7.43
	-0.69 0.78
	-1.16 2.14
	0.43 -1.89
	0.32 -1.09
	0.06 -0.59
	0.20 -1.30
	-0.72 4.13
	-0.34 0.95
	2.03 -7.24
	0.44 -2.31
	-0.08 -0.22
	-1.67 3.77
	0.05 -1.61
	0.01 -1.52
	-0.35 0.01
	1.46 -6.20
	-2.22 7.07
	0.29 -1.20
	0.48 -2.03
	-0.34 -0.05
	0.67 -3.54
	0.14 -1.10
	0.79 -2.94
	-0.23 1.76
	0.96 -4.79
	-1.25 3.68
	0.69 -2.93
	0.29 -1.20
	-0.77 2.32
	-0.29 0.52
	-1.19 3.03
	-0.67 0.91
	0.89 -2.69
	0.09 -1.94
	1.51 -6.14
	-0.13 -0.43
	0.68 -2.60
	0.07 -1.51
	-0.91 1.92
	-0.16 -0.70
	-0.51 2.18
	1.86 -7.88
	-0.51 1.72
	-0.35 2.40
	-1.61 3.48
	-0.52 0.94
	-2.02 7.56
	-0.97 1.48
	0.90 -4.07
	-0.22 1.88
	1.02 -5.25
	-0.84 0.83
	-0.27 -1.04
	-0.84 1.50
	-1.31 1.77
	-0.09 -0.77
	-1.35 1.99
	0.23 -0.89
	-0.50 0.47
	0.02 -1.02
	-0.18 -0.30
	0.54 -2.38
	-1.27 1.93
	0.42 -2.45
	0.75 -3.04
	-0.05 -0.47
	-0.81 2.33
	0.67 -3.72
	-0.25 0.65
	-1.06 1.16
	1.09 -5.44
	0.25 -0.90
	0.93 -3.19
	-0.59 0.80
	-1.47 2.52
	-0.88 1.52
	-1.55 3.49
	-0.57 1.93
	-0.90 4.01
	-0.72 0.03
	-0.34 -0.77
	-0.47 0.19
	0.40 -1.51
	-0.87 4.58
	-0.46 -0.88
	-0.89 3.14
	-1.03 2.26
	-1.13 5.51
	-1.01 4.41
	-0.84 1.91
	1.22 -5.87
	-1.48 4.89
	-1.58 2.02
	1.01 2.35
	0.18 4.28
	-0.17 -1.70
	2.70 -3.97
	1.20 1.82
	-0.46 -0.99
	0.94 2.50
	-1.54 1.93
	0.98 2.42
	-0.17 -1.64
	0.36 -3.70
	-1.04 0.34
	0.08 -2.29
	0.24 3.94
	0.46 -3.96
	-1.76 2.44
	-0.20 -1.59
	-0.12 -1.85
	-0.22 -1.54
	3.36 -5.48
	0.41 -3.85
	1.36 1.36
	1.08 2.12
	-1.67 2.22
	0.35 3.88
	1.24 1.69
	-0.41 -1.07
	2.87 -4.15
	-0.22 -1.52
	0.16 -2.97
	0.64 3.29
	-0.96 0.17
	1.47 1.04
	0.72 3.02
	-0.16 -1.68
	-1.76 2.48
	0.46 3.76
	0.32 -3.59
	0.49 -1.83
	0.73 0.13
	0.86 2.68
	1.22 1.74
	-0.36 1.21
	2.18 -2.44
	-0.54 1.18
	-0.32 -1.21
	-0.43 -1.05
	-1.68 2.29
	0.29 4.06
	0.35 4.01
	0.50 -4.31
	-1.33 1.37
	-0.13 -1.82
	-0.45 6.98
	0.709999978542328 3
	-2.02 3.25
	0.18 -3.28
	0.41 -3.80
	1.23 1.71
	1.64 -0.69
	0.30 -3.57
	0.33 3.95
	-0.24 -1.46
	2.90 -4.38
	1.32 1.40
	0.66 3.13
	-0.24 -1.48
	-2.15 3.74
	0.49 -4.24
	0.36 3.88
	0.87 -5.19
	1.03 0.53
	-0.31 -1.22
	-0.41 -1.07
	0.13 -2.86
	2.64 -3.67
	0.15 -3.04
	0.14 -3.10
	0.99 2.36
	-2.25 4.12
	1.22 1.75
	-0.16 4.95
	0.18 -3.26
	3.04 -4.55
	0.64 3.18
	-0.40 -1.08
	1.34 -0.58
	2.84 -4.04
	-0.04 4.95
	0.22 -3.34
	-0.27 -1.37
	-0.58 -0.80
	0.22 4.15
	0.34 3.98
	1.24 1.68
	-1.46 1.72
	0.67 -4.60
	0.17 -3.02
	0.51 -1.77
	-1.08 0.46
	0.93 2.54
	0.80 -3.34
	1.30 -0.40
	1.48 -0.37
	0.62 -4.49
	0.22 -3.34
	0.44 3.67
	2.65 -3.73
	1.10 2.11
	0.31 3.97
	0.24 -3.41
	2.73 -3.83
	-0.61 1.29
	1.09 2.12
	-0.04 -2.36
	-1.13 0.65
	-0.07 5.23
	-0.38 -1.14
	0.09 4.52
	2.33 -2.99
	0.81 2.80
	0.34 -3.69
	0.79 -4.82
	-1.15 0.71
	0.43 3.77
	1.24 1.68
	0.36 3.87
	1.58 -0.45
	-0.04 -2.29
	0.54 -4.37
	-0.20 -1.59
	2.34 -2.94
	-0.49 -0.88
	1.17 1.90
	0.71 -4.70
	1.99 -1.61
	-0.37 -1.12
	-0.31 -1.23
	1.22 1.75
	2.20 -2.41
	0.05 4.36
	0.27 3.88
	-0.22 -1.54
	-1.55 1.95
	0.08 4.16
	-0.07 4.64
	0.06 4.40
	0.78 0.30
	-0.20 1.56
	0.72 2.99
	0.52 3.54
	1.62 0.22
	0.37 -3.73
	-0.01 4.92
	1.15 1.96
	0.70 0.56
	0.53 -4.37
	1.05 2.25
	1.13 2.01
	1.64 -0.67
	1.25 1.66
	0.58 3.34
	0.27 4.12
	-2.51 5.40
	0.06 -2.71
	-0.36 -1.16
	0.35 -3.70
	1.81 -1.17
	0.09 -2.81
	0.72 2.42
	-0.06 -2.13
	-2.27 4.19
	0.07 -2.25
	0.62 3.36
	0.77 -4.77
	2.28 -2.90
	0.80 2.82
	0.67 3.10
	0.88 -5.16
	-1.06 0.43
	-0.29 -1.27
	0.34 -3.67
	0.38 3.83
	-1.60 2.07
	1.27 1.55
	0.16 -3.04
	1.19 -2.17
	-2.18 3.85
	1.43 1.15
	0.24 -3.39
	0.02 1.29
	1.81 -1.18
	-0.44 -1.03
	0.75 -4.71
	0.47 3.79
	2.55 -3.48
	0.47 -4.02
	0.16 -3.24
	-0.14 5.90
	-1.63 2.13
	-0.12 -1.84
	-0.34 -1.18
	0.83 2.76
	3.16 -4.61
	0.36 3.05
	1.17 1.90
	1.22 1.76
	-1.35 1.45
	0.42 3.73
	0.85 -4.96
	1.06 2.23
	-1.58 2.02
	1.41 1.24
	0.33 3.97
	0.69 -4.64
	-0.93 0.07
	1.28 -7.16
	0.83 2.76
	0.35 -3.67
	1.83 -1.22
	-0 -2.47000002861023
	0.16 -3.03
	0.38 3.70
	2.41 -3.01
	-0.49 1.54
	-0.22 -1.52
	-0.17 -1.66
	1.46 -0.31
	-0.33 6.60
	0.449999988079071 3
	0.66 -4.59
	1.64 -0.07
	0.78 2.88
	0.33 -3.68
	0.38 -3.75
	2.57 -3.66
	0.82 2.79
	-0.21 -1.55
	0.97 -2.68
	-1.76 2.52
	0.04 4.52
	0.58 3.33
	1.21 1.77
	-2.12 3.66
	0.16 -3.12
	1.51 0.93
	1.32 1.43
	-1.78 2.63
	0.65 3.18
	0.28 4.12
	0.65 3.31
	-1.84 2.71
	-0.45 1.45
	0.06 4.78
	0.38 3.89
	2.23 -2.63
	0.66 3.12
	-0.51 -0.84
	0.46 3.60
	2.11 -2.06
	-0.06 -1.93
	-0.14 1.42
	-0.04 4.69
	-0.71 -0.50
	1.56 -1.79
	0.46 -3.95
	0.01 5.20
	2.68 -3.75
	1.39 1.28
	0.66 3.11
	0.16 -3.05
	2.50 -3.29
	-0.05 4.76
	-0.27 1.48
	0.21 4.16
	1.90 -1.38
	0.33 1.83
	-0.19 5.21
	0.99 2.21
	-1.82 2.67
	0.32 -3.66
	0.30 -3.58
	-0.04 4.69
	2.29 -2.87
	-0.40 -1.09
	-0.47 0.95
	0.13 4.22
	1.58 -0.58
	0.49 -4.24
	0.63 3.24
	0.33 3.98
	-1.88 2.85
	0.86 2.71
	0.52 -4.37
	1.14 1.98
	-1.07 0.45
	-0.07 -2.15
	-0.08 -1.97
	0.85 2.71
	-1.40 1.59
	0.36 3.83
	0.90 2.62
	-0.43 0.80
	-1.04 0.37
	-0.47 1.51
	1.11 -6.63
	0.47 -4.03
	-2.07 3.44
	-0.20 -1.60
	0.06 4.52
	-0.17 -1.67
	1.66 -0.73
	0.50 3.62
	0.64 3.23
	1.35 1.37
	-1.26 1.08
	-0.20 1.58
	0.65 3.12
	0.81 2.81
	0.66 1.15
	0.49 2.69
	0.47 -4.03
	0.16 -3.19
	-1.69 2.33
	1.15 -6.51
	-0.10 5.12
	0.65 -4.59
	2.96 -4.59
	-0.19 -1.63
	-0.24 1.42
	0.66 3.13
	1.58 -0.56
	0.91 2.60
	-0.38 -1.14
	0.34 -3.71
	2.37 -2.97
	0.39 2.88
	-0.34 -1.19
	0.05 -2.66
	-1.56 1.97
	0.16 -2.98
	0.30 -3.58
	-0.12 1.63
	2.78 -3.82
	-0.18 -1.65
	0.57 3.39
	0.86 -5.04
	2 -1.70000004768372
	0.35 3.82
	1.06 -6.27
	0.77 -4.82
	2.26 -2.79
	-0.05 1.51
	0.33 -3.68
	1.22 1.75
	1.78 -1.07
	-0.32 -1.20
	0.96 2.44
	0.33 3.98
	2.14 -2.26
	0.16 -3.09
	0.38 -3.80
	0.38 -3.77
	-0.79 -0.16
	1.14 -6.64
	-0.12 1.50
	0.07 4.29
	2.19 -2.40
	-0.17 -1.70
	1.19 1.83
	1.32 1.44
	1.67 -0.74
	0.58 3.34
	1.28 1.55
	0.87 2.64
	0.76 -0.07
	-0.06 -2.20
	0.57 3.40
	-0.04 -2.27
	-1.04 0.37
	1.48 1.03
	-0.19 -1.60
	0.99 2.40
	-1.67 2.24
	1.46 1.06
	-0.18 -1.63
	0.17 -3.22
	2.54 -3.62
	0.93 2.53
	1.50 -1.27
	-0.36 -1.16
	2.79 -4.35
	0.35 3.83
	1.01 2.33
	0.63 3.19
	1.51 -0.39
	-0.05 -2.29
	0.32 -3.62
	0.65 3.15
	2.69 -3.84
	1.57 0.65
	0.90 2.62
	-0.34 -1.19
	2 -1.67999994754791
	0.49 -4.15
	1.31 -2.40
	0.67 -4.68
	1.63 0.03
	0.17 4.29
	-0.39 1.36
	0.99 2.41
	-1.48 1.77
	-0.56 -0.79
	0.16 -3.02
	0.16 -2.97
	-0.860000014305115 -0
	0.43 3.86
	-0.22 -1.52
	-0.29 -1.30
	0.69 1.05
	-0.06 -2.08
	1.13 -7.15
	-0.24 5.41
	-0.93 0.11
	0.25 3.98
	1.16 1.92
	0.28 -3.53
	1.92 -1.41
	-0.34 -1.18
	0.52 3.46
	-0.12 4.67
	-1.68 2.30
	-0.30 6.35
	-0.01 1.40
	0.27 -2.54
	-1.28 1.21
	1.55 -1.70
	0.29 4.09
	-0.43 -1.04
	-1.87 2.82
	-0.30 -1.29
	-0.22 -1.52
	0.32 3.93
	2.35 -2.95
	0.70 3.03
	0.52 -2.92
	-0.19 -1.65
	1.55 -0.53
	0.20 -3.33
	0.92 2.54
	0.0500000007450581 -2
	-1.41 1.60
	0.79 -4.74
	0.55 -4.36
	0.720000028610229 3
	2.49 -3.33
	0.63 3.15
	0.65 3.15
	-0.17 -1.65
	-1.93 2.91
	-0.07 -2.17
	0.07 -2.24
	-0.76 7.78
	-1.93 2.93
	0.37 3.91
	-0.25 -1.42
	0.54 3.41
	1.42 -0.24
	0.33 3.89
	0.18 -3.26
	0.55 3.60
	-2.09 3.51
	0.36 4.01
	0.67 3.08
	0.80 -4.82
	-2.22 3.98
	0.91 2.57
	0.67 -4.61
	-0.43 0.81
	1.43 -0.30
	0.43 3.68
	0.57 3.33
	-0.20 -1.57
	1.47 -0.42
	0.43 3.82
	-0.34 -1.18
	0.12 4.19
	-0.95 0.11
	0.73 2.97
	-0.06 -2.07
	-0.02 5.03
	-1.21 0.93
	1.32 1.42
	-0.05 -2.11
	0.22 1.86
	-0.84 -0.01
	-0.30 -1.24
	0.44 3.66
	-0.04 -2.28
	3.03 -4.58
	0.16 -3.06
	0.36 -3.69
	1.13 2.03
	2.34 -2.84
	-0.34 -1.20
	1.46 -0.93
	0.05 -2.64
	-1.94 2.94
	0.60 3.44
	1.02 2.33
	0.01 1.43
	-1.10 0.52
	-0.31 -1.24
	0.83 2.76
	0.01 1.28
	-1.84 2.75
	0.74 2.24
	-0.32 -1.21
	0.11 4.35
	3.16 -5.24
	-0.39 -1.12
	1.08 -3.15
	-0.29 -1.31
	-1.91 2.88
	-0.05 5.18
	0.33 -3.68
	1.03 -2.89
	-0.80 -0.12
	0.17 -3.21
	0.93 -5.99
	0.20 -3.32
	-1.93 2.90
	0.32 -3.64
	-0.51 -0.85
	0.63 3.25
	-1.24 1.05
	0.88 2.66
	0.42 -3.87
	0.03 -2.59
	1.72 -0.87
	1.13 2.01
	0.74 2.92
	-0.08 -1.99
	1.54 -0.48
	0.47 -3.98
	0.61 -4.52
	-0.07 -2.11
	-1.64 2.15
	0.10 4.39
	-0.08 4.87
	0.19 4.26
	-0.98 0.20
	-0.37 6.52
	1.12 -6.95
	-0.06 -2.08
	1.77 -1.03
	-0.44 -1.03
	-0.31 -1.23
	0.98 -2.69
	-1.41 1.60
	-0.17 -1.69
	0.03 4.77
	0.16 -3.06
	1.90 -1.42
	0.86 2.69
	1.12 2.05
	0.70 3.03
	-0.79 -0.17
	0.83 2.72
	-0.37 -1.15
	-0.34 1.19
	-2.38 4.72
	1.16 0.65
	0.45 -3.87
	0.94 2.53
	-0.98 0.19
	0.85 2.71
	0.46 3.61
	0.35 3.90
	-1.14 0.69
	1.55 -8.69
	-0.22 -1.51
	0.92 2.12
	1.43 -0.28
	-0.34 -1.18
	-0.40 -1.09
	0.08 -2.19
	3.26 -5.11
	1.57 -8.91
	1.06 -6.34
	-0.43 -1.05
	2.80 -3.88
	1.60 0.53
	0.64 3.18
	-0.15 5.53
	1.61 -0.38
	-0.23 -1.50
	1.14 1.98
	0.39 3.92
	-1.16 0.74
	0.43 3.73
	1.12 -6.48
	0.17 -3.14
	-1.20 0.87
	0.47 3.57
	0.90 2.63
	0.85 -4.98
	1.80 -1.12
	-0.47 1.52
	0.32 4.05
	0.69 3.05
	1.47 -0.33
	1.29 1.51
	0.709999978542328 3
	0.17 1.71
	-0.81 -0.05
	-0.06 -2.08
	0.21 -3.39
	0.17 -3.21
	-1.29 1.23
	1.01 2.35
	0.60 3.30
	0.15 -3.17
	-1.58000004291534 2
	1.54 0.79
	0.85 2.70
	-0.22 -1.49
	-1.85 2.77
	-0.22 -1.53
	0.94 2.53
	0.82 2.77
	-1.07 0.44
	-0.30 1.66
	0.16 -3.04
	0.96 2.30
	-1.54 1.94
	-0.60 -0.79
	0.66 3.11
	-0.25 -1.46
	-0.879999995231628 -0
	-0.60 1.29
	-0.18 -1.63
	1 2.35999989509583
	2.92 -4.27
	0.79 -3.38
	0.69 3.05
	-0.02 4.59
	-0.90 0.03
	-0.07 -2.06
	1 2.38000011444092
	-0.28 -1.35
	-1.73 2.43
	0.64 3.20
	0.73 2.99
	-0.44 -1.02
	-2.29 4.30
	-0.07 -2.06
	0.49 -4.33
	-0.43 -1.05
	-0.83 -0.02
	-0.21 1.61
	-0.35 -1.18
	0.17 -3.10
	-1.88 2.84
	0.35 -3.70
	0.52 -2.92
	0.67 3.16
	1.76 -0.97
	0.59 -4.48
	0.68 3.07
	-0.30 -1.29
	2.11 -2.09
	0.69 -4.65
	-0.20 -1.60
	0.16 -3.11
	0.93 0.16
	1.42 1.18
	0.34 2.26
	0.90 2.62
	-1.19 0.88
	-0.40 -1.08
	-0.40 -1.08
	0.03 4.26
	1.39 -0.19
	-0.60 1.21
	0.12 4.27
	0.65 3.14
	2.11 -2.11
	0.92 2.56
	-0.07 -2.05
	1.17 -6.78
	-2.06 3.37
	0.77 2.88
	0.77 2.89
	0.16 -3.01
	-1.38 1.54
	1.01 1.85
	0.45 3.76
	-0.24 1.33
	-2.12 3.64
	0.46 3.63
	0.01 1.47
	1.10 2.11
	1.68 -0.78
	-0.24 -1.46
	-0.13 1.58
	-0.41 -1.06
	1.61 -0.66
	0.08 -2.28
	0.18 -3.23
	1.08 2.14
	-0.82 -0.03
	0.48 -4.07
	0.77 -4.80
	0.69 3.04
	2.68 -3.76
	0.01 -2.55
	-0.41 -1.08
	-0.31 -1.23
	3.80 -6.53
	0.21 -3.28
	0.58 -4.39
	0.15 -2.96
	-1.89 2.83
	1.60 0.51
	-0.06 -1.99
	-0.72 7.88
	-1.45 1.71
	-0.31 -1.25
	-0.29 -1.30
	0.85 2.71
	-1.64 2.15
	-0.33 -1.20
	1.43 1.12
	0.68 3.08
	0.77 0.32
	-0.02 5.10
	1.14 2.01
	0.37 3.73
	2.51 -3.37
	0.48 -4.07
	-0.44 0.88
	0.85 2.72
	-0.90 0.06
	-0.17 -1.68
	0.41 -3.84
	0.08 4.46
	2.40 -3.23
	0.85 -4.99
	0.97 2.44
	-0.06 -2.08
	0.71 -0.06
	0.75 -4.73
	-0.24 -1.48
	0.76 -1.85
	-1.10 0.54
	0.42 3.71
	-0.37 1.33
	0.28 -3.53
	-0.89 0.01
	-0.62 -0.77
	0.56 -4.46
	0.37 3.87
	3.25 -5
	-0.55 -0.82
	0 -2.51999998092651
	0.93 2.52
	-2.08 3.48
	0.73 2.98
	0.04 -2.61
	0.62 3.34
	2.06 -1.90
	1.27 1.58
	0.64 3.15
	0.60 -4.57
	-1.18 0.79
	0.39 3.85
	1.49 -1.14
	0.89 2.65
	2.91 -4.36
	0.65 3.16
	0.35 3.93
	-0.07 -2.15
	-1.05 0.35
	0.54 3.62
	0.32 4.03
	0.54 -4.37
	-1.27 1.14
	0.66 3.13
	0.95 2.48
	0.42 -3.91
	-1.41 1.61
	0.21 4.25
	0.74 2.95
	0.32 -3.62
	3.43 -5.62
	0.07 -2.65
	0.43 -3.87
	0.70 3.06
	-1.94 3.01
	1.27 1.60
	1.24 1.68
	0.85 2.71
	-0.78 -0.21
	0.35 3.94
	0.47 -3.98
	0.64 3.17
	1.81 -1.16
	1.61 0.45
	0.73 2.96
	0.80 2.83
	-1.83 2.69
	0.19 -3.30
	-0.34 -1.20
	0.72 3.01
	0.62 1.03
	0.93 2.54
	-0.51 1.05
	0.33 3.87
	-0.79 -0.13
	0.17 -3.22
	0.54 -4.35
	0.67 3.21
	1.50 -0.39
	-0.37 -1.15
	0.66 3.12
	0.34 3.92
	-0.94 0.13
	0.50 3.54
	0.75 -4.72
	0.70 -4.63
	-2.12 3.65
	-0.06 -2.09
	0.91 2.59
	-0.31 -1.25
	-1.48 1.79
	0.26 3.87
	-0.04 -2.32
	0.85 2.70
	-1.72 2.42
	0.45 -3.90
	-0.21 -1.57
	0.20 -3.33
	-1.55 1.96
	0.81 -4.90
	1.25 1.66
	0.04 4.40
	-1.65 2.20
	-0.17 -1.68
	0.69 3.06
	-0.34 -1.19
	3.44 -5.54
	0.42 3.79
	0.27 4.07
	-0.20 -1.60
	2.82 -3.99
	1.24 1.68
	0.55 3.39
	0.15 4.39
	-0.97 0.22
	0.81 2.80
	0.16 -3.15
	0.87 2.65
	-0.88 0.01
	0.29 4.09
	0.37 -3.75
	0.36 3.74
	1.39 -0.20
	0.319999992847443 4
	0.25 4.19
	0.66 3.12
	-1.06 0.41
	0.39 3.84
	-0.09 -1.93
	-0.18 -1.63
	1.58 -0.58
	-0.16 -1.70
	-0.07 -2.01
	0.16 -3.16
	1.52 -0.45
	1.21 -7.51
	0.15 -3.08
	0.05 -2.13
	1.60 0.55
	0.49 -4.09
	0.87 2.65
	0.49 2.34
	1.46 -0.31
	1.05 2.23
	-0.18 5.70
	-0.05 5.28
	1.18 0.34
	0.35 3.99
	0.35 3.82
	0.66 3.13
	1.44 -0.28
	1.19 1.84
	-0.14 -1.80
	0.14 -2.92
	-1.34 1.38
	0.28 -2.63
	0.47 -3.95
	-0.17 -1.66
	2.45 -3.28
	1.03 2.22
	-0.16 -1.70
	0.05 -2.65
	1.46 -0.31
	-0.21 -1.53
	0.43 -3.85
	-0.17 -1.68
	-2.33 4.53
	-0.62 -0.76
	-0.34 -1.19
	-0.34 -1.19
	1.45 -0.34
	0.62 3.23
	0.31 4.02
	0.17 -3.03
	1.73 -0.95
	0.12 4.41
	0.92 2.56
	0.62 3.33
	0.66 0.40
	-0.52 -0.84
	0.48 3.58
	0.23 4.22
	1.69 -0.78
	0.54 3.40
	0.39 -3.75
	-0.06 -2.12
	-1.54 1.92
	-0.04 5.15
	0.50 1.98
	-0.37 -1.15
	-0.99 0.19
	-0.56 -0.82
	-0.32 -1.21
	-0.34 -1.18
	2.71 -3.88
	0.09 -2.78
	1.28 1.53
	0.48 2.56
	-1.30 1.26
	0.45 3.68
	-0.36 -1.17
	-0.33 1.20
	2.12 -2.20
	-0.52 -0.84
	0.13 1.55
	1.06 2.21
	-1.33 1.38
	-0.20 -1.56
	0.17 -3.24
	0.39 3.77
	2.10 -2.07
	0.79 -3.38
	0.66 -4.58
	0.50 -4.33
	-1.32 1.33
	0.13 4.39
	0.29 2.47
	0.08 -2.77
	-2.20 3.92
	1.05 2.24
	-0.03 -2.38
	-0.33 -1.19
	-1.18 0.81
	-0.52 7.25
	0.67 3.10
	0.36 3.82
	2.17 -2.37
	-0.10 4.55
	0.56 -4.40
	-0.07 -2.10
	1.45 -0.33
	0.08 4.51
	0.27 4.07
	-0.38 -1.12
	2.38 -2.99
	1.34 -3.02
	0.01 4.90
	1.23 1.73
	2.06 -1.85
	-0.56 -0.82
	0.62 3.30
	0.78 2.86
	2.07 -1.96
	0.16 -3.06
	-0.48 -0.94
	0.61 -4.51
	-1.43 1.63
	-0.30 -1.30
	0.31 3.96
	0.13 -2.83
	1.62 -0.66
	0.70 3.03
	0.51 3.57
	0.41 3.83
	-1.34 1.39
	0.89 2.63
	0.16 -3.09
	1.20 -7.45
	-1.26 1.10
	0.37 -3.69
	1.19 1.83
	0.51 3.72
	1.91 -1.39
	0.82 1.87
	-0.46 -0.98
	0.53 2.58
	-1.89 2.81
	1.27 1.60
	-0.45 0.88
	0.95 2.50
	3.08 -4.64
	0.56 3.39
	0.40 3.77
	-0.04 -2.15
	-2.28 4.22
	-0.10 -1.94
	0.01 4.80
	0.41 3.77
	-1.14 0.66
	-0.17 -1.71
	-0.26 -1.41
	0.60 3.37
	2.02 -1.82
	0.66 2.56
	0.41 -3.84
	1.04 2.27
	-2.08 3.51
	-0.22 -1.51
	-0.10 -1.90
	1.09 2.14
	2.65 -3.71
	-0.29 -1.29
	0.15 -2.98
	0.280000001192093 4
	-0.80 -0.12
	-0.05 4.45
	-0.22 -1.53
	-0.32 -1.22
	2.66 -3.85
	0.48 3.78
	0.89 2.64
	0.45 -3.89
	-1.31 1.29
	0.48 -4.26
	0.04 -2.62
	1.23 1.71
	1.57 -0.55
	0.07 -2.73
	1.28 1.55
	0.84 2.73
	-2.46 5.15
	1.04 2.28
	0.71 3.04
	-0.09 1.38
	2.67 -3.71
	0.97 2.44
	-0.06 -2.09
	-0.35 1.19
	2.58 -3.64
	0.87 2.68
	0.67 2.97
	0.32 -3.66
	2.82 -4.22
	1.58 0.64
	-0.41 -1.09
	0.93 2.55
	2.46 -3.16
	0.64 -4.53
	0.73 2.06
	-0.06 -2.03
	-0.68 -0.62
	0.16 -3.17
	1.20 1.80
	0.13 1.56
	-1.41 1.61
	0.43 3.78
	0.74 -4.70
	-0.05 4.42
	-1.05 0.41
	0.50 1.76
	0.23 -3.50
	0.53 3.51
	-0.81 -0.07
	-0.06 -1.90
	0.37 3.94
	0.69 3.04
	1.51 -0.42
	0.69 3.06
	0.83 2.74
	1.09 2.12
	-1 0.25
	0.36 -3.71
	0.08 -2.72
	-0.19 -1.62
	-2.26 4.21
	-0.52 -0.84
	1.25 1.63
	0.32 -3.61
	-0.99 0.23
	0.86 2.66
	1.09 2.13
	0.43 3.82
	-1.70 2.28
	1.60 0.52
	1.33 -2.53
	0.33 -3.64
	-0.61 -0.76
	0.75 2.92
	-0.36 1.24
	0.58 -4.47
	1.21 1.63
	0.19 4.29
	-0.38 1.30
	0.42 -3.83
	-0.88 0.07
	0.60 3.26
	0.70 3.02
	1 2.32999992370605
	-1.20 0.86
	-0.10 5.25
	0.84 2.73
	-0.34 -1.18
	-1.91 2.85
	0.67 3.09
	-0.09 -1.79
	0.29 3.97
	-1.18 0.81
	-0.09 5.20
	-0.14 5.32
	0.58 3.41
	1.49 -0.41
	0.94 2.50
	1.23 1.71
	0.24 -3.40
	-1.64 2.13
	-0.62 1.34
	0.75 2.93
	0.63 3.21
	1.90 -1.35
	0.75 -4.74
	-0.26 5.65
	0.12 -2.88
	-1.42 1.61
	0.90 2.61
	0.80 2.80
	0.41 -3.79
	-1.61 2.09
	0.48 -4.09
	-0.02 -2.25
	0.78 -4.79
	-2.37 4.77
	0.93 2.53
	0.64 3.27
	0.14 -2.96
	-0.92 0.12
	0.48 -4.09
	0.44 -3.89
	0.73 -3.02
	1.77 -1.05
	0.30 4.07
	-0.49 -0.91
	0.43 -3.86
	-2.17 3.78
	0.42 3.75
	0.02 4.93
	-0.07 5.28
	-1.91 2.84
	0.20 -3.33
	-0.35 -1.17
	0.93 2.53
	1.48 -0.42
	-0.03 5.25
	0.33 3.94
	0.24 4.08
	1.60 -0.63
	-0.31 5.83
	0.91 2.56
	0.79 2.84
	-1.36 1.49
	-0.15 -1.62
	-0.28 5.65
	-0.22 -1.52
	-1.34 1.38
	1.03 2.28
	-0.16 -1.70
	-0.33 1.16
	-1.53 1.93
	-0.34 1.60
	1.41 1.22
	-0.06 4.40
	1.52 -0.45
	-0.60 1.30
	0.05 -2.64
	-0.01 -2.46
	-1.97 3.18
	0.38 3.96
	0.37 -3.75
	0.15 -2.96
	-2.22 3.98
	0.15 -3.11
	0.76 1.52
	0.12 -2.86
	-1.62 2.12
	0.26 -3.46
	0.15 -2.99
	0.42 -3.85
	-1.57 1.98
	0.72 2.99
	0.92 2.42
	0.36 -3.71
	1.60 -0.60
	-0.58 1.17
	0.34 -3.70
	0.30 1.77
	3.52 -5.91
	1.03 2.31
	1.48 1.02
	-0.37 -1.15
	-1.21 0.94
	1.35 1.37
	0.85 2.72
	-0.18 -1.63
	1.51 -0.41
	0.85 -4.94
	0 5.01000022888184
	-0.06 -2.08
	3.31 -5.16
	-0.20 -1.57
	-0.11 1.48
	0.31 4.07
	-1.65 2.18
	-0.13 -1.78
	0.469999998807907 -4
	0.47 -4.07
	1.71 -0.81
	-0.09 -1.95
	-0.28 1.48
	1 -2.80999994277954
	1.54 -0.47
	1.34 1.37
	0.64 3.21
	0.71 -4.67
	1.55 -0.55
	0.95 2.49
	1.80 -9.50
	0.06 -2.18
	-0.98 0.20
	0.12 -2.90
	0.45 3.62
	0.89 2.61
	-1.06 0.43
	1.17 -6.65
	-0.06 -2.05
	0.92 2.56
	-0.74 -0.37
	-0.58 1.23
	0.48 3.53
	1.23 1.70
	2.19 -2.46
	0.04 4.41
	-0.62 7.64
	1.23 1.71
	3.18 -4.64
	0.38 3.88
	0.89 2.64
	0.17 -3.27
	1.02 0.31
	0.13 -2.90
	-0.16 4.90
	-0.06 -2.03
	-2.36 4.67
	0.27 4.08
	0.68 -4.63
	0.37 3.72
	-1.57 2.01
	0.78 2.86
	-0.04 4.54
	0.87 2.67
	2.54 -3.48
	0.87 -5.06
	0.13 -2.82
	0.93 2.54
	-1.62 2.15
	-0.18 -1.64
	0.29 4.07
	-0.05 -2.07
	-2.07 3.40
	-0.17 5.22
	-0.06 -2.09
	-0.13 -1.83
	-1.88 2.81
	0.76 1.85
	-0.07 -2.03
	-0.05 4.42
	3.03 -4.55
	0.52 -4.33
	-0.06 -2.08
	-0.22 -1.55
	2.55 -3.41
	1.19 -6.79
	0.89 1.61
	-0.15 5.18
	1.47 -0.35
	0.39 3.78
	0.33 3.96
	-0.07 5.22
	-1.31 1.30
	-0.28 -1.30
	0.95 2.51
	0.42 -3.82
	-2.09 3.50
	-0.34 -1.19
	0.37 -4.01
	1.07 2.17
	-1.66 2.22
	0.10 -2.75
	-0.08 4.46
	0.88 2.65
	1.56 -0.51
	0.65 3.15
	-0.22 -1.54
	-0.06 -2.02
	-1.51 1.85
	0.12 -2.88
	0.66 3.12
	0.76 1.51
	2.60 -3.59
	-0.44 -1.04
	0.15 -2.91
	1.23 -6.99
	1.62 -0.26
	-0.18 -1.66
	0.01 4.43
	1.19 1.84
	-1.84 2.71
	0.28 -2.62
	0.86 1.81
	1.09 -6.41
	3.34 -5.31
	-0.51 -0.85
	0.53 -2.86
	1.08 2.16
	-2.05 3.37
	0.70 3.07
	0.89 2.64
	0.40 -3.81
	-1 0.259999990463257
	0.59 -4.43
	0.45 -3.90
	1.05 2.24
	-1.93 2.92
	0.29 4.01
	1.27 1.58
	0.40 -3.78
	-1.14 0.67
	0.24 4.10
	-0.17 -1.66
	0.33 -3.64
	3.46 -5.77
	0.24 3.99
	0.39 3.81
	-0.22 5.41
	2.15 -2.25
	-0.19 -1.63
	0.42 3.86
	0.62 1.72
	-0.63 -0.74
	-0.21 -1.54
	0.14 -2.92
	0.340000003576279 4
	-1.48 1.77
	-0.02 4.48
	-0.73 8.07
	-0.09 1.53
	-1.30 1.28
	0.96 2.48
	-0.27 -1.33
	0.85 2.71
	-1.99 3.12
	-0.16 -1.70
	0.13 -2.87
	-0.44 0.81
	1.92 -1.50
	-0.07 5.08
	-0.38 1.33
	-0.43 0.78
	3.13 -4.54
	-0.19 1.52
	0.87 2.67
	-0.03 -2.35
	0.77 0.05
	0.92 -5.54
	0 1.3400000333786
	0.15 -3.18
	1.52 -0.46
	-0.04 -2.29
	-0.03 1.35
	-0.24 -1.44
	2.23 -2.64
	-0.21 -1.58
	0.47 -4.04
	0.42 -3.86
	2.02 -1.75
	0.18 4.32
	-0.30 1.51
	1.12 2.04
	2.39 -3.08
	0.92 2.57
	-0.16 -1.69
	0.37 3.83
	2.06 -1.90
	-0.04 -2.28
	-0.17 -1.67
	-0.34 -1.18
	-1.85 2.74
	0.28 4.03
	0.75 1.65
	0.15 -3.10
	-1.28 1.21
	0.86 -4.96
	0.80 -3.25
	0.17 -3.23
	-1.15 0.70
	1.62 0.43
	0.54 3.39
	0.73 2.94
	1.92 -1.47
	0.19 -3.32
	0.93 2.55
	-0.21 -1.53
	-2.55 5.53
	0.23 4.23
	0.88 2.63
	0.11 -2.86
	2.42000007629395 -3
	-0.40 -1.07
	0.43 3.76
	0.28 4.11
	1.57 -0.55
	0.38 3.88
	1.31 -7.57
	-0.33 -1.19
	3.31 -5.18
	0.34 3.94
	-0.46 -0.98
	-0.34 -1.18
	-1.18 0.79
	-0.56 -0.81
	1.15 -6.53
	-0.12 -1.83
	3.19 -4.69
	-0.17 -1.70
	0.46 -3.95
	0.68 3.07
	2.08 -1.95
	1.15 -6.82
	0.33 3.81
	-0.07 -2.04
	-1.69 2.30
	0.63 3.19
	0.19 4.15
	0.25 -2.50
	1.36 -0.18
	1.20 -6.76
	-0.20 5.34
	-0.30 -1.29
	-1.88 2.77
	0.80 2.83
	-0.40 -1.09
	1.01 2.35
	0.75 0.12
	-0.13 5.55
	0.33 3.95
	0.53 3.44
	0.79 0.92
	-0.06 -2.04
	0.82 -4.90
	0.18 -3.26
	2.31 -2.81
	0.34 -3.67
	-0.35 -1.16
	-0.03 -2.35
	1.53 -0.49
	0.50 -2.56
	0.53 3.51
	1.06 2.23
	-1.64 2.16
	0.58 3.49
	1.17 -6.70
	-0.22 -1.50
	1.75 -0.95
	0.28 -2.61
	0.79 2.82
	-0.05 5.35
	2.44 -3.09
	0.73 2.67
	0.03 5.29
	-0.29 -1.26
	-1.58 2.02
	-0.58 1.28
	-0.34 -1.18
	0.35 3.77
	-1.62 2.11
	-0.07 -1.87
	0.39 3.75
	0.98 2.41
	0.69 -0.11
	0.36 3.94
	1.44 1.13
	0.14 -2.86
	2.75 -3.91
	0.70 -4.67
	-0.19 -1.59
	-0.41 -1.06
	-2.23 4.01
	0.40 3.80
	0.29 -2.58
	0.73 -3.03
	3.19 -4.83
	0.38 3.85
	1.50 -1.28
	1.18 -7.39
	-1.20 0.87
	-0.05 -2.03
	-0.12 1.38
	0.27 -3.51
	-1.74 2.48
	0.310000002384186 4
	0.21 4.23
	1.19 1.84
	-1.91 2.91
	-0.12 -1.80
	0.53 1.70
	0.43 -2.31
	-1.10 0.52
	1.16 1.95
	0.29 -2.61
	-0.17 -1.62
	-1.54 1.95
	0.920000016689301 -6
	0.30 -3.62
	-0.16 -1.69
	3.36 -5.34
	-0.02 5.16
	0.73 2.96
	1.28 1.54
	-1.75 2.49
	-0.35 -1.18
	-0.22 6.01
	1.08 2.13
	1.73 -0.90
	0.33 2.60
	0.68 3.08
	0.34 3.91
	1.04 0.38
	-0.50 -0.86
	0.80 -3.26
	0.01 5.27
	-1 0.270000010728836
	-0.55 -0.82
	0.87 2.66
	0.97 2.44
	-1.78 2.56
	-0.07 -2.14
	-0.30 -1.24
	0.30 4.03
	3.23 -4.82
	-0.34 -1.20
	-0.44 -1.03
	0.23 4.01
	2.05 -1.81
	0.47 -4.01
	-0.20 -1.60
	0.70 3.03
	1.90 -1.40
	0.94 2.30
	0.80 -3.31
	1.06 2.21
	-1.04 0.37
	0.32 -3.63
	0.08 -2.76
	-0.31 -1.23
	-1.82 2.69
	0.03 -2.57
	1.52 0.89
	-0.12 1.47
	-1.77 2.59
	0.66 -4.61
	0.63 -4.55
	0.70 -4.66
	0.66 0.54
	1.55 -1.79
	0.32 4.05
	0.17 4.26
	2.49 -3.43
	-0.25 -1.44
	-0.26 1.43
	-0.29 -1.29
	-1.32 1.35
	0.53 3.52
	-0 5.23000001907349
	0.37 -3.74
	-1.77 2.52
	0.17 -3.14
	0.14 -2.95
	0.54 3.48
	-1.25 1.07
	0.46 3.70
	0.31 -3.63
	-0.18 -1.66
	2.09 -2.09
	1.21 1.80
	-0.05 -2.24
	0.46 -3.94
	2.57 -3.49
	0.16 -3.25
	1.15 1.96
	-0.24 1.31
	-1.86 2.79
	0.32 3.99
	0.52 -2.91
	-0.07 -2.07
	-1.05 0.34
	0.47 -4.16
	0.32 -3.63
	0.93 2.54
	3.18 -4.72
	0.39 -3.78
	0.18 -3.26
	0.61 3.26
	1.62999999523163 -0
	0.34 -3.67
	-0.36 1.28
	0.72 2.98
	2.04 -1.79
	1.16 1.93
	0.42 3.92
	0.38 3.85
	2.22 -2.54
	-0.49 -0.88
	0.74 -4.71
	0.79 -4.86
	0.99 0.49
	1.26 1.62
	-0.28 -1.34
	0.24 4.18
	1.84 -1.25
	-0.08 -1.99
	0.37 -3.77
	0.20 4.19
	-1.33 1.37
	0.04 -2.59
	-0.10 -1.80
	0.72 -4.69
	2.08 -1.96
	-0.31 6.46
	1.37 1.34
	0.01 5.06
	4 -7.15000009536743
	0.24 -3.39
	0.14 4.34
	0.93 2.55
	2.57 -3.58
	-0.52 -0.84
	0.99 2.40
	0.14 -2.93
	3.13 -4.55
	1.06 2.23
	0.12 -2.86
	0.37 -2.15
	1.69 -0.78
	0.47 3.63
	-0.14 -1.75
	1.29 1.52
	2.20 -2.48
	0.50 -4.26
	0.23 -3.38
	0.07 -2.72
	-1.74 2.43
	0.16 -3.24
	-0.07 -2.03
	1.23 1.71
	1.66 -0.75
	0.47 -3.99
	-0.17 -1.68
	0.90 2.60
	0.80 0.08
	0.98 -6.28
	1.43 1.14
	0.15 -3.14
	2.66 -3.68
	-0.06 -2.07
	0.79 2.84
	0.49 3.73
	-1.74 2.45
	0.96 2.43
	-0.39 1.33
	1.05 2.23
	-1.88 2.81
	0.12 -2.86
	0.77 -4.81
	0.56 -4.44
	2.35 -3.03
	0.84 2.73
	0.94 2.51
	0.85 2.71
	-2.31 4.40
	0.56 3.45
	0.22 4.05
	0.85 2.70
	-1.19 0.85
	0.37 3.80
	0.88 2.65
	1.33 -0.52
	2.58 -3.60
	1.54 -1.65
	0.85 2.71
	-0.27 5.57
	-1.47 1.74
	0.93 2.53
	0.30 -3.60
	-0.27 -1.34
	-1.24 1.04
	0.85 2.70
	0.99 -2.83
	-0.15 4.75
	-0.61 -0.77
	0.30 4.07
	0.30 4.07
	-0.07 -2.16
	-1.14 0.67
	1 2.35999989509583
	0.19 -3.28
	0.73 -3.03
	1.70 -0.83
	0.43 3.29
	-0.490000009536743 1
	0.52 -4.36
	-1.55 1.97
	-0.18 -1.65
	-0.34 -1.18
	0.38 -3.78
	1.71 -0.84
	1 2.33999991416931
	-0.27 1.41
	-0.25 1.37
	-1.58 2.02
	0.41 3.79
	0.66 3.12
	0.91 2.25
	-1.44 1.67
	0.60 3.25
	0.77 1.76
	1.14 1.98
	2.08 -1.98
	-0.08 4.98
	-0.23 -1.50
	-0.35 -1.18
	-1.86 2.79
	0.19 -3.32
	-0.06 5.17
	-0.43 -1.04
	0.68 0.28
	0.60 -4.51
	-0.10 -1.82
	0.75 2.45
	-2.46 5.16
	1.17 1.89
	0.15 -3.10
	-0.22 6.20
	2.06 -1.87
	0.10 -2.80
	0.37 -3.71
	-0.33 1.18
	-2.13 3.65
	0.49 3.73
	0.04 5.25
	0.01 1.44
	-1.15 0.72
	1.56 0.72
	-0 4.96999979019165
	-0.09 5.23
	-1.07 0.43
	-0.22 -1.50
	-0.19 -1.64
	-0.40 6.72
	-1.46 1.72
	0.45 -3.89
	1.08 2.16
	1.18 -6.74
	-1.45 1.69
	-0.17 5.90
	0.94 2.51
	-0.19 -1.62
	-1.66 2.20
	-0.35 -1.18
	0.78 -4.82
	1.11 1.97
	-1.07 0.46
	0.61 3.23
	-0.01 4.42
	0.60 -4.51
	-1.15 0.70
	1.28 -7.15
	0.48 -4.07
	0.86 -4.97
	-2.47 5.24
	-0.01 4.98
	0.36 3.78
	0.02 -2.56
	-2.40 4.82
	0.40 -3.82
	0.39 3.84
	1.16 1.92
	-1.08 0.48
	-0.04 5.02
	-0.36 1.28
	0.04 -2.64
	1.72 -0.92
	-0.07 -2.04
	0.23 3.98
	-0.12 1.55
	2.88 -4.37
	-0.31 -1.22
	-0.04 -2.18
	-0.07 -2.11
	2.02 -1.74
	-0.09 4.52
	0.04 4.44
	0.45 -3.93
	2.08 -2.02
	-0.449999988079071 -1
	0.29 -3.57
	-0.35 -1.18
	1.60 -0.59
	-0.01 4.99
	0.12 -2.88
	0.14 -3.13
	-2.26 4.16
	-0.06 -2.23
	1.46 -0.99
	0.33 -3.63
	1.67 -0.77
	-0.41 -1.06
	0.39 3.95
	-0.27 -1.38
	-1.05 0.38
	0.15 -2.94
	-0.37 -1.14
	-0.22 -1.54
	0.74 0.69
	-0.53 -0.84
	0.21 -3.35
	1.25 -2.29
	-1.57 1.98
	-0.06 -2.03
	1.36 1.35
	0.98 2.42
	-1.92 2.88
	0.66 3.12
	0.0500000007450581 -2
	0.38 -3.79
	-1.52 1.85
	-0.41 -1.08
	-0.23 -1.51
	-0.07 -2.02
	-1.31 1.32
	-0.22 -1.53
	0.34 3.90
	-0.19 -1.58
	1.92 -1.42
	0.04 -2.68
	0.21 -3.35
	0.42 -3.86
	1.69 -0.78
	0.87 1.93
	1.11 2.01
	0.26 -3.47
	-2.55 5.57
	0.32 -3.63
	-0.38 1.34
	0.44 3.68
	-1.79 2.57
	0.12 -2.85
	-0.25 -1.43
	-0.17 -1.67
	-0.870000004768372 -0
	0.67 3.19
	0.10 4.42
	1.03 -2.88
	-1.83 2.73
	0.30 4.03
	1.03 2.29
	-0.06 -2.20
	0.75 0.06
	0.88 2.66
	0.94 2.51
	0.17 4.31
	1.64 -0.66
	0.36 3.97
	0.23 -3.42
	-0.07 4.57
	-0.91 0.08
	-0.12 -1.84
	-0.12 -1.84
	-0.01 -2.46
	-1.40 1.59
	-0.57 -0.79
	0.02 -2.60
	-0.07 -2.03
	3.93 -7.02
	1.29 1.50
	-0.17 -1.68
	-0.17 -1.69
	-1.85 2.72
	-0.06 4.98
	0.17 -3.23
	0.37 -3.74
	-1.08 0.47
	0.11 -2.83
	1.09 2.14
	0.64 3.14
	-1.66 2.20
	0.69 3.05
	0.17 -3.14
	0.82 2.76
	-1.53 1.88
	1.10 2.11
	1.08 -3.14
	0.65 3.14
	-2.53 5.46
	0.31 -3.65
	0.18 -3.28
	-0.45 0.90
	1.71 -0.84
	-0.16 5.02
	0.39 3.85
	0.13 4.20
	-1.69 2.30
	0.66 3.10
	0.07 -2.74
	0.18 4.23
	-0.95 0.09
	0.85 2.71
	0.24 -3.42
	0.96 2.48
	2.47 -3.14
	0.79 2.84
	0.48 2.18
	0.74 -4.75
	-1.56 1.97
	0.24 -3.46
	0.28 -3.55
	-0.27 -1.35
	1.49 -0.38
	-0.09 -1.94
	0.42 -3.97
	-0.17 -1.69
	1.58 0.59
	-0.44 1.49
	0.24 4.21
	-0.25 1.41
	1.62 -0.65
	0.59 -4.50
	0.61 3.28
	0.74 2.94
	1.64 -0.68
	0.15 -2.92
	0.32 4.03
	0.56 3.37
	-0.61 -0.77
	-0.38 6.50
	0.30 3.96
	0.16 4.31
	1.68 -0.73
	1.06 2.21
	0.80 -3.33
	-0.30 -1.24
	1.81 -1.17
	-0.12 4.87
	-0.22 -1.52
	-0.07 5.49
	1.64 -0.66
	0.56 3.45
	-0.16 -1.73
	-0.34 -1.19
	-1.18 0.82
	0.70 3.03
	0.79 2.84
	0.31 -3.61
	1.52 -0.42
	1.22 1.73
	0.79 2.58
	0.66 3.13
	3.68 -6.07
	1.24 1.68
	-0.27 1.42
	-0.20 -1.57
	2.59 -3.52
	-0.44 -1.03
	0.92 2.57
	0.27 -3.50
	1.60 -0.61
	0.45 3.62
	-0.17 -1.66
	0.70 -4.67
	-1.90 2.88
	1 2.17000007629395
	0.66 -4.59
	0.44 3.69
	2.39 -3.09
	-0.61 -0.78
	0.75 2.91
	-0.22 -1.53
	2.23 -2.62
	-0.19 1.54
	0.61 -4.52
	0.42 1.75
	1.95 -1.46
	0.33 4.04
	1.21 1.77
	0.17 -3.17
	-1.30 1.26
	0.18 -3.27
	0.85 2.72
	0.46 3.80
	-1.04 0.36
	0.28 -2.63
	0.38 3.76
	0.33 3.88
	2.57 -3.68
	1.19 1.83
	0.12 1.47
	0.39 -3.79
	1.72 -0.85
	0.93 2.56
	1.02 2.33
	1.29 1.49
	2.38 -3.02
	0.84 -4.96
	0.13 4.23
	0.37 -3.74
	-2.30 4.36
	-0.06 5.14
	-0.07 -2.08
	-0.25 5.80
	-1.96 3.01
	0.85 2.73
	-0.18 -1.63
	0.50 2.18
	1.78 -1.07
	0.07 -2.25
	-0.22 -1.52
	0.94 -6.06
	-1.22 0.98
	0.63 -4.60
	-0.30 -1.26
	-0.23 1.28
	-1.58000004291534 2
	-0.10 5.30
	0.22 4.24
	0.43 3.67
	2.28 -2.80
	-0.12 4.59
	0.75 2.93
	0.27 -3.54
	-2.12 3.63
	1.26 1.61
	1.43 1.16
	0.04 4.39
	1.66 -0.75
	0.16 -3.04
	-0.15 -1.76
	1.23 -2.30
	1.57 -0.58
	0 -2.48000001907349
	1.01 2.28
	1.24 1.70
	1.70 -0.80
	0.38 -3.80
	0.28 -2.63
	0.16 -3.16
	-0.81 -0.08
	1.22 1.73
	-0.17 -1.70
	0.29 1.67
	-2.03 3.28
	0.17 -3.23
	0.29 4.08
	-0.06 -2.07
	1.60 0.52
	-0.57 -0.79
	1.38 1.31
	-0.06 -2.07
	-1.28 1.20
	1.58 0.60
	0.36 -3.72
	0.30 -3.55
	1.77 -1.04
	0.37 -3.74
	0.01 -2.51
	0.92 2.57
	1.94 -1.49
	-0.07 -2.13
	0.83 2.77
	-0.32 -1.20
	1.60 -0.61
	-0.34 -1.19
	0.34 3.90
	-0.11 -1.73
	-1.61 2.07
	-0.06 -2.06
	-0.31 -1.23
	0.85 2.72
	-0.98 0.21
	0.41 -3.82
	0.48 -4.12
	0.34 -3.68
	1.51 -0.48
	1.31 1.44
	0.06 4.63
	0.41 3.76
	2.13 -2.18
	1.03 1.89
	-0.06 -2.09
	0.36 3.88
	-1.91 2.92
	-0.34 -1.18
	1.12 2.02
	-0.26 -1.35
	1.75 -0.95
	0.90 2.58
	1.37 1.31
	0.37 3.92
	1.63 -0.69
	1.06 2.20
	0.71 3.01
	-0.09 1.41
	-1.14 0.66
	0.08 4.46
	1.17 1.91
	0.85 2.73
	-1.08 0.47
	0.83 2.75
	-0.05 5.12
	-0.22 -1.55
	-1.05 0.39
	0.80 2.81
	-0.45 -1.02
	0.37 -3.72
	-1.07 0.45
	0.86 2.68
	-0.20 -1.60
	-0.18 -1.54
	1.62 0.33
	0.18 -3.20
	0.99 2.40
	0.17 -3.20
	-1.15 0.70
	1.22 1.73
	-0.18 -1.67
	0.91 2.58
	1.80 -1.13
	-0.14 -1.77
	0.65 3.19
	-0.02 5.08
	-1.63 2.15
	0.68 -4.59
	0.63 3.26
	1.15 1.94
	1.65 -0.71
	-0.10 -1.82
	0.44 -3.90
	1.30 -7.71
	-1.52 1.87
	0.16 -3.03
	1.52 0.88
	0.26 -3.48
	1.56 -0.52
	0.89 2.60
	0.04 4.59
	0.19 -3.30
	-1.12 0.62
	-0.17 -1.69
	-0.50 1.04
	-0.19 -1.64
	-0.63 -0.74
	1.42 1.17
	-0.04 -2.30
	0.26 4.16
	-1 0.219999998807907
	0.73 -4.72
	-0.35 1.24
	0.99 2.39
	-2.96 7.02
	0.78 1.73
	0.57 3.33
	1.21 1.78
	1.03 0.47
	0.47 2.18
	0.15 4.35
	1.03 2.28
	-1.42 1.63
	-0.22 -1.53
	-0.15 4.85
	0.42 -3.83
	2.29 -2.83
	1.10 2.06
	0.05 -2.65
	0.91 2.60
	2.23 -2.62
	-0.55 -0.83
	0.66 3.28
	-0.22 -1.53
	-0.99 0.20
	0.21 4.16
	0.69 3.07
	-0.41 0.80
	-1.77 2.52
	0.65 3.18
	-0.34 -1.19
	0.26 3.93
	-1.28 1.21
	0.84 2.71
	-0.22 -1.51
	-0.09 1.35
	1.54 -0.50
	-0.80 7.71
	-0.06 -2.19
	-0.19 5.70
	1.49 -0.37
	1.10 -7.15
	1.23 -6.96
	0.63 3.24
	2.45 -3.28
	-0.09 -1.94
	0.85 2.70
	0.56 3.31
	-2.50 5.35
	0.37 -3.73
	0.94 2.52
	0.17 -3.20
	1.43 -0.25
	0.94 -6.08
	-0.39 -1.11
	-0.20 -1.55
	-1.67 2.22
	0.25 3.87
	0.40 -3.77
	0.08 -2.76
	1.69 -0.82
	-0.24 -1.45
	0.67 3.10
	0.68 -4.64
	2.16 -2.35
	1.33 -7.59
	-0.12 1.42
	-0.41 0.77
	2.59 -3.91
	0.37 3.89
	0.62 3.25
	0.90 2.59
	2.53 -3.45
	0.58 -4.44
	0.75 2.92
	0.01 -2.53
	2.59 -3.63
	0.11 -2.88
	0.87 2.67
	0.41 -3.86
	-1.46 1.71
	-0.22 -1.50
	1.01 2.35
	0.77 -4.77
	-2.70 6.08
	-0.22 -1.51
	1.37 0.93
	0 4.8899998664856
	3.59 -5.99
	0.86 -4.98
	0.63 3.22
	0.43 -3.88
	2.80 -3.98
	-0.34 -1.18
	1.33 -2.60
	-0.43 -1.04
	1.61 0.42
	1.36 1.34
	0.50 2.43
	0.82 2.74
	1.63 -0.67
	-0.34 -1.18
	1.25 1.63
	0.34 -3.67
	1.64 0.04
	-0.30 -1.29
	0.75 -4.77
	0.56 3.39
	-0.79 -0.13
	0.34 3.95
	0.97 2.45
	0.48 -2.71
	1.63 -0.67
	0.52 3.73
	0.57 3.35
	0.80 2.80
	2.68 -3.76
	0.18 -3.28
	0.79 2.84
	0.28 -3.54
	3.43 -5.65
	0.47 3.64
	1.32 -2.45
	0.84 2.73
	-2.44 5.05
	0.78 2.85
	0.34 3.90
	-0.38 6.75
	2.13 -2.25
	0.38 3.87
	-0.23 -1.49
	-0.36 -1.17
	-1.32 1.34
	0.04 4.35
	-0.22 -1.53
	-0.18 -1.66
	-1.81 2.56
	-0.22 -1.53
	-0.22 -1.53
	-0.40 -1.09
	4.02 -7.12
	0.12 -2.81
	0.36 3.90
	0.83 2.77
	-1.02 0.29
	0.41 3.70
	0.17 -3.08
	-0.03 5.29
	-2.01 3.23
	-0.44 1.48
	-0.09 -1.95
	0.85 2.66
	1.39 -0.21
	-0.56 -0.82
	-0.06 -2.08
	0.32 3.92
	0.70 0.11
	-0.04 5.22
	-0.04 -2.32
	-0.32 -1.20
	1.60 -0.65
	0.45 3.71
	-0.19 -1.61
	1.09 2.12
	-1.94 2.92
	0.69 3.07
	1.06 2.21
	0.67 3.08
	-1.16 0.74
	0.74 2.91
	1.08 -3.14
	0.13 4.18
	-2.05 3.34
	0.84 2.71
	-0.20 -1.59
	-0.02 -2.40
	-0.78 -0.18
	-0.25 -1.42
	0.81 -4.88
	0.79 2.84
	-1.23 0.99
	0.86 2.69
	0.40 3.80
	-0.38 -1.12
	-1.78 2.56
	0.08 -2.76
	0.24 4.17
	-0.30 -1.24
	2.99 -4.52
	0.10 -2.69
	0.92 2.52
	0.41 3.81
	1.93 -1.44
	0.11 4.36
	0.16 -2.98
	0.94 2.20
	-1.05 0.40
	-0.05 5.07
	-0.30 -1.24
	1.12 -6.47
	1.65 -0.71
	0.11 1.79
	0.66 3.12
	0.73 -3.02
	-1.02 0.28
	0.05 4.32
	0.21 4.22
	0.34 3.92
	1.90 -1.45
	0.95 2.49
	0.09 -2.78
	0.10 -2.92
	1.69 -0.79
	0.05 -2.70
	1.49 0.98
	0.48 -2.72
	1.17 0.26
	0.29 -3.56
	-0.449999988079071 -1
	0.33 4.01
	-2.95 6.97
	0.31 3.76
	-0.18 -1.62
	0.33 -3.66
	1.54 -0.46
	1.31 -7.41
	0.26 -3.48
	-0.35 -1.17
	2.07 -1.96
	1.07 -3.17
	-0.57 7.07
	0.75 -4.75
	-1.17 0.76
	-0.16 -1.68
	0.48 -4.09
	-0.32 -1.20
	2.39 -3.14
	0.69 3.03
	0.39 3.83
	-0.31 -1.21
	1.87 -1.32
	-0.03 4.58
	0.89 -5.34
	0.37 3.88
	2.30 -2.80
	1.18 1.88
	1.04 2.28
	1.25 1.65
	-1.30 1.26
	-0.34 -1.17
	-0.13 1.51
	0.74 -3.03
	2.80 -4.03
	0.21 4.25
	0.52 3.73
	-0.07 5.43
	-1.75 2.49
	-0.09 -1.92
	-0.32 -1.21
	1.21 -2.29
	-0.81 -0.08
	0.42 3.70
	0.43 -3.85
	0.29 -3.56
	-1.94 3.05
	-0.34 -1.19
	0.01 4.28
	0.34 3.73
	-0.99 0.20
	-0.06 -2.19
	1.53 -8.59
	-0.34 -1.18
	1.91 -1.45
	-0.21 -1.57
	0.21 3.92
	0.95 2.49
	-1.81 2.61
	1.15 1.95
	-0.13 5.22
	0.51 -4.31
	-1.80 2.60
	0.69 3.06
	1.07 -3.02
	-0 4.92000007629395
	3.30 -5.24
	0.89 2.63
	0.56 -4.43
	0.39 -3.81
	-1.21 0.90
	0.19 4.05
	0.46 3.71
	0.03 -2.63
	1.65 0.09
	0.34 3.98
	-0.17 -1.68
	0.16 -3.21
	1.09 0.91
	-0.39 -1.10
	1.16 1.91
	-0.07 -2.13
	2.59 -4.01
	1.16 1.93
	0.23 4.18
	0.35 3.91
	-1.80 2.61
	0.80 2.82
	0.76 2.90
	1.23 -2.30
	1.62 -0.33
	0.55 3.42
	0.49 3.61
	0.44 -3.88
	-1.18 0.83
	0.55 3.40
	-0.40 -1.08
	1.31 1.45
	-1.11 0.55
	0.12 -2.87
	1.04 2.21
	0.17 -3.16
	3.03 -4.54
	-0.01 5.23
	-0.15 -1.76
	1.05 -6.45
	2.09 -2.02
	1.19 1.84
	-0.06 -2.07
	1.38 -0.68
	-1.57 1.99
	1.35 -3.05
	1.09 2.10
	-0.40 -1.08
	0.86 0.24
	0.31 3.85
	0.57 -4.46
	0.72 2.99
	-0.78 -0.19
	-0.27 6.40
	1.19 -7.39
	1.09 -6.43
	3.13 -4.56
	-0.30 -1.26
	0.03 4.45
	-0.23 -1.50
	-1.27 1.16
	1.48 -8.56
	0.76 2.90
	0.10 -2.84
	-2.06 3.36
	0.81 -4.86
	0.88 2.67
	0.58 3.35
	1.43 -0.24
	1.22 1.75
	-0.16 -1.69
	1.15 1.91
	-1.37 1.49
	0.27 -2.67
	1.35 1.36
	-0.38 6.71
	-1.59 2.06
	0.09 -2.75
	-0.06 -2.06
	-0.17 4.98
	1.76 -1.01
	1.56 0.76
	0.49 3.58
	-0.13 1.58
	2.14 -2.27
	0.07 -2.25
	-0.29 -1.28
	0.78 -4.81
	1.95 -1.59
	0.48 3.65
	1.03 2.32
	0.56 2.68
	0.70 0.62
	0.59 3.06
	-0.44 -1.02
	0.10 -2.81
	3.20 -4.94
	0.70 3.03
	-0.18 5.70
	0.05 4.51
	2.60 -3.61
	-0.48 -0.96
	-0.50 -0.88
	1.25 1.64
	-1.40 1.59
	0.78 -4.82
	0.57 3.33
	0.35 -3.70
	1.63 0.31
	0.41 -3.81
	0.17 -3.22
	-0.11 1.29
	2.27 -2.74
	-0.30 -1.27
	0.39 3.90
	-0.34 -1.20
	2.45 -3.11
	1.59 0.59
	0.19 -3.30
	0.34 3.97
	-1.10 0.54
	0.52 3.55
	0.91 2.55
	0.47 3.71
	1.74 -0.92
	0.35 -3.72
	-0.22 -1.53
	0.31 -3.63
	4.04 -7.16
	-0.06 -2.06
	1.62 -9.10
	0.47 -4.08
	2.22 -2.55
	0.77 2.89
	0.91 2.58
	0.13 -2.83
	1.67 -0.76
	0.61 3.25
	-0.02 -2.40
	0.06 -2.68
	-1.74 2.44
	-0.09 5.34
	0.19 -3.27
	0.25 4.21
	-1.75 2.44
	-0.36 -1.15
	0.95 2.50
	0.43 -3.86
	1.30 0.01
	-0.03 5.24
	-0.46 -0.98
	-0.11 1.35
	1.48 -0.35
	0.40 3.25
	0.91 1.54
	0.75 2.92
	-1.48 1.78
	0.82 2.78
	-0.17 -1.66
	1.31 1.46
	-1.35 1.44
	0.79 2.34
	0.46 -3.95
	1.14 1.99
	-1.99 3.23
	1.04 2.23
	0.85 2.72
	0.22 4.17
	2.75 -3.96
	0.84 -5.08
	-0.04 -2.30
	0.80 -4.88
	1.33 -0.14
	0.53 -4.36
	-0.47 0.94
	0.90 2.59
	-1.58 2.01
	0.05 -2.68
	0.42 3.76
	0.77 1.77
	-1.07 0.44
	0.91 2.57
	-0.23 -1.52
	0.26 4.08
	-1.40 1.60
	0.50 3.57
	-0.22 -1.50
	0.48 3.63
	1.58 -0.47
	1.34 -2.94
	1.15 1.96
	0.43 3.73
	-2.49 5.33
	1.59 0.59
	1.01 2.35
	0.07 -2.19
	-2.22 3.97
	-0.16 -1.74
	0.39 3.84
	0.12 -2.85
	-1 0.270000010728836
	-0.48 1.52
	-0.48 0.99
	0.71 3.01
	-1.13 0.65
	0.69 -4.58
	0.40 3.81
	0.75 -3.11
	-1.52 1.89
	0.57 3.38
	0.17 -3.20
	-0.89 7.80
	-1.35 1.43
	-0.42 -1.05
	-0.41 1.39
	0.02 1.30
	-1.98 3.11
	0.17 4.04
	0.45 -3.91
	0.29 -3.55
	-1.45 1.70
	0.29 -3.66
	0.14 -2.92
	-0.15 -1.74
	1.80 -1.13
	0.32 -3.60
	-0.45 0.88
	-0.20 -1.61
	-1.07 0.42
	-0.30 -1.27
	0.36 3.87
	1.24 1.70
	2.54 -3.40
	-0.07 5.27
	0.31 -3.60
	0.69 3.03
	-1.37 1.48
	0.01 4.54
	-0.19 5.23
	0.88 2.63
	-1.57000005245209 2
	-0.30 -1.27
	0.07 -2.23
	0.87 2.66
	1.64 0.07
	-0.13 -1.83
	1.40 1.24
	1.20 -2.24
	1.63 -0.62
	0.89 2.62
	0.22 4.48
	0.48 -4.07
	1.35 -0.21
	-0.59 -0.79
	-0.25 1.51
	0.33 3.97
	-1.45 1.69
	1.14 1.98
	0.51 3.49
	-0.22 -1.52
	1.61 -0.39
	-0.30 -1.25
	-0.13 -1.80
	1.11 2.03
	2.55 -3.60
	0.06 4.25
	1.05 2.21
	0.09 -2.80
	2.40 -3.13
	0.48 -4.10
	0.16 -3.02
	-0.12 1.33
	-1.80 2.67
	-0.47 1.56
	0.92 2.56
	0.75 -4.72
	1.34 -0.13
	0.38 3.81
	0.37 3.86
	-0.23 -1.51
	-2.17 3.78
	-0.03 -2.20
	0.31 3.97
	-0.35 1.23
	1.90 -1.44
	0.81 -4.87
	1.15 1.95
	0.50 -4.16
	1.62 -0.26
	0.92 2.57
	-0.03 5.15
	0.22 -3.40
	-1.09 0.49
	1.01 2.35
	1.07 2.18
	0.71 2.78
	-1.34 1.39
	0.51 3.49
	-0.16 -1.65
	-0.39 -1.10
	-0.81 -0.05
	0.47 2.42
	-0.10 5.44
	0.74 -3.08
	2.25 -2.62
	-0.06 -2.08
	0.27 4.04
	0.58 3.35
	-1.05 0.40
	0.46 3.63
	1.33 -2.72
	0.67 3.08
	1.46 -0.33
	-0.36 1.55
	-0.07 -2.14
	-0.07 -2.05
	-1.52 1.86
	0.28 4.09
	-0.06 -2.15
	0.36 3.78
	2.05 -1.90
	1.02 2.26
	1.07 2.16
	0.70 3.05
	-1.88 2.78
	0.32 4.03
	1.08 2.17
	-0.29 -1.28
	2.43 -3.27
	-0.02 5.16
	1.07 2.18
	0.94 -5.95
	-1.84 2.71
	-0.40 -1.07
	-0.27 1.44
	0.48 -4.09
	1.98 -1.58
	-0.19 -1.62
	-0.40 -1.08
	0.23 -3.49
	-1.49 1.80
	-0.32 -1.22
	-0.26 -1.39
	0.90 -5.69
	3.13 -4.61
	0.67 3.13
	-0.22 -1.53
	0.67 3.09
	1.60 -0.58
	-0.32 -1.21
	0.84 2.74
	0.87 2.69
	-0.79 -0.14
	-0.24 -1.48
	0.19 -3.32
	-0.06 -2.12
	2.26 -2.72
	0.31 -3.58
	0.37 3.88
	1.22 1.74
	0.72 0.15
	0.93 2.54
	-0.62 7.18
	0.39 3.90
	-1.62 2.11
	0.11 4.09
	-0.21 -1.57
	0.38 3.83
	3.75 -6.48
	1.08 2.14
	-0.40 1.37
	1.14 -6.75
	-1.56 1.95
	0.13 4.30
	1.25 1.61
	1.20 1.80
	-1.80 2.59
	1.35 -3.01
	1.50 -1.22
	0.66 -4.79
	1.59 -0.57
	0.30 -3.61
	1.52 0.90
	-0.19 -1.63
	-2.74 6.20
	-0.07 5.20
	0.86 2.67
	-0.23 1.39
	1.62 -0.66
	0.72 -4.68
	0.80 -3.26
	0.16 -3.01
	2.05 -1.83
	0.17 -3.10
	-0.22 -1.49
	0.48 2.54
	-1.14 0.69
	-0.13 -1.83
	0.26 1.59
	0.33 -3.64
	-0.94 0.17
	-0.21 -1.58
	0.86 2.67
	0.90 2.62
	-2.55 5.53
	0.41 -3.84
	0.93 2.55
	1.03 -2.89
	-0.82 -0.02
	-0.46 1.55
	1.09 -6.74
	0.32 4.05
	2.50 -3.36
	0.46 3.77
	1.06 2.21
	0.38 -3.78
	1.59 -0.59
	0.57 3.33
	0.79 2.84
	0.88 2.63
	-1.43 1.65
	0.26 -3.48
	0.20 -3.27
	-0.40 -1.07
	1.62 -0.64
	-0.59 -0.79
	0.87 1.91
	0.90 2.59
	1.70 -0.88
	1.13 -6.84
	-0.05 -2.12
	0.35 -3.67
	-1.84 2.71
	0.35 3.98
	0.31 -3.61
	0.84 1.50
	-1.32 1.33
	0.80 1.55
	-0.48 0.98
	1.35 1.36
	-1.59 2.03
	0.12 -2.84
	0.22 -3.39
	0.65 -4.56
	-2.14 3.69
	0.29 3.95
	1.46 -0.94
	0.17 -3.15
	-1.27 1.17
	0.50 -2.98
	0.66 3.10
	-0.08 1.52
	-1.41 1.59
	0.88 2.62
	1.50 -1.20
	-0.23 1.39
	2.29 -2.77
	0.15 -2.95
	0.32 -3.74
	-0.28 -1.33
	-1.75 2.46
	0.68 3.09
	-0.44 -1.03
	0.33 3.88
	2.48 -3.50
	0.16 -3.01
	1.07 -3.12
	-0.07 -2.05
	1.90 -1.38
	0 4.75
	1.20 1.81
	0.35 3.80
	-1.50 1.83
	0.92 2.54
	1.15 -7.54
	0.35 3.85
	-0.82 -0.02
	0.79 -4.84
	-0.13 4.74
	1.04 -6.28
	-1.09 0.51
	0.16 -3.13
	1.13 2.02
	0.26 -3.46
	2.13 -2.23
	1.58 0.60
	0.08 -2.76
	0.77 -3.14
	-1.40 1.59
	1.16 1.90
	0.08 -2.74
	0.87 -5.05
	-2.40 4.79
	0.26 -3.56
	1.08 -3.12
	0.07 4.14
	-1.60 2.08
	1.56 -1.80
	0.58 3.47
	1.23 1.70
	-0.82 -0.04
	-0.18 -1.66
	0.82 2.75
	0.53 -4.39
	2.81 -4.18
	0.29 3.97
	0.16 -3.01
	0.55 -4.41
	-1.37 1.48
	-0.30 -1.24
	-0.22 -1.52
	0.75 2.92
	0.67 0.88
	0.17 -3.14
	-0.32 -1.20
	0.26 -3.55
	1.76 -0.99
	-0.31 -1.23
	0.37 3.83
	0.68 2.39
	-1.16 0.76
	0.46 3.63
	0.04 4.52
	0 4.6100001335144
	1.66 -0.73
	-0.37 -1.15
	0.01 -2.52
	0.90 2.61
	2.29 -2.82
	0.51 3.51
	0.23 3.88
	0.53 3.43
	-1.84 2.74
	-0.07 5.30
	0.44 3.78
	0.37 3.82
	2.20 -2.53
	1.23 1.70
	0.62 3.22
	0.47 3.66
	-1.89 2.88
	-0.21 -1.54
	0.65 3.18
	0.98 2.39
	-1.84 2.69
	0.22 -3.35
	-0.06 -2.05
	-0.12 -1.86
	2.06 -1.85
	0.41 3.80
	-0.16 -1.72
	0.04 4.23
	-0.96 0.18
	0.12 4.35
	0.71 1.76
	-0.33 -1.20
	-1.89 2.84
	1.12 2.06
	-0.13 -1.80
	0.17 4.19
	-0.83 -0.02
	0.04 4.23
	-0.06 -2.09
	-0.12 5.02
	-1.11 0.59
	1.57 0.74
	0.16 -2.97
	0.64 3.16
	-1.43 1.66
	1.35 -3.02
	0.84 2.73
	0.28 4.05
	-2.59 5.70
	1.08 2.18
	0.41 -3.80
	1.23 1.71
	-2.03 3.29
	1.17 1.90
	0.89 2.62
	0.10 -2.74
	-1.45 1.71
	0.48 -4.22
	0.38 -3.75
	1.14 -6.69
	-1.32 1.35
	0.03 -2.61
	0.67 3.07
	0.02 1.41
	2.48 -3.16
	0.32 3.07
	0.28 -2.60
	-0.38 -1.12
	2.04 -1.79
	1.48 1.02
	0.29 4.09
	0.11 -2.85
	2.76 -4.09
	0.54 3.42
	-0.34 -1.18
	0.45 -3.90
	2.28 -2.73
	-0.40 -1.09
	0.80 2.81
	0.10 -2.95
	-1.78 2.59
	-0.06 -2.07
	1.33 -2.61
	0.60 -4.42
	4.14 -7.22
	0.57 3.43
	0.10 4.19
	0.64 3.16
	-1.40 1.58
	0.37 3.77
	1.79 -9.51
	0.37 3.78
	1.93 -1.48
	0.54 3.48
	0.76 2.84
	0.69 3.05
	1.58 0.60
	1.29 -7.25
	-0.45 0.89
	0.13 1.57
	2.80 -4.36
	0.43 3.37
	0.12 -2.98
	0.06 -2.70
	-1.12 0.59
	1.07 2.18
	0.89 -5.20
	0.38 3.87
	3.11 -4.55
	0.71 3.02
	0.64 3.20
	0.24 -3.42
	1.48 -0.34
	1.25 1.67
	0.79 -4.85
	1.22 1.75
	2.30 -2.92
	0.18 -3.26
	0.23 4.24
	0.21 4.13
	-1.64 2.16
	1.31 1.46
	0.87 2.68
	0.64 -4.57
	-1.63 2.12
	0.09 1.65
	-0.17 -1.68
	0.40 -3.79
	-1.07 0.45
	0.68 3.23
	0.17 -3.17
	-0.22 1.34
	-0.76 -0.26
	0.54 3.45
	-0.22 -1.54
	-0.04 5.25
	1.25 0.11
	0.42 3.55
	1.13 -7.04
	0.51 -4.39
	2.78 -3.85
	1.06 2.20
	0.709999978542328 3
	0.02 -2.57
	-1.23000001907349 1
	-0.48 1.55
	0.16 -2.99
	0.17 -3.09
	-0.94 0.09
	0.28 -2.63
	0.30 -3.54
	0.93 2.55
	-0.82 -0.02
	-0.20 -1.58
	0.97 2.46
	1.11 2.07
	-2.52 5.43
	-0.46 1.49
	0.35 3.92
	0.30 -3.56
	-1.01 0.29
	0.05 4.81
	-0.49 0.95
	0.31 -3.63
	-0.850000023841858 -0
	0.41 -3.83
	-0.19 -1.61
	0.48 3.60
	0.94 0.32
	1.48 1.03
	0.67 3.09
	1.23 -2.30
	2.19 -2.47
	0.36 3.92
	0.44 3.70
	0.07 4.23
	1.66 -0.73
	-0.13 -1.81
	0.93 2.55
	0.87 2.67
	1.56 -0.48
	0.14 4.33
	0.08 4.39
	0.83 2.77
	2.95 -4.50
	0.45 -3.90
	0.44 3.82
	0.80 -4.88
	-1.31 1.31
	1.55 0.78
	0 1.30999994277954
	0.43 -3.87
	1.46 -0.40
	0.85 2.73
	0.05 -2.63
	-0.13 -1.80
	-2.29 4.29
	0.39 3.84
	0.23 4.21
	1.16 1.94
	-1.35 1.43
	1.59 0.53
	0.40 -3.78
	-0.19 -1.64
	-1.29 1.22
	0.38 3.93
	-0.24 -1.47
	-0.28 -1.34
	1.50 -0.40
	0.45 -3.89
	0.33 -3.64
	0.43 3.67
	1.37 -0.15
	0.49 -4.20
	-0.35 -1.18
	-0.09 4.75
	-1.53 1.89
	1.41 1.23
	-0.05 -2.28
	-0.05 -2.11
	-1.65 2.22
	-0.06 -2.17
	0.32 3.97
	-0.22 1.36
	2.03 -1.76
	0.57 3.40
	1.05 2.25
	0.52 3.49
	1.37 -0.20
	0.74 -4.74
	0.55 -4.42
	-0.01 -2.41
	-2.55 5.56
	1.13 2.04
	1.34 1.39
	0.77 2.88
	-1.95 2.98
	0.87 2.67
	1.24 1.69
	0.86 -4.97
	3.87 -6.81
	0.11 -2.89
	0.40 -3.82
	1.12000000476837 2
	-0.82 -0.03
	-0.34 -1.20
	0.36 3.93
	0.47 -4.06
	-1.86 2.77
	0.16 -3.10
	0.50 3.57
	1.17 1.90
	1.64 -0.08
	0.41 3.83
	-0.30 -1.25
	1.32 -7.33
	0.65 0.07
	0.80 2.81
	0.66 3.29
	0.91 2.58
	2.49 -3.46
	-0.17 5.35
	0.86 2.65
	-0.16 -1.73
	3.14 -4.59
	-0.05 -1.93
	-0.17 -1.67
	0.94 2.52
	-1.98 3.19
	-0.37 6.53
	0.96 2.46
	0.32 -3.62
	-2.20 3.89
	0.159999996423721 -3
	0.42 -3.81
	0.86 -2.53
	-1.15 0.71
	-0.49 -0.88
	1.06 2.21
	0.76 -4.78
	2.63 -3.66
	0.47 3.61
	-0.06 -2.04
	-0.22 -1.52
	-1.31 1.29
	0.89 -5.19
	0.94 2.54
	1.01 2.36
	-1.57000005245209 2
	-0.02 -2.01
	-0.37 1.34
	1.05 2.22
	2.61 -3.61
	1.12 2.06
	1.07 2.18
	0.25 -3.45
	-1.05 0.41
	0.83 2.76
	0.17 -3.07
	-0.01 4.97
	2.57 -3.40
	1.13 2.02
	0.36 -3.67
	-0.17 -1.68
	-1.59 2.02
	1.24 1.69
	0.64 3.17
	0.28 -3.52
	-1.18 0.80
	0.16 4.35
	0.41 3.75
	-0.32 -1.21
	2.39 -3.07
	0.83 1.86
	0.22 -3.37
	0.32 -3.66
	1.52 -0.44
	0.18 -3.23
	0.64 -4.56
	1.09 2.10
	2.24 -2.61
	0.21 4.02
	0.69 3.05
	-0.17 -1.69
	-2.04 3.34
	0.70 3.03
	0.58 3.34
	0.28 -3.52
	-0.96 0.20
	-0.39 -1.10
	-0.40 -1.09
	-0.05 4.44
	-1.29 1.23
	-0.12 -1.84
	0.84 2.74
	0.49 -4.28
	2.51 -3.33
	0.70 3.03
	1.15 1.94
	0.46 3.62
	-2.59 5.69
	0.14 -2.92
	-0.20 -1.58
	-0.21 -1.57
	-1.61 2.07
	-0.55 1.18
	-0.18 -1.66
	0.49 3.67
	1.62 -0.37
	-0.13 -1.84
	0.29 -3.57
	-0.41 0.75
	1.87 -1.34
	0.81 2.80
	1.26 1.63
	0.37 3.86
	1.64 0.14
	0.14 -2.79
	0.69 1.78
	0.65 3.18
	-1.03 0.34
	1.16 1.89
	0.46 3.40
	0.12 -2.92
	-1.79 2.63
	0.88 1.94
	0.64 -4.55
	0.68 3.06
	-1.12 0.59
	0.53 3.46
	1.33 -2.70
	-0.06 -2.19
	2.48 -3.27
	0.47 3.67
	0.50 -4.35
	0.88 2.66
	-2.42 4.98
	0.77 2.89
	-0.04 -2.34
	0.85 2.71
	1.79 -1.15
	0.48 -4.21
	0.90 2.60
	-0.03 -2.33
	1.57 -0.56
	1.33 1.40
	0.28 4.10
	-0.44 0.84
	1.64 0.13
	-0.11 -1.87
	0.03 4.49
	0.85 2.72
	1.63 0.19
	0.66 3.16
	0.88 2.65
	0.85 2.71
	0.79 0.32
	-0.58 -0.79
	0.61 3.22
	0.64 -4.68
	2.97 -4.53
	1.54 0.78
	1.48 -1.06
	1.21 1.79
	1.66 -0.70
	0.67 3.08
	0.49 3.53
	-0.06 -2.04
	-1.84 2.75
	1.14 1.99
	0.90 2.60
	0.76 2.90
	1.59 -0.63
	0.86 2.68
	0.73 2.95
	0.37 -3.76
	2.12 -2.14
	-0.43 -1.03
	0.41 2.27
	0.06 -2.65
	-1.89 2.86
	0.64 2.76
	-0.03 -2.34
	0.77 -4.78
	-0.96 0.13
	1.35 -2.92
	-0.22 -1.52
	0.37 3.99
	-1.03 0.30
	0.25 4.19
	1.24 1.68
	0.159999996423721 -3
	1.26 0.05
	0.41 3.80
	1.33 1.42
	0.83 2.75
	2.97 -4.64
	-0.28 -1.32
	0.94 2.53
	0.34 -3.65
	1.70 -0.82
	0.32 -3.61
	0.65 -4.57
	1.36 -0.62
	-1.61 2.09
	-0.34 -1.17
	-0.07 -2.06
	1.10 2.09
	-1.28 1.18
	0.48 -4.19
	-0.14 1.67
	0.25 4.17
	1.81 -1.16
	0.91 2.58
	-0.30 -1.27
	0.48 -2.71
	1.89 -1.39
	0.720000028610229 3
	0.09 -2.75
	0.75 -3.12
	-1.06 0.41
	1.40 1.27
	0.74 2.95
	1.07 2.18
	4.34 -7.46
	0.79 2.81
	-0.31 -1.26
	0.12 -2.85
	-1.98 3.11
	0.10 4.21
	-0.22 -1.53
	1.08 2.18
	2.48 -3.28
	0.66 3.12
	0.35 3.88
	0.83 2.76
	1.17 0.34
	1.05 2.23
	0.30 4.03
	-0.02 5.28
	2.78 -3.89
	0.59 3.30
	0.73 2.56
	0.06 -2.67
	2.37 -3.28
	-0.06 -2.18
	0.93 2.54
	0.57 2.44
	-1.48 1.77
	0.43 -3.86
	0.57 2.44
	0.83 2.75
	3.48 -5.63
	-0.30 -1.28
	1.33 -2.69
	0.59 3.34
	-1 0.209999993443489
	0.67 3.11
	0.07 -2.69
	0.22 -3.45
	1.72 -0.87
	1.16 1.92
	0.70 3.03
	0.74 2.95
	-1.35 1.43
	-0.14 -1.79
	0.79 -4.84
	0.64 3.26
	-1.32 1.33
	-0.41 -1.07
	0.49 -4.25
	0.05 4.51
	1.90 -1.39
	-0.55 -0.82
	0.09 -2.78
	0.09 -2.81
	2.78 -4.09
	-0.21 -1.55
	1.41 1.25
	0.40 -3.81
	-2 3.16000008583069
	-0.22 -1.52
	0.08 -2.73
	0.91 2.59
	-0.84 0.04
	-0.20 1.72
	1.26 1.61
	1.18 1.86
	2.28 -2.78
	1.23 1.73
	1.31 -2.46
	-0.46 7.03
	2.41 -3.13
	1.54 -1.63
	0.13 4.23
	0.29 4.02
	-1.27 1.16
	0.54 3.48
	-0.34 -1.18
	0.03 4.27
	1.95 -1.56
	0.84 2.74
	-0.07 -2.03
	-0.04 5.22
	-2.14 3.71
	-0.17 5.75
	0.64 3.15
	0.29 -3.55
	1.84 -1.27
	-0.06 -1.90
	0.95 2.49
	0.14 -2.92
	-1.96 3.13
	0.88 -5.30
	0.66 -4.59
	1.19 -2.22
	2.55 -3.43
	-0.01 -2.48
	0.66 1.66
	0.99 2.38
	-1.22 0.96
	0.61 3.33
	0.14 -2.90
	-0.22 -1.53
	2.27 -2.70
	-0.62 -0.76
	0.68 -4.64
	0.54 3.45
	-1.79 2.65
	-0.06 -2.09
	0.06 4.66
	0.64 3.21
	-1.56 1.98
	-0.10 5.57
	0.65 3.21
	0.30 -3.55
	1.94 -1.44
	-0.34 -1.18
	0.01 -2.53
	1.03 2.28
	-1.07 0.44
	0.56 -4.42
	0.69 3.05
	-0.42 -1.06
	-1.10 0.54
	-0.22 5.78
	-0.26 1.39
	-0.01 4.36
	2.21 -2.46
	1.78 -9.71
	0.05 4.22
	0.88 2.63
	-1.80 2.57
	-0.34 -1.18
	1.18 1.88
	-0.41 6.71
	1.62 -0.66
	0.44 3.85
	1.15 1.92
	-0.33 -1.19
	-1.51 1.86
	-0.23 -1.48
	-0.19 -1.61
	0.73 2.97
	2.08 -1.99
	-0.01 4.70
	1.23 1.67
	-0.03 5.03
	1.69 -0.78
	-0.29 -1.33
	0.47 -4.03
	0.84 1.55
	2.63 -3.85
	0.64 -4.53
	0.28 3.82
	0.46 1.72
	2.73 -3.79
	0.42 3.87
	0.35 -3.67
	0.29 -3.56
	2.06 -2.03
	0.35 3.95
	-0.42 -1.06
	0.16 -3.22
	-1.81 2.60
	-0.06 -2.11
	0.29 4.11
	0.52 -4.31
	-2.42 4.98
	0.83 -4.88
	1.33 -7.47
	1.01 2.36
	-1.51 1.85
	0.11 -2.88
	1.21 -6.95
	-0.30 6.40
	0.81 0.11
	-0.48 1.50
	0.06 -2.73
	1.17 1.90
	1.24 0.07
	1.57 0.70
	0.12 -2.96
	0.18 -3.29
	-1.60 2.08
	1.04 2.24
	0.63 3.20
	0.82 2.77
	-1.11 0.55
	0.34 -3.63
	1.15 1.96
	0.17 -3.17
	-1.42 1.65
	-0.06 -2.04
	0.23 4.22
	0.31 4.04
	-0.81 -0.08
	0.66 -4.61
	-0.49 -0.92
	-0.22 -1.52
	2.35 -2.97
	0.319999992847443 4
	1.66 -9.25
	0.87 -5.10
	-0.67 -0.60
	-0.48 -0.96
	0.63 3.19
	0.68 3.07
	-1.32 1.33
	0.13 -2.88
	0.73 -4.74
	-0.10 1.41
	-1.63 2.18
	0.77 1.59
	1.13 2.02
	0.35 -3.71
	-0.95 0.13
	1.33 1.41
	0.48 -4.11
	0.16 -2.97
	1.56 -0.54
	0.59 3.26
	0.64 3.18
	0.68 2.60
	1.51 -0.45
	0.42 -3.84
	0.76 -4.74
	-0.39 -1.11
	3.27 -5.11
	-0.50 -0.85
	0.43 3.68
	-0.36 -1.16
	1.59 -0.58
	0.33 3.85
	0.17 -3.08
	0.65 3.16
	1.66 -0.71
	1.10 2.10
	0.61 3.23
	0.58 3.33
	-1.42 1.62
	0.69 -4.61
	-0.17 -1.67
	-0.02 4.51
	-1.38 1.54
	0.89 2.64
	1.30 1.49
	0.37 -3.77
	2 -1.66999995708466
	0.01 -2.53
	0.67 3.10
	0.88 2.65
	-1.89 2.83
	-0.60 1.27
	0.32 3.78
	-0.30 -1.28
	-1.04 0.35
	-0.07 -2.18
	0.62 3.28
	0.23 4.19
	-2.11 3.60
	-0.22 -1.51
	-0.22 -1.53
	0.13 -2.80
	3.36 -5.38
	0.66 -4.57
	0.94 2.51
	0.38 3.85
	2.58 -3.62
	0.47 -4.08
	-0.26 -1.40
	0.13 -2.82
	2.49 -3.34
	-0.27 -1.36
	-0.42 6.76
	0.01 1.45
	1.65 -0.72
	-0.56 -0.82
	0.26 4.06
	0.16 -3.03
	-1.08 0.46
	-0.21 -1.57
	0.10 -2.79
	0.68 3.08
	-1.38 1.53
	1.15 1.95
	0.80 -3.25
	-0.27 5.58
	2.09 -2.02
	-0.24 -1.43
	-0.24 -1.47
	-0.27 -1.38
	3.37 -5.42
	1.14 -6.62
	0.37 3.85
	0.96 2.46
	2.25 -2.72
	0.05 -2.68
	0.62 3.34
	0.23 4.22
	1.49 -0.47
	-0.17 -1.68
	-0.03 -2.16
	0.28 4.09
	2.18 -2.44
	-0.06 -2.07
	0.17 4.35
	-0.23 -1.49
	2.29 -2.85
	0.09 -2.77
	0.40 -3.81
	-0.24 -1.47
	2.22 -2.53
	0.37 3.74
	0.70 3.04
	0.95 1.93
	2.06 -1.88
	0.69 -4.62
	0.45 3.64
	-0.39 -1.11
	-1.81 2.57
	-0.43 -1.04
	0.53 3.58
	-0.19 -1.64
	2.42 -3.18
	-0.63 -0.76
	-0.03 -2.36
	0.45 -3.92
	-0.98 0.17
	-0.12 -1.85
	-0.06 -2.08
	0.39 -3.80
	2.77 -4.12
	-0.01 4.74
	-0.29 -1.30
	0.15 4.34
	-1.34 1.38
	0.79 2.84
	0.89 2.61
	-0.22 -1.49
	-1.12 0.60
	-0.30 -1.25
	-0.22 -1.52
	-0.33 -1.19
	1.63 0.26
	0.63 3.24
	1.15 1.56
	-0.08 -1.81
	2 -1.64999997615814
	-0.13 -1.82
	0.72 1.89
	0.85 -4.95
	-1.17 0.79
	0.90 2.60
	0.04 4.44
	0.89 2.62
	-0.92 0.10
	0.62 -4.43
	0.29 3.98
	0.33 3.89
	-1.16 0.72
	0.70 -4.63
	0.38 -3.73
	0.68 3.18
	-1.65 2.19
	0.04 -2.60
	0.24 -3.52
	0.15 4.22
	-1.34 1.39
	0.66 3.12
	0.44 3.79
	1.14 -7.56
	-1.93 2.99
	0.83 2.75
	0.10 -2.78
	0.02 -2.56
	-1.17 0.76
	-0.07 -2.04
	0.87 2.67
	-0.02 -2.43
	3.06 -4.61
	-0.59 1.20
	1.10 2.10
	-0.19 -1.63
	2.25 -2.60
	1.21 1.79
	1.20 1.80
	0.82 2.77
	-1.87 2.82
	-0.34 -1.19
	-0.46 0.88
	-0.24 -1.48
	-0.91 0.14
	-0.15 -1.73
	0.74 2.93
	1.17 -7.40
	2.42 -3.22
	0.10 4.21
	0.36 3.91
	0.90 2.60
	-1.77 2.58
	-0.05 -2.10
	1.30 1.47
	0.21 -3.33
	-1.08 0.48
	0.51 -4.32
	0.34 3.96
	0.88 -5.15
	1.36 -0.19
	0.15 -2.88
	-0.48 0.94
	-0.18 -1.64
	-1.86 2.76
	0.14 -3.07
	0.69 3.06
	0.74 -3.05
	0.71 0.41
	0.49 3.57
	-0.43 6.76
	0.03 4.40
	-1.16 0.73
	-0.17 5.88
	1.34 1.37
	-0.19 -1.64
	0.67 0.52
	0.73 -4.69
	1.30 1.45
	-0.43 0.85
	-2.21 3.95
	0.50 2.68
	0.60 3.42
	1.33 1.41
	2.17 -2.37
	-0.07 -2.03
	0.44 3.80
	0.18 -3.27
	-1.03 0.33
	0.33 3.99
	0.65 -4.57
	1.31 1.46
	2.22 -2.56
	-0.34 -1.19
	1.07 2.20
	0.71 3.01
	-1.70 2.33
	0.34 4.01
	0.65 -4.56
	1.02 -6.21
	2.74 -3.83
	1.03 2.31
	0.30 3.89
	0.38 -3.78
	-1.78 2.58
	0.24 -3.42
	0.45 -3.89
	1.02 2.32
	-1.20 0.90
	0.60 2.38
	0.51 3.64
	-0.46 0.82
	-1.09 0.50
	0.71 3.02
	0.33 3.96
	1.23 1.71
	-1.86 2.75
	1.06 2.23
	0.83 -4.96
	0.37 3.89
	1.38 -0.19
	-0.07 -2.03
	0.85 2.72
	0.20 4.27
	3.52 -5.76
	0.96 2.42
	1.38 1.30
	0.40 -3.82
	-1.55 1.98
	1.28 1.57
	0.62 -4.59
	0.80 -4.86
	1.74 -0.92
	-0.02 -2.23
	-0.13 1.38
	0.33 -3.74
	-1.85 2.71
	-0.37 -1.15
	0.22 4.19
	-0.11 1.28
	3.33 -5.26
	0.75 1.93
	1.21 1.78
	0.94 2.53
	-1.52 1.91
	0.38 -3.74
	0.09 4.27
	-0.34 1.17
	1.20 0.21
	0.15 -3.17
	0.34 3.95
	0.49 -4.14
	2.06 -1.82
	0.69 3.06
	0.29 -2.59
	0.85 2.72
	-1.97 3.06
	-0.19 -1.63
	0.17 -3.26
	0.08 -2.76
	-1.08 0.48
	0.60 3.27
	0.06 4.20
	0.91 2.57
	-1.57000005245209 2
	-0.18 -1.68
	-0.30 -1.23
	0.84 2.74
	1.54 -0.53
	-0.05 4.93
	0.36 3.95
	0.57 3.40
	-1.66 2.25
	0.59 3.42
	0.34 3.90
	0.55 2.04
	-2.14 3.67
	-0.13 -1.82
	0.32 4.02
	-0.06 -2.06
	-2.10 3.57
	0.41 -3.85
	0.48 3.78
	-0.40 6.77
	-1.63 2.15
	-0.29 5.73
	-0.07 -2.03
	0.89 2.63
	-1.39 1.55
	-0.06 -2.05
	-0.22 5.72
	0.19 -3.32
	1.77 -1.04
	-0.30 1.56
	-0.38 1.26
	0.63 3.18
	1.91 -1.47
	0.95 -6.21
	-0.19 -1.59
	-0.29 -1.29
	1.61 -0.64
	0.36 3.95
	0.66 3.12
	-0.06 -2.13
	2.53 -3.42
	0.47 -4.19
	1.21 -7.10
	0.72 2.97
	2.92 -4.26
	1.55 -1.73
	-0.49 1.02
	-0.31 -1.24
	1.63 -0.26
	0.67 3.10
	0.37 3.74
	0.08 4.20
	2.02 -1.73
	-0.08 4.54
	0.26 4.16
	0.06 -2.66
	1.94 -1.47
	-0.33 -1.20
	0.38 -3.76
	0.319999992847443 4
	-1.74 2.45
	0.82 -4.89
	0.05 -2.68
	0.85 2.68
	-1.22 0.95
	0.40 3.94
	0.92 2.57
	-0.32 -1.21
	1.49 -0.41
	0.20 -3.33
	0.36 3.87
	0.02 -2.56
	2.89 -4.40
	0.34 3.94
	-0.06 -2.05
	-0.12 1.50
	-2.72 6.16
	0.04 -2.67
	-0.51 1.09
	-0.09 4.95
	-1.11 0.56
	0.69 2.79
	1.23 -7.63
	0.17 -3.12
	2.91 -4.43
	-0.01 4.93
	-0.07 -2.05
	0.10 -2.82
	-1.03 0.30
	-0.17 -1.69
	1.08 -3.14
	1.10 2.09
	1.90 -1.39
	1.45 1.10
	-0.06 -2.09
	0.17 3.99
	1.62 -0.66
	0.26 4.12
	0.65 3.14
	0.28 -2.54
	2.78 -3.84
	1.13 2.01
	-0.04 4.85
	0.09 -2.81
	2.19 -2.36
	-0.07 -2.05
	-0.20 -1.56
	0.80 2.82
	2.62 -3.61
	-0.56 -0.82
	0.06 -2.68
	1.25 -7.08
	1.64 -0.09
	-0.72 7.67
	1.37 1.32
	-0.08 -1.98
	2.49 -3.21
	1.58 0.64
	0.52 -2.93
	0.21 4.13
	-2 3.24000000953674
	-0.40 6.69
	-0.44 -1.02
	0.65 -4.57
	-1.25 1.06
	-0.32 -1.20
	-0.47 0.94
	-0.19 -1.63
	1.76 -0.98
	-0.47 -0.96
	-0.15 -1.73
	0.29 4.05
	2.23 -2.56
	1.05 2.24
	-0.03 4.86
	-0.27 -1.36
	3.41 -5.78
	0.34 3.95
	0.11 -2.87
	0.12 4.52
	2.26 -2.71
	0.09 -2.80
	0.67 3.20
	-0.16 -1.68
	2.02 -1.80
	-0.15 -1.77
	1.04 2.27
	-0.19 -1.61
	-1.10 0.53
	0.24 3.93
	1.05 2.22
	-0.24 -1.45
	2.61 -3.63
	0.53 1.85
	0.60 3.31
	1.21 1.79
	-1.87 2.83
	0.73 -4.71
	-0.19 -1.61
	-0.35 1.28
	1.44 -0.33
	0.21 -3.36
	0.54 -4.35
	0.20 -3.34
	2.42 -3.01
	0.50 3.72
	0.32 3.98
	-0.21 1.33
	1.72 -0.87
	-0.17 -1.68
	-0.11 -1.78
	0.46 -3.96
	-1.32 1.34
	1.22 1.75
	-0.14 1.44
	0.42 3.55
	1.70 -0.81
	0.52 -2.96
	0.91 2.57
	-0.12 -1.83
	-1.89 2.82
	1.34 1.39
	0.25 -3.45
	0.36 3.92
	2.86 -4.17
	1.13 2.04
	1.31 -2.42
	0.36 3.99
	-1.49 1.81
	-0.20 5.71
	1.07 2.20
	0.79 2.82
	1.62 -0.64
	-0.32 -1.20
	-0.23 -1.49
	0.18 -3.28
	2.84 -4.19
	-0.24 -1.46
	-0.29 -1.28
	0.05 -2.69
	2.29 -2.86
	1.12 2.05
	-0.24 1.39
	1.26 1.62
	1.70 -0.81
	0.68 3.09
	0.34 3.92
	-0.39 0.67
	1.60 -0.41
	-0.06 -1.88
	0.40 -3.81
	-0.35 1.22
	-1.54 1.94
	0.39 -3.79
	-0.05 -2.09
	1.23 1.71
	-1.76 2.50
	0.30 -3.61
	0.60 3.30
	0.47 -4.03
	-2.39 4.81
	-0.32 -1.21
	1.02 2.32
	0.34 3.95
	4.08 -7.17
	0.04 4.36
	0.78 -4.81
	0.68 3.06
	0.68 0.78
	0.16 -3.20
	-0.17 -1.64
	0.67 3.09
	-1.04 0.36
	-0.46 -0.99
	1.33 -2.63
	1.10 -6.40
	-1.22 0.96
	0.88 2.65
	0.40 3.76
	0.32 4.01
	-0.86 -0.02
	1.04 2.26
	-0.21 -1.55
	1.14 1.99
	2.28 -2.73
	0.83 2.73
	-0.38 1.32
	0.01 -2.57
	-0.98 0.23
	-0.39 -1.11
	0.13 -2.90
	0.01 -2.49
	-2.35 4.62
	0.47 -4.10
	1.06 -6.40
	-0.34 -1.19
	-1.21 0.90
	0.44 3.70
	-0.46 0.93
	-0.06 -2.04
	-2.02 3.26
	-0.47 6.97
	-0.07 -2.08
	0.92 2.56
	-1.55 1.97
	0.27 -2.65
	0.52 -2.95
	0.61 3.26
	2.56 -3.44
	0.07 -2.71
	1.50 0.99
	0.85 2.73
	2.56 -3.47
	0.50 3.72
	-0.34 -1.19
	1.18 1.87
	-1.21 0.91
	0.77 -4.80
	0.57 3.58
	0.29 -3.59
	2.80 -4.08
	-0.16 -1.67
	0.69 3.05
	0.89 2.63
	-1.81 2.73
	-0.05 5.25
	-0.47 0.89
	0.67 3.13
	2.58 -3.58
	0.89 2.62
	0.77 -4.79
	0.85 2.72
	-0.99 0.20
	0.63 3.25
	0.49 3.59
	1.30 -0.41
	-1.33 1.36
	-0.05 5.30
	1.33 -7.82
	-0.34 -1.18
	2.88 -4.11
	1.23 1.70
	0.68 3.08
	-0.33 -1.19
	-0.78 -0.18
	1.16 1.91
	0.29 4.12
	-0.34 -1.18
	3.76 -6.42
	-0.07 -2.02
	0.87 2.66
	0.300000011920929 4
	-1.24 1.06
	1.08 -3.13
	0.39 3.85
	0.70 3.06
	-0.82 -0.03
	0.10 4.46
	0.80 -3.30
	1.18 1.86
	3.13 -4.72
	1.02 2.32
	0.49 -4.22
	0.99 2.37
	1.54 -0.46
	0.33 -3.64
	0.76 -4.79
	0.75 2.91
	1.84 -1.25
	1.07 -3.23
	0.94 2.52
	-0.06 -2.17
	-1.57000005245209 2
	0.58 3.29
	0.49 3.59
	0.85 -5.08
	-2.23000001907349 4
	0.26 -2.65
	0.47 3.73
	0.319999992847443 4
	2.01 -1.65
	-0.57 -0.78
	-0.04 -2.16
	-0.32 -1.20
	2.95 -4.56
	0.16 -3.11
	1.01 2.36
	0.48 3.59
	-1.66 2.21
	1.04 2.23
	1.19 -7.38
	0.98 2.43
	-1.82 2.64
	0.65 -4.61
	0.99 2.38
	0.73 1.82
	-1.53 1.91
	0.78 -3.41
	0.82 2.57
	1.05 2.25
	-2.41 4.95
	0.87 2.68
	0.27 -3.58
	-0.04 -2.35
	2.29 -2.87
	0.80 2.80
	-0.07 -2.04
	0.80 2.83
	2.78 -3.88
	0.39 3.83
	0.83 2.74
	0.52 3.48
	-1.18 0.81
	0.70 3.04
	0.30 -3.55
	1.18 1.87
	-1.55 1.96
	0.55 -4.39
	0.33 -3.60
	0.02 -2.58
	3.15 -4.54
	0.06 -2.70
	0.17 -3.13
	-0.39 -1.09
	2.63 -3.62
	0.91 2.59
	1.33 -2.56
	-0.13 4.95
	-2.16 3.75
	0.89 2.64
	-0.19 5.96
	0.66 -2.42
	-2.26 4.14
	0.82 2.78
	0.97 1.70
	0.23 -3.40
	-1.46 1.73
	0.58 3.35
	1.32 -2.56
	0.86 2.15
	-2.34 4.62
	1.57 0.71
	-0.06 -2.08
	-0.10 4.51
	1.73 -0.91
	0.15 -2.97
	0.07 -2.24
	0.43 3.78
	1.62 -0.64
	-0.06 1.70
	1.04 2.25
	-0.25 -1.40
	-1.08 0.46
	-0.19 -1.62
	1.22 1.76
	0.76 2.88
	-1.24 1.03
	0.86 2.67
	1.25 1.64
	0.68 3.13
	-1.98 3.14
	1.30 1.50
	0.60 3.24
	-0.42 -1.06
	-0.96 0.13
	0.42 3.76
	1.50 0.97
	0.48 3.80
	-1.78 2.64
	-0.49 1.52
	0.33 4.05
	1.22 1.73
	2.43 -3.06
	0.47 3.72
	0.07 -2.24
	0.65 3.22
	-0.76 -0.26
	0.36 3.91
	0.67 3.10
	0.75 2.93
	-1.34 1.39
	0.83 -4.90
	0.08 -2.78
	-0.06 -2.10
	1.56 -0.52
	-0.06 5.30
	0.10 -2.82
	0.44 1.86
	-2.12 3.62
	0.34 -3.64
	0.52 -2.94
	0.46 -3.93
	1.64 -0.67
	-0.04 -2.12
	0.64 -4.55
	0.11 -2.84
	-1.49 1.79
	-0.02 -2.24
	0.32 1.78
	0.21 4.21
	3.57 -5.76
	-0.26 -1.39
	-0.03 -2.18
	0.41 3.72
	-1.20 0.90
	1.59 0.55
	0.69 -4.66
	1.21 1.79
	-0.85 0.04
	0.45 3.64
	1.03 2.29
	0.50 -4.18
	-1.02 0.25
	1.24 1.69
	-0.25 -1.43
	1.03 2.28
	1.69 -0.80
	1.01 2.36
	0.86 -5.04
	0.35 3.89
	-2.37 4.63
	0.86 2.69
	-0.05 -2.04
	-0.05 -2.13
	-0.82 -0.05
	0.56 3.54
	0.13 -2.86
	0.34 -3.72
	3.55 -5.75
	-0.17 -1.67
	0.69 2.20
	-0.23 -1.50
	1.50 -0.38
	0.68 3.11
	1.18 1.88
	0.59 3.29
	-1.12 0.59
	-0.18 -1.65
	0.28 4.02
	0.05 4.80
	-1.83 2.68
	-0.40 -1.09
	-0.03 5.10
	0.36 3.72
	-1.07 0.44
	0.19 -3.25
	1.50 -1.15
	0.02 1.35
	-2.10 3.55
	0.44 -4.06
	0.43 3.87
	1.10 2.09
	1.57 -0.54
	-0.21 -1.53
	1.25 1.64
	0.04 -2.65
	-2.04 3.32
	-0.11 -1.80
	0.15 -2.97
	-0.22 -1.50
	-0.96 0.17
	0.35 -3.68
	-0.40 1.38
	-0.03 -2.32
	-1.79 2.54
	-0.31 -1.25
	0.30 4.06
	0.61 3.38
	2.07999992370605 -2
	0.67 3.09
	0.21 4.03
	0.12 -2.79
	1.90 -1.39
	0.70 3.14
	0.72 2.99
	0.25 -3.43
	1.54 -0.50
	0.67 -4.61
	-0.15 5.83
	0.29 -3.49
	1.51 -0.39
	0.25 -3.46
	0.16 -3.14
	1.20 -6.88
	-1.64 2.20
	0.16 -3.03
	-0.19 -1.64
	-0.34 -1.18
	-0.90 0.12
	1.13 -6.47
	0.44 3.71
	1.20 -2.26
	-1.27 1.13
	-0.07 -2.13
	0.01 5.28
	0.17 -3.11
	0.68 0.01
	-0.21 1.57
	1.15 1.95
	0.86 -5.02
	-2 3.15000009536743
	-0.38 -1.13
	0.71 -4.66
	0.10 4.27
	-1.59 2.03
	-0.09 -1.83
	0.03 -2.64
	1.13 2.02
	1.51 -0.41
	0.58 -4.47
	0.69 3.10
	0.85 2.21
	2.95 -4.49
	0.87 -5.11
	0.17 -3.23
	1.32 -0.47
	1.64 0.14
	0.45 -3.94
	1.24 1.67
	0.87 -5.11
	2.01 -1.65
	0.38 3.84
	0.63 3.17
	0.39 3.78
	-1.95 3.01
	-0.40 -1.10
	0.95 2.48
	-0.10 -1.78
	2.14 -2.24
	0.43 3.87
	0.35 3.95
	-0.29 6.53
	-1.79 2.54
	0.23 -3.39
	0.22 4.12
	-0.07 -2.12
	1.80 -1.14
	0.44 3.66
	-0.06 5.15
	-0.06 -2.16
	-1.49 1.80
	-0.16 -1.67
	-0.17 -1.70
	0.01 4.87
	2.52 -3.41
	-0.06 -2.21
	0.85 2.69
	0.93 2.55
	-2.21 3.93
	0.56 3.45
	0.28 3.94
	0.69 -4.64
	1.49 -0.37
	-0.49 -0.89
	0.82 2.77
	0.61 3.24
	-1.30 1.26
	-0.05 -2.26
	-0.20 -1.59
	0.48 -4.24
	1.64 -0.07
	0 -2.47000002861023
	0.87 -5.15
	1.06 2.20
	0.63 1.23
	1.02 2.32
	-0.13 -1.80
	0.85 2.71
	-1.92 2.98
	0.11 -2.72
	-0.05 -2.09
	-0.06 -2.21
	1.63 -0.22
	0.78 1.91
	0.31 -3.59
	0.82 2.69
	2.12 -2.21
	1.61 0.47
	-0.49 1.02
	-0.06 -2.07
	-1.29 1.26
	0.52 -4.35
	-0.18 -1.66
	-0.29 -1.30
	1.51 0.92
	-0.30 -1.26
	-0.10 -1.80
	0.35 3.92
	-1.66 2.20
	0.33 -3.65
	-0.07 5.25
	0.48 -4.09
	2.12 -2.16
	0.17 -3.24
	-0.15 4.81
	0.22 -3.40
	2.58 -3.70
	-0.38 -1.12
	0.30 -3.62
	-0.40 0.76
	-2.07 3.41
	0.47 3.67
	0.44 -3.90
	1.19 -2.19
	1.90 -1.37
	0.41 -3.83
	1.08 -3.15
	0.39 2.30
	1.48 -0.33
	-0.28 -1.36
	0.19 -3.28
	1.37 -7.44
	-2.08 3.43
	0.66 3.10
	1.25 -7.45
	0.34 3.93
	1.59 -0.59
	-0.34 1.63
	-0.04 -2.28
	0.15 1.54
	-1.76 2.51
	0.93 2.55
	0.12 -2.84
	1.16 1.93
	2.13 -2.18
	0.53 3.68
	0.47 -4.02
	0.17 1.73
	-1.11 0.57
	0.66 3.25
	0.06 -2.67
	0.40 3.81
	-1.34 1.38
	-0.07 -2.14
	1.09 2.12
	-0.24 1.38
	-1.12 0.60
	0.49 3.59
	0.48 3.55
	-0.34 -1.20
	1.63 -0.67
	0.40 -3.79
	0.15 4.31
	1.39 -0.70
	1.58 -0.58
	0.88 2.59
	0.85 2.72
	0.33 -3.60
	-1.46 1.72
	0.66 3.11
	0.30 -3.60
	1.23 1.70
	1.63 0.17
	1.03 2.27
	-0.30 -1.29
	0.53 2.17
	0.74 1.11
	0.62 3.29
	0.79 2.84
	0.52 2.10
	-1.66 2.25
	0.13 -2.91
	0.78 -4.82
	0.66 -4.61
	2 -1.67999994754791
	0.43 3.75
	0.48 3.57
	0.71 3.08
	1.71 -0.88
	1.21 1.80
	-0.50 0.99
	-0.07 -2.02
	-1.39 1.55
	-0.56 -0.80
	0.32 -3.63
	-0.22 -1.51
	-1.57 2.01
	0.80 -4.83
	0.39 -3.81
	0.65 3.17
	-2.86 6.66
	-0.08 5.35
	-0.40 -1.08
	0.84 2.74
	1.39 -0.20
	0.49 -4.34
	1.47 1.06
	1 1.99000000953674
	-0.99 0.22
	0.58 -4.45
	-0.07 -2.05
	1.09 2.12
	3.43 -5.68
	0.62 -4.53
	0.72 2.99
	-0.05 4.94
	1.68 -0.76
	0.70 -4.64
	0.25 4.01
	0.45 3.66
	-1.51 1.88
	0.89 2.62
	0.64 3.19
	-0.21 5.28
	2.29 -2.89
	0.17 -3.28
	0.76 2.91
	0.67 3.08
	-1.01 0.26
	-0.33 -1.19
	-0.13 -1.80
	-0.25 -1.45
	-2.08 3.50
	0.82 2.77
	-0.10 -1.82
	0.11 -2.78
	-1.22 0.95
	0.93 2.55
	0.45 2.31
	-0.40 0.72
	2.36 -3.02
	1.13 2.02
	0.63 3.17
	0.69 -4.66
	2.49 -3.19
	-0.40 -1.08
	0.26 -3.49
	0.36 3.69
	-1.58 2.02
	0.56 3.32
	-0.13 -1.78
	0.25 -3.46
	-1.93 2.91
	-0.30 -1.24
	0.25 4.19
	-0.34 1.20
	-1.91 2.86
	0.20 -3.31
	0.09 4.37
	0.31 3.98
	2.18 -2.33
	0.05 -2.70
	0.17 -3.15
	-0.30 -1.28
	-1.79 2.63
	-0.17 -1.68
	-0.23 -1.49
	-0.07 -2.10
	2.11 -2.12
	0.04 -2.66
	0.43 -3.88
	-0.06 -2.12
	1.48 -0.42
	0.37 3.87
	-0.22 -1.50
	0.65 3.18
	-1.19 0.83
	0.28 4.12
	0.54 -4.36
	-0.11 -1.89
	3.56 -5.80
	0.76 -4.80
	0.30 4.01
	-0.40 -1.08
	0.76 0.68
	0.27 2.32
	0.83 2.76
	0.87 -5.13
	0.96 0.31
	0.37 3.78
	-0.15 -1.74
	0.61 -4.54
	2.79 -3.98
	0.46 3.63
	-0.17 5.06
	1.15 1.95
	-1.37 1.48
	0.08 4.46
	-0.36 1.27
	0.52 2.75
	2.34 -3.03
	0.26 -3.50
	-0.48 0.97
	0.90 1.81
	-1.11 0.54
	-0.34 -1.18
	0.07 4.47
	0.91 2.57
	1.89 -1.36
	-0.05 1.71
	0.75 2.91
	0.74 2.56
	-1.12 0.59
	0.75 -4.74
	0.99 1.14
	0.88 2.64
	-1.75 2.47
	0.65 -4.61
	0.11 -2.87
	0.30 -3.63
	1.50 -0.41
	1.30 1.47
	0.55 -4.41
	0.82 2.77
	-1.54 1.92
	0.07 4.35
	0.53 -4.38
	0.12 -2.85
	1.64 0.05
	-0.17 -1.67
	0.77 2.88
	0.56 3.37
	-2.27 4.19
	-0.07 5.32
	-0.29 -1.29
	-0.19 -1.60
	1.68 -0.76
	-0.13 -1.77
	0.13 4.16
	1.25 1.64
	1.37 -0.18
	0.40 3.77
	1.07 2.16
	-0.32 -1.20
	-1.40 1.58
	0.40 3.78
	0.08 -2.70
	0.13 -2.82
	-1.68 2.24
	-0.23 -1.50
	-0.20 -1.57
	1.29 -0.40
	-1.67 2.23
	1.12 2.03
	0.80 -3.34
	0.95 1.98
	-1.52 1.87
	0.42 3.82
	0.33 -3.65
	-0.17 -1.69
	-0.79 -0.14
	0.19 3.97
	1.47 -0.99
	0.69 -4.62
	2.93 -4.46
	0.27 -3.62
	-0.27 5.81
	1.15 1.98
	-1.64 2.15
	0.40 3.65
	0.68 3.07
	0.65 3.14
	1.51 -0.39
	1.37 1.31
	0.40 3.90
	-0.12 -1.84
	-0.90 0.02
	-0.49 -0.89
	-0.34 -1.18
	-0.44 0.78
	-1.92 2.89
	0.07 4.22
	0.84 -4.94
	0.18 -3.23
	-1.38 1.53
	-0.12 -1.85
	0.86 2.69
	-0.20 -1.55
	3.02 -4.68
	0.51 -4.31
	0.61 -4.50
	0.27 1.69
	2.08 -1.95
	-0.12 -1.86
	-0.40 -1.08
	0.91 2.59
	1.48 -0.37
	0.67 3.14
	0.16 -3.16
	0.84 -4.95
	-2.41 4.90
	0.09 1.64
	0.35 2.75
	0.46 -3.98
	3.21 -4.81
	0.63 3.18
	-0.06 -2.06
	0.91 2.59
	-1.71 2.35
	-0.07 -2.03
	-0.39 -1.12
	-0.32 -1.21
	-1.35 1.42
	0.77 2.88
	0.70 3.04
	-0.11 -1.87
	2.31 -2.92
	-0.42 -1.04
	1.24 1.68
	1.22 1.74
	1.72 -0.88
	1.23 -6.97
	-0.47 -0.96
	0.14 -2.91
	1.09 0.86
	0.83 2.76
	0.56 3.34
	0.06 4.34
	2.11 -2.15
	0.61 3.23
	-0.18 -1.66
	0.82 2.76
	2.59 -3.52
	0.15 4.05
	0.65 3.15
	0.92 2.56
	2.99 -4.56
	-0.16 -1.68
	0.66 -4.58
	0.04 -2.66
	1.46 -0.32
	-0.13 -1.80
	0.10 4.32
	-0.07 -2.09
	1.95 -1.47
	0.81 2.79
	0.45 -3.88
	0.91 2.59
	3.10 -4.65
	-0.39 -1.10
	1.18 -7.37
	0.14 -2.93
	1.21 0.22
	0.21 3.95
	0.17 -3.13
	0.38 3.85
	-1.20 0.88
	1.16 1.94
	-0.12 -1.84
	0.46 -3.97
	3.66 -6.04
	-0.16 -1.69
	0.73 2.97
	0.76 1.80
	1.72 -0.87
	-0.28 -1.28
	0.57 3.39
	0.62 3.26
	-1.20 0.91
	0.76 2.90
	1.23 1.70
	1.19 1.81
	-2.01 3.24
	0.02 -2.60
	-0.32 -1.21
	0.36 -3.71
	1.82 -1.17
	0.34 3.86
	0.19 -3.29
	0.41 3.73
	0.65 0.11
	-0.24 -1.46
	-0.14 1.60
	-0.02 -2.39
};
\addlegendimage{area legend, fill=teal!70};
\addlegendimage{area legend, fill=blue!70};
\addlegendimage{area legend, fill=brown!70};
\addlegendentry{1698 cells};
\addlegendentry{1254 cells};
\addlegendentry{999 cells};
\path [draw=none, fill=teal!70]
(axis cs:1.375,3.28125)
--(axis cs:1.546875,3.28125)
--(axis cs:1.546875,2.8125)
--(axis cs:1.546875,2.34375)
--(axis cs:1.71875,2.34375)
--(axis cs:1.71875,1.875)
--(axis cs:1.890625,1.875)
--(axis cs:1.890625,1.40625)
--(axis cs:1.890625,0.9375)
--(axis cs:2.0625,0.9375)
--(axis cs:2.0625,0.46875)
--(axis cs:2.234375,0.46875)
--(axis cs:2.234375,0)
--(axis cs:2.40625,0)
--(axis cs:2.578125,0)
--(axis cs:2.578125,-0.46875)
--(axis cs:2.75,-0.46875)
--(axis cs:2.75,-0.9375)
--(axis cs:2.921875,-0.9375)
--(axis cs:2.921875,-1.40625)
--(axis cs:3.09375,-1.40625)
--(axis cs:3.265625,-1.40625)
--(axis cs:3.265625,-1.875)
--(axis cs:3.265625,-2.34375)
--(axis cs:3.265625,-2.8125)
--(axis cs:3.265625,-3.28125)
--(axis cs:3.4375,-3.28125)
--(axis cs:3.4375,-3.75)
--(axis cs:3.4375,-4.21875)
--(axis cs:3.609375,-4.21875)
--(axis cs:3.78125,-4.21875)
--(axis cs:3.78125,-4.6875)
--(axis cs:3.78125,-5.15625)
--(axis cs:3.953125,-5.15625)
--(axis cs:4.125,-5.15625)
--(axis cs:4.125,-5.625)
--(axis cs:4.125,-6.09375)
--(axis cs:4.296875,-6.09375)
--(axis cs:4.46875,-6.09375)
--(axis cs:4.640625,-6.09375)
--(axis cs:4.8125,-6.09375)
--(axis cs:4.984375,-6.09375)
--(axis cs:5.15625,-6.09375)
--(axis cs:5.328125,-6.09375)
--(axis cs:5.5,-6.09375)
--(axis cs:5.671875,-6.09375)
--(axis cs:5.84375,-6.09375)
--(axis cs:5.84375,-6.5625)
--(axis cs:6.015625,-6.5625)
--(axis cs:6.015625,-7.03125)
--(axis cs:6.015625,-7.5)
--(axis cs:6.015625,-7.96875)
--(axis cs:6.015625,-8.4375)
--(axis cs:6.015625,-8.90625)
--(axis cs:6.015625,-9.375)
--(axis cs:6.015625,-9.84375)
--(axis cs:6.015625,-10.3125)
--(axis cs:6.015625,-10.78125)
--(axis cs:6.015625,-11.25)
--(axis cs:6.015625,-11.71875)
--(axis cs:5.84375,-11.71875)
--(axis cs:5.84375,-12.1875)
--(axis cs:5.84375,-12.65625)
--(axis cs:5.671875,-12.65625)
--(axis cs:5.671875,-13.125)
--(axis cs:5.671875,-13.59375)
--(axis cs:5.671875,-14.0625)
--(axis cs:5.5,-14.0625)
--(axis cs:5.5,-14.53125)
--(axis cs:5.5,-15)
--(axis cs:5.328125,-15)
--(axis cs:5.328125,-15.46875)
--(axis cs:5.15625,-15.46875)
--(axis cs:4.984375,-15.46875)
--(axis cs:4.8125,-15.46875)
--(axis cs:4.640625,-15.46875)
--(axis cs:4.46875,-15.46875)
--(axis cs:4.46875,-15.9375)
--(axis cs:4.46875,-16.40625)
--(axis cs:4.296875,-16.40625)
--(axis cs:4.125,-16.40625)
--(axis cs:3.953125,-16.40625)
--(axis cs:3.78125,-16.40625)
--(axis cs:3.78125,-15.9375)
--(axis cs:3.609375,-15.9375)
--(axis cs:3.4375,-15.9375)
--(axis cs:3.4375,-15.46875)
--(axis cs:3.265625,-15.46875)
--(axis cs:3.09375,-15.46875)
--(axis cs:2.921875,-15.46875)
--(axis cs:2.75,-15.46875)
--(axis cs:2.75,-15)
--(axis cs:2.578125,-15)
--(axis cs:2.40625,-15)
--(axis cs:2.234375,-15)
--(axis cs:2.0625,-15)
--(axis cs:2.0625,-14.53125)
--(axis cs:2.0625,-14.0625)
--(axis cs:1.890625,-14.0625)
--(axis cs:1.890625,-13.59375)
--(axis cs:1.890625,-13.125)
--(axis cs:1.71875,-13.125)
--(axis cs:1.71875,-12.65625)
--(axis cs:1.71875,-12.1875)
--(axis cs:1.71875,-11.71875)
--(axis cs:1.546875,-11.71875)
--(axis cs:1.375,-11.71875)
--(axis cs:1.203125,-11.71875)
--(axis cs:1.203125,-11.25)
--(axis cs:1.03125,-11.25)
--(axis cs:1.03125,-10.78125)
--(axis cs:0.859375,-10.78125)
--(axis cs:0.859375,-10.3125)
--(axis cs:0.859375,-9.84375)
--(axis cs:0.6875,-9.84375)
--(axis cs:0.6875,-9.375)
--(axis cs:0.6875,-8.90625)
--(axis cs:0.515625,-8.90625)
--(axis cs:0.515625,-8.4375)
--(axis cs:0.515625,-7.96875)
--(axis cs:0.34375,-7.96875)
--(axis cs:0.34375,-7.5)
--(axis cs:0.171875,-7.5)
--(axis cs:0.171875,-7.03125)
--(axis cs:0,-7.03125)
--(axis cs:0,-6.5625)
--(axis cs:-0.171875,-6.5625)
--(axis cs:-0.171875,-6.09375)
--(axis cs:-0.171875,-5.625)
--(axis cs:-0.34375,-5.625)
--(axis cs:-0.515625,-5.625)
--(axis cs:-0.515625,-5.15625)
--(axis cs:-0.6875,-5.15625)
--(axis cs:-0.6875,-4.6875)
--(axis cs:-0.6875,-4.21875)
--(axis cs:-0.6875,-3.75)
--(axis cs:-0.859375,-3.75)
--(axis cs:-1.03125,-3.75)
--(axis cs:-1.03125,-3.28125)
--(axis cs:-1.203125,-3.28125)
--(axis cs:-1.203125,-2.8125)
--(axis cs:-1.203125,-2.34375)
--(axis cs:-1.375,-2.34375)
--(axis cs:-1.375,-1.875)
--(axis cs:-1.546875,-1.875)
--(axis cs:-1.546875,-1.40625)
--(axis cs:-1.546875,-0.9375)
--(axis cs:-1.71875,-0.9375)
--(axis cs:-1.71875,-0.46875)
--(axis cs:-1.890625,-0.46875)
--(axis cs:-1.890625,0)
--(axis cs:-2.0625,0)
--(axis cs:-2.0625,0.46875)
--(axis cs:-2.0625,0.9375)
--(axis cs:-2.234375,0.9375)
--(axis cs:-2.234375,1.40625)
--(axis cs:-2.40625,1.40625)
--(axis cs:-2.40625,1.875)
--(axis cs:-2.40625,2.34375)
--(axis cs:-2.578125,2.34375)
--(axis cs:-2.578125,2.8125)
--(axis cs:-2.578125,3.28125)
--(axis cs:-2.75,3.28125)
--(axis cs:-2.75,3.75)
--(axis cs:-2.921875,3.75)
--(axis cs:-2.921875,4.21875)
--(axis cs:-2.921875,4.6875)
--(axis cs:-3.09375,4.6875)
--(axis cs:-3.09375,5.15625)
--(axis cs:-3.09375,5.625)
--(axis cs:-3.265625,5.625)
--(axis cs:-3.265625,6.09375)
--(axis cs:-3.4375,6.09375)
--(axis cs:-3.4375,6.5625)
--(axis cs:-3.4375,7.03125)
--(axis cs:-3.609375,7.03125)
--(axis cs:-3.609375,7.5)
--(axis cs:-3.78125,7.5)
--(axis cs:-3.78125,7.96875)
--(axis cs:-3.953125,7.96875)
--(axis cs:-3.953125,8.4375)
--(axis cs:-4.125,8.4375)
--(axis cs:-4.125,8.90625)
--(axis cs:-4.296875,8.90625)
--(axis cs:-4.46875,8.90625)
--(axis cs:-4.46875,9.375)
--(axis cs:-4.46875,9.84375)
--(axis cs:-4.640625,9.84375)
--(axis cs:-4.640625,10.3125)
--(axis cs:-4.640625,10.78125)
--(axis cs:-4.640625,11.25)
--(axis cs:-4.640625,11.71875)
--(axis cs:-4.640625,12.1875)
--(axis cs:-4.640625,12.65625)
--(axis cs:-4.640625,13.125)
--(axis cs:-4.640625,13.59375)
--(axis cs:-4.640625,14.0625)
--(axis cs:-4.640625,14.53125)
--(axis cs:-4.640625,15)
--(axis cs:-4.640625,15.46875)
--(axis cs:-4.640625,15.9375)
--(axis cs:-4.640625,16.40625)
--(axis cs:-4.46875,16.40625)
--(axis cs:-4.296875,16.40625)
--(axis cs:-4.125,16.40625)
--(axis cs:-4.125,16.875)
--(axis cs:-3.953125,16.875)
--(axis cs:-3.78125,16.875)
--(axis cs:-3.609375,16.875)
--(axis cs:-3.4375,16.875)
--(axis cs:-3.4375,16.40625)
--(axis cs:-3.265625,16.40625)
--(axis cs:-3.09375,16.40625)
--(axis cs:-3.09375,15.9375)
--(axis cs:-2.921875,15.9375)
--(axis cs:-2.75,15.9375)
--(axis cs:-2.578125,15.9375)
--(axis cs:-2.40625,15.9375)
--(axis cs:-2.40625,15.46875)
--(axis cs:-2.234375,15.46875)
--(axis cs:-2.234375,15)
--(axis cs:-2.0625,15)
--(axis cs:-1.890625,15)
--(axis cs:-1.890625,14.53125)
--(axis cs:-1.71875,14.53125)
--(axis cs:-1.546875,14.53125)
--(axis cs:-1.375,14.53125)
--(axis cs:-1.203125,14.53125)
--(axis cs:-1.03125,14.53125)
--(axis cs:-1.03125,14.0625)
--(axis cs:-1.03125,13.59375)
--(axis cs:-1.03125,13.125)
--(axis cs:-0.859375,13.125)
--(axis cs:-0.6875,13.125)
--(axis cs:-0.6875,12.65625)
--(axis cs:-0.6875,12.1875)
--(axis cs:-0.515625,12.1875)
--(axis cs:-0.515625,11.71875)
--(axis cs:-0.515625,11.25)
--(axis cs:-0.34375,11.25)
--(axis cs:-0.34375,10.78125)
--(axis cs:-0.34375,10.3125)
--(axis cs:-0.171875,10.3125)
--(axis cs:-0.171875,9.84375)
--(axis cs:0,9.84375)
--(axis cs:0,9.375)
--(axis cs:0.171875,9.375)
--(axis cs:0.171875,8.90625)
--(axis cs:0.171875,8.4375)
--(axis cs:0.34375,8.4375)
--(axis cs:0.34375,7.96875)
--(axis cs:0.34375,7.5)
--(axis cs:0.515625,7.5)
--(axis cs:0.515625,7.03125)
--(axis cs:0.515625,6.5625)
--(axis cs:0.6875,6.5625)
--(axis cs:0.6875,6.09375)
--(axis cs:0.6875,5.625)
--(axis cs:0.859375,5.625)
--(axis cs:0.859375,5.15625)
--(axis cs:1.03125,5.15625)
--(axis cs:1.03125,4.6875)
--(axis cs:1.203125,4.6875)
--(axis cs:1.203125,4.21875)
--(axis cs:1.203125,3.75)
--(axis cs:1.375,3.75)
--cycle;
\path [draw=none, fill=blue!70]
(axis cs:-2.40625,3.75)
--(axis cs:-2.40625,4.21875)
--(axis cs:-2.578125,4.21875)
--(axis cs:-2.578125,4.6875)
--(axis cs:-2.75,4.6875)
--(axis cs:-2.75,5.15625)
--(axis cs:-2.75,5.625)
--(axis cs:-2.921875,5.625)
--(axis cs:-2.921875,6.09375)
--(axis cs:-2.921875,6.5625)
--(axis cs:-3.09375,6.5625)
--(axis cs:-3.09375,7.03125)
--(axis cs:-3.265625,7.03125)
--(axis cs:-3.265625,7.5)
--(axis cs:-3.4375,7.5)
--(axis cs:-3.4375,7.96875)
--(axis cs:-3.609375,7.96875)
--(axis cs:-3.609375,8.4375)
--(axis cs:-3.78125,8.4375)
--(axis cs:-3.78125,8.90625)
--(axis cs:-3.953125,8.90625)
--(axis cs:-3.953125,9.375)
--(axis cs:-3.953125,9.84375)
--(axis cs:-4.125,9.84375)
--(axis cs:-4.125,10.3125)
--(axis cs:-4.125,10.78125)
--(axis cs:-4.125,11.25)
--(axis cs:-4.125,11.71875)
--(axis cs:-4.125,12.1875)
--(axis cs:-4.125,12.65625)
--(axis cs:-4.125,13.125)
--(axis cs:-4.125,13.59375)
--(axis cs:-3.953125,13.59375)
--(axis cs:-3.953125,14.0625)
--(axis cs:-3.78125,14.0625)
--(axis cs:-3.609375,14.0625)
--(axis cs:-3.609375,14.53125)
--(axis cs:-3.609375,15)
--(axis cs:-3.4375,15)
--(axis cs:-3.265625,15)
--(axis cs:-3.09375,15)
--(axis cs:-3.09375,14.53125)
--(axis cs:-2.921875,14.53125)
--(axis cs:-2.75,14.53125)
--(axis cs:-2.578125,14.53125)
--(axis cs:-2.578125,15)
--(axis cs:-2.40625,15)
--(axis cs:-2.40625,14.53125)
--(axis cs:-2.234375,14.53125)
--(axis cs:-2.0625,14.53125)
--(axis cs:-2.0625,14.0625)
--(axis cs:-1.890625,14.0625)
--(axis cs:-1.890625,13.59375)
--(axis cs:-1.71875,13.59375)
--(axis cs:-1.71875,13.125)
--(axis cs:-1.546875,13.125)
--(axis cs:-1.375,13.125)
--(axis cs:-1.203125,13.125)
--(axis cs:-1.203125,12.65625)
--(axis cs:-1.03125,12.65625)
--(axis cs:-1.03125,12.1875)
--(axis cs:-0.859375,12.1875)
--(axis cs:-0.859375,11.71875)
--(axis cs:-0.859375,11.25)
--(axis cs:-0.859375,10.78125)
--(axis cs:-0.6875,10.78125)
--(axis cs:-0.6875,10.3125)
--(axis cs:-0.6875,9.84375)
--(axis cs:-0.515625,9.84375)
--(axis cs:-0.515625,9.375)
--(axis cs:-0.34375,9.375)
--(axis cs:-0.34375,8.90625)
--(axis cs:-0.171875,8.90625)
--(axis cs:-0.171875,8.4375)
--(axis cs:0,8.4375)
--(axis cs:0,7.96875)
--(axis cs:0,7.5)
--(axis cs:0.171875,7.5)
--(axis cs:0.171875,7.03125)
--(axis cs:0.171875,6.5625)
--(axis cs:0.34375,6.5625)
--(axis cs:0.34375,6.09375)
--(axis cs:0.34375,5.625)
--(axis cs:0.515625,5.625)
--(axis cs:0.515625,5.15625)
--(axis cs:0.6875,5.15625)
--(axis cs:0.6875,4.6875)
--(axis cs:0.6875,4.21875)
--(axis cs:0.859375,4.21875)
--(axis cs:0.859375,3.75)
--(axis cs:1.03125,3.75)
--(axis cs:1.03125,3.28125)
--(axis cs:1.203125,3.28125)
--(axis cs:1.203125,2.8125)
--(axis cs:1.203125,2.34375)
--(axis cs:1.375,2.34375)
--(axis cs:1.375,1.875)
--(axis cs:1.375,1.40625)
--(axis cs:1.546875,1.40625)
--(axis cs:1.71875,1.40625)
--(axis cs:1.71875,0.9375)
--(axis cs:1.71875,0.46875)
--(axis cs:1.890625,0.46875)
--(axis cs:1.890625,0)
--(axis cs:2.0625,0)
--(axis cs:2.0625,-0.46875)
--(axis cs:2.234375,-0.46875)
--(axis cs:2.40625,-0.46875)
--(axis cs:2.578125,-0.46875)
--(axis cs:2.578125,-0.9375)
--(axis cs:2.578125,-1.40625)
--(axis cs:2.75,-1.40625)
--(axis cs:2.75,-1.875)
--(axis cs:2.75,-2.34375)
--(axis cs:2.75,-2.8125)
--(axis cs:2.921875,-2.8125)
--(axis cs:2.921875,-3.28125)
--(axis cs:3.09375,-3.28125)
--(axis cs:3.09375,-3.75)
--(axis cs:3.265625,-3.75)
--(axis cs:3.265625,-4.21875)
--(axis cs:3.4375,-4.21875)
--(axis cs:3.4375,-4.6875)
--(axis cs:3.609375,-4.6875)
--(axis cs:3.609375,-5.15625)
--(axis cs:3.609375,-5.625)
--(axis cs:3.78125,-5.625)
--(axis cs:3.78125,-6.09375)
--(axis cs:3.953125,-6.09375)
--(axis cs:3.953125,-6.5625)
--(axis cs:4.125,-6.5625)
--(axis cs:4.296875,-6.5625)
--(axis cs:4.46875,-6.5625)
--(axis cs:4.640625,-6.5625)
--(axis cs:4.8125,-6.5625)
--(axis cs:4.984375,-6.5625)
--(axis cs:4.984375,-7.03125)
--(axis cs:5.15625,-7.03125)
--(axis cs:5.15625,-6.5625)
--(axis cs:5.328125,-6.5625)
--(axis cs:5.5,-6.5625)
--(axis cs:5.5,-7.03125)
--(axis cs:5.671875,-7.03125)
--(axis cs:5.84375,-7.03125)
--(axis cs:5.84375,-7.5)
--(axis cs:5.84375,-7.96875)
--(axis cs:5.84375,-8.4375)
--(axis cs:5.84375,-8.90625)
--(axis cs:5.84375,-9.375)
--(axis cs:5.84375,-9.84375)
--(axis cs:5.84375,-10.3125)
--(axis cs:5.84375,-10.78125)
--(axis cs:5.84375,-11.25)
--(axis cs:5.671875,-11.25)
--(axis cs:5.671875,-11.71875)
--(axis cs:5.671875,-12.1875)
--(axis cs:5.5,-12.1875)
--(axis cs:5.5,-12.65625)
--(axis cs:5.328125,-12.65625)
--(axis cs:5.328125,-13.125)
--(axis cs:5.328125,-13.59375)
--(axis cs:5.328125,-14.0625)
--(axis cs:5.15625,-14.0625)
--(axis cs:4.984375,-14.0625)
--(axis cs:4.8125,-14.0625)
--(axis cs:4.640625,-14.0625)
--(axis cs:4.46875,-14.0625)
--(axis cs:4.296875,-14.0625)
--(axis cs:4.296875,-14.53125)
--(axis cs:4.125,-14.53125)
--(axis cs:4.125,-15)
--(axis cs:3.953125,-15)
--(axis cs:3.78125,-15)
--(axis cs:3.78125,-14.53125)
--(axis cs:3.609375,-14.53125)
--(axis cs:3.4375,-14.53125)
--(axis cs:3.4375,-14.0625)
--(axis cs:3.265625,-14.0625)
--(axis cs:3.09375,-14.0625)
--(axis cs:2.921875,-14.0625)
--(axis cs:2.75,-14.0625)
--(axis cs:2.75,-13.59375)
--(axis cs:2.578125,-13.59375)
--(axis cs:2.578125,-14.0625)
--(axis cs:2.40625,-14.0625)
--(axis cs:2.40625,-13.59375)
--(axis cs:2.234375,-13.59375)
--(axis cs:2.0625,-13.59375)
--(axis cs:2.0625,-13.125)
--(axis cs:2.0625,-12.65625)
--(axis cs:2.0625,-12.1875)
--(axis cs:2.0625,-11.71875)
--(axis cs:1.890625,-11.71875)
--(axis cs:1.890625,-11.25)
--(axis cs:1.890625,-10.78125)
--(axis cs:1.71875,-10.78125)
--(axis cs:1.546875,-10.78125)
--(axis cs:1.375,-10.78125)
--(axis cs:1.375,-10.3125)
--(axis cs:1.203125,-10.3125)
--(axis cs:1.203125,-9.84375)
--(axis cs:1.203125,-9.375)
--(axis cs:1.03125,-9.375)
--(axis cs:1.03125,-8.90625)
--(axis cs:1.03125,-8.4375)
--(axis cs:0.859375,-8.4375)
--(axis cs:0.859375,-7.96875)
--(axis cs:0.859375,-7.5)
--(axis cs:0.6875,-7.5)
--(axis cs:0.6875,-7.03125)
--(axis cs:0.515625,-7.03125)
--(axis cs:0.515625,-6.5625)
--(axis cs:0.34375,-6.5625)
--(axis cs:0.34375,-6.09375)
--(axis cs:0.34375,-5.625)
--(axis cs:0.171875,-5.625)
--(axis cs:0.171875,-5.15625)
--(axis cs:0.171875,-4.6875)
--(axis cs:0.171875,-4.21875)
--(axis cs:0,-4.21875)
--(axis cs:0,-3.75)
--(axis cs:-0.171875,-3.75)
--(axis cs:-0.171875,-3.28125)
--(axis cs:-0.34375,-3.28125)
--(axis cs:-0.34375,-2.8125)
--(axis cs:-0.34375,-2.34375)
--(axis cs:-0.515625,-2.34375)
--(axis cs:-0.515625,-1.875)
--(axis cs:-0.6875,-1.875)
--(axis cs:-0.6875,-1.40625)
--(axis cs:-0.6875,-0.9375)
--(axis cs:-0.859375,-0.9375)
--(axis cs:-0.859375,-0.46875)
--(axis cs:-1.03125,-0.46875)
--(axis cs:-1.03125,0)
--(axis cs:-1.203125,0)
--(axis cs:-1.203125,0.46875)
--(axis cs:-1.375,0.46875)
--(axis cs:-1.546875,0.46875)
--(axis cs:-1.71875,0.46875)
--(axis cs:-1.71875,0.9375)
--(axis cs:-1.890625,0.9375)
--(axis cs:-1.890625,1.40625)
--(axis cs:-1.890625,1.875)
--(axis cs:-1.890625,2.34375)
--(axis cs:-2.0625,2.34375)
--(axis cs:-2.0625,2.8125)
--(axis cs:-2.234375,2.8125)
--(axis cs:-2.234375,3.28125)
--(axis cs:-2.40625,3.28125)
--cycle;
\path [draw=none, fill=brown!70]
(axis cs:-3.609375,12.1875)
--(axis cs:-3.4375,12.1875)
--(axis cs:-3.4375,12.65625)
--(axis cs:-3.4375,13.125)
--(axis cs:-3.265625,13.125)
--(axis cs:-3.265625,13.59375)
--(axis cs:-3.09375,13.59375)
--(axis cs:-2.921875,13.59375)
--(axis cs:-2.921875,13.125)
--(axis cs:-2.75,13.125)
--(axis cs:-2.75,13.59375)
--(axis cs:-2.578125,13.59375)
--(axis cs:-2.40625,13.59375)
--(axis cs:-2.234375,13.59375)
--(axis cs:-2.0625,13.59375)
--(axis cs:-2.0625,13.125)
--(axis cs:-1.890625,13.125)
--(axis cs:-1.890625,12.65625)
--(axis cs:-1.890625,12.1875)
--(axis cs:-1.71875,12.1875)
--(axis cs:-1.546875,12.1875)
--(axis cs:-1.375,12.1875)
--(axis cs:-1.375,11.71875)
--(axis cs:-1.203125,11.71875)
--(axis cs:-1.203125,11.25)
--(axis cs:-1.203125,10.78125)
--(axis cs:-1.03125,10.78125)
--(axis cs:-1.03125,10.3125)
--(axis cs:-1.03125,9.84375)
--(axis cs:-0.859375,9.84375)
--(axis cs:-0.6875,9.84375)
--(axis cs:-0.6875,9.375)
--(axis cs:-0.515625,9.375)
--(axis cs:-0.515625,8.90625)
--(axis cs:-0.34375,8.90625)
--(axis cs:-0.34375,8.4375)
--(axis cs:-0.34375,7.96875)
--(axis cs:-0.171875,7.96875)
--(axis cs:-0.171875,7.5)
--(axis cs:-0.171875,7.03125)
--(axis cs:-0.171875,6.5625)
--(axis cs:0,6.5625)
--(axis cs:0,6.09375)
--(axis cs:0.171875,6.09375)
--(axis cs:0.171875,5.625)
--(axis cs:0.34375,5.625)
--(axis cs:0.34375,5.15625)
--(axis cs:0.515625,5.15625)
--(axis cs:0.515625,4.6875)
--(axis cs:0.515625,4.21875)
--(axis cs:0.6875,4.21875)
--(axis cs:0.6875,3.75)
--(axis cs:0.859375,3.75)
--(axis cs:0.859375,3.28125)
--(axis cs:1.03125,3.28125)
--(axis cs:1.03125,2.8125)
--(axis cs:1.203125,2.8125)
--(axis cs:1.203125,2.34375)
--(axis cs:1.203125,1.875)
--(axis cs:1.375,1.875)
--(axis cs:1.375,1.40625)
--(axis cs:1.546875,1.40625)
--(axis cs:1.546875,0.9375)
--(axis cs:1.71875,0.9375)
--(axis cs:1.71875,0.46875)
--(axis cs:1.71875,0)
--(axis cs:1.890625,0)
--(axis cs:1.890625,-0.46875)
--(axis cs:1.890625,-0.9375)
--(axis cs:2.0625,-0.9375)
--(axis cs:2.0625,-1.40625)
--(axis cs:2.234375,-1.40625)
--(axis cs:2.234375,-1.875)
--(axis cs:2.234375,-2.34375)
--(axis cs:2.40625,-2.34375)
--(axis cs:2.578125,-2.34375)
--(axis cs:2.578125,-2.8125)
--(axis cs:2.578125,-3.28125)
--(axis cs:2.75,-3.28125)
--(axis cs:2.921875,-3.28125)
--(axis cs:2.921875,-3.75)
--(axis cs:3.09375,-3.75)
--(axis cs:3.09375,-4.21875)
--(axis cs:3.265625,-4.21875)
--(axis cs:3.265625,-4.6875)
--(axis cs:3.4375,-4.6875)
--(axis cs:3.4375,-5.15625)
--(axis cs:3.609375,-5.15625)
--(axis cs:3.609375,-5.625)
--(axis cs:3.78125,-5.625)
--(axis cs:3.78125,-6.09375)
--(axis cs:3.953125,-6.09375)
--(axis cs:3.953125,-6.5625)
--(axis cs:4.125,-6.5625)
--(axis cs:4.125,-7.03125)
--(axis cs:4.296875,-7.03125)
--(axis cs:4.46875,-7.03125)
--(axis cs:4.640625,-7.03125)
--(axis cs:4.8125,-7.03125)
--(axis cs:4.984375,-7.03125)
--(axis cs:5.15625,-7.03125)
--(axis cs:5.328125,-7.03125)
--(axis cs:5.5,-7.03125)
--(axis cs:5.5,-7.5)
--(axis cs:5.5,-7.96875)
--(axis cs:5.328125,-7.96875)
--(axis cs:5.328125,-8.4375)
--(axis cs:5.328125,-8.90625)
--(axis cs:5.328125,-9.375)
--(axis cs:5.328125,-9.84375)
--(axis cs:5.328125,-10.3125)
--(axis cs:5.15625,-10.3125)
--(axis cs:5.15625,-10.78125)
--(axis cs:5.15625,-11.25)
--(axis cs:4.984375,-11.25)
--(axis cs:4.984375,-11.71875)
--(axis cs:4.8125,-11.71875)
--(axis cs:4.8125,-12.1875)
--(axis cs:4.8125,-12.65625)
--(axis cs:4.640625,-12.65625)
--(axis cs:4.46875,-12.65625)
--(axis cs:4.296875,-12.65625)
--(axis cs:4.296875,-13.125)
--(axis cs:4.125,-13.125)
--(axis cs:4.125,-13.59375)
--(axis cs:3.953125,-13.59375)
--(axis cs:3.78125,-13.59375)
--(axis cs:3.609375,-13.59375)
--(axis cs:3.4375,-13.59375)
--(axis cs:3.4375,-13.125)
--(axis cs:3.265625,-13.125)
--(axis cs:3.265625,-12.65625)
--(axis cs:3.09375,-12.65625)
--(axis cs:3.09375,-13.125)
--(axis cs:2.921875,-13.125)
--(axis cs:2.75,-13.125)
--(axis cs:2.578125,-13.125)
--(axis cs:2.40625,-13.125)
--(axis cs:2.40625,-12.65625)
--(axis cs:2.234375,-12.65625)
--(axis cs:2.234375,-12.1875)
--(axis cs:2.0625,-12.1875)
--(axis cs:2.0625,-11.71875)
--(axis cs:2.0625,-11.25)
--(axis cs:1.890625,-11.25)
--(axis cs:1.890625,-10.78125)
--(axis cs:1.71875,-10.78125)
--(axis cs:1.71875,-10.3125)
--(axis cs:1.546875,-10.3125)
--(axis cs:1.375,-10.3125)
--(axis cs:1.375,-9.84375)
--(axis cs:1.375,-9.375)
--(axis cs:1.203125,-9.375)
--(axis cs:1.203125,-8.90625)
--(axis cs:1.203125,-8.4375)
--(axis cs:1.03125,-8.4375)
--(axis cs:1.03125,-7.96875)
--(axis cs:1.03125,-7.5)
--(axis cs:0.859375,-7.5)
--(axis cs:0.859375,-7.03125)
--(axis cs:0.859375,-6.5625)
--(axis cs:0.6875,-6.5625)
--(axis cs:0.6875,-6.09375)
--(axis cs:0.515625,-6.09375)
--(axis cs:0.515625,-5.625)
--(axis cs:0.515625,-5.15625)
--(axis cs:0.34375,-5.15625)
--(axis cs:0.34375,-4.6875)
--(axis cs:0.171875,-4.6875)
--(axis cs:0.171875,-4.21875)
--(axis cs:0,-4.21875)
--(axis cs:0,-3.75)
--(axis cs:0,-3.28125)
--(axis cs:0,-2.8125)
--(axis cs:-0.171875,-2.8125)
--(axis cs:-0.171875,-2.34375)
--(axis cs:-0.34375,-2.34375)
--(axis cs:-0.34375,-1.875)
--(axis cs:-0.34375,-1.40625)
--(axis cs:-0.515625,-1.40625)
--(axis cs:-0.515625,-0.9375)
--(axis cs:-0.6875,-0.9375)
--(axis cs:-0.859375,-0.9375)
--(axis cs:-0.859375,-0.46875)
--(axis cs:-1.03125,-0.46875)
--(axis cs:-1.03125,0)
--(axis cs:-1.203125,0)
--(axis cs:-1.203125,0.46875)
--(axis cs:-1.375,0.46875)
--(axis cs:-1.375,0.9375)
--(axis cs:-1.375,1.40625)
--(axis cs:-1.546875,1.40625)
--(axis cs:-1.71875,1.40625)
--(axis cs:-1.71875,1.875)
--(axis cs:-1.890625,1.875)
--(axis cs:-1.890625,2.34375)
--(axis cs:-2.0625,2.34375)
--(axis cs:-2.0625,2.8125)
--(axis cs:-2.234375,2.8125)
--(axis cs:-2.234375,3.28125)
--(axis cs:-2.234375,3.75)
--(axis cs:-2.40625,3.75)
--(axis cs:-2.40625,4.21875)
--(axis cs:-2.40625,4.6875)
--(axis cs:-2.578125,4.6875)
--(axis cs:-2.578125,5.15625)
--(axis cs:-2.75,5.15625)
--(axis cs:-2.75,5.625)
--(axis cs:-2.75,6.09375)
--(axis cs:-2.921875,6.09375)
--(axis cs:-2.921875,6.5625)
--(axis cs:-3.09375,6.5625)
--(axis cs:-3.09375,7.03125)
--(axis cs:-3.265625,7.03125)
--(axis cs:-3.265625,7.5)
--(axis cs:-3.4375,7.5)
--(axis cs:-3.4375,7.96875)
--(axis cs:-3.609375,7.96875)
--(axis cs:-3.609375,8.4375)
--(axis cs:-3.609375,8.90625)
--(axis cs:-3.609375,9.375)
--(axis cs:-3.609375,9.84375)
--(axis cs:-3.609375,10.3125)
--(axis cs:-3.609375,10.78125)
--(axis cs:-3.609375,11.25)
--(axis cs:-3.609375,11.71875)
--cycle;
\end{axis}

\end{tikzpicture}


==> figures/taxi_system_reachable_sets_original_15s.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{lightpink}{RGB}{255,182,193}
	\definecolor{green}{RGB}{0,128,0}
			\pgfplotsset{%compat = newest,		
		scale only axis,
		width=3cm,
		height=2.8cm,
		every tick label/.append style={font=\scriptsize},
		%axis line style={draw=none},
		%legend style={at={(0.5,0.5)}, anchor=north, legend columns=0},
	}
	\begin{axis}[
		%tick align=outside,
		%tick pos=left,
		x grid style={darkgray176},
		xlabel={$p\ (\unit{\meter})$},
		x label style={yshift=6pt, font=\scriptsize},
		xmin=-11, xmax=11,
		xtick style={color=black},
		y grid style={darkgray176},
		yticklabels={},
		title={$\qty{15}{\second}$},
		title style={yshift=-8pt, font=\scriptsize},
		%ylabel={$\theta\ (\unit{\deg})$},
		ymin=-30, ymax=30,
		ytick style={color=black},
						legend columns=1,
		legend style={
			font={\tiny},
			legend cell align=left,
			legend style={draw=none, at={(0,0)}, anchor=south west, row sep=-4pt},
		},
		legend image post style={scale=0.7}, 
		]
\addplot [draw=black!70, fill=none, mark=*, only marks, mark size=0.001pt, forget plot]
table{%
	x  y
	-0.39 0.67
	-0.21 0.27
	-0.51 0.34
	-0.13 -1.13
	-0.17 -0.59
	-0.18 -0.62
	-0.14 -0.33
	-0.34 -0.55
	-0.60 0.47
	-0.52 0.24
	0.30 -0.90
	-0.28 0.32
	-0.46 -0.01
	-0.18 -0.79
	-0.33 0.51
	-0.02 -1.18
	-0.53 0.24
	0.22 -1.33
	-0.19 -0.21
	-0.27 0.19
	-0.03 -0.46
	0.22 -1.68
	-0.22 -0.50
	-0.17 -0.49
	-0.610000014305115 -0
	-0.32 0.38
	-0.31 0.04
	-0.33 0.42
	-0.27 0.91
	-0.03 -0.92
	0.18 -1.23
	0.08 -1.46
	-0.08 -0.02
	-0.27 -0.33
	-0.26 -0.96
	-0.55 0.18
	-0.17 0.25
	-0.03 -1.49
	-0.11 -0.31
	0.10 -0.74
	-0.65 0.40
	0.11 -1.28
	0.25 -1.86
	0.05 -1.35
	-0.25 -0.66
	0.01 -0.92
	-0.60 0.03
	-0.72 0.54
	-0.14 -0.60
	-0.32 0.32
	-0.23 0.57
	-0.16 -0.09
	-0.66 -0.36
	-0.30 -0.08
	-0.45 0.77
	-0.23 -0.36
	-0.42 -0.63
	-0.09 -1.20
	-0.47 -0.23
	-0.61 0.36
	-0.50 0.18
	-0.62 0.42
	-0.17 -1.11
	-0.42 -0.63
	-0.13 -0.82
	-0.28 -0.49
	-0.57 0.34
	-0.22 -0.99
	-0.70 1.18
	-0.71 0.96
	-0.13 -1.18
	0.03 -1.46
	-0.74 0.55
	-0.21 -0.38
	-0.24 0.75
	-0.55 -0.10
	-0.31 -0.89
	-0.36 -0.55
	-0.41 -0.11
	-0.61 0.31
	-0.71 0.69
	-0.52 -0.44
	0.03 -0.62
	-0.31 0.53
	-0.14 -0.14
	-0.42 0.64
	-0.39 -0.64
	0.21 -1.06
	-0.08 -0.10
	-0.15 -0.17
	0.01 -0.51
	0.31 -1.86
	-0.24 -1.02
	-0.08 -0.01
	-0.12 -0.29
	0.20 -0.92
	-0.21 0.82
	-0.16 -0.21
	0.17 -0.16
	-0.10 1.49
	-0.46 0.74
	-0.67 0.67
	-0.71 0.37
	-0.74 0.81
	0.01 -0.80
	-0.71 0.69
	-0.05 -0.41
	-0.60 0.30
	-0.46 0.05
	-0.53 0.44
	-0.84 0.41
	-0.41 -0.34
	0.16 -1.05
	0.35 -2.75
	-0.57 0.48
	-0.75 0.48
	0.05 -1.23
	-0.0799999982118607 0
	-0.48 -0.32
	-0.15 -0.61
	-0.01 -1.01
	0.02 -0.90
	-0.94 1.70
	-0.24 -0.89
	0.09 -0.55
	-0.65 1.02
	-0.24 -0.87
	-0.38 0.93
	-0.63 0.28
	-0.02 -0.37
	0.01 -1.37
	-0.69 0.47
	0.02 -1.23
	-0.96 1.58
	-0.03 -0.53
	-0.35 0.98
	-0.43 0.01
	-0.15 -0.29
	-0.54 0.31
	-0.49 0.87
	-0.46 -0.08
	0.05 0.46
	-0.65 0.09
	-0.15 -0.50
	0.15 -1.75
	-0.12 -1.24
	-0.61 0.09
	0.01 -1.02
	-0.23 0.86
	-0.33 -0.31
	0.33 -1.94
	-0.60 -0.05
	-0.17 -0.64
	-0.37 -0.34
	-0.43 0.78
	-0.31 -0.25
	-0.20 0.04
	0.19 -0.18
	-0.08 -0.01
	0.32 -1.17
	-0.21 -0.80
	-0.49 -0.05
	0.14 -1.18
	-0.89 0.73
	0.08 -1.27
	-0.08 -0.56
	-0.14 -0.45
	-0.55 1.26
	-0.13 -0.27
	-0.24 -0.25
	-0.75 -0.31
	-0.13 -0.69
	-0.45 0.13
	-0.74 0.93
	-0.51 -0.07
	-0.14 -1.18
	0.07 0.29
	-0.29 -0.24
	-0.42 -0.25
	0.05 -0.73
	-0.61 0.02
	-0.46 -0.61
	-0.08 -0.16
	-0.48 0.82
	-0.18 -0.42
	-0.02 -0.32
	-0.35 -0.48
	-0.15 -0.23
	-0.83 0.21
	-0.12 -0.29
	0.39 -2.08
	-0.18 -0.59
	-0.38 -0.21
	-0.43 -0.21
	-0.72 0.47
	-0.72 -0.22
	-0.23 -0.23
	-0.47 0.07
	0.22 -1.03
	0.18 -1.27
	-0.14 -0.46
	-0.56 -0.03
	-0.34 -0.58
	-0.24 0.40
	-0.06 -0.40
	0.45 -2.33
	-0.54 0.42
	-0.75 0.91
	-0.16 0.71
	-0.26 -0.24
	-0.44 0.20
	-0.17 -0.49
	-0.21 -0.43
	-0.14 -1.06
	-0.32 0.13
	-0.64 0.41
	0.10 0.73
	-0.54 0.01
	-0.04 -0.59
	-0.53 -0.41
	-0.46 0.50
	-0.47 -0.18
	-0.55 0.13
	0.29 -0.84
	-0.28 -0.85
	-0.51 -0.12
	-0.38 -0.64
	-0.13 -0.56
	-0.18 -0.50
	-0.31 0.44
	-0.81 1.16
	-0.80 1.77
	-0.24 -0.65
	-0.03 -0.12
	0.27 -1.12
	-0.03 -0.87
	-0.39 -0.06
	-0.59 -0.31
	-0.14 -0.11
	0.04 -0.50
	0.12 -0.98
	-0.20 -0.51
	-0.44 0.07
	-0.20 0.09
	-0.58 0.35
	-0.08 0.53
	0.27 -0.64
	-0.67 -0.01
	-0.43 0.32
	0.03 -0.23
	-0.17 -0.09
	-0.05 -0.11
	-0.44 0.36
	-0.53 0.35
	0.19 -1.12
	-0.54 -0.16
	0 -0.600000023841858
	-0.29 -0.41
	0.26 -2.18
	-0.18 -0.67
	-0.16 -1.11
	-0.39 -0.33
	-0.42 0.85
	-0.58 -0.13
	-0.58 0.37
	-0.62 0.12
	-0.29 0.71
	0.04 -0.70
	-0.26 -0.33
	-0.21 -0.14
	-0.26 -0.74
	-0.23 -0.82
	-0.17 -0.61
	-0.21 -0.60
	-0.63 0.63
	-0.74 1.12
	-0.17 -0.26
	0.05 -0.83
	-0.40 0.70
	0.01 0.49
	0.06 -1.02
	0.12 -1.03
	-0.49 0.19
	0.36 -2.13
	-0 -0.349999994039536
	-0.47 0.40
	0.22 -1.98
	-0.15 -0.26
	-0.62 1.16
	-0.69 -0.16
	-0.55 0.22
	-0.06 -1.15
	0.15 -1.17
	-0.05 -0.23
	-0.52 -0.40
	-0.46 0.02
	-0.44 0.36
	-0.51 -0.45
	-0.70 0.03
	-0.17 -1.05
	-0.05 -1.14
	-0.13 -0.73
	-0.02 -0.38
	-0.67 0.61
	-0.81 1.08
	-0.20 -0.70
	-0.18 -0.60
	-0.10 -1.06
	0.38 -1.20
	-0.55 0.29
	-0.47 0.68
	-0.33 0.49
	-0.20 -0.79
	-0.54 1.88
	-0.02 -0.93
	0.11 -0.27
	-0.02 -0.50
	-0.26 -0.27
	-0.37 -0.63
	0.06 -0.98
	-0.50 0.80
	-0.66 -0.23
	-0.59 0.22
	-0.15 -0.22
	0.09 -1.31
	-0.25 -0.32
	-0.27 -0.09
	-0 -0.180000007152557
	-0.43 0.74
	-0.16 0.09
	-0.23 -0.11
	-0.01 -0.51
	-0.17 -0.95
	-0.21 -0.76
	-0.16 -0.36
	-0.07 -1.28
	0.19 -1.46
	-0.10 -0.02
	0.02 -0.93
	-0.39 -0.05
	-0.08 -0.84
	-0.01 -0.86
	-0.31 -0.20
	-0.69 0.48
	-0.03 -0.20
	-0.51 0.18
	-0.43 -0.46
	-0.18 0.56
	-0.05 -0.06
	-0.47 0.38
	-0.20 -0.37
	0.17 -1.60
	0.13 -1.28
	-0.61 0.69
	0.02 -0.54
	-0.19 -0.27
	-0.38 -0.04
	0.11 -0.69
	-0.01 0.51
	-0.70 0.30
	-0.36 0.01
	-0.62 0.84
	-0.19 1.62
	-0.24 -0.49
	-0.50 0.22
	0.07 -0.43
	-0.22 -0.78
	-0.33 0.01
	-0.24 -0.38
	-0.32 -0.23
	-0.44 -0.63
	-0.59 0.16
	-0.48 1.18
	0.28 -1.38
	-0.57 -0.14
	0.10 -1.85
	0.20 -1.23
	-0.04 -1.22
	-0.60 0.28
	-0.19 -0.23
	0.02 -0.97
	-0.28 -0.99
	-0.62 1.04
	-0.27 -0.98
	-0.07 -1.41
	-0.11 -0.38
	-0.08 -0.81
	-0.50 0.26
	-0.19 -0.83
	-0.64 -0.18
	-0.39 -0.35
	-0.34 -0.73
	-0.68 -0.27
	0.100000001490116 -1
	-0.11 -0.32
	-0.52 -0.02
	0.28 -1.72
	-0.28 -0.41
	-0.53 0.22
	0.12 1.69
	-0.43 0.62
	-0.68 1.86
	-0.13 -0.81
	-0.48 -0.03
	-0.09 -0.38
	-0.38 0.78
	-0.17 -0.62
	-0.64 0.77
	-0.28 -0.63
	-0.44 -0.33
	-0.73 0.72
	-0.06 -0.59
	-0.40 -0.06
	-0.28 -0.61
	-0.21 -0.74
	-0.27 -0.09
	0.12 -0.65
	-0.81 0.58
	-0.50 -0.27
	-0.31 0.02
	0.44 -1.19
	-0.73 0.61
	-0.13 -0.45
	-0.27 1.10
	-0.14 -0.76
	-0.27 -0.52
	-0.09 0.60
	-0.63 0.17
	0.09 -1.26
	-0.47 -0.42
	-0.63 -0.42
	-0.82 0.74
	-0.18 -0.28
	-0.43 0.89
	-0.14 0.88
	-0.08 -0.75
	-0.75 0.12
	0.35 -2.47
	-0.76 0.46
	-0.40 -0.75
	-0.50 -0.43
	-0.17 -0.52
	-0.29 0.35
	-0.66 0.45
	-0 0.100000001490116
	-0.20 -0.88
	-0.46 1.32
	-0.56 0.12
	-0.12 -0.47
	0.26 -1.27
	-0.44 0.19
	-0.27 -0.09
	-0.33 -0.45
	0.19 -2.26
	-0.44 0.27
	-0.08 -0.78
	-0.08 -1.07
	-0.33 0.18
	-0.52 0.07
	-0.75 0.26
	-0.51 0.01
	-0.40 0.22
	-0.55 0.06
	-0.53 -0.39
	0.35 -2.19
	-0.10 -1.37
	-0.18 0.10
	0.07 -1.52
	-0.50 -0.10
	-0.03 -0.93
	0.12 -1.24
	0.57 -1.55
	-0.26 -0.10
	-0.25 0.15
	-0.21 0.15
	-0.15 -0.25
	-0.42 1.10
	-0.419999986886978 -0
	0.06 -0.92
	-0.14 -0.15
	0.26 -2.33
	-0.39 -0.19
	-0.70 0.69
	-0.54 0.43
	0.01 -0.55
	0.09 -1.16
	-0.52 1.38
	-0.05 -1.23
	-0.25 -0.93
	-0.08 0.28
	-0.03 -1.20
	0.32 -1.71
	0.23 -1.35
	-0.30 -1.13
	-0.30 -0.43
	-0.29 -0.42
	-0.10 -1.36
	-0.02 -1.35
	-0.52 0.48
	0.18 -0.81
	-0.59 0.57
	0.12 -1.54
	-0.68 0.31
	-0.59 -0.65
	0.11 -0.94
	-0.13 -0.41
	-0.12 -0.18
	-0.04 -1.24
	-0.80 0.51
	-0.83 0.49
	-0.27 0.09
	-0.03 -1.14
	-0.48 0.54
	-0.55 -0.32
	-0.34 0.27
	0.07 -1.46
	-0.15 -0.81
	-0.50 1.19
	0.28 -2.23
	-0.529999971389771 0
	-0.56 0.23
	-0.36 -0.29
	-0.13 -0.59
	0.37 -0.51
	-0.24 -0.37
	-0.18 0.23
	-0.70 0.81
	-0.25 0.83
	-0.02 -1.64
	-0.35 0.16
	-0.04 -0.98
	-0.60 0.70
	-0.76 0.36
	-0.61 0.14
	0.12 -1.75
	-0.31 -0.30
	-0.60 -0.05
	-0.80 0.11
	-0.59 -0.22
	0.23 -0.99
	0.06 -1.33
	-0.05 -1.57
	-0.12 -0.69
	-0.47 1.01
	-0.02 -0.09
	-0.12 -0.73
	0.06 -1.63
	0.06 -0.43
	-0.15 0.60
	-0.17 -0.31
	0.03 -1.61
	-0.57 0.43
	-0.21 -0.35
	0.05 -1.43
	-0.64 1.07
	0.16 -0.66
	-0.52 -0.24
	-0.35 0.21
	-0.69 0.71
	0.29 -1.77
	-0.39 0.39
	0.05 -1.45
	-0.58 0.35
	-0.65 -0.20
	-0.75 0.24
	-0.09 -0.20
	-0.13 -1.30
	-0.61 -0.23
	0.15 -0.48
	0.20 -0.52
	-0 -0.670000016689301
	-0.36 -0.59
	-0.26 1.59
	0.01 -0.59
	0.05 -1.53
	-0.35 -1.02
	-0.05 -0.67
	-0.27 -0.91
	-0.32 -0.27
	-0.04 -0.78
	0.24 -1.76
	-0.06 -0.33
	-0.28 -0.83
	-0.31 -0.61
	-0.28 -0.10
	-0.26 -0.92
	-0.55 -0.21
	-0.26 -0.59
	-0.73 0.73
	-0.04 -1.28
	-0.24 0.69
	-0.60 -0.56
	0.16 -1.43
	-0.39 0.28
	-0.74 1.22
	-0.51 0.49
	-0.56 1.26
	-0.72 0.16
	-0.09 -0.55
	-0.55 0.35
	0.01 -0.87
	-0.07 -0.73
	-0.58 0.15
	-0.11 -0.84
	-0.86 0.63
	-0.60 1.43
	-0.68 0.77
	0.05 1.18
	-0.44 0.70
	-0.23 -0.79
	-0.18 -0.81
	-0.19 -0.39
	0.23 -0.34
	0.32 -1.88
	0.48 -2.85
	-0.81 0.95
	0.24 -1.79
	0.16 0.51
	-0.40 -0.73
	-0.57 0.23
	-0.13 1.54
	-0.25 -0.25
	0.02 -0.59
	-0.40 0.51
	-0.50 0.09
	-0.04 -0.43
	0.15 0.02
	-0.47 0.92
	-0.05 -0.25
	-0.06 -1.04
	-0.54 0.88
	-0.20 0.34
	0.15 -1.35
	-0.18 -0.86
	0.21 -1.55
	-0.23 0.11
	-0.02 -0.34
	-0.13 -0.40
	0.02 -1.08
	-0.35 0.06
	-0.34 -0.21
	-0.43 0.96
	-0.10 -0.50
	0.28999999165535 -2
	-0.21 -0.59
	-0.09 -0.60
	-0.07 -0.13
	0.12 -0.56
	-0.17 -0.36
	-0.63 0.28
	0.07 -0.45
	0.41 -2.11
	-0.32 -0.77
	-0.60 -0.02
	-0.39 0.19
	-0.11 -0.79
	-0.17 -0.78
	-0.48 0.75
	0.18 -0.58
	-0.58 0.02
	-0.72 -0.06
	-0.37 -0.14
	-0.51 0.62
	-0.71 0.38
	-0.03 -0.50
	0.24 -1.04
	0.17 -1.32
	-0.32 0.23
	0.12 -0.89
	-0.47 -0.28
	-0.01 -0.33
	0.05 -1.36
	-0.0399999991059303 -1
	0.17 -0.82
	-0.27 -0.57
	-0.55 0.34
	0.15 -1.40
	-0.66 0.84
	-0.50 -0.02
	-0.21 -0.40
	-0.04 -1.03
	-0.12 -0.60
	0.09 -1.34
	-0.12 -0.88
	-0.44 -0.37
	-0.04 -1.18
	-0.70 1.15
	0.51 -2.64
	-0.70 0.19
	-0.01 -1.50
	-0.32 -0.27
	-0.14 -0.81
	-0.40 -0.19
	-0.33 0.59
	-0.17 0.54
	0.28 -2.13
	-0.69 0.43
	-0.16 -0.91
	-0.30 -0.47
	-0.69 0.84
	0.02 -1.25
	-0.50 0.61
	-0.40 -0.86
	-0.82 0.74
	0.16 -1.11
	-0.36 -0.31
	-0.57 0.23
	-0.40 -0.49
	0.01 -1.62
	-0.53 -0.41
	-0.39 0.60
	-0.48 0.23
	-0.44 0.75
	-0.61 -0.29
	0.01 -0.70
	-0.20 -0.76
	-0.67 0.36
	-0.04 -1.01
	0.28 -2.10
	-0.08 -0.56
	-0.44 0.15
	-0.42 1.15
	-0.36 -0.43
	-0.16 -0.26
	-0.14 0.08
	-0.50 -0.08
	-0.14 -0.35
	-0.70 -0.05
	-0.28 -0.67
	0.15 -0.66
	-0.34 -0.42
	-0.56 0.01
	-0.05 -0.92
	-0.39 -0.34
	-0.47 0.81
	-0.28 -0.35
	-0.21 -0.33
	-0.03 -0.57
	-0.32 -0.68
	-0.28 -0.24
	0.31 -1.42
	-0.51 0.97
	0.05 -1.01
	0.20 -0.78
	0.07 -1.28
	0.01 -0.95
	-0.35 0.05
	0.40 -1.08
	-0.11 -0.18
	-0.58 0.42
	-0 -0.939999997615814
	-0.05 -1.43
	-0.41 -0.30
	-0.09 -0.60
	-0.24 -0.35
	-0.23 -0.01
	-0.09 1.17
	-0.29 -0.41
	-0.16 -0.79
	-0.69 0.08
	0.07 -0.29
	-0.23 -0.39
	0.01 -1.12
	0.17 -1.88
	-0.72 1.58
	-0.54 0.23
	-0.60 -0.12
	-0.28 -0.18
	-0.71 0.74
	-0.06 -0.19
	-0.35 1.01
	-0.59 -0.47
	-0.31 0.13
	-0.18 -0.33
	-0.12 -0.39
	-0.01 -0.87
	0.24 -1.03
	-0.28 0.98
	-0.72 0.53
	-0.63 0.29
	-0.16 -0.49
	-0.41 -0.32
	-0.54 0.37
	-0.30 -0.03
	-0.01 -0.79
	-0.24 -1.14
	-0.02 -0.63
	0.04 -1.51
	-0.560000002384186 1
	-0.17 -0.55
	0.09 -1.52
	-0.14 -0.89
	-0.17 -0.96
	0.06 -1.26
	-0.70 0.17
	-0.58 0.78
	-0.05 -0.51
	-0.59 0.45
	-0.25 0.26
	-0.54 -0.18
	-0.39 -0.17
	-0.10 -1.12
	-0.24 -0.04
	-0.60 -0.13
	0.24 -0.29
	0.20 -0.76
	-0.15 -0.18
	-0.55 0.51
	0.08 -1.59
	-0.21 -0.50
	-0.07 -0.19
	-0.14 -0.93
	0.09 -1.45
	0.20 -0.50
	-0.63 -0.46
	-0.21 0.23
	-0.28 -0.27
	-0.32 -0.02
	-0.06 -1.05
	0.34 -1.73
	-0.53 -0.01
	-0.57 0.53
	-0.71 0.51
	-0.19 1.06
	-0.26 0.08
	0.23 -1.99
	-0.06 -0.08
	-0.19 -1.09
	-0.67 1.05
	-0.60 -0.09
	-0.42 0.50
	0.01 -1.14
	-0.51 -0.06
	-0.90 1.01
	-0.50 0.53
	-0.60 0.35
	-0.52 -0.22
	-0.25 -0.20
	-0.06 -0.18
	-0.16 -0.77
	-0.29 0.82
	0.18 -1.51
	-0.17 -0.32
	-0.38 -0.12
	-0.04 -0.58
	-0.51 0.27
	0.12 -1.65
	-0.19 -0.74
	-0.33 -0.40
	-0.03 -0.89
	-0.10 -0.54
	0.26 -1.34
	-0.12 -0.59
	-0.57 1.19
	0.18 -0.63
	0.27 -1.71
	0.21 -0.66
	-0.76 -0.05
	-0.12 1.30
	-0.30 0.48
	0.04 -0.92
	-0.09 0.22
	-0.21 -0.63
	-0.32 0.19
	-0.59 0.09
	-0.14 -0.79
	0.18 -1.52
	0.01 -1.67
	-0.37 0.75
	-0.38 0.98
	-0.42 0.23
	-0.19 0.04
	-0.39 -0.55
	-0.43 -0.14
	-0 -0.409999996423721
	0.01 -1.04
	-0.63 0.48
	-0.54 0.24
	-0.15 0.53
	-0.30 0.45
	0.200000002980232 -1
	0.15 -1.76
	0.06 0.19
	-0.39 -0.11
	-0.04 -0.56
	-0.75 0.50
	0.29 -2.87
	-0.67 0.34
	-0.52 -0.05
	-0.20 0.96
	-0.30 1.30
	-0.21 -0.23
	-0.14 0.51
	-0.77 1.10
	-0.60 -0.03
	0.01 -0.63
	-0.28 0.12
	-0.26 -0.64
	0.159999996423721 -0
	-0.42 -0.69
	-0.32 0.46
	-0.56 0.64
	0.06 -0.69
	-0.51 0.42
	-0.40 -0.01
	-0.55 0.01
	-0.58 -0.25
	0.16 -1.02
	-0.29 -0.90
	-0.59 0.56
	-0.16 -0.84
	-0.18 -0.26
	-0.28 0.22
	-0.02 -0.53
	-0.77 0.37
	-0.35 -0.81
	-0.59 -0.04
	-0.68 0.37
	-0.65 0.59
	-0.04 -0.23
	0.13 -1.37
	-0.40 -0.73
	-0.17 -0.81
	-0.43 -0.05
	-0.17 0.07
	-0.39 0.04
	-0.03 -0.89
	-0.08 -1.07
	-0.36 -0.64
	0.11 -0.84
	0.17 -1.03
	-0.38 -0.30
	-0.32 0.23
	0.10 -0.99
	-0.24 0.03
	-0.72 0.24
	-0.64 1.15
	-0.21 1.38
	0.13 -1.35
	-0.22 -1.12
	-0.28 -1.13
	-0.19 0.83
	-0.59 0.42
	-0.16 0.07
	-0.12 -0.31
	-0.68 0.93
	-0.39 0.54
	0.21 -2.31
	-0.12 -0.49
	-0.62 1.38
	0.08 -1.29
	-0.31 0.37
	-0.24 -0.55
	-0.15 0.10
	-0.09 -0.48
	0.11 -0.37
	-0.07 0.69
	-0.42 0.23
	-0.14 -0.88
	-0.68 0.74
	0 -1.49000000953674
	-0.11 -0.99
	-0.44 0.90
	-0.19 -0.13
	-0.16 -0.79
	0.01 -1.23
	-0.07 -0.22
	-0.10 -0.63
	0.17 -1.44
	-0.44 1.25
	-0.31 -0.04
	-0.59 0.56
	-0.51 0.69
	-0.61 0.27
	-0.61 -0.27
	-0.51 -0.34
	-0.19 -0.77
	-0.09 -0.97
	-0.19 -0.98
	-0.14 -0.68
	-0.54 0.33
	0.27 -1.54
	-0.22 -0.18
	-0.40 -0.75
	-0.42 0.10
	-0.16 -0.19
	-0.04 0.33
	-0.31 -0.77
	-0.16 -0.83
	-0.14 -0.91
	-0.68 -0.35
	-0.50 -0.27
	-0.49 0.69
	-0.12 -0.87
	-0.119999997317791 -0
	-0.38 0.31
	-0.04 -0.23
	-0.36 0.05
	-0.58 0.28
	-0.16 0.12
	-0.24 -0.91
	-0.02 -0.81
	-0.08 -0.33
	0.10 -1.07
	0 -0.720000028610229
	0.21 -1.88
	-0.47 0.67
	-0.49 0.13
	-0.21 -0.52
	-0.09 -0.53
	-0.10 0.19
	-0.13 0.11
	-0.55 0.81
	0.41 0.08
	-0.37 0.74
	-0.44 0.38
	0.09 -0.68
	-0.07 -1.16
	-0.22 -0.26
	-0.44 -0.10
	0.17 -1.11
	-0.37 -0.39
	-0.42 0.25
	-0.40 -0.35
	-0.38 -0.36
	0.18 -0.79
	-0.31 0.39
	-0.19 1.14
	-0.14 -1.37
	-0.53 0.01
	0.05 -1.59
	-0.29 0.40
	-0.15 -0.63
	-0.79 0.32
	-0.23 -1.15
	-0.25 0.47
	-0.02 -1.24
	-0.08 -0.25
	-0.49 0.39
	-0.21 0.25
	-0.13 -0.65
	0.32 -2.46
	-0.09 -0.97
	0.05 -0.86
	-0.57 0.95
	-0.44 0.36
	-0.79 1.23
	-0.20 -0.17
	-0.67 0.23
	-0.41 0.08
	-0.41 0.61
	-0.11 -0.92
	-0.34 0.15
	-0.68 -0.09
	-0.15 0.60
	-0.85 0.62
	-0.54 0.89
	-0.33 0.25
	0.14 -0.50
	-0.13 -0.51
	-0.20 -0.15
	-0.18 0.94
	-0.61 0.69
	-0.44 0.10
	-0.66 0.41
	-0.61 -0.51
	-0.77 0.07
	-0.16 -0.17
	-0.56 1.37
	-0.60 -0.18
	-0.69 -0.28
	-0.37 0.03
	-0.40 -0.16
	-0.26 -0.56
	-0.46 0.44
	-0.59 0.12
	-0.31 -0.17
	-0.52 0.07
	-0.70 0.44
	-0.50 1.01
	-0.08 -1.48
	-0.49 0.09
	-0.37 -0.48
	-0.61 0.25
	0.11 -1.21
	-0.10 -0.49
	-0.68 0.95
	0.18 -1.10
	-0.24 -0.59
	0 -0.959999978542328
	-0.64 1.18
	-0.40 0.08
	-0.56 0.10
	-0.15 -0.98
	-0.39 -0.47
	-0.54 -0.72
	-0.50 -0.25
	-0.81 0.54
	-0.02 -1.37
	0.27 -1.54
	-0.52 0.44
	-0.23 0.38
	-0.449999988079071 1
	0.14 -1.14
	-0.22 -0.34
	-0.19 -0.27
	-0.66 0.22
	-0.41 -0.04
	-0.43 -0.64
	-0.22 -0.87
	-0.22 -0.16
	-0.18 -0.43
	-0.15 -0.99
	-0.24 -0.19
	-0.80 0.21
	-0.02 -0.26
	-0.18 0.25
	-0.55 0.18
	0.13 -1.17
	-0.62 0.27
	-0.42 -0.27
	-0.04 -0.05
	-0.65 0.58
	-0.02 -0.57
	-0.64 0.41
	-0.33 1.22
	0.24 -1.16
	-0.35 -0.52
	-0.28 -0.03
	-0.31 -0.29
	-0.41 0.24
	0.25 -1.18
	-0.73 -0.13
	-0.12 -1.17
	-0.21 -0.21
	0.01 -0.92
	-0.66 0.17
	-0.27 -0.47
	-0.51 1.01
	-0.01 -1.43
	-0.53 0.42
	-0.36 0.42
	-0.07 -0.51
	0.20 -0.86
	-0.62 0.76
	-0.59 0.54
	-0.16 -0.96
	-0.40 0.05
	-0.12 -0.62
	-0.05 -0.41
	-0.16 -0.88
	-0.39 -0.08
	-0.23 0.49
	0.13 -1.32
	-0.63 0.23
	0.17 -1.32
	-0 -0.970000028610229
	-0.18 -0.11
	0.21 -1.31
	-0.39 -0.83
	-0.35 -0.47
	-0.27 -0.49
	-0.03 0.11
	-0.15 -0.61
	-0.49 -0.17
	-0.55 0.14
	-0.14 -0.75
	-0.05 -0.48
	0.20 -1.56
	0.10 -1.32
	-0.53 -0.39
	-0.51 0.57
	-0.34 -0.17
	0 -0.270000010728836
	-0.38 -0.74
	-0.01 -0.51
	-0.29 -0.31
	0.08 -0.86
	-0.35 0.24
	-0.67 0.58
	-0.65 0.59
	0 0.209999993443489
	0.14 -1.23
	-0.10 -0.62
	-0.23 -0.04
	-0.36 0.73
	-0.49 0.57
	0.01 -0.87
	-0.39 -0.35
	-0.37 -0.69
	-0.10 -0.69
	-0.24 -0.33
	-0.80 0.14
	-0.40 1.48
	-0.59 0.05
	-0.42 1.08
	-0.34 -0.58
	0.45 -1.55
	-0.51 -0.12
	-0.08 -0.90
	0.48 -2.62
	-0.63 0.50
	-0.64 0.55
	-0.63 0.32
	-0.51 0.11
	-0.52 0.11
	-0.14 -0.32
	-0.18 -1.31
	-0.35 0.98
	-0.32 0.42
	-0.24 -0.16
	-0.08 -0.85
	-0.27 -0.75
	-0.47 0.96
	0.15 -0.65
	-0.64 -0.08
	-0.83 0.61
	-0.35 -0.25
	0.04 -0.94
	0.55 -2.46
	0.06 -0.59
	0.12 -1.69
	-0.67 -0.09
	-0.14 -1.07
	-0.19 -0.29
	-0.61 -0.01
	-0.66 -0.15
	0.24 -0.58
	-0.01 -0.88
	0.15 -1.34
	0.12 -1.20
	0.17 -1.19
	-0.58 -0.11
	-0.35 -0.67
	-0.27 -0.52
	-0.15 -0.24
	-0.12 -0.05
	-0.67 0.04
	-0.68 -0.50
	-0.54 -0.03
	-0.04 0.10
	0.14 -0.77
	0.13 -0.59
	-0.01 -1.06
	-0.04 -0.15
	-0.41 0.12
	0.08 -0.64
	-0.50 0.11
	0.17 -0.58
	-0.16 -0.43
	0.24 -0.51
	-0.68 0.07
	-0.17 -1.10
	-0.25 0.70
	-0.05 -0.86
	-0.51 1.10
	-0.38 0.15
	-0.55 0.33
	-0.12 0.57
	-0.25 -0.30
	-0.03 -0.88
	-0.63 -0.46
	-0.33 0.16
	0.03 -0.94
	-0.66 1.13
	-0.28 -0.88
	0.10 -0.25
	-0.30 -0.14
	-0.45 -0.32
	-0.02 -1.16
	-0.56 0.13
	-0.28 -0.14
	-0.40 0.12
	-0.57 0.18
	-0.01 -0.80
	-0.68 0.32
	-0.12 -0.50
	-0.16 -0.69
	-0.18 -0.96
	-0.63 0.64
	-0.15 -0.90
	-0.14 1.57
	-0.49 0.49
	-0.27 -0.42
	-0.59 -0.07
	-0.78 -0.09
	-0.05 -0.71
	-0.08 -1.10
	0.06 -0.45
	-0.24 -0.73
	-0.02 -0.59
	-0.59 0.23
	-0.55 0.02
	-0.12 0.43
	-0.06 -0.45
	-0.35 -0.16
	-0.09 -0.90
	-0.27 0.48
	-0.24 -0.48
	0.08 -0.59
	-0.07 -0.63
	-0.61 -0.24
	-0.60 0.03
	0.11 -0.76
	-0.61 0.29
	-0.63 0.23
	-0.70 0.81
	-0.04 -0.74
	-0.69 0.42
	-0.33 0.27
	0.170000001788139 -2
	-0.11 -0.85
	-0.74 -0.21
	-0.74 0.89
	0.06 -1.20
	-0.60 -0.08
	0.05 -1.20
	-0.04 -0.99
	-0.16 -1.01
	-0.05 -1.17
	-0.32 0.12
	-0.43 0.35
	-0.48 -0.53
	-0.17 0.01
	-0.43 1.58
	-0.63 0.13
	-0.51 -0.21
	-0.16 -0.81
	-0.14 -0.52
	-0.17 -0.54
	-0.21 -0.06
	0.14 0.02
	-0.30 -0.15
	-0.39 0.87
	-0.25 -0.27
	-0.44 0.42
	-0.34 -0.19
	-0.47 -0.19
	0.02 -0.91
	-0.01 -0.25
	-0.52 0.34
	-0.81 0.35
	-0.39 0.71
	0.02 -1.21
	-0.11 -0.62
	-0.32 -0.45
	-0.49 0.02
	-0.63 0.57
	0.08 -0.03
	-0.51 -0.54
	-0.20 0.89
	-0.33 -0.33
	-0.14 -0.95
	-0.17 -0.97
	-0.16 -0.60
	0.07 -1.27
	-0.28 0.52
	-0.20 0.20
	-0.29 0.36
	-0.12 -1.30
	-0.54 0.35
	-0.17 -1.13
	-0.77 0.48
	0.17 -1.29
	-0.15 -0.29
	-0.62 -0.05
	-0.61 -0.06
	-0.58 -0.02
	-0.0399999991059303 -1
	0.11 -1.61
	-0.82 0.33
	-0.10 -0.64
	-0.08 -0.65
	-0.50 -0.14
	-0.63 0.48
	0.35 -1.93
	-0.26 -0.73
	-0.19 -1.04
	-0.37 0.34
	-0.50 -0.18
	-0.51 0.01
	-0.03 -1.37
	0.22 -0.94
	-0.53 -0.25
	-0.27 -0.41
	-0.50 0.51
	-0.48 -0.63
	-0.08 -0.63
	-0.47 1.15
	-0.27 -0.82
	-0.18 -0.66
	-0.76 0.89
	-0.47 0.28
	-0.50 1.06
	-0.32 0.32
	-0.47 -0.65
	-0.17 -0.75
	-0.08 -0.66
	0.04 -1.30
	-0.65 0.30
	-0.29 -0.38
	-0.54 -0.07
	-0.32 -0.04
	-0.76 -0.23
	-0.46 -0.36
	-0.30 -0.80
	-0.03 0.09
	-0.07 -1.49
	-0.22 0.42
	-0.39 0.48
	-0.46 -0.01
	0.13 0.75
	-0.21 -0.03
	-0.37 0.77
	-0.67 -0.14
	-0.13 -0.05
	0.36 -0.88
	-0.54 -0.15
	-0.57 0.62
	-0.12 -0.74
	-0.07 -0.90
	-0.76 0.04
	-0.59 -0.14
	0.09 -1.40
	-0.23 -0.31
	-0.14 0.25
	-0.28 -0.70
	-0.70 -0.23
	-0.67 0.68
	-0.08 -0.47
	-0.68 0.29
	-0.31 -0.25
	-0.59 -0.22
	-0.52 0.01
	-0.52 -0.42
	-0.33 -0.02
	-0.59 0.13
	0.19 -0.85
	-0.15 0.19
	-0.03 -1.20
	-0.19 -0.39
	-0.30 -0.36
	-0.30 -0.31
	-0.82 1.75
	-0.22 -1.21
	0.07 -0.24
	-0.51 0.08
	0.06 -1.37
	-0.23 0.37
	0.05 -1.53
	-0.55 -0.02
	-0.46 0.69
	-0.12 -0.48
	-0.32 1.39
	-0.04 -0.08
	-0.51 -0.34
	-0.38 -0.43
	-0.15 -0.28
	-0.10 -1.25
	0.08 -1.02
	-0.60 -0.02
	-0.72 0.13
	-0.71 -0.12
	-0.26 -0.15
	-0.65 -0.49
	-0.48 0.77
	-0.13 -0.65
	-0.25 0.66
	-0.20 -0.50
	0.09 -1.48
	-0.14 -0.70
	0.19 -0.60
	-0.35 -0.37
	-0.42 -0.15
	0.22 -1.11
	0 -0.879999995231628
	-0.15 -0.25
	-0.59 0.35
	-0.04 -0.81
	-0.16 -0.23
	-0.20 -0.40
	-0.52 0.41
	-0.55 0.63
	-0.17 0.97
	0.40 -1.74
	-0.21 -0.40
	0.50 -2.63
	-0.39 -0.19
	-0.56 -0.12
	-0.86 0.38
	-0.15 0.64
	-0.27 1.05
	-0.67 0.80
	-0 -0.439999997615814
	-0.55 -0.10
	-0.28 -0.04
	-0.11 -0.21
	-0 -0.970000028610229
	-0.74 0.86
	-0.33 0.19
	-0.71 -0.10
	-0.01 -1.06
	0.36 -1.50
	-0.60 0.30
	-0.38 -0.02
	-0.27 -0.45
	0.25 -1.06
	0.33 -1.17
	0.02 -1.20
	0.21 -1.68
	-0.69 0.53
	-0.25 -0.11
	-0.17 -0.05
	-0.07 -0.62
	0.10 -0.72
	-0.37 -0.37
	-0.19 -0.54
	-0.38 -0.55
	-0.57 0.20
	0.31 -0.64
	-0.13 0.70
	0.18 -1.74
	-0.16 -0.05
	-0.61 -0.41
	-0.60 0.14
	-0.54 -0.17
	0.03 -0.21
	-0.14 -1.15
	-0.45 -0.24
	-0.75 1.33
	-0.03 -0.16
	0.03 -1.20
	-0.34 -0.66
	-0.32 -0.16
	-0.35 -0.46
	-0.41 0.66
	0.01 -0.89
	-0.55 -0.17
	0.05 -1.41
	-0.30 -0.17
	-0.47 0.28
	-0.54 0.50
	-0.25 0.24
	-0.40 0.64
	-0.07 -1.28
	-0.36 0.03
	-0.74 -0.07
	-0.73 0.58
	-0.63 0.39
	-0.27 -0.52
	-0.24 0.03
	-0.28 -0.82
	-0.60 -0.32
	-0.16 -0.28
	-0.38 -0.28
	0.02 -0.63
	-0.55 0.52
	0.20 -0.99
	-0.11 0.51
	-0.40 0.80
	-0.53 1.38
	-0.17 0.09
	-0.09 0.21
	-0.55 -0.40
	-0.09 -1.18
	-0.35 -0.17
	-0.11 -0.44
	-0.07 -0.24
	-0.52 -0.18
	-0.26 -0.56
	-0.42 0.52
	-0.30 -0.61
	-0.07 -1.16
	-0.67 0.56
	-0.65 -0.43
	0.26 -1.99
	-0.44 -0.06
	-0.39 -0.53
	-0.21 0.09
	-0.30 0.11
	-0.05 0.40
	-0.67 0.46
	-0.24 -0.76
	-0.69 0.02
	0.58 -2.10
	-0.37 -0.28
	0.05 -0.98
	-0.40 0.49
	-0.05 -0.79
	-0.42 0.98
	0.13 -1.21
	-0.43 0.28
	0.32 -0.99
	-0.70 0.46
	-0.189999997615814 -0
	0.16 -0.81
	-0.64 0.68
	-0.61 0.36
	-0.61 0.45
	-0.15 -0.12
	0.62 -2.76
	0.15 -0.75
	0.03 -0.35
	-0.30 0.51
	-0.15 -0.53
	0.09 -0.28
	-0.68 0.78
	-0.49 0.29
	-0.09 -0.48
	-0.55 0.36
	-0.22 -1.10
	-0.09 -0.29
	-0.19 0.09
	-0.469999998807907 0
	-0.720000028610229 1
	-0.27 -0.03
	-0.18 -0.45
	-0.14 -0.33
	-0.30 0.59
	0.06 -0.86
	-0.82 0.40
	-0.03 -0.36
	-0.62 1.10
	-0.20 1.25
	-0.67 0.13
	-0.06 -0.79
	-0.63 0.18
	-0.06 -0.77
	-0.03 -0.89
	0 0.560000002384186
	-0.45 0.37
	-0.16 -1.05
	-0.20 -0.44
	-0.22 -0.40
	-0.54 0.64
	-0.54 0.43
	0.04 -0.65
	-0.86 0.58
	-0.19 -0.45
	-0.54 0.50
	-0.41 -0.09
	-0.24 0.05
	-0.07 0.04
	-0.11 -0.89
	0.06 -0.60
	-0.06 -1.23
	-0.58 0.50
	-0.61 -0.12
	-0.05 -0.53
	-0.47 1.10
	-0.20 0.05
	-0.64 1.05
	-0.12 -0.76
	-0.03 0.83
	0.11 -1.40
	-0.40 -0.09
	-0.40 -0.44
	-0.56 -0.13
	-0.29 0.60
	-0.63 0.19
	-0.24 0.03
	-0.30 -0.25
	-0.07 -0.40
	-0.14 -0.17
	-0.01 -1.14
	-0.46 0.69
	0.35 -1.57
	0.22 -0.71
	-0.30 -0.50
	0.23 -0.72
	0.11 -2.28
	-0.44 0.11
	0.09 -1.46
	-0.35 -0.35
	-0.62 0.56
	-0.54 0.04
	-0.40 0.31
	-0.68 1.06
	-0.78 -0.09
	-0.79 0.98
	-0.86 2.49
	-0.59 0.07
	0.29 -1.98
	-0.38 -0.25
	-0.17 0.09
	0.45 -2.33
	-0.44 1.64
	-0.39 -0.17
	-0.23 -0.70
	-0.51 1.16
	-0.01 -0.10
	-0.48 0.02
	-0.68 0.95
	0.35 -1.77
	-0.35 -0.31
	0.06 -1.32
	-0.49 0.85
	-0.19 -1.15
	-0.18 0.82
	-0.64 0.04
	-0.21 -0.76
	-0.18 -0.06
	-0.73 0.56
	-0.06 -0.86
	-0.24 -0.02
	-0.12 -0.36
	-0.56 0.19
	-0.26 0.02
	-0.12 -0.46
	-0.63 0.09
	-0.39 -0.13
	-0.43 0.09
	-0.39 -0.60
	-0.99 0.36
	-0.379999995231628 -1
	-0.13 -0.33
	-0.42 -0.21
	0.04 -0.40
	0.01 -0.78
	-0.60 -0.08
	0.29 -1.49
	-0.77 -0.03
	-0.33 0.36
	-0.26 -0.54
	-0.60 0.50
	-0.44 0.52
	-0.22 0.76
	0.11 -0.88
	-0.01 -0.71
	-0.25 -0.42
	-0.55 0.53
	-0.67 -0.28
	-0 -0.860000014305115
	-0.18 -0.54
	-0.29 0.52
	-0.06 0.07
	-0.25 0.61
	-0.25 -0.68
	-0.41 0.15
	-0.40 0.28
	-0.74 0.60
	-0.13 -0.77
	-0.34 -0.44
	-0.08 -1.25
	-0.51 0.50
	-0.29 -0.02
	-0.16 -0.30
	-0.33 -0.24
	-0.49 -0.10
	-0.36 -0.34
	-0.58 0.10
	-0.11 -0.51
	-0.04 0.61
	-0.11 -0.24
	0.30 -1.67
	-0.54 -0.24
	0.25 -0.71
	0.06 -0.68
	-0.92 0.47
	0.21 -1.34
	-0.24 1.73
	-0.26 -0.64
	-0.19 -0.62
	0.22 -2.47
	0.07 -1.09
	-0.83 1.24
	-0.11 0.05
	-0.31 -0.15
	-0.24 0.73
	-0.65 0.73
	-0.60 0.12
	0.01 -0.88
	-0.69 1.27
	-0.38 -0.06
	0.06 -0.01
	-0.58 -0.48
	-0.36 -0.23
	-0.52 0.30
	-0.45 -0.40
	-0.54 -0.25
	0.13 -0.85
	-0.57 -0.02
	-0.33 -0.68
	-0.30 0.13
	0.21 -1.70
	0.18 0.02
	-0.01 -1.56
	-0.49 0.16
	-0.62 0.49
	-0.13 -1.04
	-0.57 0.42
	-0.41 0.58
	-0.46 0.22
	-0.18 -0.84
	-0.58 -0.50
	-0.54 -0.36
	-0.30 -0.56
	-0.54 0.78
	-0.28 -0.69
	-0.30 0.54
	-0.37 1.04
	0.02 -1.30
	-0.48 0.60
	-0.46 0.05
	0.28 -1.21
	-0.31 0.17
	-0.60 0.56
	-0.32 -0.75
	0.14 -0.59
	0.04 -0.65
	-0.69 0.94
	0.21 -1.65
	-0.21 1.65
	-0.16 -0.68
	0.34 -1.46
	0.04 -1.09
	-0.19 0.05
	-0.10 -0.80
	-0.20 -0.20
	-0.33 -0.44
	-0.41 1.47
	-0.12 -0.19
	-0.19 -0.23
	-0.03 -1.10
	-0.60 0.21
	-0.40 -0.49
	-0.21 -0.22
	-0.25 -0.51
	-0.19 -0.61
	-0.17 -0.63
	-0.48 0.07
	-0.86 0.67
	0.31 -1.12
	-0.24 -0.43
	0.13 0.33
	-0 -0.360000014305115
	-0.52 -0.19
	0.12 -0.42
	-0.01 -0.68
	-0.79 0.11
	-0.54 0.69
	-0.62 -0.30
	0.09 -0.61
	0 -1.24000000953674
	-0.65 -0.09
	0.11 -1.38
	0.20 -1.54
	-0.11 -0.40
	-0.70 -0.05
	-0.33 0.35
	-0.52 0.97
	-0.70 0.19
	-0.51 -0.29
	-0.33 -0.45
	-0.69 0.29
	-0.44 0.01
	-0.25 -0.39
	0.20 -0.16
	-0.62 0.42
	-0.09 -0.01
	-0.41 0.47
	-0.13 -0.45
	0 -0.490000009536743
	0.17 -0.99
	-0.41 1.32
	-0 -1.63999998569489
	-0.22 0.23
	0.10 -1.02
	0.34 -0.72
	-0.87 1.56
	-0.55 0.63
	-0.70 0.51
	0.05 -1.10
	-0.65 -0.31
	-0.67 0.68
	-0.63 0.73
	-0.43 0.99
	-0.08 -0.13
	-0.72 0.61
	-0.58 0.49
	-0.25 -0.27
	-0.38 0.42
	-0.13 -1.39
	-0.01 -0.42
	-0.03 0.02
	0.29 -1.44
	0.01 -1.67
	-0.36 0.98
	-0.29 0.16
	-0.52 0.30
	-0.28 -1.16
	-0.77 1.10
	-0.33 0.29
	0.15 -1.58
	-0.03 -1.41
	-0.50 0.31
	-0.29 -0.39
	-0.28 0.41
	-0.74 0.42
	0 -0.839999973773956
	-0.42 0.33
	-0.61 0.86
	-0.03 -0.82
	-0.33 -0.29
	-0.18 -0.36
	-0.58 0.59
	-0.55 0.75
	-0.52 -0.09
	-0.23 -0.79
	-0.14 -0.13
	-0.53 -0.03
	0.18 -1.38
	-0.00999999977648258 -1
	-0.38 0.08
	0 -1.42999994754791
	-0.32 0.19
	-0.89 1.61
	-0.41 0.80
	-0.68 0.19
	0.16 -1.74
	-0.09 -0.54
	0.06 -1.05
	-0.15 -0.30
	-0.35 0.92
	-0.45 0.14
	-0.22 -0.40
	-0.41 0.35
	-0.58 0.79
	-0.08 0.18
	0.24 -1.75
	0.06 -0.79
	-0.16 -0.95
	-0.40 -0.14
	-0.06 -0.64
	-0.09 -0.77
	-0.68 0.79
	-0.21 -0.76
	-0.0599999986588955 -1
	-0.21 -0.95
	-0.56 0.27
	-0.54 0.51
	0.04 -0.93
	-0.25 0.08
	-0.33 -0.24
	0.02 -0.74
	0.03 -1.48
	0.01 -1.14
	0.23 -0.62
	-0.34 0.16
	-0.09 -0.23
	-0.40 0.27
	-0.31 -0.22
	-0.67 -0.18
	-0.33 -0.19
	0.11 -1.48
	-0.24 -0.42
	-0.62 0.39
	-0.60 0.56
	-0.21 0.71
	-0.16 -0.22
	-0.21 -0.39
	-0.16 -0.05
	-0.10 -1.33
	-0.60 -0.12
	0.13 -1.46
	-0.53 0.58
	0.23 -1.25
	-0.56 -0.04
	-0.15 -0.56
	0.11 -1.39
	0.12 -0.11
	-0.59 1.07
	-0.26 -0.09
	-0.45 -0.36
	-0.09 -0.99
	-0.04 -0.66
	-0.08 -0.09
	-0.24 -0.41
	-0.34 0.09
	-0.30 -0.75
	-0.16 0.89
	-0.30 1.04
	-0.04 -0.59
	-0.28 -0.02
	-0.18 -0.52
	-0.62 0.70
	-0.48 -0.22
	0 -0.629999995231628
	-0.66 0.14
	-0.27 -0.20
	-0.02 -1.60
	-0.62 1.18
	-0.19 -0.48
	-0.65 -0.07
	-0.14 -0.27
	-0.47 -0.48
	0.23 -1.19
	-0.37 -0.76
	-0.78 0.22
	-0.59 1.14
	-0.02 -1.37
	-0.65 0.31
	0.01 -1.72
	0.08 -1.54
	-0.08 -0.76
	0.17 -1.13
	-0.55 -0.47
	-0.30 0.01
	-0.92 0.19
	-0.14 -0.33
	-0.54 1.02
	-0.28 0.02
	-0.15 -0.03
	-0.31 -0.21
	-0.39 0.13
	-0.27 -0.48
	-0.27 0.10
	-0.21 -0.95
	-0.59 0.76
	-0.27 -0.24
	-0.14 -1.15
	-0.14 -0.81
	-0.58 0.16
	-0.79 0.78
	-0.10 -0.36
	-0.42 -0.74
	-0.21 -0.12
	-0.46 -0.39
	-0.16 0.35
	-0.30 0.03
	-0.11 -0.35
	-0.27 -0.87
	-0.61 1.64
	-0.70 -0.24
	0.16 -1.01
	-0.63 0.74
	-0.69 0.28
	-0.34 -0.05
	-0.94 0.58
	-0.34 -0.06
	-0.70 0.87
	-0.69 0.69
	0.24 -1.17
	-0.43 -0.22
	-0.05 -0.37
	-0.12 -0.99
	-0.13 -0.92
	-0.15 0.18
	-0.10 -0.32
	0.22 -1.16
	-0.25 -0.05
	-0.44 0.27
	-0.41 -0.47
	-0.17 -0.28
	-0.49 0.40
	-0.56 0.10
	-0.64 1.30
	0.04 -0.33
	0.04 -1.14
	-0.60 0.02
	-0.13 -0.47
	-0.12 -1.35
	0.24 -1.84
	-0.62 0.45
	0.17 -0.92
	-0.07 -0.62
	-0.48 0.21
	-0.22 0.59
	-0.30 0.12
	-0.53 0.68
	-0.74 0.60
	-0.29 -0.92
	-0.52 0.26
	-0.33 -0.53
	-0.52 0.15
	0.25 -1.41
	-0.75 0.17
	-0.83 1.20
	-0.01 -1.18
	-0.64 0.78
	-0.02 -0.41
	-0.11 0.45
	-0.53 0.38
	-0.52 -0.30
	-0.09 -0.60
	-0.52 0.69
	0.21 -1.46
	-0.03 -1.49
	-0.59 -0.14
	-0.37 -0.25
	-0.19 -1.26
	-0.31 -0.65
	-0.12 0.11
	-0.68 0.80
	-0.39 0.31
	-0.43 0.64
	-0.14 -0.32
	-0.45 0.67
	0.06 -1.01
	-0.24 0.09
	-0.26 -0.17
	-0.50 -0.02
	-0.85 0.37
	0.37 -1.13
	0.01 -0.74
	-0.56 0.15
	-0.24 0.05
	-0.07 -0.77
	-0.52 0.37
	-0.50 0.95
	-0.21 -0.29
	-0.70 0.31
	0.15 -0.99
	-0.20 -0.52
	0.04 -0.65
	-0.52 0.24
	-0.07 -1.31
	-0.66 -0.19
	-0.23 0.36
	-0.29 -0.15
	-0.32 -0.83
	0.12 -1.40
	-0.51 -0.04
	-0.16 -0.59
	-0.05 -1.11
	-0.20 -0.84
	-0.49 0.09
	0.28 -1.73
	0.02 -1.30
	-0.33 -0.24
	-0.28 -0.90
	0.05 -1.79
	-0.66 0.74
	-0.40 0.43
	-0.32 -0.28
	-0.55 -0.35
	-0.20 0.45
	-0.47 0.13
	-0.56 0.92
	-0.47 -0.02
	-0.27 0.62
	0.10 -0.19
	-0.50 -0.41
	-0.02 -0.67
	-0.54 -0.14
	-0.14 0.10
	0.07 -0.23
	0.30 -1.58
	-0.65 0.39
	-0.37 0.03
	-0.45 0.26
	0.21 -1.29
	-0.31 0.51
	-0.21 -0.76
	-0.07 -0.04
	-0.66 0.59
	-0.34 0.17
	-0.75 0.54
	-0.47 -0.54
	0.15 -0.61
	-0.36 -0.13
	-0.59 0.80
	-0.50 0.18
	-0.72 0.11
	-0.54 -0.35
	-0.05 -0.93
	0.06 -0.89
	0.02 -0.40
	0.10 -0.80
	-0.41 -0.31
	-0.270000010728836 0
	-0.57 0.67
	-0.03 -0.38
	-0.05 -1.51
	-0.21 -0.64
	-0.52 -0.04
	-0.02 -1.24
	0.28 -1.33
	-0.10 -0.43
	-0.46 -0.19
	0 -1.5
	-0.09 -1.16
	-0.65 0.58
	-0.24 -0.62
	-0.48 -0.37
	-0.46 0.92
	-0.51 0.09
	-0.61 0.28
	-0.66 1.16
	-0.26 -0.17
	-0.55 -0.30
	-0.70 0.79
	-0.14 -0.52
	-0.69 0.10
	-0.18 -0.48
	0.09 -0.73
	-0.60 0.39
	-0.20 0.69
	-0.09 -0.97
	-0.10 -0.67
	-0.48 -0.14
	-0.61 0.77
	-0.68 -0.22
	-0.13 -0.03
	0.18 -1.60
	0.22 -1.25
	-0.32 -0.18
	-0.72 -0.36
	-0.50 0.37
	-0.64 0.43
	0.09 -1.29
	-0.44 0.12
	-0.26 -0.42
	-0.10 -0.94
	-0.06 -0.66
	-0.06 -1.16
	-0.55 -0.37
	-0.22 -0.99
	-0.55 0.23
	-0.18 -0.50
	-0.20 -0.68
	-0.63 1.05
	-0.38 -0.50
	-0.27 0.02
	-0.45 -0.47
	-0.38 -0.75
	-0.70 0.76
	-0.53 -0.11
	-0.02 -1.37
	-0.42 0.14
	-0.25 -0.08
	-0.18 -0.88
	-0.48 0.35
	-0.06 -0.29
	-0.23 -0.04
	0.08 -1.38
	0.03 -0.61
	-0.51 0.11
	0.37 -1.49
	0.12 -1.03
	-0.57 -0.04
	-0.47 -0.29
	-0.66 0.36
	-0.46 1.07
	-0.16 -0.84
	-0.68 -0.40
	0.16 -1.78
	-0 -1.52999997138977
	-0.57 0.67
	-0.03 -1.19
	-0.05 -0.18
	-0.57 0.46
	0.15 -1.55
	-0.71 0.41
	-0.45 0.03
	-0.20 -0.14
	-0.22 -0.31
	-0.38 0.22
	0.07 -1.64
	-0.64 0.30
	0.01 -1.10
	-0.66 0.99
	-0.52 -0.35
	0.24 -1.36
	-0.42 0.13
	-0.20 -0.15
	-0.14 -0.45
	0.04 -0.45
	-0.46 0.25
	-0.29 -0.97
	-0.35 0.56
	-0.65 0.63
	-0.87 1.56
	-0.25 -0.46
	-0.71 0.56
	-0.09 -1.05
	0.15 -1.78
	-0.03 -1.62
	0.14 1.22
	-0.44 1.29
	0.72 -3.14
	-0.78 0.57
	-0.82 1.37
	-0.44 0.69
	-0.18 0.94
	0.01 0.66
	0.08 -1.69
	0 -0.930000007152557
	-0.59 0.02
	0.09 -0.97
	-0.56 0.79
	-0.07 0.34
	0.25 -1.45
	-0.27 -0.23
	-0.48 0.16
	-0.42 -0.03
	-0.17 -0.05
	-0 -0.860000014305115
	-0.62 1.44
	-0.59 0.43
	-0.52 0.25
	-0.55 0.31
	-0.14 -0.14
	-0.32 1.02
	-0.06 -1.47
	-0.70 0.26
	-0.13 -0.91
	-0.76 0.51
	-0.21 -0.37
	-0.17 -0.72
	0.50 -2.13
	-0.37 0.06
	-0.17 -0.15
	-0.21 -0.72
	-0.17 0.20
	-0.44 -0.59
	-0.16 -0.87
	0 -1.16999995708466
	-0.35 -0.43
	-0.28 0.65
	0.11 -1.19
	-0.29 0.14
	-0.15 0.12
	-0.39 0.04
	0.10 -1.04
	-0.29 0.51
	-0.55 0.47
	0.11 0.61
	0.43 -2.43
	0.11 0.56
	-0.24 -0.73
	0.30 -0.45
	-0.10 -0.51
	-0.82 0.73
	-0.01 -0.80
	-0.47 0.39
	-0.61 0.51
	-0.45 0.05
	-0.66 -0.13
	-0.48 0.46
	-0.22 -0.53
	-0.72 0.77
	-0.18 -0.33
	-0.20 -0.28
	-0.59 0.36
	-0.20 0.84
	-0.61 1.03
	-0.28 -0.43
	-0.62 0.56
	-0.45 -0.08
	-0.54 0.37
	-0.60 0.06
	-0.60 0.82
	-0.46 0.46
	-0.71 -0.32
	-0.07 -0.93
	-0.54 0.27
	-0.11 0.31
	-0.45 -0.45
	-0.83 0.29
	-0.33 0.06
	-0.38 -0.59
	0.23 -1.77
	-0.21 -0.68
	-0.07 -0.45
	-0.29 -0.79
	-0.16 0.13
	0.12 -1.21
	-0.83 0.27
	-0.52 0.02
	-0.07 -1.26
	-0.55 0.63
	0.01 -0.75
	-0.79 0.39
	-0.17 0.16
	-0.54 -0.14
	-0.41 0.19
	-0.38 -0.56
	-0.25 -0.42
	-0.56 0.37
	0.01 -1.33
	-0 -1.25999999046326
	0.16 -0.93
	-0.38 0.05
	-0.17 -0.36
	0.06 -0.94
	-0.72 0.39
	0.26 -1.42
	-0.49 0.87
	-0.18 0.31
	-0.05 -0.89
	-0.16 -0.67
	-0.57 -0.02
	-0.02 -0.80
	-0.68 0.18
	-0.03 0.06
	0.17 -2.02
	-0.39 -0.88
	-0.01 -1.05
	-0.72 0.92
	-0.03 -1.47
	-0.12 -0.56
	0.10 -0.34
	-0.59 1.07
	-0.17 -1.17
	-0.52 -0.25
	-0.18 0.42
	-0.69 0.92
	-0.11 -0.28
	-0.19 -0.50
	-0.22 -0.38
	-0.51 -0.38
	-0.57 0.39
	-0.78 0.48
	-0.04 -0.94
	-0.150000005960464 -1
	0.11 -0.91
	-0.78 0.23
	-0.04 -1.23
	-0.39 0.79
	-0.41 -0.25
	-0.31 -0.76
	-0.51 -0.08
	-0.23 -0.21
	-0.52 0.09
	-0.61 1.15
	-0.36 -0.30
	0.06 -1.47
	0.01 -0.59
	-0.55 0.67
	-0.45 0.89
	0.40 -1.52
	-0.08 0.67
	-0.27 -0.36
	-0.27 0.25
	-0.12 0.13
	0.67 -2.61
	-0.25 -0.56
	-0.41 -0.62
	-0.17 -0.55
	-0.140000000596046 -1
	-0.30 -0.07
	-0.63 -0.56
	-0.60 0.12
	-0.05 -1.32
	-0.12 -0.07
	-0.09 0.04
	0.30 -1.50
	-0.45 0.64
	-0.20 0.07
	-0.31 0.14
	0.33 -2.03
	-0.02 -1.06
	-0.96 1.98
	-0.36 -0.44
	-0.57 0.66
	-0.49 -0.17
	-0.59 0.60
	-0.45 0.30
	-0.25 -0.45
	0.26 -0.79
	-0.07 -0.09
	0.04 -1.28
	0.15 -1.61
	-0.20 -0.56
	-0.74 -0.28
	-0.50 -0.08
	-0.29 -0.19
	-0.21 -0.68
	-0.29 0.23
	0.12 -1.33
	-0.01 -0.82
	0.03 -0.45
	-0.18 -0.59
	-0.59 0.28
	-0.06 -1.28
	-0.19 -0.86
	0.07 -0.68
	-0.33 -0.50
	0.03 -1.06
	-0.77 0.94
	-0.17 -0.17
	-0.39 -0.24
	-0.24 -0.52
	-0.24 -0.53
	-0.58 0.01
	-0.20 -0.01
	-0.31 -0.44
	-0.43 -0.16
	0.12 -1.49
	-0.14 -0.55
	0.23 -1.56
	-0.27 1.40
	0.01 -1.11
	0.17 -0.90
	-0.72 1.02
	-0.54 0.34
	-0.56 -0.14
	-0.21 -0.97
	-0 -1.17999994754791
	-0.14 -0.88
	-0.43 -0.46
	-0.39 -0.47
	-0.78 -0.07
	-0.76 0.31
	-0.32 -0.48
	-0.26 -0.39
	-0.20 -0.93
	-0.58 0.86
	-0.33 -0.56
	-0.22 0.10
	-0.07 -0.08
	-0.72 0.47
	-0.18 0.22
	-0.15 -0.61
	0.14 -1.86
	0 -0.629999995231628
	-0.51 0.42
	-0.32 -0.10
	-0.23 -1.08
	-0.30 -0.75
	-0.07 -0.04
	0.28 -1.92
	0.22 -1.71
	-0.22 -0.34
	-0.16 -0.14
	-0.15 -0.13
	-0.62 -0.24
	-0.18 -0.05
	-0.43 -0.17
	-0.26 -0.58
	-0.59 -0.08
	-0.36 -0.57
	-0.35 -0.48
	0.21 -1.50
	-0.31 -0.70
	-0.78 0.42
	-0.57 0.36
	-0.15 -0.81
	-0.18 -0.03
	-0.64 -0.03
	-0.36 0.14
	-0.21 -0.30
	-0.55 -0.22
	-0.50 -0.37
	-0.71 1.12
	-0.26 -0.11
	-0.84 1.15
	-0.76 1.81
	-0.20 0.21
	-0.02 -0.41
	-0.18 -0.63
	-0.35 -0.45
	-0.62 -0.57
	-0.72 0.58
	-0.53 0.38
	-0.35 0.49
	0.09 -0.32
	-0.22 -0.29
	-0.62 -0.72
	-0.37 -0.44
	-0.24 -0.70
	-0.26 0.32
	-0.37 0.70
	-0.52 0.44
	-0.66 0.58
	-0.45 0.13
	-0.55 -0.10
	-0.53 0.24
	-0.15 -0.45
	0.06 -1.25
	0.10 -1.14
	-0.78 1.01
	-0.63 -0.52
	-0.51 0.15
	-0.14 -0.58
	-0.53 -0.30
	0 0.00999999977648258
	-0.22 -0.12
	0.12 -0.84
	-0.63 1.41
	-0.15 -0.39
	-0.58 -0.18
	0.07 -1.39
	-0.73 -0.16
	-0.51 0.99
	0.08 -1.29
	-0.60 0.25
	-0.63 0.37
	-0 -0.100000001490116
	0.05 -1.46
	-0.67 0.23
	-0.34 -0.25
	-0.29 -0.82
	-0.58 1.11
	-0.68 0.28
	-0.47 0.03
	-0.53 -0.18
	-0.33 -0.62
	0.10 -1.44
	-0.74 -0.07
	-0.66 0.67
	-0.18 0.26
	-0.39 0.66
	-0.45 -0.27
	-0.87 0.94
	-0.48 0.27
	-0.10 -0.65
	-0.53 0.56
	-0.61 0.24
	-0.30 -0.67
	-0.159999996423721 -1
	0.01 -1.67
	-0.40 1.16
	0.19 -1.07
	-0.05 -0.67
	0.02 -1.43
	-0.44 -0.09
	-0.08 -0.93
	-0.37 0.42
	-0.46 0.70
	0.05 -1.56
	0.09 -1.36
	0.15 -0.57
	0.01 -1.10
	-0 -1.63999998569489
	0 -1.12999999523163
	-0.41 -0.30
	-0.59 -0.19
	-0.07 -0.68
	-0.14 -0.12
	-0.03 -0.22
	-0.16 -0.45
	-0.03 -1.18
	-0.08 -0.78
	-0.15 0.30
	-0.16 -0.66
	-0.25 -0.20
	-0.37 0.07
	0.14 -0.95
	-0.52 -0.15
	-0.71 0.06
	-0.10 -0.59
	-0.66 0.70
	-0.44 -0.03
	-0.20 -0.44
	-0.48 0.52
	-0.05 -0.64
	0.30 -1.39
	-0.37 0.49
	-0.02 -0.75
	0.28 -0.74
	-0.78 0.60
	-0.30 0.13
	-0.06 1.37
	-0.10 -1.24
	-0.23 -0.39
	-0.60 0.40
	-0.21 0.51
	-0.46 0.31
	-0.16 -1.13
	-0.62 -0.15
	0.09 -0.52
	-0.51 0.76
	-0.35 -0.82
	-0.29 0.64
	-0.07 -1.15
	-0.53 0.22
	-0.25 -0.89
	0.08 -0.68
	-0.32 0.04
	-0.47 -0.23
	-0.71 0.70
	0.02 -0.49
	-0.47 0.06
	-0.18 -0.71
	-0.20 -0.49
	-0.66 0.47
	-0.47 -0.11
	-0.14 0.24
	0.01 0.12
	-0.71 1.04
	-0.09 0.30
	-0.37 -0.16
	-0.28 -0.37
	-0.73 1.38
	-0.52 -0.70
	-0.34 -0.17
	-0.59 0.83
	-0.26 -0.87
	-0.24 0.47
	-0.07 -0.84
	-0.47 0.39
	-0.55 -0.20
	-0.00999999977648258 -1
	-0.550000011920929 -0
	-0.24 -0.41
	-0.28 0.86
	0.12 -1.53
	-0.12 -0.06
	0.13 -1.46
	-0.57 0.77
	-0.62 -0.14
	-0.44 0.45
	-0.34 0.46
	-0.12 -0.63
	-0.48 -0.34
	0.42 -2.29
	-0.34 -0.64
	-0.63 -0.31
	0.09 -1.81
	0.12 -0.78
	-0.18 -1.09
	-0.58 0.51
	-0.08 -1.03
	-0.18 -0.30
	-0.60 -0.21
	-0.67 0.83
	-0.61 0.97
	-0.58 0.44
	-0.52 -0.11
	-0.28 -0.71
	-0.02 -0.24
	-0.59 -0.24
	0.31 -1.81
	-0.38 0.53
	-0.03 -1.10
	-0.17 -0.93
	0.25 -0.20
	-0.26 -0.07
	-0.59 0.73
	-0.69 0.34
	-0.32 0.02
	-0.10 0.27
	0.10 -1.65
	-0.64 0.36
	-0.58 0.68
	0.41 -1.96
	-0.06 -0.47
	-0.57 0.67
	-0.69 0.60
	0.10 -0.06
	0.13 -0.43
	-0.15 0.39
	0.20 -1.05
	-0.35 0.35
	0.19 -0.58
	-0.24 -0.49
	-0.45 -0.03
	0.01 -1.16
	0.22 -1.98
	-0.71 0.58
	0.06 -1.31
	-0.04 -1.29
	-0.50 0.06
	-0.35 0.09
	-0.54 -0.35
	-0.26 0.40
	-0.37 -0.87
	0.23 -1.46
	-0.61 -0.48
	0.16 -0.70
	-0.13 -0.67
	-0.37 0.87
	-0.56 -0.04
	-0.03 0.10
	-0.86 1.51
	-0.61 0.31
	-0.58 -0.03
	-0.02 -0.65
	-0.64 0.13
	-0.10 0.51
	-0.49 0.25
	-0.22 0.29
	-0.59 0.36
	-0.78 0.68
	-0.20 -0.51
	-0.15 -0.56
	-0.59 -0.02
	-0.29 -0.19
	-0.31 -0.40
	-0.19 -0.56
	-0.52 0.25
	0.18 -0.89
	-0.54 0.73
	-0.51 -0.11
	-0.69 0.34
	-0.63 0.01
	-0.620000004768372 0
	-0.36 -0.70
	-0.05 -0.78
	-0.03 -0.80
	-0.30 -0.54
	-0.62 -0.57
	-0.49 0.28
	0.05 -0.33
	-0.59 1.30
	-0.38 0.15
	-0.62 0.01
	-0.32 -0.94
	0.05 -0.57
	-0.31 0.26
	-0.40 -0.75
	-0.55 0.40
	-0.66 0.35
	0.30 -1.29
	-0.07 -0.74
	0.25 -1.82
	-0.26 -0.11
	-0.47 0.13
	-0.18 -1.10
	-0.26 -0.25
	-0.03 -1.27
	-0.53 0.45
	-0.28 0.13
	-0.60 0.03
	-0.65 -0.15
	-0.53 -0.04
	0.12 -0.95
	-0.17 -0.42
	-0.62 -0.37
	0.26 -1.51
	0.52 -2.35
	-0.59 -0.53
	0.16 -1.53
	-0.30 -0.88
	-0.25 -0.12
	0.23 -0.78
	-0.14 0.46
	0.21 -1.68
	0.08 -1.13
	-0.09 -0.89
	-0.11 -0.31
	-0.69 0.19
	-0.34 -0.86
	-0.53 0.99
	0.01 -0.89
	0.10 -0.80
	-0.31 -0.38
	-0.10 -0.77
	-0.51 0.47
	-0.42 -0.10
	0.02 -0.39
	-0.18 -0.38
	-0.25 -0.29
	-0.54 0.62
	-0.14 -0.55
	0.06 -1.45
	-0.22 -0.05
	-0.21 -0.16
	0.14 -1.44
	-0.38 -0.73
	-0.56 0.13
	-0.68 0.85
	-0.62 0.20
	-0.60 -0.10
	-0.26 -0.61
	-0.72 0.90
	-0.50 0.06
	-0.63 0.35
	-0.43 0.01
	-0.40 0.35
	-0.70 0.43
	-0.59 0.20
	0.14 -1.61
	-0.18 -1.14
	-0.10 0.36
	-0.43 -0.12
	-0.45 0.13
	-0.58 -0.10
	0.35 -1.68
	-0.62 0.42
	-0.16 -0.54
	-0.25 -1
	-0.15 -0.04
	-0.01 -1.37
	0.17 -1.64
	-0.71 1.18
	-0.45 0.64
	-0.14 -1.05
	-0.66 0.71
	0.09 -0.09
	-0.29 -0.41
	-0.35 -0.58
	-0.680000007152557 1
	-0.56 -0.58
	-0.40 0.02
	-0.15 -0.42
	-0.43 -0.06
	-0.18 0.17
	-0.72 -0.12
	-0.38 -0.16
	-0.55 0.40
	-0.49 0.17
	-0.85 1.21
	-0.12 -0.86
	-0.06 -0.58
	-0.53 1.13
	-0.79 0.51
	-0.68 0.06
	-0.30 -0.99
	-0.22 0.04
	-0.16 -0.09
	-0.22 -0.60
	-0.57 0.17
	-0.30 -0.11
	-0.51 0.42
	-0.39 -0.62
	-0.31 -0.43
	0.01 -1.14
	-0.51 1.38
	-0.06 0.14
	-0.03 -0.76
	-0.61 -0.19
	-0.11 0.10
	-0.64 0.07
	-0.25 -0.74
	-0.59 1.56
	-0.56 1.57
	-0.50 0.09
	-0.88 0.90
	-0.26 0.66
	-0.62 -0.01
	-0.65 0.51
	-0.43 0.05
	-0.54 0.17
	-0.07 -0.56
	-0.07 0.10
	0.21 -1.42
	0.10 -1.39
	0.03 -0.97
	-0.58 -0.01
	-0.04 -1.42
	-0.11 -0.97
	-0.93 1.11
	-0.25 -0.23
	-0.60 1.54
	-0.62 0.40
	-0.0599999986588955 -1
	-0.07 -0.84
	-0.18 -0.46
	0.22 -1.55
	-0.48 0.04
	-0.49 0.79
	-0.19 -0.74
	-0.44 -0.43
	0.21 -1.96
	-0.25 -0.65
	-0.42 0.88
	-0.73 0.12
	-0.09 -0.51
	-0.49 -0.50
	0.24 -0.79
	-0.07 -0.48
	-0.61 0.46
	-0.64 0.42
	-0.52 1.50
	-0.34 -0.02
	0.09 -1.11
	-0.25 1.22
	0.07 -1.44
	-0.45 0.32
	-0.06 -1.29
	-0.06 -1.19
	-0.05 -0.33
	-0.56 -0.10
	-0.06 -0.40
	-0.64 0.86
	-0.07 -0.76
	-0.70 -0.22
	-0.5 -0
	-0.22 -0.51
	0.60 -2.53
	-0.72 0.07
	0.05 -1.77
	-0.10 -0.56
	0.01 -1.17
	-0.88 1.17
	-0.649999976158142 0
	0.03 -1.16
	0.21 -1.92
	0.0700000002980232 -1
	0.06 -0.59
	-0.55 0.42
	-0.42 -0.27
	-0.30 -0.87
	-0.11 -0.21
	-0.36 -0.30
	-0.49 0.04
	-0.20 0.22
	-0.40 -0.06
	-0.50 0.13
	-0.55 -0.22
	-0.19 -0.76
	-0.19 -0.59
	-0.63 0.89
	-0.57 0.58
	-0.09 -0.60
	-0.30 0.30
	-0.47 0.37
	-0.47 0.87
	-0.32 0.01
	0.22 -1.17
	-0.55 0.15
	-0.07 -0.84
	-0.60 0.37
	-0.55 0.79
	-0.60 -0.08
	-0.20 -0.79
	-0.54 0.15
	-0.65 1.13
	-0.46 -0.18
	-0.12 1.65
	-0.19 -0.28
	-0.17 0.13
	-0.43 0.40
	-0.16 -0.53
	0.03 -0.67
	-0.07 -0.09
	0.03 -0.94
	-0.75 0.57
	-0.15 -1.35
	0.27 -1.50
	-0.53 0.05
	0.07 -1.04
	-0.09 -0.89
	-0.64 0.70
	-0.40 -0.12
	-0.50 0.38
	-0.67 0.19
	-0.17 -0.84
	-0.17 0.11
	-0.17 -0.40
	-0.71 0.70
	-0.21 -0.96
	-0.62 0.09
	-0.21 0.41
	-0.57 0.17
	-0.60 0.38
	-0.16 -1.25
	-0.70 0.22
	-0.74 1.09
	0 -1.10000002384186
	0.31 0.15
	0.06 -1.52
	-0.56 0.28
	-0.63 -0.05
	-0.39 -0.46
	-0.67 0.63
	-0.28 0.35
	-0.30 -0.22
	-0.61 0.24
	-0.33 -0.09
	0 -1.33000004291534
	-0.51 -0.45
	-0.32 0.32
	-0.05 -0.82
	-0.04 -0.79
	-0.55 0.15
	-0.26 -0.27
	0.06 -1.52
	-0.39 0.40
	-0.56 0.78
	-0.51 0.11
	-0.12 -0.66
	-0.28 -1.04
	-0.18 -0.11
	-0.39 -0.18
	-0.54 -0.13
	-0.35 -0.82
	-0.60 0.23
	-0.64 0.82
	-0.46 -0.10
	-0.54 0.59
	-0.69 0.26
	-0.08 -0.80
	-0.25 -0.88
	-0.30 0.16
	-0.37 -0.16
	-0.19 -0.13
	0.15 -1.05
	0.11 -1.12
	-0.72 0.24
	-0.23 0.16
	-0.15 0.11
	0.22 -1.27
	-0.08 -1.48
	-0.31 -0.44
	-0.41 -0.51
	-0.24 -1.12
	-0.74 0.66
	-0.30 -0.33
	-0.50 0.45
	-0.34 0.25
	-0.41 1.29
	-0.53 0.40
	-0.59 0.78
	0.22 -1.16
	-0.03 -1.41
	-0.34 0.18
	0.21 -0.93
	-0.0199999995529652 -1
	-0.12 -0.45
	-0.39 -0.41
	-0.45 -0.38
	-0.63 0.35
	-0.64 0.83
	-0.56 0.38
	-0.01 -1.24
	-0.57 -0.19
	-0.65 -0.13
	-0.36 -0.51
	0.31 -2.32
	-0.03 -0.28
	-0.03 -0.44
	-0.68 0.66
	-0.39 -0.04
	-0.24 -0.84
	-0.44 -0.02
	-0.39 0.83
	-0.38 -0.34
	-0.45 -0.12
	-0.07 -1.11
	-0 -0.779999971389771
	-0.37 0.21
	-0.34 -0.96
	-0.19 -0.89
	0.11 -1.12
	-0.31 0.42
	-0.60 0.14
	0.18 -2.05
	-0.15 -0.25
	0.08 -0.31
	-0.47 -0.69
	-0.62 1.63
	-0.51 0.84
	-0.56 0.86
	-0.20 0.27
	-0.04 -0.06
	-0.47 0.02
	-0.67 -0.13
	-0.42 -0.34
	0.24 -0.22
	-0.55 1.15
	0.07 -1.61
	-0.27 0.40
	-0.79 0.14
	-0.24 -0.35
	-0.64 0.45
	-0.36 0.02
	-0.21 -0.63
	-0.55 -0.15
	-0.47 0.23
	-0.16 -0.44
	-0.15 -1.03
	-0.39 0.07
	-0.78 0.72
	0.17 -0.68
	0.13 -0.54
	-0.20 -0.13
	0.05 1.03
	-0.12 -0.12
	-0.18 -0.47
	-0.04 -1.03
	-0.67 0.66
	-0.35 0.01
	-0.34 0.21
	-0.100000001490116 -1
	0.26 -2.20
	0.06 -1.30
	0.02 -0.79
	-0.46 0.14
	-0.09 -0.79
	-0.28 -0.65
	-0.69 -0.21
	-0.14 -1.10
	-0.68 0.90
	-0.29 -0.30
	-0.18 -0.64
	0.12 -1.75
	0.04 -1.25
	-0.24 -0.37
	0.02 -0.16
	-0.71 -0.04
	-0.17 -0.60
	-0.32 0.07
	0.23 -1.96
	-0.43 -0.31
	0 -0.310000002384186
	-0.28 -0.02
	-0.07 -0.84
	-0.62 0.15
	-0.62 1.26
	0.02 -1.23
	-0.38 -0.02
	-0.72 -0.26
	-0.72 1.33
	0 -0.340000003576279
	-0.62 0.32
	0.25 -1.20
	-0.05 -0.35
	-0.10 -0.81
	0.08 0.11
	-0.41 0.04
	-0.21 1.12
	-0.15 -1.05
	0.19 -0.53
	-0.76 0.91
	-0.05 -0.91
	0.22 -1.65
	-0.23 0.22
	-0.38 0.18
	-0.57 -0.16
	-0.14 -1.13
	-0.63 0.68
	0.02 -0.95
	-0.59 1.15
	0.10 -1.64
	-0.13 -0.62
	0.13 -0.75
	-0.03 -1.25
	-0.55 -0.32
	-0.56 -0.21
	0.14 -0.75
	-0.58 -0.27
	0.06 0.15
	0.01 -1.04
	-0.47 -0.19
	-0.02 -1.50
	-0.30 -0.04
	-0.25 0.03
	-0.53 -0.28
	-0.14 -1.09
	-0.28 0.12
	0.06 -0.82
	-0.46 0.23
	-0.43 -0.27
	-0.14 -0.66
	0.16 -1.39
	-0.21 0.11
	0.22 -2.22
	-0.39 0.13
	-0.60 -0.17
	0.12 -1.03
	-0.46 0.14
	-0.42 0.17
	-0.52 0.12
	0.17 -1.61
	0.07 -1.17
	-0.48 0.12
	-0.14 -1.17
	0.09 -1.49
	-0.68 -0.34
	0.04 -0.33
	-0.55 -0.19
	-0.40 0.26
	-0.469999998807907 -0
	-0.63 1.66
	-0.23 -0.62
	-0.69 -0.18
	-0.31 -0.10
	-0.57 -0.08
	-0.43 0.69
	-0.57 0.05
	-0.43 -0.76
	-0.31 -0.60
	0.01 -1.15
	-0.51 -0.52
	-0.09 -0.22
	0.23 -0.23
	-0.12 -0.46
	-0.12 -0.58
	0.16 -1.26
	-0.68 -0.32
	-0.31 -0.83
	0.12 -0.65
	-0.28 -0.11
	-0.28 0.28
	-0.29 -0.31
	-0.51 0.19
	-0.33 -0.89
	-0.13 -0.41
	-0.01 -1.03
	-0.71 0.86
	-0.55 0.11
	0.05 -1.20
	-0.61 -0.01
	-0.05 -1.35
	-0.55 1.47
	-0.62 -0.08
	-0.27 -0.60
	0.18 -1.09
	-0.45 0.05
	-0.47 0.23
	-0.17 -1.04
	-0.31 -0.06
	-0.27 -0.09
	-0.07 1.38
	0.06 -1.23
	-0.16 -1.06
	-0.74 2.64
	-0.53 0.31
	-0.73 1.02
	-0.22 -0.66
	0.16 -1.34
	-0.77 0.11
	-0.600000023841858 0
	-0.58 0.01
	-0.61 -0.19
	-0.50 0.21
	-0.77 0.57
	0.11 -0.20
	0.12 -1.15
	-0.10 -0.31
	0.21 -1.22
	-0.26 -0.06
	-0.48 -0.31
	-0.09 0.48
	0.08 -0.66
	-0.27 -0.05
	0.40 -1.50
	-0.08 -0.38
	-0.53 0.03
	-0.10 -1.11
	-0.41 0.16
	-0.49 -0.40
	0.01 -1.25
	-0.31 -0.22
	0.11 -0.65
	-0.33 0.25
	0.25 -1.32
	0.18 -0.95
	-0.59 0.04
	0.32 -1.92
	-0.11 -0.97
	-0.69 -0.06
	-0.27 1.29
	-0.41 -0.20
	-0.49 0.51
	-0.23 0.39
	0.09 -1.44
	-0.70 0.42
	-0.15 -0.61
	-0.26 -0.57
	-0.34 0.77
	-0.54 1.16
	-0.04 -0.27
	-0.66 0.86
	-0.54 0.55
	0.10 0.57
	-0.21 -0.71
	-0.03 -0.25
	-0.31 -0.37
	-0.03 -1.38
	0.27 -1.01
	-0 0.119999997317791
	-0.19 -0.02
	-0.02 0.16
	-0.62 0.29
	-0.13 -0.51
	-0.08 -0.10
	-0.17 -0.31
	-0.18 -0.49
	-0.59 0.68
	-0.33 -0.94
	0.05 -0.65
	-0.31 -0.59
	-0.47 0.75
	-0.13 -1.01
	-0.10 -0.21
	-0.82 1.06
	-0.18 0.20
	-0.10 -0.58
	-0.73 0.39
	-0.59 0.42
	-0.03 -0.48
	-0.66 1.46
	-0.68 0.16
	0.16 -2.05
	-0.36 0.01
	-0.08 -1.26
	-0.22 -0.69
	-0.08 -1.27
	0.03 -0.48
	-0.61 -0.03
	-0.38 -0.48
	0 -0.389999985694885
	-0.36 0.14
	-0.25 -0.64
	-0.56 0.11
	-0.37 0.33
	-0.30 -0.23
	-0.24 -0.66
	-0.04 -1.16
	0.08 -0.99
	0.01 -1.22
	-0.50 -0.22
	0.24 -1.69
	-0.05 0.14
	-0.54 -0.11
	-0.14 -0.06
	-0.57 0.56
	-0.33 0.15
	-0.46 -0.10
	-0.51 0.85
	-0.86 0.40
	-0.52 0.48
	-0.22 0.50
	-0.0799999982118607 0
	-0.55 -0.14
	0.11 -1.29
	-0.20 -0.53
	-0.13 -1.17
	-0.10 0.11
	0.52 -1.74
	-0.57 0.78
	-0.14 -0.23
	-0.31 0.48
	-0.70 0.43
	-0.51 -0.41
	-0.19 0.06
	-0.25 0.15
	-0.15 -0.11
	-0.06 -0.35
	-0.19 0.06
	-0.17 -0.55
	-0.02 -0.54
	-0.30 -0.32
	-0.52 0.56
	0.08 -1.17
	-0.47 -0.10
	0.34 -1.42
	0.02 -1.07
	-0.21 -0.21
	-0.04 -1.20
	-0.34 -0.81
	-0.58 -0.49
	-0.56 0.90
	-0.06 0.27
	-0.02 -0.74
	-0.46 -0.09
	-0.06 -0.40
	-0.48 -0.35
	-0.57 0.69
	-0.45 1.05
	-0.58 0.59
	-0.61 -0.25
	-0.64 -0.43
	-0.31 -0.07
	0.08 -1.23
	-0.37 -0.77
	-0.09 -0.56
	0.47 -1.50
	-0.58 0.34
	-0.35 -0.58
	0.36 -2.06
	-0.48 0.24
	-0.20 -0.19
	-0.18 -0.73
	-0.06 -0.19
	-0.51 0.23
	-0.55 0.04
	-0.55 0.30
	-0.01 -0.89
	-0.12 -0.88
	-0.36 0.09
	-0.63 -0.16
	-0.30 -0.31
	0.06 -1.53
	-0.09 -0.43
	-0.33 0.44
	0.20 -1.36
	-0.50 0.29
	-0.47 -0.04
	-0.08 -0.08
	0.17 -1.41
	-0.02 -0.97
	-0.27 -1.01
	-0.10 0.72
	-0.45 -0.12
	-0.50 -0.04
	-0.15 -0.31
	0.12 -1.14
	-0.03 0.30
	-0.29 -0.73
	-0.06 0.41
	-0.24 0.19
	0.29 -0.66
	-0.53 0.56
	-0.06 0.30
	-0.15 -0.63
	-0.02 -1.09
	-0.59 0.15
	-0.50 0.24
	-0.02 -0.68
	-0.14 -1.04
	-0.59 -0.27
	-0.42 0.27
	-0.02 -0.13
	0.04 -1.50
	-0.09 -0.52
	-0.37 -0.42
	-0.54 0.27
	-0.11 0.87
	-0.30 -0.90
	-0.05 -0.98
	-0.31 0.71
	-0.09 -1.12
	-0.13 -0.42
	-0.50 0.18
	-0.11 -0.63
	0 -1.57000005245209
	0.09 -0.59
	-0.22 -0.74
	-0.48 0.15
	-0.07 -1.34
	-0.49 1.01
	-0.16 -1.32
	-0.45 -0.90
	0.07 -0.44
	-0.34 -0.02
	-0.61 0.73
	0.06 -0.52
	-0.61 0.63
	-0.72 0.37
	-0.51 1.09
	-0.50 0.51
	-0.77 0.47
	-0.25 -0.30
	0.03 -1.10
	-0.80 0.67
	-0.28 0.25
	-0 -1.47000002861023
	-0.68 0.30
	-0.13 -0.11
	-0.74 0.61
	0.10 -1.01
	-0.24 -0.94
	0.08 -1.90
	0.12 -0.59
	-0.34 1.20
	-0.01 -1.57
	-0.33 0.09
	-0.52 0.13
	-0.24 -0.73
	-0.38 -0.82
	-0.06 -0.05
	-0.43 0.51
	-0.49 0.63
	-0.70 0.42
	-0.54 0.07
	-0.19 0.69
	-0.09 -0.48
	-0.05 1.20
	-0.50 0.35
	-0.06 -0.75
	-0.37 0.57
	-0.54 0.57
	-0.24 -0.19
	-0.28 -0.14
	-0.10 -0.39
	-0.05 -1.08
	-0.23 0.27
	-0.27 -0.07
	-0.11 -0.37
	-0.52 -0.36
	-0.46 -0.25
	-0.34 -0.39
	-0.01 -0.89
	-0.44 0.91
	-0.07 -0.82
	-0.31 0.34
	0.03 -1.16
	-0.52 0.73
	-0.39 -0.03
	-0.54 -0.60
	-0.25 -0.87
	-0.23 1.98
	-0.21 -0.01
	-0.20 -0.25
	0.04 -0.08
	-0.69 0.71
	0.04 -1.06
	-0.19 -0.92
	-0.33 -0.34
	-0.31 1.45
	0.33 -2.86
	-0.71 -0.33
	0.18 -0.82
	-0.47 0.29
	-0.18 0.11
	0.11 -0.77
	-0.80 0.58
	-0.15 -0.20
	-0.71 0.78
	-0.39 -0.75
	-0.70 -0.39
	-0.61 0.95
	0.17 -0.29
	-0.09 -1.27
	0.15 -1.50
	0.27 -0.94
	-0.41 0.19
	-0.34 0.04
	-0.05 -0.85
	-0.49 -0.14
	-0.65 1.24
	-0.25 0.12
	-0.14 -0.60
	-0.56 1.07
	0.17 -1.31
	0.18 -1.08
	-0.56 -0.15
	-0.05 0.90
	0.10 -1.76
	0.05 -0.24
	-0.16 -0.58
	-0.08 -0.65
	-0.29 -0.76
	0.32 -1.73
	0.20 -1.81
	-0.04 0.24
	-0.03 -0.87
	-0.32 -0.50
	-0.12 -0.86
	-0.06 0.11
	0.07 -1.74
	0.02 -0.92
	-0.52 0.36
	-0.69 0.43
	-0.47 -0.03
	0.10 -0.93
	0.01 -1.46
	-0.73 0.26
	-0.09 -0.73
	-0.04 -0.97
	-0.16 -0.84
	0.21 -2.05
	-0.55 0.50
	-0.24 0.74
	-0.20 0.63
	-0.11 -0.60
	-0.17 -0.75
	-0.30 -0.12
	-0.14 -0.24
	-0.14 -0.61
	-0.57 0.34
	-0.64 -0.06
	-0.32 -0.61
	-0.60 0.68
	-0.12 -0.28
	-0.21 -0.84
	-0.57 -0.13
	-0.65 -0.10
	-0.55 1.25
	-0.06 -0.83
	-0.14 -0.56
	-0.15 0.28
	-0.08 0.24
	-0.53 -0.29
	-0.17 -0.26
	-0.20 1.25
	0.04 -0.84
	-0.45 0.26
	-0.27 0.83
	-0.18 -0.52
	-0.76 0.57
	-0.54 0.30
	-0.25 -0.51
	-0.82 0.18
	-0.11 0.68
	-0.55 -0.42
	-0.379999995231628 1
	0.12 -0.58
	-0.23 -0.96
	0.07 -0.14
	0.29 -1.02
	0.01 -0.94
	0.10 -0.40
	-0.17 -1.14
	0.32 -1.76
	-0.34 -0.18
	-0.61 0.74
	0.10 -0.51
	-0.15 -0.13
	-0.15 -0.60
	-0.74 0.53
	0.54 -2.36
	-0.74 0.81
	-0.28 0.35
	-0.79 0.96
	-0.11 -0.53
	-0.29 0.30
	-0.16 -1.08
	-0.26 -0.45
	-0.41 -0.60
	-0.20 -0.39
	-0.03 -1.27
	0.10 -1.17
	0.22 -1.82
	-0.34 0.33
	-0.10 -0.87
	-0.39 -0.62
	-0.92 0.88
	-0.26 0.08
	-0.07 -0.56
	-0.25 -0.55
	-0.18 -0.45
	0.43 -2.72
	-0.04 -1.09
	0.31 -1.81
	-0.20 0.06
	0.18 0.95
	-0.75 0.64
	0.30 -1.69
	-0.38 0.30
	-0.42 1.01
	-0.19 0.23
	-0.37 1.07
	-0.62 0.66
	-0.28 0.60
	-0.32 0.28
	-0.19 -0.14
	-0.60 0.14
	-0.26 -0.77
	-0.70 0.62
	-0.59 0.92
	-0.25 0.51
	0.33 -0.99
	-0.21 -0.36
	-0.06 -0.36
	-0.42 0.72
	0.10 0.35
	-0.71 0.19
	0.17 -1.52
	0.11 -1.01
	0.06 -0.58
	0.09 -1.63
	-0.42 -0.06
	-0.12 -0.66
	-0.46 -0.26
	-0.31 0.41
	-0.12 -0.54
	-0.06 -1.08
	-0.01 -0.92
	-0.41 0.36
	-0.17 -0.77
	-0.47 -0.64
	-0.48 0.12
	-0.59 -0.11
	-0.05 -0.46
	-0.63 0.62
	-0.01 -0.70
	-0.09 -1.10
	-0.45 -0.35
	-0.06 -1.65
	-0.69 0.93
	-0.38 -0.76
	-0.07 -0.11
	-0.12 -0.06
	-0.47 -0.12
	-0.20 -0.29
	-0.30 0.07
	-0.13 -1.18
	-0.30 -0.08
	-0.44 0.88
	0.01 -0.60
	-0.59 0.66
	0.01 -1.24
	0.15 -0.39
	-0.50 0.33
	-0.36 1.25
	-0.27 -0.45
	-0.34 -0.99
	-0.07 -0.18
	0.18 -2.01
	0.05 -1.16
	0.01 -0.49
	-0.21 -0.61
	-0.46 0.54
	0.23 -0.99
	-0.48 -0.41
	-0.53 -0.17
	-0.20 0.20
	0.04 -1.06
	-0.25 -0.55
	0.21 -2.01
	-0.43 0.06
	-0.33 0.14
	-0.59 -0.07
	0.34 -1.30
	0.01 -0.31
	-0.11 0.10
	-0.78 0.82
	0.04 -0.31
	-0.68 0.19
	-0.51 -0.66
	-0.43 -0.28
	-0.66 0.23
	-0.47 -0.17
	-0.14 -0.38
	-0.72 0.57
	0.13 -1.86
	-0.08 -0.17
	-0.01 0.16
	-0.31 0.07
	-0.26 0.81
	-0.71 -0.25
	-0.16 0.75
	-0.66 0.06
	-0.26 -0.19
	-0.39 0.51
	0.18 -1.17
	-0.34 0.63
	-0.33 -0.69
	-0.67 0.18
	-0.27 0.95
	-0.57 0.15
	0.38 -2.59
	-0.10 -0.44
	-0.07 -0.37
	-0.04 -0.52
	0.08 -0.67
	-0.68 0.08
	-0.24 0.53
	-0.33 1.25
	-0.35 -0.60
	0.04 -1.37
	-0.26 0.02
	-0.64 0.45
	-0.51 0.64
	-0.44 -0.04
	-0.07 -0.47
	-0.62 0.31
	0.26 -1.49
	-0.42 0.98
	-0.09 1.33
	-0.04 -1.14
	-0.57 0.87
	-0.95 0.36
	-0.62 0.13
	-0.06 0.39
	0.03 -1.39
	-0.19 0.19
	-0.42 -0.20
	-0.68 -0.36
	-0.24 -0.66
	-0.42 -0.61
	-0.36 -0.13
	-0.24 -0.42
	-0.21 -0.51
	-0.27 0.25
	-0.54 0.14
	-0.56 0.41
	-0.50 0.53
	-0.41 -0.05
	-0.40 -0.28
	-0.23 -0.58
	-0.20 -0.22
	-0.03 -1.43
	-0.49 -0.16
	-0.61 0.45
	-0.13 -0.06
	-0.56 0.48
	-0.35 0.03
	-0.15 -0.50
	-0.65 1.07
	0.01 -1.66
	0.03 -0.12
	-0.14 -0.40
	-0.53 -0.24
	0.05 -0.77
	-0.40 -0.96
	-0.14 -1.10
	-0.19 -0.76
	-0.17 1.16
	-0.54 -0.01
	0.12 -1.69
	-0.25 -0.58
	-0.05 -1.06
	-0.58 0.13
	-0.12 -0.60
	-0.03 -0.64
	-0.11 0.13
	-0.21 0.82
	-0.06 -0.34
	-0.47 -0.07
	-0.30 -0.95
	-0.40 -0.31
	-0.72 -0.21
	0.05 -1.59
	-0.47 0.62
	-0.12 -0.79
	-0.21 -1.10
	-0.35 -0.45
	-0.41 0.43
	-0.33 -0.49
	-0.68 1.26
	0.25 -1.71
	-0.89 1.25
	-0.24 1.13
	-0.07 -0.23
	-0.55 0.72
	-0.35 -0.04
	0.33 -1.20
	-0.34 -0.43
	-0.54 0.89
	-0.39 -0.49
	-0.42 -0.65
	-0.11 -0.53
	-0.50 1.08
	-0.27 -0.60
	-0.65 0.04
	-0.07 -0.82
	-0.50 -0.27
	0.03 -1.16
	0.19 -1.28
	-0.21 0.12
	-0.66 0.36
	-0.18 -0.44
	-0.18 0.65
	-0.32 -0.19
	-0.24 1.12
	-0.56 0.56
	-0.18 -0.78
	-0.64 0.15
	-0.39 0.19
	-0.18 -0.22
	-0.56 -0.36
	-0.23 0.73
	-0.23 -0.26
	-0.46 0.59
	0.09 -1.12
	0.22 -0.60
	-0.05 -0.54
	-0.29 0.71
	-0.53 0.43
	-0.09 -1.04
	-0.22 -0.64
	-0.45 0.04
	-0.12 -0.50
	-0.36 -0.74
	-0.72 -0.29
	0.04 -1.14
	-0.02 -0.26
	-0.15 -0.01
	-0.34 0.39
	-0.54 1.25
	-0.05 0.16
	0.23 -0.43
	-0.39 0.44
	0.17 -1.79
	-0.77 1.08
	0.04 -1.42
	-0.22 -1.02
	-0.47 -0.18
	-0.28 0.61
	-0.27 -0.56
	-0.67 0.25
	-0.20 -0.28
	-0.59 -0.24
	-0.05 -0.53
	-0.13 -0.69
	-0.06 -0.15
	-0.03 -0.77
	0.14 -0.63
	-0.51 0.47
	-0.36 -0.25
	-0.36 -0.62
	-0.78 0.12
	-0.13 -0.14
	-0.56 1.09
	0.04 -1.25
	-0.58 0.87
	-0.83 0.58
	0.45 -1.43
	-0.52 0.55
	-0.07 -1.02
	-0.58 0.97
	-0.43 -0.51
	-0.13 0.98
	-0.23 -0.20
	-0.37 -0.25
	0.32 -1.81
	0.10 -1.41
	-0.62 0.38
	-0.58 0.20
	-0.43 -0.26
	-0.38 -0.46
	-0.54 0.32
	-0.03 -0.86
	-0.25 -0.24
	0.12 -1.25
	-0.52 -0.32
	-0.27 -0.62
	-0.219999998807907 0
	-0.37 -0.25
	-0.03 -0.96
	-0.15 0.62
	-0.48 -0.41
	-0.61 -0.41
	-0.17 -0.78
	0.01 -0.95
	0.31 -2.21
	0.02 -1.13
	-0.48 0.23
	-0.25 0.36
	-0.16 -0.04
	-0.01 -0.95
	-0.57 0.50
	-0.65 0.19
	-0.63 0.65
	-0.81 1.08
	0.200000002980232 -1
	-0.67 0.05
	-0.17 -1.06
	-0.31 -0.45
	0.01 -1.82
	0.08 -0.64
	-0.11 -0.05
	-0.09 -0.56
	-0.31 0.66
	-0.56 0.09
	-0.419999986886978 0
	-0.11 0.05
	-0.74 -0.15
	0.38 -1.77
	-0.13 -0.19
	-0.10 -1.01
	-0.35 0.90
	-0.40 -0.22
	-0.31 -0.66
	-0.61 0.98
	-0.44 -0.08
	-0.87 0.54
	-0.59 -0.28
	-0.33 -0.19
	0.06 1.31
	-0.02 -0.63
	-0.05 -0.15
	-0.59 -0.54
	0.17 -1.22
	0.50 -2.50
	-0.22 -0.46
	-0.45 -0.20
	-0.01 -0.82
	-0.52 0.37
	-0.70 0.18
	0.12 -1.09
	-0.11 -0.04
	-0.26 -0.46
	-0.02 -1.26
	-0.17 0.01
	-0 -0.800000011920929
	-0.63 -0.03
	-0.50 -0.30
	-0.03 -0.21
	-0.38 -0.10
	-0.54 0.41
	-0.15 0.08
	-0.35 0.55
	-0.48 -0.45
	-0.38 -0.32
	-0.17 -1.41
	-0.54 0.81
	-0.75 0.07
	-0.74 -0.02
	-0.36 0.75
	-0.33 0.97
	-0.40 0.47
	-0.39 -0.88
	-0.17 -0.06
	-0.62 -0.09
	-0.67 0.93
	-0.85 0.38
	-0.33 0.20
	-0.52 -0.27
	0.12 -0.57
	-0.32 0.79
	-0.52 0.05
	-0.05 -0.84
	-0.58 0.59
	0.14 0.03
	-0.05 -0.13
	-0.61 0.20
	0.25 -1.58
	-0.27 -0.74
	-0.21 -0.98
	-0.31 0.85
	-0.18 -0.15
	-0.09 -0.05
	0.05 -0.62
	-0.10 0.74
	-0.21 -0.78
	-0.23 -0.60
	-0.11 -0.32
	-0.59 -0.54
	-0.08 0.75
	-0.06 -0.94
	-0.02 -0.40
	0.12 -1.07
	-0.30 -0.06
	-0.41 0.81
	0.17 -1.69
	-0.68 0.11
	-0.46 -0.35
	-0.55 0.47
	0.24 -0.62
	-0.35 -0.38
	0.36 -2.27
	-0.35 0.19
	-0.01 -0.12
	-0.51 0.55
	0.21 -1.56
	0.19 -1.89
	-0.72 0.30
	-0.71 0.72
	-0.64 -0.14
	-0.22 -0.07
	-0.26 -0.09
	-0.64 0.52
	0.31 0.36
	-0.39 0.21
	-0.30 0.13
	-0.28 -1.03
	-0.30 -0.08
	-0.13 -0.13
	-0.63 0.54
	0.24 -1.21
	0.10 -1.08
	0.08 -1.06
	-0.23 -0.52
	-0.08 -0.43
	-0.17 -0.31
	-0.48 -0.06
	0.08 -0.91
	-0.24 -0.19
	-0.37 -0.69
	0.67 -3.04
	-0.52 -0.35
	0.13 -1.03
	-0.39 0.06
	-0.30 0.27
	-0.34 -0.25
	0.18 -1.34
	-0.60 0.61
	-0.57 -0.22
	-0.25 0.01
	0.19 -0.59
	-0.43 0.50
	0 -0.330000013113022
	-0.44 1.34
	0.21 -1.04
	-0.49 0.06
	0.03 -0.62
	-0.15 -0.64
	-0.09 -0.42
	-0.11 -1.39
	-0.54 -0.09
	0.21 -1.17
	0.20 -0.89
	0.10 0.37
	0.26 -1.01
	-0.11 -0.12
	-0.17 0.12
	-0.68 0.16
	-0.02 -0.46
	0.03 -0.71
	0.27 -1.92
	-0.70 0.12
	0.18 -1.32
	-0.47 0.41
	0.07 -1.49
	-0.16 0.75
	-0.24 0.44
	-0.28 0.20
	0.29 -0.68
	-0.06 -1.09
	-0.56 1.10
	-0.44 -0.27
	-0.13 -0.51
	-0.07 -1.22
	-0.66 0.99
	-0.32 -0.08
	-0.22 0.32
	-0.16 -0.64
	0.29 -2.50
	-0.33 -0.64
	-0.64 0.81
	-0.57 0.34
	0.24 -1.23
	-0.61 0.48
	0.21 -0.55
	-0.45 -0.46
	-0.15 -0.01
	-0.57 1.42
	0.29 -1.87
	-0.48 -0.10
	-0.15 -0.85
	0.24 1.09
	-0.16 -0.47
	0.10 -1.53
	-0.35 0.12
	-0.11 -0.63
	-0.25 -0.31
	-0.53 0.01
	-0.08 -1.06
	0.15 -1.71
	-0.22 -0.88
	-0.37 -0.67
	-0.32 -0.85
	-0.180000007152557 -0
	-0.32 -0.23
	-0.52 0.02
	-0.69 0.50
	0.26 -0.98
	-0.58 -0.08
	-0.17 -0.03
	-0.45 0.18
	-0.53 -0.04
	-0.58 0.10
	0 -1.19000005722046
	-0.579999983310699 0
	-0.66 -0.07
	-0.63 -0.28
	-0.54 0.09
	-0.53 1.30
	-0.59 -0.01
	0.05 -0.73
	-0.51 0.02
	-0.62 0.52
	0.10 -0.28
	-0.06 -0.87
	0.32 -1.68
	-0.13 0.53
	-0.56 0.17
	-0.31 0.92
	-0.24 -0.63
	-0.32 0.69
	-0.29 -0.30
	-0.43 -0.43
	0.16 -0.68
	-0.34 -0.27
	-0.58 -0.49
	-0.75 0.26
	0.32 -2.17
	0 -1.62000000476837
	-0.24 -0.78
	-0.48 0.34
	0.35 -1.45
	-0.57 0.60
	-0.66 -0.16
	-0.42 0.52
	0.14 -1.64
	-0.18 -0.33
	0.37 -0.72
	-0.07 -0.97
	-0.68 0.08
	0.01 -0.54
	-0.31 0.10
	-0.05 -0.80
	-0.21 0.16
	-0.47 0.23
	-0.27 0.06
	-0.01 -0.94
	-0.11 -0.67
	-0.39 -0.11
	0.14 -1.19
	0.07 -1.68
	0.05 -0.58
	-0.23 0.02
	-0.50 -0.11
	-0.18 -0.53
	-0.28 0.15
	-0.37 -0.55
	-0.37 0.07
	-0.21 0.67
	-0.03 -1.13
	-0.27 0.90
	-0.26 0.02
	0.08 -0.52
	-0.15 -0.61
	-0.33 0.38
	-0.75 0.02
	-0.53 -0.68
	-0.25 0.41
	-0.38 0.09
	-0.20 -1.02
	-0.27 -0.76
	-0.43 -0.04
	-0.05 0.45
	-0.22 0.10
	-0.34 0.31
	-0.26 -0.63
	-0.74 0.72
	-0.59 -0.20
	-0.33 -0.06
	-0.10 -0.19
	0.26 -0.71
	-0.47 0.45
	-0.07 -1.46
	-0.16 -0.75
	-0.15 -0.99
	0.08 -1.19
	-0.58 -0.11
	-0.27 0.12
	-0.43 -0.37
	-0.35 -0.31
	-0.18 -0.39
	-0.63 0.18
	-0.16 -1.17
	-0.48 1.27
	-0.32 0.44
	-0.70 0.07
	-0.33 0.29
	-0.21 -0.28
	-0.70 0.75
	-0.09 -0.82
	-0.60 -0.09
	-0.08 0.07
	-0.58 0.14
	-0.24 -0.65
	-0.44 0.22
	-0.62 -0.27
	-0.03 -0.84
	0.64 -2.45
	-0.03 -1.43
	0.01 -1.02
	-0.19 -0.81
	-0.39 0.62
	-0.69 0.78
	-0.10 0.91
	0.13 -2.16
	-0.44 -0.16
	-0.05 -1.27
	-0.24 -0.66
	-0.41 0.85
	-0.51 0.51
	0.04 -1.65
	-0.15 0.52
	-0.10 -0.83
	0.17 -1.97
	-0.18 -0.74
	-0.07 -0.45
	-0.32 -0.56
	0.04 -0.82
	-0.20 -0.51
	-0.35 0.61
	-0.05 -1.48
	-0.51 0.59
	-0.23 0.05
	-0.35 0.89
	-0.28 -0.77
	-0.28 -0.65
	-0.25 -0.98
	0.15 -0.76
	-0.19 -0.52
	-0.63 -0.13
	-0.38 -0.24
	-0.56 0.14
	-0.52 0.37
	-0.28 -0.09
	-0.08 -0.86
	-0.47 -0.13
	-0.55 0.24
	-0.07 -0.95
	-0.03 -0.37
	-0.43 -0.10
	-0.67 0.61
	0 -1.27999997138977
	0.13 -1.01
	-0.33 -0.57
	-0 -0.759999990463257
	-0.27 -0.76
	0.02 -0.35
	-0.56 0.39
	-0.04 -0.98
	-0.09 -0.71
	-0.55 -0.25
	-0.48 -0.55
	-0.10 -0.60
	-0.02 -1.09
	-0.16 0.04
	-0.55 0.07
	-0.16 -1.28
	-0.31 -0.19
	0.18 -1.13
	-0.75 0.63
	-0.18 -0.19
	-0.44 -0.48
	-0.62 -0.66
	0.42 -2.46
	-0.33 0.89
	-0.46 0.97
	-0.49 -0.14
	-0.64 0.87
	-0.04 -0.77
	-0.37 0.11
	0 -1.12000000476837
	-0.34 0.33
	-0.62 0.90
	-0.45 0.09
	0.26 -1.69
	0.03 -1.43
	-0.59 0.14
	0.19 -1.12
	-0.39 -0.17
	0.09 -0.36
	-0.25 0.41
	0.03 -1.51
	-0.77 0.54
	-0.41 0.22
	-0.05 -1.19
	-0.34 -0.06
	-0.71 0.81
	-0.06 -0.68
	-0.12 -0.67
	0.59 -2.93
	-0.01 -0.44
	-0.19 0.78
	-0.05 -1.41
	0.24 -1.67
	-0.62 0.82
	-0.08 -0.39
	-0.32 -0.67
	-0.72 0.08
	0.21 -1.78
	-0.58 0.06
	0.18 -0.94
	-0.40 -0.30
	0.01 -1.36
	-0.62 0.02
	-0.27 0.28
	-0.02 0.22
	-0.30 -0.38
	-0.61 -0.51
	0.09 -1.25
	-0.02 -1.26
	0.28 -2.18
	-0.75 -0.31
	-0.27 0.28
	-0.43 0.36
	-0.25 -0.23
	-0.56 0.92
	-0.23 -0.62
	-0.03 -0.41
	-0.17 -0.45
	-0.28 -0.72
	-0.47 -0.05
	-0.26 -0.70
	-0.58 0.09
	-0.58 0.16
	0.06 -0.24
	-0.38 0.49
	-0.28 -0.77
	0 0.469999998807907
	-0.11 -0.15
	-0.78 0.73
	-0.14 -0.65
	-0.34 -0.24
	0.33 -1.24
	-0.67 0.80
	-0.56 -0.16
	-0.62 0.80
	-0.22 -0.07
	-0.42 0.16
	0.17 -0.35
	0.07 -1.11
	-0 -0.230000004172325
	-0.49 -0.31
	0.24 -1.92
	-0.52 0.07
	-0.30 1.12
	-0.61 2.34
	-0.01 -1.13
	-0.50 0.71
	-0.50 -0.24
	-0.75 0.45
	0.04 -1.42
	-0.33 -0.04
	-0.13 -0.76
	-0.12 -0.17
	-0.32 -0.41
	0 -1.55999994277954
	-0.21 -0.28
	0.02 -1.10
	-0.53 -0.27
	-0.43 -0.21
	-0.31 0.16
	-0.58 0.37
	-0.70 0.12
	-0.17 -0.36
	-0.18 -0.52
	0.06 -0.92
	-0.12 0.10
	-0.45 -0.78
	-0.24 -1.09
	-0.44 0.14
	-0.17 -0.58
	-0.23 -0.95
	-0.51 0.52
	-0.06 -0.32
	-0.55 1.63
	-0.39 -0.19
	-0.29 -0.02
	0.16 -0.83
	-0.24 -0.45
	-0.20 -0.42
	-0.13 -0.82
	0.02 -0.38
	-0.38 0.16
	0.13 -1.11
	-0.11 -1.41
	-0.48 -0.18
	-0.59 0.75
	-0.53 0.01
	-0.05 -1.07
	-0.18 0.02
	-0.15 -0.53
	0.22 -0.09
	0.03 -1.12
	-0.52 -0.05
	-0.22 -0.92
	-0.04 -0.20
	-0.03 -0.60
	-0.07 -1.24
	-0.21 -0.64
	-0.35 0.65
	0.11 -1.49
	-0.42 0.21
	-0.26 -0.51
	-0.21 0.40
	-0.54 1.04
	-0.67 -0.56
	-0.21 -0.05
	-0.13 0.14
	-0.55 1.05
	-0.20 -0.15
	-0.34 0.96
	-0.08 -0.91
	-0.74 0.72
	-0.27 -0.89
	-0.36 0.07
	-0.60 0.82
	-0.35 -0.15
	-0.30 0.03
	-0.07 -0.97
	-0.49 0.49
	-0.37 0.62
	-0.64 0.07
	-0.05 -0.45
	-0.18 0.09
	-0.67 0.80
	-0.21 -0.63
	-0.20 0.30
	-0.51 0.11
	-0.74 0.42
	0.09 -0.84
	-0.04 -0.32
	-0.20 -0.52
	0.32 -2.58
	-0.44 -0.56
	0.17 -0.84
	-0.08 -0.65
	-0.19 0.77
	-0.60 -0.08
	0.05 -1.31
	0.54 -1.82
	0.05 -0.07
	0.10 -1.27
	-0.66 1.04
	0.27 -0.49
	-0.44 0.03
	-0.56 0.49
	-0.88 0.59
	0.70 -2.68
	0.23 -0.41
	0.11 -1.67
	0.21 -1.11
	-0.41 0.84
	-0.34 0.08
	-0.11 -0.35
	-0.28 -0.11
	-0.04 -0.05
	-0.46 0.60
	-0.44 -0.09
	-0.35 0.79
	-0.04 -1.46
	-0.19 -0.45
	-0.25 0.95
	-0.19 -0.39
	-0.53 0.32
	0.28 -1.60
	-0.13 -0.95
	-0.17 -0.37
	-0.52 1.23
	-0.81 0.86
	-0.43 0.21
	-0.70 1.22
	-0.04 -0.60
	-0.25 0.68
	-0.10 -0.37
	-0.36 0.04
	-0.11 -0.04
	-0.05 -0.87
	0.49 -1.90
	0.13 -0.92
	-0.58 0.23
	-0.78 0.65
	-0.61 -0.11
	0.44 -1.29
	0.27 -1.22
	-0.09 -1.28
	-0.27 -0.11
	0.29 -0.97
	-0.39 0.04
	-0.05 0.33
	-0.12 -0.66
	-0.18 0.24
	-0.50 -0.33
	-0.61 0.69
	-0.09 -0.37
	-0.13 0.61
	-0.46 0.16
	-0.05 0.45
	-0.42 0.73
	-0.22 -0.46
	-0.58 0.36
	-0.26 -0.86
	-0.06 -1.45
	0.36 -2.11
	-0.36 -0.55
	-0.23 0.46
	-0.59 0.50
	-0.04 -0.21
	-0.33 -0.49
	-0 -1.03999996185303
	-0.27 -0.22
	-0.04 -0.64
	0.06 -0.48
	-0.08 0.20
	-0.45 1.48
	-0.27 0.43
	-0.25 -0.13
	-0.15 -1.07
	-0.63 -0.56
	-0.05 -1.12
	-0.82 1.34
	-0.12 0.01
	-0.27 -0.22
	0.28 -1.76
	-0.62 0.57
	-0.19 -0.36
	-0.38 -0.23
	-0.29 0.39
	-0.63 -0.58
	-0.13 -0.42
	-0.37 0.11
	-0.26 0.48
	-0.12 -0.44
	-0.77 1.69
	-0.28 0.32
	0.20 -1.38
	-0.21 0.09
	-0.12 -1.15
	-0.28 -0.16
	0.11 -1.51
	-0.21 -0.67
	-0.50 0.26
	-0.37 0.09
	-0.54 -0.19
	-0.20 -0.69
	-0.32 -0.30
	-0.44 0.59
	-0.08 -0.50
	0.07 -1.26
	-0.39 -0.12
	-0.35 0.85
	0.30 -2.30
	-0.73 0.39
	-0.62 -0.35
	0.10 -0.20
	-0.64 1.02
	-0.02 -0.42
	-0.62 -0.20
	-0.69 1.32
	-0.13 -0.78
	-0.11 -1.12
	-0.83 0.39
	-0.15 -0.92
	-0.36 -0.41
	-0.22 -0.45
	0.25 -2.04
	-0.50 0.57
	0.02 -0.69
	-0.54 -0.27
	-0.56 1.23
	0.35 -1.31
	-0.56 0.17
	-0.29 0.24
	-0.71 0.62
	-0.84 1.65
	-0.25 -0.06
	-0.23 -1.01
	-0.20 -0.20
	-0.50 0.03
	-0.02 -0.28
	-0.62 0.43
	-0.25 0.88
	-0.30 -0.05
	-0.05 -0.57
	-0.36 -0.47
	-0.05 -0.86
	-0.34 0.58
	-0.0199999995529652 0
	-0.28 -0.24
	-0.27 0.29
	-0.15 -0.71
	-0.78 0.14
	-0.15 -0.35
	-0.36 -0.39
	-0.42 1.38
	-0.02 -0.51
	-0.27 0.12
	-0.63 -0.05
	-0.34 -0.89
	0.27 -3.03
	-0 -0.370000004768372
	-0.63 0.03
	-0.03 -1.19
	-0.18 0.88
	-0.22 -0.17
	-0.70 0.78
	-0.21 -0.53
	-0.33 0.51
	-0.72 -0.38
	-0.32 0.48
	-0.21 0.30
	0.08 -0.90
	-0.31 -0.97
	-0.54 0.13
	-0.19 0.07
	-0.60 -0.31
	-0.14 -0.80
	0.07 -0.42
	-0.53 0.26
	-0.40 0.55
	0.03 -0.77
	-0.20 -0.70
	-0.35 -0.62
	-0.22 -0.43
	-0.14 -0.53
	-0.69 0.07
	-0.46 0.20
	-0.60 1.63
	-0.48 -0.39
	0.19 -1.11
	-0.65 0.56
	0.27 -1.20
	0.05 -1.34
	-0.09 0.44
	-0.58 -0.32
	-0.36 0.72
	-0.69 0.85
	-0.55 -0.15
	-0.77 0.21
	-0.66 0.72
	-0.45 -0.22
	0.10 -1.55
	-0.70 -0.20
	0.17 -1.20
	-0.34 -0.37
	-0.55 0.45
	-0.53 -0.19
	-0.17 -0.89
	-0.23 0.86
	-0.31 -0.60
	-0.67 -0.12
	-0.14 -0.52
	-0.50 0.47
	-0.46 0.21
	-0.17 0.41
	-0.04 0.96
	0.07 -0.35
	-0.17 -0.81
	0.08 -1.44
	-0.47 0.07
	-0.35 0.39
	-0.11 -0.43
	-0.18 -0.37
	0.09 -1.32
	-0.39 -0.07
	-0.69 -0.23
	-0 -0.720000028610229
	-0.25 -0.05
	-0.29 0.47
	-0.71 0.18
	-0.29 -0.50
	-0.57 0.70
	-0.35 -0.20
	-0.71 1.29
	-0.41 0.63
	0.08 -1.25
	-0.529999971389771 1
	-0.55 -0.14
	0.16 -1.69
	-0.04 -0.30
	0.31 -0.68
	-0.49 0.01
	0.14 -0.99
	0.08 -0.95
	-0.10 -0.81
	-0.11 -1.29
	0.07 -0.39
	0.13 -1.30
	-0.34 0.60
	-0.43 -0.50
	-0.70 1.58
	-0.52 0.51
	-0.37 -0.49
	-0.04 -0.23
	0.01 -1.04
	-0.31 -0.29
	-0.34 -0.77
	-0.15 0.31
	-0.06 -0.90
	0.15 -1.22
	0.10 -1.29
	-0.36 0.24
	-0.17 -0.76
	0.13 -1.11
	-0.15 -0.44
	-0.09 -0.39
	-0.30 0.79
	0.09 -0.91
	-0.60 -0.45
	-0.04 -1.29
	-0.71 0.46
	0.07 -0.69
	0.14 -1.73
	-0.19 -0.63
	-0.53 -0.39
	-0.88 0.62
	0.33 -1.81
	-0.04 -0.80
	-0.06 -0.76
	-0.26 -0.39
	-0.11 -1.38
	-0.56 1.04
	-0.51 -0.55
	0.05 -0.65
	-0.54 -0.13
	-0.40 -0.35
	-0.18 -0.45
	-0.22 0.02
	-0.25 0.28
	0.06 -0.21
	-0.52 0.19
	-0.58 -0.24
	-0.10 -0.56
	0.13 -1.18
	-0.98 1.51
	-0.60 0.63
	-0.59 -0.08
	-0.35 -0.90
	-0.20 0.37
	0.24 -1.33
	-0.49 -0.02
	-0.40 -0.37
	-0.07 -1.44
	-0.27 0.54
	-0.06 -0.47
	-0 -1.04999995231628
	-0.26 0.52
	-0.01 -0.45
	-0.41 0.16
	0.45 -1.29
	-0.18 -0.54
	-0.33 -0.31
	0.36 -0.87
	-0.43 -0.23
	0.01 0.20
	-0.91 0.68
	0.17 -1.13
	0.07 -0.65
	-0.26 -0.10
	-0.54 0.16
	-0.06 -0.92
	0.10 -1.36
	-0.38 -0.50
	-0.24 -0.89
	-0.77 0.68
	-0.21 -0.42
	-0.56 0.60
	-0.08 -0.01
	-0.70 -0.09
	0.02 -0.99
	0.21 -1.75
	-0.18 -0.45
	0.42 -0.95
	0.04 -1.24
	-0.12 -0.39
	0.05 -1.65
	-0.47 0.58
	-0.03 -0.34
	-0.60 0.60
	-0.61 0.27
	0.22 -1.13
	-0.68 0.14
	-0.64 1.19
	-0.18 -1.06
	-0.08 -0.47
	-0.27 -0.58
	-0.16 -0.68
	-0.01 -0.20
	-0.22 0.52
	0.21 -1.87
	-0.14 -0.81
	-0.12 -0.51
	-0.57 1.01
	-0.35 0.38
	-0.40 -0.84
	-0.49 -0.29
	0.03 -1.52
	-0.62 1.53
	-0.18 -0.61
	-0.16 -0.91
	-0.35 -0.15
	-0.08 -0.53
	-0.27 -0.35
	-0.04 -0.80
	-0.14 -0.09
	0.03 -0.80
	-0.55 0.46
	0.03 -1.02
	-0.15 -0.90
	-0.46 -0.41
	-0.21 -0.19
	-0.61 0.58
	-0.55 -0.23
	0.12 -1.34
	-0.34 0.27
	0.08 -1.54
	-0.36 0.05
	0.14 -1.08
	-0.30 -0.71
	-0.44 0.11
	-0.28 -0.23
	-0.05 0.60
	0.17 -1.71
	-0.33 -0.30
	-0.11 -0.54
	-0.76 0.81
	-0.45 0.39
	-0.30 2.12
	-0.40 0.94
	-0.05 -0.78
	0.11 -0.73
	0.17 -0.96
	-0.68 -0.21
	-0.56 -0.33
	-0.55 1.13
	-0.74 0.20
	-0.27 -0.18
	-0.74 0.81
	-0.06 -0.40
	-0.52 0.03
	-0.14 -0.30
	-0.44 -0.07
	-0.10 -0.54
	-0.71 1.51
	-0.16 -0.36
	-0.01 -0.81
	-0.30 -0.23
	-0.41 -0.28
	-0.219999998807907 -1
	-0.20 -0.26
	-0.72 0.59
	-0 -0.990000009536743
	-0.16 -0.57
	0.08 -1.30
	-0.58 0.06
	-0.68 1.19
	-0.58 0.58
	-0.61 1.70
	-0.23 0.11
	-0.18 -0.27
	-0.67 -0.45
	-0.48 -0.13
	-0.55 -0.14
	-0.12 -0.86
	-0.15 0.45
	-0.65 0.42
	-0.30 -0.02
	-0.60 0.72
	-0.08 0.69
	-0.24 0.27
	-0.490000009536743 -0
	-0.03 -1.32
	-0.59 0.69
	-1.08 0.49
	1.59 0.55
	1.35 1.37
	-0.24 1.35
	1.76 -0.99
	1.55 -1.72
	-0.01 1.36
	1 -2.78999996185303
	-1.07 0.45
	1.59 0.60
	-0.39 1.35
	-0.40 0.66
	-0.94 0.08
	-0.53 -0.84
	1.36 1.35
	-0.44 -1.02
	-1.13 0.63
	-0.57 1.22
	-0.38 1.23
	-0.24 1.41
	1.92 -1.45
	-0.449999988079071 -1
	0.80 -3.30
	0.730000019073486 -3
	-1.11 0.55
	1.40 1.26
	1.08 -3.12
	0.01 1.40
	1.80 -1.20
	-0.57 1.22
	-0.45 0.90
	1.20 -2.23
	-0.91 0.06
	1.07 -3.20
	1.52 0.90
	-0.22 1.38
	-1.13 0.61
	1.43 1.15
	-0.48 -0.95
	-0.27 -1.30
	0.91 0.43
	1.55 0.75
	1.08 -3.10
	0.25 1.57
	1.62 -0.65
	0.11 1.58
	-0.11 1.35
	0.03 1.57
	-1.11 0.56
	1.38 1.32
	1.40 1.26
	-0.44 -1.01
	-1.03 0.33
	-0.62 -0.76
	1.16 1.92
	1.22 -2.30
	-1.19 0.86
	-0.52 -0.84
	-0.449999988079071 -1
	0.48 -2.69
	1.44 -0.32
	-0.49 -0.94
	1.39 1.29
	-0.25 1.41
	1.80 -1.15
	1.35 -2.96
	1.49 0.94
	-0.25 1.39
	-1.23 1.02
	-0.44 -1.03
	1.40 1.27
	-0.35 -1.17
	1.22 0.26
	-0.44 1.48
	-0.15 1.40
	-0.46 0.86
	1.74 -0.92
	-0.53 -0.84
	-0.46 0.90
	1.02 -2.84
	-1.26 1.12
	1.54 -1.76
	1.24 1.70
	-0.45 0.88
	1.85 -1.28
	1.49 0.99
	-0.14 1.46
	0.26 -2.51
	1.80 -1.14
	1.27 1.59
	-0.44 0.85
	-0.10 1.29
	-0.78 -0.18
	1.36 1.35
	1.40 1.27
	0.48 -2.71
	-1.05 0.41
	-0.39 -1.10
	-0.45 0.89
	-0.25 -1.32
	-0.95 0.18
	1.58 0.68
	-0.25 -1.41
	0.26 -2.49
	1.37 -0.18
	-0.41 -1.07
	-0.50 -0.86
	1.35 -0.58
	1.74 -0.93
	1.61 0.45
	1.38 1.30
	-0.43 0.83
	1.77 -1.02
	0.06 1.59
	1.32 -2.59
	-0.35 1.23
	-0.98 0.15
	1.27 1.59
	-0.13 1.55
	1.31 1.45
	1.66 -0.71
	1.54 0.79
	-0.48 -0.96
	-0.36 -1.16
	-0.98 0.20
	1.42 1.19
	1.07 -3.13
	1.33 -0.54
	1.42 -0.24
	-0.58 -0.79
	-0.43 -1.04
	-0.23 1.35
	1.67 -0.72
	-0.18 1.47
	1.07 -3.04
	-0.38 -1.11
	1.57 -0.53
	-0.47 1.53
	-0.26 1.49
	0.77 -3.15
	1.63 -0.72
	1.30 1.50
	1.37 1.33
	-0.26 1.36
	-1.08 0.46
	1.31 1.47
	1.26 1.63
	1.30 1.49
	0.92 0.39
	0.51 1.79
	1.51 0.90
	1.37 -0.65
	1.51 -0.39
	-0.47 -0.97
	1.28 1.55
	0.75 -3.09
	1 0.639999985694885
	-0.43 -1.05
	1.32 -2.52
	0.74 -3.06
	1.44 -0.32
	1.56 -1.80
	1.47 1.05
	1.30 -0.40
	-1.32 1.33
	-0.55 -0.82
	-0.14 1.37
	-0.40 0.75
	1.50 -0.44
	-0.54 -0.82
	1.49 0.98
	-0.35 1.27
	-1.27 1.12
	-0.54 -0.83
	1.48000001907349 1
	-0.37 -1.16
	1.65 -0.70
	1.54 0.82
	1.50 0.97
	-0.34 -1.18
	-0.95 0.18
	-0.43 1.47
	-0.47 -0.94
	1.33 -0.49
	-1.09 0.49
	1.56 -1.88
	-0.45 0.84
	0.05 -2.14
	-1.24 1.05
	1.08 -3.14
	-0.50 -0.85
	0.66 1.40
	1.51 -0.46
	-0.33 1.55
	-0.37 -1.14
	1.36 -0.63
	1.72 -0.88
	-0.44 -1.03
	-0.53 -0.83
	1.24 1.63
	-1.10 0.51
	-0.61 -0.77
	-0.11 1.44
	1.26 -2.31
	1.90 -1.37
	1.37 1.33
	1.33 -2.73
	0.77 -3.15
	-1.03 0.35
	1.42 1.20
	-0.34 -1.17
	0.73 -2.99
	-1.08 0.48
	1.09 -3.18
	1.39 1.28
	-0.39 -1.12
	-0.90 0.03
	-0.26 -1.35
	1.47 -1.02
	-0.40 0.75
	1.52 -0.41
	-0.57 -0.80
	-0.45 0.90
	1.33 -0.53
	1.68 -0.80
	0.27 2.01
	-0.41 1.36
	-0.22 1.37
	1.37 -0.12
	1.20 1.82
	1.41 1.24
	-0.40 -1.08
	1.48 -0.35
	1.53 0.83
	-0.48 -0.94
	-0.46 -0.99
	1.72 -0.89
	1.54 0.78
	-0.40 1.36
	-0.12 -1.73
	-1.12 0.61
	1.30 1.49
	1.47 1.04
	0.77 -3.15
	-1.22 0.96
	-0.52 -0.84
	0.52 -2.92
	0.50 -2.79
	-1.13 0.63
	1.49 0.97
	1.38 1.31
	1.21 -2.27
	-1.15 0.71
	0.28 1.96
	1.31 1.47
	1.33 -0.51
	1.63 -0.67
	1.50 0.97
	-0.02 1.42
	1.36 -0.61
	1.61 -0.62
	-0.58 -0.79
	0.60 1.86
	1.27 1.58
	-0.81 -0.09
	0.27 -2.63
	-0.44 -1.04
	1.29 1.52
	1.75 -0.97
	1.35 -3.04
	1.50 0.97
	-0.45 0.86
	1.71 -0.83
	1.27 1.59
	0.42 1.81
	1.35 1.35
	1.54 -0.50
	1.17 1.61
	1.22 1.75
	1.02 -2.84
	-1.14 0.69
	-0.48 -0.95
	-0.49 -0.89
	1.27 1.59
	1.65 -0.69
	-0.30 1.55
	0.10 1.50
	1.32 1.41
	1.42 -0.26
	-0.45 -1.02
	1.49 1.01
	1.31 -0.50
	-1.16 0.73
	1.55 0.75
	-0.43 -1.04
	0.74 -3.08
	-0.95 0.15
	-0.60 -0.79
	-0.36 1.28
	0.98 -2.70
	-1.04 0.36
	1.40 1.25
	1.49 -1.16
	0.12 1.44
	-0.94 0.15
	0.25 1.88
	-0.31 -1.25
	-0.44 -1.02
	-1.21 0.92
	-0.56 1.19
	1.30 1.48
	-0.22 1.35
	1.45 -0.30
	1.44 1.12
	1.49 0.99
	0.51 -2.81
	-1.01 0.31
	0.60 1.96
	1.50 0.99
	1.25 -2.31
	1.10 0.76
	1.41 1.22
	-0.44 -1.03
	-0.45 0.91
	-1.11 0.56
	-0.30 -1.29
	1.25 1.64
	-0.40 -1.10
	1.82 -1.18
	-0.63 -0.74
	0.52 1.92
	1.20 -2.26
	1.42 -0.26
	1.57 0.67
	-0.13 1.44
	-0.40 0.75
	1.68 -0.74
	1.37 1.34
	-0.12 1.42
	-0.33 1.16
	-1.08 0.47
	-0.52 -0.84
	-0.49 -0.89
	0.66 1.89
	1.78 -1.06
	-0.56 1.17
	1.47 1.06
	-0.34 -1.18
	1.57 -0.53
	1.39 1.29
	-0.32 -1.20
	-0.37 -1.15
	1.65 -0.70
	0.76 2.13
	-0.48 -0.95
	0.77 -3.16
	1.49 -0.42
	-0.62 1.36
	1.50 -1.25
	1.32 -0.45
	1.61 -0.61
	-0.53 -0.83
	-0.46 -0.99
	-0.40 0.72
	-0.82 -0.03
	-0.30 -1.24
	0.69 1.99
	1.30 1.48
	1.62 -0.66
	-0.63 -0.74
	1.07 -3.05
	0.50 -2.78
	1.45 -0.32
	1.47 1.03
	1.08 -3.14
	0.98 -2.73
	0.73 -0.02
	-0.59 -0.79
	1.47 1.05
	-0.35 1.23
	-0.94 0.10
	1.07 -3.22
	-0.39 1.36
	1.01 -2.85
	-1.11 0.56
	1.07 -3.16
	-0.39 1.35
	-0.46 0.85
	1.71 -0.84
	1.58 0.69
	0.28 -2.60
	-0.13 1.42
	1.77 -1.02
	1.40 1.26
	1.31 -2.46
	1.20 -2.22
	1.39 -0.19
	-0.58 -0.79
	-0.48 -0.95
	1.20 -2.24
	1.75 -0.98
	0.52 -2.92
	1.49 -1.12
	-0.12 1.42
	1.57 -0.58
	-0.44 -1.03
	0.08 -2.23
	-0.40 -1.09
	1.49 -0.37
	1.34 1.37
	0.34 2.04
	1.01 -2.83
	-1.06 0.40
	-0.04 1.66
	-0.45 0.90
	-0.45 0.85
	-0.85 0.04
	1.43 1.17
	-0.24 1.46
	-0.11 1.33
	1.06 0.67
	-0.59 -0.79
	-0.31 -1.20
	1.20 1.80
	-0.90 0.02
	1.36 1.34
	1.33 -2.72
	-0.43 0.76
	1.54 -0.49
	-0.46 1.50
	1.45 1.09
	1.24 1.68
	-1.11 0.56
	1.19 1.84
	0.74 1.63
	-0.38 0.69
	-1.01 0.32
	0.28 -2.63
	1.38 1.32
	0.02 1.56
	-1.15 0.72
	-0.61 1.27
	-0.41 1.36
	1.31 -0.47
	1.67 -0.73
	1.51 0.94
	-0.36 -1.16
	-0.23 1.36
	1.39 -0.20
	-0.52 -0.84
	1.49 -1.16
	-0.46 0.94
	-1.04 0.37
	-0.35 -1.17
	-0.43 -1.05
	1.23 -2.30
	1.70 -0.84
	1.49000000953674 1
	1.49 0.99
	-0.23 1.33
	-1.17 0.78
	-0.60 -0.79
	-0.46 0.93
	1.07 2.19
	-1.17 0.78
	1.40 1.25
	-0.25 1.42
	1.38 -0.67
	1.34 -0.11
	1.38 1.18
	-0.52 -0.84
	1.39 -0.71
	-1.22 0.96
	1.40 1.25
	1.50 0.96
	-0.35 -1.17
	-1.26 1.08
	1.57 0.70
	-0.40 -1.10
	0.15 1.45
	1.35 -0.13
	1.42 1.17
	1.47 1.04
	-0.23 1.38
	1.36 -0.15
	1.42 1.16
	-0.12 1.38
	1.32 1.43
	-0.90 0.06
	1.52 0.91
	-0.35 1.25
	1.28 1.56
	-1 0.239999994635582
	1.34 -2.95
	-0.51 1.05
	1.10 1.87
	-0.84 -0.02
	-0.44 1.44
	1.43 1.15
	-0.35 1.25
	1.85 -1.27
	-0.52 -0.84
	-0.46 -0.96
	0.74 -3.07
	1.67 -0.75
	-0.45 1.48
	0.29 -2.59
	-0.33 1.15
	-1.17 0.80
	1.48 1.01
	1.31 -2.47
	0.74 1.71
	-0.96 0.20
	-0.62 1.27
	1.47 -1.02
	0.65 1.42
	-1.15 0.69
	1.49 0.99
	-0.27 1.51
	1.32 1.44
	1.87 -1.30
	-0.48 1.60
	-0.11 -1.80
	-0.10 1.34
	-1.17 0.77
	1.27 1.58
	-0.48 -0.96
	-0.10 -1.77
	-0.82 -0.03
	-0.52 -0.84
	-0.36 -1.16
	-0.44 0.85
	-1.18 0.80
	-0.48 -0.94
	-0.02 1.42
	1.20 -2.23
	-1.01 0.24
	1.56 0.73
	-0.45 -0.99
	-0.33 1.22
	1.47 -0.41
	1.54 -1.58
	1.44 -0.89
	-0.36 1.25
	1.38 -0.15
	-0.44 -1.04
	-0.41 -1.06
	-0.36 1.24
	-1.10 0.52
	1.31 1.44
	1.26 1.63
	1.34 1.38
	-0.93 0.08
	1.17 1.89
	-0.32 -1.21
	-0.36 1.25
	1.49 -0.35
	-0.33 1.58
	-0.28 1.42
	-0.12 -1.73
	-1.04 0.39
	-0.55 1.18
	1.29 1.50
	-0.45 0.86
	1.54 -0.47
	1.55 0.75
	1.33 -2.66
	1.22 -2.29
	-0.82 -0.02
	1.54 0.77
	-0.14 1.43
	0.27 1.63
	-1.29 1.25
	0.29 -2.41
	-0.44 -1.02
	1 -2.77999997138977
	-0.92 0.10
	1.55 0.77
	1.43 1.14
	1.32 -0.50
	-0.98 0.19
	-0.24 -1.47
	-0.24 1.40
	0.98 -2.73
	1.35 -0.12
	-0.45 1.51
	-0.15 1.39
	-0.46 0.82
	1.90 -1.37
	-0.24 -1.45
	-0.32 -1.21
	0.01 1.41
	1.79 -1.08
	0.52 -2.96
	1.49 0.99
	1.24 1.68
	1.44 -0.28
	-0.58 1.17
	1.33 -2.69
	1.34 -0.55
	-0.98 0.19
	1.42 1.18
	-0.30 -1.27
	-0.45 0.81
	-0.99 0.25
	1.43 1.14
	1.48 -1.14
	-0.34 -1.19
	1.50 -0.39
	0.22 1.72
	1.39 1.29
	1.22 -2.29
	1.37 -0.13
	1.35 -2.91
	1.51 0.93
	0.96 1.64
	-0.82 -0.02
	-0.59 -0.78
	-0.44 0.88
	-0.45 0.87
	-1.01 0.31
	1.59 0.56
	1.48 1.01
	-0.46 0.92
	-1.08 0.48
	0.78 -3.38
	1.48 -1.06
	-0.24 1.38
	-1.15 0.71
	-0.58 1.26
	1.50 -1.23
	1.26 -2.31
	-0.95 0.13
	0.45 1.90
	-0.45 0.85
	0.99 -2.78
	-1.07 0.45
	-0.02 1.74
	1.50 0.98
	-0.09 1.28
	-0.87 0.01
	0.07 1.57
	-0.38 1.35
	1.02 -2.86
	1.82 -1.20
	-0.26 -1.40
	1.50 0.91
	1.27 1.58
	-0.889999985694885 0
	-0.59 -0.79
	1.31 -2.44
	-0.09 1.48
	-1.12 0.59
	1.49 0.99
	1.51 0.90
	0 1.54999995231628
	-1.27 1.15
	-0.59 -0.78
	-0.44 -1.03
	0.02 1.52
	-0.83 -0.01
	0.57 2.05
	-0.12 1.41
	-0.45 0.83
	-1.16 0.73
	-0.47 -0.96
	-0.36 -1.16
	1.21 -2.28
	1.49 -0.38
	-0.42 -1.07
	1.50 0.94
	-0.11 1.30
	1.60 -0.62
	-0.39 -1.10
	-0.39 1.38
	-0.45 0.88
	1.08 0.46
	1.08 -3.15
	1.24 1.63
	0.98 -2.74
	-0.99 0.25
	-0.31 1.49
	-0.14 1.58
	1.28 1.54
	1.32 -0.11
	0.03 1.43
	1.32 1.43
	1.21 -2.22
	1.60 -0.61
	1.57 0.71
	-0.36 1.27
	-0.29 -1.29
	-1.21 0.92
	1.53 0.86
	1.45 -0.91
	-0.45 0.87
	-1.04 0.37
	1.57 0.61
	1.43 1.15
	0.43 1.84
	-1.22 0.97
	1.43 1.15
	0.72 1.52
	0.74 -3.02
	1.46 -0.29
	-0.59 1.21
	0.62 1.85
	0.01 1.35
	1.42 -0.35
	-0.53 -0.83
	-0.45 0.89
	0.73 -3.01
	-0.83 -0.03
	-0.44 -1.03
	-0.36 -1.15
	1.22 -2.28
	1.76 -0.98
	-0.57 -0.80
	-0.13 1.52
	-0.11 1.38
	2.04 -1.80
	-0.51 -0.85
	-0.42 -1.06
	-0.45 0.87
	-1.16 0.75
	0.51 -2.96
	-0.51 1.02
	1.08 2.18
	-1.05 0.39
	-0.61 1.31
	-0.27 1.40
	0.98 -2.72
	-1.10 0.53
	-0.45 1.47
	0.53 -2.87
	1.21 -2.27
	0.90 0.39
	1.28 1.55
	1.33 -2.67
	1.33 -0.51
	1.71 -0.86
	-0.44 -1.04
	0.13 1.51
	0.97 -2.69
	-0.88 0.06
	-0.55 1.19
	-0.46 -0.98
	1.31 1.45
	1.67 -0.78
	-0.34 -1.18
	1.51 -1.27
	-0.36 1.23
	0.71 0.12
	-0.37 -1.13
	-0.24 1.41
	-0.13 -1.57
	-0.97 0.19
	1.42 1.20
	0.29 1.78
	-0.42 0.77
	-0.87 0.04
	-0.04 1.67
	-0.42 -1.04
	1.33 -0.54
	1.91 -1.39
	-0.21 1.59
	-0.49 1.01
	1 -2.78999996185303
	-1.21 0.92
	1.51 0.90
	-0.49 0.90
	1.20 -2.22
	1.59 -0.58
	1.55 -1.86
	1.49 0.99
	-0.42 -1.06
	-0.99 0.24
	1.41 1.22
	0.28 -2.62
	0.99 -2.74
	1.81 -1.17
	1.49 0.97
	1.41 1.24
	-0.36 1.28
	-0.94 0.10
	1.46 1.06
	1.39 1.29
	-0.43 -1.04
	-1.01 0.27
	1.50 0.97
	1.50 -1.18
	-0.38 0.69
	-1.04 0.40
	1.35 1.37
	1.44 -0.88
	-0.41 0.77
	1.94 -1.50
	-0.55 -0.83
	-0.45 -1.01
	1.22 -2.30
	-1.17 0.78
	1.56 -1.84
	1.07 -3.12
	0.98 -2.72
	-0.82 -0.04
	1.40 1.26
	-0.44 -1.04
	1.21 -2.23
	1.51 -0.43
	0.51 -2.97
	1.52 0.90
	1.26 -2.27
	-1.14 0.69
	-0.52 -0.85
	-0.11 1.39
	1.23 -2.29
	0.95 0.63
	1.57 0.68
	0.11 1.68
	1.32 -0.49
	-0.82 -0.02
	-0.52 -0.84
	-0.43 -1.05
	1.21 -2.26
	1.38 -0.17
	-0.47 1.50
	1.50 0.99
	1.32 -0.47
	-0.91 0.04
	1.44 1.12
	-0.37 -1.15
	-0.39 -1.11
	-1.22 0.98
	-0.59 -0.78
	1.49 -1.17
	-0.11 1.33
	-1.06 0.42
	1.36 1.34
	-0.35 1.21
	0.98 -2.70
	-1.12 0.59
	-0.44 -1.03
	-0.40 1.37
	-0.44 0.83
	-1.08 0.45
	-0.35 -1.17
	1.07 -3.10
	1.30 1.50
	-1.10 0.53
	-0.55 1.19
	1.50 0.92
	-0.13 1.31
	1.95 -1.53
	1.42 1.19
	1.37 1.32
	-0.24 1.38
	1.79 -1.14
	1.55 -1.82
	1.46 1.06
	1.33 1.41
	-0.92 0.14
	1.54 0.80
	-0.52 -0.83
	0.98 -2.73
	-0.87 -0.01
	1.38 1.29
	-0.47 -0.95
	1.33 -0.49
	1.33 -0.06
	1.39 1.28
	1.37 1.33
	1.21 -2.24
	-0.95 0.18
	1.41 1.23
	-0.36 1.30
	-0.22 1.37
	1.41 -0.28
	-0.55 1.18
	-0.36 1.24
	-0.45 0.89
	1.39 -0.22
	-0.30 -1.26
	-0.52 -0.83
	-0.31 1.15
	1.55 -0.52
	-0.43 -1.05
	1.49 -1.08
	1.34 1.37
	1.36 -0.12
	1.60 0.50
	1.23 1.70
	1.27 1.59
	1.26 0.08
	1.40 1.25
	1.40 1.28
	1.21 -2.26
	1.35 -0.13
	1.54 -1.69
	-0.39 1.28
	-0.45 0.89
	-1.03 0.32
	-0.46 -0.98
	-0.44 -1.02
	-0.22 1.35
	1.69 -0.80
	1.60 0.54
	-0.39 1.30
	-0.32 1.18
	1.36 -0.13
	-0.57 1.24
	-0.44 -1.02
	-0.22 1.37
	-1.27 1.15
	-0.06 1.60
	-0.12 1.38
	-0.12 1.35
	1.36 -0.23
	1.48000001907349 1
	1.38 1.30
	-0.45 0.89
	1.47 -0.41
	1.32 1.42
	1.50 -1.17
	1.20 -2.21
	0.78 0.27
	-0.19 1.60
	1.44 1.13
	1.29 -0.39
	1.46 -0.30
	1.45 1.09
	-0.46 -0.98
	-0.36 1.27
	-1.07 0.47
	1.27 1.54
	1.27 1.35
	-0.13 1.38
	-0.93 0.12
	-0.21 1.62
	-0.28 1.42
	-0.11 1.58
	1.76 -0.99
	-0.54 -0.83
	1.08 -3.13
	1.30 -0.44
	-1.02 0.30
	1.43 1.16
	-0.11 1.47
	0.25 1.51
	1.61 -0.62
	-0.19 1.55
	0.85 1.44
	0.73 -2.98
	-1.03 0.33
	-0.56 1.21
	-0.45 0.89
	1.33 -0.55
	1.61 -0.60
	-0.26 -1.37
	-0.40 -1.09
	-0.44 -1.02
	-1.02 0.30
	1.33 1.43
	1.24 1.66
	-0.32 1.15
	-1.24 1.05
	1.61 0.51
	-0.50 0.98
	-0.12 1.42
	-0.99 0.22
	1.13999998569489 2
	1.50 0.95
	1.32 -0.49
	1.62 -0.62
	1.24 1.67
	-0.42 -1.05
	-0.37 1.21
	1.36 -0.11
	1.31 1.45
	1.37 1.33
	0.02 1.41
	1.67 -0.75
	0.05 -2.22
	1.29 1.52
	0.48 -2.69
	1.59 -0.59
	-0.20 1.75
	1.49 1.01
	1.24 -2.31
	1.59 -0.60
	-0.52 -0.84
	-0 1.44000005722046
	-0.41 -1.07
	-1.05 0.39
	-0.61 1.25
	1.38 1.30
	-0.46 0.90
	1.43 -0.26
	1.51 0.93
	1.45 1.10
	1.34 -0.57
	-1.03 0.30
	1.56 0.70
	-0.52 -0.84
	-0.30 -1.25
	-1.01 0.28
	-0.46 -0.97
	1.07 -3.03
	1.37 -0.68
	1.54 -0.52
	1.45 0.83
	0 1.47000002861023
	1.34 -0.53
	-1.16 0.75
	1.56 -1.87
	0.13 1.57
	1 -2.79999995231628
	1.86 -1.30
	1.46 1.06
	1.41 1.16
	-0.35 1.22
	-1.26 1.14
	-0.61 -0.78
	1.29 1.51
	1.34 -0.57
	-0.98 0.21
	-0.55 1.19
	-0.26 1.39
	1.19 -2.19
	1.58 -0.58
	1.48 1.02
	-0.449999988079071 -1
	1.03 -2.89
	-1.21 0.93
	-0.58 1.18
	-0.37 1.30
	0.73 -3.02
	1.74 -0.94
	-0.61 1.24
	-0.45 0.89
	1.30 -0.45
	-0.82 -0.01
	1.26 1.63
	-0.25 1.34
	-0.11 1.50
	1.75 -0.94
	1.44 1.13
	1.49 -1.11
	-0.44 -1.03
	-1.02 0.28
	-0.45 -0.99
	-0.49 0.94
	0.48 -2.70
	1.42 -0.22
	-0.55 -0.82
	1.08 -3.13
	0.97 -2.70
	-1.31 1.30
	1.60 0.52
	1.51 0.92
	0.62 1.69
	1.76 -1.01
	1.58 0.60
	-0.35 1.27
	0.22 1.43
	1.72 -0.87
	1.56 0.75
	1.50 0.98
	-0.41 0.75
	1.78 -1.07
	0.52 -2.96
	-0.14 1.40
	1 -2.77999997138977
	1.70 -0.82
	-0.40 -1.09
	1.45 1.06
	-0.36 1.23
	-0.80 -0.11
	-0.52 -0.84
	1.07 -3.07
	0.90 1.65
	-1.04 0.34
	1.42 1.17
	-0.37 -1.14
	1.26 1.62
	-0.95 0.20
	1.11 1.07
	-0.44 0.87
	1.38 -0.66
	-0.83 -0.02
	-0.58 -0.79
	1.40 1.25
	1.22 -2.29
	1.38 -0.18
	1.51 0.93
	1.47 -1.04
	0.73 -3.02
	-0.92 0.14
	-0.47 -0.95
	-0.47 0.92
	-0.23 1.37
	-1.26 1.12
	-0.20 1.57
	1.08 -3.13
	-0.41 0.71
	-0.93 0.06
	1.55 0.76
	1.32 -2.61
	1.35 -0.59
	-1.11 0.57
	0.51 -2.96
	0.07 -2.24
	-0.41 0.73
	-0.79 -0.14
	1.52 0.86
	0.27 1.71
	-0.42 -1.06
	1.62 0.23
	1.34 1.38
	0.27 1.75
	-0.449999988079071 -1
	-0.870000004768372 0
	1.48 1.03
	1.51 0.94
	1.02 -2.86
	-0.99 0.20
	1.25 1.64
	1.47 -1.03
	-0.12 1.39
	-1.17 0.78
	1.50 0.96
	-0.36 1.26
	1.31 -0.43
	-0.99 0.23
	1.26 1.63
	1.24 1.67
	1.18 -2.15
	1.37 -0.16
	1.57 0.66
	1.07 -3.13
	-0.44 0.77
	-1.10 0.52
	0.08 1.71
	1.45 -0.87
	1.20 -2.20
	1.52 -0.48
	-0.37 -1.15
	1.20 1.80
	-0.46 0.93
	-1.04 0.39
	1.57 0.72
	1.46 -0.97
	-0.45 -1.01
	-1.09 0.50
	-0.44 -1.03
	-0.50 1.04
	-0.36 -1.15
	-1.29 1.22
	1.58 0.68
	1.49000000953674 1
	-0.46 0.83
	-0.89 0.03
	-0.44 -1.02
	-0.44 -1.01
	-0.25 -1.39
	1.49 -0.35
	1.39 1.30
	-0.01 1.48
	-0.45 -1.01
	-1.24 1.02
	1.41 1.17
	1.29 1.51
	1.27 1.59
	-1.17 0.77
	-0.51 -0.84
	-0.11 1.47
	1 -2.77999997138977
	1.37 -0.14
	1.28 1.56
	1.39 1.27
	1.29 -0.39
	1.42 -0.26
	1.18 1.87
	1.49 -1.17
	1.25 -2.32
	-1.03 0.34
	-0.62 -0.76
	1.19 1.84
	-0.24 1.34
	-1.03 0.29
	1.60 0.54
	-0.38 1.33
	0.30 1.73
	-1.07 0.44
	0.47 2.04
	0.80 -3.32
	1.25 1.63
	1.38 -0.22
	0.08 1.65
	-0.48 0.91
	-0.34 1.25
	-1.18 0.82
	1.41 1.22
	-0.47 -0.98
	-0.45 0.88
	-1.25 1.07
	-0.53 -0.84
	0.98 -2.26
	-0.46 0.89
	-1.09 0.51
	-0.50 -0.86
	-0.45 0.86
	-0.449999988079071 -1
	-1.08 0.48
	1.51 0.89
	1.49 -1.14
	-0.40 0.70
	1.41 -0.27
	0.11 1.74
	-0.48 -0.94
	0.92 -0.63
	1.98 -1.61
	1.59 0.53
	0.52 -2.93
	0.04 1.52
	-1 0.239999994635582
	1.34 -2.99
	1.48 -1.04
	-0.23 1.35
	1.38 -0.21
	-0.34 -1.20
	1.28 1.53
	-0.36 1.21
	1.93 -1.43
	-0.64 -0.72
	0.65 1.70
	1.31 -0.43
	-1.10 0.53
	-0.62 -0.76
	-0.44 -1.03
	-0.44 -1.03
	1.46 -0.34
	-0.60 -0.78
	0.38 1.77
	-0.11 -1.75
	1.39 -0.21
	1.34 -2.97
	1.49 0.99
	-0.38 -1.12
	1.40 -0.22
	1.58 0.64
	-0.20 -1.59
	-0.46 0.91
	-0.93 0.11
	-0.53 -0.83
	1.43 1.18
	0.99 -2.74
	-0.96 0.15
	-0.29 -1.30
	-0.36 1.24
	0.99 -2.76
	-0.81 -0.08
	0.11 1.88
	1.43 1.13
	0.48 -2.70
	1.62 -0.64
	1.29 1.50
	1.11 2.08
	0.48 -2.69
	1.91 -1.37
	1.41 1.23
	1.48 -1.13
	-0.45 0.86
	1.20 0.31
	-0.53 -0.83
	1.23 1.70
	-0.35 1.24
	-1.28 1.19
	1.37 1.32
	-0.39 -1.11
	1.33 -0.48
	-1.08 0.47
	1.52 0.85
	1.27 1.59
	0.98 -2.73
	1.72 -0.85
	-0.34 -1.19
	-0.46 0.87
	1 -2.78999996185303
	-1.09 0.51
	-0.64 -0.73
	1.38 1.30
	-0.35 1.26
	-1.21 0.92
	1.23 1.72
	-0.35 1.26
	-0.21 1.34
	-1.16 0.74
	1.40 0.92
	-0.51 1.05
	1.26 1.63
	1.85 -1.27
	-0.44 -1.02
	-0.36 1.20
	-0.25 1.35
	1.72 -0.88
	-0.29 -1.33
	1.33 -1.08
	1.24 1.68
	1.37 -0.12
	1.41 1.22
	1.39 1.29
	1.26 1.61
	-1.02 0.33
	-0.61 1.25
	1.50 -1.24
	-0.45 -1.02
	-1.22 0.94
	-0.45 1.47
	-0.47 -0.95
	0.730000019073486 -3
	-1.10 0.54
	-0.54 -0.83
	1.25 1.65
	0.99 -2.74
	1.40 -0.22
	1.49 0.96
	-0.24 1.37
	-0.35 1.23
	-1.07 0.43
	-0.53 -0.84
	1.50 0.98
	0.44 -2.31
	1.73 -0.90
	-0.33 1.57
	-0.45 0.87
	-0.27 -1.35
	1.45 -0.33
	-0.55 1.19
	1.28 1.46
	0.76 -3.13
	-1.15 0.72
	-0.46 -0.99
	1.39 -0.94
	-0.31 -1.22
	1.91 -1.42
	-0.19 1.48
	-0.35 -1.17
	0.730000019073486 -3
	-1.21 0.90
	1.51 0.94
	1.49 -1.13
	-0.39 0.69
	-0.93 0.08
	-0.41 -1.06
	-0.44 -1.02
	1.03 -2.89
	-1.17 0.78
	1.38 1.32
	1.08 -3.12
	-0.39 0.67
	-0.98 0.24
	1.36 1.34
	-0.39 1.35
	-0.41 0.69
	1.96 -1.52
	1.36 1.34
	1.41 1.23
	1.21 1.78
	1.62 -0.68
	-0.56 1.20
	1.42 1.18
	0.98 -1.99
	-0.79 -0.14
	-0.57 1.22
	-0.52 -0.84
	1.32 -0.50
	-1.06 0.40
	1.28 1.57
	1.08 2.15
	0.69 2.03
	-1.02 0.29
	1.58 0.63
	-0.25 1.47
	0.98 -2.71
	-1.18 0.84
	-0.55 1.18
	-0.46 0.92
	0.12 1.57
	1.55 -0.51
	1.26 1.61
	0.32 1.93
	0.14 1.48
	1.88 -1.35
	0.52 1.78
	1.48 -1.10
	-0.35 1.23
	0.88 0.34
	-0.34 -1.17
	0.66 1.44
	-0.46 0.90
	1.38 -0.17
	-0.58 -0.78
	0.65 1.78
	-0.25 1.39
	1.64 -0.71
	-0.65 -0.71
	-0.44 -1.01
	-0.45 -1.01
	1.57 -0.57
	1.34 1.37
	0.36 1.74
	0.74 -3.06
	1.68 -0.75
	1.58 0.70
	-0.39 1.30
	1.33 -0.52
	1.59 -0.57
	-0.58 -0.78
	-0.39 1.32
	-0.13 1.33
	-1.15 0.71
	1.38 1.32
	1.25 -0.95
	-0.45 0.84
	-1.01 0.28
	-0.34 -1.18
	-0.24 -1.45
	-0.45 0.91
	-0.98 0.18
	0.50 -2.98
	1.46 1.07
	1.23 -2.32
	1.54 -0.52
	-0.52 -0.84
	1.50 -1.20
	-0.23 1.48
	-1.33 1.37
	1.37 1.32
	1.49 -1.09
	-0.46 0.94
	1.69 -0.78
	-0.31 1.49
	1.42 1.18
	1.30 -0.43
	1.41 -0.24
	1.41 1.25
	-0.26 -1.41
	-0.13 1.31
	1.92 -1.42
	1.39 1.25
	-0.01 1.34
	-0.11 1.41
	-0.99 0.22
	-0.22 1.51
	-0.29 -1.30
	-0.21 1.34
	1.90 -1.43
	-0.63 -0.75
	-0.44 -1.04
	1.22 -2.27
	1.60 -0.60
	-0.30 -1.27
	1.39 1.30
	-0.36 1.26
	-1.11 0.56
	1.49 1.01
	1.35 1.36
	-0.39 0.70
	1.32 -0.07
	-0.28 -1.34
	1.22 1.74
	-0.11 1.29
	-1.16 0.75
	1.53 0.83
	-0.14 1.46
	1.02 -2.86
	0.80 0.21
	1.25 1.65
	1.39 1.28
	1.38 -0.66
	1.11 0.59
	-0.59 -0.79
	-0.35 -1.17
	-0.45 0.78
	1.66 -0.71
	-0.47 -0.97
	-0.12 1.40
	-0.36 1.22
	1.40 -0.18
	-0.34 -1.17
	1.45 1.08
	0.73 -2.98
	-1.10 0.53
	1.47 1.03
	-0.29 -1.30
	-0.25 1.32
	1.49 -0.34
	-0.46 -0.99
	1.46 -0.95
	1.28 1.56
	1.70 -0.79
	1.51 0.94
	1.30 1.48
	-0.10 1.29
	-1.09 0.49
	0.10 1.62
	-0.11 1.51
	1.32 -0.51
	-1.10 0.51
	-0.59 -0.79
	1.41 1.22
	1.01 -2.84
	0.68 0.02
	1.40 1.24
	0.53 -2.87
	-0.46 0.80
	1.77 -1.05
	-0.39 -1.10
	-0.40 1.32
	0.03 1.41
	-1.25 1.08
	1.41 1.21
	-0.45 -1.01
	-0.25 -1.39
	1.88 -1.33
	1.41 1.24
	0.28 -2.63
	-0.31 -1.23
	-0.99 0.24
	-0.58 -0.79
	0.54 1.64
	-0.42 0.82
	-1.12 0.60
	1.39 1.28
	1.35 1.38
	0.76 -3.13
	-1.16 0.75
	-0.61 -0.76
	1.14 1.07
	-0.35 -1.15
	-0.96 0.18
	1.54 -1.64
	-0.45 -0.99
	-0.22 1.33
	-1.07 0.46
	-0.35 -1.17
	-0.49 -0.94
	-0.22 1.33
	1.94 -1.49
	1.28 1.54
	1.52 0.90
	0.49 -2.74
	-1.12 0.61
	-0.46 1.53
	1.21 1.77
	0.730000019073486 -3
	1.48 -0.37
	1.30 1.50
	1.50 0.95
	1.32 -0.51
	1.21 0.26
	-0.18 1.54
	-0.24 -1.45
	1.29 1.51
	-0.93 0.13
	-0.20 1.77
	1.48 -1.06
	1.01 -2.82
	-1.13 0.64
	-0.59 -0.79
	-0.27 1.42
	1.31 -0.47
	1.91 -1.40
	-0.46 1.47
	0.01 1.61
	1.35 1.36
	1.58 -0.61
	-0.44 -1.02
	-0.40 1.30
	1.22 -2.30
	1.54 -0.48
	1.57 0.68
	-0.24 -1.41
	0.73 -2.99
	-0.94 0.10
	-0.48 -0.95
	-0.47 0.95
	-0.11 1.44
	-1.14 0.68
	-0.56 -0.80
	0.53 -2.92
	0.58 1.65
	-1.13 0.63
	-0.40 -1.09
	-0.40 -1.08
	-0.39 -1.13
	0.88 0.53
	0.26 -2.63
	1.39 1.27
	1.34 1.39
	1.70 -0.82
	-0.59 1.27
	0.37 1.69
	-0.11 1.34
	-1.02 0.30
	1.45 1.08
	1.29 1.53
	-0.39 0.67
	-1.13 0.64
	-0.52 -0.84
	-0.45 0.90
	1.38 -0.68
	-1.01 0.29
	1.43 1.13
	-0.49 -0.93
	-0.23 1.34
	1.60 -0.59
	1.55 -1.72
	-0.36 1.26
	-0.44 -1.04
	1.72 -0.87
	-0.53 -0.84
	1.34 -2.69
	0.39 1.80
	-1.15 0.72
	1.39 1.28
	-0.36 -1.16
	-0.36 1.22
	-0.95 0.15
	-0.45 -1.01
	-0.48 -0.94
	1 -2.77999997138977
	1.89 -1.38
	-0.46 -0.99
	-0.52 -0.84
	1.20 -2.19
	1.48 -0.39
	-0.48 -0.96
	0.25 1.59
	1.23 -2.29
	1.59 -0.57
	1.54 -1.63
	1.42 1.18
	1.33 -0.52
	1.64 -0.65
	-0.35 1.57
	-0.37 -1.13
	-0.36 -1.16
	1.20 0.33
	1.56 -1.85
	-0.26 1.44
	1.29 -0.38
	1.51 -0.41
	-0.59 -0.79
	-0.47 -0.96
	1.29 -0.39
	-1.03 0.33
	-0.56 -0.82
	-0.37 1.27
	-0.38 -1.13
	1.59 -0.59
	1.19 1.83
	0.79 -3.32
	1.29 1.51
	2.10 -2.06
	-0.50 -0.85
	1.33 1.41
	1 -2.77999997138977
	1.72 -0.88
	-0.19 1.74
	1.31 -2.40
	-0.46 0.87
	1.88 -1.39
	1.60 0.48
	-0.46 0.93
	-0.37 -1.12
	1.46 -0.35
	1.43 1.14
	-0.38 1.33
	0.49 -2.74
	1.63 -0.64
	-0.44 -1.03
	-0.50 -0.85
	-0.32 1.17
	-1.12 0.62
	-0.53 -0.84
	-0.52 1.09
	0.48 -2.69
	1.44 -0.29
	-0.44 -1.03
	-0.39 1.37
	0.98 -2.73
	0.91 0.42
	-0.34 -1.19
	0.53 -2.86
	-0.46 0.83
	1.74 -0.95
	-0.59 -0.79
	1.46 -0.95
	1.37 -0.66
	-1.12 0.59
	1.58 0.63
	0.29 1.83
	0.73 -2.98
	-1.16 0.73
	-0.53 -0.83
	-0.37 -1.15
	-0.43 -1.05
	1.67 -0.72
	1.55 0.76
	1.50 -1.21
	0.98 -2.70
	-1.27 1.14
	1.46 1.06
	1.36 1.32
	0.98 -2.70
	-0.99 0.25
	1.40 1.25
	1.48 -1.14
	0.26 -2.49
	1.72 -0.86
	0.27 -2.62
	1.48 -1.03
	1.19 1.85
	-1.06 0.41
	1.58 0.68
	-0.48 -0.94
	-0.09 1.30
	-1 0.200000002980232
	1.55 0.76
	-0.12 -1.72
	1.24 1.70
	-0.79 -0.14
	1.38 1.30
	1.39 1.29
	-0.36 1.27
	-0.98 0.18
	1.59 0.57
	-0.45 0.85
	-0.26 -1.40
	1.46 -0.38
	1.41 1.22
	0.12 1.58
	-0.44 -1.03
	-1.08 0.46
	-0.55 1.18
	-0.12 1.38
	-0.39 0.72
	1.46 -0.35
	1.59 0.58
	0.37 1.71
	0.40 1.75
	-1.08 0.46
	1.42 1.20
	1.50 0.99
	0.98 -2.73
	-1.05 0.40
	1.48 1.03
	1.30 -0.88
	0.74 -3.08
	1.59 -0.60
	1.26 1.62
	-0.24 1.45
	-0.14 1.37
	-1.15 0.71
	-0.52 -0.84
	1.27 1.59
	-0.01 1.31
	0.74 0.08
	-0.41 -1.07
	-0.36 1.33
	1.22 -2.28
	-1.31 1.30
	1.54 -1.68
	-0.46 0.85
	1.22 1.75
	1.59 -0.57
	-0.54 -0.83
	-0.46 -0.98
	0.31 1.76
	-1.22 0.96
	1.44 1.13
	1.30 1.47
	0.73 1.61
	-0.98 0.18
	0.79 -3.39
	1.29 1.53
	1.25 1.64
	-0.95 0.17
	-0.57 1.25
	-0.39 1.34
	1.17 1.91
	-1.06 0.40
	-0.44 -1.04
	1.32 -2.60
	-0.29 -1.32
	-1.05 0.40
	1.23 1.71
	1.50 -1.25
	-0.23 1.34
	-1.10 0.54
	-0.46 1.50
	-0.36 -1.17
	0.73 -3.03
	-0.96 0.12
	1.48 1.01
	1.28 1.56
	-0.42 -1.06
	-0.97 0.23
	-0.26 -1.38
	-0.44 -1.03
	-0.34 -1.19
	-1.31 1.30
	1.28 1.54
	1.40 1.24
	-0.33 1.20
	-1.29 1.25
	-0.45 -0.98
	1.41 1.22
	0.75 -3.11
	-0.95 0.13
	1.27 1.59
	0.28 1.83
	-0.33 1.20
	1.47 -0.36
	-0.59 -0.79
	1.36 1.34
	0.62 1.89
	1.80 -1.14
	-0.62 1.27
	-0.50 1.04
	-0.36 1.24
	1.58 -0.57
	1.25 1.66
	1.29 1.51
	-0.44 -1.03
	1.59 -0.63
	-0.33 1.54
	-0.49 -0.88
	-0.12 1.45
	1.42 -0.28
	1.28 1.54
	-0.46 0.85
	-0.30 1.11
	-1.26 1.13
	-0.59 -0.78
	0.28 -2.59
	-0.41 0.74
	1.46 -0.35
	-0.31 1.63
	1.41 1.23
	-0.09 1.29
	-0.95 0.10
	-0.52 -0.84
	-0.15 1.36
	-0.24 1.38
	1 0.569999992847443
	-0.20 1.73
	-0.51 -0.84
	0.07 -2.18
	-1.08 0.46
	-0.59 -0.79
	0.80 -3.30
	1.02 -2.83
	-1.17 0.78
	1.50 0.98
	-0.46 0.88
	-0.39 0.70
	-1.07 0.45
	-0.48 1.56
	-0.24 1.42
	-0.36 1.22
	-1.02 0.29
	-0.58 1.23
	1.39 1.28
	-0.24 1.32
	1.55 -0.49
	-0.56 -0.82
	-0.44 0.88
	-0.449999988079071 -1
	1.46 -0.28
	1.50 0.82
	1.32 -2.65
	-0.43 0.74
	-1.33 1.36
	-0.48 -0.95
	0.26 1.69
	1.35 -0.56
	-1.13 0.65
	-0.53 -0.84
	-0.25 1.38
	-0.22 1.30
	-0.87 0.04
	1.50 0.95
	1.32 1.43
	-0.11 -1.76
	-1.14 0.70
	1.39 1.29
	1.31 -2.49
	-0.36 1.27
	0.84 0.37
	1.56 0.72
	1.50 -1.21
	1.34 1.39
	1.43 -0.33
	1.40 1.23
	-0.50 -0.85
	1.26 1.62
	-0.88 0.07
	-0.62 -0.76
	-0.37 1.32
	-0.34 1.16
	-1.04 0.37
	-0.05 1.46
	-0.49 1.02
	-0.36 1.25
	2.10 -2.06
	1.34 -2.91
	-0.39 1.32
	-0.23 1.28
	-1.15 0.71
	1.26 1.61
	-0.45 0.90
	-0.40 0.67
	-0.96 0.19
	-0.54 -0.83
	1.33 -2.60
	1.20 -2.25
	-1.10 0.54
	1.50 0.95
	-0.45 0.84
	1.26 -2.30
	-1.07 0.45
	1.62 0.44
	-0.11 -1.79
	1.21 -2.23
	-1.33 1.36
	-0.48 -0.94
	-0.45 0.88
	0.13 1.53
	1.46 -0.36
	1.23 1.72
	1.41 1.21
	1.33 1.41
	-1.11 0.55
	1.50 0.98
	-0.48 0.95
	1.34 1.38
	-0.91 0.02
	1.55 0.75
	-0.50 -0.86
	1 -2.79999995231628
	1.70 -0.85
	1.53 0.83
	1.27 1.37
	-0.37 -1.12
	-1.08 0.47
	-0.50 -0.86
	-0.49 -0.88
	-0.09 1.35
	1.37 -0.15
	-0.60 -0.78
	-0.46 -0.98
	-0.22 1.34
	1.56 -0.51
	0.22 1.65
	1.36 1.33
	0.50 1.96
	1.43 -0.30
	-0.42 -1.06
	1.48 1.01
	1.24 -2.28
	1.44 -0.31
	-0.52 -0.84
	1.38 1.28
	1.39 -0.69
	-0.79 -0.15
	1.16 1.93
	1.38 1.32
	1.34 1.40
	1.45 -0.31
	1.61 0.46
	-0.25 -1.40
	-0.10 1.40
	1.51 -0.39
	1.24 1.64
	-0.25 1.36
	1.26 1.61
	1.44 -0.27
	1.46 1.06
	-0.38 1.33
	-0.13 1.35
	-0.99 0.19
	1.51 0.94
	1.46 -0.97
	-0.41 0.71
	1.39 -0.22
	1.55 -1.77
	1.45 -0.93
	1.21 -2.26
	2.03 -1.88
	1.56 -1.80
	0.36 1.69
	-0.24 1.34
	1.73 -0.92
	-0.32 1.57
	1.50 -1.18
	-0.42 0.80
	1.42 -0.26
	1.43 1.14
	-0.39 1.31
	-0.39 -1.11
	-1.16 0.75
	1.59 0.61
	-0.40 -1.08
	1.35 -0.56
	1.68 -0.74
	-0.06 1.57
	1.45 -0.90
	-0.24 1.43
	1.64 -0.71
	0.63 1.88
	-0.41 -1.05
	0.77 -1.79
	1.55 -0.54
	1.39 1.28
	1.08 -3.09
	-0.45 0.85
	-1.02 0.29
	-0.52 -0.85
	1.48 -1.07
	1.36 -0.65
	-0.94 0.10
	-0.45 -0.99
	1.40 1.25
	1.32 -0.48
	1.72 -0.87
	1.55 -1.68
	0.85 1.59
	-0.39 0.68
	1.47 -0.36
	1.58 0.68
	1.31 -2.48
	0.49 -2.75
	1.67 -0.75
	-0.35 -1.18
	1.33 1.41
	-0.39 0.73
	-1.27 1.16
	1.27 1.56
	-0.35 1.29
	1.20 1.81
	-1.18 0.81
	1.55 0.77
	-0.39 1.33
	1.35 1.37
	1.49 -0.40
	-0.54 -0.83
	-0.24 1.33
	-0.35 -1.18
	-1 0.209999993443489
	-0.41 -1.08
	-0.27 1.46
	0.41 1.79
	-1.08 0.49
	1.26 1.63
	1.35 1.37
	1.35 -0.56
	1.65 -0.70
	1.24 1.69
	1.45 -0.87
	-0.42 0.82
	-1.22 0.95
	1.56 -1.85
	0.80 -3.36
	1.29 1.51
	1.45 -0.28
	-0.52 -0.84
	-0.39 1.34
	0.06 -2.16
	1.41 -0.28
	-0.57 -0.79
	1.31 -2.44
	0.48 -2.70
	1.47 -0.32
	-0.46 -0.98
	-0.46 -0.96
	-0.45 0.91
	-0.82 -0.02
	1.55 -1.76
	-0.38 1.36
	0.99 1.37
	-1.20 0.87
	-0.52 -0.84
	1.38 1.30
	-0.36 1.27
	1.56 -0.48
	-0.04 1.53
	0.80 -3.31
	-0.36 1.19
	-1.01 0.30
	0.52 -2.94
	-0.47 -0.96
	-0.41 0.80
	1.50 -0.38
	-0.47 -0.97
	-0.49 0.94
	0.99 -2.77
	1.55 -0.52
	-0.59 -0.79
	1.47 -1.01
	-0.12 1.30
	1.41 -0.31
	-0.46 1.49
	1.40 1.26
	-0.20 1.32
	-1.09 0.50
	-0.59 -0.79
	-0.27 1.45
	0.97 -2.70
	-0.92 0.05
	-0.449999988079071 -1
	-0.44 -1.04
	-0.41 0.66
	1.38 -0.21
	1.34 -2.93
	1.30 1.48
	1.34 -0.55
	1.62 -0.63
	1.59 0.58
	-0.35 1.23
	1.33 -0.50
	-1.16 0.76
	-0.46 1.51
	1.33 -2.65
	-0.09 1.32
	1.48 -0.35
	1.57 0.71
	0.80 -3.33
	1.33 -0.54
	1.41 -0.30
	1.61 0.50
	1.51 0.92
	0.59 1.61
	-0.98 0.21
	1.31 1.44
	1.07000005245209 -3
	0.98 -2.70
	-0.96 0.15
	1.54 0.79
	1.27 1.58
	-0.25 1.34
	-0.95 0.11
	1.53 0.83
	0.02 1.63
	-0.40 0.67
	-0.95 0.18
	1.56 0.77
	-0.40 1.33
	-0.23 1.28
	1.52 -0.43
	-0.52 -0.84
	1.31 -2.41
	-0.45 0.89
	-0.98 0.23
	1.56 -1.76
	-0.39 1.40
	0.99 -2.76
	1.50 -0.40
	-0.62 -0.76
	1.49 0.95
	1.28 1.55
	-1.10 0.52
	-0.39 -1.10
	1.49000000953674 1
	0.75 -3.10
	1.44 -0.29
	-0.60 -0.78
	-0.45 -1.01
	-0.27 -1.35
	-1.07 0.43
	-0.52 -0.84
	0.52 -2.94
	-0.43 0.82
	1.40 -0.23
	1.56 0.73
	1.30 1.49
	-0.44 0.86
	-0.98 0.23
	-0.55 1.20
	0.16 1.73
	-0.22 1.41
	-0.79 -0.13
	1.09 -3.16
	-0.51 1.04
	1.30 -0.42
	-0.93 0.09
	-0.38 -1.13
	0.27 1.72
	1.01 -2.84
	-1.43 1.66
	1.37 0.80
	1.47 1.05
	0.77 -3.15
	1.21 0.27
	1.26 1.39
	1.33 1.39
	1.03 -2.88
	-1.05 0.35
	-0.57 1.22
	1.23 1.71
	-0.45 -1.01
	1.65 -0.74
	1.62 0.41
	-0.48 0.97
	0.99 -2.76
	1.63 -0.67
	-0.21 1.51
	1.50 0.97
	-0.24 1.40
	-0.92 0.07
	1.35 1.36
	1.50 0.95
	0.12 1.36
	-1.13 0.66
	1.49 0.98
	-0.28 1.48
	1.29 -0.42
	-1.01 0.30
	1.55 0.77
	-0.24 1.41
	0.59 1.64
	1.39 -0.21
	1.03 2.27
	-0.36 1.27
	1.22 1.74
	1.37 -0.22
	-0.32 -1.21
	-0.27 -1.34
	1.20 -2.23
	1.69 -0.79
	-0.60 -0.78
	1.48 -1.08
	1.18 -2.12
	-1.32 1.33
	-0.47 -0.98
	1.49 -1.25
	-0.45 0.89
	1.35 -0.13
	-0.35 -1.15
	-0.14 1.42
	-0.25 1.36
	-1.10 0.55
	1.36 1.34
	-0.45 -1.01
	-0.32 1.16
	1.45 -0.33
	-0.59 1.19
	1.50 0.96
	-0.39 -1.10
	1.62 -0.63
	-0.25 -1.44
	0.57 1.71
	0.14 1.46
	1.72 -0.87
	1.41 1.24
	1.48 1.01
	0.99 -2.76
	1.71 -0.84
	-0.42 -1.06
	1.52 0.88
	-0.34 1.21
	1.73 -0.90
	-0.54 -0.83
	1.48 -1.08
	-0.46 -0.99
	-1.05 0.41
	-0.58 1.25
	1.31 -2.45
	-0.37 -1.15
	-1.38 1.50
	-0.57 1.24
	0.48 -2.73
	1.29 1.51
	2.01 -1.75
	-0.34 -1.19
	1.49 0.99
	-0.45 -1.01
	1.79 -1.08
	-0.63 1.30
	0.06 -2.23
	0.01 1.37
	1.53 -0.46
	1.35 -3.03
	1.37 1.34
	1.26 -2.31
	1.43 -0.29
	-0.46 1.47
	1.08 -3.13
	-0.41 0.71
	1.49 -0.38
	-0.61 1.25
	-0.37 -1.15
	1.18 -2.12
	-0.82 -0.01
	1.39 1.28
	1.50 -1.27
	-0.37 -1.14
	1.43 -0.24
	1.45 1.09
	1.47 1.06
	1.25 -2.30
	1.75 -0.98
	-0.52 -0.84
	1.46 -0.96
	-0.43 0.63
	1.95 -1.47
	1.43 1.13
	0.08 -2.24
	0.98 -2.69
	-1.30 1.27
	1.53 0.82
	1.39 1.27
	1.19 1.84
	1.61 -0.60
	1.40 1.24
	-0.24 1.41
	0.04 1.40
	-1.02 0.33
	1.30 1.50
	-0.41 1.41
	-0.23 1.29
	-1.14 0.67
	-0.58 1.21
	-0.25 1.35
	0.03 1.54
	2.13 -2.19
	-0.53 -0.84
	1.40 1.26
	0.97 -2.68
	-0.94 0.13
	1.42 1.21
	-0.52 -0.84
	1.28 1.57
	-1.19 0.85
	0.34 2.06
	-0.37 1.28
	0.97 -2.70
	1.33 -0.07
	-0.22 1.56
	-0.51 1.06
	1.31 -0.47
	0.76 0.18
	1.27 1.58
	-0.51 1.07
	-0.11 1.42
	1.41 -0.23
	1.43 1.16
	-0.39 1.31
	0.73 -3.01
	-1.17 0.80
	1.50 0.94
	1.32 -2.56
	1.21 -2.27
	-0.99 0.23
	1.52 0.89
	-0.11 -1.80
	1.32 1.43
	-1.21 0.90
	1.55 0.77
	-0.39 1.36
	-0.34 1.23
	-0.82 -0.03
	-0.59 1.20
	-0.35 -1.17
	1.25 -2.32
	-1 0.280000001192093
	1.55 0.76
	1.41 1.23
	0 1.25
	-1.13 0.65
	-0.55 -0.83
	1.36 1.35
	-0.11 1.35
	1.84 -1.26
	-0.53 -0.83
	1.49 -1.20
	1.34 -0.55
	1.54 -0.57
	1.32 1.43
	-0.52 -0.84
	0.99 -2.77
	-0.95 0.17
	1.27 1.58
	-0.26 1.42
	-0.30 -1.26
	1.44 -0.31
	0.94 1.80
	1.49 0.98
	-0.25 -1.40
	-0.93 0.11
	1.30 1.51
	1.35 1.34
	1.32 -0.51
	1.53 -0.47
	1.58 0.65
	-0.47 0.89
	-0.31 1.16
	1.46 -0.31
	-0.55 -0.81
	0.53 -2.92
	-0.37 -1.14
	1.25 0.11
	-0.49 -0.93
	0.01 1.57
	1.32 -0.49
	-1.43 1.65
	1.38 1.30
	-0.39 1.36
	-0.41 0.75
	1.40 -0.23
	-0.25 -1.42
	-0.50 -0.86
	-0.12 1.40
	1.59 -0.58
	-0.12 -1.78
	1.11 2.08
	-0.37 -1.14
	-0.98 0.21
	-0.63 -0.74
	-0.44 -1.03
	-0.11 1.39
	1.68 -0.79
	1.51 0.94
	1.41 1.20
	-0.11 1.47
	1.52 -0.45
	1.27 1.59
	-0.35 -1.17
	1.33 -0.51
	1.66 -0.71
	1.54 -1.68
	1.32 -2.50
	0.48 -2.72
	-1.02 0.31
	-0.46 1.45
	0.63 1.77
	-0.25 -1.39
	1.79 -1.10
	1.36 1.35
	1.46 1.08
	1.26 1.62
	-1.12 0.60
	-0.60 -0.78
	-0.28 1.47
	0.05 -2.16
	-0.82 -0.01
	1.42 1.19
	-0.45 -1.01
	-0.42 0.77
	-1.17 0.80
	-0.45 1.51
	1.28 1.55
	1.32 -0.46
	-0.93 0.10
	-0.59 -0.79
	-0.25 -1.46
	-0.11 1.43
	1.54 -0.50
	-0.57 1.23
	1.35 1.37
	1 -2.79999995231628
	-1.14 0.67
	1.53 -1.62
	1.24 1.66
	-0.43 -1.04
	-1.14 0.67
	1.50 0.95
	-0.09 -1.79
	1.28 1.52
	1.92 -1.38
	1.56 0.72
	-0.42 -1.04
	-0.46 -0.99
	-1 0.25
	1.34 1.38
	1.43 1.15
	-0.33 1.18
	1.50 -0.44
	1.40 1.25
	-0.39 1.29
	-0.46 0.86
	1.30 0.09
	-0.30 1.52
	1.33 -2.71
	-0.36 1.26
	1.72 -0.89
	1.54 -1.64
	1.36 1.34
	1.32 -0.51
	-1.14 0.67
	1.54 0.82
	1.45 -0.88
	0.06 -2.16
	1.44 -0.34
	1.46 1.07
	1.44 1.11
	-0.44 -1.02
	-0.99 0.24
	1.46 1.07
	-0.14 1.44
	0.50 -2.78
	-0.97 0.22
	-0.53 -0.83
	1.32 -2.50
	-0.45 0.89
	1.85 -1.24
	1.29 1.53
	-0.38 1.35
	-0.32 -1.20
	1.60 -0.59
	1.54 -1.69
	-0.35 1.26
	0.27 -2.54
	-1.08 0.48
	0.05 -2.20
	1.33 -2.59
	0.02 1.40
	1.01 0.49
	1.38 1.31
	-0.42 -1.06
	1.23 -2.29
	-0.82 -0.02
	1.21 1.78
	-0.31 -1.25
	-0.31 -1.25
	1.88 -1.38
	-0.61 1.34
	1.29 1.51
	-0.24 1.38
	-1.01 0.28
	-0.25 -1.41
	1.45 -0.90
	-0.31 1.15
	-1.21 0.92
	-0.35 -1.17
	1.48 -1.07
	1.19 -2.15
	1.34 -0.20
	1.55 -1.77
	-0.39 1.30
	0.74 -3.08
	-1.03 0.36
	-0.47 -0.97
	0.80 -3.31
	1.18 1.89
	-1.09 0.49
	-0.54 -0.83
	-0.36 1.23
	1.22 1.74
	1.49 -0.39
	0.79 -3.36
	1.44 1.13
	0.63 2.06
	1.61 -0.63
	-0.54 -0.83
	-0.26 1.48
	-0.36 -1.16
	1.55 -0.58
	1.44 1.13
	1.31 -2.48
	1.37 -0.65
	0.97 0.61
	1.47 1.05
	-0.01 1.34
	-0.31 1.16
	1.88 -1.38
	1.51 0.92
	1.22 1.69
	1.30 1.49
	1.73 -0.93
	-0.34 1.62
	-0.02 1.39
	0.48 -2.71
	-1.04 0.37
	-0.36 -1.16
	1.47 1.04
	-0.40 0.74
	1.52 -0.45
	-0.45 -0.99
	-0.45 0.88
	0.54 1.91
	1.64 -0.74
	-0.61 1.33
	1.41 1.22
	-0.13 1.38
	1.69 -0.79
	0.52 -2.94
	-0.45 0.89
	1.32 -0.50
	-0.96 0.12
	1.45 1.10
	1.49 -1.16
	1.36 -0.59
	1.48 -0.41
	-0.47 -0.95
	-0.41 1.41
	-0.41 0.73
	2.15 -2.32
	-0.59 -0.79
	-0.23 -1.49
	-0.44 -1.03
	1.64 -0.66
	1.52 0.83
	1.49 -1.14
	-0.46 0.83
	1.44 -0.36
	1.48 1.02
	-0.50 1.05
	-0.32 1.15
	-1.12 0.60
	1.25 1.63
	-0.45 0.87
	1.30 -0.39
	-1.12 0.62
	-0.47 1.51
	1.50 -1.25
	-0.449999988079071 -1
	1.29 -0.02
	1.27 1.56
	-0.01 1.49
	0.60 1.68
	1.37 -0.15
	1.40 1.26
	1.12 -2.32
	1.23 -2.32
	-1.06 0.38
	1.54 0.81
	-0.40 1.31
	0.49 -2.77
	-1.03 0.34
	1.52 0.88
	-0.44 -1.04
	0.75 -3.08
	-1.18 0.83
	1.60 0.51
	1.47 -1.06
	1.29 -0.39
	1.77 -1.02
	-0.35 -1.15
	-0.35 1.23
	-0.36 -1.17
	1.30 -0.03
	-0.44 -1.03
	0.13 1.55
	0.99 -2.74
	-1.08 0.48
	-0.56 -0.82
	1.41 1.18
	0.79 -2.54
	-0.95 0.11
	1.57 0.70
	-0.24 1.35
	1.30 -0.41
	-1.04 0.37
	1.44 1.12
	-0.24 1.46
	1.37 -0.61
	1.41 -0.27
	0.07 -2.21
	1.34 -2.69
	1.35 -0.57
	-1.32 1.32
	0.52 -2.94
	1.31 -2.46
	-0.46 0.89
	-1.25 1.10
	-0.63 -0.76
	1.41 1.21
	-0.46 0.86
	-0.92 0.12
	0.21 1.72
	0.10 1.37
	1.22 -2.30
	-0.98 0.23
	-0.39 -1.10
	1.42 1.20
	-0.25 -1.40
	-1.07 0.44
	1.47 1.06
	-0.45 0.90
	0.99 2.37
	-1.03 0.36
	-0.32 1.55
	0.27 1.78
	0.68 1.47
	-1.18 0.82
	1.33 1.40
	-0.44 -1.03
	-0.42 0.70
	-1.05 0.40
	-0.49 -0.88
	-0.45 0.90
	-0.22 1.32
	1.50 -0.41
	-0.48 -0.94
	0.13 1.58
	-0.23 1.37
	-0.95 0.15
	-0.44 1.50
	1.40 1.25
	0.48 -2.71
	1.72 -0.88
	1.27 1.60
	-0.48 -0.92
	1.21 -2.29
	-1.04 0.33
	1.28 1.53
	1.22 1.74
	0.98 -2.73
	-1.08 0.46
	-0.44 1.43
	-0.46 0.92
	0.98 -2.70
	1.50 -0.41
	-0.61 -0.77
	0.80 -3.32
	0.06 -2.13
	1.43 -0.31
	1.57 0.70
	1.36 1.34
	-0.44 -1.03
	1.31 -0.02
	-0.05 1.52
	0.47 1.86
	1.32 -0.47
	-1.05 0.41
	1.54 -1.59
	1.45 1.11
	-0.25 1.37
	1.43 -0.35
	-0.61 1.32
	-0.38 1.30
	0.74 -3.04
	1.72 -0.89
	1.30 1.47
	1.32 -2.54
	-0.31 1.16
	1.68 -0.78
	-0.44 -1.04
	-0.45 0.86
	0.51 1.65
	-1.14 0.68
	0.28 1.97
	1.50 -1.19
	-0.37 -1.14
	1.31 -0.05
	1.40 1.24
	1.41 1.24
	-0.25 1.41
	-1.24 1.02
	-0.58 -0.79
	1.39 1.27
	0.27 1.71
	1.54 -0.47
	-0.35 -1.17
	1.33 -2.71
	-0.44 -1.03
	1.45 -0.32
	1.57 0.68
	1.27 1.57
	-0.44 0.82
	-0.96 0.15
	1.59 0.56
	1.32 -2.57
	1.22 -2.27
	-1.03 0.35
	1.45 1.11
	-0.39 1.27
	0.02 1.36
	-0.82 -0.02
	1.36 1.35
	1.26 1.63
	-0.25 -1.39
	1.64 -0.67
	-0.59 -0.78
	1.37 1.33
	1.19 -2.14
	-0.94 0.13
	1.43 1.14
	0.07 -2.24
	1.21 -2.27
	1.36 -0.13
	0.34 1.83
	-0.36 1.25
	-0.36 1.28
	-1.07 0.45
	1.38 1.32
	-0.36 1.28
	1.33 -0.52
	1.59 -0.60
	1.59 0.52
	1.32 -2.57
	1.22 -2.27
	-1.16 0.75
	1.39 1.29
	1.33 -2.57
	-0.10 1.35
	1.68 -0.76
	1.28 1.53
	1.32 -2.58
	-0.35 -1.17
	-1.15 0.70
	-0.31 1.62
	0.40 1.81
	-0.439999997615814 -1
	1.56 -0.56
	-0.55 1.19
	-0.15 1.48
	-0.44 0.86
	-1.06 0.40
	-0.45 1.41
	-0.25 1.48
	-0.35 -1.17
	1.89 -1.35
	1.50 0.95
	-0.23 1.47
	1.21 -2.27
	1.42 -0.28
	-0.45 1.48
	1.47 -1.01
	0.98 -2.71
	-0.82 -0.03
	-0.59 1.17
	-0.45 0.88
	-0.35 1.29
	1.64 -0.72
	-0.48 -0.93
	1.40 1.25
	0.77 -3.15
	0.85 0.33
	1.58 0.67
	1.09 2.13
	1.34 -0.51
	-1.09 0.50
	1.32 1.43
	-0.24 1.29
	1.33 -0.51
	2.04 -1.77
	1.61 0.45
	0.28 1.86
	-0.30 -1.23
	-1.08 0.46
	1.33 1.41
	1.08 -3.14
	0.76 -3.14
	-1.14 0.65
	0.06 -2.24
	0.28 -2.62
	-0.40 -1.08
	1.41 -0.27
	-0.49 -0.90
	0.52 -2.93
	-0.24 1.31
	-1.38 1.52
	1.26 1.61
	1.48 -1.07
	0.39 1.67
	1.43 -0.24
	-0.37 -1.14
	-0.24 -1.44
	-0.45 0.89
	1.59 -0.59
	-0.52 -0.84
	-0.24 1.35
	1.33 -0.49
	-0.98 0.22
	-0.62 -0.76
	0.91 1.20
	-0.40 0.76
	-0.90 0.03
	-0.57 1.17
	1.47 -1.08
	0.99 -2.75
	-1.33 1.36
	-0.45 -0.98
	1.50 -1.20
	-0.10 -1.75
	-0.83 -0.02
	0.26 1.89
	-0.32 -1.23
	1.32 -0.46
	1.70 -0.83
	1.43 1.15
	1.32 -2.54
	-0.39 0.68
	1.41 -0.25
	1.46 1.06
	1.46 -0.96
	0.98 -2.73
	-1.05 0.38
	-0.50 -0.88
	-0.44 0.86
	0 1.35000002384186
	1.43 -0.26
	-0.03 1.62
	1.42 -0.88
	0.99 -2.75
	1.46 -0.37
	-0.31 -1.23
	-0.35 1.27
	-0.40 0.76
	-1.15 0.72
	1.40 1.27
	-0.48 -0.92
	0.48 -2.42
	-1.02 0.33
	1.32 0.71
	0.19 1.84
	0.51 -2.80
	-1.09 0.49
	-0.53 -0.83
	-0.43 0.85
	-0.40 -1.08
	-1.23 0.99
	1.38 1.33
	0.29 -2.59
	-0.45 0.88
	-1.01 0.29
	-0.38 -1.14
	1.50 0.97
	0.65 1.63
	-1.04 0.38
	1.56 0.74
	0.28 -2.63
	0.46 1.81
	1.66 -0.69
	-0.52 -0.85
	-0.49 -0.92
	-0.09 1.40
	-1.13 0.63
	1.50 0.96
	0.01 1.44
	1.32 -0.49
	1.69 -0.79
	-0.52 -0.83
	-0.11 -1.77
	-0.36 1.23
	1.54 -0.47
	1.29 1.54
	1.07 -3.06
	1.32 -0.50
	-1.06 0.42
	1.57 0.71
	-0.31 -1.23
	1.32 -0.49
	-0.83 0.01
	-0.36 -1.16
	1.24 1.70
	-0.32 -1.19
	-0.96 0.15
	-0.52 -0.84
	1.33 -2.67
	-0.42 0.82
	1.61 -0.64
	0.52 -2.92
	-0.47 0.96
	-0.24 -1.42
	-1.04 0.35
	1.54 -1.65
	-0.47 0.94
	-0.34 -1.19
	-1.30 1.25
	-0.50 -0.86
	-0.11 -1.79
	1.30 1.46
	-1.09 0.49
	0.26 -2.64
	1.47 1.05
	0.48 -2.68
	-0.82 -0.01
	-0.63 -0.74
	1.47 -1.03
	-0.44 -1.04
	1.78 -1.06
	1.38 1.29
	-0.52 -0.84
	-0.42 -1.04
	-1.03 0.32
	-0.44 1.48
	-0.41 1.38
	1.23 -2.30
	0.95 0.62
	-0.52 -0.84
	-0.10 1.50
	-0.43 0.81
	1.48 -0.39
	-0.44 1.50
	1.40 1.25
	1.19 -2.16
	-0.98 0.18
	1.43 1.12
	1.30 1.50
	1.28 1.54
	1.45 -0.29
	-0.47 1.51
	-0.49 1.01
	0.99 -2.76
	1.65 -0.73
	1.45 1.10
	1.36 1.34
	1.38 -0.68
	-1.15 0.71
	1.27 1.59
	1.42 1.16
	1.33 -0.52
	1.63 -0.65
	1.55 -1.79
	1.48 1.01
	1.36 -0.64
	-1.16 0.75
	-0.57 1.23
	1.49 0.99
	1.01 -2.83
	-1.15 0.71
	-0.51 -0.84
	-0.35 1.19
	-0.21 1.26
	1.59 -0.58
	1.41 1.21
	-0.38 1.32
	1.29 1.50
	-0.91 0.06
	1.32 1.42
	1.33 0.92
	-0.11 1.59
	-1.16 0.76
	1.54 -1.56
	-0.37 1.32
	1.34 1.38
	-0.83 -0.01
	1.30 1.50
	-0.36 1.24
	1.24 1.67
	-0.97 0.17
	0.79 -3.42
	-0.45 0.86
	1.20 -2.23
	-1.05 0.39
	0.06 -2.22
	1.47 -1.04
	1.30 -0.47
	-1.35 1.42
	1.61 0.46
	-0.449999988079071 -1
	0.48 -2.69
	-1.20 0.88
	1.54 -1.63
	1.49 -1.12
	-0.31 1.16
	-1.05 0.40
	-0.45 -1.01
	-0.47 -0.97
	-0.30 -1.26
	-1.02 0.27
	-0.56 -0.82
	1.50 0.97
	0.77 1.60
	1.71 -0.82
	1.37 1.33
	-0.45 -0.98
	0.01 1.30
	1.58 -0.58
	1.08 -3.20
	1.38 1.29
	-0.31 1.13
	1.77 -1.04
	1.45 1.07
	-0.11 1.54
	-0.44 -1.02
	1.65 -0.71
	-0.49 1.54
	1.46 -0.96
	-0.32 1.16
	-1.13 0.64
	-0.59 -0.79
	0.07 -2.25
	-0.41 -1.07
	2.19 -2.44
	1.47 1.05
	1.31 1.45
	1.20 -2.23
	-1.04 0.36
	1.40 1.24
	-0.20 -1.59
	1.33 -0.53
	1.54 -0.52
	1.46 1.07
	1.45 -0.88
	1.22 -2.27
	1.57 -0.45
	-0.26 -1.40
	0.15 1.68
	0.92 1.72
	1.78 -1.07
	1.42 1.19
	-0.46 0.89
	-0.33 1.18
	-0.97 0.21
	1.60 0.46
	-0.34 -1.18
	1.33 -0.54
	1.89 -1.34
	1.51 0.92
	1.49000000953674 1
	-0.44 0.75
	1.38 -0.15
	1.56 -1.82
	-0.36 -1.16
	0.77 -3.16
	1.66 -0.75
	-0.52 -0.84
	1.36 1.33
	1.35 1.37
	-1.10 0.51
	1.34 -2.93
	1.48 -1.11
	-0.40 -1.07
	-1.10 0.53
	0.85 1.57
	-0.39 1.37
	-0.39 0.69
	-0.96 0.14
	1.51 0.95
	-0.45 0.90
	0.39 1.66
	-0.81 -0.05
	1.46 1.08
	-0.24 1.38
	1.27 1.58
	1.27 0.03
	1.42 1.21
	-0.32 -1.22
	-0.43 -1.02
	1.78 -1.06
	1.60 0.46
	1.51 0.93
	-0.34 1.16
	-1 0.270000010728836
	0.20 1.74
	-0.45 0.84
	-0.45 0.85
	-0.91 0.08
	-0.46 -0.99
	-0.48 -0.92
	1 -2.77999997138977
	-0.819999992847443 -0
	-0.56 1.20
	1.50 -1.25
	0.74 -3.04
	-1.32 1.34
	0.26 1.95
	1.40 1.25
	-0.42 0.77
	-0.93 0.16
	1.30 1.47
	0.15 1.70
	-0.42 0.80
	-0.84 0.02
	-0.45 -1.01
	-0.39 1.36
	1.37 -0.63
	1.14 0.46
	1.08 -3.22
	1.50 0.96
	0.06 -2.16
	1.63 -0.64
	1.40 1.26
	1.43 1.17
	1.30 1.47
	1.45 -0.30
	-0.62 -0.77
	1.50 -1.19
	0.98 -2.73
	1.40 -0.21
	1.33 1.42
	1.31 1.46
	0.96 -2.65
	1.82 -1.20
	-0.44 -1.04
	1.43 1.17
	-0.36 -1.16
	-1.02 0.31
	0.79 -3.39
	0.69 1.48
	-0.449999988079071 -1
	1.36 -0.12
	1.55 0.76
	-0.48 0.97
	-0.21 1.30
	-1.27 1.13
	1.41 1.21
	1.36 1.36
	0.75 -3.11
	-1.03 0.34
	0.51 -2.96
	-0.46000000834465 -1
	-0.23 1.34
	-1.01 0.30
	1.41 1.23
	-0.24 1.43
	-0.10 1.43
	1.38 -0.19
	-0.44 -1.03
	-0.48 -0.95
	1.35 -0.57
	1.32 -0.04
	-0.44 -1.03
	-0.28 1.51
	1.25 1.63
	-1.07 0.47
	1.08 -3.18
	-0.35 1.26
	-0.35 1.24
	-1.10 0.53
	-0.59 -0.79
	1.39 1.28
	0.43 1.75
	1.58 -0.56
	1.47 1.05
	1.32 -2.49
	1.38 -0.67
	1.32 -0.04
	-0.37 -1.13
	-0.43 -1.05
	-0.34 1.22
	-1.33 1.37
	1.62 0.40
	0.80 -3.29
	1.24 -2.28
	-1.18 0.81
	1.56 0.75
	1.08 -3.12
	-0.34 -1.19
	2.07 -1.92
	-0.54 -0.83
	-0.46 -0.98
	0.74 -3.05
	-0.83 -0.03
	-0.46 1.48
	1.40 1.25
	-0.44 -1.01
	-1.15 0.72
	-0.53 -0.84
	1.45 1.12
	0.75 -3.11
	1.48 -0.35
	1.41 1.20
	-0.26 1.46
	-0.25 -1.44
	0.72 0.22
	1.54 0.82
	1.50 0.96
	0.99 -2.76
	1.70 -0.80
	1.23 1.72
	1.48 -1.06
	-0.22 1.31
	1.88 -1.34
	-0.58 -0.79
	-0.39 1.34
	1 -2.78999996185303
	-1.18 0.83
	1.17 1.91
	1.50 -1.23
	-0.41 0.78
	-1.25 1.05
	-0.52 -0.84
	-0.45 -1.02
	-0.14 -1.61
	-0.98 0.17
	-0.36 1.55
	1.32 -2.56
	-0.37 -1.15
	1.74 -0.91
	1.44 1.14
	-0.51 1.10
	-0.25 1.37
	-1.02 0.28
	-0.34 -1.18
	1.49 -1.18
	1.02 -2.86
	-1.08 0.47
	-0.57 -0.81
	0.32 1.85
	0.72 -2.98
	1.74 -0.91
	1.62 0.40
	1.32 -2.55
	-0.43 0.79
	-0.95 0.09
	1.55 0.77
	-0.45 0.87
	1.28 1.55
	1.73 -0.93
	1.54 -1.60
	-0.47 -0.96
	-0.22 1.34
	-1.09 0.50
	1.55 -1.79
	1.49 0.99
	-0.42 0.78
	-0.99 0.25
	1.34 1.38
	1.42 1.20
	-0.12 1.34
	1.68 -0.75
	1.46 0.86
	-0.51 -0.84
	-0.41 0.76
	1.38 -0.17
	-0.52 -0.84
	-0.40 -1.08
	0.73 -3.02
	1.63 -0.79
	1.35 1.36
	1.50 0.95
	-0.23 1.37
	-1.20 0.90
	1.51 0.93
	1.47 1.05
	-0.42 0.80
	-0.92 0.13
	-0.49 1.51
	-0.15 1.49
	1.26 1.62
	-1.02 0.27
	-0.62 -0.76
	1.47 -1.02
	-0.44 -1.03
	1.71 -0.85
	1.51 0.94
	1.33 -2.70
	1.36 -0.61
	-1.35 1.41
	-0.53 -0.84
	-0.23 1.37
	-0.23 1.39
	-1.09 0.50
	0.17 2.07
	-0.39 1.34
	1.37 -0.64
	1.44 -0.32
	-0.61 -0.76
	-0.49 -0.87
	0.13 1.35
	1.52 -0.44
	1.54 0.81
	1.08 -3.15
	1.33 -0.48
	1.51 -0.40
	-0.52 -0.83
	1.31 0.95
	1.21 -2.25
	-0.94 0.07
	1.54 -1.64
	1.42 1.17
	-0.46 0.92
	-1.13 0.64
	1.52 0.82
	-0.40 -1.08
	1.21 -2.27
	-0.98 0.18
	1.45 1.08
	0.07 -2.25
	-0.36 1.29
	1.70 -0.81
	1.43 1.13
	-0.44 -1.03
	0.98 -2.72
	-1.30 1.26
	1.53 0.85
	-0.35 1.25
	0.98 -2.70
	1.50 -0.41
	-0.44 -1.01
	1.49 -1.15
	-0.35 1.23
	1.41 -0.22
	1.34 -2.97
	1.38 1.30
	0.15 1.56
	1.50 -0.43
	-0.61 -0.77
	1.29 1.51
	0.97 -2.69
	1.50 -0.39
	1.50 0.97
	1.49 -1.12
	0.98 -2.69
	0.95 0.40
	-0.04 1.59
	1.48 1.03
	-0.41 -1.07
	1.82 -1.20
	0.78 -3.39
	0.28 -2.62
	0.77 -3.14
	1.44 -0.29
	1.50 0.95
	1.44 1.13
	-0.36 1.25
	-1.15 0.70
	1.54 -1.61
	1.49 -1.15
	1.24 -2.31
	1.40 -0.23
	1.56 0.75
	1.51 0.89
	-0.39 0.72
	1.61 -0.66
	-0.33 1.56
	1.25 1.50
	-0.32 1.19
	-1.16 0.75
	1.48 1.03
	-0.50 1.03
	-0.36 -1.15
	-0.91 0.05
	0.07 -2.25
	-0.24 1.43
	1.33 -0.51
	-0.94 0.17
	1.37 1.33
	1.08 -3.15
	-0.45 0.88
	1.27 0.03
	1.42 1.20
	0.80 -3.25
	0.97 -2.69
	1.83 -1.23
	-0.60 1.26
	1.50 -1.23
	-0.40 0.75
	1.46 -0.38
	-0.48 -0.95
	-0.40 -1.08
	0.26 -2.53
	-1.09 0.51
	-0.45 1.54
	-0.51 1.11
	0.73 -3.03
	-1.01 0.29
	-0.45 -1.01
	0.65 1.73
	1.29 -0.42
	1.51 -0.39
	1.57 0.70
	-0.26 1.50
	-0.37 -1.15
	1.53 -0.51
	1.51 0.92
	-0.47 0.96
	-0.25 -1.40
	-0.95 0.10
	1.35 -3.07
	1.52 0.88
	0.73 -2.99
	2.24 -2.63
	1.53 0.83
	-0.27 1.46
	-0.46 0.82
	-1.19 0.85
	1.32 1.44
	-0.24 1.40
	0.730000019073486 -3
	1.70 -0.81
	1.50 0.98
	1.39 1.28
	1.26 -2.32
	1.26 0.10
	1.60 0.48
	1.38 1.31
	1.28 1.55
	1.78 -1.06
	1.47 1.03
	1.50 0.93
	-0.32 1.18
	1.67 -0.74
	-0.59 -0.79
	1.50 -1.18
	1.35 -0.60
	-1.06 0.41
	-0.45 -1.01
	1.42 1.17
	1.26 -2.32
	1.95 -1.50
	-0.44 1.48
	0.07 -2.25
	1.19 -2.16
	-0.93 0.13
	1.50 0.98
	-0.47 0.96
	-0.44 0.86
	1.47 -0.34
	1.55 -1.60
	1.51 0.92
	1.23 -2.32
	-1.03 0.36
	-0.62 -0.76
	-0.36 -1.17
	1.21 -2.24
	-1.02 0.31
	-0.31 1.54
	-0.44 -1.02
	1.30 1.47
	1.54 -0.48
	-0.22 1.54
	-0.47 0.96
	-0.31 1.17
	1.77 -1.04
	-0.57 1.25
	0.80 -3.33
	-0.39 0.71
	-1.19 0.83
	-0.58 1.25
	-0.47 0.96
	0.99 -2.76
	-0.83 -0.01
	0.64 2.14
	1.08 -3.12
	0.77 -3.11
	1.65 -0.68
	1.55 -1.77
	0.08 -2.23
	1.15 1.92
	1.68 -0.76
	0.28 -2.63
	1.33 1.41
	1.31 -0.43
	-1.01 0.27
	1.46 1.08
	-0.11 1.46
	1.29 1.53
	1.55 -0.55
	1.55 0.77
	-0.36 1.26
	1.28 1.56
	-1.23 0.98
	1.23 1.73
	1.49000000953674 1
	-0.42 0.81
	1.51 -0.46
	-0.58 -0.78
	1.50 -1.21
	-0.45 0.91
	-1.18 0.80
	-0.35 -1.18
	-0.40 -1.10
	0.05 -2.13
	1.72 -0.88
	-0.57 -0.79
	1.15 -1.14
	1.02 -2.85
	-1 0.209999993443489
	1.48 1.03
	-0.45 0.85
	-0.24 1.43
	1.65 -0.75
	-0.07 1.70
	-0.39 -1.10
	1.39 -0.65
	-1.13 0.66
	-0.59 -0.79
	1.30 1.46
	1.21 -2.25
	-1.08 0.45
	1.25 1.64
	1.49 0.98
	-0.41 0.79
	1.55 -0.54
	-0.46 1.49
	-0.49 1.01
	1.03 -2.88
	-0.96 0.17
	-0.43 -1.03
	1.50 0.96
	0.01 1.35
	-0.97 0.20
	1.21 1.77
	0.44 2.05
	1.27 1.57
	1.63 -0.68
	-0.21 -1.55
	1.30 1.50
	0.98 -2.71
	-1.14 0.66
	-0.46 1.51
	1.07 -3.02
	1.17 1.89
	1.43 -0.28
	1.43 1.17
	1.33 -2.69
	-0.13 1.34
	-1.07 0.42
	-0.58 1.26
	-0.39 1.33
	1.22 -2.32
	1.59 -0.60
	1.28 1.54
	1.08 -3.11
	1.28 1.57
	1.46 -0.34
	-0.61 1.27
	-0.44 -1.03
	0.48 -2.43
	1.73 -0.92
	-0.40 -1.08
	1.37 1.32
	1.03 -0.80
	1.77 -1.03
	1.42 1.19
	-0.47 -0.95
	-0.42 0.77
	1.59 -0.55
	1.40 1.26
	-0.15 1.46
	-0.45 0.90
	-1.14 0.68
	-0.59 -0.79
	1.38 1.29
	-0.44 -1.03
	-1.30 1.27
	-0.35 -1.19
	-0.24 -1.46
	1.02 -2.86
	-1.07 0.43
	-0.54 -0.83
	-0.28 -1.35
	1.19 1.83
	0.90 0.36
	0.27 2.11
	-0.48 0.96
	0.75 -3.11
	1.27 0.06
	0.79 -3.40
	-0.46 0.87
	-0.45 0.84
	-1.09 0.51
	1.60 0.51
	1.49000000953674 1
	1.26 -2.30
	-0.97 0.20
	-0.47 -0.95
	1.33 -2.71
	-0.45 0.84
	-1.05 0.39
	-0.59 -0.79
	1.36 1.33
	1.31 -0.42
	-0.83 -0.02
	-0.40 -1.09
	0.02 1.66
	-0.25 1.38
	1.67 -0.71
	1.39 1.29
	-0.23 -1.50
	-0.34 -1.18
	-0.80 -0.11
	-0.35 1.58
	1.49000000953674 1
	1.21 -2.26
	-1.02 0.31
	-0.53 -0.84
	-0.38 -1.13
	0.66 2.14
	-1.10 0.52
	1.31 0.77
	1.33 -2.67
	-0.40 0.75
	-0.91 0.02
	1.35 -2.96
	-0.44 -1.01
	-0.45 0.88
	1.41 -0.20
	1.48 1.03
	1.49 0.99
	1.20 -2.21
	1.39 -0.15
	-0.45 -1.01
	-0.36 -1.16
	0.03 1.45
	1.91 -1.41
	-0.18 1.55
	1.42 1.17
	-0.14 1.46
	1.41 -0.29
	1.39 1.27
	-0.44 0.88
	1.20 -2.26
	1.45 -0.29
	1.62 0.43
	1.48 1.02
	1.19 -2.16
	-1.05 0.35
	-0.39 -1.11
	-0.39 1.32
	1.27 1.57
	-1.04 0.36
	1.56 0.71
	1.08 -3.15
	-0.46 -0.98
	1.57 -0.58
	-0.57 -0.80
	1.50 0.97
	0.98 -2.73
	-1.16 0.75
	0.07 1.74
	1.39 1.28
	-0.10 1.39
	-0.95 0.15
	-0.59 -0.78
	1.48 1.01
	1.36 1.35
	-1.22 0.95
	-0.58 1.20
	-0.24 1.42
	-0.46 0.85
	1.93 -1.48
	-0.40 -1.09
	1.50 -1.19
	1.33 -0.50
	1.73 -0.89
	-0.44 -1.03
	-0.25 1.45
	-0.46 0.84
	1.70 -0.85
	-0.60 1.28
	1.16 1.92
	0.75 1.75
	1.44 -0.35
	-0.21 1.57
	1.37 1.33
	-0.45 0.89
	-0.95 0.19
	-0.57 1.24
	-0.47 0.86
	1.21 -2.28
	-1.04 0.36
	1.54 -1.64
	-0.24 -1.44
	1.19 1.82
	1.60 -0.60
	-0.59 1.27
	-0.25 1.42
	-0.10 1.41
	1.94 -1.49
	-0.30 -1.26
	1.41 1.24
	1 -2.78999996185303
	1.64 -0.68
	-0.56 -0.81
	1.47 0.92
	1.36 1.36
	1.35 -0.20
	-0.55 1.20
	-0.50 1.04
	1.30 -0.41
	1.62 -0.68
	-0.59 -0.79
	1.34 1.38
	-0.25 1.43
	1.65 -0.70
	-0.54 -0.83
	-0.46 -0.99
	-0.25 1.41
	1.64 -0.68
	1.40 1.25
	1.51 0.94
	0.98 -2.71
	1.59 -0.57
	-0.39 -1.12
	1.43 1.17
	0.04 1.57
	-1.14 0.70
	-0.32 1.58
	1.45 1.08
	-0.24 1.30
	1.69 -0.77
	-0.07 1.52
	-0.50 1.03
	-0.44 -1.01
	-0.93 0.08
	-0.61 -0.77
	-0.35 1.26
	-0.39 0.73
	1.77 -1.04
	1.28 1.55
	-0.27 1.43
	1.33 1.40
	-1.03 0.32
	1.53 0.82
	1.49 -1.13
	-0.24 1.35
	-0.97 0.20
	-0.44 1.46
	-0.24 1.41
	-0.11 1.39
	1.52 -0.46
	1.48 0.99
	1.02 -2.89
	-0.36 1.23
	1.58 -0.53
	-0.61 -0.76
	1.37999999523163 1
	-0.34 -1.19
	-0.98 0.23
	1.57 0.71
	1.29 1.50
	0.99 -2.74
	-0.879999995231628 0
	-0.40 -1.08
	1.38 1.32
	1.32 -0.49
	-0.98 0.18
	-0.38 -1.13
	-0.46 -0.97
	1.21 -2.28
	-1.10 0.53
	-0.56 -0.82
	-0.50 -0.85
	1.34 1.40
	-1.03 0.30
	1.49 0.98
	1.42 1.18
	-0.32 -1.20
	-1.17 0.79
	1.54 0.76
	-0.46 0.91
	-0.33 1.17
	-0.98 0.21
	-0.59 -0.79
	1.48 -1.10
	-0.34 1.22
	1.86 -1.33
	0.10 1.83
	1.32 -2.62
	-0.23 1.37
	1.64 -0.67
	1.55 -1.71
	1.07 -3.05
	1.26 -2.31
	-1.16 0.74
	-0.46 1.51
	0.13 1.52
	-0.08 1.27
	-0.879999995231628 0
	-0.63 -0.75
	1.52 0.89
	-0.31 -1.22
	1.68 -0.78
	1.31 1.45
	1.40 1.25
	0.99 -2.75
	-1.13 0.62
	-0.58 -0.79
	1.08 -3.13
	-0.44 0.85
	-0.97 0.15
	-0.44 -1.02
	1.39 1.27
	-0.34 -1.18
	1.31 -0.03
	-0.52 -0.84
	0.11 1.41
	-0.23 1.37
	-1.15 0.71
	-0.53 -0.84
	1.51 0.96
	-0.25 -1.39
	0.95 0.53
	1.44 1.12
	1.16 1.94
	1.29 1.52
	-0.98 0.21
	1.24 1.68
	0.79 -3.29
	-0.23 1.33
	0.81 0.27
	-0.38 -1.13
	1.08 -3.14
	0.19 1.83
	-1.25 1.07
	1.41 1.22
	1.48 1.03
	0.50 -2.78
	1.62 -0.64
	-0.59 -0.79
	1.43 1.16
	-0.45 0.86
	-0.94 0.17
	1.39 1.28
	-0.40 -1.09
	0.49 -2.77
	1.64 -0.65
	-0.46 1.51
	1.33 -2.56
	1.22 -2.31
	-1.11 0.60
	1.39 1.28
	-0.40 -1.08
	-0.33 -1.19
	1.77 -1.02
	1.59 0.52
	1.38 1.31
	-0.39 0.69
	-1.13 0.65
	-0.50 -0.86
	-0.44 -1.04
	1.03 -2.88
	-0.99 0.24
	1.42 1.16
	1.45 1.10
	0.12 1.51
	-0.96 0.14
	1.51 0.91
	1.39 1.29
	0.48 -2.71
	-1.16 0.73
	1.60 0.48
	-0.35 -1.18
	1.33 -0.53
	1.33 -0.06
	-0.59 -0.79
	1.48 -1.04
	1.36 1.36
	2 -1.62999999523163
	1.58 0.64
	0.80 -3.33
	-0.39 0.69
	-1.08 0.45
	1.56 -1.87
	-0.41 -1.07
	-0.35 -1.17
	1.48 -0.36
	-0.57 -0.79
	0.57 1.72
	-0.41 0.73
	-1.15 0.70
	-0.47 1.54
	1.36 1.36
	0.59 1.68
	1.93 -1.49
	1.42 0.97
	1.08 -3.08
	1 -2.79999995231628
	-1.07 0.44
	-0.46 -0.98
	1.31 1.46
	0.27 1.71
	1.26 0.07
	-0.53 -0.83
	1.39 1.27
	-0.44 -1.04
	1.59 -0.56
	1.51 0.95
	-0.45 -1.02
	0.98 -2.70
	-1.18 0.82
	-0.56 1.20
	-0.45 0.89
	-0.32 1.13
	-0.95 0.18
	1.48 1.03
	1.30 1.50
	0.99 -2.76
	-1.08 0.47
	-0.55 1.18
	-0.26 1.47
	0.97 -2.69
	1.39 -0.21
	1.27 1.59
	1.40 1.25
	1.19 -2.13
	-1.10 0.54
	1.48 1.04
	1.39 1.28
	1.25 -0.48
	-1.22 0.97
	-0.62 -0.77
	1.39 1.28
	-0.36 1.25
	-1.22 0.93
	-0.45 -0.99
	1.44 1.11
	1.17 1.89
	-1.10 0.52
	1.19 1.84
	-0.35 1.27
	0.99 -2.75
	-1.04 0.36
	-0.59 -0.79
	1.22 1.74
	-0.45 0.86
	1.49 -0.42
	0.42 1.91
	0.29 1.81
	1.20 -2.22
	1.54 -0.49
	-0.35 -1.18
	-0.39 1.34
	-0.11 1.34
	1.43 -0.27
	1.40 1.25
	1.50 0.98
	-0.35 1.28
	1.71 -0.87
	-0.449999988079071 -1
	-0.29 -1.26
	1.23 -2.30
	1.83 -1.22
	0.27 -2.61
	0.12 1.53
	-0.11 1.49
	1.45 -0.31
	1.50 0.98
	1.40 1.24
	1.31 1.48
	1.58 -0.56
	1.25 1.64
	1.37 1.33
	-0.33 1.13
	1.55 -0.53
	-0.45 1.47
	-0.46000000834465 -1
	1.32 -0.47
	-1.12 0.61
	-0.35 -1.17
	-0.48 1.01
	0.98 -2.71
	-0.99 0.26
	1.42 1.21
	1.49 -1.16
	-0.12 1.37
	1.37 -0.16
	-0.52 -0.85
	1.40 1.26
	-0.33 1.19
	1.80 -1.15
	1.40 1.28
	-0.51 1.04
	0.61 1.78
	-1.38 1.53
	-0.56 -0.82
	0.14 1.77
	1.25 1.61
	-0.97 0.16
	1.49 0.96
	-0.30 -1.29
	-0.45 0.78
	1.81 -1.16
	1.28 1.55
	-0.36 1.25
	-0.31 1.13
	-0.94 0.13
	-0.55 1.18
	-0.11 -1.79
	0.74 -3.04
	1.54 -0.50
	1.08 -3.16
	-0.35 1.27
	1.33 1.40
	1.44 -0.32
	1.37 1.33
	1.49 0.98
	-0.449999988079071 -1
	1.78 -1.10
	1.54 -1.58
	1.28 1.54
	-0.31 1.13
	1.62 -0.67
	-0.59 -0.79
	-0.39 1.34
	1.25 -2.32
	1.74 -0.91
	-0.04 1.52
	-0.48 0.98
	-0.27 -1.37
	1.48 -0.40
	1.07 2.19
	0.79 -3.34
	-0.36 1.27
	1.70 -0.85
	0.52 -2.93
	-0.36 -1.15
	1.28 -0.37
	-1.19 0.84
	1.16 1.91
	-0 1.3400000333786
	-0.40 -1.09
	-1 0.280000001192093
	-0.44 1.49
	0.10 1.36
	-0.23 1.36
	1.49 -0.42
	-0.34 1.59
	-0.39 1.29
	1.31 -0.46
	1.64 -0.67
	1.60 0.49
	1.27 1.57
	-0.09 1.53
	1.93 -1.48
	1.39 1.27
	-0.46 0.94
	1.32 1.41
	1.65 -0.68
	-0.54 -0.83
	1.50 0.97
	-0.23 1.31
	1.58 -0.56
	-0.63 -0.76
	1.31 -2.52
	-0.23 1.37
	-0.97 0.16
	1.36 1.34
	1.32 -2.54
	-0.25 1.43
	1.73 -0.89
	1.17 1.10
	1.48 1.03
	0.77 -3.15
	-1.16 0.72
	-0.38 -1.13
	-0.39 1.37
	0.26 1.58
	1.36 -0.12
	-0.51 -0.84
	-0.43 -1.05
	-0.44 0.85
	1.69 -0.80
	1.44 1.12
	1.39 1.27
	0.45 1.77
	1.47 -0.37
	-0.55 1.21
	-0.38 1.28
	-0.44 -1.03
	-1.02 0.29
	1.55 -1.78
	0.53 1.66
	1.34 -0.58
	1.46 -0.37
	-0.37 -1.15
	1.49 -1.18
	-0.21 1.28
	-1.16 0.76
	1.34 -2.98
	-0.50 -0.86
	1.33 -0.54
	1.80 -1.15
	1.54 -1.56
	0.08 -2.24
	1.33 -0.52
	-1.06 0.42
	1.22 1.74
	1.32 -2.55
	1.25 -2.33
	1.43 -0.31
	-0.44 1.48
	-0.41 1.43
	-0.45 0.89
	1.79 -1.13
	-0.59 1.23
	-0.27 1.46
	-0.32 1.18
	1.65 -0.71
	1.54 -1.57
	0.43 1.80
	0.48 -2.73
	1.46 -0.33
	1.50 0.96
	1.39 1.28
	0.16 1.42
	1.43 -0.30
	-0.58 -0.79
	-0.46 -0.99
	0.24 1.54
	-1.07 0.46
	-0.46 -0.97
	-0.35 1.21
	0.48 -2.71
	-1.13 0.61
	-0.49 -0.90
	1.48 1.03
	-0.44 -1.03
	-1.29 1.26
	-0.45 1.41
	1.31 -2.47
	1.32 -0.47
	2.17 -2.36
	1.29 1.52
	-0.36 -1.16
	1.22 -2.27
	0.97 0.65
	-0.53 -0.83
	-0.39 1.32
	1.21 -2.26
	-0.94 0.12
	-0.34 1.60
	0.07 -2.24
	-0.30 -1.24
	-1 0.28999999165535
	1.56 0.72
	1.41 1.22
	1.31 -0.49
	-0.85 0.01
	1.60 0.50
	-0.24 1.42
	0.75 -3.07
	1.65 -0.68
	1.54 0.78
	0.33 1.99
	-0.34 1.17
	-0.92 0.05
	-0.48 1.55
	-0.45 0.90
	-0.34 1.20
	-1.28 1.21
	-0.44 -1.02
	-0.32 -1.20
	-0.12 1.38
	-0.99 0.26
	1.43 1.16
	0.14 1.61
	-0.36 1.26
	-1.19 0.86
	1.15 1.97
	-0.36 1.24
	0.99 -2.76
	-1.07 0.47
	-0.46 -0.99
	-0.36 -1.16
	1.20 -2.19
	1.73 -0.89
	-0.55 -0.82
	0.52 -2.94
	0.98 -2.70
	1.72 -0.88
	1.45 1.11
	-0.10 1.62
	0.75 -3.12
	-0.99 0.21
	-0.37 -1.14
	1.47 1.04
	-0.42 0.76
	1.77 -1.04
	-0.63 -0.75
	1.50 0.95
	0.99 -2.75
	-1.14 0.67
	1.27 1.58
	0.11 1.39
	1.21 -2.26
	1.72 -0.88
	1.57 0.73
	-0.36 -1.16
	0.98 -2.70
	-0.93 0.10
	1.49 0.99
	1.44 1.11
	0.25 -2.48
	-1.03 0.32
	1.27 1.59
	-0.26 -1.38
	-0.13 1.35
	1.81 -1.19
	1.56 -1.78
	1.50 0.97
	-0.11 1.55
	-0.82 -0.04
	1.54 -1.63
	1.38 1.31
	-0.13 1.49
	2.03 -1.79
	-0.59 -0.79
	1.48 -1.10
	1.31 -0.43
	-1.01 0.27
	-0.11 -1.80
	1.41 1.23
	1.22 -2.28
	-0.83 -0.01
	1.32 1.43
	-0.25 -1.45
	0.76 -3.13
	1.87 -1.32
	1.59 0.53
	-0.44 -1.01
	1.02 -2.84
	1.40 -0.23
	-0.47 -0.96
	-0.37 -1.13
	1.24 -2.30
	1.52 -0.45
	-0.13 -1.78
	1.50 -1.22
	-0.36 1.24
	-1.08 0.46
	1.47 1.04
	1.44 1.13
	-0.35 -1.18
	-1.25 1.08
	-0.47 -0.96
	1.44 1.13
	1.31 -0.48
	1.58 -0.54
	-0.05 1.45
	-0.50 1.01
	-0.13 1.36
	1.82 -1.19
	-0.52 -0.84
	1.31 -2.45
	1.37 -0.60
	-1.10 0.54
	1.60 0.49
	-0.30 -1.27
	1.01 -2.82
	-1.14 0.69
	-0.40 -1.10
	1.31 -2.42
	1.07 -2.18
	-1.07 0.45
	-0.26 -1.39
	1.46 -0.98
	0.73 -2.98
	-1.30 1.26
	1.56 0.74
	-0.50 -0.86
	-0.35 1.22
	1.65 -0.69
	1.54 0.83
	-0.36 1.25
	1.25 -2.30
	1.78 -1.07
	1.41 1.24
	1.47 -1.03
	1.38 -0.65
	-0.99 0.25
	1.51 0.95
	-0.49 -0.91
	0.76 -3.11
	-1.08 0.47
	-0.43 -1.04
	-0.48 -0.95
	-0.33 1.21
	1.89 -1.42
	-0.55 -0.82
	-0.45 0.89
	0.02 1.33
	1.74 -0.96
	1.57 0.72
	0.07 -2.22
	1.24 1.69
	-1.23000001907349 1
	1.56 0.73
	1.23 1.70
	-0.23 -1.40
	-1.26 1.14
	1.54 0.80
	1.22 -2.45
	-0.44 0.75
	-1.06 0.41
	1.47 1.03
	0.06 -2.23
	1.25 -2.30
	-1.27 1.17
	0.79 -3.40
	-0.36 1.26
	1.25 1.66
	1.48 -0.37
	-0.52 -0.84
	-0.46 0.90
	1.35 -0.63
	1.43 -0.28
	0.79 1.80
	1.32 -2.50
	-0.09 1.33
	-0.96 0.14
	-0.56 1.23
	1.07 -3.10
	1.24 -2.31
	-1 0.219999998807907
	1.55 0.77
	1.08 -3.15
	1.22 -2.27
	-1.18 0.83
	1.35 -2.93
	1.48 1.02
	0.02 1.52
	-0.91 0.07
	1.42 1.19
	0.52 -2.93
	1.37 -0.64
	-1.13 0.65
	0.21 1.71
	1.39 1.28
	0.48 -2.68
	1.69 -0.78
	1.44 1.13
	-0.46 0.95
	1.20 -2.25
	-0.82 -0.04
	1.40 1.24
	1.50 0.96
	1.23 -2.32
	-1.03 0.34
	-0.35 -1.18
	-0.47 0.96
	-0.36 1.25
	1.41 -0.21
	1.27 1.60
	-0.47 0.92
	1.05 -0.76
	-1.22 0.98
	-0.48 -0.95
	-0.37 -1.14
	-0.44 -1.02
	1.44 -0.29
	-0.58 -0.78
	-0.40 -1.08
	-0.31 1.15
	-1.06 0.42
	-0.57 -0.79
	1.05 1.48
	1.35 1.36
	2.02 -1.69
	-0.60 1.26
	-0.50 0.99
	1.34 -0.56
	-1 0.239999994635582
	0.52 -2.94
	-0.38 -1.11
	0.77 -3.15
	-0.839999973773956 -0
	1.42 1.16
	1.32 -2.48
	-0.44 -1.04
	-0.94 0.10
	1.55 -1.81
	-0.24 1.55
	1.04 -2.89
	1.45 -0.32
	1.59 0.57
	-0.34 -1.19
	1.33 -0.50
	-1.29 1.24
	1.56 0.75
	-0.51 0.99
	-0.35 1.25
	-0.83 -0.03
	1.46 1.04
	-0.46 0.91
	-0.41 0.75
	2.01 -1.67
	-0.55 1.20
	1.45 1.07
	-0.24 1.39
	1.38 -0.20
	1.50 0.95
	1.08 -3.04
	1.19 -2.17
	-0.97 0.16
	-0.55 1.19
	1.38 1.31
	1.30 1.48
	-1.15 0.69
	-0.49 1.59
	1.27 1.58
	1.33 -0.52
	-0.96 0.12
	-0.52 -0.84
	0.28 -2.62
	0.73 1.63
	-1.22 0.95
	-0.449999988079071 -1
	1.42 1.18
	0.73 -3.03
	1.40 -0.19
	-0.56 1.23
	1.08 -3.15
	-0.33 1.14
	-1.20 0.90
	-0.60 -0.78
	-0.52 -0.84
	-0.24 1.42
	-0.91 0.06
	-0.47 -0.96
	0.24 1.67
	-0.35 1.24
	-1.14 0.65
	-0.44 1.47
	1.38 1.30
	1.19 -2.20
	1.60 -0.58
	1.50 0.96
	1.36 1.35
	-0.46 0.93
	1.53 -0.48
	1.51 0.93
	1.51 0.91
	-0.43 0.84
	1.40 -0.24
	-0.40 -1.10
	1.25 1.65
	-0.42 0.77
	1.39 -0.17
	-0.50 -0.85
	-0.46 0.88
	-0.28 -1.33
	-1.10 0.52
	-0.52 -0.85
	-0.39 1.34
	-0.13 1.37
	-0.88 0.06
	-0.30 -1.27
	1.42 1.17
	0.05 -2.15
	-1.01 0.27
	-0.59 -0.79
	1.29 1.51
	-0.45 0.90
	0.70 -0.02
	0.55 2.15
	1.33 -2.69
	-0.34 -1.20
	-1.19 0.86
	-0.48 1.53
	-0.38 -1.12
	1.31 1.45
	-1.09 0.49
	-0.60 -0.79
	-0.49 0.90
	0.74 -3.07
	1.37 -0.19
	-0.42 -1.06
	1.51 0.95
	1.25 -2.27
	1.82 -1.19
	-0.34 -1.18
	-0.45 0.89
	0.26 -2.49
	1.50 -0.36
	-0.44 -1.03
	1.08 -3.12
	-0.34 -1.19
	1.57 -0.57
	1.40 1.22
	1.49000000953674 1
	1.33 -0.55
	-1.18 0.79
	-0.30 1.53
	1.50 -1.24
	-0.36 1.26
	1.62 -0.61
	1.42 1.17
	1.40 1.28
	1.20 1.79
	-1.13 0.65
	-0.50 -0.85
	1.36 1.35
	-0.36 1.24
	1.51 -0.41
	1.42 1.17
	1.27 1.59
	-0.36 1.26
	-1.06 0.42
	-0.63 -0.75
	-0.39 1.36
	1.29 1.51
	1.71 -0.83
	-0.59 -0.79
	1.48 -1.06
	1 -2.77999997138977
	-1.25 1.05
	1.46 1.06
	1.37 1.32
	-0.39 -1.12
	1.37 -0.14
	-0.16 1.56
	1.47 -1.02
	1.19 -2.19
	-1.02 0.25
	-0.58 -0.79
	-0.23 1.37
	-0.45 -1.01
	1.48 -0.32
	-0.57 -0.79
	-0.34 -1.18
	0.73 -2.99
	1.05 0.74
	1.59 0.54
	-0.38 1.31
	0.98 -2.71
	-1.17 0.76
	-0.53 -0.84
	-0.51 1.07
	-0.36 1.24
	1.46 -0.38
	1.43 0.93
	-0.48 -0.95
	1.26 -2.30
	1.60 -0.62
	0.51 -2.98
	0.13 1.67
	-0.36 1.22
	-1.02 0.31
	-0.43 -1.04
	-0.39 1.32
	-0.10 1.34
	1.61 -0.38
	-0.44 1.46
	-0.37 1.28
	1.33 -0.51
	-1.10 0.54
	-0.48 -0.95
	1.26 1.61
	-0.44 -1.02
	1.61 -0.65
	-0.53 -0.84
	1.23 1.70
	-0.44 0.88
	1.72 -0.88
	-0.48 1.55
	-0.48 -0.94
	0.21 1.87
	-1.21 0.92
	1.44 1.14
	-0.44 -1.01
	0.05 -2.14
	1.54 -0.48
	-0.45 -1.01
	-0.11 -1.79
	1.24 1.53
	1.37 -0.16
	-0.60 1.26
	-0.44 0.87
	-0.23 -1.48
	-1.21 0.93
	1.50 0.98
	-0.28 -1.30
	1.32 -0.50
	1.41 -0.31
	0.40 1.88
	-0.51 1.08
	0.87 1.47
	-1.13 0.63
	1.58 0.69
	-0.46 0.90
	0.75 -3.11
	1.61 -0.64
	1.46 1.07
	-0.44 -1.04
	0.92 1.43
	-0.97 0.17
	1.50 0.97
	-0.48 0.94
	1.34 -0.55
	-1.03 0.32
	-0.59 -0.79
	1.33 -2.61
	0.43 1.79
	-0.97 0.17
	1.44 1.12
	1.44 1.12
	-0.12 1.37
	1.44 -0.28
	-0.46 -0.98
	1.33 1.40
	0.28 -2.55
	1.41 -0.24
	1.56 0.74
	1.48 -1.02
	-0.41 0.75
	-1.05 0.38
	1.50 0.97
	-0.49 -0.88
	0.48 -2.69
	1.51 -0.40
	1.60 0.52
	-0.27 1.45
	1.25 -0.45
	1.13 0.64
	1.48 0.99
	1.46 -0.98
	1.21 -0.53
	-1.10 0.54
	-0.53 -0.83
	-0.36 -1.16
	-0.40 -1.09
	1.58 -0.55
	1.42 1.18
	1.43 1.12
	1.22 -2.31
	1.46 -0.31
	1.55 -1.70
	0.12 1.57
	-0.36 1.23
	-1.04 0.33
	-0.21 1.63
	-0.48 -0.93
	-0.24 1.34
	-1.08 0.47
	-0.36 -1.16
	-0.46 -0.98
	1.20 -2.26
	-1.40 1.60
	1.26 1.61
	-0.15 1.54
	1.27 -2.29
	1.34 -0.07
	-0.45 -1.01
	0.53 -2.91
	1 -2.80999994277954
	-0.93 0.06
	-0.42 -1.05
	-0.36 1.25
	0.73 -3.03
	1.95 -1.50
	-0.41 -1.07
	1.51 0.92
	1.27 1.58
	1.46 -0.35
	-0.38 -1.12
	1.37 1.34
	1.35 -0.58
	-1.07 0.44
	1.56 0.72
	1.49 0.99
	1.22 1.75
	1.65 -0.69
	-0.52 -0.84
	1.45 -0.89
	1.21 -2.28
	-0.94 0.10
	-0.46 1.42
	-0.38 1.28
	-0.26 1.39
	-1.21 0.93
	1.54 0.78
	-0.36 1.28
	-0.46 0.92
	-1 0.219999998807907
	1.57 0.67
	1.30 1.47
	0.17 1.65
	1.67 -0.77
	1.54 -1.57
	1.49 0.99
	-0.39 -1.10
	1.70 -0.83
	-0.30 1.59
	-0.50 -0.87
	1.33 -0.51
	-1.08 0.48
	1.46 1.06
	-0.38 1.30
	-0.43 0.79
	-1.17 0.79
	-0.61 1.29
	1.36 1.34
	0.24 1.45
	-1.17 0.76
	-0.51 -0.84
	1.31 1.44
	1.31 -0.47
	1.63 -0.63
	-0.56 -0.81
	-0.52 -0.84
	-0.11 1.37
	-1.13 0.65
	-0.55 1.18
	-0.24 1.38
	-0.36 1.25
	1.61 -0.62
	-0.56 -0.82
	-0.45 -1.01
	-0.36 1.28
	1.36 -0.11
	1.41 1.25
	-0.41 1.40
	1.21 -2.25
	-0.99 0.26
	1.38 1.31
	-0.43 -1.04
	-0.21 1.29
	1.99 -1.63
	-0.37 -1.14
	1.38 1.31
	0.01 1.30
	1.04 0.61
	1.27 1.58
	1.46 -1.06
	-0.34 -1.19
	1.16 0.43
	1.41 1.24
	-0.39 1.31
	-0.41 -1.06
	1.79 -1.08
	1.43 1.15
	1.23 1.70
	0.75 -3.08
	-1.03 0.35
	1.31 1.47
	0.32 1.91
	1.35 -0.58
	1.67 -0.74
	-0.50 -0.86
	0.16 1.69
	0.93 -2.56
	-0.97 0.19
	-0.45 1.52
	1.30 1.47
	0.99 -2.76
	1.54 -0.49
	0.790000021457672 2
	1.45 -0.89
	1.22 -2.29
	-0.97 0.21
	-0.37 -1.15
	0.50 -2.50
	0.98 -2.73
	-1.13 0.62
	-0.40 -1.08
	-0.46 0.91
	-0.42 0.80
	1.38 -0.18
	1.33 -2.92
	-0.43 -1.05
	1.26 -2.31
	-1.07 0.46
	1.30 1.48
	-0.43 -1.04
	-0.46 0.90
	1.49 -0.41
	-0.55 1.20
	1.45 -0.92
	1.39 -0.70
	-1.26 1.12
	1.26 1.62
	-0.26 1.49
	-0.23 1.36
	1.45 -0.31
	-0.62 -0.76
	1.32 1.42
	0.48 -2.72
	1.32 -0.06
	1.41 1.20
	1.32 -2.57
	-0.11 1.46
	-1.04 0.36
	1.42 1.21
	-0.47 0.87
	-0.46 0.89
	-1.11 0.54
	-0.58 1.25
	-0.23 1.31
	0.25 -2.46
	-1.10 0.54
	1.54 -1.58
	-0.25 -1.43
	0.99 -2.75
	-1.07 0.43
	1.42 1.20
	-0.48 -0.95
	-0.22 1.35
	-0.82 -0.02
	1.35 1.37
	0.28 -2.59
	-0.38 -1.09
	1.81 -1.16
	-0.50 -0.87
	1.19 1.84
	0.75 -3.09
	-1.10 0.52
	1.41 1.24
	1.50 0.96
	1.21 -2.26
	1.38 -0.22
	1.35 -3.03
	1.41 1.22
	-0.21 1.25
	-0.89 0.02
	-0.36 1.62
	-0.12 1.50
	0.12 1.62
	-1.17 0.77
	1.30 1.49
	-0.34 -1.18
	-0.45 0.88
	-1.04 0.36
	-0.62 -0.77
	1.48 -1.07
	-0.23 1.33
	1.84 -1.23
	-0.44 -1.02
	-0.41 -1.07
	0.87 -0.64
	1.59 -0.63
	-0.62 -0.77
	-0.15 1.39
	0.99 -2.76
	1.37 -0.18
	1.50 0.97
	-0.46 0.85
	-0.34 -1.18
	-1.30 1.28
	0.92 1.83
	1.33 1.41
	-0.43 -1.03
	1.91 -1.37
	1.49000000953674 1
	-0.36 1.20
	0.99 -2.75
	-1.11 0.58
	-0.59 -0.79
	-0.13 1.48
	-0.10 1.42
	-1.03 0.33
	1.52 0.84
	1.51 0.95
	-0.20 1.29
	1.66 -0.71
	-0.32 1.55
	1.08 -3.13
	0.78 -3.16
	1.47 -0.30
	-0.27 -1.36
	0.01 1.58
	-0.45 0.90
	1.29 0.10
	1.55 0.79
	1.46 1.07
	1.30 1.49
	1.60 -0.63
	1.48 1.03
	-0.39 1.35
	1.26 -2.31
	1.73 -0.92
	1.33 1.41
	1.49 0.99
	0.99 -2.76
	1.82 -1.20
	-0.63 -0.74
	-0.40 -1.09
	-0.33 1.19
	1.36 -0.13
	-0.62 -0.75
	1.31 1.46
	-0.36 1.26
	1.55 -0.52
	1.54 0.81
	-0.44 -1.01
	0.99 -2.77
	1.86 -1.31
	-0.48 1.54
	-0.31 -1.25
	-0.45 0.89
	1.26 0.04
	1.35 1.37
	-0.45 0.87
	1.33 -0.51
	-0.99 0.19
	1.53 -1.64
	-0.37 1.30
	-0.44 -1.03
	2.02 -1.76
	-0.55 1.19
	1.51 0.91
	0.80 -2.53
	1.48 -0.34
	-0.43 1.42
	1.47 1.04
	1.19 -2.21
	-0.99 0.26
	1.52 0.86
	1.07 -3.12
	0.76 -3.13
	-1.19 0.86
	-0.56 -0.79
	-0.27 1.45
	-0.40 0.73
	1.51 -0.44
	1.40 1.26
	-0.52 -0.85
	1.34 -0.56
	0.72 0.03
	-0.59 1.27
	0.64 1.72
	-0.35 1.22
};
\path [draw=none, fill=teal!70]
(axis cs:-1.203125,-2.34375)
--(axis cs:-1.375,-2.34375)
--(axis cs:-1.375,-1.875)
--(axis cs:-1.546875,-1.875)
--(axis cs:-1.546875,-1.40625)
--(axis cs:-1.546875,-0.9375)
--(axis cs:-1.71875,-0.9375)
--(axis cs:-1.71875,-0.46875)
--(axis cs:-1.890625,-0.46875)
--(axis cs:-1.890625,0)
--(axis cs:-2.0625,0)
--(axis cs:-2.0625,0.46875)
--(axis cs:-2.0625,0.9375)
--(axis cs:-2.234375,0.9375)
--(axis cs:-2.234375,1.40625)
--(axis cs:-2.40625,1.40625)
--(axis cs:-2.40625,1.875)
--(axis cs:-2.40625,2.34375)
--(axis cs:-2.578125,2.34375)
--(axis cs:-2.578125,2.8125)
--(axis cs:-2.578125,3.28125)
--(axis cs:-2.578125,3.75)
--(axis cs:-2.578125,4.21875)
--(axis cs:-2.578125,4.6875)
--(axis cs:-2.578125,5.15625)
--(axis cs:-2.578125,5.625)
--(axis cs:-2.578125,6.09375)
--(axis cs:-2.578125,6.5625)
--(axis cs:-2.578125,7.03125)
--(axis cs:-2.578125,7.5)
--(axis cs:-2.578125,7.96875)
--(axis cs:-2.578125,8.4375)
--(axis cs:-2.40625,8.4375)
--(axis cs:-2.234375,8.4375)
--(axis cs:-2.234375,8.90625)
--(axis cs:-2.234375,9.375)
--(axis cs:-2.0625,9.375)
--(axis cs:-1.890625,9.375)
--(axis cs:-1.71875,9.375)
--(axis cs:-1.546875,9.375)
--(axis cs:-1.546875,8.90625)
--(axis cs:-1.375,8.90625)
--(axis cs:-1.375,8.4375)
--(axis cs:-1.203125,8.4375)
--(axis cs:-1.03125,8.4375)
--(axis cs:-0.859375,8.4375)
--(axis cs:-0.6875,8.4375)
--(axis cs:-0.6875,7.96875)
--(axis cs:-0.515625,7.96875)
--(axis cs:-0.34375,7.96875)
--(axis cs:-0.34375,7.5)
--(axis cs:-0.171875,7.5)
--(axis cs:0,7.5)
--(axis cs:0,7.03125)
--(axis cs:0,6.5625)
--(axis cs:0,6.09375)
--(axis cs:0.171875,6.09375)
--(axis cs:0.34375,6.09375)
--(axis cs:0.34375,5.625)
--(axis cs:0.515625,5.625)
--(axis cs:0.6875,5.625)
--(axis cs:0.6875,5.15625)
--(axis cs:0.859375,5.15625)
--(axis cs:0.859375,4.6875)
--(axis cs:0.859375,4.21875)
--(axis cs:1.03125,4.21875)
--(axis cs:1.03125,3.75)
--(axis cs:1.203125,3.75)
--(axis cs:1.203125,3.28125)
--(axis cs:1.375,3.28125)
--(axis cs:1.375,2.8125)
--(axis cs:1.375,2.34375)
--(axis cs:1.546875,2.34375)
--(axis cs:1.546875,1.875)
--(axis cs:1.71875,1.875)
--(axis cs:1.890625,1.875)
--(axis cs:1.890625,1.40625)
--(axis cs:1.890625,0.9375)
--(axis cs:2.0625,0.9375)
--(axis cs:2.0625,0.46875)
--(axis cs:2.234375,0.46875)
--(axis cs:2.234375,0)
--(axis cs:2.40625,0)
--(axis cs:2.578125,0)
--(axis cs:2.578125,-0.46875)
--(axis cs:2.75,-0.46875)
--(axis cs:2.75,-0.9375)
--(axis cs:2.921875,-0.9375)
--(axis cs:2.921875,-1.40625)
--(axis cs:3.09375,-1.40625)
--(axis cs:3.265625,-1.40625)
--(axis cs:3.265625,-1.875)
--(axis cs:3.265625,-2.34375)
--(axis cs:3.265625,-2.8125)
--(axis cs:3.265625,-3.28125)
--(axis cs:3.4375,-3.28125)
--(axis cs:3.4375,-3.75)
--(axis cs:3.4375,-4.21875)
--(axis cs:3.609375,-4.21875)
--(axis cs:3.78125,-4.21875)
--(axis cs:3.78125,-4.6875)
--(axis cs:3.78125,-5.15625)
--(axis cs:3.78125,-5.625)
--(axis cs:3.78125,-6.09375)
--(axis cs:3.78125,-6.5625)
--(axis cs:3.78125,-7.03125)
--(axis cs:3.78125,-7.5)
--(axis cs:3.78125,-7.96875)
--(axis cs:3.78125,-8.4375)
--(axis cs:3.78125,-8.90625)
--(axis cs:3.609375,-8.90625)
--(axis cs:3.609375,-9.375)
--(axis cs:3.609375,-9.84375)
--(axis cs:3.4375,-9.84375)
--(axis cs:3.4375,-10.3125)
--(axis cs:3.265625,-10.3125)
--(axis cs:3.265625,-10.78125)
--(axis cs:3.265625,-11.25)
--(axis cs:3.09375,-11.25)
--(axis cs:2.921875,-11.25)
--(axis cs:2.75,-11.25)
--(axis cs:2.75,-11.71875)
--(axis cs:2.578125,-11.71875)
--(axis cs:2.40625,-11.71875)
--(axis cs:2.234375,-11.71875)
--(axis cs:2.0625,-11.71875)
--(axis cs:2.0625,-11.25)
--(axis cs:1.890625,-11.25)
--(axis cs:1.71875,-11.25)
--(axis cs:1.71875,-10.78125)
--(axis cs:1.546875,-10.78125)
--(axis cs:1.546875,-10.3125)
--(axis cs:1.375,-10.3125)
--(axis cs:1.375,-9.84375)
--(axis cs:1.203125,-9.84375)
--(axis cs:1.203125,-9.375)
--(axis cs:1.03125,-9.375)
--(axis cs:1.03125,-8.90625)
--(axis cs:0.859375,-8.90625)
--(axis cs:0.6875,-8.90625)
--(axis cs:0.6875,-8.4375)
--(axis cs:0.6875,-7.96875)
--(axis cs:0.6875,-7.5)
--(axis cs:0.515625,-7.5)
--(axis cs:0.515625,-7.03125)
--(axis cs:0.34375,-7.03125)
--(axis cs:0.171875,-7.03125)
--(axis cs:0.171875,-6.5625)
--(axis cs:0,-6.5625)
--(axis cs:0,-6.09375)
--(axis cs:-0.171875,-6.09375)
--(axis cs:-0.171875,-5.625)
--(axis cs:-0.34375,-5.625)
--(axis cs:-0.515625,-5.625)
--(axis cs:-0.515625,-5.15625)
--(axis cs:-0.6875,-5.15625)
--(axis cs:-0.6875,-4.6875)
--(axis cs:-0.6875,-4.21875)
--(axis cs:-0.6875,-3.75)
--(axis cs:-0.859375,-3.75)
--(axis cs:-1.03125,-3.75)
--(axis cs:-1.03125,-3.28125)
--(axis cs:-1.203125,-3.28125)
--(axis cs:-1.203125,-2.8125)
--cycle;
\path [draw=none, fill=blue!70]
(axis cs:3.265625,-4.21875)
--(axis cs:3.4375,-4.21875)
--(axis cs:3.4375,-4.6875)
--(axis cs:3.4375,-5.15625)
--(axis cs:3.4375,-5.625)
--(axis cs:3.4375,-6.09375)
--(axis cs:3.4375,-6.5625)
--(axis cs:3.265625,-6.5625)
--(axis cs:3.265625,-7.03125)
--(axis cs:3.265625,-7.5)
--(axis cs:3.265625,-7.96875)
--(axis cs:3.265625,-8.4375)
--(axis cs:3.09375,-8.4375)
--(axis cs:3.09375,-8.90625)
--(axis cs:3.09375,-9.375)
--(axis cs:2.921875,-9.375)
--(axis cs:2.75,-9.375)
--(axis cs:2.75,-9.84375)
--(axis cs:2.578125,-9.84375)
--(axis cs:2.578125,-10.3125)
--(axis cs:2.40625,-10.3125)
--(axis cs:2.234375,-10.3125)
--(axis cs:2.234375,-9.84375)
--(axis cs:2.0625,-9.84375)
--(axis cs:1.890625,-9.84375)
--(axis cs:1.890625,-9.375)
--(axis cs:1.71875,-9.375)
--(axis cs:1.71875,-8.90625)
--(axis cs:1.546875,-8.90625)
--(axis cs:1.375,-8.90625)
--(axis cs:1.375,-8.4375)
--(axis cs:1.375,-7.96875)
--(axis cs:1.203125,-7.96875)
--(axis cs:1.203125,-7.5)
--(axis cs:1.03125,-7.5)
--(axis cs:0.859375,-7.5)
--(axis cs:0.859375,-7.03125)
--(axis cs:0.859375,-6.5625)
--(axis cs:0.6875,-6.5625)
--(axis cs:0.6875,-6.09375)
--(axis cs:0.6875,-5.625)
--(axis cs:0.515625,-5.625)
--(axis cs:0.515625,-5.15625)
--(axis cs:0.34375,-5.15625)
--(axis cs:0.34375,-4.6875)
--(axis cs:0.171875,-4.6875)
--(axis cs:0.171875,-4.21875)
--(axis cs:0,-4.21875)
--(axis cs:0,-3.75)
--(axis cs:-0.171875,-3.75)
--(axis cs:-0.171875,-3.28125)
--(axis cs:-0.171875,-2.8125)
--(axis cs:-0.34375,-2.8125)
--(axis cs:-0.34375,-2.34375)
--(axis cs:-0.515625,-2.34375)
--(axis cs:-0.515625,-1.875)
--(axis cs:-0.6875,-1.875)
--(axis cs:-0.6875,-1.40625)
--(axis cs:-0.859375,-1.40625)
--(axis cs:-0.859375,-0.9375)
--(axis cs:-0.859375,-0.46875)
--(axis cs:-1.03125,-0.46875)
--(axis cs:-1.03125,0)
--(axis cs:-1.203125,0)
--(axis cs:-1.203125,0.46875)
--(axis cs:-1.375,0.46875)
--(axis cs:-1.546875,0.46875)
--(axis cs:-1.71875,0.46875)
--(axis cs:-1.71875,0.9375)
--(axis cs:-1.890625,0.9375)
--(axis cs:-1.890625,1.40625)
--(axis cs:-1.890625,1.875)
--(axis cs:-1.890625,2.34375)
--(axis cs:-2.0625,2.34375)
--(axis cs:-2.0625,2.8125)
--(axis cs:-2.0625,3.28125)
--(axis cs:-2.0625,3.75)
--(axis cs:-2.0625,4.21875)
--(axis cs:-2.0625,4.6875)
--(axis cs:-2.0625,5.15625)
--(axis cs:-2.0625,5.625)
--(axis cs:-1.890625,5.625)
--(axis cs:-1.890625,6.09375)
--(axis cs:-1.71875,6.09375)
--(axis cs:-1.71875,6.5625)
--(axis cs:-1.71875,7.03125)
--(axis cs:-1.546875,7.03125)
--(axis cs:-1.375,7.03125)
--(axis cs:-1.203125,7.03125)
--(axis cs:-1.03125,7.03125)
--(axis cs:-0.859375,7.03125)
--(axis cs:-0.859375,6.5625)
--(axis cs:-0.6875,6.5625)
--(axis cs:-0.515625,6.5625)
--(axis cs:-0.515625,6.09375)
--(axis cs:-0.34375,6.09375)
--(axis cs:-0.171875,6.09375)
--(axis cs:-0.171875,5.625)
--(axis cs:0,5.625)
--(axis cs:0.171875,5.625)
--(axis cs:0.171875,5.15625)
--(axis cs:0.34375,5.15625)
--(axis cs:0.34375,4.6875)
--(axis cs:0.515625,4.6875)
--(axis cs:0.515625,4.21875)
--(axis cs:0.6875,4.21875)
--(axis cs:0.6875,3.75)
--(axis cs:0.859375,3.75)
--(axis cs:0.859375,3.28125)
--(axis cs:1.03125,3.28125)
--(axis cs:1.03125,2.8125)
--(axis cs:1.203125,2.8125)
--(axis cs:1.203125,2.34375)
--(axis cs:1.203125,1.875)
--(axis cs:1.375,1.875)
--(axis cs:1.375,1.40625)
--(axis cs:1.546875,1.40625)
--(axis cs:1.71875,1.40625)
--(axis cs:1.71875,0.9375)
--(axis cs:1.71875,0.46875)
--(axis cs:1.890625,0.46875)
--(axis cs:1.890625,0)
--(axis cs:2.0625,0)
--(axis cs:2.0625,-0.46875)
--(axis cs:2.234375,-0.46875)
--(axis cs:2.40625,-0.46875)
--(axis cs:2.578125,-0.46875)
--(axis cs:2.578125,-0.9375)
--(axis cs:2.578125,-1.40625)
--(axis cs:2.75,-1.40625)
--(axis cs:2.75,-1.875)
--(axis cs:2.75,-2.34375)
--(axis cs:2.75,-2.8125)
--(axis cs:2.921875,-2.8125)
--(axis cs:2.921875,-3.28125)
--(axis cs:3.09375,-3.28125)
--(axis cs:3.09375,-3.75)
--(axis cs:3.265625,-3.75)
--cycle;
\path [draw=none, fill=brown!70]
(axis cs:-0.6875,-0.9375)
--(axis cs:-0.859375,-0.9375)
--(axis cs:-0.859375,-0.46875)
--(axis cs:-1.03125,-0.46875)
--(axis cs:-1.03125,0)
--(axis cs:-1.203125,0)
--(axis cs:-1.203125,0.46875)
--(axis cs:-1.375,0.46875)
--(axis cs:-1.375,0.9375)
--(axis cs:-1.375,1.40625)
--(axis cs:-1.546875,1.40625)
--(axis cs:-1.71875,1.40625)
--(axis cs:-1.890625,1.40625)
--(axis cs:-1.890625,1.875)
--(axis cs:-1.890625,2.34375)
--(axis cs:-1.890625,2.8125)
--(axis cs:-1.890625,3.28125)
--(axis cs:-1.890625,3.75)
--(axis cs:-1.890625,4.21875)
--(axis cs:-1.890625,4.6875)
--(axis cs:-1.890625,5.15625)
--(axis cs:-1.71875,5.15625)
--(axis cs:-1.546875,5.15625)
--(axis cs:-1.546875,5.625)
--(axis cs:-1.375,5.625)
--(axis cs:-1.375,6.09375)
--(axis cs:-1.203125,6.09375)
--(axis cs:-1.03125,6.09375)
--(axis cs:-0.859375,6.09375)
--(axis cs:-0.6875,6.09375)
--(axis cs:-0.515625,6.09375)
--(axis cs:-0.34375,6.09375)
--(axis cs:-0.34375,5.625)
--(axis cs:-0.171875,5.625)
--(axis cs:-0.171875,5.15625)
--(axis cs:0,5.15625)
--(axis cs:0.171875,5.15625)
--(axis cs:0.171875,4.6875)
--(axis cs:0.34375,4.6875)
--(axis cs:0.34375,4.21875)
--(axis cs:0.515625,4.21875)
--(axis cs:0.6875,4.21875)
--(axis cs:0.6875,3.75)
--(axis cs:0.859375,3.75)
--(axis cs:0.859375,3.28125)
--(axis cs:1.03125,3.28125)
--(axis cs:1.03125,2.8125)
--(axis cs:1.203125,2.8125)
--(axis cs:1.203125,2.34375)
--(axis cs:1.203125,1.875)
--(axis cs:1.375,1.875)
--(axis cs:1.375,1.40625)
--(axis cs:1.546875,1.40625)
--(axis cs:1.71875,1.40625)
--(axis cs:1.71875,0.9375)
--(axis cs:1.71875,0.46875)
--(axis cs:1.890625,0.46875)
--(axis cs:1.890625,0)
--(axis cs:1.890625,-0.46875)
--(axis cs:1.890625,-0.9375)
--(axis cs:2.0625,-0.9375)
--(axis cs:2.0625,-1.40625)
--(axis cs:2.234375,-1.40625)
--(axis cs:2.234375,-1.875)
--(axis cs:2.40625,-1.875)
--(axis cs:2.40625,-2.34375)
--(axis cs:2.578125,-2.34375)
--(axis cs:2.578125,-2.8125)
--(axis cs:2.75,-2.8125)
--(axis cs:2.921875,-2.8125)
--(axis cs:2.921875,-3.28125)
--(axis cs:3.09375,-3.28125)
--(axis cs:3.09375,-3.75)
--(axis cs:2.921875,-3.75)
--(axis cs:2.921875,-4.21875)
--(axis cs:2.921875,-4.6875)
--(axis cs:2.921875,-5.15625)
--(axis cs:2.921875,-5.625)
--(axis cs:2.921875,-6.09375)
--(axis cs:2.921875,-6.5625)
--(axis cs:2.75,-6.5625)
--(axis cs:2.75,-7.03125)
--(axis cs:2.75,-7.5)
--(axis cs:2.75,-7.96875)
--(axis cs:2.578125,-7.96875)
--(axis cs:2.40625,-7.96875)
--(axis cs:2.40625,-8.4375)
--(axis cs:2.40625,-8.90625)
--(axis cs:2.40625,-9.375)
--(axis cs:2.234375,-9.375)
--(axis cs:2.0625,-9.375)
--(axis cs:1.890625,-9.375)
--(axis cs:1.890625,-8.90625)
--(axis cs:1.71875,-8.90625)
--(axis cs:1.546875,-8.90625)
--(axis cs:1.375,-8.90625)
--(axis cs:1.375,-8.4375)
--(axis cs:1.375,-7.96875)
--(axis cs:1.203125,-7.96875)
--(axis cs:1.203125,-7.5)
--(axis cs:1.203125,-7.03125)
--(axis cs:1.03125,-7.03125)
--(axis cs:1.03125,-6.5625)
--(axis cs:0.859375,-6.5625)
--(axis cs:0.859375,-6.09375)
--(axis cs:0.6875,-6.09375)
--(axis cs:0.6875,-5.625)
--(axis cs:0.6875,-5.15625)
--(axis cs:0.515625,-5.15625)
--(axis cs:0.34375,-5.15625)
--(axis cs:0.34375,-4.6875)
--(axis cs:0.34375,-4.21875)
--(axis cs:0.171875,-4.21875)
--(axis cs:0.171875,-3.75)
--(axis cs:0,-3.75)
--(axis cs:0,-3.28125)
--(axis cs:-0.171875,-3.28125)
--(axis cs:-0.171875,-2.8125)
--(axis cs:-0.171875,-2.34375)
--(axis cs:-0.34375,-2.34375)
--(axis cs:-0.34375,-1.875)
--(axis cs:-0.34375,-1.40625)
--(axis cs:-0.515625,-1.40625)
--(axis cs:-0.6875,-1.40625)
--cycle;
\addlegendimage{area legend, fill=teal!70};
\addlegendimage{area legend, fill=blue!70};
\addlegendimage{area legend, fill=brown!70};
\addlegendentry{879 cells};
\addlegendentry{563 cells};
\addlegendentry{455 cells};
\end{axis}

\end{tikzpicture}



==> figures/taxi_system_reachable_sets_original_5s.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{lightpink}{RGB}{255,182,193}
	\pgfplotsset{%compat = newest,		
	scale only axis,
	width=3cm,
	height=2.8cm,
	every tick label/.append style={font=\scriptsize},
	}
	\begin{axis}[
		%tick align=outside,
		%tick pos=left,
		x grid style={darkgray176},
		xlabel={$p\ (\unit{\meter})$},
		x label style={yshift=6pt, font=\scriptsize},
		xmin=-11, xmax=11,
		xtick style={color=black},
		y grid style={darkgray176},
		%ylabel={$\theta\ (\unit{\deg})$},
		title={$\qty{5}{\second}$},
		title style={yshift=-8pt, font=\scriptsize}, % Adjust yshift as needed
		ymin=-30, ymax=30,
		yticklabels={},
		ytick style={color=black},
		legend columns=1,
legend style={
	font={\tiny},
	legend cell align=left,
	legend style={draw=none, at={(0,0)}, anchor=south west, row sep=-4pt},
},
		legend image post style={scale=0.7}, 
		]
\addplot [draw=black!70, fill=none, mark=*, only marks, mark size=0.001pt,forget plot]
table{%
	x  y
	-0.84 1.68
	1.71000003814697 -4
	-4.05 9.47
	3.54 -7.29
	-0.06 1.65
	2.06 -7.59
	0.72 -2.62
	1.33 -5.22
	-2.42 5.68
	-1.52 3.67
	6.43 -11.83
	2.76999998092651 -7
	-4.36 13.28
	1.35 -4.62
	0.31 -1.70
	4.27 -8.14
	-1.21 2.07
	4.24 -9.04
	-1.70 5.96
	-0.92 2.03
	2.60 -7.36
	4.95 -9.38
	0.44 -1.24
	-0.20 -0.40
	-3.48 10.21
	-0.12 -1.38
	-3.28 9.62
	-3.30 9.72
	-5.35 10.41
	3.79 -7.20
	3.35 -7.81
	5.24 -11.47
	-1.99 7.16
	-4.28 12.06
	2.64 -6.82
	-2.71 7.50
	1.39 -5.58
	4.90 -9.62
	-1.19 4.39
	1.45 -4.26
	-1.54 3.58
	3.09 -6.91
	7.05 -13.77
	4.13 -10.89
	2 -6.90999984741211
	4.36 -9.81
	-2.50 7.81
	-4.86 10.98
	2.14 -6.64
	-4.50 10.69
	-0.51 1.65
	-3.08 11.69
	-2.17 3.91
	0.08 -0.79
	-3.21 8.16
	0.55 -1.34
	0.75 -3.89
	3.16 -7.46
	-2.96 8.94
	-0.67 0.86
	-1.18 1.87
	-0.35 -0.70
	2.82 -6.09
	-1.34 3.93
	2.36 -7.47
	-2.93 10.05
	-2.17 4.35
	0.78 -0.79
	-4.46 11.01
	-3.53 9.25
	3.20 -7.11
	4.91 -9.89
	-2 4.80999994277954
	2.39 -7.20
	-5.12 13.59
	-3.65 10.18
	0.16 -1.05
	0.14 -1.41
	-0.05 -1.09
	-2.39 6.89
	-1.79 3.75
	-0.94 2.41
	4.42 -8.72
	-2.14 5.43
	1.57 -6.68
	0.50 -3.01
	-0.41 -0.43
	5.32000017166138 -10
	-4.50 14.29
	1.14 -4.83
	3.34 -6.70
	6.47 -10.80
	1.89 -5.57
	0.34 -1.74
	-0.49 2.52
	3.03 -6.28
	-1.11 2.87
	-1.22 2.98
	-2.26 8.98
	-5.66 12.62
	-3.47 9.02
	-3.08 8.31
	-1.28 2.27
	-2.59 6.21
	1.17 -3.52
	-5.35 12.70
	1.19 -2.12
	-1.39 3.04
	0.40 -1.92
	-0.86 1.26
	-4.51 10.02
	0.69 -3.10
	5.43 -12.79
	6.70 -9.71
	-4.55 12.69
	-3.76 11.54
	5.61 -10.73
	-2.55 8.94
	-0.34 -0.39
	0.74 -1.61
	4.70 -10.57
	4.56 -11.61
	-5.94 10.31
	3.40 -7.34
	3.03 -7.92
	-4.36 9.67
	0.55 -1.12
	-0.91 1.02
	-2.25 5.86
	2.57 -7.19
	4.80 -11.03
	-3.61 10.26
	4.22 -10.23
	-5.81 12.58
	1.82 -6.07
	-0.67 0.11
	-3.28 8.35
	0.62 -2.46
	-2.03 3.74
	-1.90 4.43
	-1.50 3.24
	-6.96 14.60
	-2.36 5.87
	2.11 -6.56
	5.58 -9.36
	3.90 -8.55
	-2.04 5.72
	4.38 -9.94
	-5.89 12.44
	0.79 -3.37
	4.66 -9.02
	-0.55 -0.47
	3.48 -10.49
	0.23 -1.05
	-1.36 2.17
	0.28 -1.52
	0.18 -1.11
	3.40 -7.94
	1.26 -2.86
	2.15 -6.45
	1.52 -6.11
	-2.90 9.36
	4.47 -8.67
	-5.49 12.76
	4.66 -8.86
	0.98 -3.89
	-0.21 1.25
	-4.07 9.44
	0.17 -1.06
	0.59 -1.95
	-1.99 4.48
	1.75 -3.80
	-4.08 10.45
	-6.08 13.85
	-1.03 2.04
	3.32 -7.65
	-3.24 11.37
	0.38 -1.63
	0.46 -1.74
	4.49 -9.41
	-1.15 2.20
	-2.15 8.62
	2.22 -6.55
	-1.98 5.94
	1.69 -5.86
	3.01 -7.66
	-2.31 9.17
	1.18 -3.10
	-3.32 9.23
	1.43 -5.10
	4.65 -8.19
	-2.87 10.98
	-1.06 2.35
	-2.02 6.07
	-4.31 11.29
	-0.83 0.54
	-2.25 6.90
	-3.09 9.59
	5.27 -9.94
	5.78 -11.48
	3.12 -7.47
	-2.22 4.26
	-0.36 0.96
	0.55 -1.63
	0.92 -0.84
	7.02 -10.55
	-3.37 9.67
	-4.09 11.83
	-3.09 9.04
	0.15 -0.43
	-1.42 3.17
	0.03 -0.72
	1.53 -5.89
	2.25 -4.87
	0.91 -4.48
	-6.07 13.59
	-3.68 11.54
	-2.21 4.72
	-0.41 1.68
	-0.76 0.14
	-2.29999995231628 5
	-1.74 5.02
	-4.31 10.61
	1.58 -3.21
	2.39 -9.12
	-0.96 1.51
	0.62 -3.21
	3.05 -8.60
	1.25 -4.15
	-5.81 12.02
	-4.60 12.27
	-3.36 6.27
	1.13 -3.20
	0.61 -0.88
	4.95 -9.89
	2.33 -7.94
	-4.30 9.51
	-1.50 5.04
	0.86 -4.18
	0.88 -1.18
	4.65 -9.09
	0.90 -2.69
	-3.04 6.06
	-4.21 8.94
	-0.61 0.53
	-3.35 11.25
	4.25 -8.32
	-3.89 9.95
	-2.29 4.99
	1.85 -5.86
	2.57 -7.27
	0.64 -2.60
	-1.20 1.95
	-0.67 0.66
	4.83 -8.83
	-1.18 3.04
	4.32 -9.76
	0.78 -1.51
	6.13 -9.89
	1.70 -5.29
	3.45 -8.96
	0.18 -0.64
	-0.23 -0.81
	-1.25 3.04
	-4.58 12.17
	-0.57 0.51
	-5.71 15.34
	3.26 -8.03
	-0.33 0.47
	-3.93 12.52
	1.18 -3.15
	1.16 -5.86
	-0.28 2.46
	0.77 -3.65
	-0.68 0.37
	-2.68 5.69
	0.83 -2.52
	4.78 -10.06
	-0.83 0.73
	0.86 -3.41
	3.35 -7.64
	4.08 -8.74
	-3.11 8.07
	5.98 -9.66
	2.85 -7.45
	-1.94 3.19
	5.30 -8.34
	1.73 -7.62
	-4.09 11.74
	-0.70 0.58
	-0.93 1.62
	4 -9.59000015258789
	4.80 -9.66
	0.66 -2.13
	-0.11 -0.50
	-0.24 -0.04
	-1 1.75999999046326
	-0.14 0.72
	-1.78 3.74
	3.73 -8.15
	4.53 -9.47
	1.44 -6.29
	3.46 -6.47
	-3.01 7.78
	-3.47 9.89
	0.76 -2.32
	1.29 -4.53
	4.09 -7.56
	5.55 -10.97
	-2.60 7.28
	-3.91 12.39
	-2.93 6.41
	0.35 -1.18
	-6.24 11.32
	4.99 -10.09
	2.98 -8.64
	2.63 -6.10
	0.04 -0.11
	0.639999985694885 -2
	3.78 -7.53
	-1.93 5.16
	-1.26 2.38
	-3.34 10.58
	0.81 -2.34
	5.47 -11.22
	1.83 -6.10
	-0.13 -0.65
	0.96 -2.77
	-1.57 2.76
	-1.26 3.40
	0.85 -3.34
	4.11 -10.64
	1.64 -4.71
	-2.53 7.28
	0.76 -1.61
	4.14 -8.01
	5.10 -8.32
	0.49 -0.30
	2.88 -7.26
	0.07 -0.92
	2.20 -6.92
	2.97 -6.20
	-0.89 2.72
	-6.05 13.34
	0.94 -2.57
	-1.15 1.59
	-1.24 3.40
	-3.57 11.25
	0.15 -1.39
	-2.82 6.75
	-1.78 6.13
	6.56 -11.69
	4.81 -9.27
	-1.71 4.01
	2.74 -5.38
	1.16 -3.94
	-4.35 11.53
	4.40 -7.84
	2.52 -6.76
	-3.35 10.82
	-0.40 0.01
	-4.41 10.63
	-5.80 13.05
	-0.21 0.14
	-0.99 1.99
	2.71 -6.95
	1.26 -3.95
	1.43 -4.23
	-0.10 0.12
	-1.06 4.67
	0.45 -2.29
	-1.84 2.90
	-6.77 15.15
	3.94 -8.88
	-4.68 14.81
	5.76 -11.50
	4.87 -10.10
	4.71 -9.05
	-4.74 15.20
	-2.82 10.96
	2.61 -7.24
	1 -3.49000000953674
	-3.06 6.39
	0.71 -1.23
	3.52 -8.53
	-4.15 13.51
	3.43 -7.19
	-1.19 1.22
	0.49 -1.84
	-3.31 9.64
	-0.04 1.19
	-0.98 4.27
	-3.58 6.76
	4.36 -8.64
	-4.28 13.99
	-2.21 5.71
	6.31 -9.62
	0.55 -2.91
	-2.20 5.01
	-5.44 15.14
	-5.53 13.88
	-4.52 8.83
	1.59 -3.25
	-0.75 0.04
	0.89 -2.21
	-5.24 15.60
	1.72 -6.94
	-1.40 3.67
	1.24 -4.02
	-0.16 0.05
	-4.87 10.21
	1.14 -3.71
	0.75 -2.97
	-3.09 10.35
	2.71 -8.60
	0.22 -1.39
	-2.48 5.02
	-5.81 14.83
	-0.78 0.47
	0.16 -1.80
	6.38 -9.92
	-3.99 10.70
	-1.99 6.36
	-3.23 11.03
	2.41 -6.94
	0.45 -2.12
	-2.72 8.46
	-1.88 3.50
	3.40 -7.95
	0.53 -2.61
	-1.05 0.77
	-3.76 10.90
	1.50 -5.93
	0.01 -0.83
	-4.38 13.61
	3.74 -7.17
	-1.26 1.65
	6.56 -9.89
	-2.32 6.59
	0.88 -4.07
	-0.29 -0.08
	3.12 -8.12
	1.22 -4.51
	-5.76 14.57
	-3.47 10.31
	0.98 -1.53
	-5.28 12.93
	-0.56 0.11
	0.84 -0.89
	6.18 -12.35
	-0.38 -0.72
	-0.34 -0.31
	1.19 -4.78
	6.71 -12.12
	-4.03 11.90
	3.54 -8.38
	1.62 -2.42
	-1.46 3.78
	-0.89 1.07
	-3.82 7.86
	-0.30 -1.05
	-2.18 6.97
	-2.91 7.69
	-1.03 2.80
	6.64 -9.65
	4.77 -9.72
	0.389999985694885 -2
	5.52 -11.21
	-1.47 3.70
	2.49 -6.39
	5.26 -10.18
	6.97 -11.88
	1.36 -5.61
	-2.89 9.35
	0.06 0.15
	-4.05 12.86
	-1.96 3.17
	-3.41 10.52
	4.25 -8.57
	0.88 -3.20
	6.30 -9.94
	0.31 -2.42
	-4.07 9.14
	-2.36 8.90
	3.05 -7.35
	4.92 -10.28
	-4.93 13.69
	3.37 -9.37
	1.21 -1.61
	1.14 -5.31
	2.24 -5.31
	5.56 -9.67
	5.90 -10.51
	2.93 -6.36
	-0.71 2.45
	-0.05 0.38
	4.29 -9.43
	3.99 -8.88
	-1.19 2.81
	3.35 -7.28
	-2.49 6.35
	5.07 -11.21
	-2.67 7.88
	-0.57 0.95
	3.30 -7.24
	-3.70 13.16
	0.85 -1.95
	4.40 -8.59
	-3.89 7.81
	-3.86 9.57
	-2.70 8.06
	2.28 -6.72
	-3.64 9.40
	-1.35 3.63
	-1.69 7.70
	5.05 -10.44
	1.39 -3.77
	-5.82 12.91
	6.05 -9.46
	-1.49 4.60
	-0.98 0.87
	0.31 -1.07
	-2.57 8.03
	3.84 -7.71
	1.18 -3.70
	0.36 -1.71
	-5.59 13.15
	-1.43 3.39
	5.19 -12.01
	-3.65 11.96
	2.18 -4.90
	-3.57 10.20
	-5.10 10.83
	-2.10 4.29
	4.22 -7.92
	-0.71 0.04
	-1.68 3.54
	-3.64 10.43
	-0.59 0.31
	5.41 -12.82
	5.40 -11.62
	4.17 -7.95
	2.34 -6.18
	-7.27 14.29
	0.86 -2.46
	1.32 -3.52
	4.78 -9.86
	1.27 -4.54
	-5.06 16.10
	0.54 -2.24
	5.46 -10.51
	-2.62 6.20
	0.55 -2.21
	3.83 -6.59
	-1.24 2.69
	2.91 -7.09
	-0.50 0.07
	-0.79 0.62
	-4.37 10.67
	7.17 -12.37
	-0.119999997317791 0
	3.89 -7.52
	-3.78 12.74
	-3.61 10.08
	-3.22 10.28
	2.92 -8.91
	3.23 -6.56
	-0.43 -0.08
	4.26 -9.29
	4.60 -9.03
	3.17 -10.12
	0.45 -1.63
	-5.32 11.96
	3.87 -9.54
	4.68 -8.58
	1.24 -4.07
	1.69 -4.34
	1.91 -5.63
	1.16 -3.47
	3.77 -8.85
	5.95 -11.06
	2.04 -6.17
	1.20 -4.22
	0.15 -1.44
	-1.11 2.28
	0.44 -1.30
	-0.99 1.49
	2.65 -7.59
	-2.79 7.80
	1.14 -1.45
	-2.48 6.82
	-0.06 -1.67
	4.71 -8.93
	-2.89 8.83
	-4.48 10.57
	-2.84 7.15
	-3.07 10.45
	-5.51 12.53
	3.48 -8.12
	-4.43 11.73
	-1.11 5.58
	2.03 -6.33
	-1.93 4.91
	0.94 -3.48
	-4.61 12.73
	-3.69 10.71
	-2.77 9.41
	-6.16 11.96
	-4.98 14.27
	0.33 -0.08
	0.47 -1.25
	1.46 -6.33
	3.37 -6.62
	6.27 -10.81
	7.01 -12.78
	-5.38 10.67
	5.60 -10.25
	-3.42 12.83
	0.23 -1.49
	-1.72 4.54
	-4.62 13.50
	-1.40 3.06
	2.67 -8.16
	-3.59 11.07
	-2.30 5.39
	-4.92 14.36
	-4.09 13.94
	-1.38 2.37
	0.92 -3.38
	3.24 -5.79
	-5.04 12.90
	-0.49 0.77
	3.08 -6.61
	4.01 -7.54
	5.72 -11.45
	-5.59 14.88
	1.15 -2.28
	0.77 -3.14
	5 -9.15999984741211
	0.21 -1.23
	-1.42 3.47
	-0.44 0.56
	1.31 -5.63
	6.98 -13.65
	1.27 -4.50
	1.42 -6.54
	-2.08 6.15
	1.29 -1.29
	0.17 -0.34
	-1.75 3.87
	2.41 -5.76
	7.09 -12.96
	2.21 -7.74
	-2.97 8.97
	-1.23 3.28
	2.66 -8.39
	0.73 -2.09
	-0.68 -0.25
	3.87 -7.63
	-0.98 0.83
	-2.23 3.99
	-1.03 1.95
	-0.13 -1.44
	-1.64 2.93
	1.40 -4.75
	5.88 -11.31
	4 -9.60000038146973
	0.42 -2.69
	2.83 -8.07
	-0.57 1.67
	1.70 -5.30
	3.30 -7.32
	3.80 -8.57
	4.52 -10.93
	0.25 -0.61
	-2.25 5.64
	3.91 -7.26
	-4.15 12.88
	-2.15 4.98
	-1.64 5.68
	3.95 -8.46
	2.13 -5.99
	4.16 -8.53
	3.20 -6.14
	0.31 -1.67
	4.26 -11.40
	-1.98 5.54
	7.07 -11.04
	-3.98 7.53
	3.86 -7.60
	-0.95 1.56
	3.64 -10.57
	0.11 -1.34
	-1.93 5.21
	0.68 -1.21
	6.95 -11.84
	-5.63 14.71
	2.01 -7.11
	-0.90 1.71
	-3.24 8.18
	5.30 -11.06
	-0.12 0.08
	1.54 -5.73
	-5.74 11.49
	1.61 -3.82
	1.89 -6.78
	-1.72 4.33
	0.19 -1.47
	4.59 -10.24
	-1.53 3.04
	-1.50 2.93
	-1.69 3.96
	-4.81 11.40
	-0.65 -0.14
	0.81 -2.53
	1.43 -4.17
	-2.41 8.28
	3.49 -7.24
	6.39 -12.23
	-2.77 7.70
	-1.37 3.26
	-1.92 5.78
	0.92 -4.27
	-2.46 7.09
	1.02999997138977 -5
	-1.81 6.99
	2.38 -6.94
	-1.54 4.13
	0.88 -3.44
	3.06 -7.37
	-1.36 3.03
	-2.87 6.89
	3.39 -7.62
	1.08 -4.84
	-3.36 8.83
	0.14 -1.17
	1.03 -2.84
	3.95 -7.81
	0.95 -2.01
	-0.51 0.47
	5.68 -8.52
	-2.31 6.17
	4.91 -8.75
	4.88 -10.58
	3.53 -6.60
	3.88 -8.39
	-2.20 4.96
	6.66 -12.50
	-4.31 10.51
	-3.38 11.67
	3.25 -8.07
	4.33 -9.85
	-1.60 3.62
	1.02 -3.75
	-3.68 11.98
	-0.27 0.84
	-4.58 11.26
	0.27 -1.13
	1.55 -5.55
	-3.48 10.83
	4.98 -9.80
	0.66 -3.35
	2.42 -6.78
	6.08 -12.10
	-5.59 13.50
	-1 0.720000028610229
	-2.09 5.32
	-4.72 14.69
	-2.76 6.75
	3.24 -7.26
	-4.90 15.32
	-0.76 0.29
	-1.64 4.04
	0.23 -0.49
	3 -8.19999980926514
	3.19 -7.02
	5.99 -12.67
	-4.16 10.64
	-1.62 3.70
	-3.86 9.33
	-2.14 7.83
	-1.87 2.85
	-1.46 4.89
	-3.08 8.98
	-0.61 3.25
	3.20 -7.96
	3.82 -7.95
	5.67 -11.62
	-1.30 3.10
	0.71 -2.73
	5.74 -11.07
	2.93 -7.36
	2.97 -6.85
	4.21 -8.30
	-2.09 5.20
	-4.60 12.11
	0.76 -1.47
	-5.04 15.22
	2.84 -7.81
	-0.90 1.33
	0.09 -0.86
	3.61 -8.98
	0.31 -0.78
	-0.23 -0.87
	3.80 -9.84
	4.44 -8.97
	1.96 -6.78
	-3.87 11.70
	5.35 -9.72
	1.05 -3.64
	1.37 -4.67
	4.13 -8.49
	4.30 -8.18
	3.37 -6.48
	-1.24 2.42
	2.13 -8.18
	-3.06 8.46
	-2.99 7.81
	2.02 -6.34
	6.24 -11.54
	-0.76 0.02
	-2.26 6.24
	-2.80 7.41
	-4.64 12.41
	-0.05 -0.14
	6.65 -11.73
	3.83 -7.76
	1.20 -2.75
	-1.88 4.92
	-3.94 11.33
	-0.20 -0.85
	3.81 -7.94
	-2.37 7.07
	-5.43 14.49
	-2.89 6.79
	-3.14 7.83
	-1.23 4.12
	-2.44 7.49
	-3.61 10.11
	1.75 -5.08
	-4.20 9.93
	4.18 -8.65
	1.22 -2.63
	1.19 -3.84
	0.95 -1.92
	-0.83 0.81
	6.70 -12.89
	1.97 -7.19
	1.72 -6.75
	2.59 -5.76
	1.47 -4.50
	6.25 -10.70
	1.73 -5.77
	-5.05 15.30
	4.79 -8.57
	5.77 -9.29
	5.64 -12.43
	-5 13.1099996566772
	-5.47 12.16
	-6.75 13.29
	2.66 -5.64
	-0.340000003576279 -0
	-3.35 12.54
	-4.80 15.12
	-0.17 -0.35
	3.78 -9.85
	5.39 -10.01
	4.21 -8.81
	-0.33 -0.61
	-4.82 10.76
	-4.77 13.08
	-2.53 9.24
	-0.49 0.80
	-2.16 3.95
	1.48 -3.89
	4.04 -10.31
	-1.95 3.34
	-3.47 10.15
	1.12 -3.36
	-1 1.27999997138977
	2.45 -4.96
	5.50 -8.60
	2.87 -6.81
	-0.34 0.57
	0.21 -0.40
	-3.89 11.88
	6.73 -11.84
	-1.75 3.89
	-2.64 6.22
	-7.40 13.43
	-4.27 11.54
	1.96 -6.46
	-4.30 13.47
	-3.76 11.32
	-0.88 0.92
	2.30 -7.69
	-3.41 10.25
	0.92 -3.93
	1.18 -2.29
	-2.65 8.98
	-0.03 -0.83
	-2.17 3.71
	4.87 -8.79
	-5.91 11.70
	-4.32 14.93
	-4.37 14.28
	-0.90 0.43
	4.14 -8.44
	0.35 -1.40
	-2.10 5.93
	2.88000011444092 -8
	0.24 -1.54
	0.05 -0.40
	3.78 -8.29
	-5.23 13.07
	1.58 -5.50
	-2.77 8.50
	-0.70 -0.35
	-6.21 12.20
	-3 9
	3.98 -8.95
	1.11 -4.81
	2.48 -5.95
	-0.68 0.18
	2.97 -6.85
	-0.47 -0.18
	0.82 0.01
	4.42 -9.02
	0.62 -1.80
	2.05 -6.55
	1.60 -3.30
	-0.86 2.68
	-2.22 8.56
	4 -9.5
	0.29 -1.61
	-4.13 13.01
	-5.84 15.42
	-5.93 15.68
	6.05 -11.90
	1.84 -5.45
	2.22 -7.23
	-5.35 14.23
	-1.49 3.59
	0.50 -2.02
	0.69 -2.47
	-3.14 8.65
	-4.09 11.81
	6.14 -11.31
	3.40 -9.42
	-3.76 9.44
	5.12 -11.15
	0.82 -3.89
	2.93 -6.66
	-3.41 12.23
	3.37 -8.34
	-1.39 5.18
	-2.82 6.65
	-0.15 -1.32
	1.91 -4.14
	-4.14 12.71
	4.31 -7.90
	3.84 -9.52
	-1.68 5.01
	0.33 -1.29
	-0.19 1.91
	3.47 -8.04
	-2.21 7.86
	1.32 -3.78
	5.14 -10.06
	-5.70 14.96
	-0.03 -1.34
	-3.75 10.25
	-1.73 4.02
	-3.74 11.06
	-1.68 3.59
	-1.12 1.15
	2.90 -7.37
	1.15 -2.57
	1.36 -4.16
	0.06 -0.68
	-0.59 -0.26
	5.71 -10.55
	1.58 -6.27
	0.50 -1.31
	-1.31 2.14
	0 -0.159999996423721
	0.71 -2.92
	1.13 -3.79
	1.39 -5.44
	2.71 -7.50
	-0.89 0.90
	-1.23 4.05
	-1.34 1.81
	0.74 -1.45
	-0.26 0.29
	-2.08 4.98
	0.54 -1.88
	-1.78 4.36
	-2.61 7.36
	2.07 -5.91
	2.09 -6.95
	2.91 -8.43
	3.47 -8.18
	4.24 -8.54
	2.29 -7.42
	5.69 -10.29
	-1.13 1.92
	-2.75 8.04
	1.41 -5.62
	2.89 -7.25
	-3.10 10.02
	1.45 -5.34
	-5.66 13.32
	-4.44 12.69
	0.15 -0.78
	-5.03 12.86
	1.45 -4.44
	3.63 -8.83
	0.01 -0.62
	-1.04 2.92
	4.86 -8.80
	-0.75 2.38
	-1.06 1.22
	-0.14 -0.09
	-0.02 0.31
	5.08 -10.96
	-5.49 12.36
	-4.46000003814697 9
	3.72 -7.03
	-2.86 7.67
	5.31 -9.29
	-4.95 14.05
	1.57 -5.95
	-4.49 12.97
	3.30 -8.03
	-4.42 12.29
	2.59 -6.62
	0.34 -2.32
	-4.07 9.34
	-1.65 4.50
	0.89 -3.30
	5.75 -8.72
	2.37 -7.03
	4.22 -9.50
	-3.73 12.17
	-6.30 14.55
	-4.66 10.34
	1.66 -5.84
	-2.72 8.09
	-0.04 -0.67
	-5.65 14.08
	3.85 -8.11
	-1.36 2.59
	-1.09 2.25
	0.08 1.28
	-3.34 9.96
	-0.70 0.27
	-4.37 14.08
	4.43 -9.30
	1.33 -3.51
	0.52 -1.77
	-5.21000003814697 12
	-5.55 13.83
	-2.35 5.94
	-3.52 9.45
	-3.02 8.75
	-1.58 3.03
	0.35 -1.43
	-2.52 6.25
	-2.81 7.26
	-0.89 0.31
	-0.51 1.33
	-0.97 2.45
	1.02 -1.18
	-2.80 6.61
	-5.04 11.84
	-0.36 1.14
	-0.94 1.09
	-3.44 8.43
	-4.96 13.40
	4.50 -9.26
	-2.92 7.75
	-0.17 -0.09
	-5.01 13.20
	4.05 -7.81
	-4.95 13.50
	-4.71 11.68
	-2.66 10.70
	1.51 -4.97
	2.55 -7.07
	-2.92 7.67
	-4.89 13.22
	0.02 -0.64
	3.23 -7.27
	0.45 -2.07
	0.09 -0.74
	-1.02 1.69
	-4.89 12.71
	4.25 -7.92
	4.34 -7.43
	-1.10 2.47
	-4.11 12.11
	-1.24 1.84
	2.80 -6.51
	1.87 -4.98
	1.16 -2.98
	-4.53 14.56
	-2.66 7.23
	0.75 -3.28
	0.52 -0.79
	-3.67 10.84
	-4.10 14.95
	2.85 -7.75
	-0.17 0.77
	-3.60 11.07
	-1.67 5.99
	-0.80 4.08
	-2.83 9.06
	2.88 -6.71
	-1.44 2.42
	-1.21 3.03
	-2.95 8.89
	-3.26 11.55
	2.10 -6.69
	-4.13 12.78
	-1.13 1.47
	6.25 -11.72
	-0.55 2.17
	-0.21 -0.47
	-0.03 -0.61
	-3.21 8.54
	5.07 -11.81
	-2.87 6.82
	3.88 -9.85
	0.78 -2.97
	4.69 -10.41
	-2.69 7.62
	1.15 -4.85
	-5.23 10.23
	5.80 -12.37
	-4.37 11.32
	-2.13 5.77
	3.54 -7.32
	4.47 -8.18
	-2.89 6.86
	-2.74 8.39
	2.46 -7.43
	-1.23 3.98
	1.59 -5.13
	2.07 -5.71
	1.63 -5.28
	0.81 -2.96
	-4.38 10.42
	4.93 -11.42
	-0.16 -0.60
	4.32 -8.19
	2.81 -6.89
	-0.01 -0.60
	4.80 -8.47
	1.22 -5.65
	1.03 -5.40
	2.77 -7.42
	-4.16 13.64
	0.59 -0.46
	-0.35 -0.84
	-0.15 -0.50
	2.49 -6.72
	2.44 -5.58
	5.85 -11.61
	4.30 -9.55
	0.63 -3.42
	-3 8.51000022888184
	-0.21 -1.15
	2.50 -7.19
	0.12 -0.52
	1.76 -5.66
	-4.09 13.27
	3.35 -7.76
	0.64 -3.39
	-7.10 12.76
	-1.49 2.62
	-5.42 17.03
	4.54 -9.42
	2.52 -6.12
	0.04 -1.47
	-4.27 12.58
	-5.78999996185303 13
	2.76 -7.34
	0.07 -0.80
	1.53 -6.50
	-2.92 10.74
	0.49 -0.42
	-4.81 12.73
	-3.28 10.21
	-4.82 14.47
	-1.93 4.69
	1.79 -5.35
	5.74 -10.46
	-0.79 0.83
	0.82 -1.93
	6.08 -9.32
	-1.86 4.08
	-3.60 10.90
	-4.94 13.98
	-3.92 7.84
	-0.87 2.21
	0.78 -3.57
	4.37 -9.12
	-4.33 12.72
	-2.51 6.68
	1.85 -5.86
	4.19 -11.01
	-0.58 2.52
	-6.30 12.58
	3.68 -8.04
	-1.06 1.40
	-5.60 12.95
	-0.11 -0.94
	3 -6.8600001335144
	7.03 -13.97
	-1.60 5.97
	5.17 -10.98
	-2.61 5.40
	3.91 -11.41
	0.44 -1.45
	-0.87 1.31
	-3.69 8.39
	4.11 -9.64
	4.30 -9.04
	3.92 -8.29
	5.17 -11.30
	2.23 -5.67
	-1.28 4.21
	0.36 -1.51
	-1.47 6.14
	1.72 -6.29
	0.99 -2.83
	-4.11 10.81
	-1 2.25999999046326
	-1.31 2.05
	2.71 -6.96
	2.61 -5.52
	4.69 -9.48
	4.70 -11.44
	-2.47 9.45
	-0.75 0.58
	2.21 -6.92
	-2.66 6.31
	2.83 -7.43
	1.38999998569489 -6
	5.35 -10.21
	-2.85 8.38
	2.87 -6.75
	-1.38 4.13
	0.85 -2.58
	-2.10 4.03
	-0.88 0.88
	-2.80 8.42
	-4.85 11.30
	0.46 -1.60
	4.72 -12.24
	-1.07 2.42
	-1.28 4.41
	4.60 -8.14
	-5.34 12.50
	0.96 -2.62
	3.85 -9.58
	-5.95 12.79
	-1.86 5.66
	4.17 -8.46
	-1.53 2.56
	-1.85 4.81
	-1.40 2.01
	-1.09 2.67
	1.61 -4.64
	-2.33 6.82
	-2.61 7.62
	0.86 -1.94
	1.73 -4.28
	-5.89 15.28
	3.42 -7.53
	-5.46 15.83
	-1.98 5.10
	1.31 -4.44
	-2.04999995231628 5
	-1.68 3.16
	1.03 -2.66
	3.90 -9.21
	3.05 -9.02
	-1.35 4.09
	4.01 -8.19
	-4.99 13.44
	-0.53 -0.04
	-5.31 16.96
	0.95 -2.44
	0.03 -0.83
	3.41 -7.50
	-1.84 3.78
	0.20 -0.80
	1.30 -5.01
	0.84 -2.88
	-1.07 1.84
	-3.82 10.55
	3.72 -7.50
	-1.91 4.33
	-0.53 0.60
	-4.63 12.52
	1.48 -5.12
	-2.70 5.59
	-0.73 2.14
	6.87 -12.48
	4.22 -10.07
	-1.57 2.86
	-2.28 5.63
	4.97 -10.47
	-3.66 11.43
	4.43 -8.15
	4.13 -10.80
	2.05 -6.74
	4.41 -9.17
	0.81 -3.15
	-1.28 2.82
	0.42 -2.38
	-2.01 5.52
	-7.28 13.71
	-2.82 9.99
	-3.63 13.58
	1.59 -4.62
	-0.35 2.94
	2.97 -7.09
	-3.80 9.37
	4.04 -8.98
	-0.22 0.53
	-1.72 3.24
	-1.29 4.74
	-2.90 9.27
	0.17 0.07
	0.31 -1.72
	2.27 -7.23
	2.95 -6.82
	-3.90 10.45
	-1.71 3.31
	-3.42 10.49
	4.02 -9.19
	1.90 -5.19
	0.41 -1.98
	-0.38 0.40
	-1.88 3.53
	-5.79 10.91
	-0.22 0.52
	-4.01 13.22
	2.38 -7.51
	0.62 -2.15
	3.10 -7.12
	0.57 -1.81
	2.02 -5.32
	-0.84 2.54
	-5.08 13.99
	-2.94 7.22
	3.25 -7.24
	-5.68 13.57
	3.28 -7.95
	-5.52 12.91
	5.96 -11.28
	1.06 -2.50
	-2.30 6.18
	-0.47 -0.48
	-1.59 3.50
	0.84 -1.53
	4.97 -9.39
	-4.46 12.15
	0.47 0.61
	2.82 -8.15
	-0.71 0.66
	-2.77 6.62
	6.53 -11.68
	2.10 -6.88
	2.06 -6.06
	0.78 -3.53
	-2.58 9.99
	-3.86 12.84
	4.26 -7.88
	5.44 -10.63
	-2.73 10.94
	0.79 -2.94
	-1.92 2.81
	0.17 -0.70
	3.31 -7.13
	-3.47 8.62
	0.37 -1.44
	0.87 -2.27
	-4.93 13.09
	-1.45 3.24
	-3.41 9.41
	-2.17 8.35
	-0.57 0.52
	2.75 -6.45
	3.27 -6.53
	5.38 -10.24
	-2.95000004768372 8
	1.08 -5.53
	-2.12 3.81
	-2.76 9.08
	-3.82 11.86
	-3.83 11.53
	3.43 -8.43
	0.68 -1.87
	5.05 -10.07
	-2.73 6.45
	-1.92 5.01
	-2.20 4.59
	-5.21 16.19
	-1.64 2.93
	-3.56 9.43
	-0.64 0.46
	1.08 -4.43
	6.56 -11.66
	-1.24 2.04
	-2.53 6.20
	-3.16 10.80
	3.89 -7.80
	-3.37 8.17
	-1.88 4.60
	4.24 -8.81
	0.18 -1.59
	-0.64 1.55
	-1.30 5.64
	-1.94 4.19
	-5.58 11.56
	1.53 -2.53
	-3.32 10.75
	-0.40 1.23
	-2.08 5.91
	-3.26 10.03
	-0.83 1.52
	-2.65 9.16
	-4.59 11.86
	3.99 -8.71
	1 -2.60999989509583
	4.70 -9.38
	2.24 -7.67
	0.13 -0.53
	0.72 -2.28
	-6.89 13.09
	1.58 -3.47
	2.09 -6.77
	-1.38 2.77
	4.25 -7.88
	-3.08 8.12
	3.98 -8.10
	-1.57 2.94
	-4 12.8500003814697
	0.54 -1.84
	-4.54 14.01
	2.03 -5.04
	-2.73 6.50
	-1.11 1.46
	1.60 -5.50
	4.64 -9.94
	5.62 -11.58
	-1.58 2.58
	-4.38 13.06
	-2.44 7.67
	-1.60 3.51
	-1.05 1.12
	-2.30 4.53
	1.16 -3.70
	-3.59 11.64
	2.60 -7.56
	4.68 -10.15
	1.05 -2.60
	5.86 -11.59
	-2.48 8.72
	-0.24 -0.38
	4.82 -10.06
	2.36 -6.11
	1.20 -5.22
	-1.61 4.11
	2.02 -6.49
	-1.13 3.01
	0.80 -3.69
	-1.44 3.16
	-4.89 13.57
	-4.97 11.95
	6.36 -9.74
	0.54 -2.66
	6.73 -11.06
	-1.26 3.81
	-3.57 9.65
	-5.67 12.54
	-4.62 9.73
	-5.62 14.81
	-2.95 8.71
	-3 8.86999988555908
	-3.73 12.30
	-1.37 2.30
	0.39 -0.23
	4.16 -10.42
	-4.82 13.36
	-1.88 6.66
	-6.13 12.74
	4.10 -7.70
	3.71 -8.60
	-3.56 11.11
	0.47 -2.23
	0.39 -1.33
	4.41 -8.18
	4.26 -8.60
	6.19 -11.85
	5.98 -10.34
	-5.06 15.89
	-4.56 14.74
	0.59 -2.59
	1.26 -4.15
	1.90 -4.97
	0.30 -1.12
	1.37 -4.33
	-0.26 -0.70
	-2.04 6.61
	4.83 -9.88
	-1.89 4.21
	5.79 -10.35
	1.04 -3.18
	-1.42 3.44
	-2.65 7.87
	-1.51 2.46
	-3.11 11.32
	3.69 -8.54
	-0.21 -0.06
	-2.24 4.15
	-3.07 12.01
	3.51 -7.88
	1.68 -6.28
	1.44 -4.24
	1.27 -5.53
	-4.19 10.81
	2.30 -5.21
	-2.61 7.16
	4.63 -10.51
	-1.71 7.46
	-2.22 6.65
	-5.83 17.15
	-3.04 9.22
	-0.91 0.95
	3.90 -8.38
	0.63 -2.27
	-2.62 6.38
	-3.79 11.21
	-3.36 9.16
	1.37 -5.08
	0.87 -4.14
	3.05 -8.41
	-2.50 6.42
	-3.80 11.90
	-1.18 2.50
	1.18 -4.40
	-2.93 7.26
	4.88 -8.81
	0.53 -2.50
	-2.17 4.67
	-3.06 11.45
	-0.65 2.19
	-3.27 9.75
	-0.52 1.01
	3.94 -10.49
	-0.86 3.98
	0.95 -1.70
	-1.56 3.69
	-1.51 4.08
	1.26 -5.52
	-1.16 2.01
	0.43 -1.85
	3.62 -8.39
	-3.71 9.55
	-3.21 11.10
	4.29 -8.64
	-3.86 10.69
	-0.68 0.24
	-3.48 10.53
	-1.54 4.30
	-6.09 12.48
	-4.42 11.66
	2.72 -9.15
	-2.17 5.17
	5.30 -10.16
	-0.39 0.37
	2.50 -5.68
	-2.41 7.74
	2.80 -7.58
	-1.10 1.37
	2.76 -6.14
	-4 10.4200000762939
	5.49 -9.14
	-4.12 11.09
	-2.02 7.04
	3.85 -7.70
	-1.43 2.29
	-3.92 12.34
	-3.55 9.32
	0.82 -2.10
	6.96 -12.81
	-3.25 12.41
	3.01 -7.23
	-3.5 11
	2.17 -7.88
	-5.07 14.44
	-5.30 10.93
	-3.38 9.89
	2.33 -6.45
	-1.32 2.43
	3.45 -8.75
	1.79 -6.14
	-3.72 12.30
	-4.67 16.01
	-5.48 13.71
	0.50 -2.12
	-1.85 5.52
	1.77 -5.57
	-0.72 1.94
	4.60 -9.45
	-5.48 12.52
	3.69 -8.19
	-5.46 16.46
	-4.11 9.93
	-4.85 13.58
	3 -6.6399998664856
	-3.12 7.95
	1.01 -1.94
	4.28 -7.85
	-3.86 13.38
	-1.37 3.52
	1.99 -6.03
	-0.33 -0.10
	0.55 -0.33
	-1.56 2.91
	-2.30 6.54
	1.10 -2.10
	-5.88 10.77
	0.80 -3.04
	-6.33 12.88
	-0.85 1.22
	0.04 -0.60
	0.85 -3.49
	2.34 -6.15
	3.96 -8.21
	3.45 -7.24
	-3.56 11.07
	-1.38 2.02
	2.84 -6.57
	-1.20 3.77
	-0.0199999995529652 0
	-2.43 5.34
	3.01 -5.70
	-4.02 8.71
	4.25 -8.31
	-2.59 7.76
	0.41 -1.68
	-1.27 1.66
	0.41 -2.19
	-3.77 9.39
	-2.24 6.63
	1.28 -5.26
	2.43 -6.16
	1.14 -2.59
	4.80 -9.04
	-5.20 12.68
	6.56 -11.96
	4.25 -7.78
	0.55 -1.71
	4.93 -8.87
	7 -13.0200004577637
	-1.02 2.34
	4.39 -8.36
	0.52 -1.97
	-4.70 12.31
	-1.91 4.95
	-5.91 12.84
	-2.63 7.06
	-2.75 7.57
	-6.20 15.19
	-7.17 13.46
	-0.95 1.35
	5.66 -9.54
	-0.98 2.56
	-1.06 2.40
	6.41 -11.48
	-5.93 15.09
	-2.39 6.59
	0.11 -1.14
	-5.06 11.11
	0.60 -1.90
	-2.34 7.10
	-2.11 6.12
	6.95 -12.96
	0.54 -3.06
	2.73 -6.65
	-0.57 1.26
	4.39 -8.99
	-4.04 12.54
	-3.31 10.18
	2.89 -7.06
	1.19 -3.76
	-5.66 12.23
	2.34 -6.46
	-4.67 16.51
	-2.77 7.65
	-1.36 1.44
	-5.50 16.39
	2 -5.65999984741211
	-2.41 6.90
	-2.95 9.27
	-0.21 0.12
	1.16 -4.17
	-6.44 13.82
	0.27 -1.59
	0.41 -1.39
	0.61 -3.03
	3.40 -8.62
	2.24 -5.73
	-1.17 2.60
	6.52 -11.89
	-4.13 7.99
	-2.97 7.79
	1.01 -2.45
	-1.61 4.59
	0.01 -1.18
	-5.75 14.49
	1.09 -1.14
	1.20 -3.62
	0.36 -0.98
	-3.73 9.48
	-1.06 1.57
	2.92 -6.89
	1.45 -6.16
	0.18 -1.95
	3.32 -7.51
	-1.23 2.41
	1.39 -4.29
	-0.75 0.46
	-3.09 10.71
	-3.73 10.88
	0.91 -2.23
	-0.23 -0.12
	3.69 -7.83
	-0.34 -0.66
	0.28 -1.03
	1.29 -4.73
	-1.61 5.14
	-0.65 0.75
	0.41 -1.56
	-3.14 10.07
	1.13 -3.27
	-5.61 15.32
	-3.64 11.08
	6.42 -9.88
	-1.23 2.87
	5.04 -8.90
	4.29 -9.43
	-6.12 14.88
	4.17 -8.21
	-5.64 13.90
	1.14 -2.05
	1.77 -6.79
	5.84 -9.10
	4.91 -8.17
	-5.57 12.45
	-3.40 11.54
	0.24 -1.11
	-0.73 -0.22
	-2.31 5.07
	-0.74 1.68
	2.70 -7.18
	-2.96 8.15
	-0.82 1.01
	3.17 -7.17
	-2.87 9.78
	-0.60 1.03
	-1.55 5.47
	0.41 -1.46
	-3.76 11.59
	0.49 -0.82
	-3.99 10.41
	1.03 -3.23
	-5.78 17.13
	5.65 -10.96
	1.11 -1.68
	4.97 -10.34
	-1.10 1.82
	-4.94 12.20
	2.56 -6.66
	-1.23 1.91
	-1.21 1.53
	-2.30 4.30
	2.91 -7.19
	-1.09 2.37
	-2.23 7.03
	1.26 -4.27
	-3.30 8.82
	2.64 -8.17
	-3.72 11.34
	-6.79 14.67
	4.20 -8.46
	-5.58 14.96
	0.05 -0.71
	6.05 -11.70
	0.40 -2.45
	-2.60 6.16
	2.10 -6.21
	4.45 -8.49
	1.23 -3.42
	-0.92 0.45
	4.27 -8.14
	-6.06 12.93
	3.57 -10.64
	6.64 -10.61
	2.77 -5.97
	0.08 -0.59
	3.69 -8.19
	0.36 -1.14
	1.19 -5.70
	-5.79 13.86
	-1.59 6.18
	0.91 -2.39
	3.45 -7.27
	-3.17 9.75
	-0.29 -0.27
	0.38 -1.55
	-1.52 6.64
	3.13 -8.21
	1.51 -3.52
	-1.99 3.21
	-3.73 10.21
	6.63 -12.50
	0.73 -1.46
	-4.74 14.93
	3.06 -8.19
	-3.33 11.04
	5.65 -11.16
	1.96 -5.88
	-3.25 9.04
	-3.09 9.15
	-0.85 1.31
	-1.02 3.82
	4.10 -8.72
	-0.95 1.28
	4.34 -7.87
	4.85 -9.80
	-0.28 1.14
	-0.92 0.49
	-4.18 13.21
	-3.17 9.43
	-3.27 10.43
	-0.65 0.10
	0.03 0.61
	-4.42 11.42
	-0.46 0.09
	1.67 -5.70
	4.96 -10.91
	-2.32 5.92
	2.46 -7.62
	-2.14 5.06
	-3.57 12.99
	3.44 -6.51
	5.03 -9.67
	-6.83 13.72
	4.74 -9.25
	0.57 -2.52
	3.83 -7.42
	5.06 -8.82
	-7.15 14.58
	-2.15 3.71
	-2.74 6.90
	2.32 -6.44
	-0.95 2.08
	-2.45 5.70
	-1.39 2.39
	-3.05 8.77
	1.57 -5.20
	-3.83 11.84
	-2.21 6.23
	0.49 -1.15
	-1.42 3.14
	4.56 -10.16
	3.53 -9.33
	2.57 -5.61
	5.35 -10.78
	5.83 -12.66
	0.10 -1.62
	-2.28 8.37
	-0.95 2.78
	3.31 -8.33
	-4.97 14.18
	-2.71 7.73
	4.62 -7.85
	4.39 -9.55
	-1.90 5.08
	1.09 -5.40
	-2.85 7.84
	-1.83 3.85
	3.67 -7.68
	-0.55 -0.24
	-3.45 10.03
	4.07 -8.61
	-0.80 1.32
	1.61 -4.65
	-3.39 11.12
	-2.10 4.42
	-0.59 0.53
	1.36 -3.59
	0.36 -1.40
	-0.21 -0.32
	3.56 -6.70
	0.42 -0.84
	-2.71 7.23
	4.09 -9.35
	-0.86 1.63
	-6.20 12.90
	-0.70 0.66
	-1.22 2.11
	5.59 -10.18
	-3.97 13.06
	4.12 -8.91
	0.18 -0.93
	-5.26 12.32
	-1 2.4300000667572
	2.46 -6.71
	-2.35 8.82
	-3.67 8.99
	-1.87 5.63
	6.02 -9.61
	4.58 -10.75
	0.95 -2.11
	-1.14 2.95
	3.78 -9.55
	3.48 -7.67
	-2.62 7.26
	2.27 -6.44
	1.83 -4.58
	2.61999988555908 -7
	-0.90 1.60
	-1.20 2.22
	2.14 -4.02
	0 0.910000026226044
	0.59 -3.13
	2.81 -7.04
	4.97 -9.53
	3.71 -11.65
	3.71 -7.51
	-3.57 8.19
	0.86 -3.34
	-1.19 2.03
	-1.87 5.12
	-2.14 5.92
	0.11 -1.09
	5.45 -10.76
	0.02 0.71
	-1.54 2.78
	-2.61 5.56
	0.20 -1.86
	1.97 -5.48
	-3.48 10.58
	-1.99 8.38
	4.40 -11.09
	-1.58 2.74
	4.13 -7.64
	-1.79 4.11
	4.39 -9.45
	-3.01 8.49
	2.10 -7.04
	4.87 -9.31
	1.65 -5.39
	-1.58 3.33
	0.64 -2.77
	0.07 -0.76
	2.64 -6.05
	3.74 -7.25
	0.96 -3.73
	0.42 -1.91
	-4.82 12.77
	2.22 -6.38
	-3.79 13.45
	-6.05 14.20
	-1.39 5.06
	-2.56 8.58
	-0.21 1.92
	-2.69 7.68
	-0.80 1.87
	0.61 -0.74
	-0.62 0.35
	-1.95 6.19
	4.60 -8.22
	-5.77 11.25
	2.96 -7.91
	-1.95 3.26
	1.76 -4.38
	0.80 -2.31
	3.85 -7.33
	-2.25 6.79
	-4.21 9.92
	-3.80 9.60
	3.95 -8.28
	-2.17 6.23
	4.78 -8.70
	4.22 -7.97
	2.43 -7.33
	4.49 -9.51
	-1.56 5.08
	0.03 0.19
	-4.30 11.76
	0.40 -1.22
	-3.43 9.04
	-0.20 -0.63
	-2.95 8.30
	-1.37 2.72
	-2.18 6.57
	1.24 -5.02
	-0 -0.899999976158142
	2.08 -6.85
	-2.47 6.31
	-0.12 -0.37
	2.89 -6.45
	2.35 -7.81
	-2.68 8.67
	-2.88 6.95
	3.24 -6.59
	0.54 -1.86
	-4.19 15.20
	1.12 -4.13
	1.08 -3.15
	0.23 -1.06
	0.88 -3.36
	2 -7.1399998664856
	-6.15 16.17
	-2.20 5.62
	5.45 -10.29
	-0.46 -0.78
	-2.25 5.20
	0.86 -3.98
	-5.80 13.32
	0.16 -0.77
	-1.80 3.27
	-5.07 12.34
	5.12 -10.21
	-0.77 1.89
	3.43 -8.12
	1.95 -6.20
	3.93 -9.19
	2.49 -7.61
	-2.46 7.43
	4.62 -8.63
	0.57 -1.81
	-4.35 12.67
	0.62 -2.92
	-1.34 4.43
	-1.10 2.34
	-1.62 3.07
	-1.05 0.94
	2.60 -5.63
	3.96 -9.47
	-1.68 5.39
	1.57 -5.30
	3.42 -8.13
	6.42 -10.84
	-5.32 15.64
	5.59 -11.17
	1.82 -5.84
	-1.06 1.25
	-7.43 12.52
	-2.41 8.39
	-0.88 0.80
	-2.98 9.44
	2.11 -5.96
	-5.15 11.63
	0.70 -3.58
	-0.60 0.63
	5.96 -9.49
	-4.50 11.86
	-5.84 12.42
	3.37 -7.75
	-5.02 16.34
	0.98 -2.98
	0.63 -1.30
	-0.37 -0.66
	-0.12 -0.41
	2.54 -7.24
	-1.48 2.69
	6.42 -12.33
	4.94 -9.40
	-1.10 2.79
	-0.51 1.34
	3.12 -7.41
	1.87 -5.67
	-6.65 13.97
	-4.87 11.74
	-2.50 7.73
	-3.92 10.19
	0.96 -3.77
	-1.12 3.15
	2.82 -6.78
	-1.95 4.59
	-0.12 -0.46
	-1.19 2.35
	-4.38 11.47
	5.79 -8.91
	1.75 -7.48
	-1.22 2.51
	-4.36 13.85
	3.20 -9.04
	-1.30 1.60
	-5.60 11.70
	-3.24 8.63
	-3.01 10.02
	3.02 -6.01
	1.82 -6.05
	-1.08 4.51
	-0.85 0.80
	4.18 -8.15
	-2.10 6.27
	-3.88 9.91
	-0.52 1.03
	-1.12 3.38
	4.82 -8.20
	-1.65 4.57
	0.59 -1.77
	2.82 -6.35
	3.74 -8.25
	-0.35 -0.69
	5.70 -9.93
	4.03 -9.06
	-1.67 7.46
	1.41 -2.53
	4.96 -9.90
	-2.30 4.73
	0.09 -0.71
	1.34 -4.44
	0.19 -1.88
	0.23 -0.79
	-1.22 3.08
	-3.09 9.23
	-1.11 2.41
	-0.03 0.38
	4.58 -9.16
	0.48 -2.55
	3.91 -8.27
	-1.24 2.43
	0.27 -0.96
	2.09 -6.04
	4.85 -7.66
	-1.83 5.48
	-6.27 12.27
	-2.8199999332428 9
	5.21 -9.16
	-3.13 8.56
	1.06 -3.06
	1 -4.84000015258789
	-4.37 11.62
	-1.09 2.27
	-4.03 11.51
	0.92 -3.79
	4.40 -12.32
	0.04 -0.47
	-5.52 12.83
	-0.30 -0.45
	-4.01 11.70
	-0.76 2.08
	3.75 -9.12
	5.88 -11.61
	3.10 -7.91
	2.75 -8.54
	-0.91 1.85
	-0.76 0.75
	-2.66 7.42
	3.08 -8.52
	4.58 -9.82
	0.16 -0.81
	-1.70 4.91
	4.20 -8.48
	5.59 -10.29
	-3.39 10.59
	-1.61 1.83
	4.42 -8.65
	3.57 -6.92
	-5.30 13.02
	0.62 -0.92
	-0.33 1.91
	-2.79 7.03
	-1.18 2.51
	-4.26 12.29
	-2.88 7.59
	-0.22 0.52
	-0.98 1.61
	-3.22 7.50
	1.90 -5.64
	-4.12 11.56
	0.75 -2.64
	4.16 -8.08
	-1 2.0699999332428
	-3.30 10.74
	4.21 -8.11
	2.54 -6.05
	-0.49 0.59
	-3.96 8.72
	-0.64 -0.14
	0.46 -1.22
	5.08 -9.54
	3.65 -7.62
	0.05 -0.91
	-4.33 12.60
	-1.32 2.69
	-0.81 0.68
	4.33 -9.68
	-1.29 3.04
	1.20 -3.91
	4.11 -7.86
	4.47 -9.91
	3.36 -6.86
	-0.43 -0.58
	2.18 -6.47
	-3.47 8.72
	0.80 -3.61
	0.58 -2.14
	-5.53 10.49
	-1.76 3.58
	-3.50 7.10
	-0.89 1.49
	0.88 -2.15
	-4.23 9.83
	-0.90 1.87
	4.48 -11.43
	-5.88 18.13
	-0.53 1.31
	3.92 -9.84
	-2.22 5.72
	1.62 -5.37
	-0.95 4.93
	5 -12.25
	1.83 -5.02
	-2.74 8.92
	5.94 -10.96
	2.67 -6.35
	-5.49 17.33
	0.37 -1.69
	-3.75 9.94
	-1.42 1.85
	1.64 -5.65
	-1.49 3.81
	6.28 -9.53
	5.74 -11.35
	-2.43 7.05
	4.31 -9.05
	0.63 -0.17
	-1.60 2.80
	4.73 -10.55
	-3.69 9.44
	-0.04 -0.09
	0.06 -1.61
	-4.67 14.04
	-1.76 5.16
	4.81 -9.62
	-2.61 5.91
	3.07 -5.72
	-3.13 8.82
	0.02 -1.15
	4.94 -10.22
	-2.38 6.43
	0.26 -0.95
	2.22 -4.86
	0.91 -2.29
	-2.02 4.11
	3.14 -8.90
	-0.04 -1.44
	-1.90 4.10
	-4.20 11.26
	2.87 -7.38
	-4.22 11.13
	3.41000008583069 -8
	5.20 -10.84
	4.94 -9.77
	-6.14 14.55
	-1.23 2.41
	7.44 -11.23
	-5.52 18.13
	-5.49 15.75
	-1.08 2.18
	-5.33 12.75
	0.14 0.05
	5.23 -10.34
	3.43 -6.62
	-5.58 13.61
	3.44 -7.85
	-5.42 14.06
	-5.44 13.58
	5.92 -10.17
	-2.45 6.50
	-5.82 15.36
	0.12 -1.15
	-4.25 11.58
	3.92 -8.25
	-4.68 10.21
	-2.34 7.19
	-1.47 3.80
	-1.39 2.14
	0.28 -0.80
	-1.98 3.75
	3.51 -8.10
	-1.23 2.92
	0.82 -2.91
	-2.06 5.42
	-0.02 -0.98
	1.43 -3.83
	6.45 -11.70
	-1.61 3.28
	-3.95 11.79
	1.75 -5.09
	-1.69 4.08
	-1.39 1.96
	1.41 -5.66
	4.35 -9.25
	1.32 -4.55
	-5.62 13.82
	4.92 -9.59
	-1.97 5.28
	0.97 -3.79
	0.07 -0.58
	5.68 -10.94
	-0.55 0.68
	-0.60 0.31
	0.33 -1.85
	7.02 -12.30
	-4.77 15.27
	3.35 -6.77
	4.51 -8.57
	0.68 -2.08
	-3.08 9.41
	2.52 -7.23
	-1.74 4.85
	-2.78 6.89
	-2.15 4.50
	-3.25 9.50
	-0.65 1.81
	1.82 -6.76
	-2.69 6.54
	-0.43 -0.23
	1.78 -6.11
	-5.10 11.18
	-4.35 10.26
	-1.04 2.28
	1.01 -2.14
	-1.85 5.67
	-0.67 0.31
	0.08 -0.71
	-1.99 2.84
	-3.41 10.38
	-1.34 2.86
	-1.14 2.47
	3.50 -8.63
	-1.40 4.46
	-4.46 12.56
	-0.12 -1.18
	-4.34 10.98
	1.11 -5.05
	0.97 -3.83
	5.71 -9.66
	0.17 0.20
	3.56 -7.55
	0.13 -0.32
	-4.80 13.38
	3.12 -7.33
	-4.85 12.18
	-1.45 2.77
	3.18 -7.68
	-2.36 4.62
	3.74 -9.08
	-3.43 8.40
	-0.36 0.58
	-1.71 3.14
	-2.97 7.11
	1.33 -5.11
	0.04 0.17
	-0.55 0.45
	4.28 -9.21
	4.06 -9.09
	2.03 -4.91
	-0.79 0.71
	1.58 -5.82
	-1.43 3.82
	-2.06 6.32
	5.48 -9.05
	-0.89 0.91
	-4.50 14.73
	3.71 -8.31
	-4.5 16
	0.01 -0.74
	3.40 -9.04
	-1.74 4.39
	-1.03 4.41
	5.49 -11.06
	1.56 -5.86
	4.85 -9.50
	-5.56 12.23
	5.10 -10.24
	0.49 -1.29
	3.57 -7.30
	-4.37 11.62
	4.51 -9.39
	-0.55 0.09
	0.44 0.02
	-2.21 5.10
	2.53 -7.01
	1.72 -5.51
	-1.42 4.06
	0.24 -0.84
	-2.10 5.64
	-3.98 12.36
	2.72 -6.31
	2.44 -7.01
	3.74 -7.01
	-5.16 11.84
	4.32 -9.45
	-4.46 13.34
	-1.78 5.37
	0.75 -2.48
	-1.41999995708466 5
	2.52 -6.17
	-1.28 3.44
	-4.52 14.88
	-4.96 13.84
	6.09 -12.01
	-0.46 2.90
	-3.75 11.41
	-0.69 0.74
	5.72 -10.56
	-4.41 14.04
	0.44 -2.04
	-2.74 8.54
	-4.23 11.77
	5.93 -8.60
	2.13 -6.74
	0.18 -1.89
	0.04 0.53
	3.67 -8.78
	-3.58 12.13
	-0.18 -0.67
	-3.33 9.86
	4.27 -9.61
	0.43 -2.67
	0.58 -2.14
	5.64 -10.40
	-5.11 16.22
	0.48 -1.61
	0.40 -1.84
	4.41 -7.64
	1.64 -3.97
	-6.89 12.36
	-2.63 9.93
	-0.49 0.59
	-2.45 9.03
	-3.64 7.25
	-1.45 3.33
	1.78 -6.94
	3.92 -9.26
	-4.65 14.20
	2.96 -6.54
	4.66 -8.44
	1.94 -6.94
	-1.24 2.96
	-0.21 -0.08
	-0.16 -0.83
	1.02 -3.63
	-5.04 14.85
	6.10 -12.32
	2.41 -7.42
	4.38 -8.64
	0.67 -2.69
	-4.74 14.66
	2.46000003814697 -6
	2.51 -6.58
	4.36 -8.55
	0.27 -0.95
	4.60 -9.76
	-5.95 13.31
	1.98 -7.10
	-2.28 6.30
	0.52 -1.39
	0.67 -3.09
	-2.17 4.05
	-0.64 1.77
	1.09 -3.85
	-0.81 1.24
	5.70 -10.62
	0.90 -2.96
	5.43 -10.09
	-3.27 11.38
	3.97 -9.48
	5.30 -9.48
	-4.42 11.98
	-1.11 2.36
	-0.44 0.56
	3.50 -6.71
	4.40 -12.57
	4.03 -8.07
	1.03 -4.25
	-0.22 -0.81
	-5.13 14.99
	-3.75 10.52
	-0.47 1.89
	0.66 -3.13
	1.24 -3.03
	-5.02 12.67
	-0.86 1.72
	-3.26 8.87
	2.28 -7.20
	-4.02 10.47
	-5.30 15.40
	1.68 -4.84
	5.83 -10.62
	3.57 -8.80
	-4.85 14.14
	0.01 -1.26
	2.98 -7.97
	2.57 -6.10
	0.71 -1.74
	5.51 -9.75
	5.89 -10.30
	-3.38 10.01
	-3.66 11.84
	-1.79 3.43
	-5.56 15.71
	0.13 -1.96
	-0.98 1.75
	-1 2.83999991416931
	-1.79 4.33
	0.89 -2.27
	2.33 -6.79
	5.51 -10.09
	0.15 -0.88
	-4.29 11.86
	-1.60 2.98
	0.77 -2.73
	0.65 -2.25
	-1.76 4.66
	-4.51 10.78
	-5.19 10.14
	-0.91 1.75
	-3.05 7.75
	-2.91 7.46
	0.11 -1.49
	-4.96 13.40
	-3.04 7.95
	1.89 -5.97
	-3.93 10.12
	0.45 -1.53
	-2.41 7.65
	-0.44 0.47
	-3.48 8.51
	-2.91 8.07
	-1.28 1.75
	1.01 -2.31
	1.18 -2.82
	0.07 -1.68
	1.35 -4.99
	2.56 -7.65
	-0.61 0.55
	-1.03 1.22
	-3.34 7.92
	-4.64 10.93
	-2.93 10.53
	-0.09 -1.23
	-1.79 4.16
	0.39 -2.39
	4.38 -8.34
	3.01 -7.73
	-2.82 6.80
	-1.37 3.50
	-2.48 6.26
	2.48 -7.79
	-0.41 0.01
	2.78 -7.37
	0.46 -0.99
	3.98 -8.67
	-3.92 8.57
	0.56 -0.79
	-2.46 6.01
	3.46 -7.73
	-4.24 11.86
	-1.93 4.98
	4.94 -8.44
	-2.64 6.65
	-3.92 12.09
	-4.92 16.35
	5.78 -11.23
	-3.25 9.49
	-0.42 1.09
	1.40 -4.65
	-3.94 12.19
	-2.58 6.67
	-1.55 3.68
	-0.76 1.04
	0.46 -1.46
	5.46 -11.41
	-4.58 13.15
	-4.52 13.59
	0.27 0.19
	-4.56 12.10
	-0.56 2.15
	-5.81 13.96
	-1.13 2.20
	2.95 -6.81
	-2.03 4.93
	-2.06 5.78
	0.39 -1.09
	2.59 -7.16
	5.09 -10.03
	-1.51 3.24
	2.04 -5.39
	2.81 -6.88
	4.13 -7.57
	-0.50 2.54
	4.29 -9.69
	-3.55 11.58
	-5.06 11.85
	5.30 -11.03
	4.16 -9.41
	4.21 -11.14
	2.57 -5.90
	6.15 -12.64
	3.79 -8.40
	-0.43 0.98
	-4.39 14.10
	1.51 -3.70
	1.36 -5.02
	5.19 -12.11
	2.10 -5.59
	4.06 -8.35
	3.69 -9.04
	-2.45 9.87
	1.62 -7.14
	-0.26 -0.42
	-0.29 -0.90
	4.32 -9.07
	-1.44 2.10
	-3.93 10.30
	1.12 -3.68
	-2.30 4.52
	-1.55 4.18
	1.81 -5.96
	-5.78 13.54
	3.46 -7.41
	6.43 -11.60
	-3.22 7.76
	4.35 -8.52
	4.38 -8.64
	-4.20 11.61
	-0.98 1.49
	-5.79 12.33
	3.77 -8.61
	1.16 -2.36
	-1.70 3.66
	0.91 -1.63
	-2.23 6.36
	2.47 -5.99
	-1.22 2.50
	3.44 -8.06
	-4.09 10.14
	1.27 -3.54
	-3.51 8.77
	0.74 -0.50
	-1.38 2.75
	0.80 -2.27
	3.23 -7.58
	0.16 -1.98
	-0.33 0.37
	-5.22 12.04
	3.23 -8.80
	-4.39 10.71
	1.21 -2.36
	0.59 -3.11
	-3.64 9.57
	-2.47 7.98
	0.96 -2.80
	1.39 -3.89
	-4.32 11.50
	-5.09 11.88
	0.15 -0.87
	0.41 -2.20
	-4.14 10.47
	-0.33 -0.11
	-0.64 2.84
	-0.72 0.30
	3.32 -8.31
	-3.24 9.30
	1.85 -5.87
	-2.56 7.14
	-4.59 9.62
	4.16 -10.16
	-2.48 6.23
	-2.92 9.43
	-2.93 7.37
	5.32 -12.87
	-4.20 12.69
	5.39 -10.07
	-5.86 12.46
	-0.74 0.01
	-2.95 10.26
	-1.16 2.52
	1.57 -3.45
	-2.30 6.71
	7.49 -14.38
	0.04 -0.48
	-1.52 2.97
	6.15 -11.09
	5.12 -10.55
	0.55 -2.75
	-1.51 2.95
	4.44 -11.17
	2.12 -6.70
	-3.35 9.26
	-2.18 4.89
	-1.48 3.06
	-2.01 4.21
	-2.53 7.28
	1.26 -2.95
	2.55 -7.75
	-1.30 1.78
	6.49 -11.34
	-6.02 17.55
	4.06 -9.26
	1.59 -4.33
	4.44 -8.14
	-1.41 3.77
	-5.78 14.24
	-1.89 3.58
	0.40 -0.12
	-0.55 2.06
	5.09 -10.04
	-1.64 4.84
	-5.24 11.56
	6.89 -12.87
	0.50 -2.56
	-4.56 9.91
	-0.76 -0.20
	2.30 -5.79
	5.46 -9.21
	-0.06 -0.09
	3.48 -6.96
	-4.24 12.46
	5.27 -12.11
	0.07 -0.54
	-0.76 0.52
	2.59 -6.46
	5.35 -9.94
	-6.12 13.43
	2.83 -6.45
	4.47 -11.02
	-1.14 1.16
	-4.52 12.02
	-0.84 0.81
	-4.48 10.32
	0.28 -0.48
	4.57 -7.82
	-0.54 0.01
	4.26 -10.82
	2.69 -5.71
	-3.54 12.58
	-1.78 5.56
	-4.48 11.97
	-6.80 13.26
	-3.87 10.90
	-2.48 7.03
	-4.19 12.05
	-2.44 6.46
	-5.98 13.16
	-4.91 10.50
	-4.96 12.97
	-3.80 9.91
	-5.91 14.04
	-0.69 0.47
	1.83 -5.60
	-3.22 8.78
	0.38 -2.17
	0.25 -0.44
	-2.14 9.38
	-1.16 2.26
	5.06 -9.60
	-2.97 8.68
	-4.11 12.82
	-4.68 12.48
	-1.02 2.35
	-1.43 2.58
	0.08 -0.18
	3.67 -7.41
	1.56 -5.57
	-4.44 14.53
	0.08 -1.70
	-0.64 1.25
	-4.71 13.17
	-4.32 10.64
	-2.47 8.10
	-2.43 6.53
	2.02 -6.75
	0.69 -2.23
	-2.93 7.31
	-0.10 -0.04
	-0.44 0.07
	-1.28 2.62
	5.03 -9.76
	1.06 -4.49
	5.88 -10.37
	0.03 -1.25
	-1.68 5.27
	1.66 -3.21
	0.76 -2.87
	2.81 -6.31
	-0.52 0.10
	-4.85 11.64
	-3.73 11.23
	-2.74 8.36
	-0.58 1.62
	3.89 -9.27
	0.51 -0.26
	-1.99 6.35
	4.74 -9.72
	6.76 -10.09
	-1.12 2.30
	6.04 -11.40
	0.95 -2.50
	-0.78 1.15
	-2.26 10.35
	-1.25 3.78
	7.03 -13.03
	1.51 -4.62
	2.76 -6.95
	0.69 -2.90
	-0.66 0.43
	1.91 -6.03
	-0.93 2.29
	3.43 -8.52
	4.53 -8.74
	2.31 -6.55
	1.82 -4.60
	-3.07 10.82
	-0.72 0.25
	1.68 -5.16
	0.82 -3.61
	-1.63 4.66
	-2.44 7.70
	3.51 -7.35
	4.65 -9.58
	-0.93 3.62
	1.34 -4.76
	3.36 -8.31
	-1.35 5.15
	-3.23 8.71
	-2.61 5.24
	-2.27 6.46
	-2.67 6.85
	0.50 -2.35
	-3.98 11.34
	-1.52 2.40
	-6.03 13.30
	-2 4.57999992370605
	-1.11 2.59
	-3.05 8.18
	-3.90 10.42
	5.85 -10.76
	3.61 -9.53
	0.11 -1.28
	-0.80 1.35
	-2.23 5.81
	-1.09 1.80
	5.41 -8.80
	-1.71 4.83
	1.86 -6.71
	0.60 -1.93
	0.71 -1.20
	4.50 -11.23
	4.06 -8.41
	-3.88 12.02
	-5.64 14.84
	1.48 -3.57
	-3.74 7.24
	-3.34 11.48
	0.99 -2.83
	-0.18 0.80
	-4.96 13.97
	0.04 -0.35
	-1.34 3.14
	0.43 0.25
	-3.75 10.30
	1.03 -2.91
	-0.82 0.62
	-0.11 -0.80
	-3.96 11.50
	-4.24 10.75
	-6.32 13.01
	3.37 -8.39
	2.19 -7.03
	-0.01 -1.43
	-4.39 11.48
	-1.78 4.40
	2.21 -6.26
	0.41 -2.10
	0.59 -1.66
	0.57 -1.16
	-0.88 0.74
	0.17 -2.02
	-1.55 3.92
	1.31 -4.79
	0.62 -0.64
	3.37 -7.19
	-5.96 13.77
	1.07 -3.43
	2.09 -6.78
	-0.87 0.59
	0.18 0.72
	-0.82 0.43
	0.45 -1.47
	-3.10 7.86
	-6.58 13.27
	-1.84 3.83
	-4.11 10.67
	-3.49 11.91
	-1.65 3.53
	-3.02 8.74
	-3.70 11.44
	-1.24 3.35
	3.78 -7.27
	-0.29 -0.02
	3.99 -8.72
	5.08 -9.67
	3.51 -8.10
	-0.50 -0.14
	4.45 -8.96
	3.36 -8.76
	-7.43 14.54
	-4.18 13.58
	-4.25 11.50
	-4.65 12.74
	4.50 -8.76
	2.92 -7.36
	0.27 -0.70
	5.20 -12.09
	-3.36 8.91
	-1.47 3.47
	2.63 -7.14
	0.06 -1.21
	7.04 -13.13
	2.59 -6.54
	-1.93 5.60
	-4.85 12.16
	4.10 -8.65
	0.07 -0.44
	5.85 -12.75
	1.77 -5.40
	-2.13 4.42
	-2.71 7.12
	-4.82 10.73
	-2.04 3.51
	3.40 -7.55
	-5.35 10.55
	5.10 -10.90
	-4.47 15.98
	5.06 -11.37
	4.48 -13.23
	1.14 -4.15
	-2.41 6.90
	-3.95 13.84
	-2.13 5.29
	3.22 -8.11
	-3.77 10.54
	-3.80 11.77
	2.88 -8.17
	7.32 -12.28
	-5.46 15.47
	5.15 -9.29
	0.47 -0.12
	2.89 -6.45
	-5.03 14.12
	-1.82 4.73
	3.73 -6.72
	6.81 -12.22
	2.66 -6.65
	2.51 -5.66
	-1.20 1.46
	-2.62 9.56
	1.32 -4.84
	-3.19 9.82
	-2.44 9.23
	-2.37 7.47
	0.57 -1.56
	-1.03 1.42
	-0.55 0.08
	-1.22 3.61
	0.85 -2.55
	0.96 -4.34
	-3.13 8.29
	-1.27 1.69
	4 -8.8100004196167
	0.49 -2.09
	0.14 -2.17
	-4.65 12.48
	-1.31 4.83
	5.48 -9.08
	-2.08 3.63
	1.46 -4.11
	-1.90 3.85
	-2.06 4.71
	-0.90 1.69
	0.29 -0.24
	-0.98 3.18
	-5.52 15.25
	-0.99 1.42
	-5.96 13.51
	1.18 -2.27
	-4.42 14.23
	-2.23 6.01
	1.45 -4.63
	3.24 -8.06
	3.39 -8.22
	3.55 -7.63
	-4.42 12.37
	3.65 -7.36
	6.77 -12.30
	-1.26 3.23
	5.03 -8.85
	2.87 -5.90
	-5.07 11.17
	0.99 -2.98
	-6.44 12.78
	-2.70 6.22
	2.75 -7.32
	-2.11 9.28
	1.28 -4.48
	-1.66 4.51
	1.09 -2.81
	-3.89 12.01
	-2.32 4.85
	-2.14 7.44
	-3.38 10.41
	3.77 -7.65
	-4.02 10.25
	-4.62 12.44
	4.72 -10.21
	4.20 -7.80
	4.82 -9.85
	-2.12 5.02
	-3.31 9.76
	0.66 -2.57
	-3.78 12.04
	-1.40 5.12
	-3.05 8.66
	-5 14.2399997711182
	-0.25 -1.07
	4.82 -12.64
	-1.47 3.56
	0.53 -1.87
	2.25 -6.91
	0.03 0.96
	-1.11 2.71
	-0.42 0.76
	5.80 -12.06
	-1.88 4.07
	-2.62 5.81
	-1.62 6.88
	1.08 -2.99
	2.80 -8.75
	0.69 -2.85
	0.25 -1.29
	-1.67 2.83
	1.08 -4.49
	-4.03 9.44
	-5.28 13.52
	-0.23 -0.06
	-3.71 10.59
	-2.02 4.29
	1.81 -6.69
	0.36 1.36
	-4.12 13.23
	0.15 0.04
	-0.15 -0.60
	3.90 -7.68
	3.63 -7.05
	-2.76 7.08
	-3.27 8.13
	-3.44 12.20
	3.95 -8.52
	4.38 -8.86
	0.32 -0.85
	0.22 -1.20
	3.35 -10.03
	-2.76 7.52
	-3.87 11.83
	-6.85 12.15
	-3.30 12.70
	-5.81 14.13
	-0.80 1.13
	-4.95 12.83
	4.20 -9.10
	4.05 -9.68
	-1.33 2.54
	2.89 -6.81
	4.47 -8.35
	2.37 -6.52
	-0.28 0.29
	0.86 -4.04
	-3.45 9.67
	-3.32 8.32
	-3.36 10.69
	3.46 -8.08
	-0.48 0.63
	-0.51 -0.52
	-0.82 2.77
	6.34 -11.28
	4.71 -10.23
	1.10 -2.13
	-6.08 14.86
	-1.39 3.90
	0.98 -3.15
	-2.02 6.10
	-2.97 7.71
	-1.70 4.53
	-2.35 8.13
	2.42 -7.43
	3.49 -8.08
	0.17 -0.41
	2.50 -8.42
	2.84 -7.53
	4.14 -9.13
	-3.08 7.34
	-4.53 12.82
	6.59 -11.26
	2.54 -6.09
	3.77 -6.80
	0.15 -0.98
	-3.02 8.35
	-2.73 6.28
	-3.71 9.74
	0.21 -1.28
	0.43 -1.36
	-0.20 -1.09
	-1.70 3.17
	0.30 -2.46
	5.11 -11.66
	-1.62 3.04
	4.84 -9.38
	-6.73 13.68
	-1.89 3.20
	-0.0900000035762787 0
	-1.27 1.93
	-4.53 9.75
	-1.74 5.87
	-1.16 2.94
	-1.06 2.26
	0.59 -1.28
	4.14 -8.05
	-1.10 2.91
	-4.93 10.85
	2.90 -7.77
	3.86 -7.80
	-1.27 3.33
	-4.57 11.03
	0.42 -1.47
	0.74 -2.73
	3.25 -6.97
	-4.30 12.51
	0.64 -2.54
	0.28 -1.59
	3.39 -8.17
	5.54 -8.71
	4.20 -9.57
	4.69 -10.53
	-3.77 10.58
	3.24 -5.78
	0.730000019073486 -1
	-2.85 7.70
	3.57 -8.13
	-5.74 15.48
	0.90 -3.40
	1.07 -4.56
	5.75 -11.27
	4.35 -10.78
	-2.55 8.22
	-3.17 9.23
	-3.31 9.80
	2.08 -6.52
	-5.57 10.47
	5.94 -10.53
	-1.82 2.98
	2.78 -8.24
	-3.38 10.31
	3.24 -6.43
	-0.23 -0.26
	-3.06 8.50
	5.13 -10.89
	0.90 -4.50
	-1.93 3.43
	-3.21 9.16
	4.40 -8.74
	-1.16 3.75
	4.62 -9.41
	1.02 -0.51
	1.52 -4.53
	2.28 -6.48
	-2.18 4.74
	-7.40 12.45
	1.76 -4.52
	3.30 -6.61
	-2.06 6.88
	3.35 -7.74
	5.87 -12.16
	0.66 -2.21
	-2.45 7.81
	-0.93 0.70
	3.77 -7.19
	-5.53 14.01
	1.96 -5.74
	-2.83 6.67
	5.82 -10.89
	2.19 -6.51
	3.10 -8.73
	4.25 -10.07
	-3.59 10.32
	-0.27 -1.04
	2.50 -6.24
	-1.16 2.06
	-2.27 10.68
	2.50 -7.29
	-3.46 10.61
	5.22 -10.09
	1.43 -6.10
	-3.51 9.02
	-0.14 -0.75
	2.68 -6.45
	0.22 -1.29
	5.10 -10.20
	-3.10 8.12
	-0.529999971389771 0
	1.95 -5.73
	4.98 -8.63
	-3.11 8.54
	5.25 -8.45
	0.33 -1.29
	-1.88 4.20
	4.68 -9.47
	-0.85 1.41
	-2.57 8.26
	-1.51 4.05
	5.12 -8.97
	5.17 -11.17
	-0.22 -0.08
	3.74000000953674 -10
	5.60 -12.02
	-0.93 0.85
	-3.11 10.32
	-0.99 3.01
	0.87 -4.20
	-5 11.1800003051758
	-4.88 12.52
	0.88 -3.72
	-2.48 5.71
	-0.56 2.24
	-0.87 1.04
	-0.74 0.10
	-0.48 0.42
	1.11 -3.53
	1.29 -5.07
	4.74 -9.41
	0.73 -3.30
	2.05 -6.62
	3.57 -6.53
	2.49 -8.06
	0.49 -1.92
	4.43 -10.46
	-0.73 0.93
	1.63 -5.17
	5.04 -9.75
	-2.12 6.77
	-2.08 4.82
	1.37 -3.18
	-0.91 2.23
	0.20 -0.48
	0.42 -0.92
	3.90 -8.60
	-4.19 10.29
	-3.67 9.93
	4.20 -9.04
	-1.33 2.27
	4.10 -10.01
	-4.49 13.68
	-0.74 0.89
	1.76 -5.74
	5.13 -10.35
	-0.10 -1.23
	-4.03 10.63
	3.37 -8.57
	-1.66 3.42
	-0.03 0.16
	-5.02 12.54
	4.90 -11.78
	3.17 -7.24
	-6.57 11.55
	-3.47 8.95
	-3.08 8.45
	0.48 -0.61
	4.67 -7.94
	-2.56 6.90
	-3.83 8.66
	-2.44 5.64
	-0.85 1.27
	-5.76 11.78
	-3.31 9.05
	3.43 -7.56
	3.32 -7.83
	-2.19 6.05
	4.92 -10.68
	-2.96 7.50
	-1.99000000953674 4
	-2.48 7.03
	3.70 -8.33
	-0.44 2.22
	5.43 -9.41
	2.43 -7.47
	-1.17 2.03
	3.94 -8.21
	-2.08 6.72
	-0.85 2.38
	4.41 -11.74
	0.30 -0.54
	4.25 -8.67
	-0.18 -0.90
	5.88 -10.49
	4.27 -9.91
	-5.12 14.98
	6.21 -10.88
	1.57 -4.88
	-5.84 15.64
	-6.48 12.92
	-0.28 0.26
	-2.78 5.76
	-1.29 3.86
	3.52 -6.76
	-3.69 9.33
	2.09 -7.90
	0.61 -2.65
	-3.79 7.85
	-0.85 1.39
	3.87 -7.67
	-4.37 12.66
	-1.51 2.04
	-3.31 11.17
	1.59 -5.18
	0.61 -2.77
	-0.86 1.38
	4.73 -10.95
	2.66 -6.60
	-4.02 11.59
	-4.39 9.37
	1.52 -2.82
	-1.37 4.51
	0.89 -2.52
	-2.82 11.52
	1.30 -3.48
	0.30 -1.60
	-1.17 1.53
	0.54 -0.89
	2.85 -6.35
	-2.19 6.86
	-0.30 -0.27
	3.20 -9.21
	-4.26 13.72
	-6.19 13.80
	-2.51 6.24
	0.81 -0.25
	-3.48000001907349 10
	-3.66 11.71
	1.24 -4.28
	-5.43 16.30
	-2.30 5.58
	5.90 -10.20
	0.51 -2.36
	4.35 -8.73
	1.13 -3.02
	4.21 -8.08
	3.26 -7.07
	-1.39 3.37
	-1.60 4.15
	1.96 -6.07
	-0.77 1.46
	1.63 -4.94
	-0.95 1.91
	-0.95 0.99
	0.12 -1.07
	0.88 -2.95
	4.16 -8.05
	4.23 -8.41
	4.99 -9.80
	-2 5.73999977111816
	6.27 -10.75
	1.54 -4.06
	-1.43 3.14
	0.86 -3.63
	-2.48 6.28
	-3.63 10.70
	-1.52 3.19
	-4.21 8.31
	-4.20 11.03
	-1.81 5.21
	-0.51 -0.09
	-4.22 13.61
	-4.70 13.39
	3.85 -8.33
	1.93 -5.80
	3.04 -6.46
	0.57 -2.07
	6.93 -13.57
	-2.60 6.55
	1.45 -6.18
	0.17 -0.86
	-0.55 -0.09
	-0.45 1.36
	0.69 -1.58
	-1.20 3.16
	1.10 -3.52
	-2.65 8.95
	-0.09 0.37
	1.10 -3.51
	3.56 -8.04
	0.20 -1.72
	-2.05 3.59
	3.69 -7.39
	0.19 -2.01
	4.70 -8.75
	4.61999988555908 -10
	-0.23 1.53
	2.85 -6.56
	1.39 -4.86
	-0.57 0.76
	-2.76 7.08
	-0.57 1.82
	3.83 -8.44
	-0.90 0.65
	2.58 -6.40
	-0.81 1.85
	-1.58 4.47
	-3.66 10.40
	-4.81 12.04
	-2.59 8.49
	-1.32 3.28
	0.03 -0.95
	2.84 -5.10
	1.68 -6.20
	1.99 -6.51
	6.03 -8.88
	-3.09 6.56
	-2.62 7.66
	6.18 -9.48
	-0.38 -0.54
	-1.81 5.45
	1.24 -3.80
	4.15 -9.02
	-0.72 0.04
	-1.33 2.26
	-1.66 4.70
	0.81 -0.98
	1.20 -4.37
	-0.48 -0.21
	-1.92 3.96
	-2.30 7.35
	4.53 -8.89
	2.56 -6.10
	-4.49 12.77
	4.30 -8.47
	-2.46 7.39
	-1.21 2.61
	0.88 -3.36
	4.23 -8.05
	3.23 -6.80
	0.32 0.45
	-0.79 2.87
	-0.79 1.53
	-0.45 -0.21
	0.64 -1.98
	4.61 -9.62
	-4.49 9.10
	0.79 -2.69
	-3.30 11.62
	-2.43 5.84
	6.45 -11.37
	-3.59 10.74
	2.70 -6.59
	2.02 -7.82
	2.83 -7.47
	-2.21 4.74
	-1.02 1.75
	3.09 -6.59
	2.78 -7.03
	-0.90 0.78
	-3.29 8.14
	2.98 -7.29
	5.07 -9.52
	2.72 -8.18
	1.12 -3.20
	-1.46 3.27
	-6.44 15.24
	0.75 -1.24
	0.68 -0.50
	-1.16 1.75
	3.32 -6.22
	0.72 -2.25
	-1.24 3.09
	0.88 -3.32
	5.54 -12.37
	3.95 -8.57
	0.99 -2.69
	-0.33 -0.52
	4.01 -8.84
	-1.11 1.96
	3.29 -7.90
	0.23 -1.37
	2.86 -6.21
	-2.92 7.77
	-4.04 10.56
	1.32 -3.66
	-4.17 11.67
	-2.03 4.46
	-3.82 9.21
	-0.43 0.07
	-4.62 10.99
	-1.96 8.34
	2.26 -6.44
	-4.60 12.54
	-1.20 2.64
	4.57 -10.60
	-4.25 11.26
	0.50 -2.10
	-3.76 9.94
	2.65 -7.16
	0.40 -1.60
	5.75 -11.35
	3.12 -7.26
	-4.01 10.11
	5.12 -10.24
	-1.62 5.11
	-1.05 2.76
	1.21 -4.26
	0.92 -2.57
	0.97 -4.32
	-3.55 9.42
	-5.05 14.37
	-3.44 10.11
	-3.81 9.76
	-5.50 15.92
	1.87 -5.72
	-4.23 13.57
	-1.36 1.96
	4.14 -10.17
	-1.96 4.61
	-3.51 10.42
	-2.24 5.45
	-2.58 7.09
	0.69 -1.72
	4.89 -9.34
	-0.23 -0.35
	-0.46 1.70
	-0.17 -1.02
	-2.31 6.98
	-2.19000005722046 6
	0.73 -2.24
	2.75 -7.03
	-5.79 14.40
	2.74 -7.88
	-3.83 12.43
	3.71 -7.79
	-1.94 5.26
	-3.30 10.39
	-3.24 10.49
	1.87 -7.50
	-6.30 13.27
	-1.22 2.78
	0.84 -2.89
	3.03 -8.12
	-2.96 9.85
	3.48 -6.99
	2.39 -5.72
	-3.23 9.40
	-6.52 11.80
	7.12 -10.81
	-1.30 4.41
	-3.78 11.19
	-4.14 14.10
	-2.39 5.78
	2.74 -6.22
	-3.37 9.87
	-0.59 4.10
	-5.02 11.73
	0.27 -1.04
	-3.01 8.66
	-4.76 14.16
	3.60 -8.92
	3.70 -7.86
	6.80 -13.31
	4.98 -9.64
	0.17 -0.94
	-0.31 0.12
	4.75 -11.01
	-1.41 2.51
	-1.42 2.01
	0.36 -1.49
	0.21 0.04
	-4.47 11.97
	4.36 -7.09
	4.09 -8.64
	-0.72 1.13
	-2.88 7.86
	5.07 -10.02
	3.67 -7.92
	0.23 -0.87
	2.87 -7.31
	3.13 -8.15
	5.34 -11.71
	5.94 -10.75
	1.71 -4.89
	-2.63 9.46
	0.24 -1.44
	1.24 -2.61
	1.61 -5.56
	5.53 -12.13
	3.74 -7.35
	-2.35 6.74
	-1.19 2.72
	-2.62 7.32
	3.98 -8.44
	4 -7.92000007629395
	-5.96000003814697 13
	0.88 -1.43
	3.28 -7.91
	1.29 -2.66
	6.19 -12.08
	-2.04 4.21
	-0.78 -0.12
	-6.50 13.34
	2.02 -8.18
	1.41 -5.62
	-3.53 13.23
	0.81 -1.43
	1.71 -4.36
	-1.16 2.55
	-2.29 7.43
	0.12 -1.59
	-5.97 12.62
	-2.13 7.39
	2.36 -7.16
	-1.10 2.04
	-1.51 1.67
	-4.50 14.07
	2.79 -7.72
	1.59 -5.10
	0.47 -1.58
	-2.63 9.86
	-4.11 12.13
	-4.87 17.10
	-3.85 10.88
	3.99 -8.71
	-2.12 5.04
	-3.04 8.80
	2.15 -6.53
	-4.59 13.22
	-1.36 3.30
	1.19 -3.18
	-4.78 13.95
	-5.28 15.47
	-2.12 7.39
	-2.55 6.31
	3.60 -7.84
	2.69 -5.89
	5.18 -11.26
	5.80 -10.25
	2.77 -6.69
	2.47 -6.35
	1.75 -5
	4.09 -7.93
	-0.28 -0.17
	-3.26 7.28
	3.50 -7.38
	1.26 -4.17
	2.87 -8.56
	-4.41 12.47
	7.61 -12.38
	-5.84 11.89
	-0.85 1.52
	-3.59 8.10
	1.54 -4.48
	-5.64 12.55
	3.35 -7.32
	1.70 -5.44
	-0.51 0.27
	0.17 -0.29
	4.04 -8.26
	2.12 -5.62
	6.60 -12.63
	-1.58 4.74
	3.98 -9.53
	-2.53 9.01
	-4.17 8.77
	-1.35 2.16
	0.84 -2.20
	0.76 -2.26
	1.04 -3.91
	6.79 -10.33
	5.70 -11.46
	5.45 -8.38
	0.71 -3.11
	-5.01 14.29
	-4.06 12.42
	6.37 -11.76
	-2.31 5.20
	-5.12 13.29
	-2.55 6.48
	-3.82 10.20
	-3 7.96000003814697
	-4.19 14.94
	-3.98 9.26
	-0.79 2.39
	-5.98 14.70
	2.27 -6.32
	-2.55 6.66
	-2.89 7.04
	-2 3.46000003814697
	5.17 -8.94
	-1.01 1.54
	3.32 -8.12
	-1.98 5.53
	-4.49 14.60
	-5.94 14.74
	4.42 -8.05
	4.43 -9.13
	3.69 -8.47
	5.20 -8.07
	0.15 -1.48
	1.43 -5.79
	-0.13 -1.19
	-4.37 13.69
	1.18 -4.14
	4.51 -9.40
	1.72 -5.41
	-0.19 -0.69
	1.46 -6.08
	0.82 -2.94
	-2.86 7.38
	-2.01 4.61
	-5.45 15.14
	-1.74 4.37
	1.35 -3.72
	3.96 -8.26
	-0.09 0.66
	4.37 -8.56
	-3.57 10.17
	0.97 -2.65
	-5.79 11.45
	1.19 -4.18
	0.03 -1.05
	2.64 -8.11
	0.42 -1.86
	4.15 -9.15
	-5.44 14.81
	-1.63 3.29
	3.72 -8.52
	-1.23 2.84
	4.09 -8.92
	0.70 -3.27
	-2.34 4.96
	-2.67 6.59
	0.20 -0.68
	2.12 -6.27
	0.38 1.04
	4.68 -8.69
	3.91 -8.74
	1.11 -3.63
	1.04 -3.20
	-3.42 9.64
	5.87 -11.68
	-1.04 3.57
	-2.63 6.59
	-0.50 -0.46
	4.11 -8.75
	-1.42 1.77
	6.23 -11.28
	-3.02 9.40
	-1.44 3.36
	-4.13 12.81
	6.45 -10.75
	2.51 -6.63
	-2.02 7.09
	-1.94 3.95
	-2.64 7.04
	-1.60 2.54
	-0.22 0.15
	-0.98 1.76
	-3.41 9.42
	-2.18 6.18
	-1.83 5.18
	-2.17 3.62
	5.81 -11.35
	-0.85 2.18
	-2.64 8.46
	-2.04 7.14
	-0.30 -1.06
	-2.04 5.78
	-4.34 12.58
	-1.27 2.32
	-2.46 7.47
	-4.86 12.49
	5.29 -11.82
	-2.37 8.18
	0.87 -1.32
	-2.05 3.50
	-5.10 13.71
	-0.62 0.58
	6.69 -11.93
	1.79 -5.93
	1.01 -3.43
	0.94 -2.25
	3.13 -7.65
	-2.29 6.57
	-0.13 -0.90
	-4.41 11.41
	1.80 -6.16
	3.94 -9.11
	-1.13 3.53
	-4.18 8.38
	-3.60 11.69
	-1.87 5.96
	0.97 -2.67
	-4.13 10.67
	6.12 -12.32
	-1.60 4.52
	-6.67 14.87
	4.43 -10.95
	-3.56 10.61
	-5.14 13.20
	-1.40 2.75
	-4.92 14.45
	3.91 -9.51
	-4.12 11.58
	-4.48 14.32
	-1.61 3.78
	0.97 -2.61
	0.19 -1.24
	-1.5900000333786 4
	-2.51 7.35
	1.73 -5.94
	-2.29 6.26
	-1.33 2.25
	-2.34 5.39
	-4.25 11.24
	-0.36 -0.33
	-0.22 1.10
	1.92 -6.40
	0.24 -0.97
	4.34 -8.21
	-2.51 7.53
	-2.60 5.14
	-3.55 10.71
	-1.58 2.88
	-2.83 8.25
	2.42 -7.02
	-4.83 11.59
	4.55 -8.10
	1.75 -5.62
	2.61 -7.84
	-1.75 4.14
	0.78 -1.46
	1.65 -4.81
	3.41 -8.26
	3.30 -7.63
	-3.56 9.22
	-4.30 13.05
	5.61 -9.78
	-1.57 4.38
	2.60 -6.08
	-1.42 3.18
	-2.77 8.56
	3.08 -7.92
	2.03 -6.47
	-3.82 10.01
	2.64 -7.10
	-1.27 2.81
	2.65 -6.73
	0.10 -1.94
	-1.48 2.89
	4.32 -10.84
	-1.01 1.45
	3.01 -9.01
	3.70 -9.03
	0.24 -1.60
	-1.61 2.99
	0.66 -2.11
	-1 0.850000023841858
	6 -11.3999996185303
	-4.75 9.06
	-2.18 5.71
	-1.19 1.44
	-4.59 12.37
	0.22 0.19
	4.28 -7.90
	-0.37 0.42
	-3.92 10.03
	-0.06 0.54
	-1.47 6.13
	3.33 -7.33
	-3.35 8.22
	0.72 -3.31
	-2.61 6.14
	2.28 -5.72
	-0.76 -0.05
	3.73 -8.21
	4.73 -8.47
	-2.14 5.97
	-2.53 5.50
	0.87 -2.37
	-1.63 4.21
	1.27 -4.79
	-3 7.30000019073486
	-0.81 0.71
	2.25 -7.85
	-1.67 3.65
	-1.63 4.63
	0.90 -2.21
	-0.41 -0.27
	-2.65 6.69
	0.35 -1.28
	-2.03 4.99
	4.18 -8.37
	4.48 -8.99
	1.33 -2.13
	0.32 -1.39
	-1.55 4.30
	3.34 -8.09
	1.52 -5.84
	-3.38 9.98
	1.42 -3.91
	0.82 -1.60
	-2.59 7.96
	4.78 -8.71
	2.11 -5.44
	-3.19 12.17
	-1.91 5.71
	-4.40 9.46
	1.05 -3.18
	3.46 -7.29
	-5.79 15.31
	6.21 -13.13
	-4.41 12.33
	3.70 -8.47
	1.08 -3.81
	-0.83 0.80
	-0.27 0.13
	-0.58 1.82
	-2.52 7.25
	-1.24 3.59
	-3.86 10.48
	1.11 -3.60
	1.72 -4.91
	2.53 -5.79
	2.23 -7.41
	4.45 -9.24
	-4.62 16.03
	-0.85 0.72
	0.42 -1.66
	-3.41 6.13
	1.61 -5.39
	-3.13 8.82
	4.51 -10.32
	-3.15 8.58
	-3.76 9.59
	6.36 -10.01
	-1.51 3.27
	3.96 -8.14
	-1.70 3.92
	0.47 -2.23
	-2.66 9.57
	1.33 -4.54
	0.47 -2.11
	5.96 -9.82
	4.65 -9.91
	-3.41 9.76
	-0.43 -0.47
	0.23 -1.35
	0.45 -1.37
	-1.87 4.95
	1.80 -6.77
	-0.85 1.84
	4.76 -9.76
	-1.81 3.91
	0.63 -2.99
	0.59 -2.25
	-2.01 4.40
	3.92 -9.24
	-3.50 8.45
	0.25 -0.38
	-1.28 2.42
	0.86 -1.21
	3.85 -8.52
	6.88 -12.80
	4.17 -8.18
	-0.45 1.42
	-0.11 -0.87
	0.61 -2.84
	2.12 -7.84
	-1.06 2.27
	-1.16 2.89
	-4.49 10.04
	-4.48 13.18
	5.60 -10.63
	-1.85 4.85
	3.56 -7.09
	0.01 -0.30
	3.62 -8.03
	4.42 -11.04
	1.07 -3.40
	2.65 -8.14
	-0.13 -1.36
	-5.33 15.96
	-0.17 -0.43
	-2.64 7.46
	-3.80 11.79
	6.76 -11.31
	0.15 0.65
	2.05 -7.43
	-4.88 15.45
	-1.03 3.32
	1.77 -5.45
	-6.30 13.20
	-2.76 7.21
	-4.03 10.63
	-0.92 0.76
	0.77 -2.18
	-5.02 11.66
	1.15 -4.14
	0.93 -3.63
	-1.14 2.80
	3.98 -8.94
	6.92 -10.10
	1.47 -6.29
	-1.04 1.16
	2.05 -6.16
	-1.33 3.45
	-3.25 8.27
	5.82 -12.30
	-3.05 10.38
	1.02 -3.27
	5.06 -11.26
	-4.37 12.76
	3.04 -7.34
	-0.53 -0.20
	-1.71 4.60
	2.24 -7.46
	-0.67 1.68
	-1.07 1.88
	-0.42 -0.03
	-3.65 10.79
	-0.38 0.50
	-0.23 -1.11
	4.02 -7.86
	-0.89 1.58
	-3.24 9.23
	-5.06 15.25
	-1.99 7.51
	-5.23 17.98
	-0.45 0.41
	0.71 -2.38
	-0.99 2.54
	-1.06 1.62
	-1.44 1.25
	-5.29 15.68
	0.04 -1.27
	-0.79 1.86
	3.26 -7.48
	-0.55 0.03
	-5.01 17.63
	4.42 -9.47
	-4.35 13.64
	3.14 -8.22
	3.69 -9.38
	-2.47 7.66
	4.24 -7.56
	1.73 -5.18
	3.16 -9.11
	-2 5.21999979019165
	0.33 -1.34
	-0.45 0.75
	3.19 -7.45
	-1.18 4.42
	0.79 -2.54
	1.73 -6.13
	-0.23 -0.24
	-1.72 4.64
	-2.47 6.60
	1.21 -2.99
	-5.28 16.88
	5.53 -10.41
	-0.76 2.26
	-1.53 2.65
	6.12 -10.38
	-2.31 5.56
	-0.50 1.53
	-3.51 7.02
	3.93 -7.79
	0.64 -2.33
	6.96 -11.82
	-4.83 10.43
	3.74 -7.10
	-2.13 3.95
	5.81 -9.74
	4.99 -10.01
	-1.68 2.98
	-3 8.07999992370605
	-0.89 1.54
	1.17 -3.71
	1.04 -4.40
	-4.91 14.85
	-3.27 8.45
	-0.24 -0.54
	-0.84 1.37
	3.26 -7.60
	-2.51 7.70
	0.69 -2.92
	-3.38 6.67
	4.46 -8.83
	4.85 -8.54
	4.18 -10.09
	0.58 -1.90
	0.03 1.67
	1.40 -4.95
	0.36 -1.66
	4.49 -11.33
	0.46 -1.36
	-0.15 -0.36
	6.53 -9.61
	-0.78 1.58
	4.32 -9.12
	-4.79 13.04
	-1.38 2.89
	0.30 -1.98
	4.48 -7.49
	-4.63 12.60
	-0.64 0.77
	0.58 -2.08
	4.29 -11.26
	-2.54 6.60
	1.62 -4.68
	-4.74 13.03
	4.85 -9.40
	0.49 -2.53
	2.85 -5.02
	1.50 -4.79
	1.48 -3.96
	4.17 -8.58
	-0.87 1.66
	4.76 -10.12
	4.84 -8.38
	-5.46 17.48
	6.29 -12.53
	2.17 -5.56
	2.12 -6.11
	-2.75 6.38
	1.53 -3.97
	2.96 -7.33
	6.94 -13.15
	-2.40 6.38
	5.48 -9.63
	-1.25 1.69
	4.11 -8.19
	-4.34 11.89
	-4.27 10.25
	0.35 -2.22
	5.26 -9.94
	3.96 -8.78
	-2.90 8.39
	-3.42 10.85
	2.07 -6.32
	4.13 -8.40
	-4.78 12.64
	-4.02 14.08
	-2.50 9.19
	1.09 -2.37
	7 -10.7799997329712
	1.75 -6.19
	-2.07 3.72
	-4.64 15.82
	4.94 -8.92
	-2.90 7.53
	4.42 -8.73
	-0.97 4.51
	0.78 -3.63
	-6.10 14.27
	5.42 -7.89
	-0.84 1.11
	2.57 -7.37
	-3.91 10.45
	0.83 -1.42
	5.38 -10.70
	-1.83 4.24
	3.41 -7.12
	-1.50 5.85
	-1.36 3.96
	1.93 -5.68
	5.60 -9.62
	1.13 -2.71
	0.65 -2.09
	1.61 -5.07
	0.11 -0.29
	0.41 -0.93
	0.15 -1.82
	-3.15 10.34
	5.91 -10.64
	-1.03 0.56
	-3.93 12.39
	-2.57 6.57
	-1.68 7.27
	-2.92 7.75
	4.37 -11.32
	-3.31 8.97
	-1.55 2.46
	-2.09 3.80
	-2.76 7.41
	-5.60 13.71
	-1.25 1.73
	4.33 -9.62
	-1.39 2.39
	-3.74 12.87
	2.07 -5.13
	2.04999995231628 -6
	6.76 -12.50
	1.35 -3.78
	-0.95 2.03
	-1 1.61000001430511
	0.899999976158142 -3
	0.21 -1.24
	0.12 -0.74
	0.96 -4.13
	5.83 -10.53
	0.51 -1.84
	-0.62 0.17
	-3.21 9.44
	6.72 -11.42
	5.49 -9.61
	0.82 -1.97
	-0.84 1.23
	6.65 -12.11
	-2.69 9.01
	-3.47 9.56
	-1.26 2.69
	6.07 -12.34
	0.65 -1.41
	6.22 -10.74
	4.19 -10.26
	-2.30 6.04
	3.69 -8.44
	-0.67 1.39
	3.45 -8.98
	0.68 -2.15
	-3.23 10.61
	-4.44 12.89
	4.32 -11.70
	0.89 -2.29
	-0.32 0.14
	5.14 -10.18
	5.09 -9.33
	3.33 -7.96
	-2.22 10.09
	-0.91 2.15
	0.18 0.74
	-0.13 0.83
	1.62 -4.98
	-1.58 4.60
	-3.89 12.71
	3.33 -9.48
	-2.22 6.95
	-0.41 0.49
	1.05 -2.06
	-3.08 10.88
	-1.25 3.01
	-3.02 9.51
	0.24 -1.18
	-4.19 13.14
	-3.02 5.55
	3.25 -7.40
	1.54 -4.32
	-0.43 -0.19
	0.52 -0.38
	-0.75 -0.01
	-3.01 10.84
	2.14 -5.53
	-4.18 12.16
	-2.11 7.35
	-2.03 5.96
	0.61 -2.46
	5.90 -11.26
	-0.80 0.02
	4.91 -10.99
	2.67 -8.02
	3.35 -7.33
	4.77 -9.37
	-4.41 14.23
	0.16 -1.74
	-2.43 6.89
	-0.24 0.85
	1.80 -6.18
	-1.62 3.09
	3.98 -7.93
	-5.15 12.29
	-2.57 8.41
	-3.57 9.77
	-0.60 0.60
	0.67 -2.20
	-1.64 3.56
	4.19 -11.13
	-0.97 1.83
	1.32 -3.86
	-1.21 3.11
	1.83 -4.71
	0.02 -0.63
	-2.36 5.81
	1.75 -4.90
	6.39 -11.86
	4.81 -9.57
	3.65 -7.47
	1.27 -5.29
	-6.45 15.18
	-6.01 13.84
	-3.90 11.05
	6.48 -12.05
	0.57 -2.37
	3.83 -8.28
	0.19 -0.63
	-0.33 0.37
	-3.76 10.73
	5.12 -9.26
	-1.61 4.85
	1.42 -5.49
	6.60 -11.99
	1.58 -4.36
	1.02 -1.66
	0.97 -2.48
	4.65 -11.30
	1.75 -6.86
	-4.60 12.25
	5.75 -12
	-3.84 10.65
	-1.48 3.29
	-1.78 5.92
	0.06 -0.76
	1.97 -6.56
	2.91 -7.03
	4.32 -8.92
	0.87 -2.61
	-2.86 9.13
	-4.41 13.87
	-0.90 1.28
	-1.88 4.42
	0.22 -1.76
	4.12 -9.10
	-1.69 3.03
	-2.85 8.58
	2.29 -5.76
	1.42 -3.92
	-1.34 3.08
	-2.29 4.48
	3.81 -7.71
	2.92 -6.80
	0.71 -2.98
	3.79 -7.65
	1.58 -3.90
	-2.53 7.76
	-5.38 11.83
	1.76 -6.53
	1.02 -4.03
	-3.88 13.35
	1.55 -6.93
	1.88 -5.92
	3.42 -8.21
	-0.19 -0.29
	-1.92 3.66
	4.75 -12.59
	-2.09 6.69
	4.04 -7.97
	-5.10 10.87
	1.47 -4.38
	-2 9.36999988555908
	-0.67 0.10
	6.04 -11.69
	-5.01 12.50
	-2.49 6.36
	0.40 -2.25
	-3.43 10.50
	3.87 -8.36
	-1.28 2.24
	3.59 -10.28
	-0.72 2.37
	-3.74 10.69
	-2.95 7.38
	5.58 -10.83
	5.20 -10.83
	-2.38 7.01
	4.85 -10.18
	-0.02 0.50
	-4.40 12.46
	-4.70 13.73
	4.52 -8.71
	-2.64 7.93
	-1.20 3.33
	1.33 -3.80
	1.46 -5.64
	-2.07 4.80
	1.69 -4.76
	1.96 -7.10
	7.07 -12.19
	2.27 -5.64
	-3.15 8.30
	3.53 -6.87
	5.97 -11.63
	-3.46 9.09
	-4.67 14.72
	-0.24 1.32
	-7.11 14.48
	5.89 -10.98
	-0.30 -0.44
	4.57 -11.10
	-0.69 0.72
	3.63 -7.59
	0.02 -1.56
	-3.17 7.90
	0.37 -1.47
	0.98 -4.28
	-2.01 4.36
	3.49 -7.29
	4.30 -10.87
	6.05 -9.34
	-3.28 9.30
	-0.36 -0.09
	-5.88 16.71
	-2.39 6.71
	-1.83 4.86
	1.10 -3.19
	-3.29 13.10
	-3.18 10.82
	-0.07 0.19
	-0.98 0.45
	0.56 -2.04
	-4.36 11.24
	-1.16 1.77
	1.50 -3.45
	-3.52 9.90
	1.06 -2.96
	1.44 -5.28
	2.70 -6.74
	-4.64 15.05
	3.07 -8.68
	-2.61 9.12
	4.28 -8.22
	-3.77 10.20
	-3.66 13.49
	-4.44 10.02
	-3.87 11.99
	-5.94 14.32
	3.96 -8.06
	2.62 -6.68
	0.97 -4.20
	-0.49 -0.27
	5.38 -8.43
	-1.11 3.05
	-2.98 8.41
	-5.62 12.20
	3.66 -8.05
	-4.91 13.01
	-2.93 8.72
	-5.47 9.91
	4.08 -8.87
	-2 4.09999990463257
	3.19 -7.38
	1.89 -5.06
	1.32 -5.75
	4.62 -8.80
	-4.18 12.99
	3.80 -8.06
	-1.63 4.43
	-0.20 -0.62
	-2.25 4.85
	-2.92 7.73
	-5.73 13.54
	-0.85 3.64
	1.67 -6.03
	2.89 -6.88
	1.60 -5.22
	-0.10 -0.44
	1.77 -5.79
	-0.93 2.08
	1.33 -4.38
	1.41 -4.35
	-3.82 11.93
	0.70 -2.64
	-3.32 9.13
	-0.13 0.12
	-1.24 3.60
	3.94 -8.60
	1.53 -6.55
	1.17 -4.62
	2.12 -7.77
	-1.64 4.56
	-2.74 8.70
	3.84 -8.56
	3.64 -8.35
	-0.51 -0.16
	-1.13 1.35
	-0.83 1.23
	4.46 -10.48
	0.29 -0.99
	-0.88 1.88
	5.44000005722046 -12
	4.54 -9.43
	-2.32 7.12
	0.68 -2.54
	0.86 -3.01
	3.87 -12.19
	4.35 -9.16
	1.76 -5.04
	-4.68 10.09
	4.55 -8.51
	-1.06 1.94
	0.68 -2.43
	2.34 -6.59
	-4.35 12.18
	-0.85 2.10
	-4.23 11.20
	-2.45 4.76
	-4.14 12.02
	1.26 -4.03
	-2.10 5.20
	1.14 -3.40
	-4 9.77999973297119
	0.75 -1.81
	-3.46 9.12
	-3.90 12.16
	-2.02 4.43
	0.89 -3.46
	3.58 -6.94
	-0.90 2.37
	-3.91 10.08
	-2.50 6.44
	3.50 -8.39
	-4.66 12.81
	-4.52 12.17
	3.52 -7.74
	1.85 -6.62
	-0.39 1.09
	-3.87 9.91
	3.28 -8.37
	1.44 -4.71
	1.12 -4.87
	6.97 -14.70
	-0.99 2.51
	4.74 -9.16
	2.07 -6.16
	-4.29 12.43
	-2.51 7.82
	4.31 -8.84
	6.55 -11.76
	-6.10 15.54
	3.54 -8.57
	-3.20 9.04
	4.48 -8.70
	0.21 -0.86
	-2.94 7.24
	-6.29 15.27
	6.54 -9.78
	3.65 -7.63
	5.51 -11.68
	4.30 -9.15
	-1.61 3.17
	0.58 -1.17
	-2.09 8.84
	-3.07 8.08
	-2.34 5.57
	-1.28 4.09
	-1.20 1.03
	-1.20 3.47
	4.39 -8.47
	2.05 -5.81
	-4.03 8.79
	1.65 -6.79
	-5.46 12.99
	6.63 -11.90
	3.64 -7.74
	0.18 0.15
	-3.07 7.51
	-3.51 8.62
	-3.95 13.71
	-5.07 12.53
	0.64 -3.36
	-3.85 7.28
	2.89 -8.45
	0.27 -0.64
	2.17 -4.05
	3.76 -9.78
	5.98 -10.11
	4.92 -8.46
	-3.16 9.95
	-3.10 8.01
	-1.36 3.26
	5.15 -9.03
	5.34 -9.54
	4.70 -10.14
	-0.15 -0.08
	5.71 -10.95
	-1.27 1.79
	-4.77 15.08
	3.76 -10.07
	-1.35 1.10
	-0.69 1.34
	-5 11.8299999237061
	1.32 -4.27
	0.19 -0.93
	-1.15 1.77
	-2.36 8.57
	-0.70 -0.14
	-0.69 3.45
	-0.69 0.25
	0.56 -1.53
	3.78 -7.82
	6.05 -10.07
	1.11 -3.88
	-3.11 7.96
	-3.75 10.60
	0.78 -1.66
	0.29 -0.46
	3.26 -7.61
	0.69 -2.16
	-1.83 4.73
	2.59 -6.70
	0.23 -0.83
	-6.34 12.82
	-0.31 -0.99
	2.61 -7.19
	3.80 -9.76
	-2.94 8.96
	2.74 -5.50
	-5.74 11.10
	0.73 -2.53
	-2.10 8.39
	5.98 -9.88
	-5.50 15.94
	3.20 -7.61
	-0.71 0.29
	-4.98 10.83
	-0.48 0.51
	1.03 -4.47
	-0.42 0.66
	-0.01 -0.03
	0.97 -2.35
	-5.39 13.77
	0.48 -0.79
	2.94 -6.78
	-2.91 7.88
	1.90 -5.55
	1.39 -5.33
	4.53 -9.15
	2.27 -5.28
	0.17 -0.82
	-0.27 0.25
	-0.87 1.43
	1.72 -5.76
	-0.06 -0.50
	-2.41 7.77
	1.48 -4.92
	3.70 -8.65
	0.47 -1.44
	-2.44 5.34
	5.67 -8.70
	-4.70 12.20
	-2.17 5.39
	1.36 -3.38
	-4.97 14.07
	4.19 -11.92
	-2.44 5.50
	-3.96 10.48
	2.45 -7.51
	3.23 -5.57
	-4.29 10.22
	3.55 -9.09
	0.63 -2.73
	3.55 -8.76
	6.79 -11.03
	-3.42 10.16
	2.70 -6.70
	-1.54 3.10
	-3.19 8.20
	5.72 -12.21
	-1.94 4.27
	0.13 -1.48
	-2.81 6.66
	-5.40 12.91
	0.28 -1.27
	3.37 -8.43
	0.71 -2.09
	-0.92 1.42
	0.61 -2.39
	-3.78999996185303 9
	-5.08 13.03
	-2.63 5.61
	1.58 -6.36
	0.16 -0.63
	3.44 -8.61
	-4.29 16.09
	-3.58 12.18
	0.27 -1.11
	-3.28 10.87
	3.53 -7.28
	-4.56 9.52
	0.99 -4.04
	0.56 -3.04
	-6.60 12.08
	3.51 -8.23
	-2.65 7.39
	-1.55 3.88
	0.63 -1.92
	6.43 -11.47
	2.83 -7.18
	-4.08 10.20
	5.67 -9.88
	-3.67 9.69
	-2.02 5.86
	-3.11 8.33
	-2.22 8.61
	-3.89 12.58
	-2.21 5.82
	-3.49 8.58
	-2.14 4.48
	4.59 -9.23
	1.39 -5.78
	-0.94 2.84
	0.43 -1.84
	-2.41 6.43
	0.99 -2.30
	2.71 -6.89
	-1.27 2.35
	-3.07 9.84
	4.57 -8.85
	1.54 -4.43
	1.69 -5.77
	0.91 -2.49
	1.03 -2.39
	-1.37 2.44
	-0.93 1.50
	-4.57 9.89
	-3.14 10.65
	4.76 -9.26
	-5.89 15.81
	5.48 -10.70
	4.72 -9.08
	-4.35 14.07
	-0.84 0.78
	-1.90 3.31
	-1.40 2.82
	-3.95 12.44
	-3.19 9.21
	-2.64 6.16
	-0.33 -0.07
	5.82 -10.79
	-3.77 10.66
	5.08 -10.80
	-0.75 1.67
	-2 5.23000001907349
	-0.33 0.64
	0.92 -2.39
	-4.48 13.14
	1.19 -3.61
	-3.12 8.68
	2.53 -5.59
	-4.69 14.20
	0.20 -1.77
	0.20 -1.70
	-6.54 14.41
	2.73 -6.50
	1.65 -4.55
	4.86 -8.79
	-4.35 11.42
	-3.75 13.01
	1.01 -2.53
	0.89 -2.32
	4.29 -8.33
	-0.23 -0.17
	-2.12 6.85
	0.94 -3.11
	0.08 -0.51
	-0.71 0.28
	-4.72 13.17
	0.65 -2.91
	-2.32 5.20
	-0.80 0.72
	-4.33 13.08
	-0.82 1.50
	2.42 -3.71
	-0.74 1.08
	-0.78 0.57
	4.13 -8.83
	-1.89 5.14
	3.14 -6.50
	-0.81 0.89
	1.55 -3.75
	3.73 -8.65
	0.31 -1.54
	4.18 -10.71
	3.08 -7.46
	5.64 -10.12
	-6.45 12.11
	-0.27 0.05
	-6.30 12.48
	-2.27 4.47
	0.10 -0.73
	-3.80 11.72
	2.45 -6.43
	-1.55 6.34
	0.34 0.39
	1.08 -4.31
	3.01 -7.43
	3.94 -9.35
	1.99 -3.95
	-2.83 6.32
	2.82 -6.62
	4.65 -11.98
	3.16 -9.06
	0.99 -3.41
	-1.24 2.09
	4.74 -11.77
	-1.64 4.18
	4.98 -12.62
	-4.81 15.32
	3.72 -9.10
	6.29 -11.60
	3.56 -8.93
	-1.33 3.37
	-6.03 15.36
	6.54 -11.83
	0.65 -0.42
	1.10 -2.94
	1.21 -4.30
	3.69 -8.46
	-3.62 9.16
	-0.65 0.76
	1.53 -2.19
	-1.77 3.93
	1.05 -4.78
	0.98 -3.09
	0.90 -3.78
	0.78 -1.94
	1.38 -3.06
	0.13 -1.09
	-1.93 4.74
	-1.94 7.45
	2.72 -6.20
	-5.56 12.25
	-4.74 12.72
	-0.30 -0.52
	0.11 -0.65
	-4.68 12.51
	5.81 -11.45
	-2.32 8.02
	0.08 -1.02
	4.06 -8.72
	0.32 -1.69
	-3.74 12.30
	5.08 -9.96
	-0.40 1.64
	1.67 -4.22
	-4.42 11.88
	4.47 -8.53
	0.82 -3.14
	-1.82 6.30
	6.70 -12.05
	-1.08 2.03
	-4.24 11.41
	-4.37 10.66
	4.36 -8.11
	0.61 -2.48
	2.82 -7.63
	-1.33 4.73
	-1.80 6.17
	4.99 -11.24
	-2.03 5.28
	3.28 -6.84
	-3.48 8.97
	1.58 -5.14
	-0.41 -0.51
	-4.15 11.90
	-2.42 7.95
	3.28 -8.28
	5.89 -11.55
	2.45 -7.12
	5.30 -10.52
	3.08 -7.74
	4.15 -9.26
	3.64 -7.34
	-1.39 4.46
	2.68 -8.31
	-3.05 8.57
	-2.40 6.92
	5.86 -10.38
	-1.74 4.32
	-3.36 9.04
	2.38 -7.32
	1.26 -3.04
	0.76 -2.79
	1.18 -3.76
	-3.90 13.41
	-0.98 3.53
	5.43 -7.78
	2.13 -5.30
	-0.22 0.97
	-5.21 11.68
	1.24 -4.16
	1.55 -6.44
	-0.06 -1.42
	4.79 -9.13
	-6.86 12.60
	1.23 -3.42
	2.94 -8.23
	-0.28 -0.14
	3.57 -7.17
	1.33 -5.21
	4.20 -10.59
	-1.36 4.22
	3.82 -7.76
	-4.73 12.40
	3.42 -8.03
	1.08 -3.04
	-2.19 4.13
	-0.41 0.68
	-4.34 11.89
	-1.22 2.47
	2.82 -6.36
	1.61 -6.50
	5.84 -12.89
	0.40 -1.79
	3.27 -7.45
	0.97 -2.51
	-2.96 7.35
	0.27 -1.04
	-2.83 9.56
	6.14 -11.26
	-3.13 11.19
	-1.89 4.64
	-5.30 12.50
	-1.30 5.01
	-7.05 12.57
	-3.58 11.56
	3.69 -8.62
	-1.96 7.40
	4.21 -8.14
	-1.46 1.94
	0.31 -1.63
	-2.70 9.35
	-3.39 9.77
	0.31 -1.52
	-3.40 7.32
	1.68 -6.26
	-1.03 1.53
	0.35 -1.04
	-0.05 -0.39
	2.48 -6.44
	-3.69 10.93
	2.52 -6.27
	3.23 -7.35
	-0.11 1.73
	-2.69 8.66
	3.50 -7.78
	-0.24 -0.01
	-3.16 10.30
	4.55 -9.18
	1.38 -3.34
	3.83 -8.91
	-2.67 11.55
	-4.71 13.38
	-2.25 5.08
	-4.64 11.79
	-3.82 12.92
	-4.40 14.24
	-1.12 1.80
	0.02 -1.03
	-0.84 1.51
	1.27 -2.25
	-4.69 13.44
	-0.02 -1.81
	-3.19 7.98
	-3.34 9.01
	-4.87 9.80
	-4.87 11.08
	-2.41 6.21
	5.30 -11.97
	-4.77 9.48
	-3.58 7.97
	-0.73 6.19
	-3.57 13.76
	1.35 -5.47
	5.37 -7.51
	-0.23 4.93
	0.36 -3.62
	-0.96 7.16
	-3.30 5.58
	-0.77 5.71
	1.14 -4.49
	3.78 -12.04
	-1.36 1.09
	1.40 -3.08
	-3.80 15.41
	4.32 -13.61
	-3.98 6.94
	1.06 -4.47
	1.87 -8.31
	1.36 -6.41
	6.57 -8.81
	4.17 -13.77
	0.22 4.18
	-0.46 4.55
	-3.57 5.51
	-2.59 10.75
	-0.13 4.83
	0.27 -2.08
	5.71 -7.80
	1.43 -7.68
	2.69 -8.03
	-2.49 13.56
	-1.08 0.46
	0.58 3.47
	-1.67 9.56
	1.32 -5.24
	-4.35 11.02
	-3.08 14.22
	3.45 -10.27
	0.280000001192093 1
	0.75 -0.29
	-0.88 4.79
	-0.17 4.75
	-0.06 -2.05
	4.06 -6.55
	-0.16 -1.52
	0.85 -4.64
	0.35 -2.70
	-4.03 10.24
	-2.70 10.70
	-2.67 11.16
	4.26 -11.18
	-2.52 5.26
	1.80 -7.98
	-6.35 19.37
	-1.43 7.13
	-5.39 11.65
	3.32 -10.98
	3.67 -10.58
	-0.16 4.80
	2.21 -2.01
	3.63 -11.76
	-2.69 11.07
	1.26 -6.54
	5.80 -7.74
	0.12 4.44
	-1.73 8.95
	0.97 -4.28
	-5.74 11.28
	4.20 -11.13
	-3.44 14.76
	5.69 -15.08
	0.89 0.09
	0.75 -3.67
	0.62 -4.47
	2.98 -11.12
	5.31 -7.56
	3.25 -12
	3.27 -11.35
	-0.77 6.39
	-6.01 10.81
	-0.19 4.77
	-4.57 15.20
	3.33 -10.92
	6.01000022888184 -8
	-1.61 7.43
	0.49 -3.25
	0.41 3.76
	5.60 -7.34
	-4.52 15.55
	3.18 -9.55
	1.19 -6.36
	-0.19 -0.65
	-3.85 15.49
	-3.14 13.54
	-0.12 4.80
	-2.95 5.19
	4.49 -10.67
	2.86 -8.86
	0.23 1.21
	-1.56 1.96
	-0.91 6.23
	1.38 1.32
	0.28 4.11
	1.72 -0.87
	4.55 -12.11
	3.22 -9.80
	-2.80 12.84
	5.31 -7.55
	-0.52 5.36
	-3.65 15.52
	3.29 -10.01
	5.42 -7.43
	-0.28 -1.34
	-0.14 2.88
	2.50 -10.23
	-1.74 1.95
	-5.16 18.48
	0.59 -3.73
	-4.58 17.43
	4.63 -7.50
	-0.68 3.58
	3.78 -12.47
	5.16 -13.61
	-1.85 2.67
	-2.45 10.79
	-0.09 4.38
	-2.64 11.22
	1.54 0.77
	2.46 -10.17
	4.62 -13.52
	1.32 -5.86
	4.60 -7.53
	0.25 -3.16
	-0.31 5.05
	4.96 -13.27
	3.40 -4.93
	0.47 -2.80
	0.73 -3.56
	0.09 2.66
	4.06 -6.66
	-4.35 16.19
	-3.85 16.08
	1.14 -5.19
	-3.38 6.86
	-4.17 15.64
	-4.36 15.07
	-3.75 13.38
	0.62 0.35
	-0.55 -0.83
	-2.04 11.74
	-2.03 9.23
	1.20 1.81
	3.39 -8.91
	-4.90 17.72
	-0.37 5.22
	0.57 0.03
	4.60 -13.44
	-0.62 5.47
	-0.41 5.35
	2.23 -2.62
	-0.09 4.75
	-1.76 7.84
	-3 12.0299997329712
	-6.69 11.11
	2.56 -9.10
	0.76 -4.73
	3.76 -12.19
	2.89 -4.22
	2.84 -10.58
	-0.35 2.45
	2.10 -8.29
	-5.95 10.08
	1.36 -2.95
	-1.79 8.72
	5.13 -13.84
	4.57 -7.48
	-0.76 3.80
	-1.89 10.11
	5.56 -14.37
	-1.49 1.80
	0.82 -3.88
	3.32 -8.97
	-3.21 14.29
	-3.66 7.24
	-0.01 4.58
	3.17 -10.99
	0.60 3.25
	-5.95 12.10
	0.44 3.81
	3.45 -11.37
	-0.39 -1.10
	2.83 -3.59
	0.44 -3.68
	5.01 -13.32
	-2.09 8.95
	5.08 -7.51
	4.33 -13.40
	3.30 -11.13
	-5.86 20.27
	-3.85 9.70
	1.87 -8.27
	0.860000014305115 -5
	-1.09 5.66
	6.20 -8.50
	-0.93 3.13
	-0.32 5.10
	-0.21 4.97
	-2.54 5.02
	-2.08 7.96
	5.38 -14.09
	-0.48 4.29
	-3.58 8.66
	0.46 2.88
	-2.65 10.86
	5.04 -14.19
	-1.02 0.49
	6.40 -13.81
	-1.09 5.64
	3.40 -9.58
	2.89 -3.82
	2.56 -10.25
	3.03 -10.10
	-3.77 16.70
	4.61 -6.64
	-0.39 -1.11
	1.17 -5.37
	1 -3.78999996185303
	1.71 -1.10
	-6.17 19.64
	-0.83 2.90
	4.66 -12.11
	1.36 1.34
	-1.42 8.40
	3.78 -12.48
	3.51 -9.28
	5.20 -7.53
	-1.30 8.21
	1.07 -4.53
	0.83 2.75
	-4.10 7.18
	-4.45 16.21
	-2.72 13.97
	-0.20 4.91
	-5.72 11.57
	3.09 -9.85
	0.69 3.04
	0.19 3.50
	-4.30 7.72
	-2.29 12.03
	-2.86 11.48
	-1.92 10.11
	-4.71 10.70
	-0.32 -1.20
	-4.83 17.95
	-3.23 14.09
	4.28 -7.22
	-1.65 8.30
	0.10 -2.12
	-2.87 13.34
	3.90 -6.48
	1.22 -3.59
	-0.38 -1.08
	-4.58 16.30
	-0.37 -0.68
	1.25 1.66
	4.24 -13.36
	-5.43 20.17
	5.39 -7.57
	0.32 3.99
	-1.65 8.40
	2.98 -9.51
	4.84 -6.77
	-4.40 15.40
	-0.31 -1.25
	-3.63 14.34
	3.13 -4.27
	-0.36 1.59
	-4.79 15.94
	-0.08 2.37
	-4.60 10.24
	3.41 -9.90
	3.63 -11.52
	-4.51 15.87
	4.50 -7.37
	0.45 -2.90
	0.02 -1.99
	-3.82 14.60
	2.01 -1.53
	4.64 -13.92
	-2.47 13.29
	-2.87 12.10
	-4.58 8.07
	-1.10 6.70
	4.28 -10.82
	-0.38 5.20
	-1.50 1.24
	2.18 -8.72
	1.92 -8.01
	-0.94 4.92
	-2.86 6.77
	-2.63 11.11
	-1.07 7.61
	0.26 -3.42
	-1.40 1.57
	-0.36 -1.15
	6.13 -14.02
	4.17 -12.24
	-5.52 11.24
	1.69 -8.56
	-4.49 16.62
	1.37 -5.74
	2.26 -2.16
	-1.90 7.62
	-1.97 10.35
	0.21 4.06
	-2.17 3.30
	-0.55 -0.82
	-1.68 8.45
	-1.11 5.50
	0.25 0.57
	-0.63 2.41
	3.98 -10.48
	3.23 -10.95
	-3.63000011444092 6
	5.91 -13.16
	-4.80 16.59
	4.58 -11.17
	5.91 -7.80
	1.18 -4.90
	-0.23 -1.50
	-2.33 12.86
	2.01 -1.64
	-1.15 8.39
	0.69 -4.48
	3.68 -11.08
	4.67 -7.52
	-0.80 2.77
	0.82 -4.74
	2.50 -8.76
	-3.43 6.33
	2.98 -9.96
	3.63 -11.71
	-0.36 -1.16
	5.48 -7.59
	1.30 -5.57
	-2.73 13.94
	5.36 -13.60
	3.45 -5.13
	-3.74 16.43
	5.59 -12.83
	5.44 -15.27
	4.30 -5.94
	-0.58 -0.79
	3.78 -12.45
	-0.01 3.18
	2.72 -3.48
	1.03 -5.85
	-0.28 2.81
	-2.82 11.67
	3.85 -6.10
	3.31 -11.90
	3.9300000667572 -12
	3.87 -12.54
	-0.61 -0.73
	5.93 -13.29
	-0.38 -1.13
	-3.79 13.70
	4.03 -6.51
	1.75 -8
	-0.25 4.89
	0.10 4.44
	2.36 -2.93
	-2.17 10.78
	-0.01 4.62
	-1.17 8.07
	0.88 -0.68
	2.37 -9.97
	-2.48 12.35
	2.22 -8.45
	-1.41 1.61
	0.61 3.01
	0.94 -3.66
	-0.78 5.79
	-4 8.94999980926514
	0.55 3.53
	0.96 -3.70
	3.06 -9.41
	5.09 -7.37
	-0.98 7.18
	0.97 2.43
	0.64 -3.60
	5.57 -7.58
	-3.29 14.06
	-0.75 6.27
	-1.76 8.91
	1.66 0.15
	2.38 -9.54
	3.47 -10.28
	-1.89 10.05
	5.43 -7.47
	0.93 2.55
	-1.25 8.97
	0.91 -5.40
	3.51 -5.56
	4.01 -9.75
	0.98 2.43
	5.17 -14.70
	1.31 1.45
	-3.42 13.02
	-0.17 -1.71
	-0.80 6.15
	-3.05 6.91
	0.02 -2.60
	2.88 -9.01
	2.88 -8.99
	-0.88 0.01
	-2.06 7.99
	1.49 -8.14
	0.77 -3.64
	0.30 0.67
	1.94 -7.66
	6.44 -14.53
	-4.92 15.89
	-1 0.209999993443489
	-3.81 15.47
	-0.33 5.13
	3.31 -9.83
	3.19 -4.39
	0.96 -5.74
	-2.51 11.88
	-4.40 14.83
	-3.70 6.31
	-5.86 18.88
	-0.47 -0.97
	1.37 -0.62
	-2.27 3.84
	1.20 1.82
	-3.30 13.63
	0.51 -4.13
	-4.58 8.24
	0.93 -4.68
	1.34 -6.66
	-3.09 13.12
	4.66 -7.53
	-1.50 7.51
	1.50 0.95
	1.20 -4.93
	1.94 -1.48
	3.36 -11.16
	-1.14 8.63
	0.92 -0.61
	-2.85 6.56
	4.97 -12.67
	4.38 -11.07
	-2.04 11.80
	4.92 -7.54
	-1.80 9.12
	-1.80 9.43
	0.99 -3.73
	-5.05 11.82
	2.35999989509583 -10
	1.32 -2.53
	-6.68 18.20
	-5.08 12.10
	-2.66 11.31
	1.17 -5.80
	-1.70 6.58
	1.58 -0.56
	-3.64 15.74
	3.22 -10.09
	-2.20 10.57
	-5.32 9.40
	-2.87 12.21
	-1.65 8.42
	4.99 -12.39
	-6.05 12.08
	-0.35 2.82
	4.74 -12.63
	0.14 -2.25
	1.63 -0.64
	-2.76 12.52
	-2.30 11.41
	1.22 -5.34
	1.72 -0.88
	-3.26 14.79
	0.84 -4.87
	-4.11 15.83
	-1.06 0.39
	-1.39 6.90
	2.04 -8.01
	-4.88 17.50
	-2.07 3.37
	0.12 4.46
	1.72 -6.30
	-0.54 1.86
	-0.84 0.05
	0.85 -4.24
	-3.20 14.61
	2.36 -9.48
	6.01 -8.04
	2.79 -8.31
	3.41 -9.53
	-0.42 5.41
	4.54 -7.09
	0.76 -4.20
	0.79 2.83
	2.46 -8.43
	-5.06 11.06
	-2.10 10.54
	-0.69 5.42
	-0.43 -1.05
	-1.58 1.40
	0.66 -3.11
	-1.15 6.31
	-0.40 -1.11
	-4.58 8.72
	-0.28 2.29
	0.74 -3.80
	-3.64 13.42
	6.29 -8.64
	0.57 -3.64
	1.31 1.46
	1.13 -6.12
	-5 11.6599998474121
	-5.04 17.59
	3.73 -11.55
	1.03 2.29
	-0.65 -0.71
	3.29 -11.07
	5.70 -14.10
	3.09 -9.15
	-5.02 11.22
	3.69 -11.94
	0.18 -3.03
	-1.86 9.55
	-2.23 4.11
	-1.11 7.56
	4.23 -13.87
	2.40 -8.48
	2.56 -3.42
	-0.42 5.81
	-1.33 6.60
	1.86 -7.59
	1.63 0.34
	4.19 -12.53
	4.51 -11.53
	2.20 -9.09
	-3.42 5.38
	-3.48 12.64
	-4.67 16.51
	-3.51 13.54
	-1.13 0.73
	-5.92 18.26
	6.31 -14.36
	1.91 -7.48
	2.73 -3.67
	0.43 -3.78
	0.90 -4.78
	0.85 2.70
	-2.85 6.57
	1.14 -4.26
	-4.71 17.20
	2.97 -9.39
	3.21 -4.73
	-1.35 9.13
	-0.45 5.34
	-1.53 7.85
	-0.60 -0.79
	-0.85 4.27
	0.68 -4.20
	-0.01 -2.39
	-6.34 10.85
	0.74 1.29
	3.80 -9.99
	-0.96 7.39
	-1.16 0.75
	-1.21 8.04
	-2.40 10.79
	-2.74 11.56
	-1.82 2.64
	7.24 -15.23
	0.99 -4.23
	-0.09 2.24
	1.68 -1.27
	0.83 -4.80
	0.60 -4.16
	1.26 -2.31
	6.40 -8.72
	7.27 -15.10
	5.92 -13.70
	0.51 -4.02
	5.51 -7.58
	1.03 2.29
	-2.31 12.14
	-5.20 17.30
	1.50 0.96
	1.35 -7.20
	-0.13 3.01
	-3.02 13.07
	-1.88 2.85
	-2.99 13.67
	5.81 -13.07
	3.18 -10.51
	-1.99 2.72
	-2.08 8.98
	-1.01 6.15
	5.32 -13.57
	2.81 -3.71
	-0.36 -1.14
	-2.80 11.47
	-1.55 7.87
	1.69 -0.56
	0.03 4.58
	-2.07 11.44
	-0.44 0.87
	-0.74 -0.35
	2.06 -8.19
	3.52 -12.09
	3.44 -11.94
	-2.38 4.71
	-0.72 5.79
	-2.01 10.13
	3.54 -12.92
	-3.56 8.66
	0.86 2.23
	-1.11 6.54
	1.46 -7.75
	-4.61 8.68
	1.33 -6.62
	-1.14 8.79
	-1.14 6.28
	-1.52 1.86
	-0.40 -1.08
	3.10 -10.74
	-0.15 2.49
	-3.36 6.24
	-0.0799999982118607 -2
	-1.62 8.12
	0.99 -4.51
	-0.90 0.16
	-0.27 -1.17
	0.97 -3.71
	-0.86 7.52
	5.79 -7.63
	1.54 0.79
	-1.37 6.07
	-4.49 16.20
	-0.95 0.20
	2.07 -8.37
	-0.74 5.73
	1.18 -6.36
	-4.13 8.56
	-2.22 11.76
	-1.42 7.30
	0.47 -4.06
	-6 10.039999961853
	2.02 -8.11
	4.27 -11.56
	0.46 -3.80
	-0.82 -0.01
	-0.57 -0.79
	0.76 -4.46
	3.03 -9.61
	-4.73000001907349 9
	3.93 -13.19
	1.46 1.08
	-1.61 8.21
	2.72 -3.88
	4.50 -12.53
	-1.60 8.25
	0.94 -4.80
	3.75 -5.88
	4.95 -13.58
	1.60 -7.35
	2.88 -8.67
	1.04 -0.83
	0.43 3.71
	-0.53 1.87
	-0.78 4.39
	-2.01 3.16
	0.46 -3.09
	0.62 -4.29
	-4.11 14.91
	1.52 -0.42
	-0.27 -1.38
	-3.70 13.83
	-1.53 6.66
	4.06 -6.92
	-0.97 6.74
	2.09 -9.14
	6.16 -13.69
	-5.28 10.05
	-1.40 8.04
	-1.39 7.94
	3.01 -10.28
	-2.80 6.54
	0.07 2.23
	-2.47 10.99
	-0.21 -1.53
	-5.59 10.86
	-2.49 11.25
	-0.48 -0.94
	-0.15 2.85
	2.38 -2.81
	0.98 -4.37
	-0.41 -1.07
	0.53 -3.69
	2.13 -2.13
	1.38999998569489 -3
	3.31 -11.04
	-0.53 5.37
	-0.80 -0.12
	3.94 -9.67
	5.05 -13.25
	-1.57 8.07
	5.34 -7.47
	2.54 -9.84
	0.48 -3.25
	0.77 -3.85
	7.27 -10.47
	3.38 -10.97
	4.43 -11.50
	3.05 -10.88
	-4.93 11.68
	1.05 2.24
	1.99 -8.25
	-6.93 18.09
	-3.04 7.25
	0.78 -3.89
	0.96 -4.91
	-0.98 5.19
	-3.82 9.22
	0.79 -4.25
	0.47 3.71
	-2.03 11.40
	0.73 -0.10
	-5.03 17.95
	-0.42 5.25
	-3.71 16.29
	4.97 -7.31
	4.37 -13.30
	0.19 -3.18
	-1.38 9.17
	-0.95 0.11
	1.82 -8.89
	4.01 -12.94
	-3.43 11.97
	4.65 -6.50
	5.30 -13.47
	-0.88 7.05
	1.78 -6.71
	0.79 -0.43
	5.07 -13.63
	0.83 -3.41
	0.46 1.68
	-1.60 1.47
	-3.29 14.83
	-0.12 -1.81
	3.55 -11.19
	-0.92 0.25
	-0.15 -1.58
	4.39 -10.92
	-2.86 12.48
	6.39 -8.74
	0.04 -2.25
	2.43 -9.19
	-0.94 6.69
	-5.54 11.17
	-1.39 6.97
	2.42 -8.54
	-2.38 12.47
	3.89 -6.91
	-0.03 4.58
	-1.93 10.17
	4.94 -14.34
	-1.89 2.26
	-2.75 12.03
	0.90 2.61
	-1.08 7.27
	5.81 -7.70
	-1.70 8.41
	-2.96 12.64
	2.25 -9.18
	-1.42 1.61
	-1.84 8.01
	-2.78 11.49
	4.30 -10.60
	-2.28 4.10
	-2.25 12.03
	-0.98 7.59
	4.29 -13.98
	-2.73 4.34
	-3.02 11.62
	-1.36 6.96
	3.35 -9.59
	6.69 -9.15
	2.40 -7.77
	4.22 -13.82
	-2.26 12.69
	-4.96 9.62
	-0.04 4.62
	-0.14 4.73
	-1 5.42000007629395
	-0.56 -0.76
	-2.73 11.41
	3.93 -10.49
	-2.16 11.32
	2.92 -4.42
	1.08 2.16
	-1.64 9.51
	-1.16 5.77
	-4.70 11.98
	3.48 -12.01
	0.93 -5.44
	-1.60 8.96
	0.20 0.62
	-1.07 8.10
	-0.05 -2.08
	-3.61 15.37
	-0.63 -0.75
	3.16 -9.90
	4.28 -10.58
	-1.98 10.83
	1.79 -1.05
	0.68 -4.23
	-1.77 9.29
	-3.08 13.08
	-1.03 0.37
	-3.15 15.15
	4.87 -11.95
	4.79 -12.39
	-5.76 11.95
	1.88 -7.10
	-1.15 8.45
	0.67 -3.20
	-3.15 7.57
	-4.12 17.25
	2.48 -10.20
	-1.20 8.04
	-4.20 9.03
	3.77 -9.49
	1.03 -4.34
	3.36 -10.68
	-3.40 6.61
	5.45 -15.13
	-0.06 4.18
	-4.21 15.49
	-3.79 7.22
	1.04 -3.93
	-2.13 11.78
	0.579999983310699 -3
	6.69 -9.20
	-2.06 7.86
	-3.04 12.33
	1.40 -6.24
	5.58 -7.40
	-0.11 4.73
	-2.76 14.19
	-3.38 12.51
	-1.12 0.61
	-1.58 9.93
	3.52 -12.99
	-0.42 2.97
	-0.88 0.07
	-2.73 10.95
	3.44 -9.23
	-3.93 17.15
	1.56 -0.94
	-3.39 14.53
	-3.27 13.14
	-1.77 9.44
	-1.46 1.70
	-2.73 11.72
	1.63 -6.21
	0.97 -3.70
	2.02 -1.74
	1.04 -3.80
	1.99 -8.28
	2.89 -8.62
	1.86 -1.43
	6.64 -14.83
	3.26 -11.10
	1.19 -2.17
	1.04 2.09
	3.89 -9.33
	-1.19 8.26
	-0.50 2.32
	1.50 0.40
	-0.63 5.84
	-5.39 18.28
	-5.32 19.16
	1.04 0.01
	-2.62 10.94
	-3.72 16.11
	-2.46 13.70
	1.64 -0.59
	-0.25 4.95
	1.79 -7.96
	2.89 -9.43
	-2.55 5.42
	1.57 -1.77
	4.09 -12.03
	1.13 -4.31
	4.90 -7.55
	-0.68 6.01
	1.40 -5.65
	2.45 -8.30
	1.65 -0.45
	1.09 -4.75
	3.67 -9.46
	1.45 -6.21
	-6.11 10.11
	-0.16 -1.46
	0.87 -5.13
	0.92 -5.44
	1.66 -0.68
	-1.90 9.62
	-2.82 11.57
	3.09 -10.26
	2.62 -3.73
	-3.52 12.78
	-0.95 6.53
	-1.60 6.82
	0.42 0.46
	0.11 -2.47
	-2.49 11.46
	-3.36 13.32
	2.43 -3.10
	-1.16 4.16
	3.58 -9.62
	2.10 -8.38
	-3.32 6.42
	-5.02 17.73
	-0.30 1.79
	0.61 -3.60
	-1.20 0.90
	0.02 -2.37
	0.87 -4.79
	0.57 -2.93
	5.44 -7.56
	2.62 -8.71
	0.44 1.89
	-0.61 2.59
	-2.42 4.92
	-3.04 14.20
	0.73 -4.39
	-0.03 -1.77
	3.97 -6.94
	0.18 -3.29
	-0.46 0.92
	-0.60 5.50
	-2.44 4.08
	1.60 -7.32
	2.96 -8.83
	-2.26 9.14
	3.77 -5.95
	1.55 0.80
	4.66 -11.56
	4.31 -11.95
	-2.47 5.15
	-3.46 12.80
	-0.77 2.61
	2.68 -9.08
	-5.92 11.58
	-0.63 6.15
	2.36 -9.16
	0.75 -4.11
	-1.90 2.30
	-6.53 19.05
	-2.16 11.97
	-2.72 11.50
	4.02 -6.89
	-4.06 13.10
	4.36 -10.81
	2.08 -8.26
	1.66 -0.72
	-4.39 16.56
	-3.23 13.12
	0.61 -3.86
	4.60 -7.02
	1.36 1.35
	-4.79 17.39
	-0.11 4.03
	3.77 -6.40
	0.02 -2.17
	-2.20 11.31
	-1.41 8.32
	3.87 -6.83
	3.24 -11.82
	0.19 -2.44
	4.28 -10.19
	-2.75 5.26
	0.71 -3.29
	-2.58 10.28
	2.67 -8.44
	2.13 -2.11
	-2.06 11.59
	-1.86 7.62
	-2.52 10.96
	-2.56 5.51
	-1 6.32000017166138
	3.29 -11.84
	6.59 -14.72
	-2.26 4.19
	3.39 -8.90
	-0.26 5.02
	-2 8.75
	3.22 -4.78
	-0.08 1.89
	0.31 -2.97
	-0.57 2.52
	-4.94 12.18
	0.04 3.40
	0.12 -2.54
	-0.89 6.14
	6.09 -8.28
	-2.39 11.71
	-2.20 8.76
	1.77 -6.43
	-6.08 10.66
	2.05 -9.58
	-4.48 16.02
	-2.47 10.72
	-1.80 2.44
	1.80 -8.73
	1.25 -6.63
	-2.06 10.40
	3.60999989509583 -6
	-0.48 2.39
	4.06 -13.21
	-0.65 5.60
	-5.55 11.13
	1.32 -6.43
	1.81 -7.52
	-0.53 5.25
	5.31 -7.30
	1.12 -6.03
	2.93 -9.36
	-3.44 14.19
	-0.66 -0.68
	-3.93 12.78
	1.60 -8.56
	0.87 -4.73
	5.41 -7.46
	-2.45 11.09
	-1.07 7.16
	4.03 -11.96
	-2.42 4.83
	4.43 -12.92
	2.46 -8.72
	-0.13 4.31
	2.01 -1.66
	2.78 -10.52
	0.01 4.20
	-1.10 6.25
	-6.51 10.79
	-0.70 6.37
	-1.49 7.34
	-0.27 -1.35
	5.34 -7.44
	-0.84 6.58
	1.90 -7.22
	-0.02 -2.43
	5.21 -7.54
	-0.99 5.36
	-0.56 2.65
	3.70 -12.01
	5.59 -7.58
	0.95 2.48
	0.63 -4.42
	-1 7.40999984741211
	4.81 -7.49
	4.72 -13.34
	-0.14 1.79
	1.96 -8.01
	-0.30 -0.91
	3.23 -10.94
	-0.23 4.94
	-0.42 0.78
	-2.94 7.15
	-2.14 8.78
	4.99 -13.26
	-4.04 13.40
	-1.47 1.76
	-0.17 1.38
	3.90 -13.89
	-1.93 8.66
	-0.73 -0.40
	1.19 -3.55
	-2.67 11.33
	-1.59 8.30
	1.64 0.15
	-1.66 9.04
	-1.13 6.39
	-0.41 4.18
	-1.22000002861023 1
	3.39 -8.99
	2.56 -8.45
	1.31 -5.76
	-5.89 9.68
	0.14 -2.82
	-0.08 4.68
	3.80 -12.80
	-1.18 0.79
	-1.18 8.06
	-0.55 6.28
	-2.15 8.85
	-3.88 7.11
	1.04 2.26
	1.06 2.22
	3.75 -11.76
	-0.22 -0.75
	-1.46 8.12
	-0.0799999982118607 -2
	4.57 -12.96
	0.37 1.99
	-3.04 11.49
	-0.14 -1.78
	3.71 -10.08
	-0.90 0.07
	-2.39 12.48
	-1.55 8.08
	-0.78 6.98
	-1.98 2.68
	-5.12 18.19
	-0.80 4.16
	0.94 -5.51
	-5 12.1999998092651
	-1.88 10.12
	1.08 -3.03
	-3.42 14.24
	-1.93 2.49
	-4.98 17.52
	-4.93 16.40
	-2.35 11.63
	1.75999999046326 -1
	-0.94 7.18
	-0.15 4.79
	3.28 -9.96
	-3.85 9.73
	-0.33 -1.19
	-1.43 7.60
	-1.98 10.22
	3.18 -4.65
	4.93 -11.93
	-5.17 17.02
	3.03 -11.47
	-2.89 6.74
	-1.10 8.14
	-1.20 6.39
	3.66 -10.41
	-3.71 9.11
	3.94 -9.60
	1.81 -6.40
	5.09 -13.39
	-6.18 9.94
	-0.95 6.63
	-2.46 13.47
	3.04 -11.13
	-0.98 0.25
	3.94 -9.67
	4 -11.8000001907349
	1.09 2.15
	2.64 -3.05
	-2.86 11.70
	0.28 -3.46
	4.13 -13.33
	-5.59 9.72
	-2.05 7.67
	-4.95 18.13
	-5.26 18.99
	-4.90 10.50
	3.58 -12.60
	0.80 -4.75
	-0.91 5.98
	1.67 -0.13
	-5.32 19.50
	-3.27 13.77
	-3.69 14.82
	2.09 -2.03
	-5.25 16.75
	-0.39 2.97
	-1.22 6.40
	-2.70 6.21
	0.87 -2.82
	-5.15 16.71
	1.47 -7.97
	-2.54 5.44
	-0.69 6.17
	1.41 -5.74
	0.04 -2.69
	-3.44 8.62
	-0.46 -0.97
	0.37 3.87
	-4.17 14.35
	1.67 0.11
	-0.27 -1.35
	2.48 -8.54
	2.53 -10.19
	-5.11 10.12
	-2.75 11.73
	3.46 -9.30
	3.09 -11.20
	-6.04 12.04
	3.42 -12.02
	0.03 1.41
	2.77 -8.98
	-3.57 6.38
	3.30 -9.94
	2.92 -9.39
	3.68 -9.63
	-3.52 8.54
	-1.71 9.88
	-0.24 2.59
	4.05 -13.65
	2.07 -1.59
	-0.22 -1.54
	3.77 -12.25
	-0.32 1.15
	6.86 -9.75
	-0.69 5.62
	0.62 3.20
	0.61 -3.58
	-2.05 3.03
	0.19 4.26
	-1.22 8.01
	1.24 -5.09
	1.83 -1.18
	5.34000015258789 -14
	-4.99 18.05
	2.22 -9.63
	6.48 -8.70
	1.31 -5.86
	-0.34 -1.17
	-2.82 11.55
	-3.91 8.63
	1.36 -4.99
	4.20 -12.57
	4.13 -11.35
	2.51 -3.34
	1.88 -7.85
	-0.34 -1.19
	0.96 2.47
	1.90 -1.36
	0.18 4.27
	-2.12 11.17
	4.84 -13.07
	1.92 -1.41
	-0.95 7.44
	7.49 -14.58
	1.25 -2.31
	-1.16 0.75
	3.14 -11.87
	-2.35 10.44
	-1.02 6.22
	-1.49 1.81
	5.97 -13.28
	2.05 -8.29
	-0.839999973773956 5
	-0.42 -1.02
	-0.23 -1.49
	-2.12 9.42
	0.02 3.32
	4.05 -6.45
	-3.85 13.88
	-6.81 18.02
	-0.14 4.80
	6.24 -8.54
	-2.66 11.43
	-1.12 7.90
	3.32 -11.15
	1.03 -0.52
	2.98 -10.97
	-4.56 15.10
	1.94 -7.83
	-6.21 10.30
	-3.36 13.59
	4.74 -11.76
	-3.79 16.60
	-3.59 7.72
	-1.36 7.76
	-3.77 12.79
	-1.33 9.14
	5.06 -7.35
	5.45 -14.07
	2.65 -8.52
	-0.93 6.48
	-3.81 9.55
	1.17 -4.68
	-2.94 11.97
	1.71 -6.37
	-5.33 10.27
	-4.82 16.23
	2.05 -8.18
	1.72 -7.07
	-4.85 10.91
	-0.06 1.58
	1.98 -8.17
	-4.17 14.32
	6 -8.0600004196167
	4.34 -11.95
	2.01 -8.19
	1.08 -4.75
	5.03 -7.28
	6.11 -13.56
	0.13 1.61
	-4.80 16.33
	1.66 -0.25
	-3.45 15.25
	-3.07 12.97
	-5.04 17.73
	-2.42 4.75
	1.11 -5.91
	-0.89 6.32
	3.89 -11.43
	-5.44 10.52
	0.71 -3.75
	4.38 -14.34
	-0.57 5.46
	-3.84 7.49
	2.70 -9.09
	-4.17 14.07
	-0.81 4.39
	1.95 -1.47
	-2.36 13.09
	1.62 -8.55
	2.14 -9.28
	-3.30 8.24
	2.99 -11.19
	-2.45 13.63
	0.03 1.51
	5.20 -7.36
	0.46 -3.90
	2.60 -7.93
	6.36 -13.98
	1.45 1.10
	1.05 -4.10
	-3.86 13.46
	0.06 2.79
	-4.73 11.03
	1.55 -1.65
	-0.02 1.89
	5.91 -13.58
	6.56 -8.96
	0.18 -2.93
	1.44 1.10
	-0.60 6.67
	-5.44 11.02
	-1.55 8.09
	-1.06 6.95
	3.66 -10.45
	-1.24 0.93
	4.16 -9.68
	3.77 -9.54
	-0.64 5.39
	-5.05 11.40
	-3.47 14.27
	0.03 3.63
	3.62 -10.13
	-1.80 2.48
	-3.46 13.90
	1.02 -3.88
	3.72 -11.92
	6.76 -9.43
	-3.78 15.33
	-2.91 12.59
	-4.96 16.46
	3.90 -6.33
	1.73 -8.58
	-2.05 7.64
	-0.05 1.37
	-0.30 -0.34
	1.29 -6.12
	2.91 -9.90
	-2.62 10.81
	-3.03 5.59
	-3.78 12.57
	-7.01 17.63
	-0.28 -1.33
	-2.42 4.85
	-0.85 6.08
	1.05 -5.29
	-1.14 6.92
	-4.89 8.56
	1.13 -4.23
	2.98 -11.02
	0.20 -3.29
	3.33 -5.26
	-4.93 17.17
	-0.17 -1.43
	0.109999999403954 -2
	6.15 -8.38
	-0.52 -0.84
	-0.84 4.66
	2.36 -9.22
	0.83 -0.45
	5.33 -12.65
	-0.42 -1.05
	3.42 -12.27
	1.85 -1.37
	2.33 -9.12
	-0.48 -0.94
	1.30 -6.84
	4.20 -6.74
	1.06 -4.49
	3.97 -10.20
	4.05 -12.84
	3.50 -5.28
	-3.09 11.64
	-0.37 -1.14
	-0.46 5.96
	4.64 -6.94
	-1.19 8.89
	1.66 -7.29
	-3.16 13.86
	3.78 -6.37
	2.36 -9.26
	1.07 -4.08
	0.83 -4.77
	-4.79 11.68
	-3.48 14.20
	0 1.50999999046326
	3.20 -11.08
	-2.35 4.61
	5.28 -13.30
	1.32 1.43
	3.23 -10.52
	-1.82 2.64
	1.12 2.07
	-2.97 14.50
	-1.59 9.24
	3.35 -5.37
	3.35 -11.05
	-0.94 6.41
	1.32 -6.14
	-6.84 11.53
	-3.32 13.10
	-0.88 4.97
	2.95 -11.05
	4.60 -6.44
	0.40 -2.73
	-2.05 7.84
	-3.10 12.63
	2 -1.58000004291534
	-2.61 11.18
	6.75 -14.92
	0.80 -4.41
	6.55 -9.30
	-2.87 12.11
	0.27 -2.59
	0.93 -5.50
	-1.95 3.05
	0.02 -2.55
	6.07 -13.67
	1.37999999523163 -5
	6.28 -8.81
	1.16 -4.28
	4.25 -13.37
	-1.80 9.74
	3.80 -6.35
	6.24 -14.03
	-3.68 15.92
	1.97 -8.04
	-4.08 9.18
	-2.33 12.14
	-3.56 13.80
	1.32 -0.48
	1.32 0.57
	6 -13.0500001907349
	-4.89 16.15
	0.92 -4.70
	-4.87 11.38
	-1.29 7.46
	0.48 -3.14
	-0.73 6.28
	0.75 -0.31
	-5.42 18.53
	-3.34 13.91
	-2.37 11.26
	0.300000011920929 1
	2.08 -8.72
	5.37 -14.59
	3.18 -9.89
	4.41 -7.15
	3.85 -12.86
	0.57 -3.10
	2.31 -8.82
	1.89 -1.43
	1.08 0.71
	-2.09 9.75
	-0.59 5.18
	-3.86 9.58
	-2.11 10.29
	6.09 -13.60
	1.31 -6.30
	2.65 -3.58
	1.54 -1.62
	-1.42 8.70
	-5.35 19.11
	4.62 -6.25
	-0.40 2.53
	-5.58 20.94
	0.72 -3.36
	-3.43 5.69
	-0.23 -1.48
	0.82 -4.77
	-3.72 16.39
	-3.42 5.47
	1.17 -3.45
	-3.32 14.56
	-0.82 6.58
	0.76 -0.28
	-2.60 10.86
	0.49 3.64
	2.67 -8.32
	5.44 -7.55
	4.89 -13.31
	1.33 -5.81
	0.47 -3.25
	-5.78 9.68
	-2.63 11.34
	1.45 -0.95
	1.10 2.09
	6.30 -8.82
	-3.35 14.80
	0.97 2.42
	6.55 -14.60
	-2.02 3.23
	1.97 -7.98
	-0.33 -1.20
	3.52 -11.46
	-4.29 10.91
	-3.08 12.83
	-3.04 11.79
	-0.26 4.94
	-4.81 9.06
	1.33 -4.71
	-0.14 1.28
	0.78 1.43
	-1.65 2.19
	-0.13 3.22
	1.49 -1.11
	0.98 -3.72
	-3.35 6.78
	5.72 -14.26
	3.63 -11.96
	1.38 -5.68
	6.59 -9.01
	-5.17 18.77
	-1.70 9.92
	0 4.57999992370605
	-4.05 7.08
	0.94 -5.59
	-5.74 19.44
	-0.08 2.68
	2.61 -3.82
	-0.72 2.43
	-1.70 9.10
	-2.56 10.51
	1.03 -0.53
	0.11 -2.13
	1.32 1.43
	-5.45 20.04
	-1.24 0.85
	0.04 -2.42
	-0.89 4.73
	-0.84 6.14
	-4.48 10.04
	2.35 -9.95
	0.76 -3.63
	-2.68 10.88
	6.35 -8.79
	0.98 -5.84
	0.48 -4.12
	-3.86 15.54
	3.85 -6.76
	4.26 -12.94
	1.13 -4.76
	-1.82 10.10
	3.22 -4.82
	-0.09 2.15
	1.43 1.15
	-0.56 4.97
	-1.39 1.56
	3.46 -10.30
	2.65 -9.17
	0.67 -3.21
	-4.41 7.86
	2.34 -8.18
	0.74 2.94
	-0.34 -1.19
	-4.22 7.41
	4.69 -12.36
	4.70 -13.30
	4.89 -13.22
	0.55 -0.01
	1.23 1.70
	-2.61 10.57
	-3.53 13.42
	4.83 -6.69
	1.30 -6.97
	-0.27 -1.34
	0.91 -4.59
	-2.49 5.14
	-1.92 8.52
	-5.37 19.90
	3.92 -12.94
	-4.18 7.58
	2.91 -8.70
	3.11 -11.61
	-1.99 9.14
	-2.18 3.66
	-2.32 10.40
	3.69 -11.91
	1.16 -4.66
	3.74 -5.80
	-0.13 3.75
	2.23 -8.61
	4.17 -12.60
	5.13 -7.48
	2.96 -8.82
	-0.38 5.24
	-0.22 -1.51
	-4.66 8.84
	-2.72 11.21
	1.48 0.98
	2.17 -9.42
	-1.43 1.65
	4.47 -13.29
	3.74 -11.77
	-0.91 5.83
	6.27 -8.75
	3.46 -8.83
	3.17 -9.83
	-2.38 12.12
	1.32 1.40
	3.39 -9.74
	-0.0700000002980232 -2
	-1.59 8.88
	3.78 -6.42
	-0.12 3.11
	-3.87 17.42
	-2.31 9.34
	4.19 -6.68
	0.27 -3.44
	5.07 -13.69
	5.34 -14.66
	0.86 0.12
	-0.07 4.68
	1.03 -5.14
	-3.22 12.74
	2.91 -3.79
	2.02 -8.88
	3.83 -12.34
	-4.25 16.90
	-2.53 5.35
	2.35 -7.82
	1.11 -3.29
	4.83 -12.16
	3.66 -5.70
	-6.02 19.79
	0.24 4.15
	-4.97 18.07
	7.66 -11.39
	3.44 -10.93
	-3.32 12.17
	-0.96 6.74
	5.17 -7.50
	0.17 -3.20
	-0.76 5.74
	2.93 -10.09
	6.16 -8.52
	-0.63 5.61
	2.98 -11.19
	0.71 1.34
	2.44 -3.12
	-2.70 12.62
	1.43 -5.54
	0.02 4.59
	4.17 -7.16
	4.02 -9.62
	3.27 -9.93
	2.79 -10.64
	-4.14 7.96
	3.28 -11.01
	1.98 -8.36
	-0.13 4.41
	2.30 -2.75
	3.96 -10.84
	1.06 -4.06
	-1.05 7.11
	0.88 -0.49
	5.92 -14.14
	0.46 3.66
	3.24 -11.22
	5.32 -7.39
	1.89 -7.23
	-1.52 9.36
	-3.17 15.17
	-3.95 6.59
	-0.89 7.01
	-0.16 -1.74
	-0.53 4.51
	-4.61 8.32
	2.84 -9.77
	5.23 -14.39
	4.40 -11.03
	4.57 -6.53
	-1.05 5.71
	-1.18 9.20
	-0.92 4.78
	-6.07 10.14
	-2.86 14.29
	-3.65 14.65
	-1.10 6.29
	-1.95 2.56
	-3.52 15.57
	-0.91 4.96
	0.33 3.96
	5.13 -7.21
	1.17 1.90
	-1.24 8.18
	-5.06 16.24
	-3.03 6.99
	-0.94 6.59
	3.33 -9.66
	0.97 -4.70
	-2.19 3.90
	-0.949999988079071 5
	1.19 1.37
	-4.44 14.60
	-0.21 -0.85
	-2.73 11.11
	-3.18 13.25
	2.18 -8.66
	-1.79 2.53
	-0.75 5.73
	3.23 -10.07
	1.11 2.09
	2.48 -3.25
	-1 3.39000010490417
	-0.06 -1.60
	4.61 -13.54
	-3.48 8.61
	1.17 -4.65
	0.89 -5.20
	3.98 -13.15
	2.55 -3.68
	-0.75 6.46
	-0.31 -1.11
	-0.24 -1.45
	-3.59 7.25
	-2.59 11.33
	-2.36 12.78
	-0.11 2.23
	-3.03 7.27
	-1.43 5.46
	-0.07 1.83
	-0.40 5.53
	3.85 -6.62
	-4.56 15.85
	1.41 -6.88
	0.67 -3.71
	-4.63 8.71
	3.36 -11.24
	-5.09 17.99
	0.52 -4.33
	0.52 0.24
	4.50 -11.34
	1.10 -3.19
	-0.31 2.16
	-6.59 11.12
	-0.30 5.05
	3.21 -11.13
	-5.95 19.57
	3.72 -6.18
	2.74 -9.47
	3.39 -8.93
	-0.02 -1.77
	-5.53 10.18
	-2.50 11.55
	-5.55 20.93
	-0.44 -1.03
	-1.85 2.70
	0.88 2.62
	-4.92 17.74
	-5.04 17.49
	-1.50 1.69
	1.31 -6.29
	1.34 -5.77
	-6.10 18.44
	-2.98 5.24
	3.73 -9.28
	-0.55 5.37
	6.02 -13.39
	-2.99 7.01
	-5.71 19.12
	-0.95 7.33
	0.99 -3.88
	-3.94 9.96
	0.91 -5.44
	5.28 -14.47
	0.09 2.44
	-1.55999994277954 2
	-2.10 10.59
	-4.19 14.82
	4.53 -12.45
	-1.79 1.94
	6.34 -13.56
	4.03 -10.38
	5.21 -12.86
	-6.54 10.78
	-4.73 16.91
	-3.70 16.12
	2.43 -8.85
	-6.49 11.38
	4.03 -13.25
	-2.17 8.42
	-0.34 5.19
	-1.57 2.01
	-4.81 17.15
	-0.10 -1.92
	2.43 -8.39
	2.60 -3.81
	2.02 -8.17
	-3.78 15.18
	-0.35 -1.18
	5.75 -7.59
	0.800000011920929 -4
	1.85 -6.78
	2.13 -8.62
	3.57 -5.74
	-4.08 13.26
	-4.07 14.93
	4.26 -13.70
	3.83 -6.41
	0.34 -3.06
	3.38 -10.09
	0.92 -5.50
	2.07 -1.80
	-4.77 17.30
	3.05 -11.47
	3.36 -12.02
	-6.11 11.53
	2.22 -8.60
	0.81 2.79
	3.71 -12.01
	2.36 -2.86
	0.41 -2.92
	-2.76 11.89
	0.89 -4.04
	-1.45 1.70
	2.73 -8.32
	0.62 -3.71
	1.37 -6.53
	0.40 0.59
	0.04 -1.91
	3.41 -11.21
	0.79 2.80
	-3.53 8.66
	1.91 -7.59
	0.22 4.24
	-0.89 7.50
	-5 11.3800001144409
	-1.68 8.62
	0.96 -1.04
	3.52 -9.29
	-3.24 7.66
	0.37 -2.52
	1.44 -6.99
	1.97 -8.22
	-2.49 5.41
	1.52 -8.25
	-3.24 13.75
	1.14 -4.74
	3.28 -5.02
	2.73 -10.64
	3.91 -14.53
	4.15 -13.58
	2.38 -2.65
	-0.07 2.05
	0.03 2.55
	3.26 -9.70
	-6.83 11.39
	3.71 -11.90
	-0.16 -1.70
	-2.18 9.08
	-4.43 9.65
	2.83 -9.65
	0.94 -4.20
	1.09 -4.05
	-0.89 0.06
	-2.38 13.21
	-3.27 11.44
	1.03 2.28
	-4.55 8.59
	-3.54 15.01
	-0.67 5.70
	2.28 -9.15
	0.76 -0.25
	-1.02 6.26
	-1.07 8.36
	-3.52 13.41
	2.24 -2.24
	-2.77 11.78
	4.05 -14.57
	-3.86 12.93
	-0.95 0.11
	1.99 -9.41
	1.72 -7.04
	2.54 -10.25
	-2.84 6.62
	-0.03 -2.21
	2.54 -9.62
	1.97 -8.38
	7.54 -11.28
	0.05 4.21
	1.14 -4.42
	1.82 -8.91
	-4.59 9.21
	-4.72 16.22
	3.07 -9.39
	3.52 -10.02
	-1.58 1.98
	2.77 -9.03
	-0.49 4.91
	-1.87 9.66
	-3.75 6.87
	-1.78 9.79
	3.01 -9.43
	-1.13 6.11
	-3.23 6.13
	-0.49 5.24
	1.30 1.47
	-1.73 8.82
	-6.83 11.63
	3.68 -11.89
	3.14 -9.59
	0.13 -2.62
	2.50 -3.01
	-4.68 15.73
	-2.18 8.48
	-3.73 14.13
	-3.87 7.18
	-1.86 10.04
	2.79 -10.60
	-3.61 14.05
	-1.06 0.41
	-1.39 9.29
	3.40 -10.61
	-0.65 4.26
	4.82 -7.25
	-1.27 6.64
	-0.43 2.04
	4.90 -12.48
	-3.42 7.12
	3.47 -11.41
	3.37 -10.20
	1.03 -5.12
	1.78 -1.08
	1.88 -7.83
	4.33 -14.04
	1.29 -5.20
	0.97 2.43
	-0.32 -1.18
	-3.38 13.47
	-0.27 -1.18
	2.14 -1.82
	4.51 -12.35
	-2.04 10.44
	-1.36 6.73
	2.25 -2.73
	2.63 -7.92
	-3.02 12.64
	-1.98 9.45
	-0.19 -0.95
	-5.89 18.68
	-4.18 17.61
	-3.34 12.54
	2.34 -2.43
	-0.60 5.45
	1.41 1.23
	0.74 -3.55
	2.82 -3.64
	-4.36 14.33
	1.53 -7.44
	-5.51 19.72
	2.21 -2.01
	-2.87 14.40
	1.31 -5.12
	0.89 -5.21
	-1.96 2.95
	-1.52 7.85
	-1.18 6.02
	3.42 -10.09
	1.85 -1.26
	-0.18 4.82
	-0.30 2.36
	-2.08 11.23
	7.09 -10.31
	-0.13 4.77
	-0.32 -1.13
	1.10 -4.68
	5.18 -7.54
	0.33 -2.66
	-1.19 8.72
	3.26 -9.53
	2.10 -2.09
	-2.24 9.96
	1.80 -8.70
	4.82 -12.93
	-4.74 8.78
	-0.01 2.19
	4.71 -12.57
	-2.74 12.48
	4.67 -7.07
	-0.10 -1.91
	-1.45 8.39
	1.42 -7.68
	4.28 -7.03
	-0.51 -0.85
	4.51 -11.56
	-0.22 1.31
	3.31 -4.95
	-3.06 12.92
	-0.13 3.79
	3.13 -9.92
	-2.39 4.74
	3.02 -8.91
	-0.80 4.17
	-2.48 11.12
	-1.38 1.52
	1.55 -1.65
	-2.52 10.67
	-3.68 15.70
	5.18 -7.54
	-0.25 4.97
	-0.47 0.94
	3.98 -12.92
	2.48 -2.61
	-1.14 8.65
	-0.71 6.11
	0.06 4.18
	4.56 -6.57
	5.29 -13.76
	-3.79 14.36
	3.92 -12.94
	-6.04 10.09
	-4.95 17.44
	2.27 -9.82
	-5.30 17.27
	-5.17 11.95
	-1 5.28999996185303
	1.46 -6.40
	-0.42 1.99
	2.77 -3.84
	1.36 -3.01
	1.33 -6.58
	5.74 -14.12
	-2.10 3.48
	4.95 -14.22
	1.07 -5.84
	-0.15 -1.73
	-3.55 8.56
	-5.04 17.64
	-3.92 15.73
	-2.58 11.48
	4.49 -7.29
	-4.22 13.73
	-1.45 8.21
	3.36 -10.15
	-5.69 11.56
	-0.05 4.69
	0.44 3.71
	-3.86 13.85
	2.30 -2.51
	2.95 -9.36
	1.88 -9.09
	0.72 2.99
	2.01 -1.74
	2.42 -9.04
	-0.11 2.45
	-0.14 4.70
	2.45 -3.08
	3.91 -12.13
	1.49 -1.20
	2.89 -8.61
	-0.70 -0.50
	-0.20 4.89
	1.29 -5.05
	-0.35 1.30
	-5.16 9.78
	3.39 -11.59
	-2.84 11.57
	2.01 -8.23
	1.04 2.27
	-0.01 -2.41
	0.29 4.06
	1.70 -6.34
	-2.28999996185303 4
	0.98 2.41
	3.45 -9.48
	3.60 -11.71
	2.72 -3.71
	3.83 -12.39
	2.40 -8.80
	-0.93 5.94
	3.38 -4.98
	2.09 -8.22
	-0.79 4.18
	0.86 -4.76
	2.08 -1.98
	0.95 -5.58
	-3.54 15.40
	0.99 -2.76
	-3.74 9.41
	2.07 -8.80
	0.81 -4.03
	-1.11 6.35
	-1.18 0.80
	3.97 -12.30
	3.98 -9.77
	3.54 -10.46
	1.84 -1.17
	0.08 4.42
	-4.60 17.23
	-2.07 7.94
	4.09 -7.17
	0.08 2.24
	2.02 -7.90
	-3.30 14.13
	-4.80999994277954 9
	0.83 -4.78
	-0.43 5.44
	1.05 -5.18
	2.68 -3.77
	-1.02 6.91
	0.28 4.08
	-2.80 11.95
	2.18 -1.91
	-0.56 5.06
	-1.50 7.90
	-0.28 -1.15
	-1.80 2.64
	-3.40 11.84
	-0.33 5.11
	-1.10 6.26
	-1.53 1.57
	-1.26 8.03
	-4.95 17.47
	1.50 -8.01
	-1.45 1.69
	-1.26 7.10
	0.40 -3.57
	3.41 -9.12
	-1.53 1.90
	-0.949999988079071 5
	1.59 -7.29
	0.84 -3.03
	1.16 1.92
	3.29 -10.86
	-0.79 5.86
	3.32 -11.17
	-1.85 2.51
	-0.13 4.40
	1.32 -5.54
	-0.98 6.44
	2.79 -3.63
	1.46 -5.60
	-2.11 11.10
	-4.98 17.60
	-3.84 8.16
	4.75 -12.95
	-2.55 13.67
	-0.26 4.06
	2.25 -2.22
	1.11 -3.26
	4.21 -13.67
	6.85 -15.47
	-3.1800000667572 6
	3.03 -10.31
	0.74 2.94
	3.26 -9.59
	1.97 -1.41
	-1.04 7.04
	-4.31 15.65
	3.50 -12.15
	-1.73 2.39
	1.11 -4.20
	-0.07 -1.71
	1.46 -6.42
	-0.34 -0.10
	0.43 3.70
	2.45 -10.13
	-3.24 13.11
	-1.23 0.97
	4.88 -11.79
	-0.05 -2.21
	-0.84 7.18
	-7.75 11.90
	0.02 1.52
	-1.73 7.44
	-0.21 4.97
	0.96 -0.24
	-0.43 2.07
	-3.34 12.28
	-0.70 6.22
	-2.95 7.13
	1.32 -6.38
	-4.54 14.96
	3.73 -10.43
	4.49 -7.42
	-0.49 5.77
	2.46 -8.21
	-0.73 4.37
	4.32 -7.28
	0.06 -2.41
	-1.99 10.87
	1.40 -6.77
	-1.18 0.80
	-4.16 16.69
	-2.06 11.61
	0.23 -2.74
	-4.16 7.53
	-2.45 13.57
	0.83 -4.73
	-4.06 16.72
	-2.36 4.56
	-1.14 6.79
	1.31 -6.52
	-0.26 -1.42
	1.60 0.46
	-6.68 18.34
	2.18 -8.56
	-5.38 18.15
	1.78 -1.09
	6.43 -14.68
	6.29 -13.81
	-2.04 10.63
	4.86 -7.34
	1.79 -7.30
	-1.07 6.16
	-2.34 11.41
	-6.76 11.63
	3.47 -9.80
	-1.02 8.07
	3.17000007629395 -10
	1.61 -0.68
	5.78 -14.31
	0.65 -4.32
	1.65 -8.21
	-3.75 6.74
	-4.14 17.11
	3.81 -11.18
	2.63 -8.75
	2.41 -2.79
	1.01 -4.50
	-2.36 12.95
	4.76 -12.60
	3.95 -6.26
	6.77 -14.98
	-0.37 -1.15
	0.28 -3.39
	5.26 -7.49
	-2.65 11.28
	-1.99 10.25
	-0.95 5.66
	4.99 -7.33
	4.40 -10.86
	-1.34 6.96
	2.60 -10.35
	5.21 -7.38
	3.02 -11.52
	-1 5.82000017166138
	4.12 -13.46
	-3.08 7.48
	1.48 -7.86
	-0.73 5.82
	5.15 -13.94
	-7.21 11.86
	1.34 -6.86
	0.73 1.83
	-4.85 17.72
	6.98 -10.10
	5.31 -13.51
	-1.71 8.29
	3.98 -11.76
	5.55 -7.56
	0.70 -3.74
	1.09 2.13
	0.47 -3.88
	1.09 2.10
	0.24 4.19
	-0.55 2.54
	-1.16 6.59
	2.20 -2.21
	0.92 -5.40
	-0.07 4.50
	3.73 -12.01
	1.30 1.49
	0.89 -4.46
	4.94 -11.97
	-1.71 6.90
	-0.63 -0.71
	-2.51 10.09
	-0.80 5.63
	1.24 1.67
	2.20 -2.16
	-1.89 7.82
	-2.57 13.01
	-1.12 5.66
	5.35 -7.46
	3.02 -8.94
	-1.28 7.23
	3.56 -11.67
	6.70 -9.24
	-2.61 12.01
	1.01 2.34
	-1.13 6.68
	-6.41 10.46
	-1.67 10.49
	-3.33 14.39
	-6.23 19.33
	4.06 -7.12
	-2.60 11.06
	1.47 -7.14
	0.52 -2.90
	-2.49 5.17
	-4.30 15.85
	1.42 -6.93
	1.61 -7.01
	-4.35 8.31
	1.47 -6.97
	1.60 -8.52
	0.50 -3.22
	7.68 -11.54
	2.68 -8.63
	-3.24 13.87
	-1.43 9.28
	-1.31 1.30
	-3.32 14.67
	2.85 -8.59
	-5.37 19.54
	-5.41 12.41
	-0.31 -1.22
	1.89 -8.26
	-1.07 5.75
	1.52 -0.42
	0.04 -2.60
	1.93 -7.52
	-3.63 15.25
	0.61 0.41
	-5.19 18.68
	2.42 -9.71
	1.01 -5.93
	2.08 -1.87
	-3.23 14.92
	1.19 -5.01
	-0.53 6.06
	-5.10 12.23
	-1.87 10.32
	-0.55 5.05
	-1.77 9.57
	-1.88 2.80
	-0.67 3.34
	1.29 1.51
	-3.77 14.23
	-5.49 11.78
	-1.32 8.74
	1.71 -8.59
	2.36 -9.01
	-0.59 -0.76
	1.17 -5.95
	5.48 -15.25
	-1.20 6.04
	-2.12 3.45
	-1.05 5.75
	-2.26 9.17
	0.63 -4.05
	-4.22 7.71
	2.59 -8.53
	-3.23 12.78
	0.86 -4.35
	5.95 -7.98
	2.48 -7.93
	-1.25 9.40
	-2.90 12.90
	3.24 -4.50
	-3.39 12.01
	2.97 -10.24
	-0.04 2.02
	-1.45 1.69
	-4.93 17.25
	0.72 -3.41
	5.99 -13.69
	2.30 -2.82
	-0.56 1.18
	-1.66 8.26
	1.09 2.13
	-1.29 1.24
	-4.27 15.79
	-3.38 13.28
	-2.65 11.03
	3.13 -4.26
	-0.95 7.39
	2.67 -9.03
	3.17 -11.99
	2.41 -2.56
	2.73 -10.44
	0.65 3.13
	1.25 1.63
	1.21 -0.76
	3.62 -11.59
	0.35 -3.08
	-2.76 11.44
	-7.72 11.89
	-4.04 17.23
	1.17 -4.84
	3.79 -12.58
	1.62 0.41
	6.62 -14.45
	3.51 -11.42
	0.68 -3.87
	3.83 -6.62
	1.45 1.09
	-6.23 18.19
	5.04 -13.48
	-1.91 2.90
	1.03 -3.78
	4.05 -10.52
	0.69 -3.45
	4.74 -7.49
	-1.48 7.38
	-2.78 12.13
	1.01 -5.54
	3.04 -4.23
	-3.67 12.37
	5.54 -14.04
	-3.54 15.38
	4.50 -7.49
	-0.28999999165535 5
	-0.42 3.72
	-0.07 4.46
	-2.37 4.44
	0.94 -5.49
	-0.37 -1.13
	1.10 2.11
	5.54 -7.61
	-3.37 13.18
	-2.33 10.93
	-5.36 18.77
	-4.34 11.03
	1.62 -6.18
	0.61 -3.06
	0.68 3.06
	-0.72 -0.44
	-3.28 14.93
	3.72 -9.73
	3.77 -12.92
	-5.01 9.99
	0.67 -3.49
	-4.11 14.60
	-3.93 16.99
	-1.17 0.76
	2.25 -8.88
	7.18 -15.31
	0.83 -4.73
	3.25 -4.90
	1.69 -8.64
	-4.17 17.11
	-0.87 6.41
	-4.48 9.30
	-0.35 5.15
	-5 17.5100002288818
	4.25 -10.75
	-4.48 9.83
	-1.76 9.57
	1.17 1.90
	-4.80 17.26
	6.46 -8.70
	-0.84 4.62
	4.86 -14.34
	3.92 -12.69
	-2.04 3.23
	-3.89 15.31
	-2.28 10.12
	2.53 -9.31
	1.28 1.55
	-3.11 13.08
	1.08000004291534 -4
	2.97 -8.96
	0.57 1.51
	0.47 -2.95
	-0.03 2.75
	2.22 -9.01
	5.31 -7.49
	-0.34 5.12
	-3.38 13.40
	-2.87 12.34
	-4.43 8.79
	-0.70 3.53
	-1.51 8.82
	0.74 2.95
	1.47 1.03
	-2.41 11.73
	-1.85 6.97
	3.77 -9.85
	-1.94 2.55
	-1.78 7.48
	0.57 -4.01
	0.18 3.31
	-1.69 2.26
	2.99 -11.20
	-0.11 2.63
	3.30 -11.14
	5.99 -7.95
	-5.36 19.87
	1.74 -7.68
	6.01 -13.95
	3.99 -7.05
	-0.25 4.97
	2.07 -8.37
	0.52 3.55
	-3.39 7.52
	1.39 1.28
	-0.05 2.65
	0.63 -4.44
	0.85 -0.24
	-3.69 15.86
	4.33 -10.54
	-2.47 14.64
	-0.55 -0.83
	-6.05 19.20
	6.56 -14.62
	6.01 -13.84
	6.14 -8.36
	0.79 -3.86
	-3.72 12.77
	0.95 -3.99
	-2.33 4.58
	7.20 -15.62
	-1.71 10.21
	2.96 -11.22
	-5.19 9.23
	5.09 -12.47
	-0.95 5.31
	-2.53 13.01
	1.61 -0.64
	-0.17 4.84
	1.19 -4.47
	0.02 2.62
	-2.57 4.30
	1.60 -1.95
	0.25 3.33
	-6.17 19.16
	-3.62 8.84
	2.63 -8.81
	1.87 -7.40
	-4.62 15.28
	2.65 -3.14
	0.86 2.69
	-2.47 11.34
	-0.36 -1.15
	3.89 -6.10
	1.38 -3.10
	0.77 -3.60
	5.24 -14.23
	3.47 -5.57
	-2.42000007629395 11
	-0.71 6.04
	-0.61 2.62
	0.55 0.30
	-0.67 2.86
	0.49 -4.25
	2.75 -9.49
	6.36 -9.05
	-1.55 8.18
	-5.52 18.88
	-4.46 16.44
	5.25 -7.55
	0.18 -2.23
	0.20 -2.74
	-0.09 4.78
	-2.79 6.28
	5.13 -13.59
	-3 15.0200004577637
	3.89 -12.96
	1.18 1.88
	3.85 -11.30
	3.22 -10.39
	-0.29 -1.13
	4.41 -7.53
	0.75 -3.56
	-2.97 13.04
	0.98 -5.90
	4.71 -6.87
	0.99 2.40
	3.34 -10.74
	-2.52 10.24
	-1.64 2.16
	-2.33999991416931 11
	-0.36 2.83
	-2.41 10.85
	2.61 -3.46
	3.85 -12.79
	1.40 -7.16
	3.79 -12.78
	7.69 -11.36
	2.13 -9.32
	7.32 -14.98
	4.15 -11.76
	4.20 -7.24
	-1.46 8.59
	-1.05 7.43
	2.67 -8.48
	2.33 -2.56
	-1.91 9.70
	2.34 -8.94
	2.72 -10.42
	-3.88 6.52
	-5.16 18.21
	3.57 -12.66
	-3.30 13.24
	-3.97 6.72
	0.73 -4.43
	-0.90 6.52
	4.08 -12.89
	1.31 -0.01
	-5.24 18.97
	0.39 -3.77
	-0.30 -1.26
	1.74 -0.96
	-0.99 3.36
	0.14 1.65
	-0.70 3.41
	-3.10 7.25
	-0.90 4.66
	1.05 -4.09
	0.07 4.45
	-2.60 5.60
	-0.28 2.39
	4.08 -12.06
	-0.40 5.25
	-5.18 10.26
	-0.69 6.17
	-0.89 4.70
	-3.45 13.67
	5.45 -7.47
	5.62 -15.14
	2.47 -10.07
	5.39 -14.88
	1.47 -0.94
	4.36 -11.93
	0.02 -1.87
	-0.93 5.41
	-3.50 8.12
	2.77 -10.74
	-2.22 9.15
	-0.02 1.44
	-1.51 1.88
	-0.98 6.67
	1.45 -7.79
	-3.61 14.63
	-2.88 6.82
	-2.13 9.70
	1.59 -8.31
	-2.18 9.90
	1.56 0.74
	1.30 1.47
	-0.37 5.44
	-2.99 13.42
	-6.70 11.35
	0.99 2.40
	-0.74 6.37
	1.26 -2.32
	-5.78 10.02
	1.71 -7.58
	-2.46 10.41
	2.82 -9.95
	-1.21 0.92
	-0.37 -1.13
	0.05 -2.63
	-1.47 7.38
	-1.73 1.77
	4.78 -12.78
	-2.08 7.77
	1.17 1.91
	-3.38 8.54
	-1.17 4.32
	2.95 -8.84
	-6.75 18.29
	-2.59 5.64
	0.56 -4.42
	-0.23 -1.50
	-0.38 -1.09
	-5.29 12.40
	-3.98 15.64
	3.87 -10.68
	3.56 -11.17
	-2.92 4.93
	3.98 -13.75
	3.12 -11.64
	1.24 -4.57
	2.82999992370605 -4
	3.68 -11.89
	0.15 -2.93
	1.46 -6.50
	-1.52 1.89
	0.91 -4.58
	-3.13 13.37
	-0.13 4.74
	4.99 -7.21
	-5.22 18.73
	3.65 -11.87
	-1.71 9.42
	-2.69 6.11
	-3.56 11.96
	-4.80 15.88
	-1.02 6.09
	-3.50 6.65
	0.72 -3.39
	1.32 -2.54
	-1.10 7.12
	1.30 1.50
	1.54 -5.94
	0.36 3.88
	0.64 3.26
	2.16 -1.99
	-1.26 9.02
	-4.36 17.59
	4.02 -10.14
	1.57 -1.38
	-0.07 -2.01
	-0.26 -1.41
	-2.55 10.30
	-2.90 4.82
	-0.38 5.16
	-2.05 9.35
	1.49 -7.64
	1.50 0.98
	1.07 -5.80
	1.41 -5.31
	-0.26 3.53
	5.10 -7.40
	-3.85 13.97
	-0.49 4.30
	2.67 -8.86
	4.75 -7.59
	3.89 -9.34
	3.01 -10.18
	-0.32 -1.20
	-4.39 7.94
	-0.37 -1.15
	-1.02 7.49
	4.87 -12.11
	1.42 -0.31
	-3.12 13.59
	-2.71 11.63
	1.43 -7.07
	-5.63 9.87
	1.86 -6.70
	-2.79 11.44
	-0.03 -2.27
	3.14 -4.28
	5.50 -15.25
	-0.36 5.20
	4.11 -10.57
	1.43 1.14
	-1.06 7.96
	-5.07 17.97
	3.21 -9.66
	-1.60 2.03
	-0.78 6.68
	-0.36 3.69
	-0.46 2.51
	-2.53 5.27
	-1.87 7.60
	1.03 -3.84
	0.48 -3.10
	-0.76 -0.26
	-0.57 2.51
	-5.37 18.72
	1.16 1.81
	4.30 -7.43
	2.06 -8.19
	-3.56 14.52
	-2.10 10.35
	-1.44 1.65
	-3.20 14.92
	1.16 1.93
	-1.95 10.81
	1.69 -0.77
	-0.48 -0.96
	2.18 -8.77
	2.14 -9.44
	-3.28 7.90
	-2.99 12.11
	2.21 -8.80
	-3.55 15.43
	3.64 -5.63
	-0.14 2.46
	-0.45 4.32
	-1.72 9.54
	-4.74 9.59
	-2.72 11.20
	-0.50 4.81
	0.91 -4.54
	4.81 -7.58
	-5.10 18.14
	-0.44 4.19
	5.63 -13.85
	-4.73 10.87
	0.56 -3.89
	-0.31 -1.22
	4.22 -12.39
	3.43 -5.16
	1.22 -5.17
	0.45 -2.93
	4.04 -14.47
	-3.06 5.57
	0.72 -3.63
	1.23 -6.58
	5.57 -13.90
	6.16 -8.46
	-1.70 9.03
	1.42 -6.86
	-2.45 13.61
	2.09 -2.03
	0.81 -4.30
	-1.46 9.42
	-0.92 4.95
	-0.62 -0.75
	1.31 -6.99
	3.05999994277954 -9
	2.26 -9.58
	4.38 -7.40
	3.22 -9.06
	-3.19 13.67
	-0.19 4.84
	0.73 -0.17
	-0.92 6.52
	-6.29 18.13
	-2.29 9.25
	-3.79 9.57
	-4.10 15.63
	1.35 -6.23
	-2.33 9.46
	7.27 -10.76
	-0.39 3.81
	-0.21 -1.32
	6.20 -13.98
	-3.35 5.65
	-3.30 12.06
	-0.08 4.73
	-0.23 4.92
	-4.54 11.56
	1.35 1.37
	0.95 2.49
	5.29 -15.08
	2.06 -1.81
	3.67 -11.72
	0.83 2.09
	1.60 -7.33
	-7.30 11.97
	-5.14 18.33
	-1.50 9.82
	-0.22 -1.25
	2.18 -2.38
	4.88 -12.80
	1.33 1.38
	2.88 -9.03
	3.69 -5.88
	3.02 -9.52
	0.87 -3.49
	-0.61 2.64
	-1.78 1.96
	1.89 -8.57
	-0.35 1.31
	3.76 -12.39
	-1.04 0.35
	1.30999994277954 -6
	-1.05 5.91
	-1.08 7.63
	-6.82 11.40
	4.12 -13.41
	-0.96 6.80
	1.04 2.28
	-0.79 -0.16
	-0.36 -1.16
	6.20 -14.24
	-2.56 10.24
	4.94 -7.40
	-2.34 10.45
	-0.60 5.52
	3.92 -12.82
	2.07 -1.92
	-1.71 6.95
	-1.26 6.90
	-0.89 5.05
	-2.85 5.13
	3.51 -11.47
	3.36 -11.16
	0.51 -3.41
	2.16 -2.34
	-0.07 -2.03
	-0.01 1.77
	-0.90 5.31
	2.53 -3.49
	6.26 -14.20
	1.91 -7.14
	3.77 -12.29
	-4.62 9.42
	-2.37 9.31
	3.66 -11.83
	0.15 1.38
	-2.43 4.62
	0.13 1.26
	0.04 -2.27
	0.20 4.28
	-3.65 9.09
	2.91 -10.82
	3.44 -11.28
	4.76 -13.35
	-5.74 11.55
	-3.77 15.68
	0.78 2.86
	3.22 -10.77
	-2.28 4.02
	1.62 0.39
	-1.55 7.28
	-0.26 -1.42
	-2.80 6.24
	-1.06 6.87
	0.94 2.47
	-0.20 -1.58
	4.28 -5.84
	3.18 -11.77
	4.14 -14.18
	0.87 -4.08
	-4.03 7.27
	-1.86 10.17
	0.469999998807907 -4
	-3.50 14.82
	4.93 -7.56
	2.99 -9.80
	1.24 1.69
	1.94 -7.84
	3.23 -5.08
	-4.70 17.08
	-0.23 4.85
	-3.59 15.50
	-3.17 5.47
	-0.97 6.70
	6.68 -15.23
	-3.71 15.98
	-0.81 -0.09
	5.43 -15.18
	-4.25 13.84
	5.86 -13.73
	-1.61 2.10
	2.85 -8.47
	-0.43 5.45
	3.34 -10.13
	3.84 -6.12
	0.96 2.47
	2.81 -10.53
	1.20 1.79
	-2.84 6.58
	-0.33 5.11
	2.61 -9.07
	5.48 -14.24
	-6.49 11.50
	4 -14.0900001525879
	1.24 1.70
	-4.09 15.38
	-3.51 6.29
	1.24 1.68
	-1.95 9.31
	-0.15 4.83
	-0.76 -0.29
	1.28 -5.25
	-1.31 8.34
	4.79 -14.24
	5.64 -7.73
	-3.66 15.15
	2.86 -8.92
	4.43 -12.28
	-2.56 4.24
	1.12 -6.27
	0.87 -3.49
	-1.35 7.03
	0.34 0.48
	3.28 -11.12
	0.76 -3.88
	3.81 -13.33
	2.75 -4.25
	1 -5.46000003814697
	-2.37 9.60
	-0.33 2.26
	-1.89 2.88
	-2.46 11.07
	-3.43 11.43
	-4.42000007629395 16
	2.28 -2.32
	0.63 -3.70
	2.36 -8.58
	-1.05 7.42
	4.45 -6.92
	-2.28 10.67
	-4.10 16.77
	-2.82 14.25
	-4.54 8.47
	-5.23 18.56
	-2.64 11.84
	-3.42 14.90
	4.22 -7.20
	-0.15 4.76
	-1.86 9.49
	-2 8.31999969482422
	-4.72 8.72
	1.32 -6.23
	-2.41 13.35
	-0.32 2.96
	-4.60 9.27
	3.11 -9.07
	1.93 -7.47
	1.72 -7.04
	3.81 -6.63
	-3.03 13.49
	1.68 -7.40
	-4.07 14.98
	-1.08 0.46
	-4.45 17.02
	-0.08 1.64
	0.60 -3.05
	-4.75 9.07
	-0.46 6.02
	1.51 -5.80
	-3.91 15.28
	-0.81 -0.06
	-4.05 14.64
	2.12 -8.85
	-4.71 16.12
	-1.69 2.10
	0.89 2.61
	2.96 -9.74
	-2.12 11.23
	-2.84 4.72
	1.37 1.33
	-0.97 5.11
	-3.54 14.50
	-6.92 11.49
	-0.58 6.38
	4.12 -13.39
	-0.08 3.92
	-5.17 9.83
	-0.33 5.12
	-1.16 8.23
	2.60 -8.54
	-3.03 7.19
	4.24 -11.83
	3.91 -12.84
	6.17 -13.95
	-2.47 5.02
	2.44 -8.78
	-1.63 8.29
	-0.38 -1.12
	4.85 -7.54
	-0.92 3.01
	1.45 -0.97
	0.59 -3.66
	3.62 -5.87
	0.60 3.47
	-2.82 11.40
	2.77 -9.67
	5.48 -7.55
	-2.18 10.37
	0.94 -5.64
	3.99 -11.60
	4.29 -6.80
	0.53 -3.51
	-1.31 7.59
	3.26 -12.24
	-4.26 7.73
	2.02 -8.08
	1.09 2.13
	4.45 -11.02
	7.89 -11.71
	-1.25 4.56
	-3.93 14.76
	-1.89 9.88
	-2.71 4.67
	-3.59 15.81
	7.50 -14.63
	-3.76 16.52
	3.33 -5.27
	-2.60 12.66
	-0.58 2.97
	-1.77 9.93
	0.98 2.43
	6.51 -14.16
	0.16 -3.09
	-0.41 0.72
	5.66 -7.62
	-0.99 3.34
	3.20 -11.96
	2.80 -10.84
	-1.68 1.78
	-0.56 5.37
	5.57 -14.30
	-2.37 9.70
	6.11 -8.34
	-1.47 7.54
	-2.25 12
	3.22 -9.63
	1.76 -0.93
	-0.08 4.17
	5.28 -14.27
	-0.20 4.92
	4.61 -7.52
	3.66 -13.25
	-3.20 12.55
	-3.59 14.19
	-3.73 7.10
	0.08 4.09
	-1.05 6.15
	4.59 -11.40
	-3.57 6.10
	-0.57 1.24
	1.16 -4.50
	3.60 -10.07
	-1.54 1.93
	-1.88 10.33
	3.21 -10.91
	-0.17 -1.51
	-0.50 -0.87
	-2.73 13.55
	1.36 -6.68
	-5.22 18.86
	1.40 -1.21
	-3.88 17.68
	6.37 -14.33
	4.26 -10.91
	5.46 -7.38
	-0.60 5.58
	-1.72 9.72
	2.64 -10.39
	-2.16 3.81
	-0.39 -1.11
	2.99 -10.08
	3.02 -9.50
	-1.04 0.28
	1.54 -1.65
	3.41 -10.24
	-1.01 7.57
	-0.77 -0.24
	1.57 -7.22
	-0.88 7.07
	-0.46 5.41
	-6.75 11.36
	-0.35 -1.18
	-3.36 14.28
	3.63 -12.07
	-1.27 1.19
	-4.84 18.03
	0.02 -2.33
	3.68 -11.87
	-0.86 0.03
	4.01 -12.32
	0.97 -3.81
	-2.28 10.45
	0.91 -0.26
	0.60 3.29
	-1.63 8.52
	0.72 2.97
	4.14 -6.96
	-2.72 11.49
	-2.66 11.80
	-3.95 14.50
	2.27 -2.01
	1.82 -8.08
	-1.12 8.64
	-0.79 4.53
	1.59 0.58
	-3.27 12.14
	-4.32 16.12
	-1.16 6.37
	5.88 -7.87
	3.77 -9.58
	-3.15 14.33
	5.40 -14.95
	-2.44 4.86
	0.85 2.71
	-0.42 -1.06
	3.80 -10.61
	1.71 -0.91
	-0.99 5.27
	2.45 -8.42
	1.90 -8.77
	-6.12 10.79
	-2.42 10.15
	-3.41 13.53
	-0.34 5.13
	-2.61 5.79
	1.03 2.31
	3.65 -10.29
	1.32 -5.70
	-2.41 5.08
	-2.21 8.66
	1.25 -6.47
	1.16 -6.20
	1.79 -1.16
	3.73 -9.38
	3.72 -12.07
	-2.07 8.20
	1.52 -0.75
	4.77 -14.37
	0.64 -3.51
	-4.49 15.56
	-3.33 8.12
	0.46 2.76
	2.35 -9.39
	1.91 -7.16
	-3.92 9.88
	2.32 -9.84
	-3.32 13.81
	-0.16 -1.73
	3.59 -5.71
	-1.73 7.39
	-0.67 5.98
	-2.35 11.06
	1.50 -0.42
	5.27 -14.80
	4.41 -12.12
	2.31 -8.50
	-6.81 11.26
	-0.40 4.83
	0.17 4.29
	-1.55 9.30
	-5.10 11.24
	-1.03 5.59
	-0.09 4.15
	5.24 -13.02
	7.42 -10.91
	3.02 -11.46
	4.02 -13.18
	-0.14 2.90
	-0.78 -0.19
	0.78 -4.53
	-2.78 11.81
	4.13 -11.49
	-4.75 10.01
	3.46 -12.66
	-1.86 7.23
	-0.31 5.01
	1.37 1.33
	-2.28 9.38
	0.86 -4.33
	6.53 -14.05
	0.67 -0.18
	-1.49 9.30
	-1.84 9.70
	-1.30 9.65
	4.97 -7.43
	-4.95 16.68
	-1.08 6.30
	1.53 -6.17
	6.17 -8.46
	1.23 -3.64
	1.17 -4.40
	-0.99 7.63
	-5.11 9.90
	-5.97 18.94
	-0.85 6.53
	3.68 -11.90
	-5.97 12.01
	2.90 -9.19
	3.70 -10.49
	0.86 1.78
	-1.85 2.71
	0.19 -2.47
	-0.61 5.47
	5.19 -14.32
	5.24 -7.21
	-2.37 10.77
	2.01 -8.34
	1.53 -8.07
	-2.42 4.85
	5.58 -14.34
	-0.93 6.64
	-0.44 3.67
	-3.51 6.74
	1.27 -3.69
	-0.13 -1.84
	-0.66 6.09
	5.26 -7.57
	-0.45 5.37
	-0.38 3.81
	3.48 -11.54
	-1.46 1.71
	-1.44 9.18
	3.04 -9.74
	-4.74 16.75
	5.07 -7.41
	-0.41 5.49
	3.40 -9.56
	1.47 -6.15
	-3.60 8.87
	-0.03 3.64
	-1.59 7.24
	3.29 -9.64
	-1.90 2.36
	-3.32 12.52
	-2.56 11.14
	0.82 -4.35
	4.71 -7.51
	-0.07 1.90
	3.27 -10.02
	3.83 -13.01
	1.86 -1.23
	2.99 -8.88
	4.68 -13.17
	-0.52 5.60
	4.27 -7.37
	-4.40 17.87
	-1.77 9.67
	1.37 -5.70
	-5.39 10.80
	-1.49 7.66
	-2.61 13.67
	3.57 -11.37
	-1.09 0.51
	0.48 -3.01
	0.45 -2.96
	-4.06 13.87
	-2.38 4.73
	1.87 -8.30
	-1.07 5.75
	4.22 -11.37
	4.95 -7.54
	-1.96 10.97
	0.09 2.33
	-2.58 11.65
	-6.91 11.45
	2.83 -9.07
	1.68 -8.45
	1.03 -4.33
	-3.31 5.05
	-0.20 -1.33
	1.15 -4.53
	-2.29 10.49
	1.50 0.98
	1.97 -9.22
	3.63 -11.58
	0.17 -2.28
	3.15 -4.71
	-1.39 8.78
	-0.08 4.67
	-2.66 11.31
	1.26 1.64
	2.53 -7.84
	-0.13 1.74
	-2.36 12.71
	-1.35 1.32
	-0.29 4.65
	-1 3.39000010490417
	3.18 -11.97
	-4.33 7.92
	-0.06 2.07
	4.59 -11.56
	-1.62 8.33
	-1.73 2.44
	-1.84 7.74
	1.13999998569489 2
	2.37 -9.94
	4.88 -7.62
	-2.15 9.40
	4.27 -11.44
	-0.93 5.25
	-6.30 10.12
	-1.57 9.48
	2.25 -8.51
	-1.22 8.25
	2.80 -3.74
	4.22 -11.66
	-0.90 5.34
	2.29 -8.73
	1.97 -1.43
	0.17 3.76
	-3.19 13.02
	0.21 -3.35
	1.26 1.59
	1.81 -7.63
	-3.59 12.32
	-1.49 10.12
	1.21 1.76
	-1.62 7.96
	-1.06 6.93
	-0.88 4.59
	0.71 -0.21
	-0.05 -2.27
	-2.27 11.60
	5.31 -15.21
	5.92 -7.93
	0.82 2.79
	0.85 2.70
	-0.21 4.88
	2.31 -2.95
	-1.81 9.66
	-3.02 14.46
	1.94 -7.81
	-4.49 8.04
	-0.40 5.27
	-0.98 6.24
	-0.72 3.60
	2.07 -1.91
	-1.27 8.76
	-2.10 12.23
	3.92 -12.91
	3.90 -6.55
	0.45 -3.52
	-0.52 2.17
	2.52 -8.81
	-4.73 8.79
	-0.54 2.81
	2.46 -9.94
	5 -12.9799995422363
	-1.06 0.41
	1.29 1.52
	1.49 -8.06
	-2.82 12.05
	-1.37 1.47
	-3.09 12.28
	-0.12 4.69
	3.17 -11.58
	1.39 -1.11
	-2.50 10.92
	0.14 4.38
	-1.23 7.73
	5.91 -7.81
	1.14 -6.12
	-0.89 6.08
	3.80 -12.60
	2.46 -3.24
	3.68 -11.80
	4.63 -12.16
	0.46 3.81
	-3.78 9.51
	0.85 -4.88
	2.02 -8.15
	-0.10 2.79
	-2.33 4.46
	4.44 -13.57
	-0.42 -1.05
	-3.37 13.51
	2.89 -4.20
	-0.95 6.06
	0.82 -3.93
	1.27 1.59
	3.06 -4.11
	-1.44 7.08
	2.57 -8.50
	1.17 1.89
	-1.49 1.82
	0.35 3.94
	-0.73 3.57
	-0.55 5.33
	8.16 -11.98
	-1.24 6.67
	1.07 -5.94
	2.76999998092651 -9
	-5.16 10.93
	-3.95 14.81
	1.51 -7.26
	-0.529999971389771 5
	4.85 -7.57
	-1.83 9.65
	-3.53 15.09
	-1.47 9.44
	1.04 0.01
	-0.48 4.13
	-2.99 12.33
	-5.35 19.47
	5.50 -7.49
	-1.58 6.42
	-0.42 2.63
	2.46 -8.10
	4.86 -7.57
	2.22 -8.79
	-0.95 6.77
	-0.44 2.35
	-3.03 5.48
	3.90 -11.28
	-0.43 2.25
	-1.23 7.32
	6.76 -9.31
	0.81 -3.89
	1.14 1.98
	-2.03 10.05
	-1.21 0.96
	-1.90 10.44
	2.53 -8.42
	3.93 -14.26
	2.56 -3.15
	-0.36 5.18
	-2.10 11.95
	-1.65 9.56
	-2.58 5.40
	1.55 -6.09
	5.43 -15.15
	-2.72 14.91
	-2.46 4.98
	0.42 -2.89
	4.21 -11.28
	-4.39 16.30
	3.16 -4.43
	0.07 -2.58
	2.69 -8.91
	2.74 -9.10
	5.48 -7.33
	1.20 -5.43
	0.37 3.96
	3.94 -11.99
	-4.97 8.94
	1.60 -8.52
	2.53 -8.30
	-0.99 6.65
	-0.839999973773956 -0
	-0.56 -0.82
	-0.03 4.11
	-0.28 5.01
	4.42 -7.15
	-0.16 4.84
	1.01 2.34
	-6.42 18.86
	4.69 -6.75
	1.15 1.93
	-3.83 14.51
	-3.70 15.27
	-2.25999999046326 4
	-3.03 14.85
	0.56 -2.94
	-4.01 14.49
	3.37 -5.03
	-1.42 9.30
	1.99 -8.22
	-5.15 18.32
	-5.79 11.81
	-5.51 18.82
	-1.70 8.41
	3.60 -11.72
	3.01 -4.34
	1.19 -3.52
	-0.87 6.22
	2.87 -9.32
	-5.06 9.86
	5.24 -12.51
	4.70 -12.40
	0.65 3.15
	5.06 -7.39
	2.54 -10.14
	-0.02 1.23
	-0.77 5.87
	-2.07 3.10
	-2.45 12.77
	2.90 -10.12
	1.37 -6.58
	4.33 -6.99
	-0.13 -1.83
	4.76 -12.58
	-2.40 11.56
	-4.35 7.84
	2.11 -8.46
	-4.65 17.33
	-2.51 13.68
	-3.50 6.91
	-5.50 19.27
	-2.30 12.57
	3.60 -11.29
	3.37 -5.30
	0.97 -5.82
	2.58 -10.29
	-0.68 6.05
	-1.52 1.74
	4.36 -10.80
	-1.86 10.61
	0.56 -4.26
	-1.61 1.53
	-5.32 17.25
	-0.28 -1.33
	-4.03 14.31
	4.08 -6.54
	7.76 -14.58
	-4.11 15.05
	-1.21 8.51
	-4.37 8.49
	0.89 -5.22
	-0.29 5.04
	-6.09 19.15
	2.17 -2.27
	-2.53 11.14
	-0.35 5.13
	0.71 -3.77
	-3.29 8.16
	1.45 -7.08
	1.41 -6.21
	-1.41 6.96
	3.68 -5.72
	-4.57 16.56
	-0.09 4.04
	-4.90 17.49
	2.46 -3.34
	1.14 -6.10
	3.99 -10.77
	0.10 1.53
	5.29 -7.50
	4.61 -11.98
	-4.17 17.49
	-0.17 1.25
	5.45 -7.58
	-2.54 11.14
	3.76 -12.16
	3.50 -10.74
	3.77 -6.43
	-2.47 10.01
	0.50 -3.73
	3.28 -11.10
	-4.47 8.94
	2.12 -8.51
	-2.87 11.62
	4.33 -11.88
	-6.35 10.35
	5.14 -12.76
	6.61 -14.31
	-0.71 5.55
	-3.20 5.44
	2.98 -11.20
	6.32 -13.92
	-5.98 19.33
	0.85 -0.40
	-0.38 -1.11
	2.76 -10.45
	-0.33 5.10
	1.22 -0.33
	0.95 2.09
	3.19 -11.95
	3.17 -9.76
	-3.61 6.80
	-0.65 5.53
	-1.93 9.99
	-1.54 9.93
	-1.67 2.24
	3.32 -9.04
	-0.35 5.08
	3.13 -9.92
	-2.81 4.69
	1.97000002861023 -8
	-3.38 13.42
	-3.27 13.60
	-0.71 -0.44
	4.42 -10.49
	0.23 -2.79
	1.41 -6.86
	4.45 -6.12
	-2.70 11.08
	7.36 -14.90
	5.45 -13.88
	-0.29 -1.05
	0.32 -3.56
	-1.74 8.58
	-2.10 11.75
	-2.47 5.03
	2.85 -9.63
	5.09 -14.10
	-0.28 -1.36
	-3.87 8.46
	0.03 1.47
	-0.41 5.40
	3.67 -10.97
	-1.05 0.40
	0.14 4.22
	4.46 -13.84
	2.95 -9.59
	1.95 -1.50
	-1.17 4.26
	-1.92 10.04
	-0.35 2.26
	1.65 0.16
	3.72 -10.54
	4.92 -12.56
	0.55 -3.53
	6.45 -9.02
	0.23 -3.41
	-2.66 11.96
	0.62 -3.58
	2.06 -1.86
	-3.66 15.76
	3.30 -12.04
	-1.87 9.89
	2.32 -2.81
	-0.13 2.78
	-2.38 12.31
	-2.20 10.94
	-2.78 5.92
	4.72 -11.39
	1.02 -3.94
	-3.76 12.57
	-2.75 6.23
	-1.23 8.71
	0.05 4.55
	3.52 -9.73
	3.47 -5.17
	2.60 -10.30
	-1.77 9.41
	-0.81 4.56
	-4.87 10.85
	-0.27 -1.38
	-3.88 16.64
	0.80 -3.84
	-1.37 1.20
	2.31 -9.42
	-2.55 13.46
	-3.44 13.70
	-5.73 12.09
	1.46 -7.93
	1.39 -6.76
	2.62 -8.34
	6.58 -8.94
	4.70 -12.48
	-1.04 8.18
	-2.46 10.26
	5.18 -7.52
	4.1100001335144 -11
	0.99 -4.62
	2.69 -8.58
	4.88 -7.24
	1.14 -5.93
	-6.14 19.04
	-0.43 -1.03
	2.27 -2.30
	0.04 -2.57
	-3.71 15.13
	3 -9.72999954223633
	-1.55 1.91
	1.57 -7.29
	2.78 -9.47
	-1.80 9.72
	-2.73 6.18
	-0.36 5.13
	1.33 1.39
	-5.07 16.41
	3.88 -6.83
	1.19 -5.90
	1.28 -6.62
	1 -4.82000017166138
	6.57 -8.74
	6.11 -13.79
	-3.35 14.47
	-0.85 6.04
	4.54 -7.52
	2.73 -10.45
	-2.24 11.73
	-4.08 16.52
	1.69 -0.29
	1.22 -4.85
	1.90 -6.95
	-3.01 12.23
	4.06 -6.84
	1.95 -7.81
	-3.08 11.56
	1.42 -7.03
	4.57 -7.51
	2.64 -8.70
	4.01 -13.14
	0.91 -3.83
	4.12 -6.58
	-3.63 15.98
	-1.55 8.16
	0.01 1.99
	3.65 -5.81
	4.49 -10.55
	-2.01 8.06
	0.42 -2.59
	-4.36 8.37
	0.50 -4.07
	-1.98 8.81
	1 -3.98000001907349
	4.81 -7.39
	-0.14 -1.77
	2.34 -9.03
	4.09 -12.52
	-1.16 0.76
	1.58 -6.08
	1.89 -7.30
	3.98 -13.03
	5.52 -7.20
	-4.64 16.62
	1 -5.09999990463257
	-3.62 13.71
	-2.47 4.66
	-1.37 8.23
	-0.98 6.14
	1.39 -6.78
	-1.72 2.35
	0.80 -3.85
	1.32 -6.41
	0.84 -4.68
	1.19 1.83
	-1.75 8.66
	0.33 2.06
	1.08000004291534 -3
	3.53 -5.74
	1.58 -6.20
	-0.15 1.87
	5.13 -12.49
	-1.93 2.99
	-1.06 7.40
	-3.65 12.80
	-1.18 8.20
	-0.99 0.26
	4.25 -10.03
	-3.66 15.31
	-3.64 15.45
	-1.87 2.57
	4.91 -13.39
	3.56 -9.76
	-1.59 8.27
	-3.66 6.41
	2.39 -8.07
	3.90 -13.82
	-3.63 13.77
	-2.44 3.70
	-1.95 10.76
	-2.75 12.32
	6.72 -15.43
	-4.86 9.10
	-1.16 6.77
	2.68 -8.80
	2.63 -10.36
	-1.87 2.25
	2.11 -9.25
	-1.05 6.35
	2.49 -9.93
	6.07 -8.23
	-0.25 -1.43
	-0.49 5.14
	1.54 -6.74
	4.17 -6.51
	-0.22 4.92
	-0.25 4.94
	-1.16 5.88
	-4.69 8.98
	0.83 -4.89
	0.10 -2.55
	1.33 -7.10
	-0.97 0.21
	1.28 -4.80
	-1.61 9.37
	6.57 -14.71
	4.64 -6.61
	-3.90 14.67
	-3.50 15.15
	-0.87 4.98
	-4.16 7.12
	1.91 -7.10
	0.07 4.45
	3.34 -10.55
	-1.57000005245209 2
	4.19 -10.57
	-2.80 11.68
	5.17 -12.26
	1.48 -0.51
	2.55 -7.83
	0.01 -1.96
	1.20 -4.93
	-4.66 9.30
	3.33 -12.32
	-2.19 12.06
	1.11 2.06
	0.57 0.17
	-1.94 7.87
	-6.09 18.86
	-4.32 15.82
	-1.88 2.80
	-5.68 18.96
	0.19 4.25
	1.74 -8.58
	0.49 0.32
	5.04 -13.80
	0.09 4.09
	0.17 -2.62
	-6 11.8900003433228
	-0.65 2.58
	-1.96 9.72
	0.13 4.11
	3.97 -6.37
	2.03 -8.74
	-2.23 9.60
	3.15 -9.68
	-1.35 1.07
	-4.13 17.64
	4.64 -11.42
	0.10 4.09
	4.23 -7.24
	0.90 -5.25
	-0.58 5.54
	-1.52 7.82
	-3.96 7.64
	-2.69 11.16
	4.64 -12.17
	5.80 -13.72
	5.42 -7.58
	-0.69 6.16
	-3.84 16.38
	3.88 -11.71
	-4.28 7.79
	3.36 -10.39
	3.81 -9.89
	-0.71 5.98
	-1.99 2.62
	-0.40 2.20
	-2.30 10.66
	0.06 -2.12
	-1.61 2.08
	-1.77 10.06
	-2.54 10.26
	-0.10 4.26
	-4.75 10.08
	-0.52 4.52
	5.56 -15.04
	-2.66 11.30
	1.54 -1.01
	2.07 -8.92
	-1.18 7.66
	-3.46 13.37
	6.86 -9.78
	-0.32 2.89
	0.30 4.09
	3.94 -11.87
	-3.43 7.07
	-0.01 4.52
	5.02 -14.49
	5.37 -14.80
	2.60 -3.42
	1.87 -6.63
	-0.36 -1.07
	4.04 -13.69
	-4.66 9.65
	0.67 -4.13
	-3.43 13.48
	-0.30 -1.26
	6.50 -8.67
	-0.07 1.72
	-0.19 4.53
	-0.43 3.19
	-3.30 5.94
	3.54 -10.17
	-3.80 13.91
	0 -2.1800000667572
	1.13 -0.11
	3.56 -13.11
	-2.40 9.35
	4.10 -10.51
	3.89 -6.77
	-1.94 10.95
	1.45 -0.93
	-1.11 6.31
	-5.11 10.73
	1.31 -5.68
	3.32 -11.17
	2.66 -8.97
	-1.57 1.94
	-1.99 10.04
	-4.18 15.59
	-1.14 8.53
	-3.53 7.09
	1.67 -7.60
	0.76 -3.67
	-1.06 5.62
	1.93 -1.49
	-4.81 16.94
	-2.69 11.30
	-1.66 6.52
	-3.93 9.73
	-2.07 10.32
	-3.45 14.98
	-0.26 1.65
	-5.46 9.32
	1.54 -5.96
	-3.06 12.74
	2.21 -9.58
	-5.62 11.36
	4.04 -12.94
	-2.34 10.68
	-6.22 19.53
	-3.52 5.82
	-5.21 16.88
	1.95 -7.98
	-1.05 6.89
	-2.63 5.11
	1.93 -7.75
	-5.37 18.15
	3.34 -10.74
	2.71 -3.49
	-0.39 -1.10
	-0.14 -1.50
	-1.63 7.44
	3.22 -4.65
	5.98 -14.56
	0.95 -3.69
	0.88 -4.26
	2.14 -2.31
	-3.10 13.31
	-2.30 12.46
	2.05 -8.12
	5.02 -7.54
	4.45 -13.06
	6.40 -14.12
	-1.45 7.49
	5.79 -7.70
	1.20 1.79
	-0.03 -1.97
	1 -5.5
	1.44 1.12
	-1.57 7.95
	-3.76 16.55
	-3.97 14.75
	3.62 -5.77
	-3.89 13.07
	-3.04 12.12
	2.46 -8.18
	3.27 -4.58
	0.84 -4.72
	3.56 -9.89
	-2.63 10.79
	-4.30 10.91
	5.21 -13.51
	2.72 -10.46
	-1.31 8.78
	-2.11 3.65
	-4 17.7199993133545
	-1.06 7.90
	0.65 -3.25
	1.79 -1.14
	3.34 -10.63
	-3.54 15.26
	2.65 -10.42
	5.81 -7.77
	-3.59 15.54
	2.04 -8.37
	-0.35 -1.17
	-7.21 11.70
	2.71 -10.49
	-0.07 -1.97
	-4.72 16.52
	-1.62 1.47
	-0.55 2.88
	6.75 -15.25
	3.06 -9.63
	5.83 -7.84
	-4.74 16.91
	1.97 -8.09
	2.89 -10.84
	-1.34 1.11
	1.15 -4.30
	1.25 1.65
	-0.49 5.35
	3.17 -4.62
	0.51 3.47
	1.92 -7.49
	-4.07 16.05
	2.16 -2.08
	-3.17 12.74
	-1.88 10.04
	1.39 -0.69
	5.49 -7.56
	-0.41 5.29
	-4.66 16.64
	2.90 -11.08
	4.03 -6.77
	2.02 -8.20
	0.92 -3.60
	-1.26 7.06
	5.22 -7.58
	0.02 -2.33
	2.53 -8.93
	6.43 -14.09
	1.36 1.35
	-6.73 17.94
	0.26 4.17
	2.09 -9.50
	4.89 -7.52
	0.95 2.51
	1.47 1.05
	-4.35 17.51
	-5.16 10.05
	-6.10 19.17
	0.26 -2.35
	4.68 -12.57
	-2.16 3.50
	0.97 -5.43
	0.06 -2.50
	1.08 -4.37
	2.67 -3.50
	0.34 -3.57
	1.29 -4.79
	-3.01 12.30
	4.14 -6.55
	-0.64 5.65
	-4.76 17.26
	0.97 -4.70
	6.68 -9.12
	-3.23 13.75
	2.94 -11.05
	-4.51 17.22
	4.30 -6.97
	2.70 -9.22
	-2.45 13.61
	1.41 -5.89
	3.60 -5.81
	1.69 -7.08
	-0.67 5.60
	1.30 -5.71
	-1.66 2.22
	-4.29 17.57
	-0.43 3.85
	0.95 -4.18
	5.24 -7.54
	-0.22 1.65
	-2.07 10.38
	-0.20 4.88
	-4.69 8.78
	4.85 -11.85
	1.19 -5.07
	-0.06 -2.11
	1.63 -0.50
	3.39 -11.22
	4.32 -10.78
	3.72 -13.43
	4.74 -7.52
	-2.49 11.50
	-2.92 12.19
	-0.14 -1.80
	2.53 -3.52
	1.22 -4.80
	1.08 -3.16
	4.12 -12.34
	-2.49 5.07
	-0.18 4.84
	-0.40 -1.09
	-3.84 17.51
	2.48 -3.39
	1.60 0.53
	-1 6.96000003814697
	1.56 -6.05
	-4.57000017166138 8
	0.15 4.36
	3.42 -10.65
	-2.77 11.67
	5.67 -7.63
	-0.42 5.29
	1 2.33999991416931
	-3.04 13.10
	-3.08 5.67
	-5.46 18.74
	-0.55 4.83
	-1.24 6.53
	2.18 -2.44
	0.769999980926514 -4
	1.54 -7.98
	3.32 -11.07
	5.66 -7.58
	1.25 -6.46
	0.89 -4.48
	2.53 -9.12
	4.53 -7.50
	-0.45 5.36
	-0.24 -1.24
	-0.06 4.66
	2.49 -3.60
	-1.62 8.44
	-2.96 12.66
	0.31 -2.89
	1.52 0.87
	1.16 -3.40
	3.65 -10.50
	-0.08 -1.73
	-3.38 6.41
	3.60 -10.13
	1.93 -7.35
	-0.18 4.88
	-4.36 11.01
	3.66 -12.04
	-2.20 11.10
	3.93 -10.07
	-6.34 10.70
	1.02 -5.79
	-0.72 5.92
	-3.14 13.49
	7.77 -11.48
	-3.85 13.72
	5.25 -14.43
	-1.90 10.43
	0.37 0.36
	3.28 -11.14
	1.10 -4.37
	-1.82 9.87
	-1.36 0.96
	0.20 -2.24
	1.11 2.08
	5.97 -13.71
	-2.07 3.13
	-1.08 7.18
	-2.76 12.10
	-2.54 10.13
	-0.86 0.01
	-0.41 3.75
	1.31 -6.46
	-0.39 5.16
	4.29 -6.73
	-0.92 4.65
	-0.13 -1.78
	2.60 -10.26
	-1.18 0.82
	0.68 -4.54
	2.88 -10.07
	2.38 -8.79
	-6.41 11.62
	4.44 -13.85
	5.96 -13.79
	0.95 -5.56
	-2.05 3.25
	-2.99 13.81
	0.12 -2.88
	1.94 -7.79
	-5.44 12.29
	-6.23 18.82
	2.18 -9.65
	-0.86 5.16
	-3.42 6.36
	1.57 -1.81
	1.52 0.89
	-2.34 11.91
	5.08 -7.38
	2.71 -10.21
	0.65 3.20
	-0.98 5.11
	5.09 -7.46
	-2.63 12.48
	0.67 -3.49
	-0.29 5.02
	-2.01 2.70
	5.22 -14.28
	-2.56 12.82
	3.37 -10.03
	5.54 -7.22
	1 -3.73000001907349
	-1.48 7.24
	-1.05 6.90
	-4.47 8.23
	-5.11 18.01
	0.10 -2.81
	-2.65 14.77
	5.18 -7.51
	-1.07 7.43
	5.19 -14.07
	-1.17 7.03
	-1.18 0.84
	-2.17 11.26
	-1.89 7.39
	0.24 4.22
	-2.53 5.34
	-5.22 18.64
	6.88 -15.39
	0.82 -4.73
	5.64 -7.28
	-0.14 4.82
	-2.05 11.19
	0.69 -3.63
	-0.59 -0.56
	-0.32 5.09
	-2.85 11.54
	0.63 -3.28
	7.27 -10.73
	2.03 -8.58
	-0.88 4.71
	-2.77 11.24
	-2.15 3.40
	1.41 1.24
	-3.16 13.78
	-1.42 6.67
	-0.78 -0.19
	-3.49 12.45
	1.36 1.36
	-0.270000010728836 5
	6.19 -8.53
	-0.699999988079071 6
	4.61 -13.75
	-0.69 5.09
	1.62 0.44
	3.82 -12.80
	4.89 -11.65
	-1.36 7.02
	3.05 -4.82
	1.49 0.98
	-0.92 6.35
	2.14 -8.42
	-3.53 8.56
	-1.97 9.76
	-2.72 12.92
	5.63 -15.07
	-5.93 10.95
	1.57 -1.89
	-2.67 12.37
	-3.08 12.95
	3.45 -5.05
	-0.02 -2.30
	1.85 -6.77
	0.61 -3.05
	5.89 -7.76
	3.02 -9.58
	-0.74 6.14
	-1.83 6.87
	-3.51 5.29
	-0.47 4.07
	6.55 -14.60
	-0.90 7.45
	-4.67 11.99
	4.65 -11.80
	-0.76 5.84
	-0.11 1.71
	-3.35 8.11
	1.57 0.69
	-0.37 2.59
	-0.63 5.89
	-6.38 10.54
	-1.07 6.34
	3.90 -13.61
	2.49 -10.20
	4.54 -7.49
	-0.71 3.66
	2.01 -8.29
	-1.27 7.10
	5.51 -7.56
	-2.20 8.57
	-1.17 6.35
	-2.42 11.52
	-1.95 2.63
	-2.01 11.41
	3.26 -9.36
	-0.300000011920929 5
	-3.43 8.32
	4.34 -10.78
	3.70 -11.99
	2.65 -10.43
	6.17 -8.48
	2.77 -10.53
	3 -9.3100004196167
	0.37 -2.37
	5.28 -7.52
	-1.10 8.02
	1.07 2.19
	-4.62 15.33
	-5.83 11.85
	-1.07 7.23
	-5.76 19.66
	0.64 1.69
	-6.16 12.11
	-1.43 9.16
	0.13 1.93
	3.51 -11.92
	-2.94 4.87
	-2.21 10.99
	1.06 2.22
	-0.16 2.27
	-6.15 10.08
	0.90 2.61
	2.22 -9.55
	-4.17 13.97
	2.58 -3.39
	3.07 -11.05
	1.33 -2.72
	-2.06 7.94
	2.16 -2.30
	-0.63 -0.74
	-0.46 3.98
	1.27 -6.82
	-1.55999994277954 2
	1.16 -4.85
	-0.18 4.79
	-1.45 8.50
	-2.20 3.97
	-1.05 6.08
	-0.01 3.70
	-2.45 13.84
	-4.93 8.95
	0.17 3.05
	-1.93 9.66
	0.40 -2.87
	-1.07 0.44
	-2.05 7.67
	0.69 2.73
	-2.61 12.03
	-4.31 7.73
	-0.39 -1.10
	-2.93 12.32
	0.16 2.73
	4.68 -7.01
	-2.97000002861023 14
	1.35 -2.74
	-1.94 10.16
	-0.53 -0.40
	-3.46 14.88
	-2.44 13.67
	-1.60 9.38
	-2.55 5.47
	5 -11.8199996948242
	2.74000000953674 -10
	2.06 -8.34
	1.96 -1.50
	-5.03 17.50
	2.77 -9.46
	-0.21 1.35
	-5.49 10.08
	3.33 -9.03
	1.50 0.97
	4.21 -13.31
	2.24 -2.52
	1.74 -6.36
	4.60 -11.96
	2.74 -8.98
	-3.17 7.56
	1.83 -6.50
	-0.34 1.30
	-3.16 12.23
	6.93 -9.98
	0.95 -4.34
	1.91 -7.03
	-3.27 14.51
	-2.06 3.47
	1.01 2.35
	4.79 -12.80
	-0.21 4.89
	-0.85 0.08
	-2.64 11.91
	-0.69 5.66
	4.50 -13.06
	-1.30 1.22
	-0.15 4.86
	0.98 -4.49
	-0.66 5.83
	2.39 -2.44
	-0.73 6.05
	5.47 -14.26
	-2.43 9.74
	-6.28 10.75
	-0.92 4.77
	1.91 -7.27
	1.78 -6.56
	-0.77 -0.23
	-1.08 3.86
	2.86 -9.86
	3.83 -12.67
	6.91 -9.91
	1.07 -4.11
	-0.27 2.03
	1.50 -8.14
	1.78999996185303 -1
	-1.65 8.67
	-0.13 3.37
	-2.67 13.90
	-1.67 1.75
	1.29 -5.54
	-3.60 14.81
	-4.85 17.95
	-4.66 10.52
	0.57 -3.96
	-4.96 17.76
	-3.71 16.29
	-1.53 1.90
	3.04 -8.91
	0.92 2.57
	-0.37 -1.14
	-5.54 10.95
	4.42 -14.04
	-2.93 13.17
	-0.49 5.49
	1.99 -1.67
	1.56 -7.21
	-0.08 4.71
	2.69 -10.50
	-5.27 10.21
	1.11 -3.27
	2.88 -9.18
	1.56 -7.70
	-1.10 0.52
	3.37 -9.20
	-0.22 -1.54
	2.27 -8.56
	-4.35 8.76
	0.800000011920929 -4
	-3.03 12.54
	-1.88 9.42
	3.77 -6.15
	-1.78 9.54
	-4.34 17.55
	2.66 -8.62
	3.20 -4.71
	-2.53 14.67
	-1.68 9.55
	3.20 -9.45
	1.89 -1.27
	4.53 -10.85
	-5.66 19.31
	3.35 -10.04
	1.67 -0.01
	3.15 -9.10
	3.34 -12.10
	6.23 -13.75
	-3.89 9.80
	2.79 -8.36
	1.69 -8.05
	0.83 -4.78
	-0.92 0.04
	5.95 -13.48
	-3.44 15.80
	0.65 3.14
	-2.24 3.89
	2.16 -9.04
	-5.48 20.30
	3.16 -10.57
	0.72 -0.21
	-0.54 -0.83
	-0.37 5.23
	5.37 -13.78
	-4.95 8.77
	0.64 -4.07
	4.80 -12.11
	-4.25 16.12
	-3.60 8.81
	1.14 -3.36
	2.69 -10.47
	-0.42 5.29
	1.63 0.24
	4.89 -14.35
	-1.57 8.34
	-0.19 2.21
	5.89 -7.82
	5.35 -13.43
	3.33 -11.25
	0.34 3.94
	1.25 1.63
	4.10 -12.42
	-0.12 4.79
	5.50 -14.19
	3.57 -5.74
	-2.95 12.84
	-1.73 8.66
	-2.67 11.52
	-5.14 11.83
	0.49 -3.24
	-0.87 5.97
	1.04 -2.91
	4.05 -7.16
	-2.74 12.21
	-3.09 13.26
	-6.17 19.40
	-4.27 7.88
	3.29 -10.05
	-3.55 14.10
	2.25 -9.75
	2.80 -3.68
	-2.23 9.61
	-5.10 18.16
	2.29 -9.63
	-2.96 6.14
	1.04 -3.79
	1.33 -5.32
	-4.75 17.20
	5.01 -7.46
	2.19 -8.48
	-1.03 5.68
	-0.84 5.24
	-5.95 11.70
	-2.16 10.39
	-3.73 15.61
	4.78 -12.84
	1.68 -0.19
	0.20 -2.52
	-1.15 6.45
	-2.15 10.97
	-2.45 5.28
	2.31 -9.14
	1.08 -4.54
	4.66 -14.19
	1.35 1.38
	2.56 -10.22
	5.31 -13.15
	-0.46000000834465 4
	0.18 0.65
	-0.72 5.71
	1.49 -5.72
	-0.93 5.05
	-4.90 9.49
	2.46 -7.76
	1.92 -7.44
	2.18 -8.47
	1.43 1.16
	-0.12 1.80
	3.38 -9.94
	-0.36 2.57
	3.92 -6.60
	1.07 2.19
	-0.02 -2.24
	2.02 -8.21
	-2.39 4.72
	4.70 -13.90
	1.56 -6.59
	0.71 -3.29
	0.77 2.30
	1.07 -5.81
	1.09 -3.19
	-2.87 12.07
	-3.71 6.53
	3.60 -10.87
	-5.13 17.86
	4.07 -10.62
	3.98 -7.11
	2.95 -8.83
	-4.48 14.76
	3.19 -9.56
	5.23 -7.54
	0.61 -3.89
	3.65 -11.82
	0.25 -2.73
	-5.29 9.86
	-3.01 14.14
	4.09 -12.83
	0.62 3.24
	3.19 -4.71
	3.94 -12.56
	1.30 1.50
	-0.54 2.16
	1.71 -0.53
	1 -4.94999980926514
	3.33 -11.04
	6.54 -13.82
	-5.28 9.65
	-1.64 8.24
	6.64 -14.73
	-2.71 11.34
	2.07 -1.92
	-0.46 -0.97
	2.29 -8.88
	-0.41 0.77
	-4.32 9.23
	-0.94 6.43
	3 -11.3900003433228
	-0.13 3.24
	3.85 -6.06
	-2.59 12.50
	4.23 -12.60
	-0.41 0.78
	-1.70 2.40
	-2.38 12.82
	2.48 -8.23
	-2.57 11.10
	-2.56 5.54
	2.21 -9.09
	-0.51 5.97
	-0.20 -1.59
	-1.73 2.41
	-2.49 11.62
	-2.79 13.25
	0.83 -4.76
	2.18 -2.01
	3.48 -8.87
	-3.56 13.44
	0.55 3.39
	2.02 -1.57
	-0.50 3.22
	-0.86 4.59
	3.36 -9.65
	-3.06 7.28
	-1.89 10.23
	3.68 -12.26
	-0.11 4.35
	1.23 1.72
	-0.69 5.72
	0.92 -4.65
	-0.39 2.18
	0.30 0.74
	-2.36 12.32
	-1.24 6.70
	-0.36 1.89
	-3.49 5.35
	3.02 -11.21
	5.16 -13.76
	4.68 -11.84
	3.46 -5.13
	-2.66 11.73
	-2.17 9.71
	-0.71 3.31
	2.47 -2.61
	-0.22 4.95
	-0 -2.48000001907349
	2.03 -8.29
	-2.74 6.18
	0.02 -2.49
	3.72 -12.31
	1.32 -6.60
	-3.56 7.14
	5.02 -12.77
	4.01 -13.19
	-2.03 10.70
	-7.57 12.02
	-5.28 18.54
	0.59 -4.11
	-1.16 6.73
	1.52 -0.30
	4.25 -11.18
	0.57 3.36
	0.05 2.01
	-1.21 0.97
	4.15 -9.67
	2.15 -9.53
	-0.51 5.33
	6.70 -9.18
	4.67 -13.20
	-1.73 10.02
	-4.71 16.72
	2.39 -2.91
	4.93 -13.58
	-3.67 14.80
	-2.12 9.01
	-3.23 5.70
	-1.37 9.83
	-2.46 13.24
	-4.86 16.10
	4.60 -7.52
	3.19 -10.02
	-1.51 8.85
	-2.05 11.17
	-1.23 0.80
	0.82 -4.70
	1.56 -6.13
	0.92 -4.01
	-5.58 11.41
	-1.38 8.99
	1.11 -3.29
	2.61 -8.55
	-2.06 3.06
	-0.93 6.65
	-0.52 2.21
	0.33 -3.59
	4.46 -6.23
	-0.42 5.30
	-1.62 7.57
	4.92 -13.45
	4.83 -7.40
	0.57 -4.02
	3.74 -13.09
	-3.59 15.68
	-3.50 6.59
	-2.85 14.61
	1.49 -5.74
	3.49 -11.35
	-4.72 8.37
	0.91 -4.62
	-3.28 13.13
	-0.02 -2.22
	-4.96 11.19
	3.38 -11.26
	-4.45 16.87
	-2.98 12.40
	3.94 -6.23
	2.80 -10.93
	3.25 -10.95
	0.96 -4.98
	-4.24 7.27
	1.06 -4.16
	0.86 -3.50
	2.22 -9.72
	3.87 -6.31
	2.56 -9.44
	3.93 -11.29
	2.19 -9.15
	1.73 -0.90
	-3.30 14.28
	1.37 -6.74
	-1.96 10.27
	-1.98 3.11
	-3.09 12.58
	4.20 -10.11
	1.88 -8.25
	6.90 -9.87
	4.99 -12.23
	-3.09 12.78
	0.50 -3.43
	0.45 0.32
	-0.70 2.40
	-1.13 6.23
	5.47 -13.97
	0.90 -0.11
	-3.59 15.62
	1.82 -8.61
	4.56 -12.07
	5.58 -7.63
	-3.31 15.42
	-4.68 15.51
	-0.36 5.17
	-2.57 4.53
	-4.46 16.63
	-0.07 -2.08
	-0.69 2.94
	4.66 -7.54
	3.17 -9.09
	0.05 -2.41
	0.02 1.92
	-1.61 1.46
	0.90 -5.35
	-3.41 12.15
	-0.98 6.20
	3.21 -4.83
	-0.62 -0.77
	-0.71 3.45
	-0.42 2.64
	-1.72 2.36
	5.13 -14.11
	0.36 1.69
	-1.06 6.70
	-4.01 7.17
	4.84 -13.69
	3.02 -11.39
	3.67 -11.82
	1.79 -0.96
	0.06 4.39
	4.73 -13.90
	-0.80 4.13
	-3.29 6.23
	-4.06 14.86
	4.49 -12.84
	2.81 -9.28
	1.28 1.55
	1.03 -3.97
	-1.53 9.16
	-2.18 10.55
	-5.90 9.78
	-5.23 18.54
	1.02 -5.30
	0.95 -3.67
	2.36 -2.64
	1.09 -3.35
	-3.86 14.77
	-0.07 4.49
	1.48 -0.41
	-2.47 10.61
	-0.58 6.40
	0.86 -4.77
	-2.69 4.17
	-3.45 15.27
	2.54 -8.41
	2.62 -8.23
	-3.73 6.49
	1.52 -7.53
	0.92 -3.63
	0.25 4.05
	-3.78 6.89
	-0.43 5.26
	1.38 1.30
	0.04 1.95
	-3.08 6.47
	-2.86 12.89
	3.64 -11.03
	1.03 -3.84
	-0.63 -0.74
	-4.14 16.59
	0.82 2.78
	4.78 -12.74
	5.84 -7.71
	4.01000022888184 -14
	-5.28 16.77
	-0.37 5.16
	-3.67 6.68
	-3.83 17.20
	-1.72 9.13
	-1.71 8.73
	1.62 0.22
	0.26 4.16
	-2.72 11.89
	1.56 -6.02
	-0.94 0.15
	0.21 -2.91
	0.87 -5.12
	0.23 -3.39
	-5.04 12.09
	-3.94 14.45
	5.37 -14.30
	3.16 -9.96
	-2.78 6.46
	1.41 -5.12
	-1.18 7.94
	0.93 -3.64
	6.01 -8.01
	4.13 -10.01
	4.54 -12.61
	-0.36 1.26
	3.9300000667572 -7
	1.81 -7.93
	0.57 -4.04
	-0.78 4.48
	1.71 -0.56
	-1.90 10.28
	3.50 -12.79
	5.19 -13.02
	-6.41 10.85
	-0.59 1.22
	-0.79 2.68
	3.93 -10.66
	6.30 -8.60
	-1.81 9.19
	1.91 -7.59
	-1.01 6.85
	-4.12 10.47
	1.97 -8.10
	0.63 -4.16
	0.88 -4.75
	-2.58 5.50
	-1.33 7.46
	-1.64 8.85
	1.94 -8.68
	4.57 -7.49
	0.57 -4.42
	-0.11 4.71
	-0.19 4.88
	2.48 -2.53
	6.25 -13.65
	0.28 -2.85
	2.89 -9.77
	0.59 1.33
	-0.74 3.83
	-3.04 15.03
	-3.77 13.50
	3.80 -6.10
	-2.20 11.20
	1.27 -5.33
	-1.15 6.41
	5.16 -7.49
	-4 15.5699996948242
	-1.82 9.61
	-1.01 7.03
	5.96 -7.92
	1.01 -3.81
	4.68 -11.58
	2.56 -9.36
	1.69 -0.77
	1.37 -5.04
	-3.45 12.32
	2.10 -8.46
	3.28 -4.72
	-1.21 6.66
	4.10 -12.87
	-1.17 8.71
	6.13 -8.33
	0.40 -2.56
	6.54 -14.60
	3.07 -11.33
	1.07 0.21
	-4.02 16.11
	3.01 -9.42
	-2.85 12.32
	-1.97 2.65
	-0.35 5.08
	1.89 -8.40
	4.27 -13.45
	7.07 -10.25
	1.35 -5.26
	-1.36 6.56
	-0.04 1.52
	2.57 -3.71
	1.16 -6.27
	-2.33 11.47
	-2.20 11.50
	-2.05 3.36
	-1.42 8.08
	-0.12 4.62
	-0.28 5.04
	-5.15 9.95
	2.64 -10.45
	0.86 -4.77
	3.79 -11.63
	2.90 -3.99
	-3.64 15.70
	3.14 -9.53
	-2.37 10.22
	0.62 -0.05
	1.31 -7.04
	-0.42 -1.05
	2.39 -9.31
};
\path [draw=none, fill=teal!70]
(axis cs:-7.390625,20.15625)
--(axis cs:-7.390625,20.625)
--(axis cs:-7.390625,21.09375)
--(axis cs:-7.21875,21.09375)
--(axis cs:-7.046875,21.09375)
--(axis cs:-7.046875,21.5625)
--(axis cs:-6.875,21.5625)
--(axis cs:-6.875,22.03125)
--(axis cs:-6.703125,22.03125)
--(axis cs:-6.703125,22.5)
--(axis cs:-6.703125,22.96875)
--(axis cs:-6.53125,22.96875)
--(axis cs:-6.53125,23.4375)
--(axis cs:-6.359375,23.4375)
--(axis cs:-6.359375,23.90625)
--(axis cs:-6.1875,23.90625)
--(axis cs:-6.015625,23.90625)
--(axis cs:-5.84375,23.90625)
--(axis cs:-5.671875,23.90625)
--(axis cs:-5.671875,23.4375)
--(axis cs:-5.5,23.4375)
--(axis cs:-5.5,22.96875)
--(axis cs:-5.5,22.5)
--(axis cs:-5.328125,22.5)
--(axis cs:-5.328125,22.03125)
--(axis cs:-5.328125,21.5625)
--(axis cs:-5.15625,21.5625)
--(axis cs:-5.15625,21.09375)
--(axis cs:-4.984375,21.09375)
--(axis cs:-4.984375,20.625)
--(axis cs:-4.8125,20.625)
--(axis cs:-4.640625,20.625)
--(axis cs:-4.46875,20.625)
--(axis cs:-4.46875,21.09375)
--(axis cs:-4.296875,21.09375)
--(axis cs:-4.125,21.09375)
--(axis cs:-4.125,20.625)
--(axis cs:-3.953125,20.625)
--(axis cs:-3.78125,20.625)
--(axis cs:-3.609375,20.625)
--(axis cs:-3.609375,20.15625)
--(axis cs:-3.609375,19.6875)
--(axis cs:-3.4375,19.6875)
--(axis cs:-3.4375,19.21875)
--(axis cs:-3.4375,18.75)
--(axis cs:-3.265625,18.75)
--(axis cs:-3.265625,18.28125)
--(axis cs:-3.09375,18.28125)
--(axis cs:-2.921875,18.28125)
--(axis cs:-2.921875,17.8125)
--(axis cs:-2.75,17.8125)
--(axis cs:-2.578125,17.8125)
--(axis cs:-2.40625,17.8125)
--(axis cs:-2.40625,17.34375)
--(axis cs:-2.234375,17.34375)
--(axis cs:-2.234375,16.875)
--(axis cs:-2.0625,16.875)
--(axis cs:-1.890625,16.875)
--(axis cs:-1.890625,16.40625)
--(axis cs:-1.890625,15.9375)
--(axis cs:-1.890625,15.46875)
--(axis cs:-1.890625,15)
--(axis cs:-1.890625,14.53125)
--(axis cs:-1.71875,14.53125)
--(axis cs:-1.71875,14.0625)
--(axis cs:-1.71875,13.59375)
--(axis cs:-1.546875,13.59375)
--(axis cs:-1.546875,13.125)
--(axis cs:-1.546875,12.65625)
--(axis cs:-1.375,12.65625)
--(axis cs:-1.375,12.1875)
--(axis cs:-1.375,11.71875)
--(axis cs:-1.203125,11.71875)
--(axis cs:-1.03125,11.71875)
--(axis cs:-1.03125,11.25)
--(axis cs:-0.859375,11.25)
--(axis cs:-0.859375,10.78125)
--(axis cs:-0.6875,10.78125)
--(axis cs:-0.6875,10.3125)
--(axis cs:-0.515625,10.3125)
--(axis cs:-0.515625,9.84375)
--(axis cs:-0.515625,9.375)
--(axis cs:-0.515625,8.90625)
--(axis cs:-0.34375,8.90625)
--(axis cs:-0.34375,8.4375)
--(axis cs:-0.34375,7.96875)
--(axis cs:-0.171875,7.96875)
--(axis cs:-0.171875,7.5)
--(axis cs:0,7.5)
--(axis cs:0,7.03125)
--(axis cs:0.171875,7.03125)
--(axis cs:0.171875,6.5625)
--(axis cs:0.34375,6.5625)
--(axis cs:0.34375,6.09375)
--(axis cs:0.34375,5.625)
--(axis cs:0.515625,5.625)
--(axis cs:0.6875,5.625)
--(axis cs:0.6875,5.15625)
--(axis cs:0.6875,4.6875)
--(axis cs:0.859375,4.6875)
--(axis cs:0.859375,4.21875)
--(axis cs:1.03125,4.21875)
--(axis cs:1.03125,3.75)
--(axis cs:1.203125,3.75)
--(axis cs:1.203125,3.28125)
--(axis cs:1.203125,2.8125)
--(axis cs:1.375,2.8125)
--(axis cs:1.375,2.34375)
--(axis cs:1.546875,2.34375)
--(axis cs:1.546875,1.875)
--(axis cs:1.71875,1.875)
--(axis cs:1.71875,1.40625)
--(axis cs:1.890625,1.40625)
--(axis cs:1.890625,0.9375)
--(axis cs:2.0625,0.9375)
--(axis cs:2.0625,0.46875)
--(axis cs:2.234375,0.46875)
--(axis cs:2.234375,0)
--(axis cs:2.40625,0)
--(axis cs:2.578125,0)
--(axis cs:2.578125,-0.46875)
--(axis cs:2.75,-0.46875)
--(axis cs:2.75,-0.9375)
--(axis cs:2.921875,-0.9375)
--(axis cs:3.09375,-0.9375)
--(axis cs:3.09375,-1.40625)
--(axis cs:3.265625,-1.40625)
--(axis cs:3.265625,-1.875)
--(axis cs:3.265625,-2.34375)
--(axis cs:3.265625,-2.8125)
--(axis cs:3.265625,-3.28125)
--(axis cs:3.4375,-3.28125)
--(axis cs:3.4375,-3.75)
--(axis cs:3.609375,-3.75)
--(axis cs:3.609375,-4.21875)
--(axis cs:3.78125,-4.21875)
--(axis cs:3.953125,-4.21875)
--(axis cs:4.125,-4.21875)
--(axis cs:4.296875,-4.21875)
--(axis cs:4.46875,-4.21875)
--(axis cs:4.46875,-3.75)
--(axis cs:4.640625,-3.75)
--(axis cs:4.8125,-3.75)
--(axis cs:4.984375,-3.75)
--(axis cs:5.15625,-3.75)
--(axis cs:5.15625,-4.21875)
--(axis cs:5.328125,-4.21875)
--(axis cs:5.328125,-4.6875)
--(axis cs:5.5,-4.6875)
--(axis cs:5.5,-5.15625)
--(axis cs:5.671875,-5.15625)
--(axis cs:5.671875,-5.625)
--(axis cs:5.84375,-5.625)
--(axis cs:5.84375,-6.09375)
--(axis cs:5.84375,-6.5625)
--(axis cs:6.015625,-6.5625)
--(axis cs:6.1875,-6.5625)
--(axis cs:6.359375,-6.5625)
--(axis cs:6.53125,-6.5625)
--(axis cs:6.53125,-7.03125)
--(axis cs:6.53125,-7.5)
--(axis cs:6.703125,-7.5)
--(axis cs:6.703125,-7.96875)
--(axis cs:6.875,-7.96875)
--(axis cs:6.875,-8.4375)
--(axis cs:7.046875,-8.4375)
--(axis cs:7.046875,-8.90625)
--(axis cs:7.21875,-8.90625)
--(axis cs:7.21875,-9.375)
--(axis cs:7.390625,-9.375)
--(axis cs:7.390625,-8.90625)
--(axis cs:7.5625,-8.90625)
--(axis cs:7.734375,-8.90625)
--(axis cs:7.90625,-8.90625)
--(axis cs:8.078125,-8.90625)
--(axis cs:8.25,-8.90625)
--(axis cs:8.25,-9.375)
--(axis cs:8.421875,-9.375)
--(axis cs:8.421875,-9.84375)
--(axis cs:8.59375,-9.84375)
--(axis cs:8.765625,-9.84375)
--(axis cs:8.9375,-9.84375)
--(axis cs:9.109375,-9.84375)
--(axis cs:9.28125,-9.84375)
--(axis cs:9.28125,-10.3125)
--(axis cs:9.453125,-10.3125)
--(axis cs:9.625,-10.3125)
--(axis cs:9.625,-10.78125)
--(axis cs:9.625,-11.25)
--(axis cs:9.625,-11.71875)
--(axis cs:9.625,-12.1875)
--(axis cs:9.625,-12.65625)
--(axis cs:9.625,-13.125)
--(axis cs:9.453125,-13.125)
--(axis cs:9.453125,-13.59375)
--(axis cs:9.453125,-14.0625)
--(axis cs:9.28125,-14.0625)
--(axis cs:9.28125,-14.53125)
--(axis cs:9.109375,-14.53125)
--(axis cs:9.109375,-15)
--(axis cs:8.9375,-15)
--(axis cs:8.9375,-15.46875)
--(axis cs:8.765625,-15.46875)
--(axis cs:8.765625,-15.9375)
--(axis cs:8.59375,-15.9375)
--(axis cs:8.421875,-15.9375)
--(axis cs:8.421875,-16.40625)
--(axis cs:8.421875,-16.875)
--(axis cs:8.25,-16.875)
--(axis cs:8.078125,-16.875)
--(axis cs:8.078125,-17.34375)
--(axis cs:7.90625,-17.34375)
--(axis cs:7.734375,-17.34375)
--(axis cs:7.5625,-17.34375)
--(axis cs:7.390625,-17.34375)
--(axis cs:7.21875,-17.34375)
--(axis cs:7.046875,-17.34375)
--(axis cs:6.875,-17.34375)
--(axis cs:6.703125,-17.34375)
--(axis cs:6.53125,-17.34375)
--(axis cs:6.359375,-17.34375)
--(axis cs:6.1875,-17.34375)
--(axis cs:6.015625,-17.34375)
--(axis cs:5.84375,-17.34375)
--(axis cs:5.84375,-17.8125)
--(axis cs:5.671875,-17.8125)
--(axis cs:5.5,-17.8125)
--(axis cs:5.328125,-17.8125)
--(axis cs:5.328125,-17.34375)
--(axis cs:5.15625,-17.34375)
--(axis cs:4.984375,-17.34375)
--(axis cs:4.984375,-16.875)
--(axis cs:4.8125,-16.875)
--(axis cs:4.640625,-16.875)
--(axis cs:4.46875,-16.875)
--(axis cs:4.296875,-16.875)
--(axis cs:4.125,-16.875)
--(axis cs:3.953125,-16.875)
--(axis cs:3.953125,-16.40625)
--(axis cs:3.78125,-16.40625)
--(axis cs:3.609375,-16.40625)
--(axis cs:3.4375,-16.40625)
--(axis cs:3.4375,-15.9375)
--(axis cs:3.4375,-15.46875)
--(axis cs:3.265625,-15.46875)
--(axis cs:3.265625,-15)
--(axis cs:3.265625,-14.53125)
--(axis cs:3.09375,-14.53125)
--(axis cs:2.921875,-14.53125)
--(axis cs:2.921875,-14.0625)
--(axis cs:2.75,-14.0625)
--(axis cs:2.75,-14.53125)
--(axis cs:2.578125,-14.53125)
--(axis cs:2.40625,-14.53125)
--(axis cs:2.234375,-14.53125)
--(axis cs:2.234375,-14.0625)
--(axis cs:2.234375,-13.59375)
--(axis cs:2.0625,-13.59375)
--(axis cs:2.0625,-13.125)
--(axis cs:2.0625,-12.65625)
--(axis cs:2.0625,-12.1875)
--(axis cs:1.890625,-12.1875)
--(axis cs:1.890625,-11.71875)
--(axis cs:1.71875,-11.71875)
--(axis cs:1.546875,-11.71875)
--(axis cs:1.546875,-11.25)
--(axis cs:1.546875,-10.78125)
--(axis cs:1.546875,-10.3125)
--(axis cs:1.375,-10.3125)
--(axis cs:1.375,-9.84375)
--(axis cs:1.203125,-9.84375)
--(axis cs:1.203125,-9.375)
--(axis cs:1.03125,-9.375)
--(axis cs:1.03125,-8.90625)
--(axis cs:0.859375,-8.90625)
--(axis cs:0.859375,-8.4375)
--(axis cs:0.6875,-8.4375)
--(axis cs:0.6875,-7.96875)
--(axis cs:0.6875,-7.5)
--(axis cs:0.515625,-7.5)
--(axis cs:0.515625,-7.03125)
--(axis cs:0.34375,-7.03125)
--(axis cs:0.34375,-6.5625)
--(axis cs:0.171875,-6.5625)
--(axis cs:0.171875,-6.09375)
--(axis cs:0,-6.09375)
--(axis cs:0,-5.625)
--(axis cs:0,-5.15625)
--(axis cs:0,-4.6875)
--(axis cs:-0.171875,-4.6875)
--(axis cs:-0.171875,-4.21875)
--(axis cs:-0.34375,-4.21875)
--(axis cs:-0.515625,-4.21875)
--(axis cs:-0.515625,-3.75)
--(axis cs:-0.515625,-3.28125)
--(axis cs:-0.515625,-2.8125)
--(axis cs:-0.6875,-2.8125)
--(axis cs:-0.859375,-2.8125)
--(axis cs:-0.859375,-2.34375)
--(axis cs:-0.859375,-1.875)
--(axis cs:-1.03125,-1.875)
--(axis cs:-1.203125,-1.875)
--(axis cs:-1.203125,-1.40625)
--(axis cs:-1.375,-1.40625)
--(axis cs:-1.375,-0.9375)
--(axis cs:-1.546875,-0.9375)
--(axis cs:-1.71875,-0.9375)
--(axis cs:-1.71875,-0.46875)
--(axis cs:-1.890625,-0.46875)
--(axis cs:-1.890625,0)
--(axis cs:-2.0625,0)
--(axis cs:-2.0625,0.46875)
--(axis cs:-2.0625,0.9375)
--(axis cs:-2.234375,0.9375)
--(axis cs:-2.234375,1.40625)
--(axis cs:-2.40625,1.40625)
--(axis cs:-2.40625,1.875)
--(axis cs:-2.578125,1.875)
--(axis cs:-2.75,1.875)
--(axis cs:-2.921875,1.875)
--(axis cs:-3.09375,1.875)
--(axis cs:-3.09375,2.34375)
--(axis cs:-3.09375,2.8125)
--(axis cs:-3.265625,2.8125)
--(axis cs:-3.4375,2.8125)
--(axis cs:-3.4375,3.28125)
--(axis cs:-3.609375,3.28125)
--(axis cs:-3.609375,3.75)
--(axis cs:-3.78125,3.75)
--(axis cs:-3.953125,3.75)
--(axis cs:-3.953125,4.21875)
--(axis cs:-4.125,4.21875)
--(axis cs:-4.125,4.6875)
--(axis cs:-4.125,5.15625)
--(axis cs:-4.296875,5.15625)
--(axis cs:-4.46875,5.15625)
--(axis cs:-4.46875,5.625)
--(axis cs:-4.46875,6.09375)
--(axis cs:-4.640625,6.09375)
--(axis cs:-4.8125,6.09375)
--(axis cs:-4.8125,6.5625)
--(axis cs:-4.984375,6.5625)
--(axis cs:-5.15625,6.5625)
--(axis cs:-5.15625,7.03125)
--(axis cs:-5.328125,7.03125)
--(axis cs:-5.5,7.03125)
--(axis cs:-5.671875,7.03125)
--(axis cs:-5.671875,7.5)
--(axis cs:-5.84375,7.5)
--(axis cs:-6.015625,7.5)
--(axis cs:-6.015625,7.96875)
--(axis cs:-6.1875,7.96875)
--(axis cs:-6.1875,8.4375)
--(axis cs:-6.359375,8.4375)
--(axis cs:-6.53125,8.4375)
--(axis cs:-6.53125,8.90625)
--(axis cs:-6.703125,8.90625)
--(axis cs:-6.875,8.90625)
--(axis cs:-7.046875,8.90625)
--(axis cs:-7.046875,9.375)
--(axis cs:-7.21875,9.375)
--(axis cs:-7.21875,9.84375)
--(axis cs:-7.390625,9.84375)
--(axis cs:-7.5625,9.84375)
--(axis cs:-7.734375,9.84375)
--(axis cs:-7.90625,9.84375)
--(axis cs:-8.078125,9.84375)
--(axis cs:-8.078125,10.3125)
--(axis cs:-8.25,10.3125)
--(axis cs:-8.421875,10.3125)
--(axis cs:-8.421875,10.78125)
--(axis cs:-8.59375,10.78125)
--(axis cs:-8.59375,11.25)
--(axis cs:-8.765625,11.25)
--(axis cs:-8.9375,11.25)
--(axis cs:-8.9375,11.71875)
--(axis cs:-8.9375,12.1875)
--(axis cs:-8.9375,12.65625)
--(axis cs:-8.9375,13.125)
--(axis cs:-8.9375,13.59375)
--(axis cs:-8.9375,14.0625)
--(axis cs:-8.9375,14.53125)
--(axis cs:-8.9375,15)
--(axis cs:-8.9375,15.46875)
--(axis cs:-8.765625,15.46875)
--(axis cs:-8.765625,15.9375)
--(axis cs:-8.765625,16.40625)
--(axis cs:-8.765625,16.875)
--(axis cs:-8.59375,16.875)
--(axis cs:-8.59375,17.34375)
--(axis cs:-8.421875,17.34375)
--(axis cs:-8.421875,17.8125)
--(axis cs:-8.25,17.8125)
--(axis cs:-8.25,18.28125)
--(axis cs:-8.25,18.75)
--(axis cs:-8.25,19.21875)
--(axis cs:-8.078125,19.21875)
--(axis cs:-8.078125,19.6875)
--(axis cs:-7.90625,19.6875)
--(axis cs:-7.734375,19.6875)
--(axis cs:-7.5625,19.6875)
--(axis cs:-7.5625,20.15625)
--cycle;
\path [draw=none, fill=blue!70]
(axis cs:-2.921875,16.40625)
--(axis cs:-2.75,16.40625)
--(axis cs:-2.75,16.875)
--(axis cs:-2.578125,16.875)
--(axis cs:-2.40625,16.875)
--(axis cs:-2.40625,16.40625)
--(axis cs:-2.234375,16.40625)
--(axis cs:-2.234375,15.9375)
--(axis cs:-2.0625,15.9375)
--(axis cs:-2.0625,15.46875)
--(axis cs:-2.0625,15)
--(axis cs:-2.0625,14.53125)
--(axis cs:-2.0625,14.0625)
--(axis cs:-1.890625,14.0625)
--(axis cs:-1.890625,13.59375)
--(axis cs:-1.890625,13.125)
--(axis cs:-1.71875,13.125)
--(axis cs:-1.71875,12.65625)
--(axis cs:-1.71875,12.1875)
--(axis cs:-1.546875,12.1875)
--(axis cs:-1.546875,11.71875)
--(axis cs:-1.375,11.71875)
--(axis cs:-1.375,11.25)
--(axis cs:-1.203125,11.25)
--(axis cs:-1.203125,10.78125)
--(axis cs:-1.03125,10.78125)
--(axis cs:-1.03125,10.3125)
--(axis cs:-0.859375,10.3125)
--(axis cs:-0.859375,9.84375)
--(axis cs:-0.859375,9.375)
--(axis cs:-0.6875,9.375)
--(axis cs:-0.6875,8.90625)
--(axis cs:-0.6875,8.4375)
--(axis cs:-0.6875,7.96875)
--(axis cs:-0.515625,7.96875)
--(axis cs:-0.515625,7.5)
--(axis cs:-0.34375,7.5)
--(axis cs:-0.34375,7.03125)
--(axis cs:-0.171875,7.03125)
--(axis cs:-0.171875,6.5625)
--(axis cs:-0.171875,6.09375)
--(axis cs:0,6.09375)
--(axis cs:0,5.625)
--(axis cs:0.171875,5.625)
--(axis cs:0.171875,5.15625)
--(axis cs:0.34375,5.15625)
--(axis cs:0.515625,5.15625)
--(axis cs:0.515625,4.6875)
--(axis cs:0.34375,4.6875)
--(axis cs:0.34375,4.21875)
--(axis cs:0.515625,4.21875)
--(axis cs:0.6875,4.21875)
--(axis cs:0.6875,3.75)
--(axis cs:0.859375,3.75)
--(axis cs:0.859375,3.28125)
--(axis cs:1.03125,3.28125)
--(axis cs:1.03125,2.8125)
--(axis cs:1.203125,2.8125)
--(axis cs:1.203125,2.34375)
--(axis cs:1.203125,1.875)
--(axis cs:1.375,1.875)
--(axis cs:1.375,1.40625)
--(axis cs:1.546875,1.40625)
--(axis cs:1.71875,1.40625)
--(axis cs:1.71875,0.9375)
--(axis cs:1.71875,0.46875)
--(axis cs:1.890625,0.46875)
--(axis cs:1.890625,0)
--(axis cs:2.0625,0)
--(axis cs:2.234375,0)
--(axis cs:2.234375,-0.46875)
--(axis cs:2.40625,-0.46875)
--(axis cs:2.578125,-0.46875)
--(axis cs:2.578125,-0.9375)
--(axis cs:2.578125,-1.40625)
--(axis cs:2.75,-1.40625)
--(axis cs:2.75,-1.875)
--(axis cs:2.75,-2.34375)
--(axis cs:2.75,-2.8125)
--(axis cs:2.921875,-2.8125)
--(axis cs:3.09375,-2.8125)
--(axis cs:3.09375,-3.28125)
--(axis cs:3.09375,-3.75)
--(axis cs:3.265625,-3.75)
--(axis cs:3.265625,-4.21875)
--(axis cs:3.4375,-4.21875)
--(axis cs:3.4375,-4.6875)
--(axis cs:3.609375,-4.6875)
--(axis cs:3.609375,-5.15625)
--(axis cs:3.78125,-5.15625)
--(axis cs:3.953125,-5.15625)
--(axis cs:4.125,-5.15625)
--(axis cs:4.296875,-5.15625)
--(axis cs:4.296875,-4.6875)
--(axis cs:4.46875,-4.6875)
--(axis cs:4.640625,-4.6875)
--(axis cs:4.8125,-4.6875)
--(axis cs:4.8125,-5.15625)
--(axis cs:4.984375,-5.15625)
--(axis cs:5.15625,-5.15625)
--(axis cs:5.328125,-5.15625)
--(axis cs:5.328125,-5.625)
--(axis cs:5.5,-5.625)
--(axis cs:5.5,-6.09375)
--(axis cs:5.5,-6.5625)
--(axis cs:5.671875,-6.5625)
--(axis cs:5.84375,-6.5625)
--(axis cs:5.84375,-7.03125)
--(axis cs:6.015625,-7.03125)
--(axis cs:6.015625,-7.5)
--(axis cs:6.1875,-7.5)
--(axis cs:6.1875,-7.96875)
--(axis cs:6.359375,-7.96875)
--(axis cs:6.53125,-7.96875)
--(axis cs:6.53125,-8.4375)
--(axis cs:6.703125,-8.4375)
--(axis cs:6.703125,-8.90625)
--(axis cs:6.875,-8.90625)
--(axis cs:6.875,-9.375)
--(axis cs:7.046875,-9.375)
--(axis cs:7.046875,-9.84375)
--(axis cs:7.21875,-9.84375)
--(axis cs:7.390625,-9.84375)
--(axis cs:7.5625,-9.84375)
--(axis cs:7.734375,-9.84375)
--(axis cs:7.734375,-9.375)
--(axis cs:7.90625,-9.375)
--(axis cs:8.078125,-9.375)
--(axis cs:8.078125,-9.84375)
--(axis cs:8.25,-9.84375)
--(axis cs:8.25,-10.3125)
--(axis cs:8.421875,-10.3125)
--(axis cs:8.421875,-10.78125)
--(axis cs:8.59375,-10.78125)
--(axis cs:8.59375,-10.3125)
--(axis cs:8.765625,-10.3125)
--(axis cs:8.9375,-10.3125)
--(axis cs:8.9375,-10.78125)
--(axis cs:9.109375,-10.78125)
--(axis cs:9.28125,-10.78125)
--(axis cs:9.453125,-10.78125)
--(axis cs:9.625,-10.78125)
--(axis cs:9.625,-11.25)
--(axis cs:9.625,-11.71875)
--(axis cs:9.453125,-11.71875)
--(axis cs:9.453125,-12.1875)
--(axis cs:9.453125,-12.65625)
--(axis cs:9.453125,-13.125)
--(axis cs:9.28125,-13.125)
--(axis cs:9.28125,-13.59375)
--(axis cs:9.109375,-13.59375)
--(axis cs:9.109375,-14.0625)
--(axis cs:9.109375,-14.53125)
--(axis cs:8.9375,-14.53125)
--(axis cs:8.765625,-14.53125)
--(axis cs:8.765625,-15)
--(axis cs:8.59375,-15)
--(axis cs:8.421875,-15)
--(axis cs:8.421875,-15.46875)
--(axis cs:8.25,-15.46875)
--(axis cs:8.078125,-15.46875)
--(axis cs:7.90625,-15.46875)
--(axis cs:7.90625,-15.9375)
--(axis cs:7.90625,-16.40625)
--(axis cs:7.734375,-16.40625)
--(axis cs:7.5625,-16.40625)
--(axis cs:7.5625,-16.875)
--(axis cs:7.390625,-16.875)
--(axis cs:7.21875,-16.875)
--(axis cs:7.046875,-16.875)
--(axis cs:7.046875,-16.40625)
--(axis cs:6.875,-16.40625)
--(axis cs:6.703125,-16.40625)
--(axis cs:6.53125,-16.40625)
--(axis cs:6.359375,-16.40625)
--(axis cs:6.359375,-15.9375)
--(axis cs:6.1875,-15.9375)
--(axis cs:6.1875,-16.40625)
--(axis cs:6.015625,-16.40625)
--(axis cs:5.84375,-16.40625)
--(axis cs:5.671875,-16.40625)
--(axis cs:5.5,-16.40625)
--(axis cs:5.5,-16.875)
--(axis cs:5.328125,-16.875)
--(axis cs:5.328125,-16.40625)
--(axis cs:5.15625,-16.40625)
--(axis cs:4.984375,-16.40625)
--(axis cs:4.984375,-15.9375)
--(axis cs:4.8125,-15.9375)
--(axis cs:4.640625,-15.9375)
--(axis cs:4.640625,-15.46875)
--(axis cs:4.46875,-15.46875)
--(axis cs:4.46875,-15.9375)
--(axis cs:4.296875,-15.9375)
--(axis cs:4.125,-15.9375)
--(axis cs:3.953125,-15.9375)
--(axis cs:3.953125,-15.46875)
--(axis cs:3.78125,-15.46875)
--(axis cs:3.609375,-15.46875)
--(axis cs:3.609375,-15)
--(axis cs:3.609375,-14.53125)
--(axis cs:3.4375,-14.53125)
--(axis cs:3.4375,-14.0625)
--(axis cs:3.265625,-14.0625)
--(axis cs:3.265625,-13.59375)
--(axis cs:3.09375,-13.59375)
--(axis cs:3.09375,-13.125)
--(axis cs:2.921875,-13.125)
--(axis cs:2.75,-13.125)
--(axis cs:2.75,-13.59375)
--(axis cs:2.578125,-13.59375)
--(axis cs:2.40625,-13.59375)
--(axis cs:2.40625,-13.125)
--(axis cs:2.40625,-12.65625)
--(axis cs:2.40625,-12.1875)
--(axis cs:2.234375,-12.1875)
--(axis cs:2.234375,-11.71875)
--(axis cs:2.234375,-11.25)
--(axis cs:2.0625,-11.25)
--(axis cs:2.0625,-10.78125)
--(axis cs:2.0625,-10.3125)
--(axis cs:1.890625,-10.3125)
--(axis cs:1.890625,-9.84375)
--(axis cs:1.71875,-9.84375)
--(axis cs:1.71875,-9.375)
--(axis cs:1.546875,-9.375)
--(axis cs:1.546875,-8.90625)
--(axis cs:1.375,-8.90625)
--(axis cs:1.203125,-8.90625)
--(axis cs:1.203125,-8.4375)
--(axis cs:1.203125,-7.96875)
--(axis cs:1.203125,-7.5)
--(axis cs:1.03125,-7.5)
--(axis cs:0.859375,-7.5)
--(axis cs:0.859375,-7.03125)
--(axis cs:0.859375,-6.5625)
--(axis cs:0.6875,-6.5625)
--(axis cs:0.6875,-6.09375)
--(axis cs:0.6875,-5.625)
--(axis cs:0.6875,-5.15625)
--(axis cs:0.515625,-5.15625)
--(axis cs:0.34375,-5.15625)
--(axis cs:0.34375,-4.6875)
--(axis cs:0.34375,-4.21875)
--(axis cs:0.171875,-4.21875)
--(axis cs:0.171875,-3.75)
--(axis cs:0,-3.75)
--(axis cs:0,-3.28125)
--(axis cs:-0.171875,-3.28125)
--(axis cs:-0.171875,-2.8125)
--(axis cs:-0.171875,-2.34375)
--(axis cs:-0.34375,-2.34375)
--(axis cs:-0.34375,-1.875)
--(axis cs:-0.34375,-1.40625)
--(axis cs:-0.515625,-1.40625)
--(axis cs:-0.6875,-1.40625)
--(axis cs:-0.6875,-0.9375)
--(axis cs:-0.859375,-0.9375)
--(axis cs:-0.859375,-0.46875)
--(axis cs:-1.03125,-0.46875)
--(axis cs:-1.203125,-0.46875)
--(axis cs:-1.375,-0.46875)
--(axis cs:-1.375,0)
--(axis cs:-1.546875,0)
--(axis cs:-1.546875,0.46875)
--(axis cs:-1.71875,0.46875)
--(axis cs:-1.71875,0.9375)
--(axis cs:-1.890625,0.9375)
--(axis cs:-1.890625,1.40625)
--(axis cs:-2.0625,1.40625)
--(axis cs:-2.0625,1.875)
--(axis cs:-2.234375,1.875)
--(axis cs:-2.234375,2.34375)
--(axis cs:-2.40625,2.34375)
--(axis cs:-2.578125,2.34375)
--(axis cs:-2.578125,2.8125)
--(axis cs:-2.75,2.8125)
--(axis cs:-2.921875,2.8125)
--(axis cs:-2.921875,3.28125)
--(axis cs:-3.09375,3.28125)
--(axis cs:-3.09375,3.75)
--(axis cs:-3.265625,3.75)
--(axis cs:-3.4375,3.75)
--(axis cs:-3.4375,4.21875)
--(axis cs:-3.609375,4.21875)
--(axis cs:-3.78125,4.21875)
--(axis cs:-3.78125,4.6875)
--(axis cs:-3.953125,4.6875)
--(axis cs:-3.953125,5.15625)
--(axis cs:-4.125,5.15625)
--(axis cs:-4.125,5.625)
--(axis cs:-4.125,6.09375)
--(axis cs:-4.296875,6.09375)
--(axis cs:-4.296875,6.5625)
--(axis cs:-4.46875,6.5625)
--(axis cs:-4.46875,7.03125)
--(axis cs:-4.640625,7.03125)
--(axis cs:-4.8125,7.03125)
--(axis cs:-4.984375,7.03125)
--(axis cs:-4.984375,7.5)
--(axis cs:-5.15625,7.5)
--(axis cs:-5.15625,7.96875)
--(axis cs:-5.328125,7.96875)
--(axis cs:-5.5,7.96875)
--(axis cs:-5.5,8.4375)
--(axis cs:-5.671875,8.4375)
--(axis cs:-5.84375,8.4375)
--(axis cs:-6.015625,8.4375)
--(axis cs:-6.015625,8.90625)
--(axis cs:-6.1875,8.90625)
--(axis cs:-6.359375,8.90625)
--(axis cs:-6.53125,8.90625)
--(axis cs:-6.53125,9.375)
--(axis cs:-6.703125,9.375)
--(axis cs:-6.875,9.375)
--(axis cs:-6.875,9.84375)
--(axis cs:-7.046875,9.84375)
--(axis cs:-7.046875,10.3125)
--(axis cs:-7.21875,10.3125)
--(axis cs:-7.390625,10.3125)
--(axis cs:-7.5625,10.3125)
--(axis cs:-7.734375,10.3125)
--(axis cs:-7.90625,10.3125)
--(axis cs:-7.90625,10.78125)
--(axis cs:-8.078125,10.78125)
--(axis cs:-8.25,10.78125)
--(axis cs:-8.421875,10.78125)
--(axis cs:-8.421875,11.25)
--(axis cs:-8.59375,11.25)
--(axis cs:-8.765625,11.25)
--(axis cs:-8.765625,11.71875)
--(axis cs:-8.9375,11.71875)
--(axis cs:-8.9375,12.1875)
--(axis cs:-8.9375,12.65625)
--(axis cs:-8.9375,13.125)
--(axis cs:-8.9375,13.59375)
--(axis cs:-8.9375,14.0625)
--(axis cs:-8.765625,14.0625)
--(axis cs:-8.765625,14.53125)
--(axis cs:-8.765625,15)
--(axis cs:-8.765625,15.46875)
--(axis cs:-8.59375,15.46875)
--(axis cs:-8.59375,15.9375)
--(axis cs:-8.421875,15.9375)
--(axis cs:-8.421875,16.40625)
--(axis cs:-8.421875,16.875)
--(axis cs:-8.25,16.875)
--(axis cs:-8.25,17.34375)
--(axis cs:-8.078125,17.34375)
--(axis cs:-8.078125,17.8125)
--(axis cs:-7.90625,17.8125)
--(axis cs:-7.90625,18.28125)
--(axis cs:-7.90625,18.75)
--(axis cs:-7.734375,18.75)
--(axis cs:-7.734375,19.21875)
--(axis cs:-7.5625,19.21875)
--(axis cs:-7.390625,19.21875)
--(axis cs:-7.21875,19.21875)
--(axis cs:-7.21875,19.6875)
--(axis cs:-7.21875,20.15625)
--(axis cs:-7.046875,20.15625)
--(axis cs:-6.875,20.15625)
--(axis cs:-6.703125,20.15625)
--(axis cs:-6.53125,20.15625)
--(axis cs:-6.53125,20.625)
--(axis cs:-6.53125,21.09375)
--(axis cs:-6.359375,21.09375)
--(axis cs:-6.359375,21.5625)
--(axis cs:-6.359375,22.03125)
--(axis cs:-6.1875,22.03125)
--(axis cs:-6.015625,22.03125)
--(axis cs:-6.015625,22.5)
--(axis cs:-6.015625,22.96875)
--(axis cs:-5.84375,22.96875)
--(axis cs:-5.671875,22.96875)
--(axis cs:-5.671875,22.5)
--(axis cs:-5.671875,22.03125)
--(axis cs:-5.5,22.03125)
--(axis cs:-5.5,21.5625)
--(axis cs:-5.5,21.09375)
--(axis cs:-5.328125,21.09375)
--(axis cs:-5.328125,20.625)
--(axis cs:-5.15625,20.625)
--(axis cs:-5.15625,20.15625)
--(axis cs:-4.984375,20.15625)
--(axis cs:-4.984375,19.6875)
--(axis cs:-4.8125,19.6875)
--(axis cs:-4.8125,19.21875)
--(axis cs:-4.640625,19.21875)
--(axis cs:-4.46875,19.21875)
--(axis cs:-4.296875,19.21875)
--(axis cs:-4.125,19.21875)
--(axis cs:-3.953125,19.21875)
--(axis cs:-3.953125,19.6875)
--(axis cs:-3.78125,19.6875)
--(axis cs:-3.78125,19.21875)
--(axis cs:-3.609375,19.21875)
--(axis cs:-3.609375,18.75)
--(axis cs:-3.609375,18.28125)
--(axis cs:-3.609375,17.8125)
--(axis cs:-3.4375,17.8125)
--(axis cs:-3.4375,17.34375)
--(axis cs:-3.265625,17.34375)
--(axis cs:-3.265625,16.875)
--(axis cs:-3.09375,16.875)
--(axis cs:-2.921875,16.875)
--cycle;
\path [draw=none, fill=brown!70]
(axis cs:-5.84375,21.5625)
--(axis cs:-5.84375,22.03125)
--(axis cs:-5.671875,22.03125)
--(axis cs:-5.5,22.03125)
--(axis cs:-5.5,21.5625)
--(axis cs:-5.5,21.09375)
--(axis cs:-5.328125,21.09375)
--(axis cs:-5.328125,20.625)
--(axis cs:-5.15625,20.625)
--(axis cs:-5.15625,20.15625)
--(axis cs:-5.15625,19.6875)
--(axis cs:-4.984375,19.6875)
--(axis cs:-4.8125,19.6875)
--(axis cs:-4.8125,19.21875)
--(axis cs:-4.640625,19.21875)
--(axis cs:-4.46875,19.21875)
--(axis cs:-4.46875,18.75)
--(axis cs:-4.296875,18.75)
--(axis cs:-4.296875,19.21875)
--(axis cs:-4.125,19.21875)
--(axis cs:-3.953125,19.21875)
--(axis cs:-3.78125,19.21875)
--(axis cs:-3.609375,19.21875)
--(axis cs:-3.609375,18.75)
--(axis cs:-3.609375,18.28125)
--(axis cs:-3.609375,17.8125)
--(axis cs:-3.609375,17.34375)
--(axis cs:-3.4375,17.34375)
--(axis cs:-3.4375,16.875)
--(axis cs:-3.265625,16.875)
--(axis cs:-3.265625,16.40625)
--(axis cs:-3.09375,16.40625)
--(axis cs:-3.09375,16.875)
--(axis cs:-2.921875,16.875)
--(axis cs:-2.921875,16.40625)
--(axis cs:-2.75,16.40625)
--(axis cs:-2.578125,16.40625)
--(axis cs:-2.578125,15.9375)
--(axis cs:-2.40625,15.9375)
--(axis cs:-2.40625,15.46875)
--(axis cs:-2.234375,15.46875)
--(axis cs:-2.234375,15)
--(axis cs:-2.234375,14.53125)
--(axis cs:-2.234375,14.0625)
--(axis cs:-2.0625,14.0625)
--(axis cs:-2.0625,13.59375)
--(axis cs:-2.0625,13.125)
--(axis cs:-1.890625,13.125)
--(axis cs:-1.890625,12.65625)
--(axis cs:-1.890625,12.1875)
--(axis cs:-1.71875,12.1875)
--(axis cs:-1.71875,11.71875)
--(axis cs:-1.546875,11.71875)
--(axis cs:-1.546875,11.25)
--(axis cs:-1.375,11.25)
--(axis cs:-1.375,10.78125)
--(axis cs:-1.203125,10.78125)
--(axis cs:-1.203125,10.3125)
--(axis cs:-1.03125,10.3125)
--(axis cs:-1.03125,9.84375)
--(axis cs:-0.859375,9.84375)
--(axis cs:-0.859375,9.375)
--(axis cs:-0.859375,8.90625)
--(axis cs:-0.6875,8.90625)
--(axis cs:-0.6875,8.4375)
--(axis cs:-0.6875,7.96875)
--(axis cs:-0.515625,7.96875)
--(axis cs:-0.515625,7.5)
--(axis cs:-0.34375,7.5)
--(axis cs:-0.34375,7.03125)
--(axis cs:-0.171875,7.03125)
--(axis cs:-0.171875,6.5625)
--(axis cs:-0.171875,6.09375)
--(axis cs:0,6.09375)
--(axis cs:0,5.625)
--(axis cs:0.171875,5.625)
--(axis cs:0.171875,5.15625)
--(axis cs:0.171875,4.6875)
--(axis cs:0.34375,4.6875)
--(axis cs:0.34375,4.21875)
--(axis cs:0.515625,4.21875)
--(axis cs:0.6875,4.21875)
--(axis cs:0.6875,3.75)
--(axis cs:0.859375,3.75)
--(axis cs:0.859375,3.28125)
--(axis cs:1.03125,3.28125)
--(axis cs:1.03125,2.8125)
--(axis cs:1.203125,2.8125)
--(axis cs:1.203125,2.34375)
--(axis cs:1.203125,1.875)
--(axis cs:1.375,1.875)
--(axis cs:1.375,1.40625)
--(axis cs:1.546875,1.40625)
--(axis cs:1.71875,1.40625)
--(axis cs:1.71875,0.9375)
--(axis cs:1.71875,0.46875)
--(axis cs:1.890625,0.46875)
--(axis cs:1.890625,0)
--(axis cs:2.0625,0)
--(axis cs:2.0625,-0.46875)
--(axis cs:2.0625,-0.9375)
--(axis cs:2.234375,-0.9375)
--(axis cs:2.40625,-0.9375)
--(axis cs:2.40625,-1.40625)
--(axis cs:2.578125,-1.40625)
--(axis cs:2.75,-1.40625)
--(axis cs:2.75,-1.875)
--(axis cs:2.75,-2.34375)
--(axis cs:2.75,-2.8125)
--(axis cs:2.921875,-2.8125)
--(axis cs:3.09375,-2.8125)
--(axis cs:3.09375,-3.28125)
--(axis cs:3.09375,-3.75)
--(axis cs:3.265625,-3.75)
--(axis cs:3.265625,-4.21875)
--(axis cs:3.4375,-4.21875)
--(axis cs:3.4375,-4.6875)
--(axis cs:3.609375,-4.6875)
--(axis cs:3.609375,-5.15625)
--(axis cs:3.78125,-5.15625)
--(axis cs:3.78125,-5.625)
--(axis cs:3.953125,-5.625)
--(axis cs:4.125,-5.625)
--(axis cs:4.125,-5.15625)
--(axis cs:4.296875,-5.15625)
--(axis cs:4.46875,-5.15625)
--(axis cs:4.640625,-5.15625)
--(axis cs:4.8125,-5.15625)
--(axis cs:4.984375,-5.15625)
--(axis cs:4.984375,-5.625)
--(axis cs:5.15625,-5.625)
--(axis cs:5.328125,-5.625)
--(axis cs:5.328125,-6.09375)
--(axis cs:5.328125,-6.5625)
--(axis cs:5.5,-6.5625)
--(axis cs:5.671875,-6.5625)
--(axis cs:5.671875,-7.03125)
--(axis cs:5.84375,-7.03125)
--(axis cs:6.015625,-7.03125)
--(axis cs:6.015625,-7.5)
--(axis cs:6.1875,-7.5)
--(axis cs:6.1875,-7.96875)
--(axis cs:6.359375,-7.96875)
--(axis cs:6.53125,-7.96875)
--(axis cs:6.53125,-8.4375)
--(axis cs:6.703125,-8.4375)
--(axis cs:6.703125,-8.90625)
--(axis cs:6.875,-8.90625)
--(axis cs:6.875,-9.375)
--(axis cs:7.046875,-9.375)
--(axis cs:7.046875,-9.84375)
--(axis cs:7.21875,-9.84375)
--(axis cs:7.390625,-9.84375)
--(axis cs:7.5625,-9.84375)
--(axis cs:7.734375,-9.84375)
--(axis cs:7.734375,-9.375)
--(axis cs:7.90625,-9.375)
--(axis cs:8.078125,-9.375)
--(axis cs:8.078125,-9.84375)
--(axis cs:8.25,-9.84375)
--(axis cs:8.25,-10.3125)
--(axis cs:8.25,-10.78125)
--(axis cs:8.25,-11.25)
--(axis cs:8.421875,-11.25)
--(axis cs:8.59375,-11.25)
--(axis cs:8.59375,-10.78125)
--(axis cs:8.765625,-10.78125)
--(axis cs:8.9375,-10.78125)
--(axis cs:9.109375,-10.78125)
--(axis cs:9.28125,-10.78125)
--(axis cs:9.28125,-11.25)
--(axis cs:9.28125,-11.71875)
--(axis cs:9.28125,-12.1875)
--(axis cs:9.28125,-12.65625)
--(axis cs:9.28125,-13.125)
--(axis cs:9.28125,-13.59375)
--(axis cs:9.109375,-13.59375)
--(axis cs:8.9375,-13.59375)
--(axis cs:8.9375,-14.0625)
--(axis cs:8.9375,-14.53125)
--(axis cs:8.765625,-14.53125)
--(axis cs:8.765625,-15)
--(axis cs:8.59375,-15)
--(axis cs:8.421875,-15)
--(axis cs:8.25,-15)
--(axis cs:8.078125,-15)
--(axis cs:8.078125,-15.46875)
--(axis cs:7.90625,-15.46875)
--(axis cs:7.734375,-15.46875)
--(axis cs:7.734375,-15.9375)
--(axis cs:7.734375,-16.40625)
--(axis cs:7.5625,-16.40625)
--(axis cs:7.390625,-16.40625)
--(axis cs:7.390625,-16.875)
--(axis cs:7.21875,-16.875)
--(axis cs:7.046875,-16.875)
--(axis cs:7.046875,-16.40625)
--(axis cs:6.875,-16.40625)
--(axis cs:6.703125,-16.40625)
--(axis cs:6.53125,-16.40625)
--(axis cs:6.53125,-15.9375)
--(axis cs:6.359375,-15.9375)
--(axis cs:6.1875,-15.9375)
--(axis cs:6.015625,-15.9375)
--(axis cs:5.84375,-15.9375)
--(axis cs:5.84375,-16.40625)
--(axis cs:5.671875,-16.40625)
--(axis cs:5.5,-16.40625)
--(axis cs:5.328125,-16.40625)
--(axis cs:5.15625,-16.40625)
--(axis cs:5.15625,-15.9375)
--(axis cs:4.984375,-15.9375)
--(axis cs:4.984375,-15.46875)
--(axis cs:4.8125,-15.46875)
--(axis cs:4.640625,-15.46875)
--(axis cs:4.46875,-15.46875)
--(axis cs:4.296875,-15.46875)
--(axis cs:4.125,-15.46875)
--(axis cs:3.953125,-15.46875)
--(axis cs:3.78125,-15.46875)
--(axis cs:3.609375,-15.46875)
--(axis cs:3.609375,-15)
--(axis cs:3.609375,-14.53125)
--(axis cs:3.609375,-14.0625)
--(axis cs:3.4375,-14.0625)
--(axis cs:3.265625,-14.0625)
--(axis cs:3.265625,-13.59375)
--(axis cs:3.265625,-13.125)
--(axis cs:3.09375,-13.125)
--(axis cs:3.09375,-12.65625)
--(axis cs:2.921875,-12.65625)
--(axis cs:2.75,-12.65625)
--(axis cs:2.578125,-12.65625)
--(axis cs:2.578125,-12.1875)
--(axis cs:2.40625,-12.1875)
--(axis cs:2.40625,-11.71875)
--(axis cs:2.234375,-11.71875)
--(axis cs:2.234375,-11.25)
--(axis cs:2.234375,-10.78125)
--(axis cs:2.0625,-10.78125)
--(axis cs:2.0625,-10.3125)
--(axis cs:1.890625,-10.3125)
--(axis cs:1.890625,-9.84375)
--(axis cs:1.71875,-9.84375)
--(axis cs:1.71875,-9.375)
--(axis cs:1.546875,-9.375)
--(axis cs:1.546875,-8.90625)
--(axis cs:1.375,-8.90625)
--(axis cs:1.375,-8.4375)
--(axis cs:1.375,-7.96875)
--(axis cs:1.203125,-7.96875)
--(axis cs:1.203125,-7.5)
--(axis cs:1.03125,-7.5)
--(axis cs:1.03125,-7.03125)
--(axis cs:0.859375,-7.03125)
--(axis cs:0.859375,-6.5625)
--(axis cs:0.859375,-6.09375)
--(axis cs:0.6875,-6.09375)
--(axis cs:0.6875,-5.625)
--(axis cs:0.6875,-5.15625)
--(axis cs:0.515625,-5.15625)
--(axis cs:0.515625,-4.6875)
--(axis cs:0.34375,-4.6875)
--(axis cs:0.34375,-4.21875)
--(axis cs:0.171875,-4.21875)
--(axis cs:0.171875,-3.75)
--(axis cs:0,-3.75)
--(axis cs:0,-3.28125)
--(axis cs:0,-2.8125)
--(axis cs:-0.171875,-2.8125)
--(axis cs:-0.171875,-2.34375)
--(axis cs:-0.34375,-2.34375)
--(axis cs:-0.34375,-1.875)
--(axis cs:-0.34375,-1.40625)
--(axis cs:-0.515625,-1.40625)
--(axis cs:-0.6875,-1.40625)
--(axis cs:-0.6875,-0.9375)
--(axis cs:-0.859375,-0.9375)
--(axis cs:-0.859375,-0.46875)
--(axis cs:-1.03125,-0.46875)
--(axis cs:-1.203125,-0.46875)
--(axis cs:-1.203125,0)
--(axis cs:-1.375,0)
--(axis cs:-1.546875,0)
--(axis cs:-1.546875,0.46875)
--(axis cs:-1.71875,0.46875)
--(axis cs:-1.71875,0.9375)
--(axis cs:-1.890625,0.9375)
--(axis cs:-1.890625,1.40625)
--(axis cs:-2.0625,1.40625)
--(axis cs:-2.0625,1.875)
--(axis cs:-2.0625,2.34375)
--(axis cs:-2.234375,2.34375)
--(axis cs:-2.40625,2.34375)
--(axis cs:-2.40625,2.8125)
--(axis cs:-2.578125,2.8125)
--(axis cs:-2.75,2.8125)
--(axis cs:-2.75,3.28125)
--(axis cs:-2.921875,3.28125)
--(axis cs:-2.921875,3.75)
--(axis cs:-3.09375,3.75)
--(axis cs:-3.265625,3.75)
--(axis cs:-3.4375,3.75)
--(axis cs:-3.4375,4.21875)
--(axis cs:-3.4375,4.6875)
--(axis cs:-3.609375,4.6875)
--(axis cs:-3.78125,4.6875)
--(axis cs:-3.78125,5.15625)
--(axis cs:-3.953125,5.15625)
--(axis cs:-3.953125,5.625)
--(axis cs:-4.125,5.625)
--(axis cs:-4.125,6.09375)
--(axis cs:-4.296875,6.09375)
--(axis cs:-4.296875,6.5625)
--(axis cs:-4.46875,6.5625)
--(axis cs:-4.46875,7.03125)
--(axis cs:-4.640625,7.03125)
--(axis cs:-4.640625,7.5)
--(axis cs:-4.8125,7.5)
--(axis cs:-4.984375,7.5)
--(axis cs:-4.984375,7.96875)
--(axis cs:-5.15625,7.96875)
--(axis cs:-5.328125,7.96875)
--(axis cs:-5.328125,8.4375)
--(axis cs:-5.5,8.4375)
--(axis cs:-5.671875,8.4375)
--(axis cs:-5.671875,8.90625)
--(axis cs:-5.84375,8.90625)
--(axis cs:-6.015625,8.90625)
--(axis cs:-6.1875,8.90625)
--(axis cs:-6.1875,9.375)
--(axis cs:-6.359375,9.375)
--(axis cs:-6.53125,9.375)
--(axis cs:-6.53125,9.84375)
--(axis cs:-6.703125,9.84375)
--(axis cs:-6.875,9.84375)
--(axis cs:-6.875,10.3125)
--(axis cs:-7.046875,10.3125)
--(axis cs:-7.046875,10.78125)
--(axis cs:-7.21875,10.78125)
--(axis cs:-7.390625,10.78125)
--(axis cs:-7.5625,10.78125)
--(axis cs:-7.734375,10.78125)
--(axis cs:-7.90625,10.78125)
--(axis cs:-8.078125,10.78125)
--(axis cs:-8.078125,11.25)
--(axis cs:-8.25,11.25)
--(axis cs:-8.421875,11.25)
--(axis cs:-8.421875,11.71875)
--(axis cs:-8.59375,11.71875)
--(axis cs:-8.59375,12.1875)
--(axis cs:-8.59375,12.65625)
--(axis cs:-8.59375,13.125)
--(axis cs:-8.59375,13.59375)
--(axis cs:-8.59375,14.0625)
--(axis cs:-8.421875,14.0625)
--(axis cs:-8.421875,14.53125)
--(axis cs:-8.421875,15)
--(axis cs:-8.421875,15.46875)
--(axis cs:-8.421875,15.9375)
--(axis cs:-8.25,15.9375)
--(axis cs:-8.078125,15.9375)
--(axis cs:-8.078125,16.40625)
--(axis cs:-8.078125,16.875)
--(axis cs:-7.90625,16.875)
--(axis cs:-7.90625,17.34375)
--(axis cs:-7.734375,17.34375)
--(axis cs:-7.734375,17.8125)
--(axis cs:-7.5625,17.8125)
--(axis cs:-7.5625,18.28125)
--(axis cs:-7.5625,18.75)
--(axis cs:-7.390625,18.75)
--(axis cs:-7.21875,18.75)
--(axis cs:-7.046875,18.75)
--(axis cs:-7.046875,19.21875)
--(axis cs:-7.046875,19.6875)
--(axis cs:-7.046875,20.15625)
--(axis cs:-6.875,20.15625)
--(axis cs:-6.703125,20.15625)
--(axis cs:-6.53125,20.15625)
--(axis cs:-6.53125,20.625)
--(axis cs:-6.359375,20.625)
--(axis cs:-6.1875,20.625)
--(axis cs:-6.1875,21.09375)
--(axis cs:-6.1875,21.5625)
--(axis cs:-6.015625,21.5625)
--cycle;
\addlegendimage{area legend, fill=teal!70};
\addlegendimage{area legend, fill=blue!70};
\addlegendimage{area legend, fill=brown!70};
\addlegendentry{2826 cells};
\addlegendentry{2303 cells};
\addlegendentry{2141 cells};
\end{axis}

\end{tikzpicture}


==> figures/taxi_system_reachable_sets_original_converged.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	%\definecolor{darkgray176}{RGB}{176,176,176}
	%\definecolor{lightpink}{RGB}{255,182,193}
	%\definecolor{green}{RGB}{142,207,201}
	%\definecolor{yellow}{RGB}{190,184,220}
	%\definecolor{blue}{RGB}{130,176,210}
		\pgfplotsset{%compat = newest,		
	scale only axis,
	width=3cm,
	height=2.8cm,
	every tick label/.append style={font=\scriptsize},
	%axis line style={draw=none},
	%legend style={at={(0.5,0.5)}, anchor=north, legend columns=0},
}
	\begin{axis}[
		%tick align=outside,
		%tick pos=left,
		x grid style={darkgray176},
		xlabel={$p\ (\unit{\meter})$},
		x label style={yshift=6pt, font=\scriptsize},
		xmin=-11, xmax=11,
		xtick style={color=black},
		y grid style={darkgray176},
		yticklabels={},
		title={Converged},
		title style={yshift=-8pt, font=\scriptsize},
		%ylabel={$\theta\ (\unit{\deg})$},
		ymin=-30, ymax=30,
		ytick style={color=black},
						legend columns=1,
legend style={
	font={\tiny},
	legend cell align=left,
	legend style={draw=none, at={(0,0)}, anchor=south west, row sep=-4pt},
},
legend image post style={scale=0.7}, 
]
		]
\addplot [draw=black!70, fill=none, mark=*, only marks, mark size=0.001pt, forget plot]
table{%
	x  y
	-0.42 -0.36
	-0.47 -0.16
	-0.51 -0.42
	-0.33 0.09
	-0.40 -0.50
	-0.19 0.10
	-0.27 -0.57
	-0.50 -0.41
	-0.66 0.06
	-0.48 0.26
	-0.18 -0.53
	-0.32 -0.22
	-0.34 -0.50
	-0.33 0.23
	-0.37 -0.32
	-0.37 -0.63
	-0.40 -0.03
	-0.16 -0.34
	-0.45 -0.27
	-0.34 0.07
	-0.19 -0.09
	-0.21 -0.64
	-0.29 0.87
	-0.39 -0.55
	-0.48 0.69
	-0.45 -0.10
	-0.24 -0.33
	-0.42 -0.50
	-0.31 -0.60
	-0.49 -0.12
	-0.24 -0.75
	-0.30 -0.81
	-0.19 -0.49
	-0.37 -0.28
	-0.54 -0.40
	-0.43 -0.07
	-0.37 -0.25
	-0.38 0.03
	-0.28 -0.49
	-0.13 -0.46
	-0.38 -0.25
	-0.08 -0.33
	-0.30 -0.36
	-0.40 0.72
	-0.51 -0.28
	-0.35 -0.23
	-0.54 0.38
	-0.33 -0.34
	-0.38 -0.59
	-0.44 0.35
	-0.08 -0.05
	-0.20 -0.32
	-0.58 0.01
	-0.36 0.20
	-0.32 -0.20
	-0.44 -0.53
	-0.56 -0.31
	-0.28 0.29
	-0.15 0.87
	-0.41 0.85
	-0.56 -0.36
	-0.65 0.03
	-0.29 0.33
	-0.64 -0.09
	-0.46 -0.19
	-0.40 0.83
	-0.60 0.67
	-0.53 -0.08
	-0.38 -0.34
	-0.61 0.45
	-0.44 0.08
	-0.30 -0.17
	-0.49 0.90
	-0.51 -0.35
	-0.14 0.37
	-0.41 0.07
	-0.50 -0.40
	-0.51 0.17
	-0.45 0.41
	-0.62 0.32
	-0.60 0.22
	-0.56 -0.36
	-0.31 -0.53
	-0.36 -0.08
	-0.30 -0.42
	-0.16 -0.20
	-0.58 -0.13
	-0.08 -0.15
	-0.34 -0.32
	-0.35 -0.45
	-0.21 0.04
	-0.38 -0.32
	-0.46 -0.25
	-0.25 -0.68
	-0.34 -0.16
	-0.15 -0.25
	-0.29 -0.60
	-0.22 -0.08
	-0.32 -0.78
	-0.01 -0.79
	-0.34 0.12
	-0.34 0.68
	-0.52 0.93
	-0.60 0.53
	-0.34 -0.75
	-0.51 0.07
	-0.38 -0.25
	-0.59 -0.18
	-0.46 -0.42
	-0.62 -0.22
	-0.61 0.45
	-0.39 0.75
	-0.18 -0.43
	-0.30 -0.20
	-0.24 -0.36
	-0.62 -0.11
	-0.38 -0.78
	-0.27 -0.42
	-0.68 -0.40
	-0.40 -0.49
	-0.19 0.02
	-0.25 -0.02
	-0.53 0.25
	-0.56 -0.11
	-0.22 -0.85
	-0.34 0.67
	-0.51 -0.09
	-0.37 -0.48
	-0.45 0.30
	-0.24 0.03
	-0.51 -0.50
	-0.63 -0.28
	-0.41 -0.22
	-0.60 0.06
	-0.22 -0.45
	-0.26 -0.20
	-0.57 -0.53
	-0.34 -0.19
	-0.42 -0.20
	-0.47 0.11
	-0.280000001192093 0
	-0.16 -0.40
	-0.28 0.31
	-0.32 -0.11
	-0.29 -0.01
	-0.40 -0.60
	-0.39 0.39
	-0.34 -0.79
	-0.29 0.15
	-0.52 -0.50
	-0.32 -0.99
	-0.56 0.29
	-0.48 -0.23
	-0.53 -0.07
	-0.26 -0.31
	-0.45 0.06
	-0.31 -0.77
	-0.20 -0.70
	-0.03 0.10
	-0.24 -0.94
	-0.11 -0.60
	-0.52 -0.03
	-0.22 -0.37
	-0.47 -0.22
	-0.33 0.57
	-0.33 -0.30
	-0.16 -0.13
	-0.38 -0.03
	-0.43 -0.25
	-0.40 -0.66
	-0.70 -0.10
	-0.49 -0.43
	-0.50 -0.03
	-0.40 -0.08
	-0.61 0.04
	-0.47 0.06
	0.02 -0.53
	-0.34 -0.02
	-0.55 0.03
	-0.23 -0.67
	-0.45 0.33
	-0.44 0.07
	-0.19 -0.48
	-0.31 0.08
	-0.29 -0.32
	-0.27 -0.44
	-0.48 -0.14
	-0.32 -0.59
	-0.62 -0.08
	-0.33 -0.40
	-0.19 -0.35
	-0.26 0.07
	-0.39 -0.03
	-0.46 -0.06
	-0.51 0.22
	-0.61 0.12
	-0.30 -0.71
	-0.60 0.90
	-0.27 -0.41
	-0.31 -0.73
	-0.17 0.26
	-0.60 1.25
	-0.55 -0.65
	-0.29 -0.65
	-0.35 0.49
	-0.02 -0.19
	-0.45 0.21
	-0.56 -0.28
	-0.21 -0.74
	-0.33 -0.52
	-0.56 -0.04
	-0.38 -0.25
	-0.45 -0.54
	-0.42 -0.10
	-0.22 -0.33
	-0.56 0.32
	-0.14 -0.52
	-0.61 0.01
	-0.45 -0.69
	-0.55 0.50
	-0.28 0.71
	-0.34 0.11
	-0.50 -0.20
	-0.15 -0.38
	-0.60 0.31
	-0.52 0.19
	-0.58 0.55
	-0.18 -0.15
	-0.25 -0.24
	-0.29 -0.12
	-0.49 0.05
	-0.57 0.44
	-0.19 0.02
	-0.34 -0.29
	-0.19 -0.67
	-0.29 -0.10
	-0.56 -0.11
	-0.60 -0.10
	-0.22 -0.31
	-0.37 -0.82
	-0.19 0.01
	-0.32 -0.41
	-0.43 0.15
	-0.230000004172325 -0
	-0.60 -0.51
	-0.35 -0.75
	-0.11 -0.32
	-0.36 0.55
	-0.40 -0.18
	-0.11 -0.24
	-0.42 -0.61
	-0.18 -0.48
	-0.52 -0.51
	-0.610000014305115 0
	-0.17 -0.53
	-0.48 0.73
	-0.26 -0.54
	-0.22 0.24
	-0.36 0.80
	-0.40 -0.08
	-0.53 -0.68
	-0.41 -0.13
	-0.44 -0.48
	-0.57 -0.27
	-0.57 -0.38
	-0.53 -0.02
	-0.30 -0.11
	-0.30 -0.69
	-0.31 -0.55
	-0.21 -0.22
	-0.34 0.46
	-0.28 -0.22
	-0.27 -0.27
	-0.39 -0.58
	-0.52 0.02
	-0.47 -0.34
	-0.43 -0.19
	-0.17 0.23
	-0.34 -0.35
	-0.24 0.39
	-0.13 -0.21
	-0.43 -0.29
	-0.40 0.57
	-0.09 -0.59
	-0.14 -0.34
	-0.40 -0.09
	-0.50 -0.83
	-0.29 -0.26
	-0.48 0.15
	-0.55 0.28
	-0.34 -0.01
	-0.19 -0.03
	-0.14 -0.50
	-0.34 -0.14
	-0.58 -0.11
	-0.45 -0.52
	-0.44 -0.54
	-0.43 0.40
	-0.61 0.39
	-0.53 0.02
	-0.28 0.04
	-0.31 -0.54
	-0.40 -0.75
	-0.42 -0.38
	-0.55 -0.63
	-0.58 -0.11
	-0.16 -0.11
	-0.39 -0.24
	-0.06 -0.34
	-0.56 -0.16
	-0.43 -0.56
	-0.16 0.14
	-0.36 -0.55
	-0.45 0.13
	-0.41 0.18
	-0.17 -0.53
	-0.46 -0.30
	-0.29 -0.47
	-0.44 -0.03
	-0.32 -0.60
	-0.51 -0.16
	-0.47 0.18
	-0.46 -0.50
	-0.46 -0.70
	-0.39 0.10
	-0.56 -0.11
	-0.39 0.78
	-0.16 -0.32
	-0.31 0.39
	-0.28 -0.09
	-0.46 0.56
	-0.03 -0.71
	-0.32 -0.08
	-0.47 -0.58
	-0.26 0.06
	-0.54 -0.50
	-0.29 -0.70
	-0.35 0.01
	-0.09 -0.14
	-0.61 -0.52
	-0.31 0.31
	-0.41 0.48
	-0.38 0.79
	-0.64 -0.10
	-0.26 -0.51
	-0.26 -0.15
	-0.54 -0.31
	-0.31 -0.62
	-0.30 -0.07
	-0.33 0.17
	-0.25 0.05
	-0.11 -0.22
	-0.25 -0.16
	-0.28999999165535 0
	-0.28 -0.49
	-0.30 0.14
	-0.49 0.15
	-0.11 -0.32
	-0.11 0.10
	-0.35 -0.45
	-0.25 0.83
	-0.48 0.35
	-0.30 -0.39
	-0.56 0.06
	-0.35 0.55
	-0.22 -0.73
	-0.46 -0.01
	-0.42 0.11
	-0.29 0.20
	-0.41 -0.38
	-0.68 -0.27
	-0.46 -0.26
	-0.29 -0.24
	-0.09 0.38
	-0.38 0.38
	-0.25 0.31
	-0.24 -0.37
	-0.31 -0.19
	-0.55 0.17
	-0.33 -0.32
	-0.34 0.53
	-0.46 -0.03
	-0.69 -0.36
	-0.41 0.48
	-0.43 -0.03
	-0.40 -0.36
	-0.45 0.14
	-0.27 0.02
	-0.25 0.05
	-0.57 -0.37
	-0.44 0.88
	-0.49 -0.40
	-0.68 0.22
	-0.23 -0.10
	-0.40 -0.44
	-0.50 -0.45
	-0.24 0.32
	-0.55 0.20
	-0.64 0.15
	0.01 -0.43
	-0.439999997615814 0
	-0.26 0.48
	-0.17 0.10
	-0.46 -0.18
	-0.19 -0.19
	-0.31 -0.16
	-0.21 -0.06
	-0.65 0.39
	-0.38 0.02
	-0.60 0.64
	-0.56 1.02
	-0.23 0.49
	-0.41 -0.12
	-0.30 0.23
	-0.20 -0.11
	-0.53 -0.22
	-0.29 -0.87
	-0.53 -0.36
	-0.28 0.17
	-0.42 0.48
	-0.03 -0.36
	-0.57 -0.02
	-0.39 -0.77
	-0.29 -0.74
	-0.08 -0.55
	-0.50 -0.15
	-0.25 -0.48
	-0.40 0.22
	-0.27 -0.26
	-0.37 -0.27
	-0.56 0.54
	-0.62 0.07
	-0.16 -0.17
	-0.22 -0.02
	-0.18 0.07
	-0.38 -0.33
	-0.69 -0.25
	-0.19 -0.30
	-0.54 0.52
	-0.27 0.68
	-0.48 0.34
	-0.33 0.31
	-0.22 -0.09
	-0.41 -0.36
	-0.20 -0.33
	-0.47 -0.46
	-0.35 0.03
	-0.50 0.16
	-0.44 -0.46
	-0.19 0.23
	-0.41 0.37
	-0.32 0.12
	-0.37 0.16
	-0.44 0.15
	-0.53 0.11
	-0.33 -0.38
	-0.29 -0.35
	-0.27 -0.11
	-0.36 0.63
	-0.44 -0.30
	-0.63 -0.42
	-0.21 -0.38
	-0.57 0.12
	-0.389999985694885 -0
	-0.13 -0.54
	-0.55 -0.42
	-0.15 -0.11
	-0.30 -0.16
	-0.41 -0.20
	-0.31 -0.11
	-0.36 -0.74
	0.15 -0.72
	-0.51 -0.40
	-0.43 -0.04
	-0.35 -0.67
	-0.24 -0.16
	-0.25 0.11
	-0.46 0.29
	-0.25 -0.10
	-0.32 0.39
	-0.10 -0.04
	-0.23 -0.02
	-0.38 -0.54
	-0.53 0.12
	-0.21 -0.33
	-0.37 -0.43
	-0.29 -0.61
	-0.28 -0.55
	-0.24 -0.06
	-0.33 -0.50
	-0.46 -0.66
	-0.30 -0.73
	-0.23 -0.59
	-0.43 0.63
	-0.37 -0.38
	-0.51 -0.24
	-0.24 0.05
	-0.42 -0.22
	-0.57 0.56
	-0.18 -0.31
	-0.57 -0.06
	-0.15 0.02
	-0.42 -0.42
	-0.63 0.10
	-0.26 -0.54
	-0.32 -0.17
	-0.21 0.29
	-0.53 -0.44
	-0.54 0.79
	-0.51 -0.43
	-0.42 -0.70
	-0.45 0.36
	-0.54 -0.52
	-0.36 0.45
	-0.17 -0.27
	-0.37 0.17
	-0.36 -0.25
	-0.23 0.28
	-0.09 -0.47
	-0.27 0.81
	-0.50 0.59
	-0.42 -0.01
	-0.40 -0.42
	-0.11 -0.99
	-0.46 -0.61
	-0.30 -0.47
	-0.39 0.93
	-0.18 0.22
	-0.31 -0.04
	-0.46 -0.26
	-0.27 -0.19
	-0.40 -0.17
	-0.52 -0.06
	-0.59 -0.23
	-0.24 -0.31
	-0.47 -0.06
	-0.58 -0.44
	-0.68 0.52
	-0.54 -0.36
	0.04 -0.92
	-0.20 -0.23
	-0.44 0.43
	-0.36 0.48
	-0.27 -0.43
	-0.36 -0.37
	-0.31 -0.15
	-0.25 0.08
	-0.12 -0.57
	-0.28 -0.47
	-0.34 -0.68
	-0.45 0.74
	-0.49 -0.07
	-0.48 -0.69
	-0.27 -0.29
	-0.21 0.15
	-0.14 0.53
	-0.36 0.42
	-0.41 0.79
	-0.60 0.23
	-0.45 -0.90
	-0.44 0.19
	-0.23 -0.81
	-0.61 -0.49
	-0.47 0.47
	-0.52 0.55
	-0.25 0.21
	-0.21 -0.03
	-0.569999992847443 -0
	-0.23 -0.97
	-0.09 -0.41
	-0.33 -0.62
	-0.33 0.16
	-0.25 -0.47
	-0.37 -0.29
	-0.31 -0.14
	-0.59 0.80
	-0.30 -0.46
	-0.55 -0.13
	-0.58 -0.20
	-0.18 -0.29
	-0.29 -0.46
	-0.08 0.01
	-0.35 0.47
	-0.47 -0.08
	-0.25 -0.14
	-0.38 -0.17
	-0.51 0.20
	-0.53 -0.27
	-0.39 -0.01
	-0.51 -0.34
	-0.32 -0.58
	-0.64 0.30
	-0.29 -0.77
	-0.50 1.18
	-0.61 -0.15
	-0.31 -0.07
	-0.51 -0.25
	-0.59 0.19
	-0.21 0.48
	-0.43 0.50
	-0.39 -0.01
	-0.31 -0.02
	-0.58 0.46
	-0.41 -0.24
	-0.69 0.24
	-0.41 -0.18
	-0.42 0.33
	-0.08 -0.34
	-0.26 0.13
	-0.35 -0.33
	-0.29 -0.34
	-0.42 0.32
	-0.13 -0.11
	-0.41 -0.50
	-0.27 -0.44
	-0.60 0.43
	-0.24 -0.41
	-0.21 -0.81
	-0.63 -0.12
	-0.49 0.11
	-0.30 -0.84
	-0.40 -0.48
	-0.33 -0.34
	-0.32 -0.37
	-0.51 0.19
	-0.17 0.02
	-0.18 0.32
	-0.35 0.39
	-0.239999994635582 -0
	-0.51 -0.33
	-0.27 -0.05
	-0.46 0.82
	-0.12 0.13
	-0.31 0.26
	-0.26 -0.84
	-0.34 -0.31
	-0.24 -0.79
	-0.34 -0.03
	-0.26 -0.33
	-0.48 -0.58
	-0.50 -0.42
	-0.41 0.54
	-0.20 -0.45
	-0.17 -0.61
	-0.42 -0.27
	-0.29 0.11
	-0.33 -0.53
	-0.20 -0.92
	-0.45 0.08
	-0.61 0.12
	-0.29 -0.14
	-0.34 -0.99
	-0.44 -0.31
	-0.42 0.95
	-0.39 0.78
	-0.46 -0.53
	-0.33 0.70
	-0.44 -0.32
	-0.20 -0.59
	-0.49 -0.04
	-0.56 -0.06
	-0.56 -0.37
	-0.29 -0.12
	-0.36 0.41
	-0.14 -0.35
	-0.19 -0.40
	-0.20 -0.66
	-0.28 -0.25
	-0.35 -0.58
	-0.53 0.85
	-0.38 -0.52
	-0.39 -0.36
	-0.46 0.28
	-0.40 -0.51
	-0.49 -0.06
	-0.50 -0.08
	-0.280000001192093 0
	-0.38 0.61
	-0.46 0.21
	-0.39 0.37
	-0.52 -0.65
	-0.33 -0.56
	-0.40 -0.39
	-0.27 -0.39
	-0.52 0.08
	-0.34 -0.39
	-0.35 0.58
	-0.05 -0.45
	-0.60 0.25
	-0.11 -0.52
	-0.15 -0.21
	-0.26 -0.21
	-0.32 0.13
	-0.41 -0.24
	-0.35 -0.05
	-0.37 -0.25
	-0.52 0.74
	-0.28 -0.06
	-0.49 0.10
	-0.54 -0.36
	-0.41 -0.44
	-0.36 -0.18
	-0.51 -0.34
	-0.54 -0.13
	-0.37 -0.28
	-0.50 -0.29
	-0.17 0.91
	-0.69 -0.38
	-0.44 -0.42
	-0.36 0.21
	-0.24 0.10
	-0.51 -0.36
	-0.21 -0.14
	-0.42 0.41
	-0.51 -0.71
	-0.34 -0.01
	-0.51 0.69
	-0.38 -0.25
	-0.30 -0.31
	-0.27 -0.34
	-0.48 -0.55
	-0.38 -0.72
	-0.64 0.40
	-0.35 0.14
	-0.41 -0.84
	-0.48 -0.13
	-0.38 -0.31
	-0.50 -0.21
	-0.42 0.15
	-0.38 -0.94
	-0.54 -0.12
	-0.62 0.18
	-0.21 0.11
	-0.51 -0.33
	-0.31 -0.62
	-0.45 -0.49
	-0.09 -0.22
	-0.15 -0.29
	-0.49 0.24
	-0.40 0.04
	-0.13 -0.22
	-0.51 -0.15
	-0.40 -0.85
	0.03 -0.63
	-0.30 -0.69
	-0.33 -0.59
	-0.33 0.63
	-0.03 -1.12
	-0.08 0.15
	-0.40 -0.01
	-0.24 0.10
	-0.45 0.08
	-0.48 0.26
	-0.28 0.49
	-0.49 -0.46
	-0.32 0.09
	-0.12 -0.31
	-0.48 0.46
	-0.32 0.38
	-0.61 -0.30
	-0.15 -0.07
	-0.41 -0.49
	-0.12 -0.25
	-0.14 -0.23
	-0.56 -0.29
	-0.48 0.11
	-0.59 -0.58
	-0.44 -0.66
	-0.51 0.16
	-0.16 0.64
	-0.24 -0.51
	-0.58 -0.01
	-0.18 -0.22
	-0.16 -0.01
	-0.41 -0.58
	-0.32 0.45
	-0.28 -0.42
	-0.16 -0.19
	-0.49 0.43
	-0.59 -0.47
	-0.22 -0.43
	-0.56 -0.40
	-0.62 0.31
	-0.35 -0.15
	-0.39 0.73
	-0.65 -0.46
	-0.38 0.05
	-0.18 -0.46
	-0.48 -0.43
	-0.42 -0.19
	-0.36 0.28
	-0.36 -0.41
	-0.48 -0.18
	-0.36 -0.36
	-0.65 -0.12
	-0.48 -0.27
	-0.29 0.43
	-0.43 -0.16
	-0.35 -0.25
	-0.56 0.07
	-0.51 -0.58
	-0.47 -0.13
	-0.33 -0.39
	-0.45 -0.29
	0.01 0.18
	-0.24 -0.25
	-0.20 -0.69
	-0.48 0.19
	-0.47 -0.53
	-0.33 -0.11
	-0.32 -0.70
	-0.23 0.02
	-0.39 -0.17
	-0.19 -0.68
	-0.55 -0.55
	-0.30 -0.68
	-0.53 0.13
	-0.32 -0.53
	-0.42 0.66
	-0.14 -0.82
	-0.50 -0.41
	-0.55 0.05
	-0.57 0.64
	-0.16 0.41
	-0.46 -0.40
	-0.31 -0.09
	-0.18 -0.07
	-0.29 -0.37
	-0.61 -0.46
	-0.45 0.03
	-0.32 -0.39
	-0.33 0.20
	-0.55 0.50
	-0.60 -0.19
	-0.54 -0.25
	-0.33 0.64
	-0.61 -0.07
	-0.23 0.01
	-0.22 -0.12
	-0.44 -0.24
	-0.26 -0.60
	-0.31 -0.07
	-0.47 -0.61
	-0.24 -0.11
	-0.38 -0.34
	-0.42 0.02
	-0.19 -0.82
	-0.40 -0.17
	-0.44 -0.53
	-0.45 -0.41
	-0.16 -0.33
	-0.33 -0.53
	-0.45 -0.64
	-0.62 -0.59
	-0.34 -0.81
	-0.19 -0.39
	-0.26 -0.64
	-0.24 0.51
	-0.15 -0.21
	-0.37 0.21
	-0.39 -0.44
	-0.27 -0.48
	-0.52 -0.37
	-0.41 -0.10
	-0.54 0.48
	-0.53 -0.31
	-0.26 -0.33
	-0.40 0.49
	-0.19 0.02
	-0.36 -0.31
	-0.44 -0.31
	-0.27 -0.20
	-0.43 -0.03
	-0.39 0.68
	-0.50 -0.47
	-0.15 0.31
	-0.43 0.32
	-0.41 -0.46
	-0.15 -0.62
	-0.33 -0.43
	-0.09 -0.28
	-0.40 -0.34
	-0.10 -0.85
	-0.29 0.24
	-0.47 -0.52
	-0.58 -0.09
	-0.33 0.02
	-0.63 0.19
	-0.39 -0.05
	-0.41 0.34
	-0.28 0.18
	-0.39 -0.11
	-0.20 0.30
	-0.51 0.26
	-0.41 0.23
	-0.18 -0.55
	-0.26 -0.16
	-0.55 0.64
	-0.16 -0.54
	-0.17 0.57
	-0.33 -0.76
	-0.48 0.44
	-0.13 -0.20
	-0.30 -0.24
	-0.46 -0.40
	-0.39 0.15
	-0.65 0.15
	-0.31 -0.83
	-0.59 0.70
	-0.43 -0.14
	-0.36 0.21
	-0.39 -0.55
	-0.36 -0.20
	-0.27 -0.80
	-0.53 0.57
	-0.43 0.85
	-0.44 0.24
	-0.43 -0.17
	-0.57 0.41
	-0.26 -0.38
	-0.46 -0.56
	-0.45 -0.05
	-0.49 -0.17
	-0.56 0.38
	-0.13 0.32
	-0.53 0.10
	-0.26 -0.62
	-0.49 -0.18
	-0.48 0.39
	-0.12 0.02
	-0.18 -0.51
	-0.49 0.08
	-0.47 -0.45
	-0.41 -0.19
	-0.33 0.03
	-0.48 0.08
	-0.57 -0.14
	-0.14 -0.17
	-0.22 -0.70
	-0.38 -0.04
	-0.41 0.29
	-0.18 -0.39
	-0.31 0.95
	-0.22 -0.23
	-0.42 -0.47
	-0.68 -0.27
	-0.19 0.24
	-0.26 0.17
	-0.20 -0.15
	-0.28 -0.16
	-0.19 -0.27
	-0.35 -0.50
	-0.23 -0.33
	-0.40 -0.54
	-0.23 0.50
	-0.20 -0.41
	-0.21 0.08
	-0.59 -0.50
	-0.55 -0.35
	-0.48 0.01
	-0.31 -0.16
	-0.44 -0.22
	-0.31 -0.23
	-0.21 0.53
	-0.24 -0.09
	-0.30 -0.71
	-0.32 -0.21
	-0.51 -0.43
	-0.16 -0.10
	-0.49 -0.42
	-0.50 -0.61
	-0.50 -0.28
	-0.12 0.25
	-0.47 0.08
	-0.46 0.20
	-0.59 -0.10
	-0.37 0.18
	-0.51 -0.36
	-0.26 -0.11
	-0.30 -0.45
	-0.59 -0.21
	-0.16 -0.27
	-0.15 0.25
	-0.33 0.17
	-0.51 -0.49
	-0.19 0.40
	-0.33 -0.65
	-0.27 0.17
	-0.49 -0.25
	-0.28 -0.47
	-0.66 0.68
	-0.55 0.22
	-0.37 0.37
	-0.20 0.23
	-0.39 -0.36
	-0.17 0.19
	-0.23 -0.77
	-0.55 -0.41
	-0.54 0.12
	-0.21 -0.16
	-0.49 -0.08
	-0.21 0.48
	-0.21 -0.09
	-0.23 -0.12
	-0.37 -0.14
	-0.32 -0.06
	-0.34 0.11
	-0.49 0.21
	-0.49 -0.53
	-0.43 -0.64
	-0.18 -0.27
	-0.18 -0.20
	-0.23 -0.27
	-0.13 -0.33
	-0.44 -0.39
	-0.43 -0.77
	-0.10 -0.59
	-0.20 -0.13
	-0.49 -0.58
	-0.30 0.83
	-0.35 -0.54
	-0.58 -0.12
	-0.60 -0.62
	-0.48 -0.56
	-0.49 0.15
	-0.32 -0.68
	-0.51 -0.76
	-0.23 -0.09
	-0.29 0.75
	-0.36 1.06
	-0.26 0.07
	-0.21 -0.07
	-0.49 0.04
	-0.22 0.14
	-0.53 0.50
	-0.38 0.21
	-0.26 -0.22
	-0.35 -0.21
	-0.45 -0.39
	-0.45 0.64
	-0.34 -0.29
	-0.39 0.06
	-0.19 0.42
	-0.29 -0.52
	-0.54 0.06
	-0.56 -0.41
	-0.62 -0.46
	-0.21 0.45
	-0.60 -0.13
	-0.37 -0.03
	-0.26 -0.53
	-0.28 -0.24
	-0.37 -0.53
	-0.54 0.90
	-0.35 -0.10
	-0.69 0.64
	-0.47 -0.59
	-0.36 -0.23
	-0.26 -0.59
	-0.18 -0.11
	-0.22 0.19
	-0.21 -0.26
	-0.32 0.89
	-0.33 0.06
	-0.66 0.21
	-0.61 -0.53
	-0.54 0.09
	-0.40 -0.06
	-0.55 -0.06
	-0.50 -0.03
	-0.29 -0.13
	-0.24 -0.52
	-0.35 0.39
	-0.24 -0.23
	-0.40 0.15
	-0.72 0.33
	-0.37 0.07
	-0.55 0.49
	-0.63 0.47
	-0.02 0.32
	-0.51 -0.62
	-0.53 0.09
	-0.28 0.47
	-0.35 -0.14
	-0.25 -0.49
	-0.33 -0.32
	-0.55 0.74
	-0.33 -0.53
	-0.56 -0.42
	-0.18 -0.49
	-0.37 -0.07
	-0.49 0.01
	-0.50 0.14
	-0.43 0.16
	-0.57 0.54
	-0.61 -0.07
	-0.66 0.26
	-0.40 -0.03
	-0.29 -0.11
	-0.27 -0.70
	-0.57 0.20
	-0.24 -0.55
	-0.47 -0.56
	-0.23 -0.17
	-0.26 0.91
	-0.53 -0.72
	-0.55 0.14
	-0.35 0.59
	-0.41 0.22
	-0.36 0.37
	-0.48 -0.60
	-0.42 -0.10
	-0.41 0.46
	-0.42 -0.57
	-0.55 0.44
	-0.11 -0.27
	-0.20 -0.36
	-0.45 0.34
	-0.47 -0.26
	-0.43 0.46
	-0.579999983310699 0
	-0.16 -0.30
	-0.55 0.34
	-0.14 -0.08
	-0.61 0.52
	-0.22 -0.52
	-0.28 -0.90
	-0.34 0.34
	-0.45 0.44
	-0.42 0.06
	-0.50 0.18
	-0.18 -0.32
	-0.44 0.93
	-0.35 0.07
	-0.53 -0.38
	-0.39 0.64
	-0.41 0.59
	-0.38 -0.34
	-0.33 0.29
	-0.26 -0.19
	-0.389999985694885 -0
	-0.57 0.34
	-0.40 -0.78
	-0.17 -0.49
	-0.40 0.65
	-0.49 -0.23
	-0.51 -0.43
	-0.33 0.09
	-0.46 -0.67
	-0.23 -0.28
	-0.44 -0.36
	-0.46 0.69
	-0.20 -0.60
	-0.43 -0.75
	-0.39 0.02
	-0.43 -0.39
	-0.12 0.04
	-0.44 -0.58
	-0.21 -0.73
	-0.55 -0.17
	-0.30 0.39
	-0.59 -0.32
	-0.30 -0.34
	-0.25 0.22
	-0.60 0.69
	-0.44 0.26
	-0.36 -0.31
	-0.11 -0.25
	-0.12 -0.11
	-0.26 -0.45
	-0.38 -0.19
	-0.45 0.12
	-0.45 -0.09
	-0.33 0.22
	-0.42 0.30
	-0.29 -0.70
	-0.44 0.71
	-0.23 -0.43
	-0.38 -0.07
	-0.49 0.02
	-0.39 0.35
	-0.17 0.01
	-0.20 -0.35
	-0.35 -0.16
	-0.43 -0.36
	-0.43 -0.31
	-0.51 -0.46
	-0.35 -0.56
	-0.51 0.07
	-0.53 0.89
	-0.43 0.35
	-0.54 -0.46
	-0.53 0.14
	-0.16 -0.34
	-0.40 -0.08
	-0.28 0.06
	-0.33 -0.22
	0.109999999403954 -1
	-0.51 0.17
	-0.37 -0.77
	-0.21 -0.12
	-0.58 -0.06
	-0.35 0.81
	-0.48 1.08
	-0.57 0.46
	-0.43 0.18
	-0.15 -0.47
	-0.38 -0.03
	-0.22 0.78
	-0.50 0.15
	-0.46 -0.41
	-0.18 0.02
	-0.35 -0.46
	-0.32 0.27
	-0.31 -0.94
	-0.54 0.37
	-0.62 -0.26
	-0.33 -0.15
	-0.33 -0.23
	-0.12 -0.29
	-0.17 -0.48
	-0.21 -0.07
	-0.57 -0.33
	-0.54 -0.14
	-0.24 -0.05
	-0.51 0.30
	-0.51 0.12
	-0.17 -0.82
	-0.35 -0.35
	-0.36 -0.44
	-0.23 -0.42
	-0.24 -0.48
	-0.33 1.08
	-0.23 0.53
	-0.32 -0.39
	-0.28 -0.54
	-0.24 -0.52
	-0.47 -0.31
	-0.34 0.95
	-0.54 0.24
	-0.34 -0.66
	-0.21 -0.03
	-0.18 -0.37
	-0.21 -0.56
	-0.25 -0.48
	-0.35 0.06
	-0.25 -0.07
	-0.54 -0.12
	-0.25 -0.55
	-0.24 0.20
	-0.12 -0.67
	-0.66 -0.38
	-0.48 -0.23
	-0.29 -0.27
	-0.30 -0.80
	-0.39 -0.49
	-0.45 -0.15
	-0.58 -0.12
	-0.23 -0.80
	-0.47 -0.48
	-0.37 -0.57
	-0.52 0.03
	-0.38 -0.58
	-0.31 -0.71
	-0.50 -0.24
	-0.49 0.07
	-0.16 -0.62
	-0.38 0.36
	-0.52 0.05
	-0.28 0.54
	-0.64 0.35
	-0.33 -0.43
	-0.40 0.20
	-0.61 -0.13
	-0.31 -0.20
	-0.66 0.22
	-0.32 -0.35
	-0.51 -0.45
	-0.37 0.22
	-0.45 0.01
	-0.41 0.01
	-0.08 -0.55
	-0.42 -0.21
	-0.40 0.58
	-0.55 -0.15
	-0.51 0.07
	-0.36 0.27
	-0.26 -0.46
	-0.26 -0.20
	-0.48 -0.14
	-0.40 -0.33
	-0.48 -0.30
	-0.64 -0.08
	-0.15 0.01
	-0.46 -0.82
	-0.49 -0.11
	-0.40 -0.23
	-0.28 -0.68
	-0.59 -0.57
	-0.20 -0.37
	-0.32 -0.21
	-0.63 -0.41
	-0.36 -0.23
	-0.30 -0.68
	-0.57 0.10
	-0.53 -0.64
	-0.53 0.43
	-0.12 0.01
	-0.59 -0.11
	-0.20 -0.26
	-0.34 -0.36
	-0.36 -0.31
	-0.66 -0.45
	-0.38 -0.06
	-0.43 0.14
	-0.54 0.61
	-0.24 -0.54
	-0.47 -0.54
	-0.43 0.10
	-0.24 -0.39
	-0.26 0.61
	-0.40 0.52
	-0.43 -0.20
	-0.21 -0.10
	-0.19 0.25
	-0.32 -0.39
	-0.51 -0.26
	-0.27 -0.41
	-0.19 -0.05
	-0.30 -0.50
	-0.27 -0.16
	-0.20 -0.16
	-0.28 -0.43
	-0.42 -0.05
	-0.22 -0.18
	-0.32 -0.17
	-0.29 -0.13
	-0.52 -0.41
	-0.33 -0.34
	-0.29 -0.67
	-0.50 -0.11
	-0.46000000834465 -0
	-0.52 -0.69
	-0.33 -0.66
	-0.30 -0.14
	-0.43 0.38
	-0.32 0.10
	-0.65 0.26
	-0.16 -0.60
	-0.60 -0.22
	-0.19 -0.48
	-0.47 -0.40
	-0.17 0.62
	-0.35 -0.03
	-0.31 -0.36
	-0.16 -0.23
	-0.36 -0.25
	-0.28 -0.11
	-0.27 0.08
	-0.47 -0.27
	-0.27 0.04
	-0.30 -0.24
	-0.55 0.19
	-0.26 -0.13
	-0.25 -0.25
	-0.65 0.33
	-0.41 0.43
	-0.57 0.61
	-0.45 -0.56
	-0.24 0.56
	-0.72 -0.24
	-0.37 0.28
	-0.42 -0.32
	-0.53 -0.24
	-0.58 -0.48
	-0.11 -0.26
	-0.45 -0.11
	-0.34 -0.11
	-0.46 -0.29
	-0.66 0.05
	-0.65 0.74
	-0.46 -0.45
	-0.28 -0.16
	-0.56 -0.50
	-0.38 -0.62
	-0.47 0.07
	-0.49 0.61
	-0.31 0.27
	-0.42 -0.41
	-0.43 0.32
	-0.42 -0.08
	-0.60 0.21
	-0.44 0.25
	-0.41 -0.34
	-0.40 0.22
	-0.60 -0.27
	-0.43 -0.48
	-0.29 -0.11
	-0.34 -0.52
	-0.58 0.06
	-0.47 0.21
	-0.42 0.84
	-0.35 -0.36
	-0.59 0.01
	-0.59 0.34
	-0.14 0.25
	-0.150000005960464 0
	-0.54 0.03
	-0.34 -0.33
	-0.50 -0.23
	-0.490000009536743 -0
	-0.20 -0.59
	-0.18 -0.32
	-0.21 -0.26
	-0.67 1.28
	-0.41 -0.49
	0.07 -0.79
	-0.58 -0.12
	-0.37 0.27
	-0.53 -0.58
	-0.21 -0.40
	-0.62 -0.30
	-0.58 0.91
	-0.37 -0.88
	-0.47 -0.11
	-0.17 -0.89
	-0.57 -0.55
	-0.59 -0.10
	-0.53 -0.03
	-0.31 -0.35
	-0.34 0.32
	-0.31 0.04
	-0.62 -0.16
	-0.42 0.24
	-0.43 -0.19
	-0.48 -0.69
	-0.57 0.43
	-0.26 -0.60
	-0.07 -0.14
	-0.29 -0.34
	-0.50 -0.31
	-0.43 -0.38
	-0.42 0.63
	-0.50 0.18
	-0.28 -0.42
	-0.28 -0.47
	-0.68 -0.20
	-0.46 -0.35
	-0.38 -0.50
	-0.12 -0.49
	-0.60 -0.19
	-0.19 0.13
	-0.23 -0.12
	-0.04 0.15
	-0.34 -0.24
	-0.42 0.22
	-0.30 -0.15
	-0.15 -0.16
	-0.47 0.51
	-0.18 -0.51
	-0.49 0.54
	-0.33 0.29
	-0.64 0.24
	-0.38 -0.40
	-0.49 0.69
	-0.30 -0.17
	-0.43 -0.18
	-0.20 -0.17
	-0.51 0.13
	-0.35 -0.31
	-0.42 0.18
	-0.30 -0.58
	-0.63 0.06
	-0.46 -0.13
	-0.17 -0.74
	-0.41 -0.98
	-0.16 -0.02
	-0.35 -0.19
	-0.27 0.31
	-0.42 -0.42
	-0.25 -0.22
	-0.17 0.16
	-0.37 -0.28
	-0.15 -0.25
	-0.12 -0.41
	-0.49 -0.31
	-0.15 -0.27
	-0.48 0.25
	-0.49 0.06
	-0.39 -0.10
	-0.14 -0.48
	-0.23 0.21
	-0.23 0.75
	-0.07 0.10
	-0.59 0.25
	-0.41 0.57
	-0.23 -0.48
	-0.39 -0.16
	-0.51 0.08
	-0.35 -0.63
	-0.64 0.61
	-0.43 0.05
	-0.37 -0.65
	-0.59 -0.28
	-0.59 -0.23
	-0.57 -0.11
	-0.21 -0.17
	-0.17 -0.48
	-0.47 -0.42
	-0.45 -0.49
	-0.45 0.20
	-0.36 0.05
	-0.17 0.01
	-0.25 -0.56
	-0.30 -0.57
	-0.56 -0.45
	-0.30 0.40
	-0.52 -0.05
	-0.49 0.21
	0.10 -0.52
	-0.43 -0.85
	-0.20 -0.05
	-0.34 -0.87
	-0.56 0.17
	-0.68 0.40
	-0.65 0.52
	-0.24 -0.61
	-0.38 -0.44
	-0.54 0.56
	-0.55 -0.24
	-0.28 -0.35
	-0.25 -0.60
	-0.49 0.15
	-0.46 0.06
	-0.32 0.87
	-0.42 -0.64
	-0.26 -0.18
	-0.22 0.82
	-0.25 -0.08
	-0.47 -0.59
	-0.48 -0.31
	-0.46 -0.14
	-0.22 0.10
	-0.39 -0.37
	-0.49 -0.33
	-0.18 -0.30
	-0.37 1.10
	-0.63 0.23
	-0.56 0.35
	-0.60 -0.67
	-0.41 -0.14
	-0.49 0.50
	-0.32 0.10
	-0.37 -0.33
	-0.54 -0.29
	-0.40 -0.83
	-0.43 -0.22
	-0.23 -0.51
	-0.27 0.45
	-0.33 -0.22
	-0.37 -0.31
	-0.26 -0.41
	-0.32 -0.59
	-0.479999989271164 -0
	-0.46 -0.47
	-0.47 -0.17
	-0.16 -0.28
	-0.26 -0.12
	-0.39 -0.18
	-0.51 -0.25
	-0.47 -0.08
	-0.58 -0.51
	-0.42 0.22
	-0.62 -0.47
	-0.46 0.17
	-0.23 -0.28
	-0.49 0.09
	-0.57 0.60
	-0.30 -0.26
	-0.48 -0.35
	-0.17 -0.72
	-0.33 -0.13
	-0.29 -0.15
	-0.45 -0.17
	-0.15 -0.46
	-0.44 -0.33
	-0.29 -0.19
	-0.52 -0.36
	-0.16 -0.15
	0.04 -0.52
	-0.21 0.18
	-0.54 -0.09
	-0.15 -0.62
	-0.65 0.78
	-0.35 -0.30
	-0.19 -0.35
	-0.56 -0.15
	-0.57 0.66
	-0.47 0.62
	-0.34 -0.49
	-0.219999998807907 -0
	-0.17 -0.04
	-0.26 -0.77
	-0.33 -0.50
	-0.48 0.16
	-0.26 -0.46
	-0.49 -0.07
	-0.49 0.25
	-0.35 -0.73
	-0.52 0.10
	-0.59 -0.06
	-0.21 -0.02
	-0.49 -0.75
	-0.26 0.54
	-0.59 1.09
	-0.40 -0.22
	-0.54 -0.55
	-0.41 0.53
	-0.30 0.66
	-0.41 -0.63
	-0.69 0.43
	-0.33 -0.24
	-0.36 0.39
	-0.32 -0.91
	-0.44 -0.11
	-0.34 -0.32
	-0.56 0.31
	-0.24 0.36
	-0.32 -0.53
	-0.11 -0.33
	-0.45 -0.24
	-0.31 -0.29
	-0.47 -0.56
	-0.27 -0.43
	-0.60 -0.12
	-0.48 -0.10
	-0.20 -0.63
	-0.51 0.74
	-0.37 -0.45
	-0.42 0.22
	-0.60 -0.23
	-0.26 0.10
	-0.16 -0.24
	-0.31 0.51
	-0.27 -0.56
	-0.27 -0.73
	-0.48 1.11
	-0.62 0.54
	-0.30 -0.45
	-0.24 -0.45
	-0.25 -0.33
	-0.49 0.31
	-0.21 -0.04
	-0.33 -0.84
	-0.32 -0.31
	-0.44 0.12
	-0.29 -0.07
	-0.49 0.33
	-0.46 -0.36
	-0.56 -0.14
	-0.32 -0.13
	-0.30 -0.35
	-0.44 -0.48
	-0.36 -0.37
	-0.39 0.45
	-0.14 -0.08
	-0.17 -0.85
	-0.21 0.32
	-0.40 -0.15
	-0.15 -0.20
	-0.33 -0.01
	-0.47 -0.18
	-0.30 -0.60
	-0.45 0.24
	-0.58 -0.53
	-0.39 -0.47
	-0.25 -0.18
	-0.56 -0.14
	-0.46 -0.06
	-0.58 0.20
	-0.44 -0.12
	-0.50 0.46
	-0.31 -0.23
	-0.42 0.25
	-0.280000001192093 0
	-0.22 -0.49
	-0.15 0.21
	-0.57 0.07
	-0.46 -0.17
	-0.32 -0.37
	-0.24 0.48
	-0.60 -0.53
	-0.43 -0.32
	-0.35 -0.23
	-0.39 -0.15
	-0.18 0.33
	-0.52 -0.59
	-0.46 0.07
	-0.21 -0.30
	-0.46 -0.14
	-0.37 -0.41
	-0.18 0.26
	-0.49 0.52
	-0.28 -0.57
	-0.27 -0.23
	-0.48 -0.55
	-0.34 0.27
	-0.39 -0.07
	-0.39 -0.24
	-0.57 0.52
	-0.59 -0.55
	-0.26 -0.17
	-0.51 -0.12
	-0.33 0.78
	-0.42 -0.28
	-0.26 -0.14
	-0.44 -0.07
	-0.30 -0.70
	-0.25 -0.20
	-0.56 0.89
	-0.25 -0.68
	-0.55 0.37
	-0.32 -0.26
	-0.30 0.02
	-0.50 0.46
	-0.53 -0.25
	-0.10 -0.17
	-0.19 -0.22
	-0.23 -0.40
	-0.46 -0.30
	-0.43 -0.23
	-0.43 0.12
	-0.21 -0.44
	-0.20 0.27
	-0.33 -0.88
	-0.24 -0.35
	-0.14 -0.58
	-0.50 -0.26
	-0.39 -0.49
	-0.34 -0.34
	-0.54 -0.32
	-0.43 -0.68
	-0.54 -0.23
	-0.47 -0.59
	-0.40 0.27
	-0.39 -0.29
	-0.33 -0.42
	-0.53 -0.28
	-0.29 0.15
	-0.51 0.27
	-0.61 -0.05
	-0.46 -0.12
	-0.34 -0.53
	0 -0.310000002384186
	-0.12 -0.26
	-0.54 0.13
	-0.16 0.13
	-0.14 -0.07
	-0.61 -0.17
	-0.19 -0.40
	-0.31 0.13
	-0.53 -0.33
	-0.41 -0.07
	-0.34 -0.71
	-0.36 -0.78
	-0.52 -0.41
	-0.36 0.18
	-0.28 0.38
	-0.29 0.05
	-0.48 -0.51
	-0.49 -0.05
	-0.39 -0.60
	-0.53 0.15
	-0.61 0.24
	-0.35 -0.60
	-0.58 0.33
	-0.48 -0.23
	-0.53 -0.19
	-0.56 0.39
	-0.56 -0.53
	-0.34 -0.09
	-0.39 -0.39
	-0.54 -0.26
	-0.45 -0.15
	-0.30 -0.42
	-0.27 -0.88
	-0.37 0.04
	-0.42 -0.25
	-0.49 0.53
	-0.19 -0.08
	-0.57 -0.33
	-0.45 -0.27
	-0.44 0.38
	-0.45 0.72
	-0.57 -0.10
	-0.55 -0.47
	-0.41 -0.16
	-0.46 -0.31
	-0.29 -0.36
	-0.44 -0.27
	-0.33 0.25
	-0.49 -0.74
	-0.58 -0.21
	-0.57 -0.50
	-0.30 -0.77
	-0.13 -0.12
	-0.46 0.82
	-0.50 0.20
	-0.29 0.14
	-0.26 0.10
	-0.35 0.49
	-0.33 -0.45
	-0.21 -0.54
	-0.30 -0.28
	-0.07 -0.18
	-0.24 -0.56
	-0.12 -0.20
	-0.57 -0.08
	-0.16 0.15
	-0.40 -0.65
	-0.15 0.17
	-0.44 -0.12
	-0.08 0.24
	-0.47 -0.67
	-0.58 -0.14
	-0.45 0.02
	-0.37 -0.22
	-0.50 -0.21
	-0.23 -0.11
	-0.34 -0.15
	-0.50 0.03
	-0.59 0.54
	-0.09 -0.71
	-0.45 0.01
	-0.14 0.42
	-0.42 -0.48
	-0.39 0.90
	-0.31 -0.77
	-0.18 -0.87
	-0.70 -0.38
	-0.40 -0.35
	-0.41 0.29
	-0.07 -0.39
	-0.37 -0.26
	-0.48 1.09
	-0.35 0.66
	-0.21 -0.53
	-0.31 -0.15
	-0.64 -0.28
	-0.38 -0.50
	-0.23 -0.14
	-0.55 1.11
	-0.57 0.30
	-0.50 0.01
	-0.47 0.25
	-0.39 0.09
	-0.46 -0.55
	-0.18 -0.20
	-0.52 -0.23
	-0.20 -0.17
	-0.39 -0.23
	-0.43 -0.27
	-0.13 -0.24
	-0.33 -0.76
	-0.13 0.18
	-0.26 -0.31
	-0.41 -0.38
	-0.30 -0.33
	-0.13 -0.06
	-0.649999976158142 0
	-0.58 -0.26
	-0.53 0.16
	-0.25 -0.07
	-0.60 0.01
	-0.469999998807907 0
	-0.35 0.24
	-0.16 -0.28
	-0.27 -0.17
	-0.65 -0.38
	-0.29 -0.29
	-0.23 -0.73
	-0.44 -0.34
	-0.35 0.29
	-0.23 -0.72
	-0.18 -0.32
	-0.25 -0.49
	-0.26 -0.14
	-0.45 -0.60
	-0.33 0.15
	-0.60 -0.42
	-0.54 0.84
	-0.52 0.97
	-0.46 0.04
	-0.33 -0.41
	-0.38 -0.14
	-0.41 -0.17
	-0.46 -0.15
	-0.21 -0.06
	-0.55 0.56
	-0.19 0.12
	-0.49 0.28
	-0.57 -0.48
	-0.25 -0.30
	-0.47 -0.12
	-0.39 -0.83
	-0.57 -0.19
	-0.43 -0.24
	-0.22 0.37
	-0.45 -0.36
	-0.28 -0.09
	-0.25 0.19
	-0.27 0.34
	-0.47 -0.27
	-0.47 0.05
	-0.51 -0.35
	-0.19 -0.09
	-0.52 -0.35
	-0.47 0.09
	-0.56 0.13
	-0.24 0.02
	-0.29 0.73
	-0.34 0.36
	-0.21 -0.24
	-0.32 -0.39
	-0.49 -0.54
	-0.45 -0.29
	-0.56 0.06
	-0.31 0.68
	-0.15 0.39
	-0.25 -0.43
	-0.26 -0.04
	-0.38 -0.57
	-0.50 0.01
	-0.30 0.01
	-0.38 -0.15
	-0.63 0.80
	-0.50 -0.17
	-0.35 -0.16
	-0.39 0.41
	-0.51 0.25
	-0.43 0.88
	-0.25 0.04
	-0.49 -0.08
	-0.43 -0.21
	-0.25 0.08
	-0.26 -0.81
	-0.22 -0.22
	-0.13 -0.72
	-0.35 0.31
	-0.15 0.34
	-0.39 -0.71
	-0.49 0.30
	-0.35 0.35
	-0.389999985694885 -0
	-0.18 -0.31
	-0.33 -0.35
	-0.61 0.80
	-0.61 -0.47
	-0.34 -0.40
	-0.29 -0.08
	-0.53 -0.52
	-0.34 0.09
	-0.42 -0.35
	-0.65 -0.60
	-0.15 -0.09
	-0.40 0.05
	-0.33 -0.81
	-0.34 -0.23
	-0.32 0.62
	-0.17 -0.24
	-0.13 -0.55
	-0.25 0.49
	-0.22 -0.22
	-0.42 -0.61
	-0.43 -0.01
	-0.38 -0.27
	-0.35 0.47
	-0.50 -0.57
	-0.49 -0.43
	-0.58 -0.45
	-0.25 -0.56
	-0.31 -0.64
	-0.34 -0.70
	-0.41 -0.71
	-0.26 -0.33
	-0.59 0.19
	-0.45 0.13
	-0.29 -0.20
	-0.58 -0.33
	-0.46 -0.14
	-0.42 -0.62
	-0.32 0.07
	-0.50 -0.74
	-0.52 -0.12
	-0.35 -0.11
	-0.50 0.68
	-0.14 -0.02
	-0.49 -0.03
	-0.58 0.53
	-0.53 -0.37
	-0.44 -0.36
	-0.46 0.26
	-0.41 -0.20
	-0.20 -0.16
	-0.52 -0.71
	-0.27 -0.43
	-0.60 -0.24
	-0.55 -0.61
	-0.32 0.86
	-0.19 0.37
	-0.37 -0.42
	-0.46 -0.34
	-0.32 -0.02
	-0.36 -0.16
	-0.40 -0.03
	-0.52 -0.66
	-0.28 -0.15
	-0.44 0.65
	-0.55 0.33
	-0.36 0.23
	-0.44 0.10
	-0.40 0.44
	-0.60 -0.14
	-0.56 0.29
	-0.20 -0.22
	-0.41 0.58
	-0.42 -0.43
	-0.57 0.19
	-0.08 0.35
	-0.35 0.17
	-0.22 -0.13
	-0.49 -0.02
	-0.49 -0.55
	-0.50 0.36
	-0.17 -0.28
	-0.52 0.10
	-0.47 0.14
	-0.37 -0.79
	-0.67 0.71
	-0.35 -0.22
	-0.64 0.27
	-0.38 0.32
	-0.16 -0.60
	-0.61 -0.01
	-0.23 -0.78
	-0.47 -0.55
	-0.44 -0.62
	-0.44 -0.45
	-0.41 -0.63
	-0.18 -0.83
	-0.40 -0.08
	-0.28 0.05
	-0.44 0.41
	-0.29 -0.38
	-0.55 -0.47
	-0.54 -0.12
	-0.40 -0.04
	-0.23 -0.96
	-0.44 -0.04
	-0.28 0.43
	-0.11 0.09
	-0.35 -0.31
	-0.24 -0.55
	-0.47 -0.15
	-0.35 -0.19
	-0.37 -0.48
	-0.59 -0.29
	-0.30 -0.12
	-0.46 -0.53
	-0.52 0.22
	-0.68 0.78
	-0.38 -0.03
	-0.50 -0.02
	-0.50 -0.05
	-0.49 0.10
	-0.28 -0.48
	-0.64 -0.11
	-0.48 -0.16
	-0.45 -0.19
	-0.39 0.58
	-0.35 -0.38
	-0.24 -0.55
	-0.46 0.33
	-0.25 0.70
	-0.40 -0.30
	-0.46 0.26
	-0.39 -0.09
	-0.29 -0.11
	-0.50 0.98
	-0.40 -0.18
	-0.55 -0.21
	-0.58 -0.39
	-0.27 -0.38
	-0.50 0.15
	-0.32 -0.24
	-0.29 -0.53
	-0.32 -0.74
	-0.48 -0.33
	-0.24 -0.17
	-0.21 -0.05
	-0.16 0.14
	-0.54 0.53
	-0.68 -0.11
	-0.28 -0.61
	-0.30 -0.39
	-0.49 -0.21
	-0.34 -0.16
	-0.39 0.30
	-0.48 -0.05
	-0.27 -0.08
	-0.55 -0.18
	-0.69 0.79
	-0.37 -0.94
	-0.41 0.24
	-0.46 -0.60
	-0.50 0.22
	-0.44 0.47
	-0.27 0.23
	-0.25 -0.43
	-0.51 0.77
	-0.419999986886978 0
	-0.38 0.49
	-0.56 0.50
	-0.46 -0.57
	-0.25 -0.33
	-0.49 -0.27
	-0.54 0.22
	-0.16 -0.22
	-0.40 -0.53
	-0.46 0.04
	-0.40 -0.32
	-0.39 -0.24
	-0.59 -0.31
	-0.24 -0.06
	-0.45 -0.71
	-0.55 -0.04
	-0.19 -0.08
	-0.52 0.29
	-0.40 0.27
	-0.57 -0.11
	-0.26 -0.47
	-0.10 -0.41
	-0.50 0.44
	-0.37 -0.33
	-0.63 0.83
	-0.27 0.02
	-0.15 -0.59
	-0.29 -0.84
	-0.53 0.31
	-0.41 0.36
	-0.52 -0.53
	-0.10 0.02
	-0.24 -0.15
	-0.54 -0.42
	-0.23 -0.50
	-0.47 0.32
	-0.45 0.10
	-0.49 0.03
	-0.50 -0.02
	-0.10 -0.14
	-0.51 -0.20
	-0.56 -0.15
	-0.48 -0.55
	-0.45 -0.14
	-0.54 -0.24
	-0.33 -0.23
	-0.30 -0.50
	-0.22 -0.19
	-0.35 -0.25
	-0.45 0.39
	-0.31 0.02
	-0.53 -0.23
	-0.22 -0.58
	-0.52 -0.46
	-0.43 -0.27
	-0.62 -0.56
	-0.38 -0.54
	-0.18 -0.32
	-0.31 -0.46
	-0.42 -0.25
	-0.43 -0.69
	-0.44 -0.23
	-0.24 -0.03
	-0.49 -0.56
	-0.54 -0.12
	-0.34 -0.19
	-0.50 -0.16
	-0.60 0.47
	-0.67 1.30
	-0.35 -0.26
	-0.35 0.13
	-0.45 -0.10
	-0.32 -0.46
	-0.37 0.55
	-0.29 -0.06
	-0.31 -0.54
	-0.52 0.54
	-0.21 0.04
	-0.54 -0.22
	-0.44 -0.19
	-0.60 0.18
	-0.50 0.55
	-0.57 -0.39
	-0.43 -0.65
	-0.47 -0.39
	-0.19 0.18
	-0.51 -0.50
	-0.58 -0.08
	-0.37 0.78
	-0.48 0.01
	-0.30 -0.06
	-0.43 0.24
	-0.43 0.29
	-0.29 -0.03
	-0.23 -0.02
	-0.41 -0.02
	-0.58 -0.18
	-0.28 0.05
	-0.44 0.70
	-0.21 -0.16
	-0.27 -0.26
	-0.53 0.14
	-0.53 0.36
	-0.35 0.56
	-0.62 -0.18
	-0.56 -0.03
	-0.47 0.11
	-0.51 -0.01
	-0.38 0.48
	-0.52 -0.46
	-0.32 -0.06
	-0.48 -0.36
	-0.36 0.13
	-0.30 -0.52
	-0.23 -0.46
	-0.17 -0.20
	-0.12 -0.24
	-0.53 0.16
	-0.10 -0.34
	-0.37 -0.60
	-0.44 -0.46
	-0.66 -0.44
	-0.56 0.77
	-0.35 -0.24
	-0.27 0.52
	-0.62 -0.27
	-0.43 -0.51
	-0.32 0.58
	-0.52 -0.19
	-0.28 -0.33
	-0.24 -0.29
	-0.53 -0.19
	-0.24 -0.54
	-0.57 0.05
	-0.51 -0.22
	-0.18 -0.25
	-0.43 -0.46
	-0.54 0.24
	-0.45 -0.43
	-0.66 0.61
	-0.28 -0.35
	-0.50 -0.28
	-0.54 0.16
	-0.34 -0.72
	-0.38 0.03
	-0.26 -0.16
	-0.14 -0.14
	-0.30 0.24
	-0.50 0.14
	-0.61 -0.20
	-0.40 -0.01
	-0.40 0.53
	-0.54 0.13
	-0.37 -0.42
	-0.65 -0.23
	-0.44 0.02
	-0.34 -0.55
	-0.31 -0.02
	-0.26 -0.74
	-0.14 0.68
	-0.23 -0.76
	-0.46 0.58
	-0.61 0.16
	-0.22 0.10
	-0.18 -0.69
	-0.13 -0.55
	-0.45 0.12
	-0.47 -0.72
	-0.55 0.12
	-0.32 0.11
	-0.42 -0.23
	-0.19 -0.04
	-0.38 -0.88
	-0.38 0.08
	-0.50 0.64
	-0.44 0.19
	-0.28 -0.20
	-0.13 0.37
	-0.22 0.72
	-0.51 0.31
	-0.48 -0.05
	-0.27 0.81
	-0.39 0.32
	-0.11 -0.06
	-0.24 -0.14
	-0.65 0.31
	-0.27 -0.08
	-0.61 -0.41
	-0.19 -0.56
	-0.54 -0.57
	-0.32 -0.94
	-0.31 -0.24
	-0.38 -0.11
	-0.46 -0.10
	-0.20 -0.08
	-0.52 0.37
	-0.36 -0.52
	-0.47 -0.35
	-0.46 0.23
	-0.20 -0.02
	-0.08 -0.27
	-0.15 0.50
	-0.28 0.10
	-0.38 -0.18
	-0.33 -0.51
	-0.31 -0.48
	-0.40 -0.16
	-0.15 -0.32
	-0.14 -0.47
	-0.33 -1.02
	-0.52 0.14
	0.15 -0.48
	-0.25 0.32
	-0.50 0.81
	-0.35 0.10
	-0.43 0.24
	-0.66 -0.39
	-0.42 0.03
	-0.47 0.31
	-0.49 0.62
	-0.48 0.02
	-0.51 -0.29
	-0.24 -0.09
	-0.46 -0.46
	-0.57 0.24
	0.08 -0.13
	-0.21 0.11
	-0.54 0.17
	-0.59 -0.25
	-0.54 0.13
	-0.62 0.05
	-0.64 0.85
	-0.42 0.14
	-0.39 0.26
	-0.54 0.28
	-0.44 -0.01
	-0.15 0.86
	-0.41 -0.74
	-0.60 -0.31
	-0.65 0.45
	-0.38 -0.45
	-0.63 0.65
	-0.18 -0.85
	-0.39 -0.56
	-0.38 -0.51
	-0.46 0.46
	-0.43 -0.58
	-0.33 -0.46
	-0.67 -0.19
	-0.61 -0.36
	-0.33 -0.58
	-0.56 0.35
	-0.25 -0.34
	-0.41 -0.13
	-0.27 0.31
	-0.45 0.11
	-0.33 0.29
	-0.46 0.70
	-0.32 -0.69
	-0.51 0.20
	-0.35 -0.21
	-0.46 -0.31
	-0.21 -0.50
	-0.48 -0.34
	-0.17 -0.22
	-0.29 -0.16
	-0.64 -0.41
	-0.18 0.09
	-0.19 -0.24
	-0.17 -0.78
	-0.32 -0.51
	-0.30 -0.71
	-0.61 0.44
	-0.15 0.30
	-0.41 0.28
	-0.20 -0.33
	-0.19 0.64
	-0.54 0.01
	-0.19 -0.16
	-0.56 0.05
	-0.40 0.01
	-0.19 0.45
	-0.24 -0.62
	-0.57 -0.09
	-0.59 -0.07
	-0.27 0.66
	-0.35 -0.54
	-0.40 0.02
	-0.33 -0.32
	-0.04 -0.55
	-0.52 -0.02
	-0.53 0.17
	-0.56 -0.54
	-0.59 0.31
	-0.20 -0.47
	-0.36 0.19
	-0.30 -0.22
	-0.53 0.33
	-0.33 -0.30
	-0.22 -0.02
	-0.37 -0.03
	-0.45 0.11
	-0.47 0.13
	-0.27 -0.51
	-0.56 -0.29
	-0.40 0.05
	-0.50 0.08
	-0.52 -0.57
	-0.16 -0.48
	-0.51 0.02
	-0.31 -0.46
	-0.04 -0.64
	-0.27 -0.68
	-0.42 0.52
	-0.20 -0.41
	-0.35 -0.53
	-0.29 -0.83
	-0.49 -0.13
	-0.46 -0.32
	-0.35 -0.28
	-0.41 -0.43
	-0.39 0.03
	-0.70 0.02
	-0.35 0.31
	-0.47 -0.34
	-0.11 -0.37
	-0.29 -0.77
	-0.28 -0.50
	-0.42 -0.34
	-0.05 -0.18
	-0.40 -0.27
	-0.39 -0.39
	-0.39 -0.44
	-0.43 -0.08
	-0.54 -0.50
	-0.41 -0.02
	-0.40 -0.05
	-0.29 0.59
	-0.35 0.72
	-0.48 0.09
	-0.27 -0.68
	-0.32 -0.44
	-0.19 0.03
	-0.25 -0.24
	-0.25 0.22
	-0.52 0.65
	-0.31 -0.09
	-0.22 -0.12
	-0.24 0.86
	-0.51 -0.08
	-0.37 -0.42
	-0.18 -0.27
	-0.21 -0.51
	-0.36 0.23
	-0.32 0.42
	-0.45 -0.15
	-0.42 -0.28
	-0.36 -0.39
	-0.47 0.13
	-0.37 -0.72
	-0.35 0.74
	-0.31 -0.06
	-0.58 -0.16
	-0.57 -0.53
	-0.370000004768372 -0
	-0.60 -0.21
	-0.01 0.57
	-0.52 0.19
	-0.45 -0.13
	-0.39 -0.57
	-0.43 0.23
	-0.22 -0.56
	-0.26 0.03
	-0.41 0.16
	-0.13 -0.19
	-0.52 0.20
	-0.43 0.18
	-0.40 -0.10
	-0.65 -0.62
	-0.32 -0.56
	-0.43 -0.44
	-0.39 0.38
	-0.44 -0.06
	-0.33 0.79
	-0.59 0.09
	-0.19 0.74
	-0.41 0.48
	-0.30 0.21
	-0.48 -0.10
	-0.48 0.59
	-0.21 0.43
	-0.33 -0.47
	-0.54 -0.02
	-0.27 -0.67
	-0.36 -0.23
	-0.23 0.05
	-0.28 0.16
	-0.24 -0.26
	-0.32 0.80
	-0.56 -0.02
	-0.39 -0.40
	-0.13 -0.52
	-0.27 -0.05
	-0.28 0.05
	-0.24 -0.21
	-0.37 0.62
	-0.33 -0.52
	-0.54 0.34
	-0.42 -0.75
	-0.55 0.14
	-0.47 -0.20
	-0.50 0.54
	-0.63 0.10
	-0.37 -0.35
	-0.19 -0.69
	-0.65 -0.54
	-0.77 -0.21
	-0.63 0.07
	-0.40 -0.39
	-0.21 -0.43
	-0.55 0.35
	-0.50 -0.61
	-0.58 -0.61
	-0.47 0.03
	-0.57 0.39
	-0.33 -0.22
	-0.40 -0.51
	-0.61 -0.02
	-0.43 0.29
	-0.25 -0.16
	-0.43 -0.24
	-0.27 -0.50
	-0.65 0.46
	-0.64 -0.37
	-0.58 -0.26
	-0.48 -0.32
	-0.48 -0.29
	-0.24 -0.46
	-0.43 -0.67
	-0.48 0.18
	-0.52 0.20
	-0.24 0.08
	-0.42 -0.64
	-0.26 0.15
	-0.46 -0.37
	-0.62 0.19
	-0.52 -0.44
	-0.59 0.23
	-0.55 -0.19
	-0.16 -0.33
	-0.35 -0.51
	-0.24 -0.49
	-0.54 -0.23
	-0.57 -0.19
	-0.43 -0.01
	-0.29 0.85
	-0.43 0.44
	-0.21 -0.32
	-0.46 -0.32
	-0.36 -0.61
	-0.52 -0.13
	-0.52 -0.58
	-0.42 0.74
	-0.33 -0.69
	-0.52 -0.13
	-0.48 0.05
	-0.43 -0.30
	-0.44 -0.46
	-0.47 0.87
	-0.30 -0.20
	-0.42 -0.53
	-0.29 0.27
	-0.24 -0.17
	-0.44 -0.25
	-0.45 -0.26
	-0.58 0.11
	-0.31 0.23
	-0.55 -0.49
	-0.54 -0.54
	-0.15 0.50
	-0.54 -0.12
	-0.53 0.18
	-0.20 -0.42
	-0.449999988079071 0
	-0.59 -0.08
	-0.36 0.93
	-0.30 -0.19
	-0.24 0.30
	-0.51 -0.13
	-0.57 -0.04
	-0.49 0.99
	-0.48 -0.34
	-0.49 -0.56
	-0.30 -0.55
	-0.20 -0.24
	-0.25 0.19
	-0.41 -0.10
	-0.48 -0.22
	-0.26 -0.08
	-0.37 -0.57
	-0.29 -0.07
	-0.35 0.64
	-0.16 0.51
	-0.27 0.52
	-0.21 -0.33
	-0.49 -0.38
	-0.34 -0.37
	-0.50 0.19
	-0.41 -0.05
	-0.24 0.66
	-0.37 -0.37
	-0.22 -0.46
	-0.33 -0.44
	-0.20 0.07
	-0.07 -0.10
	-0.12 -0.32
	-0.19 -0.35
	-0.44 -0.41
	-0.34 0.05
	-0.35 0.01
	-0.45 0.15
	-0.59 0.27
	-0.25 -0.15
	-0.54 0.13
	-0.42 0.81
	-0.389999985694885 -0
	-0.45 -0.36
	-0.47 -0.57
	-0.37 -0.68
	-0.259999990463257 -0
	-0.27 -0.30
	-0.18 -0.47
	-0.56 0.51
	-0.57 -0.63
	-0.100000001490116 0
	-0.40 -0.01
	-0.30 -0.26
	-0.71 -0.25
	-0.25 -0.57
	-0.47 0.01
	-0.25 -0.25
	-0.62 0.56
	-0.41 -0.26
	-0.30 -0.04
	-0.44 -0.19
	-0.27 -0.38
	-0.39 -0.72
	-0.64 -0.57
	-0.32 -0.56
	-0.24 -0.53
	-0.30 -0.04
	-0.51 0.15
	-0.50 0.54
	-0.37 -0.60
	-0.49 0.10
	-0.43 0.03
	-0.39 -0.68
	-0.47 -0.18
	-0.54 0.42
	-0.31 -0.06
	-0.25 -0.58
	-0.48 0.43
	-0.29 -0.33
	-0.53 0.08
	-0.37 0.13
	-0.47 -0.03
	-0.46 1.11
	-0.56 -0.25
	-0.55 -0.45
	-0.47 -0.18
	-0.36 -0.08
	-0.26 -0.21
	-0.37 -0.04
	-0.47 0.14
	-0.42 -0.51
	-0.36 0.61
	-0.42 -0.10
	-0.21 -0.26
	-0.40 0.57
	-0.21 -0.10
	-0.34 -0.04
	-0.40 -0.60
	-0.63 -0.19
	-0.27 0.40
	-0.52 -0.35
	-0.50 -0.53
	-0.44 -0.12
	0.04 -0.40
	-0.35 -0.16
	-0.57 0.03
	-0.32 0.15
	-0.16 0.14
	-0.42 -0.33
	-0.35 -0.59
	-0.33 0.35
	-0.42 -0.42
	-0.52 -0.21
	-0.63 -0.43
	-0.42 -0.07
	-0.48 -0.23
	-0.39 0.03
	-0.42 -0.10
	-0.35 -0.60
	-0.22 0.79
	-0.18 -0.91
	-0.14 0.45
	-0.38 -0.23
	-0.30 0.75
	-0.25 -0.45
	-0.36 -0.33
	-0.31 0.32
	-0.63 0.46
	-0.50 -0.14
	-0.27 -0.53
	-0.44 -0.30
	-0.42 0.15
	-0.32 0.59
	-0.12 -0.21
	-0.21 -0.30
	-0.44 -0.08
	-0.41 0.62
	-0.02 -0.50
	-0.14 -0.46
	-0.18 -0.11
	-0.24 -0.41
	-0.27 -0.30
	-0.12 -0.60
	-0.29 -0.03
	-0.35 -0.18
	-0.23 -0.46
	-0.25 -0.53
	-0.45 0.27
	-0.22 0.44
	-0.25 0.66
	-0.67 -0.62
	-0.48 -0.16
	-0.61 -0.30
	-0.20 -0.23
	-0.47 0.50
	-0.14 -0.01
	-0.60 0.35
	-0.30 -0.43
	-0.24 0.92
	-0.29 0.01
	-0.72 0.35
	-0.09 0.55
	-0.58 0.03
	-0.61 0.10
	-0.50 0.79
	-0.25 -0.23
	-0.519999980926514 -0
	-0.19 -0.32
	-0.51 0.13
	-0.33 0.39
	-0.57 0.05
	-0.64 -0.40
	-0.45 -0.24
	-0.22 0.48
	-0.50 0.22
	-0.31 0.15
	-0.37 -0.33
	-0.51 -0.29
	-0.52 -0.03
	-0.28 -0.40
	-0.54 0.45
	-0.59 -0.36
	-0.67 -0.31
	-0.56 0.22
	-0.57 0.13
	-0.33 -0.12
	-0.09 -0.22
	-0.35 -0.70
	-0.48 -0.43
	-0.53 -0.03
	-0.62 0.31
	-0.24 -0.57
	-0.46000000834465 -0
	-0.33 0.10
	-0.37 0.04
	-0.52 -0.51
	-0.33 0.20
	-0.41 -0.41
	-0.45 0.51
	-0.44 -0.18
	-0.65 0.65
	-0.06 -0.50
	-0.18 -0.25
	-0.39 -0.29
	-0.44 0.50
	-0.41 -0.27
	-0.42 -0.21
	-0.23 -0.21
	-0.10 -0.04
	-0.63 -0.14
	-0.37 -0.68
	-0.66 -0.11
	-0.62 0.32
	-0.45 -0.11
	-0.37 -0.71
	-0.46 -0.58
	-0.60 -0.03
	-0.19 -0.16
	-0.09 -0.42
	-0.49 0.03
	-0.49 -0.67
	-0.54 -0.06
	-0.44 -0.71
	-0.14 -0.31
	-0.40 0.10
	-0.11 -0.53
	-0.26 0.02
	-0.45 -0.39
	-0.16 -0.42
	-0.58 -0.04
	-0.51 -0.10
	-0.45 -0.56
	-0.41 -0.85
	-0.01 -1.10
	-0.29 0.39
	-0.47 -0.48
	-0.58 -0.23
	-0.41 -0.19
	-0.41 -0.56
	-0.22 -0.36
	-0.43 0.39
	-0.42 0.55
	-0.44 0.22
	-0.35 -0.37
	-0.46 -0.37
	-0.45 -0.74
	-0.40 -0.14
	-0.57 0.16
	-0.34 0.30
	-0.46 -0.20
	-0.42 0.36
	-0.61 0.17
	-0.46 -0.53
	-0.60 -0.08
	-0.42 0.22
	-0.63 -0.09
	-0.51 -0.27
	-0.49 0.19
	-0.40 0.07
	-0.30 0.63
	-0.43 -0.79
	-0.44 -0.52
	-0.40 -0.50
	-0.57 0.47
	-0.47 -0.14
	-0.47 0.11
	-0.31 -0.57
	-0.540000021457672 0
	-0.29 -0.06
	-0.58 -0.49
	-0.28 -0.30
	-0.33 -0.77
	-0.34 -0.65
	-0.37 0.86
	-0.30 0.71
	-0.28 -0.37
	-0.63 -0.40
	-0.02 -0.77
	-0.45 0.36
	-0.39 -0.15
	-0.56 -0.27
	-0.66 -0.31
	-0.45 -0.32
	-0.28 -0.45
	-0.45 -0.37
	-0.32 -0.68
	-0.50 0.09
	-0.49 -0.16
	-0.54 -0.39
	-0.42 -0.24
	-0.62 0.66
	-0.26 -0.40
	-0.28 0.48
	-0.33 -0.20
	-0.49 -0.37
	-0.54 0.55
	-0.31 -0.14
	-0.09 -0.06
	-0.32 0.23
	-0.47 -0.23
	-0.30 0.41
	-0.63 -0.57
	-0.40 0.39
	-0.52 -0.39
	-0.43 0.48
	-0.29 -0.12
	-0.38 0.26
	-0.10 -0.21
	-0.24 -0.27
	-0.47 0.01
	-0.23 -0.03
	-0.49 0.73
	-0.30 0.03
	-0.21 0.39
	-0.33 0.31
	-0.61 0.44
	-0.54 0.11
	-0.17 0.06
	-0.62 0.17
	-0.61 -0.09
	-0.44 -0.16
	-0.64 -0.21
	-0.14 -0.17
	-0.34 -0.51
	-0.22 -0.07
	-0.46 -0.36
	-0.18 0.02
	-0.60 0.01
	-0.54 -0.68
	-0.32 -0.04
	-0.58 0.92
	-0.43 0.30
	-0.36 0.20
	-0.46 -0.16
	-0.19 -0.57
	-0.34 0.01
	-0.41 -0.51
	-0.35 -0.69
	-0.45 0.71
	-0.33 -0.15
	-0.17 -0.33
	-0.49 0.18
	-0.36 -0.38
	-0.16 0.67
	-0.37 -0.13
	-0.64 -0.05
	-0.32 -0.15
	-0.57 -0.11
	-0.37 -0.29
	-0.23 0.18
	-0.52 0.82
	-0.48 0.14
	-0.18 0.02
	-0.39 0.06
	-0.25 -0.50
	-0.22 0.15
	-0.11 -0.49
	-0.33 0.60
	-0.34 -0.02
	-0.39 -0.64
	-0.21 -0.35
	-0.61 0.81
	-0.43 -0.50
	-0.38 0.37
	-0.25 -0.32
	-0.56 -0.07
	-0.28 0.10
	-0.36 0.05
	-0.07 -1.06
	-0.58 0.41
	-0.49 -0.33
	-0.35 -0.61
	-0.17 0.12
	-0.63 0.02
	-0.57 0.05
	-0.35 -0.17
	-0.43 -0.71
	-0.39 -0.62
	-0.29 0.06
	-0.57 0.25
	-0.41 0.41
	-0.51 -0.27
	-0.45 -0.46
	-0.47 -0.25
	-0.55 0.04
	-0.20 -0.11
	-0.52 -0.40
	-0.56 -0.40
	-0.60 0.34
	-0.31 -0.40
	-0.44 0.13
	-0.32 0.13
	-0.50 0.65
	-0.18 -0.07
	-0.27 -0.44
	-0.55 0.30
	-0.53 -0.13
	-0.24 0.09
	-0.10 -0.21
	-0.47 0.78
	-0.19 -0.22
	-0.50 0.44
	-0.38 -0.45
	-0.52 0.19
	-0.37 -0.35
	-0.42 -0.25
	-0.44 0.01
	-0.54 -0.05
	-0.32 -0.37
	-0.44 0.55
	-0.06 -0.17
	-0.30 -0.04
	-0.23 0.44
	-0.19 -0.31
	-0.26 -0.42
	-0.30 -0.15
	-0.44 -0.06
	-0.41 -0.58
	-0.11 -0.23
	-0.47 0.09
	-0.32 -0.48
	-0.41 -0.53
	-0.34 -0.35
	-0.57 -0.20
	-0.43 -0.41
	-0.39 0.02
	-0.26 -0.29
	-0.29 0.31
	-0.45 -0.46
	-0.48 -0.10
	-0.57 -0.53
	-0.51 0.22
	-0.30 -0.76
	-0.67 0.32
	-0.57 0.31
	-0.38 -0.35
	-0.52 -0.11
	-0.63 0.06
	-0.24 -0.66
	-0.08 -0.91
	-0.25 0.44
	-0.61 -0.06
	-0.69 0.23
	-0.44 0.19
	-0.68 -0.40
	-0.22 -0.33
	-0.44 0.04
	-0.35 0.14
	-0.56 -0.34
	-0.55 -0.29
	-0.41 0.12
	-0.08 -0.49
	-0.48 -0.46
	-0.22 -0.23
	-0.43 -0.05
	-0.37 -0.49
	-0.30 -0.20
	-0.32 -0.44
	-0.41 0.12
	-0.50 1.10
	-0.27 -0.29
	-0.51 0.10
	-0.46 -0.60
	-0.50 0.24
	-0.39 0.18
	-0.34 0.10
	-0.52 -0.62
	-0.52 -0.13
	-0.46 -0.19
	-0.54 -0.32
	-0.46 0.69
	-0.32 0.17
	-0.53 -0.40
	-0.35 0.13
	-0.52 -0.17
	-0.40 -0.28
	-0.36 -0.71
	-0.43 -0.85
	-0.55 0.37
	-0.40 -0.03
	-0.29 -0.80
	-0.26 -0.31
	-0.54 -0.54
	-0.37 -0.55
	-0.36 -0.10
	-0.51 -0.26
	-0.59 -0.04
	-0.38 0.18
	-0.31 0.34
	-0.50 -0.11
	-0.23 -0.07
	-0.41 0.22
	-0.58 -0.24
	-0.30 -0.42
	-0.46 -0.32
	-0.29 0.17
	-0.21 -0.41
	-0.27 -0.26
	-0.43 -0.29
	-0.49 -0.08
	-0.57 -0.07
	-0.49 0.29
	-0.37 -0.15
	-0.59 -0.24
	-0.41 -0.14
	-0.41 0.06
	-0.51 0.31
	-0.31 0.62
	-0.25 -0.53
	-0.42 -0.50
	-0.33 -0.72
	-0.39 0.56
	-0.54 0.03
	-0.48 0.35
	-0.35 0.46
	-0.14 0.27
	-0.56 0.15
	-0.32 0.06
	-0.44 -0.55
	-0.43 0.50
	-0.30 -0.01
	-0.46 0.22
	-0.36 -0.23
	-0.27 -0.75
	-0.25 0.13
	-0.56 -0.05
	-0.23 -0.65
	-0.26 -0.44
	-0.26 -0.55
	-0.49 0.08
	-0.35 -0.13
	-0.40 -0.30
	-0.63 -0.61
	-0.11 0.25
	-0.30 -0.20
	-0.45 -0.27
	-0.58 -0.20
	-0.43 0.09
	-0.21 -0.49
	-0.39 -0.18
	-0.36 -0.47
	-0.33 -0.36
	-0.58 -0.21
	-0.51 -0.53
	-0.53 -0.30
	-0.49 0.23
	-0.40 -0.22
	-0.55 -0.04
	-0.49 0.08
	-0.32 -0.31
	-0.45 -0.54
	-0.48 -0.50
	-0.58 0.16
	-0.20 -0.63
	-0.21 0.06
	-0.38 0.78
	-0.03 -0.51
	-0.30 -0.09
	-0.38 -0.48
	-0.33 0.15
	-0.44 0.43
	-0.27 -0.28
	-0.32 0.18
	-0.28 -0.53
	-0.30 -0.22
	-0.32 -0.40
	-0.22 -0.08
	-0.56 -0.18
	-0.23 -0.11
	-0.38 -0.50
	-0.40 0.18
	-0.45 -0.39
	-0.30 0.33
	-0.48 0.16
	-0.35 0.43
	-0.42 -0.34
	-0.29 0.33
	-0.28 -0.22
	-0.04 -0.37
	-0.72 -0.29
	-0.53 -0.09
	-0.23 0.36
	-0.37 -0.49
	-0.46 -0.33
	-0.08 -0.14
	-0.35 -0.51
	-0.36 0.12
	-0.48 -0.01
	-0.47 0.28
	-0.42 -0.34
	-0.49 -0.46
	-0.27 0.18
	-0.51 -0.37
	-0.26 -0.09
	-0.49 0.53
	-0.21 -0.80
	-0.26 -0.66
	-0.40 -0.31
	-0.27 -0.42
	-0.51 -0.38
	-0.14 -0.21
	-0.38 0.80
	-0.13 -0.53
	-0.40 1.12
	-0.33 -0.69
	-0.41 -0.23
	-0.18 -0.39
	-0.44 -0.25
	-0.54 -0.38
	-0.56 -0.48
	-0.36 0.32
	-0.22 -0.29
	-0.51 -0.51
	-0.259999990463257 0
	-0.11 -0.26
	-0.08 -0.72
	-0.42 0.20
	-0.34 -0.12
	-0.53 0.19
	-0.27 -0.27
	-0.65 0.20
	-0.18 -0.84
	-0.33 -0.65
	-0.26 -0.10
	-0.42 -0.03
	-0.53 0.19
	-0.39 -0.46
	-0.54 0.27
	-0.52 0.02
	-0.31 0.57
	-0.16 -0.24
	-0.28 0.29
	-0.47 -0.45
	-0.19 0.22
	-0.32 0.54
	-0.51 -0.03
	-0.26 -0.66
	-0.47 0.19
	-0.53 1.09
	-0.17 -0.05
	-0.60 -0.12
	-0.30 -0.13
	-0.36 0.95
	-0.29 -0.06
	-0.22 -0.02
	-0.44 -0.43
	-0.54 -0.50
	-0.15 -0.25
	-0.60 -0.48
	-0.33 -0.37
	-0.56 0.09
	-0.41 0.60
	-0.66 0.09
	-0.54 0.05
	-0.40 0.55
	-0.52 0.38
	-0.33 0.02
	-0.33 0.25
	-0.26 -0.13
	-0.49 0.43
	-0.35 0.62
	-0.46 -0.34
	-0.28 -0.29
	-0.31 0.78
	-0.17 0.04
	-0.02 -0.31
	-0.30 -0.43
	-0.35 0.19
	-0.29 -0.21
	-0.60 0.51
	-0.48 -0.22
	-0.17 -0.18
	-0.37 0.04
	-0.39 -0.55
	-0.34 -0.05
	-0.60 -0.08
	-0.47 0.12
	-0.31 -0.32
	-0.30 -0.10
	-0.47 -0.26
	-0.52 -0.20
	-0.29 -0.45
	-0.68 0.56
	-0.17 -0.21
	-0.23 0.11
	-0.46 0.12
	-0.39 -0.13
	-0.27 -0.33
	-0.42 0.62
	-0.22 0.27
	-0.45 -0.26
	-0.44 -0.30
	-0.18 -0.08
	-0.23 -0.83
	-0.37 -0.65
	-0.16 -0.36
	-0.30 -0.39
	-0.46 -0.32
	-0.54 -0.24
	-0.46 -0.66
	-0.23 -0.60
	-0.66 0.15
	-0.61 -0.51
	-0.59 -0.34
	-0.47 -0.02
	-0.53 -0.10
	-0.60 0.71
	-0.36 -0.44
	-0.35 -0.36
	-0.39 -0.52
	-0.27 -0.33
	-0.48 -0.63
	-0.57 0.05
	-0.209999993443489 -0
	-0.20 -0.35
	-0.39 -0.18
	-0.14 -0.36
	-0.11 -0.53
	-0.49 0.17
	-0.25 0.42
	-0.53 -0.09
	-0.40 -0.26
	-0.27 -0.42
	-0.48 -0.23
	-0.10 -0.75
	-0.32 -0.26
	-0.28 -0.71
	-0.21 -0.19
	-0.52 -0.19
	-0.06 -0.52
	-0.37 0.26
	-0.67 -0.31
	-0.26 -0.68
	-0.56 0.07
	-0.39 0.20
	-0.23 0.76
	-0.40 -0.60
	-0.69 0.05
	-0.51 -0.52
	-0.54 -0.31
	-0.36 -0.19
	-0.31 -0.26
	-0.29 -0.22
	-0.55 0.19
	-0.49 -0.15
	-0.24 -0.43
	-0.29 0.07
	-0.10 -0.62
	-0.39 0.21
	-0.46 -0.08
	-0.24 -0.86
	-0.22 0.64
	-0.42 -0.38
	-0.28 -0.04
	-0.49 0.03
	-0.23 -0.64
	-0.27 -0.63
	-0.27 0.01
	-0.24 -0.24
	-0.64 -0.13
	-0.50 0.53
	-0.24 -0.82
	-0.47 -0.44
	-0.30 -0.18
	-0.42 -0.38
	-0.30 -0.18
	-0.68 0.23
	-0.40 -0.35
	-0.30 -0.28
	-0.65 0.01
	-0.52 -0.33
	-0.35 -0.65
	-0.53 -0.11
	-0.63 0.13
	-0.35 -0.06
	-0.57 -0.32
	-0.54 -0.62
	-0.28 -0.21
	-0.54 -0.54
	-0.43 -0.77
	-0.47 -0.42
	-0.37 -0.31
	-0.11 0.49
	-0.27 -0.41
	-0.21 -0.07
	-0.58 0.46
	-0.42 -0.11
	-0.41 -0.43
	-0.44 -0.60
	-0.36 -0.01
	-0.15 0.11
	-0.32 0.12
	-0.56 0.26
	-0.37 -0.38
	-0.22 -0.79
	-0.61 0.46
	-0.34 -0.12
	-0.47 0.23
	-0.29 0.01
	-0.53 -0.06
	-0.51 -0.46
	-0.65 -0.08
	-0.42 -0.08
	-0.47 -0.57
	-0.32 -0.81
	-0.67 0.31
	-0.29 -0.41
	-0.15 -0.36
	-0.50 0.03
	-0.25 0.16
	-0.12 -0.08
	-0.52 0.38
	-0.18 -0.19
	-0.28 0.03
	-0.60 -0.18
	-0.47 0.37
	-0.33 -0.02
	-0.31 -0.50
	-0.14 -0.05
	-0.31 0.66
	-0.28 -0.11
	-0.27 -0.25
	-0.34 0.19
	-0.19 0.32
	-0.39 -0.12
	-0.22 -0.30
	-0.61 0.02
	-0.18 -0.62
	-0.45 -0.10
	-0.24 -0.13
	-0.42 -0.30
	-0.51 -0.32
	-0.60 0.34
	-0.54 -0.09
	-0.17 0.39
	-0.25 -0.16
	-0.56 0.04
	-0.16 0.52
	-0.56 0.65
	-0.26 0.17
	-0.38 -0.09
	-0.55 0.47
	-0.64 -0.40
	-0.58 1.14
	-0.32 0.26
	-0.23 0.01
	-0.40 -0.03
	-0.39 -0.61
	-0.16 -0.69
	-0.60 -0.25
	-0.35 0.16
	-0.25 -0.45
	-0.37 -0.04
	-0.48 -0.30
	-0.42 -0.08
	-0.23 -0.32
	-0.56 0.02
	-0.63 0.37
	-0.52 0.99
	-0.29 0.12
	-0.53 -0.42
	-0.14 -0.06
	-0.60 -0.34
	-0.43 -0.50
	-0.48 -0.25
	-0.17 0.07
	-0.43 -0.82
	-0.09 -0.08
	-0.30 0.47
	-0.51 0.35
	-0.21 0.36
	-0.21 -0.07
	-0.24 -0.26
	-0.42 -0.46
	-0.34 -0.04
	-0.49 -0.30
	-0.39 0.24
	-0.55 -0.32
	-0.28 -0.37
	-0.43 -0.85
	-0.34 -0.10
	-0.18 -0.36
	-0.31 -0.53
	-0.15 -0.41
	-0.51 -0.48
	-0.29 -0.25
	-0.28 0.24
	-0.40 -0.25
	-0.47 0.16
	-0.56 0.35
	-0.33 -0.41
	-0.49 0.35
	-0.46 0.05
	-0.59 0.14
	-0.39 -0.80
	-0.40 0.09
	-0.40 -0.18
	-0.54 -0.26
	-0.40 0.26
	-0.16 -0.16
	-0.55 -0.25
	-0.18 -0.05
	-0.27 -0.12
	-0.45 0.57
	-0.42 -0.31
	-0.53 -0.01
	-0.34 0.26
	-0.51 -0.05
	-0.15 -0.41
	-0.31 -0.24
	-0.56 -0.06
	-0.29 -0.20
	-0.30 -0.18
	-0.38 0.17
	-0.63 -0.22
	-0.34 -0.43
	-0.45 -0.44
	-0.33 0.23
	-0.13 -0.67
	-0.360000014305115 0
	-0.54 0.12
	-0.49 -0.02
	-0.29 -0.07
	-0.59 0.43
	-0.24 -0.22
	-0.48 0.53
	-0.60 -0.19
	-0.34 0.08
	-0.34 -0.35
	-0.55 -0.36
	-0.16 -0.24
	-0.43 0.19
	-0.22 -0.58
	-0.53 -0.26
	-0.50 -0.47
	-0.09 -0.37
	-0.26 0.19
	-0.49 -0.06
	-0.21 0.77
	-0.43 -0.31
	-0.26 -0.24
	-0.51 0.11
	-0.23 0.02
	-0.35 0.19
	-0.33 0.07
	-0.52 0.33
	-0.42 0.26
	0.02 -0.77
	-0.47 -0.39
	-0.11 -0.20
	-0.48 -0.62
	-0.25 0.13
	-0.47 0.42
	-0.53 -0.36
	-0.23 -0.38
	-0.27 -0.26
	-0.33 -0.29
	-0.42 -0.13
	-0.26 -0.51
	-0.42 -0.02
	-0.08 0.22
	-0.59 -0.36
	-0.46 -0.06
	-0.52 -0.36
	-0.36 -0.25
	-0.39 -0.25
	-0.36 -0.17
	-0.38 -0.45
	-0.30 -0.18
	-0.51 -0.23
	-0.53 -0.53
	-0.42 -0.06
	-0.61 0.28
	-0.18 0.21
	-0.33 -0.37
	-0.29 0.10
	-0.07 -0.25
	-0.45 0.31
	-0.32 -0.37
	-0.54 -0.22
	-0.57 -0.58
	-0.14 -0.50
	-0.41 -0.18
	-0.57 0.68
	-0.21 -0.49
	-0.40 -0.38
	-0.23 -0.06
	-0.04 -0.08
	-0.41 0.05
	-0.19 -0.13
	-0.47 0.89
	-0.48 -0.26
	-0.62 -0.30
	-0.34 0.08
	-0.20 -0.56
	-0.40 0.12
	-0.14 -0.63
	-0.12 -0.24
	-0.38 0.21
	-0.38 -0.26
	-0.50 -0.02
	-0.68 0.39
	-0.42 -0.17
	-0.31 -0.19
	-0.40 -0.45
	-0.17 -0.33
	-0.37 -0.82
	-0.27 -0.54
	-0.53 0.47
	-0.05 0.51
	-0.46 -0.28
	-0.33 -0.34
	-0.24 -0.39
	-0.41 0.36
	-0.46 0.36
	-0.24 0.08
	-0.26 0.14
	-0.31 -0.22
	-0.35 -0.42
	-0.46 -0.15
	-0.45 -0.48
	-0.22 -0.35
	-0.46 -0.02
	-0.26 -0.33
	-0.38 0.03
	-0.27 0.15
	-0.31 -0.06
	-0.29 -0.63
	-0.34 -0.82
	-0.61 -0.14
	-0.24 -0.44
	-0.51 -0.18
	-0.34 -0.29
	-0.14 0.03
	-0.53 -0.05
	-0.28 -0.15
	-0.11 0.16
	-0.30 -0.61
	-0.45 -0.65
	-0.32 -0.46
	-0.40 -0.25
	-0.42 0.06
	-0.63 0.39
	-0.50 0.58
	-0.38 0.02
	-0.50 0.03
	-0.17 -0.35
	-0.53 -0.57
	-0.55 1.03
	-0.51 -0.21
	-0.36 0.17
	-0.43 0.04
	-0.29 -0.27
	-0.35 -0.89
	-0.25 -0.64
	-0.51 0.34
	-0.39 -0.56
	-0.13 -0.11
	-0.32 -0.43
	-0.58 -0.31
	-0.25 -0.10
	-0.48 0.01
	-0.71 -0.21
	-0.52 0.27
	-0.44 -0.21
	-0.55 0.57
	-0.21 -0.74
	-0.56 0.03
	-0.22 0.05
	-0.18 -0.27
	-0.45 0.05
	-0.32 -0.72
	-0.06 -0.30
	-0.31 -0.20
	-0.11 -0.03
	-0.51 -0.30
	-0.29 -0.72
	-0.42 -0.49
	-0.38 -0.38
	-0.12 -0.30
	-0.34 -0.60
	-0.48 -0.37
	-0.49 -0.17
	-0.21 -0.90
	-0.66 0.08
	-0.44 -0.45
	-0.56 -0.38
	-0.34 -0.75
	-0.43 -0.53
	-0.47 -0.40
	-0.35 -0.09
	-0.38 -0.12
	-0.42 -0.18
	-0.41 -0.51
	-0.25 -0.56
	-0.17 -0.21
	-0.45 -0.56
	-0.26 0.23
	-0.55 -0.21
	-0.58 0.92
	-0.33 0.05
	-0.23 0.27
	-0.42 -0.16
	-0.42 -0.49
	-0.42 -0.57
	-0.42 -0.30
	-0.26 -0.54
	-0.36 -0.17
	-0.10 -0.58
	-0.53 -0.11
	-0.01 -0.53
	-0.27 0.54
	-0.28 0.05
	-0.12 -0.33
	-0.17 -0.72
	-0.60 1.22
	-0.30 0.48
	-0.44 -0.03
	-0.17 -0.30
	-0.57 0.19
	-0.21 -0.30
	-0.66 0.43
	-0.61 0.74
	-0.21 0.02
	-0.10 -0.77
	-0.18 0.20
	-0.30 -0.40
	-0.40 -0.33
	-0.15 0.08
	-0.36 0.74
	-0.08 -0.50
	-0.42 -0.54
	-0.30 -0.55
	-0.45 -0.64
	-0.39 0.21
	-0.13 -0.85
	-0.57 -0.01
	-0.44 -0.53
	-0.44 -0.56
	-0.16 -0.36
	-0.42 -0.72
	-0.27 0.12
	-0.40 0.20
	-0.54 0.04
	-0.360000014305115 -0
	-0.46 0.26
	-0.22 -0.57
	-0.55 0.17
	-0.24 -0.27
	-0.54 -0.65
	-0.62 -0.44
	-0.29 -0.31
	-0.60 1.01
	-0.44 0.38
	-0.37 -0.61
	-0.36 -0.38
	-0.47 -0.02
	-0.52 0.08
	-0.18 -0.19
	-0.25 -0.19
	-0.38 -0.38
	-0.47 -0.30
	-0.40 -0.16
	-0.39 0.01
	-0.28 0.05
	-0.24 -0.34
	-0.58 -0.02
	-0.17 -0.38
	-0.42 -0.02
	-0.51 -0.39
	-0.13 -0.26
	-0.26 -0.45
	-0.45 0.06
	-0.39 -0.51
	-0.31 0.26
	-0.51 0.32
	-0.20 -0.92
	-0.54 -0.53
	-0.56 0.76
	-0.28 -0.47
	-0.27 -0.70
	-0.51 -0.44
	-0.27 -0.04
	-0.36 -0.45
	-0.40 -0.32
	-0.54 -0.09
	-0.10 -0.23
	-0.09 -0.07
	-0.39 -0.35
	-0.22 0.71
	-0.22 -0.28
	-0.56 -0.36
	-0.60 -0.25
	-0.31 0.32
	-0.68 -0.54
	-0.38 -0.05
	-0.36 -0.33
	-0.62 -0.48
	-0.36 -0.39
	-0.24 0.38
	-0.33 -0.79
	-0.38 -0.25
	-0.20 -0.18
	-0.28 0.35
	-0.19 -0.57
	-0.64 -0.43
	-0.44 -0.80
	-0.29 -0.40
	-0.36 -0.18
	-0.27 -0.31
	-0.57 -0.51
	-0.53 -0.49
	-0.27 -0.19
	-0.59 0.18
	-0.29 -0.69
	-0.24 -0.15
	-0.27 -0.61
	-0.18 -0.59
	-0.12 -0.39
	-0.48 0.38
	-0.19 -0.44
	-0.24 -0.68
	-0.30 0.19
	-0.45 -0.34
	-0.41 -0.14
	-0.55 -0.58
	-0.50 -0.23
	-0.52 -0.08
	-0.32 -0.41
	-0.30 0.49
	-0.28 -0.71
	-0.29 -0.56
	-0.32 -0.63
	-0.31 -0.71
	-0.46 1.33
	-0.54 0.49
	-0.54 -0.06
	-0.22 -0.27
	-0.43 -0.22
	-0.25 -0.41
	-0.51 -0.50
	-0.69 0.17
	-0.48 -0.32
	-0.54 1.25
	-0.32 -0.32
	-0.26 -0.40
	-0.26 -0.22
	-0.16 0.02
	-0.51 -0.17
	-0.55 -0.08
	-0.33 -0.15
	-0.43 -0.03
	-0.29 0.21
	-0.48 -0.04
	-0.46 -0.39
	-0.51 -0.70
	-0.59 -0.16
	-0.37 0.18
	-0.25 -0.02
	-0.46 0.33
	-0.52 0.39
	-0.41 0.28
	-0.40 -0.19
	-0.53 -0.49
	-0.14 -0.77
	-0.27 -0.07
	-0.30 -0.06
	-0.14 -0.50
	-0.45 -0.36
	-0.46 -0.28
	-0.36 -0.23
	-0.22 -0.89
	-0.67 0.55
	-0.39 -0.32
	-0.43 -0.38
	-0.27 -0.33
	-0.36 0.45
	-0.36 -0.18
	-0.15 -0.05
	-0.24 -0.47
	-0.18 -0.38
	-0.29 -0.29
	-0.48 0.38
	-0.52 0.05
	-0.53 -0.13
	-0.73 -0.17
	-0.40 -0.76
	-0.58 0.29
	-0.45 0.18
	-0.42 -0.58
	-0.56 -0.18
	-0.47 -0.42
	-0.41 -0.31
	-0.54 -0.25
	-0.17 -0.53
	-0.62 -0.02
	-0.28 -0.25
	-0.40 -0.56
	-0.52 -0.07
	-0.31 0.01
	-0.15 -0.11
	-0.370000004768372 -0
	-0.35 0.02
	-0.52 0.20
	-0.62 -0.21
	-0.44 -0.64
	-0.50 -0.31
	-0.53 -0.43
	-0.52 -0.33
	-0.41 -0.48
	-0.63 -0.20
	-0.24 -0.08
	-0.42 -0.19
	-0.35 -0.35
	-0.55 -0.04
	-0.39 0.39
	-0.22 -0.04
	-0.27 0.14
	-0.20 -0.84
	-0.54 0.01
	-0.37 -0.26
	-0.50 0.58
	-0.33 0.39
	-0.19 -0.13
	-0.62 -0.03
	-0.17 -0.84
	-0.08 0.02
	-0.32 -0.16
	-0.27 -0.20
	-0.24 0.16
	-0.40 -0.50
	-0.30 -0.55
	-0.57 0.21
	-0.25 0.02
	-0.35 -0.30
	-0.35 -0.18
	-0.39 -0.08
	-0.54 -0.23
	-0.55 0.28
	-0.36 -0.53
	-0.21 0.07
	-0.379999995231628 0
	-0.24 -0.09
	-0.37 0.28
	-0.10 -0.02
	0.03 -0.85
	-0.47 -0.55
	-0.41 -0.50
	-0.47 -0.19
	-0.44 -0.67
	-0.50 0.08
	-0.41 0.11
	-0.29 0.12
	-0.27 -0.14
	-0.48 0.83
	-0.20 0.04
	-0.41 -0.31
	-0.17 -0.55
	-0.19 0.17
	-0.19 -0.38
	-0.16 -0.49
	-0.06 -0.58
	-0.45 -0.46
	-0.47 0.21
	-0.46 1.09
	-0.55 -0.29
	-0.15 -0.40
	-0.17 0.60
	-0.33 0.29
	-0.56 -0.05
	-0.71 0.27
	-0.05 -0.49
	-0.49 -0.24
	-0.29 0.23
	-0.51 0.18
	-0.62 -0.47
	-0.28 -0.38
	-0.31 -0.15
	-0.29 0.58
	-0.32 -0.51
	-0.30 -0.65
	-0.25 0.60
	-0.55 0.08
	-0.58 -0.42
	-0.57 -0.58
	-0.49 -0.12
	-0.14 -0.38
	-0.21 -0.19
	-0.15 -0.26
	-0.61 0.47
	-0.18 0.24
	-0.40 0.21
	-0.29 -0.32
	-0.39 -0.26
	-0.01 0.25
	-0.55 -0.14
	-0.58 -0.30
	-0.47 -0.06
	-0.26 -0.59
	-0.18 -0.27
	-0.29 0.36
	-0.44 0.12
	-0.16 0.37
	-0.30 0.05
	-0.21 -0.12
	-0.59 0.41
	-0.36 0.21
	-0.45 0.98
	-0.36 0.37
	-0.11 -0.36
	-0.46 0.28
	-0.53 0.48
	-0.45 -0.78
	-0.37 -0.17
	-0.19 -0.51
	0.01 -0.21
	-0.35 -0.96
	-0.13 -0.01
	-0.57 -0.23
	-0.51 -0.10
	-0.22 -0.56
	-0.48 1.06
	-0.29 -0.38
	-0.36 0.80
	-0.50 -0.51
	-0.39 -0.23
	-0.49 0.11
	-0.55 -0.23
	-0.45 0.79
	-0.60 -0.15
	-0.47 0.18
	-0.38 0.18
	-0.28 0.33
	-0.13 -0.51
	-0.23 -0.40
	-0.36 -0.49
	-0.65 0.10
	-0.12 0.09
	-0.23 -0.11
	-0.34 0.72
	-0.44 -0.18
	-0.18 -0.50
	-0.48 -0.08
	-0.63 -0.48
	-0.34 -0.53
	-0.12 -0.75
	-0.38 -0.28
	-0.14 -0.40
	-0.32 -0.45
	-0.32 -0.07
	-0.62 0.12
	-0.43 0.62
	-0.29 -0.19
	-0.45 0.21
	-0.37 0.13
	-0.25 -0.14
	-0.23 -0.38
	-0.52 0.15
	-0.19 0.31
	-0.59 -0.56
	-0.54 0.07
	-0.46 1.02
	-0.59 -0.28
	-0.30 -0.40
	-0.08 -0.39
	-0.40 -0.43
	-0.53 0.03
	-0.41 0.40
	-0.57 0.38
	-0.55 0.31
	-0.62 0.01
	-0.41 -0.23
	-0.57 -0.25
	-0.13 -0.50
	-0.22 -0.06
	-0.39 0.89
	-0.24 -0.35
	-0.42 0.12
	-0.20 -0.33
	-0.13 0.17
	-0.40 1.30
	-0.30 -0.50
	-0.24 0.09
	-0.41 -0.57
	-0.32 0.01
	-0.40 -0.68
	-0.30 -0.40
	-0.33 -0.82
	-0.30 -0.65
	-0.62 -0.03
	-0.35 -0.12
	-0.25 0.45
	-0.33 0.01
	-0.18 -0.06
	-0.44 -0.34
	-0.35 -0.54
	-0.29 0.02
	-0.37 -0.55
	-0.44 0.19
	-0.42 0.49
	-0.55 0.17
	-0.41 0.13
	-0.46 -0.12
	-0.26 -0.74
	-0.54 -0.13
	-0.18 -0.48
	-0.38 0.40
	-0.38 -0.79
	-0.58 -0.56
	-0.24 -0.77
	-0.30 -0.16
	-0.49 -0.34
	-0.42 0.51
	-0.56 0.29
	-0.25 -0.06
	-0.45 0.05
	-0.59 0.52
	-0.02 -0.55
	-0.33 -0.22
	-0.26 -0.20
	-0.63 0.18
	-0.49 0.66
	-0.38 -0.45
	-0.63 -0.46
	-0.17 -0.35
	-0.37 -0.32
	-0.32 0.20
	-0.38 0.65
	-0.22 -0.27
	-0.43 -0.45
	-0.49 -0.16
	-0.27 -0.33
	-0.51 -0.46
	-0.64 0.09
	-0.14 -0.06
	-0.58 -0.23
	-0.10 -0.14
	-0.58 -0.48
	-0.20 -0.30
	-0.38 -0.06
	-0.19 -0.57
	-0.44 -0.06
	-0.67 0.28
	-0.33 0.30
	-0.24 -0.14
	-0.21 -0.20
	-0.04 0.02
	-0.38 -0.11
	-0.01 -0.26
	-0.46 -0.14
	-0.33 -0.44
	-0.36 -0.65
	-0.25 -0.57
	-0.47 -0.45
	-0.46 0.56
	-0.13 -0.29
	-0.28 -0.60
	-0.18 0.37
	-0.15 -0.37
	-0.21 -0.16
	-0.22 0.18
	-0.42 -0.04
	-0.06 -0.52
	-0.03 0.43
	-0.22 -0.58
	-0.53 0.45
	-0.23 0.03
	-0.40 -0.59
	-0.38 -0.50
	-0.05 0.31
	-0.17 -0.28
	-0.25 0.07
	-0.27 -0.91
	-0.44 -0.06
	-0.35 -0.12
	-0.43 0.96
	-0.14 -0.06
	-0.49 -0.03
	-0.57 0.05
	-0.53 -0.34
	-0.33 -0.64
	-0.25 -0.57
	-0.40 -0.37
	-0.53 0.73
	-0.55 0.01
	-0.56 -0.39
	-0.16 -0.22
	-0.55 -0.43
	-0.19 -0.54
	-0.53 0.22
	-0.18 0.04
	-0.42 0.01
	-0.37 -0.51
	-0.45 0.05
	-0.33 0.38
	-0.01 -0.65
	-0.44 -0.59
	-0.28 0.06
	-0.37 -0.38
	-0.27 -0.04
	-0.54 -0.10
	-0.56 -0.30
	-0.46 0.04
	-0.35 -0.29
	-0.45 0.60
	-0.53 0.14
	-0.49 -0.08
	-0.16 -0.18
	-0.33 -0.42
	-0.61 -0.43
	-0.57 0.58
	-0.18 -0.80
	-0.55 -0.19
	-0.23 -0.27
	-0.26 -0.31
	-0.44 -0.05
	-0.600000023841858 0
	-0.34 -0.54
	-0.70 0.58
	-0.54 0.25
	-0.61 0.71
	-0.49 -0.14
	-0.41 -0.25
	-0.48 0.17
	-0.15 -0.08
	-0.50 0.16
	-0.45 -0.26
	-0.32 -0.45
	-0.41 -0.44
	-0.29 -0.58
	-0.37 -0.52
	-0.54 0.35
	-0.34 0.16
	-0.38 -0.07
	-0.33 -0.48
	-0.42 -0.23
	-0.58 -0.33
	-0.16 -0.69
	-0.48 -0.31
	-0.24 0.69
	-0.58 -0.06
	-0.42 -0.74
	-0.42 -0.41
	-0.48 0.07
	-0.45 0.48
	-0.08 -0.91
	-0.30 0.89
	-0.62 0.15
	-0.39 -0.22
	-0.35 -0.38
	-0.41 -0.67
	-0.02 -0.01
	-0.47 -0.68
	-0.39 -0.21
	-0.15 -0.25
	-0.47 0.21
	-0.10 0.38
	-0.19 -0.37
	-0.40 0.07
	-0.38 0.11
	-0.11 0.62
	-0.48 -0.67
	-0.56 0.10
	-0.15 -0.40
	-0.42 0.25
	-0.12 -0.27
	-0.22 -0.02
	-0.61 -0.59
	-0.45 -0.52
	-0.28 -0.23
	-0.64 -0.51
	-0.35 -0.15
	-0.22 0.05
	-0.47 -0.28
	-0.35 -0.49
	-0.23 -0.21
	-0.13 -0.29
	-0.54 -0.23
	-0.16 0.09
	-0.54 0.79
	-0.58 0.28
	-0.34 -0.57
	-0.36 0.06
	-0.38 -0.34
	-0.23 0.26
	-0.36 -0.07
	-0.33 -0.11
	-0.31 -0.42
	-0.41 -0.13
	-0.39 -0.63
	-0.55 0.56
	-0.58 -0.18
	-0.48 0.80
	-0.16 0.10
	-0.04 -0.56
	-0.41 0.03
	-0.50 -0.63
	-0.28 0.30
	-0.51 -0.45
	-0.35 -0.06
	-0.55 0.29
	-0.24 0.03
	-0.50 0.04
	-0.340000003576279 -0
	-0.40 -0.62
	-0.54 0.83
	-0.36 -0.34
	-0.49 -0.65
	-0.33 -0.10
	-0.68 -0.02
	-0.18 -0.09
	-0.41 -0.29
	-0.61 0.12
	-0.43 -0.06
	-0.33 0.11
	-0.07 -0.07
	-0.53 -0.10
	-0.37 -0.14
	-0.32 0.36
	-0.61 -0.24
	-0.20 -0.14
	-0.0500000007450581 -1
	-0.47 -0.23
	-0.37 -0.33
	-0.53 0.37
	-0.43 -0.34
	-0.30 -0.35
	-0.32 -0.60
	-0.26 0.23
	-0.27 -0.38
	-0.20 -0.10
	-0.49 -0.24
	-0.48 -0.01
	-0.39 -0.37
	-0.13 -0.25
	-0.27 -0.67
	-0.15 -0.31
	-0.26 -0.12
	-0.43 -0.52
	-0.34 -0.67
	-0.30 -0.12
	-0.23 -0.30
	-0.54 -0.49
	-0.35 -0.48
	-0.50 -0.53
	-0.35 0.12
	-0.25 -0.28
	-0.38 -0.28
	-0.49 -0.41
	-0.39 0.26
	-0.32 -0.25
	-0.13 0.15
	-0.25 -0.09
	-0.58 -0.36
	-0.12 -0.21
	-0.37 -0.24
	-0.36 -0.18
	-0.44 -0.69
	-0.20 -0.38
	-0.48 0.45
	-0.63 -0.27
	-0.39 -0.18
	-0.21 -0.28
	-0.47 0.19
	-0.51 0.65
	-0.42 -0.48
	-0.32 -0.49
	-0.34 0.52
	-0.26 0.20
	-0.38 -0.17
	-0.21 -0.54
	-0.48 -0.13
	-0.40 -0.64
	-0.38 0.03
	-0.30 0.05
	-0.47 0.16
	-0.33 0.05
	-0.41 -0.23
	-0.16 0.57
	-0.58 0.26
	-0.47 -0.53
	-0.35 -0.41
	-0.15 -0.71
	-0.60 0.56
	-0.38 -0.01
	-0.37 0.79
	-0.57 -0.13
	-0.09 -0.42
	-0.29 -0.23
	-0.28 -0.48
	-0.46 -0.18
	-0.57 0.09
	-0.28 -0.08
	-0.29 -0.07
	-0.40 -0.37
	-0.17 0.55
	-0.42 0.02
	-0.45 0.17
	-0.32 -0.83
	-0.15 0.70
	-0.59 -0.49
	-0.32 -0.27
	-0.42 -0.07
	-0.15 -0.01
	-0.17 -0.24
	-0.36 -0.22
	-0.43 0.45
	-0.400000005960464 0
	-0.47 -0.08
	-0.40 0.08
	-0.56 0.19
	-0.22 -0.05
	-0.20 -0.07
	-0.35 -0.50
	-0.31 -0.08
	-0.38 -0.84
	-0.52 -0.17
	-0.34 -0.59
	-0.40 0.92
	-0.23 -0.29
	-0.40 0.27
	-0.67 1.54
	-0.32 -0.27
	-0.58 0.35
	-0.21 -0.46
	-0.34 -0.23
	-0.42 -0.55
	-0.62 -0.53
	-0.40 0.02
	-0.13 -0.44
	-0.28 -0.07
	-0.58 0.01
	-0.23 -0.66
	-0.46 -0.59
	-0.20 -0.82
	-0.53 0.39
	-0.36 0.44
	-0.34 -0.13
	-0.38 -0.48
	-0.57 -0.60
	-0.51 -0.25
	-0.27 0.51
	-0.35 -0.28
	-0.49 0.27
	-0.65 0.73
	-0.43 -0.30
	-0.50 0.04
	-0.44 -0.34
	-0.14 -0.57
	-0.30 0.34
	-0.49 0.15
	-0.09 -0.49
	-0.29 -0.01
	-0.28 0.18
	-0.22 -0.04
	-0.38 -0.47
	-0.26 0.14
	-0.63 -0.58
	-0.55 -0.19
	-0.42 -0.59
	-0.06 0.48
	-0.47 0.16
	-0.27 -0.16
	-0.20 -0.37
	-0.32 -0.91
	-0.67 0.06
	-0.40 -0.37
	-0.59 -0.23
	-0.23 -0.05
	-0.39 -0.34
	-0.45 0.09
	-0.52 -0.34
	-0.26 0.21
	-0.55 -0.02
	-0.47 -0.68
	-0.32 0.20
	-0.40 -0.33
	-0.32 -0.32
	-0.56 -0.36
	-0.23 0.15
	-0.16 -0.45
	-0.20 -0.35
	-0.37 -0.22
	-0.42 -0.41
	-0.48 -0.21
	-0.38 -0.05
	-0.62 -0.04
	-0.33 -0.23
	-0.33 -0.14
	-0.18 -0.50
	-0.15 0.54
	-0.64 0.24
	-0.61 -0.55
	-0.32 -0.62
	-0.25 0.11
	-0.41 -0.45
	-0.36 -0.15
	-0.43 -0.55
	-0.23 -0.47
	-0.48 0.40
	-0.32 0.11
	-0.27 -0.05
	-0.23 0.34
	-0.41 -0.06
	-0.39 -0.54
	-0.36 -0.75
	-0.36 -0.36
	-0.40 -0.71
	-0.47 -0.46
	-0.68 0.16
	-0.46 -0.38
	-0.47 -0.17
	-0.28 -0.52
	-0.26 0.58
	-0.17 0.02
	-0.13 -0.25
	-0.35 -0.75
	-0.48 -0.23
	0.02 0.55
	-0.31 -0.67
	-0.23 -0.52
	-0.39 -0.01
	-0.29 -0.20
	-0.42 -0.45
	-0.24 -0.43
	-0.44 0.25
	-0.44 -0.28
	-0.26 -0.36
	-0.55 0.01
	-0.66 0.01
	-0.28 -0.35
	-0.38 -0.31
	-0.37 0.21
	-0.32 -0.57
	-0.22 -0.05
	-0.23 -0.07
	-0.41 0.19
	-0.44 0.06
	-0.56 -0.40
	-0.31 -0.22
	-0.39 -0.39
	-0.29 -0.02
	-0.38 -0.33
	-0.54 -0.54
	-0.32 -0.55
	-0.56 -0.32
	-0.03 -0.22
	-0.26 -0.02
	-0.44 -0.02
	-0.46 -0.48
	-0.27 -0.68
	-0.51 -0.04
	-0.59 0.13
	-0.20 -0.46
	-0.10 -0.28
	-0.36 0.94
	-0.27 -0.56
	-0.38 0.37
	-0.30 -0.25
	-0.27 -0.45
	-0.36 -0.64
	-0.59 0.28
	-0.38 0.81
	-0.03 -0.89
	-0.26 -0.31
	-0.40 -0.78
	-0.370000004768372 1
	-0.26 -0.71
	-0.43 -0.40
	-0.48 -0.35
	-0.65 0.20
	-0.14 -0.86
	-0.22 -0.74
	-0.49 -0.51
	-0.11 -0.34
	-0.32 -0.60
	-0.40 0.28
	-0.42 -0.71
	-0.51 -0.42
	-0.37 -0.52
	-0.22 0.42
	-0.55 -0.15
	-0.36 0.07
	-0.50 -0.15
	-0.22 -0.21
	-0.21 -0.42
	-0.39 -0.55
	-0.55 -0.09
	-0.15 -0.04
	-0.32 0.06
	-0.47 -0.34
	-0.18 -0.05
	-0.55 0.15
	-0.52 0.39
	-0.61 0.45
	-0.31 -0.37
	-0.22 -0.04
	-0.28 -0.21
	-0.47 -0.11
	-0.21 -0.25
	-0.46 -0.72
	-0.25 -0.53
	-0.39 -0.97
	-0.44 -0.18
	-0.50 0.28
	-0.41 -0.25
	-0.13 -0.83
	-0.05 -0.53
	-0.35 -0.23
	-0.33 0.57
	-0.21 -0.34
	-0.43 0.05
	-0.22 0.59
	-0.44 -0.47
	-0.46 -0.61
	-0.52 -0.35
	-0.68 -0.28
	-0.27 -0.13
	-0.18 0.43
	-0.62 -0.51
	-0.18 -0.35
	-0.340000003576279 -0
	-0.37 -0.81
	-0.56 -0.49
	-0.41 0.54
	-0.43 -0.20
	-0.08 -0.10
	-0.38 -0.08
	-0.35 -0.65
	-0.51 -0.06
	-0.19 -0.50
	-0.49 -0.64
	-0.51 -0.40
	-0.32 -0.12
	-0.31 -0.34
	-0.22 -0.73
	-0.18 -0.32
	-0.20 0.18
	-0.43 -0.28
	-0.35 0.41
	-0.28 0.06
	-0.47 -0.06
	-0.37 0.28
	-0.39 0.07
	-0.30 0.77
	-0.53 -0.19
	-0.35 -0.57
	-0.53 0.19
	-0.38 -0.21
	-0.34 -0.33
	-0.38 -0.59
	-0.52 -0.40
	-0.33 -0.55
	-0.39 0.12
	-0.20 -0.53
	-0.17 -0.36
	-0.42 -0.34
	-0.27 -0.53
	-0.12 -0.78
	-0.34 -0.31
	-0.36 -0.04
	-0.37 -0.22
	-0.40 -0.39
	-0.40 -0.63
	-0.50 0.27
	-0.35 -0.14
	-0.60 -0.27
	-0.36 -0.34
	-0.20 -0.48
	-0.37 0.15
	-0.32 -0.49
	-0.17 -0.41
	-0.54 0.41
	-0.29 -0.38
	-0.18 0.45
	-0.71 -0.40
	-0.42 0.25
	-0.17 -0.36
	-0.48 -0.29
	-0.31 -0.20
	-0.59 1.35
	-0.59 0.07
	-0.37 -0.33
	-0.47 -0.57
	-0.53 0.18
	-0.59 -0.59
	-0.48 -0.47
	-0.32 -0.62
	-0.32 -0.65
	-0.56 -0.44
	-0.14 -0.44
	-0.36 0.70
	-0.37 -0.11
	-0.26 -0.43
	-0.58 0.36
	-0.48 -0.54
	-0.43 0.07
	-0.56 0.19
	-0.48 -0.32
	-0.31 -0.39
	-0.46 -0.50
	-0.59 0.04
	-0.21 -0.57
	-0.45 -0.08
	-0.13 0.08
	-0.39 0.51
	-0.19 -0.34
	-0.46 -0.05
	-0.16 0.35
	-0.42 -0.23
	-0.16 -0.11
	-0.20 -0.21
	-0.33 -0.29
	-0.44 -0.07
	-0.43 0.34
	-0.45 -0.42
	-0.35 0.20
	-0.25 -0.11
	-0.30 -0.21
	-0.31 -0.08
	-0.62 0.09
	-0.28 0.49
	-0.20 -0.15
	-0.38 -0.61
	-0.61 -0.19
	-0.46 -0.63
	-0.32 0.02
	-0.32 -0.20
	-0.50 -0.21
	-0.50 -0.36
	-0.25 -0.31
	-0.51 0.10
	-0.20 0.05
	-0.36 -0.58
	-0.39 -0.67
	-0.47 0.51
	-0.59 -0.08
	-0.29 -0.41
	-0.61 -0.26
	-0.29 -0.34
	-0.17 -0.40
	-0.38 0.43
	-0.42 0.58
	-0.32 -0.25
	-0.50 -0.48
	-0.39 -0.21
	-0.30 -0.37
	-0.22 0.02
	-0.65 -0.11
	-0.67 0.33
	-0.36 0.01
	-0.52 0.37
	-0.23 -0.47
	-0.63 -0.59
	-0.21 -0.66
	-0.22 -0.48
	-0.20 -0.41
	-0.48 0.29
	-0.26 -0.52
	-0.58 0.99
	-0.55 0.70
	-0.57 0.24
	-0.44 -0.43
	-0.58 -0.10
	-0.25 -0.34
	-0.57 -0.01
	-0.34 -0.36
	-0.31 -0.35
	-0.54 1.07
	-0.49 0.79
	-0.45 -0.53
	-0.14 -0.15
	-0.46 0.18
	-0.45 -0.45
	-0.27 -0.07
	-0.46 0.11
	-0.26 -0.01
	-0.22 -0.30
	-0.12 -0.57
	-0.28 -0.70
	-0.37 0.02
	-0.43 -0.24
	-0.37 0.20
	-0.49 -0.53
	-0.39 -0.42
	-0.48 0.74
	-0.19 0.07
	-0.26 0.08
	-0.46 0.61
	-0.18 0.13
	-0.31 0.14
	-0.41 -0.43
	-0.39 0.76
	-0.50 -0.12
	-0.47 0.06
	-0.59 -0.27
	-0.48 0.11
	-0.38 0.03
	-0.44 -0.43
	-0.41 -0.33
	-0.52 -0.35
	-0.42 -0.53
	-0.15 -0.80
	-0.05 -0.47
	-0.49 0.06
	-0.13 0.05
	-0.06 -0.26
	-0.44 0.34
	-0.51 -0.03
	-0.26 0.02
	-0.32 -0.17
	-0.25 0.83
	-0.36 -0.20
	-0.58 -0.43
	-0.36 0.49
	-0.42 -0.08
	-0.14 0.18
	-0.44 -0.40
	-0.55 0.55
	-0.46 0.57
	-0.04 0.75
	-0.31 -0.62
	-0.10 0.32
	-0.18 0.19
	-0.37 -0.39
	-0.48 0.08
	-0.19 -0.34
	-0.47 -0.21
	-0.23 -0.55
	-0.35 -0.64
	-0.25 -0.15
	-0.51 -0.42
	-0.35 -0.23
	-0.53 0.19
	-0.20 -0.25
	-0.38 -0.84
	-0.37 -0.57
	-0.32 0.58
	-0.62 0.20
	-0.02 -0.61
	-0.34 0.25
	-0.17 0.14
	-0.47 -0.28
	-0.45 -0.30
	-0.28 -0.01
	-0.39 -0.13
	-0.31 -0.59
	-0.36 0.40
	-0.53 1.08
	-0.37 0.29
	-0.34 -0.72
	-0.38 -0.26
	-0.11 -0.12
	-0.28 0.13
	-0.62 -0.04
	-0.26 -0.12
	-0.21 -0.49
	-0.55 0.68
	-0.30 0.70
	-0.63 0.39
	-0.60 -0.43
	-0.17 -0.03
	-0.22 -0.53
	-0.55 -0.41
	-0.53 -0.07
	-0.33 -0.18
	-0.40 -0.23
	-0.25 -0.09
	-0.33 -0.64
	-0.28 -0.68
	-0.22 -0.27
	-0.43 -0.05
	0.01 -0.62
	-0.56 -0.58
	-0.34 -0.46
	-0.10 -0.44
	-0.38 0.35
	-0.28 -0.21
	-0.47 0.54
	-0.32 -0.52
	-0.270000010728836 0
	-0.31 -0.15
	-0.56 0.36
	-0.34 -0.13
	-0.31 0.38
	-0.41 0.26
	-0.32 -0.15
	-0.46 0.38
	-0.51 -0.63
	-0.65 -0.51
	-0.33 -0.51
	-0.42 0.94
	-0.36 -0.57
	-0.19 -0.07
	-0.49 0.05
	-0.15 -0.84
	-0.31 -0.46
	-0.34 -0.13
	-0.02 -0.29
	-0.53 0.34
	-0.24 -0.15
	-0.44 -0.34
	-0.55 0.06
	-0.32 0.07
	-0.69 -0.40
	-0.44 -0.15
	-0.55 -0.21
	-0.45 -0.38
	-0.47 -0.43
	-0.18 -0.68
	-0.35 -0.44
	-0.41 -0.58
	-0.32 -0.74
	-0.32 -0.32
	-0.41 -0.37
	-0.24 0.73
	-0.48 -0.63
	-0.47 -0.22
	-0.55 0.34
	-0.39 -0.56
	-0.58 -0.17
	-0.34 0.23
	-0.48 -0.45
	-0.47 -0.24
	-0.41 -0.72
	-0.49 -0.28
	-0.27 0.41
	-0.30 -0.65
	-0.35 -0.31
	-0.45 -0.19
	-0.25 0.14
	-0.18 -0.22
	-0.48 0.31
	-0.37 -0.28
	-0.59 -0.14
	-0.65 0.45
	-0.43 -0.67
	-0.48 0.18
	-0.21 0.02
	-0.42 -0.63
	-0.19 -0.54
	-0.52 -0.37
	-0.44 0.28
	-0.36 -0.39
	-0.33 -0.75
	-0.23 -0.69
	-0.33 0.52
	-0.26 0.65
	-0.58 1.01
	-0.52 -0.25
	-0.22 -0.92
	-0.25 0
	-0.33 -0.34
	-0.16 -0.49
	-0.19 -0.53
	-0.39 0.03
	-0.45 -0.02
	-0.51 0.04
	-0.66 0.69
	-0.37 0.29
	-0.57 0.26
	-0.24 -0.01
	-0.51 -0.24
	-0.32 -0.13
	-0.32 -0.33
	-0.19 -0.19
	-0.55 -0.22
	-0.37 -0.07
	-0.23 -0.27
	-0.48 0.15
	-0.63 0.60
	-0.60 0.37
	-0.24 0.01
	-0.39 -0.11
	-0.28 -0.30
	-0.34 -0.39
	-0.15 0.54
	-0.54 -0.13
	-0.55 0.16
	-0.59 -0.04
	-0.41 0.10
	-0.35 -0.63
	-0.31 -0.39
	-0.56 -0.29
	-0.51 -0.31
	-0.60 -0.11
	-0.27 0.10
	-0.34 -0.36
	-0.53 -0.17
	-0.37 -0.22
	-0.63 -0.53
	-0.36 -0.67
	-0.35 -0.49
	-0.50 -0.13
	-0.49 -0.59
	-0.55 0.40
	-0.94 0.12
	0.07 -2.22
	0.28 -2.61
	0.71 1.63
	1.43 -0.30
	-0.11 -1.78
	1.07 1.62
	-0.37 -1.15
	-0.93 0.13
	0.06 -2.25
	0.55 1.69
	0.41 1.68
	-0.89 0.05
	0.08 1.52
	0.28 -2.61
	0.28 1.75
	-0.94 0.17
	0.35 1.76
	0.57 1.68
	0.76 1.75
	1.47 -0.36
	-0.06 1.55
	-0.45 -1.01
	-0.46 -0.99
	-0.95 0.18
	0.78 -3.40
	-0.36 -1.15
	0.97 1.37
	1.44 -0.32
	0.43 1.91
	0.38 1.66
	-0.25 -1.38
	-0.88 0.05
	-0.38 -1.14
	0.07 -2.23
	0.81 1.52
	-0.95 0.10
	0.52 -2.94
	0.35 2.05
	0.15 1.45
	1.20 0.33
	0.26 -2.65
	-0.36 -1.16
	0.86 -1.90
	1.39 -0.15
	1.15 1.43
	0.79 1.40
	1.11 1.58
	-0.95 0.10
	0.79 -3.41
	0.28 -2.63
	0.29 1.77
	-0.92 0.15
	0.23 1.96
	0.79 -3.32
	-0.25 -1.40
	-0.96 0.15
	0.06 1.48
	0.29 1.77
	-0.31 1.13
	1.32 -0.07
	0.12 1.87
	0.28 -2.62
	0.66 1.49
	1.44 -0.30
	-0.25 -1.40
	0.06 -2.23
	0.75 1.57
	-0.96 0.14
	-0.06 1.69
	0.28 -2.62
	0.16 1.70
	1.27 -0.02
	0.54 1.77
	0.89 1.49
	0.43 1.77
	1.42 -0.37
	0.07 1.51
	0.45 1.77
	-0.36 -1.16
	-0.97 0.21
	-0.12 -1.79
	0.52 -2.91
	0.40 1.72
	1.46 -0.30
	0.50 -2.98
	0.90 1.47
	-0.20 1.38
	1.45 -0.31
	1.07 -3.23
	0.45 1.81
	0.86 1.65
	-0.82 -0.01
	0.79 -3.38
	0.28 -2.63
	-0.31 1.12
	-0.93 0.08
	-0.21 1.62
	0.42 1.75
	-0.02 1.33
	-0.90 0.10
	0.07 -2.24
	-0.02 1.32
	-0.37 1.30
	1.31 -0.04
	-0.21 1.62
	0.25 1.74
	-0.11 -1.75
	1.42 -0.27
	0.05 -2.23
	0.29 -2.60
	0.42 1.80
	1.42 -0.30
	1.18 1.51
	-0.25 -1.42
	0.53 1.64
	-0.91 0.10
	1.07 -3.24
	0.98 1.56
	0.06 -2.15
	1.40 -0.24
	0.27 -2.63
	0.26 1.68
	0.17 1.74
	-0.90 0.02
	0.52 -2.94
	-0.37 -1.16
	-0.12 -1.74
	1.32 -0.06
	0.25 1.89
	0.26 1.59
	0.71 1.87
	1.40 -0.19
	0.89 1.71
	-0.36 -1.16
	0.35 1.89
	1.38 -0.19
	0.54 1.79
	0.81 1.89
	-0.45 -1.01
	1.39 -0.17
	0.80 -3.34
	0.27 -2.63
	0.67 1.69
	-0.94 0.09
	0.80 -3.34
	0.52 -2.93
	0.06 -2.15
	1.19 0.34
	1.44 0.83
	0.06 -2.23
	-0.11 -1.76
	1.35 -0.14
	-0.06 1.60
	0.53 -2.91
	-0.46 -0.99
	1.25 0.15
	-0.22 1.59
	-0.25 -1.42
	-0.39 0.69
	1.33 -0.06
	-0.13 -1.77
	0.07 -2.24
	-0.12 -1.74
	-0.98 0.20
	0.10 1.78
	0.75 1.34
	0.40 1.68
	1.35 -0.12
	0.09 1.65
	0.08 -2.24
	0.58 1.77
	-0.97 0.16
	0.08 1.74
	0.06 -2.21
	0.27 1.54
	1.40 -0.18
	0.28 -2.62
	0.07 -2.24
	0.15 1.66
	-0.90 0.07
	0.59 1.80
	0.23 1.54
	-0.11 -1.74
	-0.94 0.10
	-0.13 -1.78
	0.37 1.67
	-0.09 1.39
	-0.97 0.17
	-0.36 -1.15
	0.24 1.63
	0.23 -2.23
	1.36 -0.12
	0.70 1.83
	0.10 1.36
	-0.11 -1.75
	1.42 -0.21
	-0.06 1.49
	0.26 1.79
	0.05 -2.13
	-0.94 0.16
	0.28 2.01
	0.86 1.43
	-0.24 -1.43
	1.47 -0.33
	0.79 -3.39
	-0.25 -1.42
	-0.449999988079071 -1
	-0.93 0.08
	0.52 -2.95
	0.14 1.50
	-0.39 0.67
	-0.93 0.12
	-0.36 -1.15
	0.28 -2.62
	0.24 1.42
	-0.870000004768372 0
	-0.33 1.62
	-0.11 -1.78
	0.40 1.63
	1.35 -0.14
	0.35 2.13
	0.40 1.80
	-0.12 -1.73
	1.41 -0.23
	1.36 1.18
	0.50 1.70
	0.81 1.79
	1.31 -0.03
	1.08 -3.15
	0.29 -2.61
	0.32 1.73
	1.35 -0.14
	0.28 -2.63
	0.26 1.73
	0.24 1.60
	1.42 -0.28
	0.26 -2.63
	0.64 2.14
	-0.13 1.39
	-0.95 0.12
	0.80 -3.34
	0.06 -2.23
	-0.45 -0.99
	-0.96 0.19
	-0.08 1.57
	-0.46 0.94
	-0.31 1.11
	-0.94 0.13
	0.50 -2.98
	0.29 -2.60
	-0.25 -1.41
	-0.95 0.13
	1.29 1.09
	0.52 -2.93
	-0.12 -1.75
	1.39 -0.23
	0.50 -2.99
	0.93 1.33
	-0.11 -1.73
	1.38 -0.20
	0.26 1.85
	1.15 -2.30
	0.05 -2.12
	-0.829999983310699 -0
	-0.61 -0.77
	0.13 1.65
	0.05 -2.16
	1.42 -0.33
	-0.27 -1.34
	0.06 -2.24
	0.43 1.90
	1.41 -0.26
	1.07 -3.24
	1.39 0.91
	0.07 -2.19
	1.36 -0.14
	1.06 -3.08
	0.52 -2.92
	-0.36 -1.15
	-0.95 0.13
	0.14 1.82
	0.31 1.89
	0.05 -2.13
	1.39 -0.27
	0.83 1.99
	1.16 1.49
	0.06 -2.15
	1.33 -0.05
	-0.06 1.67
	0.07 -2.23
	-0.12 -1.71
	-0.95 0.16
	0.26 -2.64
	0.25 1.57
	-0.38 0.71
	-0.89 0.06
	0.30 2.05
	0.58 1.66
	-0.36 -1.15
	-0.92 0.09
	0.78 -3.42
	-0.11 -1.80
	1.16 1.49
	-0.90 0.02
	1.42 1.18
	-0.02 1.45
	0.26 1.60
	-0.96 0.19
	0.38 1.82
	0.52 -2.93
	0.74 1.63
	1.33 -0.08
	0.52 -2.95
	0.07 -2.24
	-0.46 0.87
	-0.92 0.06
	1.47 0.64
	0.07 -2.23
	-0.24 -1.40
	1.29 -0.02
	0.52 -2.94
	0.35 2.03
	0.41 1.78
	-0.94 0.14
	-0.17 1.51
	0.52 -2.93
	0.24 1.50
	1.45 -0.27
	0.24 1.90
	1.44 -0.88
	-0.25 -1.40
	1.32 -0.11
	0.07 -2.24
	0.82 1.52
	0.40 1.66
	1.40 -0.26
	0.79 -3.41
	0.84 1.43
	0.56 1.65
	-0.94 0.10
	0.09 1.53
	0.24 1.67
	0.60 -2.45
	1.44 -0.27
	0.35 1.78
	0.07 -2.23
	0.19 1.78
	1.37 -0.16
	0.79 -3.40
	-0 1.53999996185303
	0.28 1.59
	1.39 -0.18
	1.61 0.44
	0.28 1.72
	-0.449999988079071 -1
	1.35 -0.13
	0.45 2.22
	-0.11 -1.79
	-0.12 -1.73
	1.38 -0.16
	0.14 2.02
	0.29 1.81
	0.46 1.79
	-0.83 0.02
	-0.17 1.56
	1.26 -2.46
	0.05 -2.16
	1.39 -0.18
	0.20 1.71
	-0.35 -1.17
	-0.31 1.14
	1.33 -0.09
	0.51 -2.98
	-0.37 -1.15
	-0.36 -1.15
	0.90 0.33
	0.22 1.70
	0.07 -2.23
	0.55 1.65
	-0.90 0.05
	-0.38 -1.14
	0.68 2.14
	-0.36 -1.14
	-0.95 0.12
	-0.37 -1.14
	0.51 1.67
	0.41 1.86
	1.41 -0.25
	0.07 -2.24
	-0.36 1.27
	1.03 2.08
	1.43 -0.34
	0.78 -3.40
	-0.24 -1.42
	-0.25 -1.39
	1.32 -0.07
	0.24 1.79
	0.25 1.63
	-0.25 -1.39
	1.42 -0.27
	-0.53 -0.83
	-0.11 -1.80
	0.97 1.75
	1.37 -0.27
	-0.06 1.57
	-0.24 1.42
	0.23 1.44
	1.35 -0.10
	0.79 -3.36
	1.33 1.01
	-0.37 -1.15
	-0.93 0.12
	1.03 1.47
	0.42 1.76
	0.44 1.82
	-0.850000023841858 0
	0.52 -2.94
	0.90 1.88
	0.77 1.29
	1.27 0.08
	0.25 1.82
	-0.01 1.48
	0.27 -2.55
	-0.88 0.07
	0.79 -3.39
	-0.25 -1.43
	0.44 1.78
	1.37 -0.14
	0.59 1.79
	0.08 -2.24
	0.05 -2.15
	-0.94 0.13
	1.08 -3.15
	0.87 -2.66
	0.44 1.74
	-0.92 0.11
	-0.61 -0.77
	0.28 -2.62
	0.94 -0.66
	-0.95 0.16
	0.35 1.83
	0.60 1.98
	-0.12 -1.73
	1.40 -0.30
	0.28 -2.63
	0.19 1.85
	0.73 1.74
	1.31 -0.06
	0.11 1.78
	-0.11 -1.80
	0.45 1.78
	-0.93 0.08
	-0.20 1.57
	0.13 1.68
	-0.25 -1.42
	1.42 -0.25
	0.51 -2.97
	0.07 -2.24
	0.67 1.69
	-0.96 0.14
	0.20 1.67
	0.48 1.85
	0.25 -2.47
	-0.96 0.13
	0.52 -2.96
	0.72 1.62
	-0.10 -1.76
	1.30 0.01
	0.52 -2.90
	0.24 1.67
	-0.10 -1.77
	-0.97 0.14
	0.52 -2.94
	0.07 -2.25
	0.14 1.58
	-0.97 0.21
	0.26 -2.65
	0.10 1.53
	1.03 -0.64
	1.31 -0.03
	0.52 -2.94
	0.07 -2.24
	0.83 1.73
	1.30 -0.01
	0.52 -2.92
	0.78 1.35
	0.06 -2.17
	-0.87 0.05
	0.28 -2.62
	0.58 1.83
	0.06 -2.14
	-0.91 0.05
	-0.25 -1.42
	0.43 1.96
	0.25 -2.48
	-0.84 0.01
	0.60 2.10
	0.28 -2.62
	0.56 1.67
	1.45 -0.35
	0.12 1.79
	0.22 1.52
	-0.46000000834465 -1
	1.40 -0.22
	0.53 1.99
	-0.36 1.27
	0.68 2.05
	-0.95 0.14
	0.50 -2.97
	-0.25 -1.44
	0.31 -2.35
	-0.90 0.08
	0.33 1.81
	-0.11 -1.80
	-0.01 -1.79
	-0.96 0.14
	0.51 -2.99
	0.82 1.74
	0.06 -2.16
	1.46 -0.30
	0.60 2.02
	-0.12 1.47
	0.86 1.65
	-0.95 0.11
	1.07 -3.24
	0.22 1.55
	-0.13 1.39
	-0.83 -0.02
	0.06 1.49
	0.13 1.59
	0.37 1.62
	-0.95 0.17
	-0.08 1.52
	1.11 1.84
	-0.25 -1.37
	-0.93 0.07
	0.26 -2.64
	0.24 1.59
	0.58 1.75
	1.35 -0.08
	-0.11 -1.78
	-0.10 -1.80
	0.58 1.97
	1.32 -0.05
	-0.05 1.53
	0.13 1.53
	0.63 1.70
	-0.94 0.09
	0.80 -3.34
	0.52 -2.93
	0.07 -2.18
	-0.88 0.06
	1.07 -3.14
	-0.02 1.41
	0.58 1.90
	1.35 -0.08
	0.76 1.65
	0.70 1.82
	-0.13 1.39
	-0.93 0.08
	0.34 1.73
	0.52 -2.94
	0.48 1.87
	1.36 -0.14
	0.26 -2.65
	-0.25 -1.41
	-0.25 -1.40
	-0.83 -0.01
	0.27 -2.62
	0.85 1.43
	0.58 -2.17
	-0.98 0.16
	-0.58 -0.79
	0.31 1.87
	-0.36 -1.14
	-0.879999995231628 0
	0.26 -2.65
	0.08 -2.24
	-0.11 -1.72
	-0.91 0.04
	-0.33 1.58
	0.74 1.59
	-0.36 -1.14
	1.31 -0.08
	0.61 1.81
	0.92 1.54
	0.43 1.83
	1.46 -0.31
	-0.32 1.65
	-0.03 1.39
	0.85 -0.68
	1.44 -0.26
	-0.54 -0.82
	0.07 -2.24
	0.05 -2.11
	1.33 -0.12
	0.35 1.80
	-0.24 -1.44
	-0.12 -1.73
	-0.91 0.04
	0.52 -2.95
	-0.01 1.60
	0.35 1.64
	-0.92 0.07
	0.52 -2.93
	-0.11 -1.78
	0.13 1.56
	1.35 -0.09
	1.25 1.22
	0.28 -2.62
	-0.25 -1.40
	1.31 -0.04
	-0.24 -1.43
	0.07 -2.22
	0.18 -2.23
	-0.83 -0.01
	0.23 1.69
	0.38 1.70
	0.48 1.90
	-0.92 0.06
	0.06 -2.24
	0.07 -2.22
	0.43 1.81
	-0.93 0.08
	-0.47 -0.96
	-0.11 -1.79
	0.78 1.87
	-0.96 0.12
	0.439999997615814 2
	-0.11 -1.80
	-0.24 -1.43
	-0.90 0.12
	1.33 0.79
	0.50 1.93
	-0.36 -1.14
	-0.94 0.18
	1.18 1.68
	0.06 -2.24
	0.83 1.57
	-0.86 0.07
	1.11 1.40
	0.57 1.74
	-0.36 -1.15
	1.44 -0.29
	-0.33 1.57
	0.06 -2.24
	0.06 -2.13
	-0.88 0.05
	0.20 1.61
	-0.24 -1.45
	0.95 1.43
	-0.95 0.09
	0.51 -2.97
	0.07 -2.23
	1.10 1.61
	-0.97 0.18
	0.27 1.92
	0.14 1.77
	1.04 1.42
	-0.83 -0.01
	1.48 0.69
	0.82 1.37
	0.49 1.88
	-0.95 0.18
	-0.07 1.57
	0.11 1.44
	-0.25 -1.39
	1.35 -0.11
	-0.04 1.49
	0.07 -2.23
	0.86 1.65
	1.38 -0.16
	-0.21 1.58
	0.63 1.85
	0.41 1.75
	1.25 0.07
	-0.36 -1.15
	0.52 -2.93
	-0.36 -1.15
	-0.91 0.09
	0.64 1.57
	0.94 1.56
	0.05 -2.14
	1.30 -0.05
	1.02 1.41
	0.52 -2.94
	-0.25 -1.39
	1.38 -0.19
	0.25 -2.63
	0.58 1.67
	0.14 1.54
	-0.97 0.16
	0.28 -2.63
	-0.10 -1.80
	0.42 1.85
	-0.92 0.08
	0.07 -2.24
	0.08 -2.22
	0.70 -2.55
	-0.97 0.13
	0.52 -2.94
	0.79 -2.74
	-0.39 0.68
	1.35 -0.09
	0.42 1.96
	1.14 -2.32
	1.02 1.48
	1.31 -0.06
	0.09 1.69
	0.38 1.76
	-0.46000000834465 -1
	-0.83 0.01
	-0.06 1.50
	0.11 1.41
	-0.25 -1.40
	1.43 -0.26
	0.10 1.76
	0.92 1.72
	0.82 1.39
	1.50 -0.40
	0.12 1.67
	0.11 1.47
	0.44 1.79
	-0.95 0.11
	-0.54 -0.82
	0.46 1.95
	0.25 -2.49
	-0.94 0.08
	0.44 2.03
	0.68 1.54
	-0.36 -1.15
	-0.95 0.10
	0.62 2.14
	-0.46 0.87
	-0.25 -1.41
	1.18 0.35
	1.08 -3.24
	-0.24 -1.44
	-0.12 -1.74
	1.42 -0.23
	-0.04 1.59
	1.18 1.38
	-0.36 -1.15
	-0.86 -0.01
	0.44 1.94
	0.32 1.91
	0.06 -2.16
	1.41 -0.21
	-0.20 1.57
	-0.10 -1.77
	0.52 1.69
	0.74 0.02
	-0.20 1.76
	0.69 1.73
	0.03 1.41
	-0.91 0.10
	0.52 -2.93
	1.11 -1.02
	0.36 1.60
	-0.86 0.05
	1.03 1.44
	0.13 1.67
	-0.11 -1.72
	1.46 -0.33
	0.89 1.59
	0.39 1.75
	-0.37 -1.14
	-0.96 0.17
	0.28 -2.63
	0.35 1.70
	-0.25 -1.39
	1.39 -0.19
	-0.13 -1.78
	0.06 -2.23
	0.26 1.65
	-0.91 0.03
	0.52 -2.94
	-0.38 1.27
	-0.36 -1.15
	1.44 -0.29
	0.50 -2.96
	0.28 -2.63
	0.65 1.82
	-0.90 0.03
	0.52 -2.93
	0.28 -2.63
	0.28 1.78
	-0.92 0.08
	0.50 -2.98
	-0.11 -1.80
	0.40 1.61
	-0.92 0.08
	0.79 -3.37
	-0.10 -1.80
	0.45 1.76
	1.47 -0.37
	0.05 1.49
	0.23 1.52
	-0.25 -1.41
	-0.96 0.16
	-0.13 -1.78
	-0.36 -1.16
	-0.36 -1.15
	-0.83 0.01
	0.78 -3.42
	0.34 1.96
	-0.25 -1.40
	1.35 -0.13
	-0.55 -0.82
	0.06 -2.24
	-0.24 -1.43
	-0.95 0.15
	0.11 1.73
	0.80 1.32
	-0.25 -1.38
	1.25 0.19
	0.07 -2.24
	1.24 1.50
	-0.12 -1.73
	-0.829999983310699 -0
	0.09 1.60
	0.23 1.51
	-0.25 -1.39
	1.31 -0.05
	0.56 1.82
	0.08 -2.22
	-0.12 -1.73
	-0.879999995231628 -0
	0.52 -2.95
	0.17 1.76
	0.23 1.41
	-0.97 0.15
	0.23 1.71
	-0.11 -1.79
	0.91 1.53
	-0.93 0.16
	0.79 -3.39
	0.53 1.62
	-0.36 -1.15
	-0.95 0.12
	-0.06 1.65
	0.50 1.67
	0.40 1.71
	-0.93 0.10
	-0.18 1.63
	-0.36 -1.16
	0.05 -2.16
	-0.94 0.09
	0.48 2.04
	0.07 -2.21
	0.76 1.42
	1.47 -0.34
	0.52 -2.95
	0.27 -2.63
	0.70 1.64
	1.44 -0.28
	-0.13 -1.76
	0.07 -2.23
	0.06 -2.18
	-0.89 0.01
	0.27 -2.63
	0.25 1.79
	-0.36 -1.14
	-0.86 0.01
	0.78 -3.40
	0.32 1.98
	-0.11 -1.73
	1.29 -0.03
	0.79 -3.40
	0.28 -2.62
	-0.25 -1.40
	-0.89 0.07
	0.52 -2.95
	0.54 1.67
	0.67 1.48
	1.32 -0.08
	0.41 1.84
	0.56 1.88
	0.50 2.06
	1.32 -0.04
	-0.18 1.49
	0.26 1.73
	0.61 1.85
	1.36 -0.12
	-0.05 1.47
	-0.11 -1.79
	0.06 -2.18
	1.31 -0.06
	0.05 -2.22
	0.52 -2.92
	0.05 -2.15
	1.28 -0.01
	0.78 -3.41
	0.28 -2.62
	-0.25 -1.39
	1.29999995231628 -0
	-0.12 -1.79
	0.56 1.88
	0.34 1.61
	-0.92 0.13
	-0.07 1.61
	0.27 1.68
	0.82 1.63
	1.40 -0.32
	0.06 -2.23
	0.53 1.68
	0.71 1.85
	1.30 -0.03
	0.40 1.90
	0.23 1.54
	0.74 1.86
	-0.97 0.23
	1.05 1.68
	0.87 1.68
	0.94 1.65
	1.31 -0.02
	0.50 -2.97
	0.28 -2.61
	0.37 1.62
	1.33 -0.07
	0.80 -3.34
	-0.11 -1.78
	-0.25 -1.40
	1.06 0.55
	0.92 1.73
	0.08 -2.24
	-0.12 -1.71
	1.34 -0.10
	0.52 -2.94
	0.27 1.68
	0.52 1.61
	-0.93 0.14
	1.07 -3.21
	0.26 -2.53
	0.83 1.63
	-0.89 0.01
	0.85 1.69
	0.73 1.97
	0.98 1.66
	1.44 -0.28
	0.08 1.59
	-0.36 -1.15
	-0.12 -1.71
	-0.92 0.06
	0.52 -2.95
	0.84 1.33
	0.54 -2.06
	1.38 -0.17
	0.87 1.77
	0.58 -2.52
	-0.45 -1.01
	-0.92 0.14
	0.45 2.13
	0.39 1.70
	-0.11 -1.72
	1.38 -0.18
	-0.34 1.53
	0.11 1.55
	0.29 1.76
	-0.92 0.08
	0.80 -3.35
	0.52 -2.92
	0.55 1.61
	-0.97 0.16
	0.06 -2.22
	0.50 2.07
	0.90 1.45
	-0.91 0.10
	1.08 -3.15
	0.07 -2.23
	-0.12 -1.74
	1.40 -0.22
	1.07 -3.22
	0.10 1.43
	0.63 1.94
	1.31 -0.04
	0.80 -3.35
	0.28 -2.61
	0.86 -0.68
	1.40 -0.24
	-0.60 1.28
	0.53 -2.92
	-0.46 0.95
	1.38 -0.14
	0.94 1.82
	0.07 -2.25
	-0.25 -1.41
	1.38 -0.20
	0.08 1.66
	1.05 1.53
	0.27 1.61
	-0.93 0.11
	0.47 2.01
	0.28 -2.62
	0.39 1.71
	1.32 -0.08
	0.28 -2.63
	0.07 -2.23
	-0.12 -1.74
	-0.93 0.07
	0.26 -2.65
	0.28 1.90
	0.13 1.43
	-0.91 0.14
	-0.04 1.84
	-0.35 -1.16
	-0.11 -1.75
	1.36 -0.15
	0.26 -2.58
	0.98 1.35
	-0.11 -1.74
	-0.95 0.14
	-0.12 -1.77
	1.16 1.35
	-0.36 -1.15
	1.46 -0.33
	0.51 -2.98
	0.27 -2.60
	0.66 1.78
	-0.97 0.17
	0.27 2.04
	0.53 -2.92
	-0.12 -1.73
	-0.90 0.07
	0.39 1.85
	0.78 1.63
	-0.25 -1.40
	1.37 -0.12
	0.51 -2.98
	0.27 1.72
	-0.36 -1.15
	-0.96 0.20
	0.45 1.98
	0.579999983310699 2
	-0.46 -0.98
	1.42 -0.26
	0.37 1.92
	0.43 1.83
	-0.12 -1.71
	-0.829999983310699 -0
	1.07 -3.23
	0.78 1.86
	1 1.63999998569489
	1.43 -0.28
	0.52 -2.92
	-0.11 -1.79
	0.25 1.55
	-0.92 0.05
	-0.05 1.74
	0.50 1.97
	-0.31 1.16
	1.32 -0.14
	0.07 1.69
	-0.36 -1.16
	-0.36 -1.14
	-0.98 0.21
	0.06 -2.20
	0.07 -2.21
	0.24 -2.25
	1.42 -0.25
	0.07 -2.23
	0.60 1.96
	1.16 -0.63
	1.43 -0.26
	0.26 -2.64
	0.07 -2.24
	0.40 1.76
	1.44 -0.28
	-0.54 -0.82
	0.85 1.47
	-0.37 -1.15
	1.41 -0.27
	-0.03 1.61
	0.07 -2.23
	0.53 1.94
	-0.82 -0.01
	0.08 1.52
	-0.36 -1.16
	0.16 -2.20
	-0.93 0.08
	0.52 -2.94
	0.13 1.45
	0.05 -2.13
	-0.91 0.05
	0.64 -2.71
	0.37 1.66
	-0.11 -1.76
	-0.83 0.01
	0.32 2.06
	0.28 -2.62
	-0.25 -1.40
	1.31 -0.09
	0.28 -2.62
	-0.11 -1.80
	-0.39 0.70
	-0.89 0.01
	-0.04 1.78
	0.43 1.83
	0.73 1.63
	-0.97 0.18
	0.88 1.81
	-0.36 -1.16
	0.45 1.83
	-0.89 0.04
	0.26 -2.63
	-0.25 -1.42
	-0.11 -1.73
	-0.94 0.15
	-0.54 -0.82
	-0.25 1.41
	0.41 1.70
	-0.82 -0.01
	0.28 -2.62
	1.06 -1.02
	0.25 1.60
	1.44 -0.28
	0.79 -3.38
	1.27 1.17
	0.26 1.67
	-0.86 0.06
	0.51 -2.98
	0.06 -2.23
	-0.36 -1.16
	-0.91 0.13
	1.08 -3.22
	-0.11 -1.77
	0.83 1.73
	-0.96 0.14
	0.28 -2.62
	0.59 1.86
	-0.12 -1.72
	-0.91 0.07
	1.07 -3.22
	0.52 -2.93
	-0.25 -1.39
	1.31 -0.08
	0.07 -2.24
	-0.37 -1.15
	0.44 1.82
	-0.95 0.09
	1.16 1.36
	-0.09 -1.80
	-0.25 -1.40
	1.34 -0.14
	-0.20 1.58
	0.53 -2.89
	0.46 1.91
	-0.92 0.14
	0.26 -2.65
	-0.10 -1.80
	0.27 1.64
	-0.93 0.12
	-0.07 1.47
	0.39 1.79
	0.12 1.44
	-0.97 0.18
	0.07 -2.24
	0.07 -2.24
	0.45 1.88
	-0.87 0.01
	-0.06 1.66
	0.24 1.54
	0.16 1.51
	1.35 -0.12
	0.78 -3.39
	1 1.48000001907349
	0.24 1.56
	-0.97 0.17
	0.52 -2.93
	0.53 -2.92
	0.05 -2.15
	-0.95 0.18
	0.10 1.60
	0.86 1.39
	-0.36 -1.14
	1.31 -0.06
	1.08 -3.23
	0.27 -2.63
	-0.12 -1.71
	1.33 -0.05
	1.07 -3.13
	-0.11 -1.79
	-0.25 -1.39
	-0.93 0.10
	0.28 2.10
	0.53 -2.89
	0.76 1.64
	-0.93 0.09
	0.06 -2.24
	0.57 1.70
	0.62 -2.33
	-0.93 0.11
	1.40 0.81
	-0.45 -0.99
	0.05 -2.13
	1.31 -0.02
	1.15 1.42
	0.48 1.90
	0.59 1.68
	-0.95 0.14
	0.52 -2.93
	0.24 1.62
	0.39 1.69
	-0.97 0.18
	0.09 1.68
	-0.32 -1.21
	0.48 2.07
	-0.94 0.12
	0.08 1.58
	0.45 1.81
	0.23 1.48
	-0.94 0.13
	0.28 -2.62
	-0.10 -1.78
	0.46 1.77
	1.32 -0.04
	1.18 1.34
	0.26 1.66
	-0.24 -1.38
	1.49 -0.39
	0.06 -2.21
	-0.47 0.87
	1.09 1.44
	-0.91 0.04
	-0.25 -1.39
	-0.11 -1.78
	0.71 1.50
	1.31 -0.06
	-0.19 1.54
	0.52 -2.94
	0.56 1.78
	1.47 -0.33
	0.24 1.89
	0.79 -2.70
	-0.12 -1.73
	-0.93 0.16
	0.20 1.73
	0.31 1.85
	0.25 1.58
	1.35 -0.09
	0.24 1.78
	1.30 0.96
	-0.14 1.32
	1.32 -0.05
	-0.25 -1.39
	0.07 -2.24
	0.30 1.73
	1.32 -0.08
	0.07 -2.24
	0.04 1.63
	0.38 1.75
	-0.89 0.03
	0.08 1.64
	0.28 -2.64
	-0.36 -1.15
	-0.90 0.06
	-0.15 1.78
	0.58 1.94
	-0.37 -1.14
	-0.83 -0.01
	1.19 1.30
	0.08 -2.24
	-0.47 0.93
	1.39 -0.18
	0.80 -3.36
	0.80 -3.34
	-0.30 1.15
	1.47 -0.31
	0.52 -2.96
	-0.11 -1.79
	0.38 1.71
	1.27 -0.01
	0.07 1.53
	0.53 -2.91
	0.62 1.73
	-0.97 0.16
	0.79 -3.39
	0.13 1.55
	-0.11 -1.72
	-0.93 0.12
	0.28 -2.61
	0.52 -2.93
	-0.36 -1.16
	1.41 -0.29
	-0.19 1.69
	0.42 1.84
	-0.36 -1.15
	-0.94 0.16
	0.21 1.70
	0.28 -2.62
	0.55 1.84
	-0.96 0.16
	1.07 -3.20
	0.59 1.85
	0.83 1.64
	-0.96 0.12
	0.47 -2.84
	0.35 1.70
	0.05 -2.14
	1.46 -0.31
	-0.02 1.92
	0.49 1.64
	0.69 1.77
	1.42 -0.25
	-0.34 1.59
	-0.12 -1.70
	0.05 -2.13
	1.31 -0.03
	0.52 -2.93
	0.29 -2.60
	0.05 -2.13
	-0.92 0.12
	0.38 1.89
	-0.11 -1.79
	0.24 1.70
	-0.96 0.14
	0.56 1.82
	0.30 1.89
	-0.39 0.70
	-0.94 0.09
	0.07 1.51
	0.52 -2.93
	-0.36 -1.15
	1.32 -0.06
	0.50 -2.96
	0.65 1.50
	0.58 1.72
	-0.94 0.16
	0.08 1.67
	0.07 -2.24
	-0.46 0.91
	1.42 -0.26
	0.67 1.60
	0.40 1.72
	0.19 1.69
	1.33 -0.07
	0.42 1.88
	0.52 -2.91
	-0.449999988079071 -1
	-0.95 0.19
	-0.07 1.59
	-0.12 -1.74
	0.12 1.43
	1.46 -0.32
	0.78 1.55
	0.12 1.46
	-0.39 0.71
	-0.96 0.19
	0.28 -2.62
	-0.11 -1.79
	0.45 1.69
	-0.89 0.04
	-0.04 1.58
	0.28 1.66
	-0.36 -1.15
	-0.96 0.19
	0.79 -3.41
	-0.36 -1.16
	0.44 1.73
	-0.91 0.10
	0.78 -3.38
	0.70 1.81
	0.45 1.88
	1.47 -0.31
	0.79 -3.37
	0.28 -2.61
	0.28 -2.53
	1.38 -0.19
	0.44 1.92
	0.28 -2.62
	-0.29 -1.28
	-0.82 -0.02
	0.44 2.03
	0.25 1.72
	-0.12 -1.72
	-0.93 0.16
	1.07 -3.24
	0.80 -3.33
	0.68 -2.74
	-0.92 0.11
	0.06 -2.25
	0.73 1.74
	-0.36 -1.15
	-0.96 0.16
	0.42 1.94
	0.45 1.83
	1.06 -0.72
	1.37 -0.17
	1.07 -3.23
	1.16 -1.08
	1.01 -0.77
	1.45 -0.31
	1.48 0.82
	-0.11 -1.78
	0.59 1.81
	1.17 0.41
	-0.20 1.49
	0.46 -2.39
	0.40 1.72
	1.31 -0.03
	0.22 1.68
	1.14 -2.34
	0.72 1.69
	1.39 -0.19
	0.27 2.03
	0.24 1.62
	0.25 1.68
	1.37 -0.18
	0.79 -3.36
	1.16 -1.11
	-0.46 -0.99
	1.41 -0.23
	0.26 -2.65
	0.58 1.84
	-0.11 -1.74
	1.37 -0.18
	0.29 1.97
	0.51 1.69
	0.74 1.30
	-0.96 0.13
	0.79 -3.40
	-0.14 -1.66
	0.37 1.73
	-0.91 0.09
	-0.17 1.79
	-0.01 1.38
	0.42 1.78
	-0.91 0.14
	-0.55 -0.82
	0.07 -2.24
	-0.26 -1.41
	1.36 -0.15
	0.14 1.89
	-0.11 -1.79
	0.81 1.63
	-0.98 0.19
	0.79 -3.39
	-0.11 -1.80
	0.45 1.78
	1.41 -0.26
	0.63 1.54
	0.28 -2.63
	-0.12 -1.73
	1.32 -0.08
	0.79 -3.42
	0.02 1.68
	0.86 1.62
	1.48 -0.33
	0.78 -3.40
	0.94 1.41
	0.94 1.87
	-0.91 0.08
	0.92 1.80
	-0.02 1.40
	0.69 1.68
	1.47 -0.35
	0.27 1.98
	0.26 1.70
	-0.25 -1.39
	1.39 -0.17
	-0.17 1.50
	0.28 -2.62
	0.55 1.66
	-0.95 0.17
	0.50 -2.98
	0.29 -2.58
	0.51 1.85
	1.29999995231628 -0
	-0.34 1.60
	0.52 -2.91
	0.89 1.60
	-0.95 0.13
	0.28 -2.62
	0.89 1.74
	-0.37 -1.16
	1.01 0.49
	1.07 -3.21
	0.28 -2.59
	-0.11 -1.76
	1.28 0.01
	0.30 2.04
	0.11 1.38
	0.45 1.83
	1.40 -0.20
	-0.05 1.78
	0.91 1.68
	0.62 1.72
	1.33 -0.03
	-0.18 1.73
	0.07 -2.23
	-0.39 0.68
	-0.94 0.10
	0.51 -2.95
	-0.02 1.59
	0.71 1.54
	1.35 -0.13
	-0.07 1.48
	-0.10 -1.79
	0.05 -2.15
	1.42 -0.26
	0.28 -2.63
	0.52 -2.94
	0.83 1.47
	-0.93 0.15
	1.13 1.30
	0.88 1.46
	-0.12 -1.72
	-0.94 0.13
	0.26 1.96
	0.28 -2.63
	-0.36 -1.15
	0.71 0.12
	0.78 -3.42
	-0.46 0.89
	0.419999986886978 2
	1.43 -0.30
	-0.23 1.50
	0.54 1.70
	1.02 1.54
	-0.97 0.21
	0.52 -2.94
	0.29 1.81
	-0 1.38999998569489
	1.45 -0.29
	0.52 -2.95
	-0.37 1.25
	0.15 1.48
	-0.92 0.05
	0.23 1.74
	1 -2.33999991416931
	0.39 1.64
	-0.94 0.18
	0.78 -3.41
	0.28 -2.60
	-0.38 0.68
	-0.95 0.14
	0.25 1.98
	-0.05 -1.79
	0.11 1.42
	-0.91 0.03
	-0.11 -1.80
	0.30 1.87
	0.78 1.75
	-0.94 0.17
	-0.19 1.51
	0.33 2.01
	0.73 1.48
	1.48 -0.33
	0.80 -3.33
	0.07 -2.23
	-0.31 1.16
	-0.94 0.17
	0.62 1.92
	0.53 -2.91
	-0.449999988079071 -1
	1.35 -0.13
	0.80 -3.34
	0.07 -2.25
	-0.12 -1.73
	1.28 0.07
	0.87 1.69
	0 1.41999995708466
	0.05 -2.15
	-0.89 0.04
	1.02 1.73
	-0.11 -1.78
	-0.36 -1.15
	-0.94 0.11
	0.22 1.67
	0.65 1.50
	-0.12 -1.73
	1.47 -0.34
	0.56 1.90
	1.16 1.62
	0.07 -2.21
	1.38 -0.15
	-0.05 1.57
	0.71 2.08
	-0.25 -1.39
	1.36 -0.16
	0.07 -2.24
	-0.01 1.41
	-0.46 -0.99
	-0.90 0.05
	-0.07 1.55
	0.37 1.70
	0.88 1.58
	-0.95 0.10
	0.07 1.69
	-0.46 0.88
	0.47 -2.40
	-0.95 0.15
	-0.22 1.54
	0.11 1.58
	0.24 1.41
	1.20 0.35
	-0.62 -0.76
	0.28 -2.60
	0.06 -2.18
	1.42 -0.27
	0.45 2.03
	1.17 -1.14
	0.82 1.50
	-0.92 0.09
	0.52 -2.94
	0.52 -2.94
	0.37 1.60
	-0.94 0.10
	0.11 1.69
	0.42 1.75
	-0.11 -1.75
	-0.92 0.11
	0.52 -2.93
	0.30 1.87
	0.74 1.60
	1.39 -0.17
	-0.12 -1.79
	0.57 1.67
	0.27 1.71
	1.42 -0.25
	0.08 1.67
	-0.25 -1.43
	0.70 -2.55
	-0.95 0.17
	0.79 -3.41
	0.11 1.37
	0.55 1.82
	-0.89 0.01
	-0.04 1.82
	0.29 1.82
	-0.36 -1.15
	1.47 -0.31
	-0.06 1.62
	0.31 2.05
	-0.26 -1.37
	1.34 -0.08
	-0.07 1.56
	1.12000000476837 1
	-0.25 -1.41
	1.38 -0.18
	-0.12 -1.80
	0.28 -2.62
	-0.11 -1.73
	1.40 -0.20
	0.68 1.73
	0.12 1.48
	0.12 1.58
	1.27 0.01
	-0.13 -1.77
	0.85 1.78
	-0.12 -1.72
	1.36 -0.11
	0.26 1.88
	0.31 1.88
	-0.12 -1.72
	-0.92 0.14
	0.10 1.74
	0.62 1.73
	0.32 1.80
	1.38 -0.20
	1.08 -3.14
	-0.46000000834465 -1
	0.05 -2.16
	1.51 -0.42
	-0.06 1.70
	0.29 -2.59
	-0.36 -1.14
	1.42 -0.23
	0.98 1.68
	-0.23 -1.46
	0.48 2.12
	1.46 -0.32
	0.05 -2.22
	0.53 1.95
	0.31 1.76
	1.34 -0.08
	0.52 -2.95
	0.59 1.69
	-0.47 0.90
	1.39 -0.22
	-0.06 1.67
	0.22 1.54
	0.62 2.03
	-0.94 0.11
	0.10 1.71
	0.41 1.87
	-0.31 1.10
	1.33 -0.17
	-0.06 1.50
	0.55 1.71
	-0.36 -1.15
	1.21 0.32
	-0.18 1.69
	-0.46 0.89
	0.39 1.83
	1.42 -0.23
	0.21 1.66
	-0.10 -1.78
	-0.11 -1.76
	-0.95 0.13
	0.07 -2.24
	1.28 1.08
	-0.46000000834465 -1
	-0.96 0.12
	0.07 1.51
	0.10 1.44
	0.26 1.57
	1.41 -0.20
	0.26 -2.65
	-0.11 -1.80
	-0.36 -1.15
	-0.97 0.23
	0.52 -2.96
	0.28 -2.61
	-0.36 -1.14
	-0.91 0.06
	0.52 -2.94
	-0.11 -1.79
	-0.20 1.31
	1.41 -0.32
	-0.61 -0.78
	-0.10 -1.80
	0.27 -2.53
	-0.93 0.12
	0.07 -2.21
	0.25 1.64
	0.81 1.49
	-0.92 0.14
	0.26 -2.65
	-0.14 1.38
	0.05 -2.14
	-0.82 -0.01
	0.78 -3.39
	0.28 -2.61
	0.65 1.68
	-0.90 0.12
	0.07 -2.23
	0.39 1.67
	0.14 1.36
	1.34 -0.07
	0.52 -2.94
	1.14 1.27
	0.27 1.72
	-0.94 0.17
	0.41 1.89
	0.95 1.68
	0.52 1.87
	1.33 -0.08
	0.07 -2.21
	1.19 -1.01
	0.65 -2.41
	-0.94 0.08
	0.52 -2.95
	0.07 -2.24
	-0.37 -1.15
	-0.93 0.09
	0.51 -2.96
	-0.12 -1.70
	-0.39 0.70
	1.38 -0.16
	1.08 -3.21
	0.75 1.58
	0.83 1.42
	-0.95 0.14
	0.09 1.63
	0.53 -2.93
	0.88 1.25
	0.87 0.35
	-0.05 1.45
	0.61 2.07
	-0.25 -1.40
	-0.98 0.21
	-0.11 -1.80
	0.47 1.98
	0.28 -2.54
	1.39 -0.19
	0.09 1.72
	0.30 1.84
	1 -2.02999997138977
	-0.96 0.13
	0.52 -2.94
	0.52 -2.95
	0.29 -2.34
	-0.92 0.10
	-0.46 -0.98
	0.52 -2.93
	0.05 -2.13
	-0.89 0.08
	0.43 1.96
	0.55 1.77
	0.26 -2.52
	-0.93 0.06
	-0.01 1.80
	-0.25 -1.43
	0.17 1.59
	-0.92 0.07
	1.08 -3.19
	-0.11 -1.79
	0.65 1.44
	-0.93 0.12
	0.65 2.38
	0.14 1.50
	-0.39 0.68
	-0.91 0.03
	0.50 -2.99
	0.52 -2.94
	0.24 1.47
	-0.91 0.03
	-0.34 1.57
	0.23 1.54
	0.12 1.40
	-0.98 0.24
	0.80 -3.35
	0.28 -2.61
	0.53 1.61
	-0.98 0.17
	-0.06 1.51
	0.28 -2.63
	-0.46 -0.99
	-0.90 0.03
	1.07 -3.21
	1.36 1.18
	0.66 1.98
	1.33 -0.11
	0.25 1.81
	0.28 -2.61
	0.58 -2.43
	1.44 -0.28
	0.45 2.06
	0.40 1.79
	0.52 1.65
	1.38 -0.28
	1.08 -3.19
	0.52 -2.95
	0.30 1.81
	1.36 -0.18
	0.68 1.66
	0.23 1.57
	0.93 1.48
	1.33 -0.08
	0.80 -3.36
	0.39 1.75
	0.60 1.70
	-0.97 0.23
	0.23 1.73
	-0.37 1.28
	0.40 1.67
	1.33 -0.09
	0.71 1.60
	0.28 -2.62
	0.89 1.59
	-0.90 0.04
	0.08 1.55
	0.81 1.59
	0.71 1.76
	1.25 0.13
	0.89 1.55
	0.25 1.63
	-0.25 1.40
	-0.94 0.15
	0.20 1.63
	-0.45 -1.01
	-0.36 -1.15
	-0.95 0.18
	0.51 -2.99
	0.47 1.98
	0.41 1.66
	-0.93 0.11
	0.57 1.88
	0.70 1.58
	0.62 1.99
	-0.91 0.07
	0.37 1.86
	0.28 -2.60
	0.82 1.80
	1.36 -0.17
	0.08 1.67
	0.53 1.95
	0.26 1.70
	1.34 -0.11
	0.27 -2.59
	-0.25 -1.43
	0.38 1.70
	-0.98 0.24
	-0.07 1.61
	1.32 1.20
	-0.11 -1.75
	-0.95 0.13
	0.08 1.69
	0.68 1.48
	0.77 1.82
	-0.86 -0.01
	0.28 -2.62
	0.29 -2.58
	0.04 1.42
	-0.95 0.11
	0.79 -3.41
	-0.25 -1.43
	0.610000014305115 2
	1.14 0.48
	0.26 -2.63
	-0.10 -1.80
	0.07 -2.19
	1.33 -0.07
	0.52 -2.93
	0.29 1.81
	0.05 -2.14
	-0.87 -0.01
	0.21 1.67
	0.66 1.71
	0.59 1.91
	-0.93 0.10
	0.93 1.36
	0.43 1.89
	0.52 1.70
	1.51 -0.41
	-0.25 -1.43
	0.56 1.72
	0.65 1.69
	-0.95 0.17
	1.07 -3.23
	0.43 1.77
	0.39 1.64
	-0.90 0.05
	0.09 1.68
	-0.25 -1.42
	-0.25 -1.38
	-0.94 0.09
	0.28 -2.61
	0.48 1.89
	-0.25 -1.42
	-0.94 0.11
	0.05 -2.23
	-0.13 1.49
	-0.25 -1.40
	-0.98 0.22
	-0.05 1.60
	0.37 1.70
	1.04 -0.70
	1.35 -0.08
	1.08 -3.16
	0.28 -2.63
	0.06 -2.19
	-0.95 0.18
	0.51 -2.99
	0.45 1.82
	0.07 -2.19
	-0.89 0.03
	0.27 -2.60
	0.26 1.78
	-0.36 -1.15
	1.41 -0.22
	0.28 -2.61
	0.51 -2.87
	0.25 1.45
	-0.93 0.10
	0.18 2.16
	0.30 1.84
	0.88 1.37
	1.31 -0.04
	0.21 1.73
	0.24 1.54
	0.78 1.57
	1.38 -0.16
	1.24 1.15
	0.28 -2.61
	1.22 -2.29
	1.33 -0.06
	-0.05 1.54
	0.06 -2.24
	-0.25 -1.40
	1.33 -0.13
	0.10 1.67
	0.28 -2.62
	-0.10 -1.77
	-0.82 -0.01
	1.08 -3.16
	0.28 -2.62
	0.06 -2.17
	1.33 -0.11
	0.05 -2.22
	0.01 1.44
	0.86 1.40
	1.35 -0.11
	1.08 -3.20
	0.68 1.54
	0.05 -2.15
	1.34 -0.08
	0.52 -2.96
	0.61 1.77
	0.78 1.47
	-0.91 0.07
	0.28 -2.64
	-0.10 -1.78
	0.49 1.88
	1.32 -0.09
	-0.13 -1.78
	-0.10 -1.79
	-0.25 -1.40
	1.49 -0.43
	-0.12 -1.78
	0.860000014305115 -2
	0.72 1.52
	1.42 -0.24
	0.79 1.77
	-0.11 -1.79
	0.37 1.60
	1.33 -0.08
	0.52 -2.93
	0.56 1.71
	0.27 1.58
	-0.95 0.09
	0.07 -2.24
	0.10 1.56
	-0.11 -1.74
	1.41 -0.27
	0.96 1.38
	-0.10 -1.79
	0.73 1.58
	1.40 -0.24
	1.43 0.56
	0.13 1.65
	-0.36 -1.14
	1.36 -0.13
	0.79 -3.42
	-0.35 -1.16
	0.46 1.84
	-0.92 0.06
	0.08 1.48
	-0.11 -1.80
	-0.12 -1.75
	-0.89 0.05
	-0.05 1.67
	0.29 -2.60
	-0.12 -1.74
	1.41 -0.28
	-0.11 -1.79
	0.64 -2.66
	0.55 1.90
	1.33 -0.08
	0.07 -2.23
	-0.25 -1.42
	-0.31 1.16
	1.41 -0.22
	-0.20 1.51
	0.29 -2.59
	0.42 1.70
	-0.97 0.14
	1.08 -3.24
	0.60 1.90
	0.27 -2.53
	-0.96 0.14
	0.26 -2.63
	0.56 1.70
	0.07 -2.19
	1.36 -0.11
	0.07 1.50
	0.65 1.47
	0.11 1.41
	-0.91 0.12
	-0.02 1.66
	0.72 1.57
	0.73 -2.59
	-0.94 0.11
	1.08 -3.22
	0.28 -2.61
	-0.11 -1.74
	1.40 -0.23
	1.08 -3.20
	-0.10 -1.80
	0.43 1.76
	-0.96 0.12
	-0.13 -1.76
	-0.46 -0.99
	0.06 -2.16
	1.34 -0.11
	0.09 1.63
	0.54 1.73
	-0.25 1.42
	1.33 -0.09
	0.31 1.97
	-0.24 -1.44
	-0.31 1.17
	1.34 -0.10
	-0.05 1.61
	0.22 1.58
	0.39 1.70
	-0.83 -0.01
	-0.12 -1.79
	0.53 1.68
	-0.08 -1.70
	-0.96 0.17
	-0.08 1.74
	0.28 -2.62
	0.55 1.75
	1.36 -0.21
	0.96 1.39
	-0.45 -0.99
	0.59 2.06
	-0.92 0.07
	-0.54 -0.83
	0.31 1.84
	0.37 1.66
	1.35 -0.16
	-0.05 1.72
	0.45 1.97
	-0.36 -1.14
	1.36 -0.16
	0.25 1.84
	-0.11 -1.80
	0.82 1.48
	1.32 -0.07
	0.61 1.83
	0.28 -2.63
	0.69 1.45
	-0.94 0.17
	0.30 1.99
	0.73 1.64
	-0.37 -1.15
	-0.90 0.04
	-0.06 1.61
	0.32 2.01
	0.46 1.82
	1.31 -0.08
	-0.25 -1.40
	0.52 -2.94
	-0.11 -1.73
	1.39 -0.23
	0.06 -2.23
	0.53 1.62
	-0.12 -1.74
	-0.95 0.09
	0.57 2.03
	-0.25 -1.43
	0.83 1.56
	1.35 -0.11
	0.25 -2.65
	-0.46 -0.99
	-0.12 -1.74
	1.33 -0.11
	0.05 -2.23
	0.08 -2.22
	0.49 -2.45
	-0.91 0.09
	0.79 -3.36
	-0.35 -1.17
	-0.36 -1.14
	-0.91 0.06
	0.26 -2.64
	0.53 -2.92
	0.62 1.49
	-0.89 0.08
	0.28 -2.64
	1.08 1.41
	0.40 1.66
	-0.89 0.05
	0.26 -2.64
	0.57 1.90
	0.71 1.79
	1.36 -0.14
	0.12 1.87
	-0.24 -1.43
	0.39 1.68
	-0.90 0.07
	-0.12 -1.80
	0.59 1.73
	-0.36 -1.15
	1.35 -0.10
	0.19 1.65
	0.06 -2.21
	0.05 -2.15
	-0.94 0.09
	-0.02 1.50
	0.07 -2.23
	-0.46000000834465 -1
	1.34 -0.07
	0.27 2.04
	0.28 1.73
	0.15 1.47
	-0.93 0.08
	0.10 1.72
	-0.47 0.92
	0.42 1.70
	1.33 -0.08
	0.26 -2.65
	0.52 -2.94
	0.40 1.69
	-0.91 0.08
	0.42 1.89
	1.26 1.39
	0.87 1.84
	-0.82 -0.01
	-0.36 -1.15
	0.37 1.79
	-0.11 -1.71
	-0.899999976158142 0
	-0.20 1.68
	1.23 1.05
	-0.36 -1.15
	-1 0.280000001192093
	0.23 -2.48
	0.07 -2.23
	-0.449999988079071 -1
	1.28 0.07
	0.78 -3.27
	0.29 -2.58
	-0.35 -1.17
	-0.93 0.09
	0.44 1.97
	0.52 -2.93
	0.25 1.73
	1.39 -0.20
	0.04 -2.21
	0.41 1.93
	-0.36 -1.15
	1.38 -0.17
	0.92 1.65
	0.06 -2.23
	0.85 1.74
	-0.89 0.04
	0.79 -3.36
	0.07 -2.23
	1 -0.660000026226044
	-0.94 0.11
	0.51 -2.99
	0.71 1.66
	-0.11 -1.71
	-0.92 0.06
	0.27 -2.62
	0.75 1.66
	0.51 -2.46
	1.32 -0.07
	1.34 -2.99
	0.52 1.66
	0.28 -2.55
	1.31 -0.05
	-0.36 1.63
	-0.01 1.45
	-0.25 -1.39
	1.42 -0.22
	0.24 1.90
	-0.11 -1.78
	-0.25 -1.37
	-0.98 0.16
	-0.07 1.53
	-0.11 -1.79
	0.43 1.76
	1.31 -0.04
	-0.19 1.55
	0.81 1.61
	0.69 1.49
	-0.94 0.12
	0.79 -3.39
	0.30 1.81
	0.55 1.61
	1.34 -0.08
	0.35 1.79
	0.07 -2.24
	0.34 1.93
	1.37 -0.20
	-0.33 1.56
	1 -2.38000011444092
	0.76 -1.80
	1.41 -0.25
	0.52 -2.94
	0.07 -2.22
	-0.36 -1.15
	1.42 -0.25
	-0.21 1.66
	0.07 -2.25
	0.60 1.74
	1.42 -0.24
	0.06 1.56
	-0.11 -1.76
	0.24 1.55
	-0.93 0.16
	0.37 1.82
	-0.24 -1.45
	0.12 1.56
	-0.99 0.25
	0.49 1.99
	-0.47 0.91
	0.06 -2.17
	1.49 -0.37
	-0.18 1.62
	0.07 -2.22
	0.22 1.47
	1.44 -0.34
	0.38 1.95
	-0.25 1.39
	1.01 1.46
	1.37 -0.15
	-0.26 -1.38
	0.29 -2.61
	-0.24 -1.42
	1.34 -0.12
	0.61 2.18
	-0.36 -1.14
	0.39 1.64
	1.36 -0.11
	0.41 2.04
	0.13 1.74
	-0.25 -1.37
	-0.83 -0.02
	0.79 -3.40
	-0.11 -1.80
	0.08 1.36
	1.32 -0.07
	0.52 -2.95
	0.07 -2.24
	-0.24 -1.42
	1.43 -0.25
	0.15 1.90
	-0.10 -1.78
	0.39 1.71
	1.48 -0.35
	0.52 -2.93
	-0.25 1.39
	-0.36 -1.15
	-0.97 0.19
	0.28 -2.63
	0.28 -2.60
	0.27 -2.54
	1.39 -0.22
	0.53 -2.93
	0.71 1.74
	1.04 1.44
	-0.92 0.10
	0.80 -3.33
	0.66 1.85
	0.76 1.83
	-0.95 0.15
	0.34 1.80
	0.69 1.59
	0.93 -0.66
	1.52 -0.42
	0.10 1.71
	0.28 -2.62
	-0.37 -1.14
	-0.89 0.04
	0.52 -2.93
	0.24 1.69
	0.06 -2.14
	-0.96 0.19
	1.32 0.95
	0.52 1.63
	-0.36 -1.14
	1.29 -0.01
	0.77 1.55
	0.45 1.86
	-0.12 -1.72
	0.92 0.37
	1.08 -3.22
	0.43 1.91
	0.88 1.50
	1.33 -0.07
	0.52 -2.93
	0.62 2.01
	-0.46 -0.98
	-0.96 0.20
	0.28 -2.63
	-0.25 -1.38
	-0.25 -1.39
	-0.91 0.07
	0.28 -2.62
	-0.12 1.52
	0.06 -2.18
	-0.96 0.15
	0.27 -2.63
	0.54 1.98
	0.55 1.64
	-0.83 0.01
	0.44 2.18
	0.14 1.66
	-0.25 -1.42
	-0.91 0.08
	0.26 -2.64
	0.28 -2.61
	0.78 -0.61
	-0.95 0.14
	0.13 1.90
	0.29 -2.60
	0.93 1.76
	1.46 -0.32
	0.13 1.94
	-0.11 -1.79
	-0.11 -1.73
	1.36 -0.20
	0.80 -3.35
	0.25 1.73
	-0.36 -1.15
	-0.89 0.01
	1.07 -3.23
	0.65 1.47
	0.18 1.77
	1.33 -0.18
	1.50 -1.72
	0.06 -2.24
	0 1.46000003814697
	-0.89 0.02
	0.80 -3.36
	0.28 -2.62
	-0.12 -1.73
	1.36 -0.15
	0.07 -2.23
	0.44 1.96
	0.54 1.85
	1.33 -0.13
	0.08 1.73
	-0.46 0.93
	0.28 1.62
	1.28 0.05
	-0.07 1.61
	1.07 1.45
	-0.12 -1.72
	-1 0.239999994635582
	0.78 -3.40
	0.67 1.90
	0.48 1.82
	1.31 -0.07
	-0.34 1.57
	0.31 1.91
	0.83 1.40
	1.38 -0.22
	-0.47 1.54
	0.80 -3.36
	0.22 1.35
	-0.91 0.03
	0.26 1.90
	0.11 1.53
	0.82 1.55
	1.41 -0.23
	0.28 -2.63
	0.28 -2.62
	0.93 1.44
	1.36 -0.17
	0.80 -3.36
	0.18 1.87
	-0.11 -1.72
	1.39 -0.24
	-0.11 -1.78
	-0.25 -1.42
	-0.47 0.92
	-0.92 0.09
	0.60 2.29
	1.41 -1.10
	-0.02 1.32
	1.44 -0.26
	0.79 -3.38
	0.07 -2.24
	0.06 -2.13
	-0.94 0.12
	0.24 1.92
	0.69 1.54
	-0.09 1.29
	-0.83 -0.02
	0.52 -2.95
	0.29 1.81
	0.38 1.62
	-0.95 0.13
	0.57 1.76
	0.52 -2.95
	-0.12 -1.72
	-0.90 0.07
	0.23 1.73
	-0.01 1.36
	0.88 1.59
	1.36 -0.10
	0.48 2.16
	0.28 -2.61
	-0.36 -1.15
	-0.94 0.10
	-0.11 -1.78
	0.52 -2.94
	0.25 1.63
	-0.95 0.10
	0.28 -2.60
	-0.13 1.37
	0.05 -2.15
	1.47 -0.30
	0.26 -2.65
	0.30 1.85
	0.27 1.78
	-0.91 0.12
	0.79 -3.38
	0.09 -2.23
	0.64 1.62
	1.35 -0.13
	0.78 -3.40
	0.53 1.77
	0.41 1.81
	1.28999996185303 -0
	0.74 1.61
	-0.25 -1.41
	0.53 1.64
	1.41 -0.27
	-0.11 -1.79
	0.28 -2.61
	-0.12 -1.73
	-0.95 0.11
	0.28 -2.63
	-0.09 -1.80
	-0.09 1.42
	1.33 -0.07
	0.51 -2.96
	0.08 -2.23
	0.24 1.56
	-0.91 0.12
	0.51 -2.96
	0.83 1.41
	-0.46 0.92
	-0.90 0.06
	0.12 1.82
	-0.25 -1.44
	0.39 1.74
	1.45 -0.32
	0.80 -3.34
	0.60 1.72
	0.16 1.69
	1.38 -0.19
	-0.11 -1.78
	0.65 1.83
	-0.37 1.29
	-0.93 0.16
	-0.60 1.20
	-0.25 -1.42
	1.08 1.73
	1.25 0.14
	0.78 -3.41
	0.10 1.43
	-0.25 -1.39
	-0.829999983310699 -0
	1.08 -3.16
	-0 1.58000004291534
	0.16 1.65
	1.45 -0.32
	0.47 2.11
	0.52 -2.93
	0.79 1.94
	-0.91 0.11
	-0.34 1.66
	-0.10 -1.79
	0.62 1.66
	-0.96 0.17
	-0.19 1.61
	-0.11 -1.79
	-0.25 -1.39
	1.30 -0.05
	-0.13 -1.77
	0.61 1.75
	-0.449999988079071 -1
	-0.93 0.11
	-0.06 1.67
	-0.449999988079071 -1
	0.26 -2.52
	-0.94 0.17
	0.06 1.65
	0.54 1.66
	0.28 -2.55
	1.35 -0.13
	-0.46 -0.98
	0.08 -2.24
	0.63 -2.58
	1.38 -0.18
	0.09 1.84
	0.71 1.57
	0.12 1.43
	1.37 -0.20
	0.52 -2.94
	-0.23 -1.45
	-0.11 -1.76
	1.25 0.16
	0.52 -2.96
	0.90 1.28
	0.57 1.87
	1.46 -0.32
	0.28 -2.62
	0.53 -2.90
	0.06 -2.13
	1.42 -0.28
	0.70 1.84
	1.05 1.66
	-0.31 1.14
	-0.92 0.13
	-0.20 1.55
	0.07 -2.21
	0.44 1.72
	1.36 -0.11
	-0.04 1.72
	0.43 1.80
	0.51 -2.43
	1.39 -0.26
	0.46 2.02
	0.28 -2.62
	0.77 1.36
	1.41 -0.22
	-0.54 -0.83
	0.40 1.68
	-0.12 -1.73
	-0.90 0.08
	0.52 -2.95
	-0.10 -1.79
	-0.11 -1.73
	1.34 -0.09
	-0.04 1.63
	0.57 1.71
	0.44 1.81
	1.52 -0.45
	0.31 2.13
	-0 1.42999994754791
	0.31 1.87
	1.39 -0.17
	0.27 -2.62
	-0.11 -1.80
	0.45 1.81
	1.33 -0.11
	0.51 -2.98
	0.41 1.81
	0.53 1.82
	-0.95 0.13
	1.07 -3.21
	0.46 1.81
	-0.11 -1.73
	-0.94 0.11
	0.65 2.33
	-0.11 -1.78
	0.23 1.61
	1.29 0.01
	1.08 -3.21
	0.98 1.35
	0.51 -2.46
	1.31 -0.07
	0.78 -3.42
	-0.27 -1.34
	-0.26 -1.40
	-0.93 0.09
	0.27 -2.64
	0.52 1.72
	-0.31 1.14
	-0.92 0.11
	0.28 -2.62
	0.09 1.44
	-0.39 0.71
	-0.96 0.19
	0.05 -2.22
	-0.11 -1.77
	-0.12 -1.73
	1.43 -0.28
	-0.37 1.62
	0.61 1.67
	0.12 1.51
	1.28 -0.03
	-0.03 1.88
	1.07 1.17
	-0.36 -1.14
	-0.94 0.11
	0.08 1.73
	0.28 -2.63
	-0.39 -1.10
	-0.90 0.07
	0.26 -2.65
	0.64 1.52
	-0.12 -1.73
	-0.92 0.06
	0.52 -2.93
	0.75 1.68
	-0.11 -1.76
	1.32 -0.10
	-0.59 1.25
	-0.26 -1.39
	-0.11 -1.73
	-0.98 0.18
	-0.54 -0.83
	-0.24 -1.40
	0.41 1.76
	-0.97 0.20
	0.24 1.89
	0.28 -2.62
	0.40 1.73
	-0.89 0.04
	1.21 1.21
	1.10 1.43
	-0.25 -1.39
	-0.91 0.05
	-0.21 1.53
	0.28 -2.62
	0.14 1.35
	-0.93 0.15
	0.51 -2.95
	0.40 1.73
	0.50 -2.78
	-0.92 0.07
	0.67 1.67
	1.30 1.15
	0.24 -2.26
	-0.96 0.18
	0.80 -3.34
	0.23 1.49
	0.38 1.62
	-0.93 0.12
	-0.05 1.72
	0.49 1.91
	0.79 1.69
	1.35 -0.12
	0.08 1.56
	1.08 1.16
	0.79 1.66
	-0.90 0.06
	0.57 1.81
	0.28 -2.62
	-0.47 0.90
	1.42 -0.25
	1.07 -3.22
	0.25 1.65
	-0.25 -1.39
	-0.92 0.12
	0.80 -3.33
	0.52 -2.91
	-0.36 -1.15
	-0.94 0.16
	0.64 2.11
	0.38 1.67
	-0.36 -1.15
	1.35 -0.09
	0.22 1.76
	-0.46000000834465 -1
	-0.26 1.42
	1.33 -0.10
	0.26 -2.63
	0.28 -2.61
	0.27 1.74
	1.30 -0.01
	1.04 1.76
	1.28 -0.90
	-0.11 -1.71
	-0.93 0.12
	-0.11 -1.79
	0.07 -2.25
	0.66 1.60
	1.32 -0.08
	0.39 1.91
	0.56 1.71
	-0.46000000834465 -1
	1.42 -0.25
	0.80 -3.36
	-0.25 -1.41
	0.62 1.63
	1.41 -0.23
	-0.06 1.67
	0.40 1.77
	0.78 -2.58
	-0.94 0.16
	1.26 1.03
	-0.11 -1.79
	0.28 1.59
	1.30 -0.03
	0.53 -2.93
	0.28 -2.62
	0.74 1.62
	-0.97 0.13
	0.08 1.63
	0.28 -2.61
	1 -1.99000000953674
	1.36 -0.20
	-0.20 1.59
	-0.25 -1.41
	0.34 1.93
	1.34 -0.13
	0.07 -2.25
	0.52 -2.93
	0.41 1.72
	-0.90 0.10
	0.06 -2.22
	-0.25 -1.42
	-0.25 -1.39
	-0.93 0.10
	0.52 -2.94
	0.50 1.69
	0.91 -0.62
	-0.83 -0.03
	0.80 -3.37
	0.52 -2.94
	0.15 1.61
	1.40 -0.20
	0.24 1.84
	0.29 -2.60
	-0.25 -1.38
	-0.89 0.06
	0.52 -2.92
	-0.25 1.42
	-0.25 -1.38
	1.31 -0.04
	1.33 1.02
	0.63 2.03
	0.55 1.73
	-0.94 0.07
	0.79 -3.41
	0.52 1.66
	-0.12 -1.74
	1.37 -0.23
	0.06 -2.23
	-0.24 -1.43
	-0.25 -1.38
	-0.95 0.10
	0.78 -3.40
	-0.25 -1.44
	0.90 1.70
	1.40 -0.20
	0.80 -3.37
	-0.25 -1.42
	0.14 1.59
	-0.95 0.17
	0.71 1.58
	1.19 -1.09
	0.28 1.70
	1.37 -0.14
	0.43 1.90
	0.86 1.81
	0.50 1.95
	-0.93 0.09
	0.50 1.74
	0.79 1.82
	0.12 1.58
	1.46 -0.33
	0.28 -2.61
	0.85 1.61
	-0.25 -1.39
	1.32 -0.11
	0.589999973773956 2
	-0.11 -1.81
	-0.37 -1.15
	-0.829999983310699 0
	0.40 2.01
	0.46 1.91
	0.57 1.81
	1.39 -0.23
	0.09 1.53
	0.28 -2.62
	-0.449999988079071 -1
	1.14 0.46
	0.07 -2.24
	0.80 -3.32
	-0.11 -1.75
	-0.94 0.10
	0.80 -3.36
	0.67 1.71
	-0.12 -1.74
	1.50 -0.40
	0.05 -2.20
	1.36 1.21
	0.16 1.69
	-0.94 0.11
	0.80 -3.35
	-0.36 -1.15
	-0.38 0.71
	-0.95 0.18
	-0.60 1.28
	-0.37 1.27
	0.28 1.72
	1.33 -0.10
	0.16 1.84
	-0.46 0.89
	0.64 1.54
	-0.98 0.24
	1.08 -3.23
	-0.11 -1.78
	0.65 -2.43
	1.32 -0.10
	-0.20 1.54
	-0 1.45000004768372
	0.48 1.84
	1.38 -0.23
	0.13 1.95
	0.72 1.53
	-0.11 -1.71
	-0.91 0.09
	0.23 1.89
	0.07 -2.05
	0.43 1.88
	-0.87 0.06
	0.41 1.92
	-0.11 -1.79
	-0.37 -1.15
	-0.98 0.19
	-0.06 1.74
	-0.10 -1.80
	-0.13 1.41
	-0.83 0.03
	1.31 1.12
	-0.02 1.43
	-0.11 -1.72
	1.41 -0.25
	0.52 -2.94
	-0.25 -1.41
	0.44 1.70
	1.31 -0.09
	0.51 -2.97
	-0.10 -1.79
	-0.36 -1.14
	-0.93 0.06
	-0.04 1.84
	0.43 1.87
	0.96 1.46
	1.33 -0.06
	1.02 1.46
	-0.10 -1.77
	-0.36 -1.14
	1.34 -0.08
	-0.35 1.59
	0.55 1.64
	0.49 2.01
	-0.95 0.14
	0.79 -3.42
	0.23 1.63
	-0.45 0.85
	-0.93 0.11
	0.21 -2.40
	1.21 1.17
	-0.30 1.14
	-0.94 0.17
	0.09 1.68
	0.43 1.77
	0.32 1.78
	-0.96 0.21
	0.79 -3.39
	-0.37 1.26
	0.40 1.69
	-0.92 0.05
	-0.21 1.54
	0.07 -2.22
	0.55 -2.44
	-0.93 0.11
	0.26 -2.65
	-0.37 1.31
	0.71 -2.60
	1.40 -0.19
	0.12 1.81
	0.24 1.68
	0.93 1.78
	-0.95 0.13
	0.28 -2.63
	0.97 1.29
	-0.12 -1.74
	1.41 -0.27
	0.12 1.74
	-0.14 1.36
	0.57 1.93
	1.36 -0.16
	0.80 -3.36
	-0.36 -1.16
	-0.12 -1.72
	-0.93 0.11
	0.26 -2.65
	-0.02 1.39
	-0.12 -1.72
	-0.829999983310699 -0
	-0.19 1.59
	0.52 -2.91
	0.13 1.41
	-0.91 0.05
	0.09 1.77
	-0.25 -1.40
	0.47 1.79
	1.39 -0.20
	-0.54 -0.83
	0.46 2.01
	0.02 1.59
	-0.92 0.10
	-0.11 -1.77
	0.40 1.79
	0.14 1.52
	-0.98 0.18
	0.10 1.61
	-0.14 1.34
	0.06 -2.14
	-0.94 0.16
	-0.62 -0.76
	0.07 -2.22
	-0.31 1.12
	-0.83 -0.02
	0.34 2.27
	-0.11 -1.78
	0.21 1.44
	1.43 -0.27
	0.78 -3.40
	0.28 1.89
	0.27 1.66
	-0.93 0.09
	0.56 1.75
	0.54 1.95
	-0.25 -1.39
	1.24 0.18
	0.07 1.60
	0.89 1.42
	0.49 1.83
	1.35 -0.08
	0.57 1.72
	0.28 -2.62
	-0.25 -1.38
	-0.90 0.12
	0.52 -2.93
	0.52 -2.93
	0.05 -2.15
	1.34 -0.12
	0.60 2.15
	0.37 1.73
	-0.36 -1.14
	1.40 -0.24
	0.52 -2.94
	0.28 -2.60
	-0.10 -1.76
	-0.96 0.10
	1.07 -3.23
	0.28 -2.61
	-0.11 -1.73
	1.39 -0.19
	-0.12 -1.75
	0.07 -2.24
	-0.12 -1.76
	-0.96 0.16
	0.37 1.79
	0.07 -2.24
	-0.36 -1.15
	-0.95 0.12
	0.09 1.56
	0.70 2.04
	0.76 1.49
	1.39 -0.16
	0.52 -2.95
	0.60 1.77
	0.06 -2.12
	-0.89 0.03
	0.80 -3.34
	0.04 -2.11
	0.98 1.49
	-0.95 0.18
	-0.11 -1.80
	0.61 2.05
	0.06 -2.18
	-0.829999983310699 -0
	0.80 -3.37
	0.58 1.66
	0.05 -2.14
	-0.90 0.02
	-0.47 -0.97
	0.35 1.62
	-0.25 -1.39
	-0.92 0.11
	-0.59 1.30
	-0.10 -1.80
	-0.11 -1.72
	-0.98 0.18
	0.05 -2.20
	0.15 1.95
	-0.31 1.12
	-0.96 0.17
	-0.11 -1.80
	-0.11 -1.79
	0.58 1.71
	-0.93 0.09
	-0.03 1.77
	0.32 1.88
	0.17 1.57
	-0.92 0.08
	0.11 1.97
	0.07 -2.22
	0.30 -2.37
	1.42 -0.26
	0.79 -3.39
	0.26 1.69
	0.99 1.37
	1.38 -0.14
	-0.37 -1.14
	0.28 -2.62
	0.62 1.65
	1.43 -0.35
	0.52 -2.94
	0.94 1.64
	0.28 1.77
	1.41 -0.24
	0.66 2.05
	-0.10 -1.78
	0.58 1.84
	-0.94 0.13
	0.29 1.96
	-0.25 1.38
	0.25 1.52
	1.52 -0.52
	0.51 -2.97
	0.52 -2.94
	-0.25 -1.39
	-0.93 0.07
	0.79 -3.40
	0.01 1.35
	-0.12 -1.73
	1.35 -0.21
	0.52 -2.95
	-0.10 -1.81
	-0.25 -1.38
	1.38 -0.15
	-0.35 1.55
	1.16 1.26
	0.18 -2.22
	1.43 -0.28
	0.52 -2.93
	0.42 1.84
	0.59 1.70
	-0.90 0.07
	0.05 -2.23
	0.18 1.73
	-0.12 -1.74
	1.46 -0.31
	0.28 -2.61
	0.07 -2.23
	0.40 1.75
	1.31 -0.03
	-0.13 -1.76
	0.13 1.53
	-0.38 0.70
	1.40 -0.20
	0.10 1.67
	0.28 -2.60
	0.07 -2.20
	-0.94 0.10
	-0.25 -1.43
	-0.11 -1.80
	0.26 1.60
	-0.94 0.12
	1.36 -1.53
	0.49 1.65
	0.43 1.69
	-0.90 0.05
	0.28 -2.62
	0.41 1.74
	0.36 -2.12
	-0.83 -0.01
	0.51 -2.96
	0.70 1.49
	0.06 -2.14
	1.29 0.04
	0.53 -2.94
	-0.01 1.52
	0.28 1.73
	1.43 -0.33
	0.05 -2.22
	0.06 -2.25
	0.54 1.87
	-0.91 0.07
	1.17 1.11
	0.40 1.81
	0.42 1.78
	-0.88 0.02
	-0.05 1.70
	0.25 1.70
	-0.36 -1.15
	-0.83 0.01
	0.37 1.86
	-0.11 -1.79
	-0.46 -0.98
	-0.98 0.22
	1.26 1.07
	0.28 -2.62
	0.47 1.78
	-0.88 0.03
	0.80 -3.34
	1.16 1.25
	0.43 1.72
	-0.84 -0.03
	-0.05 1.56
	0.57 1.79
	-0.11 -1.75
	1.27 0.06
	-0.37 -1.14
	0.07 -2.25
	-0.25 1.36
	1.40 -0.22
	0.78 -3.42
	0.28 -2.61
	0.06 -2.15
	1.34 -0.08
	0.21 1.69
	-0.10 -1.80
	-0.36 -1.15
	1.32 -0.05
	0.80 -3.35
	0.52 -2.93
	-0.36 -1.15
	1.45 -0.33
	-0.06 1.50
	0.28 -2.62
	0.27 1.55
	-0.92 0.06
	-0.46 -0.98
	0.48 -2.45
	0.24 1.55
	1.30 -0.04
	0.26 -2.65
	0.37 1.76
	0.74 1.58
	-0.97 0.18
	0.52 -2.93
	0.28 -2.60
	-0.39 0.70
	-0.92 0.06
	-0.54 -0.82
	0.26 1.77
	0.75 1.55
	-0.92 0.08
	0.52 -2.96
	0.78 1.55
	0.97 1.67
	1.31 -0.04
	-0.04 1.55
	0.26 1.66
	-0.12 -1.75
	1.29999995231628 0
	-0.04 1.52
	0.71 1.72
	0.05 -2.14
	-0.93 0.10
	-0.37 -1.15
	0.58 1.92
	0.56 1.64
	-0.95 0.15
	0.25 1.78
	0.28 -2.61
	0.80 -2.53
	1.37 -0.19
	0.51 -2.97
	-0.24 -1.45
	-0.11 -1.76
	1.30 0.02
	-0.20 1.59
	0.14 1.72
	0.61 1.91
	-0.98 0.18
	0.04 -2.23
	-0.449999988079071 -1
	-0.24 -1.42
	-0.96 0.13
	0.26 -2.65
	-0.36 -1.16
	0.13 1.47
	1.51 -0.41
	0.09 1.61
	0.26 1.80
	-0.39 0.69
	-0.83 -0.02
	0.52 1.86
	0.28 -2.61
	0.27 1.66
	-0.96 0.14
	0.11 1.77
	0.08 -2.23
	-0.39 0.69
	1.35 -0.09
	0.53 -2.93
	0.68 1.60
	0.03 1.56
	0.81 0.17
	0.27 -2.63
	0.07 -2.23
	-0.37 -1.15
	1.41 -0.25
	1.08 -3.18
	-0.11 -1.80
	0.64 1.51
	1.46 -0.32
	0.23 1.76
	0.66 2.17
	-0.36 -1.14
	-0.95 0.18
	1.08 -3.15
	-0.11 -1.80
	0.45 1.78
	-0.97 0.18
	0.13 1.83
	0.27 1.73
	0.02 1.39
	-0.90 0.06
	0.71 1.73
	-0.25 -1.42
	0.17 1.79
	1.43 -0.24
	0.52 -2.93
	0.45 1.90
	0.65 1.47
	-0.92 0.07
	-0.18 1.69
	-0.11 -1.79
	-0.36 -1.15
	-0.94 0.07
	0.25 1.75
	1.16 -1.07
	-0.39 0.68
	1.42 -0.24
	0.05 -2.22
	-0.24 -1.42
	0.42 1.77
	-0.91 0.03
	0.27 -2.63
	0.36 1.63
	0.05 -2.16
	1.42 -0.26
	-0.11 -1.80
	0.33 1.95
	0.70 1.62
	-0.94 0.17
	-0.12 -1.77
	0.07 -2.24
	0.36 1.64
	-0.91 0.05
	0.79 -3.35
	0.28 -2.63
	0.83 1.51
	1.42 -0.25
	0.27 -2.59
	0.21 1.54
	0.47 1.81
	1.31 -0.08
	0.16 1.98
	0.09 1.50
	-0.39 0.72
	1.39 -0.19
	0.79 -3.36
	0.07 -2.25
	0.76 1.59
	-0.97 0.15
	0.28 -2.62
	0.07 -2.24
	0.42 1.76
	-0.879999995231628 -0
	0.53 1.85
	0.86 1.62
	0.05 -2.14
	-0.92 0.09
	0.26 1.99
	-0.11 -1.80
	0.26 1.74
	1.42 -0.27
	0.28 -2.62
	-0.26 -1.42
	-0.11 -1.75
	-0.98 0.21
	0.08 1.57
	0.81 1.81
	0.72 1.73
	-0.94 0.07
	1.28 1.24
	0.63 1.73
	-0.11 -1.76
	1.32 -0.08
	0.22 1.72
	0.28 1.81
	1.16 1.48
	1.36 -0.10
	0.28 -2.62
	-0.37 -1.15
	-0.11 -1.74
	1.36 -0.16
	0.07 1.47
	0.04 -2.10
	-0.25 -1.39
	-0.89 0.02
	-0.11 -1.79
	0.29 -2.60
	0.42 1.78
	-0.94 0.17
	0.27 -2.61
	0.12 1.49
	-0.25 -1.39
	-0.90 0.10
	0.52 -2.95
	-0.25 1.41
	0.51 1.62
	1.42 -0.24
	0.52 -2.93
	0.26 1.68
	-0.36 -1.15
	-0.97 0.18
	0.28 -2.62
	0.63 1.73
	-0.36 -1.15
	1.35 -0.14
	-0.04 1.53
	-0.11 -1.79
	0.53 1.65
	1.33 -0.06
	-0.25 -1.42
	0.28 -2.59
	0.79 -1.74
	1.36 -0.19
	0.28 2.02
	0.52 -2.96
	-0.36 -1.15
	1.34 -0.12
	0.51 -2.97
	-0.11 -1.79
	-0.37 -1.15
	1.22 0.26
	1.04 1.46
	0.08 -2.24
	0.25 1.54
	1.44 -0.27
	-0.47 -0.96
	-0.37 1.28
	-0.449999988079071 -1
	1.33 -0.08
	0.51 -2.98
	0.08 -2.24
	0.62 1.96
	-0.95 0.18
	-0.11 -1.79
	-0.11 -1.79
	-0.25 -1.41
	1.33 -0.05
	0.26 -2.63
	0.07 -2.23
	0.44 1.72
	1.37 -0.20
	0.78 1.81
	0.52 -2.87
	0.68 1.69
	-0.96 0.20
	0.51 -2.97
	0.41 1.79
	0.33 1.84
	-0.87 0.02
	-0.60 1.22
	0.82 1.79
	-0.11 -1.73
	-0.889999985694885 0
	0.79 -3.38
	-0.37 -1.15
	0.42 1.80
	1.28 0.04
	0.52 -2.95
	-0.44 -1.02
	-0.36 -1.14
	1.44 -0.33
	0.46 2.25
	-0.11 -1.79
	0.40 1.66
	1.34 -0.14
	-0.08 1.55
	0.12 1.59
	-0.20 1.24
	-0.94 0.12
	0.67 2.14
	0.38 1.78
	-0.46 -0.99
	-0.91 0.07
	-0.06 1.49
	0.82 -2.63
	-0.11 -1.73
	1.35 -0.16
	0.26 -2.65
	0.85 1.71
	0.12 1.43
	1.37 -0.17
	0.28 -2.63
	0.44 1.81
	0.16 1.41
	-0.90 0.05
	-0.27 -1.34
	0.06 -2.20
	-0.45 -0.98
	1.53 -0.46
	0.27 -2.63
	0.85 1.97
	0.43 1.87
	-0.95 0.15
	0.80 -3.35
	0.69 1.76
	-0.45 -1.01
	1.42 -0.26
	0.51 -2.99
	0.28 -2.61
	-0.24 -1.42
	1.29 0.03
	0.06 -2.23
	0.29 -2.62
	0.06 -2.13
	1.43 -0.31
	0.51 -2.98
	0.06 -2.22
	0.68 2.13
	1.41 -0.21
	0.20 1.70
	-0.11 -1.80
	-0.12 -1.75
	-0.93 0.09
	-0.05 1.65
	0.28 -2.61
	-0.24 -1.41
	1.48 -0.35
	0.53 1.75
	-0.25 1.42
	-0.25 -1.39
	-0.89 0.02
	0.5 -3
	0.40 1.79
	0.47 1.81
	1.34 -0.08
	-0.11 -1.80
	0.07 -2.24
	-0.25 -1.39
	-0.92 0.07
	0.27 1.99
	0.12 1.60
	-0.25 -1.40
	-0.92 0.06
	0.88 2.21
	0.23 1.46
	0.05 -2.16
	1.36 -0.12
	0.77 1.54
	0.44 1.93
	0.54 1.58
	1.43 -0.25
	0.34 1.75
	-0.449999988079071 -1
	0.45 1.67
	-0.96 0.15
	0.39 1.87
	0.44 1.88
	-0.36 -1.15
	-0.829999983310699 0
	1.56 0.66
	-0.36 -1.15
	-0.45 -1.01
	1.40 -0.23
	-0.12 -1.78
	-0.25 1.37
	0.26 -2.51
	1.41 -0.24
	-0.61 -0.78
	0.29 -2.59
	-0.12 -1.72
	-0.92 0.06
	0.52 -2.94
	0.96 1.95
	0.05 -2.16
	1.36 -0.14
	0.27 -2.62
	0.52 1.64
	0.05 -2.15
	-0.97 0.16
	1.07 -3.19
	0.06 -2.23
	0.41 1.73
	1.35 -0.14
	0.21 1.64
	-0.11 -1.78
	0.38 1.66
	-0.95 0.12
	-0.20 1.51
	0.14 1.73
	-0.09 1.40
	1.41 -0.24
	0.27 1.93
	-0.18 -1.50
	-0.37 -1.16
	-0.92 0.06
	0.51 -2.98
	0.44 1.92
	0.75 1.54
	1.39 -0.24
	1.05 1.63
	0.13 1.60
	-0.10 -1.76
	-0.95 0.18
	0.24 1.82
	0.52 -2.93
	-0.25 -1.39
	-0.93 0.16
	1.08 -3.22
	0.06 -2.23
	0.51 2.10
	1.36 -0.16
	0.57 1.80
	0.41 1.85
	-0.36 -1.16
	-0.90 0.04
	-0.04 1.62
	0.06 -2.22
	0.83 -0.64
	-0.90 0.13
	1.08 -3.17
	1.43 0.91
	0.06 -2.15
	1.39 -0.17
	-0.32 1.57
	0.53 -2.92
	-0.37 -1.14
	-0.95 0.11
	0.55 1.86
	-0.35 -1.17
	0.27 -2.53
	1.33 -0.15
	0.53 -2.93
	-0.25 -1.42
	0.76 1.37
	-0.93 0.13
	0.44 1.94
	0.51 1.67
	-0.25 -1.40
	1.38 -0.17
	1.07 -3.23
	-0.36 -1.15
	0.06 -2.15
	1.34 -0.07
	0.40 1.94
	0.24 1.67
	-0.44 0.87
	1.42 -0.26
	-0.06 1.42
	0.28 -2.62
	-0.22 -1.43
	1.44 -0.29
	0.53 -2.93
	0.29 1.86
	0.37 1.64
	1.38 -0.16
	0.78 -3.41
	0.81 1.58
	0.48 1.92
	-0.95 0.11
	0.25 1.77
	0.28 -2.61
	0.28 1.71
	-0.97 0.16
	-0.19 1.54
	-0.01 1.36
	-0.36 -1.16
	-0.93 0.14
	0.05 1.49
	0 1.54999995231628
	0.27 -2.53
	1.19 0.37
	1.43 1.12
	0.42 1.88
	-0.39 0.70
	1.29 0.01
	-0.47 -0.97
	0.38 1.70
	0.36 1.72
	-0.94 0.07
	0.06 -2.24
	0.07 -2.23
	-0.24 -1.42
	-0.91 0.04
	-0.05 1.63
	-0.25 -1.41
	0.40 1.71
	-0.92 0.05
	0.22 1.72
	0.28 -2.62
	-0.12 -1.73
	-0.84 -0.02
	-0.20 1.80
	1.13 1.48
	0.76 1.74
	1.40 -0.28
	0.79 -3.40
	-0.15 1.47
	0.12 1.37
	-0.82 -0.02
	0.66 1.91
	0.07 -2.23
	-0.25 -1.40
	-0.93 0.07
	0.13 1.86
	0.14 1.70
	1 -2.80999994277954
	-0.94 0.17
	0.22 -2.40
	-0.24 -1.44
	0.50 1.82
	-0.89 0.04
	-0.25 -1.43
	0.11 1.84
	0.38 1.66
	1.33 -0.09
	0.52 -2.95
	0.07 -2.23
	-0.25 -1.39
	1.32 -0.08
	-0.04 1.70
	0.13 1.51
	1.06 1.50
	1.46 -0.41
	0.82 1.44
	0.28 -2.62
	0.84 1.48
	1.32 -0.12
	0.79 -3.40
	0.53 2.15
	-0.25 -1.40
	1.32 -0.06
	0.05 -2.22
	0.07 -2.20
	-0.25 -1.39
	-0.92 0.15
	-0.21 1.64
	0.56 1.84
	0.06 -2.15
	-0.92 0.07
	0.26 -2.64
	-0.36 -1.15
	0.29 1.79
	1.37 -0.20
	0.24 1.75
	0.06 -2.21
	-0.37 -1.14
	-0.95 0.12
	1.16 1.42
	0.28 -2.62
	0.90 1.43
	-0.90 0.02
	0.23 1.88
	0.07 -2.24
	0.07 -2.19
	-0.96 0.22
	0.42 1.94
	0.89 1.93
	0.37 1.70
	1.47 -0.35
	-0.19 1.63
	-0.10 -1.79
	-0.11 -1.74
	1.41 -0.24
	-0.06 1.48
	0.73 1.52
	0.43 1.79
	1.42 -0.25
	0.42 1.96
	0.80 -3.33
	0.35 -2.34
	1.33 -0.08
	0.84 1.72
	0.28 -2.61
	0.42 1.75
	-0.89 0.05
	0.45 2.03
	0.40 1.83
	-0.25 -1.39
	-0.93 0.08
	-0.10 -1.78
	0 1.45000004768372
	0.26 -2.53
	1.38 -0.18
	0.41 1.96
	0.77 1.64
	0.90 1.46
	1.48 -0.37
	-0.35 1.64
	0.28 -2.64
	-0.36 -1.15
	1.39 -0.24
	0.06 1.57
	0.07 -2.21
	0.07 -2.21
	1.30 -0.02
	0.50 2.23
	0.38 1.74
	-0.12 -1.73
	1.38 -0.21
	0.24 1.75
	0.29 -2.61
	0.80 1.90
	1.40 -0.25
	0.12 1.95
	0.28 1.80
	0.83 1.68
	1.40 -0.23
	0.53 -2.93
	0.07 -2.22
	-0.37 -1.15
	1.38 -0.15
	-0.20 1.64
	0.28 -2.62
	1.09 1.43
	-0.95 0.11
	0.68 1.82
	0.07 -2.25
	0.71 1.53
	1.40 -0.24
	0.95 1.48
	0.50 2.05
	0.28 1.77
	-0.89 0.06
	0.21 1.77
	0.58 1.66
	0.36 1.61
	1.43 -0.28
	1.07 -3.23
	0.67 1.88
	0.06 -2.16
	-0.92 0.11
	0.27 -2.61
	-0.11 -1.79
	0.78 1.89
	-0.90 0.02
	0.63 1.83
	0.81 1.70
	0.84 1.60
	1.36 -0.16
	0.50 -2.97
	-0.37 -1.15
	0.56 1.67
	1.38 -0.16
	0.24 1.80
	0.05 -2.16
	0.12 1.59
	-0.91 0.07
	0.26 -2.64
	0.52 -2.94
	-0.36 -1.15
	-0.86 0.02
	-0.05 1.44
	0.29 -2.61
	-0.11 -1.73
	-0.91 0.07
	-0.21 1.66
	0.32 1.95
	-0.25 -1.39
	-0.94 0.14
	0.04 1.71
	0.25 1.65
	0.07 -2.18
	-0.92 0.08
	0.28 -2.62
	0.28 -2.64
	0.16 1.60
	-0.95 0.15
	0.26 -2.63
	0.45 1.85
	0.55 1.62
	-0.91 0.08
	0.24 1.87
	-0.10 -1.77
	0.55 1.82
	1.45 -0.39
	1.20 1.39
	-0.25 -1.40
	0.78 2.07
	1.39 -0.21
	-0.11 -1.79
	-0.35 -1.17
	-0.24 -1.42
	-0.95 0.17
	0.53 1.76
	1.06 1.14
	0.88 1.50
	-0.86 -0.01
	0.20 1.69
	0.07 -2.24
	0.16 1.66
	1.41 -0.27
	0.80 -3.33
	0.28 -2.60
	-0.36 -1.15
	-0.94 0.11
	0.05 1.68
	-0.36 -1.16
	0.43 1.77
	-0.91 0.08
	-0.03 1.68
	0.28 -2.63
	0.12 1.47
	1.29 -0.06
	0.11 1.67
	1.03 1.19
	0.73 1.54
	-0.95 0.14
	0.08 1.53
	0.07 -2.23
	0.01 1.64
	1.23 0.22
	0.52 -2.94
	0.80 -3.33
	0.05 -2.15
	-0.91 0.12
	1.07 -3.22
	-0.45 -1.01
	0.75 1.68
	1.06 0.56
	-0.20 1.70
	-0.37 -1.15
	1.14 -0.86
	-0.97 0.18
	0.53 -2.92
	0.07 -2.24
	-0.46 0.90
	1.38 -0.15
	0.28 1.94
	0.28 -2.62
	0.38 1.68
	-0.89 0.06
	0.78 -3.41
	0.14 1.56
	-0.31 1.15
	1.39 -0.25
	0.55 1.97
	-0.25 -1.44
	-0.25 -1.39
	-0.94 0.15
	0.79 -3.41
	0.09 1.36
	0.16 1.72
	1.44 -0.24
	0.06 -2.23
	0.28 -2.61
	0.43 1.75
	-0.95 0.12
	-0.07 1.56
	0.30 1.77
	-0.36 -1.16
	-0.91 0.04
	0.52 -2.93
	0.08 -2.22
	1.01 -0.72
	-0.91 0.06
	0.28 -2.62
	0.28 -2.62
	-0.46 0.89
	-0.95 0.16
	0.05 -2.23
	0.12 1.42
	-0.12 -1.73
	1.30 -0.02
	0.23 1.73
	-0.11 -1.79
	0.07 -2.20
	1.49 -0.41
	0.07 -2.24
	-0.46 -0.99
	0.42 1.78
	-0.94 0.11
	-0.13 -1.77
	0.11 1.46
	0.11 1.39
	1.34 -0.16
	0.27 1.88
	1.35 -1.03
	0.44 1.86
	-0.95 0.17
	0.540000021457672 2
	0.28 -2.61
	0.22 -2.23
	1.48 -0.32
	0.49 -2.88
	-0.36 -1.16
	-0.37 -1.15
	-0.93 0.10
	-0.07 1.61
	0.52 -2.93
	1.00999999046326 -2
	1.27999997138977 -0
	0.09 1.59
	0.28 -2.62
	0.25 1.58
	1.38 -0.17
	0.28 -2.62
	0.24 1.56
	-0.36 -1.14
	-0.96 0.17
	0.43 1.98
	0.40 1.84
	0.52 1.61
	-0.89 0.04
	0.51 -2.97
	0.53 -2.91
	-0.37 -1.15
	-0.93 0.06
	0.37 1.81
	0.76 1.80
	-0.37 -1.15
	1.32 -0.04
	1.07 -3.22
	0.28 -2.64
	-0.25 -1.40
	-0.94 0.17
	0.51 -2.99
	0.28 -2.61
	-0.12 -1.68
	-0.96 0.21
	0.24 1.92
	0.28 -2.61
	0.54 1.64
	-0.96 0.19
	-0.02 1.74
	0.07 -2.24
	0.26 -2.52
	-0.94 0.06
	1.07 -3.16
	0.60 1.76
	-0.36 -1.15
	-0.93 0.08
	0.20 1.62
	0.52 -2.91
	0.45 1.87
	1.35 -0.14
	1.30 0.85
	1.32 1.14
	-0.25 -1.38
	1.34 -0.11
	-0.18 1.81
	0.54 1.70
	0.79 1.41
	1.33 -0.09
	0.78 -3.41
	0.06 -2.23
	0.55 1.64
	1.42 -0.24
	-0.06 1.71
	0.01 1.51
	-0.25 -1.40
	1.45 -0.35
	-0.61 -0.77
	1.04 1.12
	0.91 1.59
	1.33 -0.07
	0.50 -2.99
	0.27 -2.62
	0.06 -2.16
	1.37 -0.17
	1.08 -3.22
	0.28 -2.62
	0.51 1.61
	1.36 -0.15
	0.55 1.76
	0.24 1.57
	-0.12 -1.74
	-0.95 0.16
	-0.18 1.75
	0.44 1.85
	-0.36 -1.14
	-0.91 0.04
	0.52 -2.95
	-0.10 -1.78
	0.86 1.68
	1.31 -0.05
	0.12 1.73
	0.28 -2.62
	0.55 1.65
	1.44 -0.30
	0.78 -3.41
	0.37 1.75
	0.52 -2.47
	-0.99 0.23
	0.25 1.78
	1.18 1.28
	0.05 -2.14
	-0.90 0.11
	0.28 -2.61
	-0 1.46000003814697
	0.41 1.87
	1.44 -0.33
	0.80 -3.36
	0.61 1.90
	0.67 1.93
	-0.88 0.05
	0.50 2.07
	-0.13 1.38
	-0.39 0.68
	1.36 -0.12
	-0.37 -1.15
	0.65 1.69
	0.07 -2.19
	1.33 -0.09
	0.78 -3.40
	0.07 -2.25
	0.23 1.52
	1.43 -0.31
	-0.11 -1.80
	0.52 -2.93
	0.56 1.61
	1.39 -0.15
	0.20 1.62
	0.68 1.80
	-0.25 -1.42
	1.42 -0.27
	0.98 1.44
	0.38 1.75
	0.17 1.59
	1.34 -0.08
	1.34 -3.04
	-0.46 -0.99
	0.58 1.70
	1.41 -0.21
	-0.54 -0.82
	0.10 1.36
	-0.12 -1.72
	-0.96 0.17
	1.08 -3.14
	0.89 1.20
	0.30 1.78
	-0.91 0.05
	0.56 1.79
	1.02 1.20
	0.84 1.74
	1.34 -0.16
	0.85 2.17
	0.53 1.84
	-0.12 -1.72
	1.38 -0.24
	0.05 -2.22
	0.52 -2.93
	0.94 1.60
	1.47 -0.34
	0.78 -3.43
	0.37 1.67
	0.06 -2.17
	1.40 -0.27
	0.11 1.85
	0.07 -2.24
	0.81 1.67
	1.37 -0.16
	0.23 1.82
	-0.25 -1.42
	0.78 1.59
	-0.90 0.05
	0.79 -3.38
	-0.25 -1.42
	0.84 1.68
	1.42 -0.26
	0.67 -2.85
	0.07 -2.24
	-0.45 -1.01
	-0.95 0.15
	-0.20 1.64
	0.64 1.90
	0.89 -1.95
	1.31 -0.07
	0.09 1.64
	0.11 1.45
	0.42 1.77
	1.40 -0.24
	0.52 -2.94
	0.28 -2.60
	0.74 -2.61
	1.35 -0.08
	0.41 1.85
	0.54 1.71
	0.25 1.59
	-0.92 0.11
	-0.12 -1.78
	1.32 -0.98
	-0.11 -1.72
	1.33 -0.09
	-0.21 1.55
	-0.11 -1.78
	0.70 1.47
	-0.95 0.11
	-0.26 -1.42
	0.23 1.58
	-0.11 -1.71
	1.44 -0.33
	-0.11 -1.80
	-0.25 1.34
	-0.11 -1.73
	-0.93 0.08
	1.07 -3.18
	-0.25 -1.44
	-0.25 -1.40
	1.33 -0.10
	0.55 1.76
	0.62 1.96
	0.48 1.88
	1.43 -0.30
	0.42 2.01
	0.68 1.51
	0.65 1.76
	1.40 -0.25
	-0.11 -1.80
	1.27 -0.90
	-0.31 1.15
	1.34 -0.12
	0.28 -2.63
	0.28 -2.62
	0.75 -1.84
	1.32 -0.10
	0.24 1.78
	0.25 1.67
	0.86 -1.88
	-0.93 0.12
	-0.04 1.69
	0.56 1.85
	-0.31 1.16
	-0.95 0.09
	-0.06 1.60
	0.07 -2.22
	0.28 1.81
	-0.98 0.24
	0.60 1.82
	-0.24 -1.45
	-0.12 -1.73
	1.53 -0.46
	0.80 -3.34
	0.13 1.60
	-0.25 -1.40
	1.25 0.16
	0.08 1.57
	0.56 1.92
	-0.25 -1.40
	-0.89 0.11
	0.71 1.85
	-0.25 1.40
	0.15 1.65
	-0.91 0.05
	0.26 -2.65
	0.28 -2.63
	-0.12 -1.72
	-0.85 -0.01
	0.05 -2.23
	0.80 1.54
	-0.45 -0.98
	1.40 -0.20
	0.27 -2.63
	1.33 1.06
	0.57 1.70
	-0.89 0.01
	0.56 1.95
	0.36 1.63
	0.59 1.70
	-0.97 0.17
	-0.05 1.60
	-0.02 1.48
	0.89 1.46
	-0.91 0.04
	0.52 -2.94
	1.21 1.38
	0.58 1.68
	-0.96 0.17
	1.09 -3.16
	0.62 1.83
	-0.36 -1.15
	-0.94 0.09
	-0.05 1.76
	0.11 1.47
	-0.25 -1.38
	1.42 -0.23
	0.09 1.84
	-0.46 0.93
	-0.36 -1.14
	1.42 -0.26
	0.52 -2.94
	1.04 1.79
	-0.39 0.70
	-0.91 0.08
	-0.20 1.57
	0.06 -2.23
	0.43 1.75
	1.43 -0.26
	0.21 1.70
	0.06 -2.24
	-0.36 -1.15
	-0.95 0.14
	1.07 -3.23
	1.02 1.13
	-0.25 -1.40
	1.42 -0.30
	0.26 -2.64
	0.16 1.71
	-0.36 -1.14
	-0.89 0.07
	0.50 -2.98
	0.08 -2.22
	-0.37 1.27
	-0.93 0.08
	1.08 -3.24
	-0 1.39999997615814
	0.77 1.34
	1.44 -0.28
	-0.12 -1.77
	0.07 -2.23
	1.01 1.58
	-0.829999983310699 -0
	-0.11 -1.79
	0.28 -2.63
	0.90 1.50
	1.50 -0.42
	0.27 1.84
	-0.11 -1.79
	-0.11 -1.73
	-0.92 0.09
	-0.48 1.50
	0.28 -2.61
	-0.25 -1.40
	-0.829999983310699 0
	0.79 -3.33
	-0.01 1.41
	-0.39 0.71
	1.46 -0.32
	0.06 -2.24
	0.29 1.80
	-0.36 -1.16
	1.33 -0.07
	-0.08 1.64
	0.14 1.61
	-0.25 -1.41
	1.36 -0.18
	-0.48 1.50
	-0.11 -1.80
	0.55 1.92
	-0.94 0.10
	0.50 -2.98
	0.08 -2.24
	0.13 1.48
	-0.97 0.17
	-0.07 1.53
	0.08 -2.23
	-0.11 -1.72
	1.38 -0.16
	0.91 1.31
	0.37 1.77
	0.85 1.54
	1.45 -0.34
	0.08 1.55
	-0.25 -1.43
	-0.11 -1.75
	-0.94 0.11
	0.05 -2.21
	-0.01 1.49
	-0.36 -1.15
	-0.95 0.11
	-0.21 1.61
	-0.23 -1.44
	-0.27 -1.32
	-0.93 0.09
	-0.34 1.59
	-0.10 -1.79
	-0.45 -1.01
	-0.98 0.21
	0.26 -2.65
	0.32 1.99
	0.63 1.77
	1.39 -0.20
	0.27 -2.64
	0.61 1.67
	-0.25 -1.42
	1.44 -0.29
	0.52 -2.95
	-0.11 -1.78
	-0.11 -1.76
	-0.91 0.11
	0.28 -2.62
	0.25 1.64
	-0.45 -0.99
	-0.94 0.08
	-0.03 1.70
	0.32 1.88
	0.59 1.70
	1.47 -0.31
	0.11 1.86
	0.47 1.86
	1.04 1.50
	1.42 -0.32
	0.26 -2.65
	-0.26 1.39
	0.05 -2.12
	-0.97 0.21
	0.26 -2.64
	0.52 -2.92
	0.01 1.47
	-0.97 0.13
	0.27 -2.64
	-0.26 -1.40
	0.42 1.78
	-0.92 0.05
	0.51 -2.97
	-0.25 1.42
	-0.25 -1.41
	-0.97 0.20
	-0.47 -0.97
	0.62 1.66
	0.05 -2.13
	1.34 -0.08
	0.08 1.51
	0.36 1.67
	-0.11 -1.73
	1.32 -0.11
	1.43 -1.41
	-0.25 -1.45
	0.86 1.60
	-0.91 0.04
	0.40 1.92
	-0.36 -1.16
	-0.25 -1.40
	-0.91 0.04
	0.26 -2.65
	-0.37 -1.13
	-0.25 -1.38
	-0.96 0.13
	-0.25 -1.38
	0.07 -2.23
	0.92 -0.63
	-0.88 0.06
	0.52 -2.95
	-0.46 0.95
	-0.11 -1.75
	-0.95 0.17
	1.28 1.26
	0.28 -2.62
	-0.31 1.16
	1.41 -0.22
	0.52 -2.94
	0.45 1.90
	-0.26 -1.39
	-0.83 -0.01
	0.52 -2.93
	0.07 -2.23
	-0.25 -1.40
	-0.92 0.08
	-0.19 1.57
	0.35 1.64
	0.53 1.86
	1.32 -0.13
	1.08 -3.23
	0.41 1.78
	-0.20 -1.45
	-0.97 0.12
	-0.05 1.76
	0.13 1.62
	0.26 1.56
	1.33 -0.09
	0.28 1.99
	0.16 1.82
	0.57 1.59
	-0.93 0.13
	0.10 1.72
	0.45 -2.58
	0.07 -2.19
	1.49 -0.39
	0.34 1.80
	0.37 1.72
	-0.12 -1.74
	-0.91 0.07
	-0.54 -0.83
	0.11 1.59
	-0.45 -0.99
	-0.839999973773956 -0
	0.52 -2.92
	-0.24 -1.43
	0.28 1.79
	-0.89 0.04
	-0.13 -1.77
	0.80 1.54
	-0.36 -1.16
	1.33 -0.10
	0.07 -2.24
	0 1.67999994754791
	-0.12 -1.73
	-0.97 0.15
	0.26 -2.64
	0.40 1.92
	0.52 1.66
	-0.84 -0.03
	0.51 -2.95
	0.54 2.03
	0.43 1.73
	1.48 -0.40
	0.39 1.83
	0.07 -2.23
	0.67 1.59
	1.31 -0.02
	0.28 -2.63
	-0.35 -1.17
	-0.25 -1.37
	-0.91 0.05
	0.43 2.01
	0.28 -2.62
	0.06 -2.14
	-0.95 0.15
	0.55 2.02
	0.53 -2.92
	-0.12 -1.73
	-0.91 0.13
	0.10 1.82
	-0.37 1.29
	0.28 -2.35
	-0.96 0.19
	-0.01 1.84
	0.28 -2.64
	-0.449999988079071 -1
	1.32 -0.06
	0.48 1.93
	-0.36 -1.15
	0.69 1.97
	-0.96 0.16
	0.29 2.04
	0.27 1.83
	0.72 1.70
	-0.88 0.02
	-0.07 1.54
	1.27 1.22
	0.53 1.76
	-0.94 0.13
	0.56 1.83
	0.28 -2.62
	-0.25 -1.39
	1.38 -0.23
	0.28 -2.64
	0.28 -2.61
	0.44 1.82
	1.36 -0.13
	0.28 -2.63
	0.07 -2.24
	0.49 1.84
	1.32 -0.05
	-0.20 1.62
	0.52 -2.93
	0.49 1.87
	1.33 -0.08
	0.10 1.67
	0.41 1.75
	0.16 1.59
	-0.94 0.12
	0.08 1.52
	0.65 1.75
	0.84 1.53
	-0.860000014305115 0
	-0.18 1.46
	0.28 -2.62
	-0.09 1.35
	-0.92 0.04
	0.23 1.74
	0.52 -2.92
	0.45 1.82
	0.74 0.12
	1.54 0.78
	-0.25 -1.42
	0.16 1.74
	-0.96 0.12
	0.59 1.99
	0.10 1.39
	0.06 -2.18
	-0.94 0.16
	0.20 1.68
	0.35 1.68
	-0.46000000834465 -1
	1.31 -0.06
	-0.21 1.67
	0.07 -2.22
	-0.24 -1.42
	1.45 -0.30
	-0.19 1.57
	0.39 1.74
	-0.20 1.33
	1.35 -0.15
	-0.05 1.56
	-0.36 -1.16
	0.15 1.56
	1.37 -0.12
	0.52 -2.94
	0.07 -2.25
	-0.12 -1.74
	-0.95 0.20
	0.68 1.87
	-0.11 -1.80
	0.53 1.63
	1.38 -0.21
	0.52 -2.93
	0.28 -2.63
	0.27 -2.54
	-0.95 0.12
	0.12 1.89
	0.28 -2.60
	0.52 1.69
	1.34 -0.18
	0.52 -2.93
	0.52 -2.94
	0.71 1.77
	-0.94 0.10
	0.19 1.67
	0.54 1.88
	0.05 -2.14
	1.41 -0.29
	0.24 1.80
	-0.10 -1.81
	-0.36 -1.15
	-0.97 0.16
	0.51 -2.95
	0.29 -2.58
	0.25 1.52
	1.31 -0.04
	1.01 1.83
	-0.11 -1.78
	-0.25 -1.40
	-0.92 0.10
	0.29 1.98
	0.69 1.51
	0.22 1.45
	1.35 -0.18
	0.24 1.76
	0.13 1.61
	-0.46000000834465 -1
	1.28 0.04
	0.07 -2.23
	0.62 1.82
	-0.37 -1.14
	-0.96 0.14
	0.08 1.81
	0.36 1.71
	0.57 1.72
	1.34 -0.08
	0.49 -2.89
	0.26 1.73
	-0.24 -1.43
	1.39 -0.16
	-0.54 -0.82
	1.27 1.51
	0.65 1.80
	-0.92 0.09
	-0.05 1.53
	0.50 1.66
	0.87 1.49
	1.39 -0.23
	0.66 2.05
	0.61 1.72
	-0.12 -1.73
	-0.94 0.10
	-0.05 1.73
	0.52 -2.93
	0.32 1.90
	1.39 -0.23
	0.11 1.77
	0.52 -2.93
	0.47 1.81
	1.42 -0.29
	0.58 1.86
	0.32 1.98
	1.22 -0.56
	-0.96 0.14
	0.52 -2.93
	0.23 1.51
	-0.25 1.40
	1.36 -0.23
	-0.04 1.73
	-0.14 1.37
	0.05 -2.11
	1.31 -0.04
	0.44 2.16
	0.36 1.64
	-0.01 1.34
	-0.96 0.14
	0.50 -2.97
	0 1.5
	-0.12 -1.74
	1.32 -0.06
	1.40 0.96
	0.37 1.73
	0.08 -2.07
	-0.94 0.12
	0.06 -2.25
	0.47 1.86
	-0.46 -0.99
	1.38 -0.23
	0.51 -2.96
	0.24 1.55
	-0.10 -1.67
	-0.90 0.02
	0.28 -2.64
	0.48 1.92
	-0.12 -1.73
	-0.92 0.12
	0.31 2.05
	-0.25 -1.43
	0.41 -2.28
	-0.90 0.06
	0.52 -2.94
	0.08 -2.24
	0.81 1.45
	1.32 -0.09
	-0.07 1.46
	0.29 -2.59
	-0.36 1.29
	1.32 -0.07
	0.26 -2.64
	-0.11 -1.79
	0.42 1.69
	-0.93 0.11
	0.28 -2.62
	0.24 1.65
	-0.31 1.13
	1.36 -0.18
	0.06 -2.23
	0.68 1.74
	-0.12 -1.69
	1.28 0.04
	0.51 -2.97
	-0.11 -1.79
	-0.12 -1.67
	-0.95 0.16
	0.08 1.72
	0.13 1.64
	0.27 1.63
	1.38 -0.15
	0.52 -2.93
	0.09 -2.23
	-0.25 -1.40
	1.35 -0.09
	-0.11 -1.78
	1.25 1.53
	0.59 1.76
	-0.93 0.15
	0.85 1.60
	0.24 1.63
	0.70 1.52
	-0.93 0.16
	-0.17 1.71
	0.26 1.66
	-0.26 -1.39
	-0.99 0.24
	1.07 -3.22
	0.87 1.55
	-0.24 -1.44
	1.30 -0.05
	-0.07 1.48
	-0.46 0.87
	-0.36 -1.15
	-0.89 0.08
	-0.05 1.48
	0.59 1.97
	-0.39 0.69
	1.48 -0.40
	-0.20 1.74
	0.07 -2.24
	0.05 -2.14
	1.33 -0.09
	-0.20 1.60
	0.28 -2.61
	-0.11 -1.74
	-0.93 0.12
	0.26 -2.64
	0.07 -2.24
	0.27 -2.54
	1.40 -0.27
	0.08 1.65
	-0.09 -1.79
	-0.25 -1.39
	-0.90 0.04
	0.63 1.86
	0.62 2.05
	0.72 1.56
	-0.97 0.14
	0.27 -2.64
	0.59 1.78
	0.39 1.72
	-0.92 0.05
	0.07 -2.23
	0.52 -2.93
	1.17 -0.68
	1.40 -0.25
	-0.11 -1.80
	0.07 -2.23
	0.29 1.65
	1.42 -0.27
	0.72 1.66
	0.29 1.81
	-0.12 -1.74
	-0.94 0.12
	0.52 -2.96
	0.59 2.01
	0.42 1.72
	-0.95 0.15
	0.43 1.99
	0.28 -2.59
	0.82 -1.79
	-0.96 0.11
	0.08 1.52
	0.52 -2.94
	-0.11 -1.72
	1.39 -0.21
	0.08 1.70
	0.28 1.78
	0.87 1.79
	-0.95 0.13
	0.42 1.90
	0.67 1.67
	0.59 1.78
	1.38 -0.17
	0.29 1.95
	0.25 1.58
	0.60 1.65
	1.32 -0.02
	0.52 -2.95
	0.51 1.72
	-0.26 -1.40
	-0.91 0.07
	0.78 -3.42
	0.09 1.45
	0.64 1.45
	1.49 -0.37
	-0.20 1.58
	0.28 -2.63
	0.81 -0.63
	1.26 0.09
	1.08 -3.24
	-0.11 -1.77
	0.13 1.53
	1.27 0.04
	0.52 -2.94
	0.52 1.73
	0.27 1.68
	1.43 -0.30
	0.52 -2.92
	0.52 -2.93
	-0.39 0.70
	-0.93 0.06
	0.80 -3.34
	1.30 1.01
	-0.11 -1.74
	1.41 -0.29
	-0.08 1.55
	1.13 1.15
	-0.36 -1.14
	-0.90 0.02
	0.58 1.76
	0.52 -2.94
	-0.37 -1.15
	1.37 -0.15
	1.60 0.41
	-0.09 -1.79
	-0.25 -1.39
	-0.90 0.02
	-0.20 1.70
	-0.44 0.87
	-0.36 -1.15
	-0.94 0.16
	-0.19 1.67
	0.48 1.90
	0.41 1.78
	1.31 -0.03
	-0.25 -1.41
	0.28 1.65
	-0.25 -1.41
	-0.93 0.07
	0.80 -3.35
	0.14 1.77
	0.40 1.72
	1.34 -0.16
	0.48 1.95
	-0.09 -1.78
	-0.10 -1.76
	-0.97 0.21
	1.07 -3.21
	0.81 1.60
	0.74 1.90
	1.34 -0.16
	0.25 1.86
	0.29 -2.59
	-0.31 1.15
	1.30 -0.06
	0.52 -2.93
	-0.25 -1.40
	0.94 1.76
	-0.93 0.14
	0.52 -2.94
	0.46 1.88
	0.39 1.69
	-0.95 0.15
	0.39 1.91
	0.66 1.76
	-0.37 1.24
	-0.94 0.07
	-0.11 -1.78
	-0 1.45000004768372
	-0.36 -1.15
	-0.94 0.09
	0.52 -2.95
	0.25 1.67
	0.70 1.51
	-0.83 -0.01
	0.79 -3.37
	-0.37 1.23
	0.30 1.76
	1.44 -0.30
	0.12 1.84
	0.53 -2.87
	-0.39 0.70
	-0.94 0.09
	0.53 -2.93
	0.07 -2.22
	-0.26 -1.39
	1.31 -0.03
	-0.26 -1.38
	0.29 -2.62
	0.65 1.53
	-0.87 0.01
	0.70 1.73
	0.86 1.38
	1.02 -0.79
	-0.96 0.15
	0.80 -3.36
	0.15 1.65
	0.40 1.80
	-0.92 0.10
	0.32 2.08
	-0.10 -1.80
	0.75 1.71
	1.45 -0.29
	-0.05 1.57
	0.14 1.74
	-0.26 -1.34
	1.37 -0.17
	0.30 2.05
	0.77 1.41
	-0.37 -1.15
	1.32 -0.02
	0.50 -2.98
	0.47 1.99
	0.13 1.74
	-0.97 0.22
	1.51 -1.71
	0.29 -2.60
	0.28 1.74
	1.47 -0.31
	0.51 -2.98
	0.58 1.81
	-0.37 -1.14
	-0.94 0.12
	0.24 1.78
	0.90 1.55
	0.83 1.31
	-0.93 0.08
	0.28 -2.61
	0.07 -2.23
	0.65 1.40
	1.40 -0.22
	0.72 1.66
	-0.36 -1.16
	-0.45 -1.01
	1.34 -0.06
	-0.34 1.63
	1.16 1.68
	0.45 1.90
	1.30 -0.04
	0.27 -2.62
	0.07 -2.23
	0.06 -2.14
	1.39 -0.20
	0.51 -2.97
	0.53 1.71
	-0.24 -1.41
	1.43 -0.24
	0.80 -3.36
	0.07 -2.23
	-0.36 -1.15
	1.44 -0.30
	0.23 1.90
	0.14 1.75
	0.56 1.64
	1.30 -0.02
	0.23 1.87
	0.52 -2.93
	0.62 1.65
	1.37 -0.15
	0.27 -2.63
	0.36 2.04
	-0.36 -1.13
	1.46 -0.30
	0.55 1.82
	-0.03 1.38
	0.42 1.77
	1.28 0.03
	0.79 -3.37
	0.45 1.88
	-0.11 -1.73
	-0.91 0.08
	-0.11 -1.78
	0.51 1.64
	0.23 1.49
	1.50 -0.44
	0.46 1.96
	0.07 -2.25
	-0.39 -1.11
	1.33 -0.12
	0.51 1.74
	0.07 -2.24
	-0.25 -1.39
	-0.91 0.07
	0.28 -2.60
	-0.36 -1.17
	-0.39 0.71
	-0.96 0.14
	0.06 1.58
	0.76 1.79
	0.53 2.08
	1.36 -0.13
	0.78 -3.40
	0.25 1.76
	-0.11 -1.72
	0.77 0.12
	0.39 1.87
	0.80 -2.65
	0.56 1.66
};
\path [draw=none, fill=teal!70]
(axis cs:0.859375,-8.4375)
--(axis cs:0.6875,-8.4375)
--(axis cs:0.6875,-7.96875)
--(axis cs:0.6875,-7.5)
--(axis cs:0.6875,-7.03125)
--(axis cs:0.6875,-6.5625)
--(axis cs:0.6875,-6.09375)
--(axis cs:0.515625,-6.09375)
--(axis cs:0.34375,-6.09375)
--(axis cs:0.171875,-6.09375)
--(axis cs:0,-6.09375)
--(axis cs:0,-5.625)
--(axis cs:0,-5.15625)
--(axis cs:0,-4.6875)
--(axis cs:0,-4.21875)
--(axis cs:-0.171875,-4.21875)
--(axis cs:-0.34375,-4.21875)
--(axis cs:-0.515625,-4.21875)
--(axis cs:-0.515625,-3.75)
--(axis cs:-0.515625,-3.28125)
--(axis cs:-0.515625,-2.8125)
--(axis cs:-0.6875,-2.8125)
--(axis cs:-0.859375,-2.8125)
--(axis cs:-0.859375,-2.34375)
--(axis cs:-0.859375,-1.875)
--(axis cs:-1.03125,-1.875)
--(axis cs:-1.203125,-1.875)
--(axis cs:-1.203125,-1.40625)
--(axis cs:-1.375,-1.40625)
--(axis cs:-1.375,-0.9375)
--(axis cs:-1.546875,-0.9375)
--(axis cs:-1.71875,-0.9375)
--(axis cs:-1.71875,-0.46875)
--(axis cs:-1.890625,-0.46875)
--(axis cs:-1.890625,0)
--(axis cs:-2.0625,0)
--(axis cs:-2.0625,0.46875)
--(axis cs:-2.0625,0.9375)
--(axis cs:-2.234375,0.9375)
--(axis cs:-2.234375,1.40625)
--(axis cs:-2.40625,1.40625)
--(axis cs:-2.40625,1.875)
--(axis cs:-2.40625,2.34375)
--(axis cs:-2.40625,2.8125)
--(axis cs:-2.40625,3.28125)
--(axis cs:-2.40625,3.75)
--(axis cs:-2.40625,4.21875)
--(axis cs:-2.40625,4.6875)
--(axis cs:-2.40625,5.15625)
--(axis cs:-2.40625,5.625)
--(axis cs:-2.40625,6.09375)
--(axis cs:-2.40625,6.5625)
--(axis cs:-2.40625,7.03125)
--(axis cs:-2.40625,7.5)
--(axis cs:-2.234375,7.5)
--(axis cs:-2.0625,7.5)
--(axis cs:-1.890625,7.5)
--(axis cs:-1.71875,7.5)
--(axis cs:-1.546875,7.5)
--(axis cs:-1.375,7.5)
--(axis cs:-1.203125,7.5)
--(axis cs:-1.203125,7.03125)
--(axis cs:-1.03125,7.03125)
--(axis cs:-0.859375,7.03125)
--(axis cs:-0.6875,7.03125)
--(axis cs:-0.6875,6.5625)
--(axis cs:-0.515625,6.5625)
--(axis cs:-0.34375,6.5625)
--(axis cs:-0.34375,6.09375)
--(axis cs:-0.171875,6.09375)
--(axis cs:0,6.09375)
--(axis cs:0,5.625)
--(axis cs:0.171875,5.625)
--(axis cs:0.171875,5.15625)
--(axis cs:0.34375,5.15625)
--(axis cs:0.515625,5.15625)
--(axis cs:0.515625,4.6875)
--(axis cs:0.6875,4.6875)
--(axis cs:0.859375,4.6875)
--(axis cs:0.859375,4.21875)
--(axis cs:1.03125,4.21875)
--(axis cs:1.03125,3.75)
--(axis cs:1.203125,3.75)
--(axis cs:1.203125,3.28125)
--(axis cs:1.203125,2.8125)
--(axis cs:1.375,2.8125)
--(axis cs:1.375,2.34375)
--(axis cs:1.546875,2.34375)
--(axis cs:1.546875,1.875)
--(axis cs:1.71875,1.875)
--(axis cs:1.71875,1.40625)
--(axis cs:1.890625,1.40625)
--(axis cs:1.890625,0.9375)
--(axis cs:2.0625,0.9375)
--(axis cs:2.0625,0.46875)
--(axis cs:2.234375,0.46875)
--(axis cs:2.234375,0)
--(axis cs:2.40625,0)
--(axis cs:2.578125,0)
--(axis cs:2.578125,-0.46875)
--(axis cs:2.75,-0.46875)
--(axis cs:2.75,-0.9375)
--(axis cs:2.921875,-0.9375)
--(axis cs:2.921875,-1.40625)
--(axis cs:3.09375,-1.40625)
--(axis cs:3.265625,-1.40625)
--(axis cs:3.265625,-1.875)
--(axis cs:3.265625,-2.34375)
--(axis cs:3.265625,-2.8125)
--(axis cs:3.265625,-3.28125)
--(axis cs:3.265625,-3.75)
--(axis cs:3.265625,-4.21875)
--(axis cs:3.265625,-4.6875)
--(axis cs:3.265625,-5.15625)
--(axis cs:3.265625,-5.625)
--(axis cs:3.265625,-6.09375)
--(axis cs:3.265625,-6.5625)
--(axis cs:3.265625,-7.03125)
--(axis cs:3.09375,-7.03125)
--(axis cs:2.921875,-7.03125)
--(axis cs:2.921875,-7.5)
--(axis cs:2.921875,-7.96875)
--(axis cs:2.75,-7.96875)
--(axis cs:2.578125,-7.96875)
--(axis cs:2.578125,-8.4375)
--(axis cs:2.40625,-8.4375)
--(axis cs:2.234375,-8.4375)
--(axis cs:2.0625,-8.4375)
--(axis cs:2.0625,-8.90625)
--(axis cs:1.890625,-8.90625)
--(axis cs:1.71875,-8.90625)
--(axis cs:1.546875,-8.90625)
--(axis cs:1.546875,-8.4375)
--(axis cs:1.375,-8.4375)
--(axis cs:1.203125,-8.4375)
--(axis cs:1.03125,-8.4375)
--cycle;
\path [draw=none, fill=blue!70]
(axis cs:2.0625,0)
--(axis cs:2.0625,-0.46875)
--(axis cs:2.234375,-0.46875)
--(axis cs:2.40625,-0.46875)
--(axis cs:2.578125,-0.46875)
--(axis cs:2.578125,-0.9375)
--(axis cs:2.578125,-1.40625)
--(axis cs:2.75,-1.40625)
--(axis cs:2.75,-1.875)
--(axis cs:2.75,-2.34375)
--(axis cs:2.75,-2.8125)
--(axis cs:2.578125,-2.8125)
--(axis cs:2.578125,-3.28125)
--(axis cs:2.578125,-3.75)
--(axis cs:2.578125,-4.21875)
--(axis cs:2.578125,-4.6875)
--(axis cs:2.578125,-5.15625)
--(axis cs:2.578125,-5.625)
--(axis cs:2.40625,-5.625)
--(axis cs:2.234375,-5.625)
--(axis cs:2.234375,-6.09375)
--(axis cs:2.234375,-6.5625)
--(axis cs:2.0625,-6.5625)
--(axis cs:1.890625,-6.5625)
--(axis cs:1.71875,-6.5625)
--(axis cs:1.546875,-6.5625)
--(axis cs:1.546875,-6.09375)
--(axis cs:1.375,-6.09375)
--(axis cs:1.203125,-6.09375)
--(axis cs:1.03125,-6.09375)
--(axis cs:0.859375,-6.09375)
--(axis cs:0.859375,-5.625)
--(axis cs:0.859375,-5.15625)
--(axis cs:0.6875,-5.15625)
--(axis cs:0.6875,-4.6875)
--(axis cs:0.515625,-4.6875)
--(axis cs:0.34375,-4.6875)
--(axis cs:0.34375,-4.21875)
--(axis cs:0.171875,-4.21875)
--(axis cs:0.171875,-3.75)
--(axis cs:0,-3.75)
--(axis cs:0,-3.28125)
--(axis cs:0,-2.8125)
--(axis cs:-0.171875,-2.8125)
--(axis cs:-0.171875,-2.34375)
--(axis cs:-0.34375,-2.34375)
--(axis cs:-0.34375,-1.875)
--(axis cs:-0.34375,-1.40625)
--(axis cs:-0.515625,-1.40625)
--(axis cs:-0.6875,-1.40625)
--(axis cs:-0.6875,-0.9375)
--(axis cs:-0.859375,-0.9375)
--(axis cs:-0.859375,-0.46875)
--(axis cs:-1.03125,-0.46875)
--(axis cs:-1.03125,0)
--(axis cs:-1.203125,0)
--(axis cs:-1.203125,0.46875)
--(axis cs:-1.375,0.46875)
--(axis cs:-1.546875,0.46875)
--(axis cs:-1.71875,0.46875)
--(axis cs:-1.71875,0.9375)
--(axis cs:-1.890625,0.9375)
--(axis cs:-1.890625,1.40625)
--(axis cs:-1.890625,1.875)
--(axis cs:-1.890625,2.34375)
--(axis cs:-1.890625,2.8125)
--(axis cs:-1.890625,3.28125)
--(axis cs:-1.71875,3.28125)
--(axis cs:-1.71875,3.75)
--(axis cs:-1.71875,4.21875)
--(axis cs:-1.71875,4.6875)
--(axis cs:-1.71875,5.15625)
--(axis cs:-1.546875,5.15625)
--(axis cs:-1.375,5.15625)
--(axis cs:-1.203125,5.15625)
--(axis cs:-1.03125,5.15625)
--(axis cs:-0.859375,5.15625)
--(axis cs:-0.6875,5.15625)
--(axis cs:-0.515625,5.15625)
--(axis cs:-0.34375,5.15625)
--(axis cs:-0.171875,5.15625)
--(axis cs:0,5.15625)
--(axis cs:0.171875,5.15625)
--(axis cs:0.171875,4.6875)
--(axis cs:0.34375,4.6875)
--(axis cs:0.34375,4.21875)
--(axis cs:0.515625,4.21875)
--(axis cs:0.6875,4.21875)
--(axis cs:0.6875,3.75)
--(axis cs:0.859375,3.75)
--(axis cs:0.859375,3.28125)
--(axis cs:1.03125,3.28125)
--(axis cs:1.03125,2.8125)
--(axis cs:1.203125,2.8125)
--(axis cs:1.203125,2.34375)
--(axis cs:1.203125,1.875)
--(axis cs:1.375,1.875)
--(axis cs:1.375,1.40625)
--(axis cs:1.546875,1.40625)
--(axis cs:1.71875,1.40625)
--(axis cs:1.71875,0.9375)
--(axis cs:1.71875,0.46875)
--(axis cs:1.890625,0.46875)
--(axis cs:1.890625,0)
--cycle;
\path [draw=none, fill=brown!70]
(axis cs:1.203125,-4.21875)
--(axis cs:1.03125,-4.21875)
--(axis cs:0.859375,-4.21875)
--(axis cs:0.6875,-4.21875)
--(axis cs:0.6875,-3.75)
--(axis cs:0.515625,-3.75)
--(axis cs:0.34375,-3.75)
--(axis cs:0.34375,-3.28125)
--(axis cs:0.171875,-3.28125)
--(axis cs:0,-3.28125)
--(axis cs:0,-2.8125)
--(axis cs:-0.171875,-2.8125)
--(axis cs:-0.171875,-2.34375)
--(axis cs:-0.171875,-1.875)
--(axis cs:-0.34375,-1.875)
--(axis cs:-0.34375,-1.40625)
--(axis cs:-0.515625,-1.40625)
--(axis cs:-0.515625,-0.9375)
--(axis cs:-0.6875,-0.9375)
--(axis cs:-0.859375,-0.9375)
--(axis cs:-0.859375,-0.46875)
--(axis cs:-1.03125,-0.46875)
--(axis cs:-1.03125,0)
--(axis cs:-1.203125,0)
--(axis cs:-1.203125,0.46875)
--(axis cs:-1.375,0.46875)
--(axis cs:-1.375,0.9375)
--(axis cs:-1.375,1.40625)
--(axis cs:-1.375,1.875)
--(axis cs:-1.203125,1.875)
--(axis cs:-1.203125,2.34375)
--(axis cs:-1.203125,2.8125)
--(axis cs:-1.203125,3.28125)
--(axis cs:-1.203125,3.75)
--(axis cs:-1.03125,3.75)
--(axis cs:-1.03125,4.21875)
--(axis cs:-0.859375,4.21875)
--(axis cs:-0.6875,4.21875)
--(axis cs:-0.6875,3.75)
--(axis cs:-0.515625,3.75)
--(axis cs:-0.515625,4.21875)
--(axis cs:-0.34375,4.21875)
--(axis cs:-0.34375,4.6875)
--(axis cs:-0.171875,4.6875)
--(axis cs:0,4.6875)
--(axis cs:0.171875,4.6875)
--(axis cs:0.34375,4.6875)
--(axis cs:0.34375,4.21875)
--(axis cs:0.515625,4.21875)
--(axis cs:0.6875,4.21875)
--(axis cs:0.6875,3.75)
--(axis cs:0.859375,3.75)
--(axis cs:0.859375,3.28125)
--(axis cs:1.03125,3.28125)
--(axis cs:1.03125,2.8125)
--(axis cs:1.03125,2.34375)
--(axis cs:1.203125,2.34375)
--(axis cs:1.203125,1.875)
--(axis cs:1.375,1.875)
--(axis cs:1.375,1.40625)
--(axis cs:1.546875,1.40625)
--(axis cs:1.546875,0.9375)
--(axis cs:1.71875,0.9375)
--(axis cs:1.71875,0.46875)
--(axis cs:1.71875,0)
--(axis cs:1.890625,0)
--(axis cs:1.890625,-0.46875)
--(axis cs:1.890625,-0.9375)
--(axis cs:1.890625,-1.40625)
--(axis cs:1.890625,-1.875)
--(axis cs:1.890625,-2.34375)
--(axis cs:1.890625,-2.8125)
--(axis cs:1.71875,-2.8125)
--(axis cs:1.71875,-3.28125)
--(axis cs:1.71875,-3.75)
--(axis cs:1.546875,-3.75)
--(axis cs:1.546875,-4.21875)
--(axis cs:1.375,-4.21875)
--cycle;
\addlegendimage{area legend, fill=teal!70};
\addlegendimage{area legend, fill=blue!70};
\addlegendimage{area legend, fill=brown!70};
\addlegendentry{661 cells};
\addlegendentry{383 cells};
\addlegendentry{240 cells};
\end{axis}

\end{tikzpicture}

==> figures/taxi_system_reachable_sets_retrained_control_0s.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{lightpink}{RGB}{255,182,193}
	\pgfplotsset{%compat = newest,		
		scale only axis,
		width=3.2cm,
		height=3.2cm,
		every tick label/.append style={font=\scriptsize},
		%axis line style={draw=none},
		%legend style={at={(1,1)}, anchor=north east},
	}	
	\begin{axis}[
		%tick align=outside,
		%tick pos=left,
		x grid style={darkgray176},
		xlabel={$p\ (\unit{\meter})$},
		xmin=-11, xmax=11,
		xtick style={color=black},
		y grid style={darkgray176},
		ylabel={$\theta\ (\unit{\deg})$},
		y label style={at={(axis description cs:-0.15,.5)},anchor=south},
		title={$\qty{0}{\second}$},
		%tick pos=left,
		%xticklabels={},
		%yticklabels={},
		%label style={font=\scriptsize},		
		ymin=-30, ymax=30,
		ytick style={color=black},
		legend columns=1,
		legend style={
			font={\scriptsize},
			legend cell align=left,
			legend style={draw=none, at={(0,0)}, anchor=south west, row sep=-3pt},
		},
		legend image post style={scale=0.7}, 
		]
		\addplot [draw=black!70, fill=none, mark=*, only marks, mark size=0.001pt,forget plot]
table{%
	x  y
	6.01 -8.11
	2.78 -9.46
	3.22 -4.27
	2.20 -7.38
	2.49 -0.80
	8.72 -1.36
	7.48 -1.54
	3.82 -2.76
	9.55 -2.11
	0.52 -4.18
	1.97 -6.73
	9.68 -2.41
	8.44 -6.56
	4.14 -5.96
	8.50 -1.38
	7.07 -2.08
	4.94000005722046 -1
	5.46 -8.14
	2.90 -5.76
	8.30 -8.25
	3.63 -4.82
	1.20 -4.41
	8.35 -0.08
	5.52 -3.60
	8.25 -9.07
	6.07 -4.71
	3.82 -7.43
	8.68 -8.78
	6.64 -3.55
	5.09 -2.46
	8.12 -0.80
	1.14 -7.11
	2.62 -9.01
	7.79 -8.30
	4.48 -0.04
	2.63 -5.72
	7.58 -3.97
	9.59 -7.81
	2.23 -1.40
	8.37 -0.63
	6.23 -4.83
	7.47 -8.93
	9.58 -1.09
	0.54 -8.23
	3.63 -3.08
	0.01 -9.46
	5.90 -7.98
	5.57 -5.32
	5.36 -3.48
	8.40 -9.35
	0.84 -6.54
	6.68 -3.63
	9.87 -4.11
	5.43 -8.59
	5.07 -9.70
	3.12 -2.41
	8.54 -8.31
	6.12 -7.75
	5.91 -7.46
	3.73 -8.90
	6.69 -5.34
	2.92 -6.32
	4.40 -3.32
	1.95 -1.59
	2.33 -4.38
	3.94 -2.52
	5.33 -8.95
	7.90 -3.77
	4.81 -9.44
	3.32 -4.18
	6.75 -9.74
	5.67000007629395 -4
	4.91 -4.58
	0.53 -3.34
	2.90 -7.29
	8.23 -4.94
	1.29 -8.79
	7.18 -0.89
	3.90 -0.81
	4.97 -7.63
	6.07 -6.90
	8.73 -4.34
	3.93 -6.47
	8.69 -8.12
	3.43 -4.10
	0.77 -6.92
	5.33 -3.64
	4.99 -5.29
	7.99 -1.03
	9.27 -3.35
	4.91 -2.52
	4.63 -0.61
	7.31 -7.29
	4.68 -4.10
	0.25 -7.43
	2.15 -8.39
	1.54 -1.34
	4.83 -3.13
	1.07 -4.15
	2.83 -4.67
	7.06 -2.54
	7.37 -6.38
	1.49 -4.29
	8.03 -4.36
	6.34 -5.73
	1.14 -9.39
	8.64 -6.22
	0.49 -7.47
	4.14 -1.74
	2.80 -1.24
	2.76 -3.95
	2.13 -8.20
	1.40 -7.42
	3.88 -0.66
	8.30 -0.24
	1.94 -6.90
	1.66 -8.67
	8.77 -3.24
	5.15 -5.36
	1.04 -9.29
	1.07 -8.28
	7.75 -1.52
	8.73 -8.86
	4.35 -9.26
	4.35 -0.65
	7.04 -6.50
	2.38 -0.89
	6.67 -0.60
	6.65 -1.42
	8.02 -1.19
	2.27 -0.14
	4.03 -3.06
	5.66 -7.21
	3.06 -9.05
	1.15 -2.67
	3.67 -6.18
	0.04 -9.32
	7.19 -5.06
	3.52 -1.39
	8.85 -3.61
	0.79 -9.30
	4.57999992370605 -9
	3.41 -0.97
	3.21 -2.22
	7.65 -8.49
	0.53 -1.17
	7.67 -9.35
	8.28 -6.87
	3.39 -3.80
	9.56 -2.82
	9.30 -9.81
	6.62 -3.72
	3.65000009536743 -2
	5.21 -2.61
	5.49 -6.63
	9.72 -3.54
	1.30 -6.70
	4.32 -2.47
	5.93 -2.80
	3.33 -4.64
	5.18 -3.66
	1.18 -3.45
	5.24 -1.21
	3.49 -0.76
	9.27 -3.20
	5.36 -3.21
	2.80 -4.81
	8.17 -5.75
	6.93 -1.65
	2.91 -7.01
	9.82 -1.93
	6.78 -4.33
	2.59 -1.86
	0.05 -9.47
	4.68 -6.16
	2.35 -8.06
	4.92 -9.22
	2.46 -6.05
	4.73 -9.22
	6.15 -3.05
	0.30 -3.15
	4.25 -2.85
	6.09 -3.98
	8.55 -3.26
	5.09 -9.68
	9.05 -2.81
	2.68 -4.62
	5.47 -8.34
	2.92 -1.45
	7.33 -4.27
	9.29 -0.99
	3.93 -3.30
	5.37 -7.90
	2.64 -2.99
	8.23 -9.42
	4.09 -0.03
	2.82 -7.24
	4.77 -9.55
	5.79 -7.70
	0.14 -1.30
	2.52 -2.97
	5.88 -2.25
	9.18 -4.82
	1.26 -3.81
	2.91 -1.47
	1.52 -4.09
	4.49 -3.81
	0.40 -5.76
	0.17 -8.85
	4.80 -8.54
	0.30 -5.84
	0.76 -5.86
	5.75 -9.62
	2.11 -7.02
	5.79 -7.34
	0.73 -3.46
	9.50 -3.40
	5.36 -3.38
	4.21 -4.75
	3.99 -8.88
	4.22 -3.29
	6.03 -7.72
	3.61 -0.86
	1.07 -0.08
	2.41 -6.27
	2.64 -6.55
	7.56 -1.05
	5.36 -2.67
	9.01 -7.19
	0.34 -9.83
	5.14 -2.34
	4.38 -1.34
	3.22 -6.14
	4.63 -0.73
	2.25 -0.90
	6.65 -6.38
	7.74 -6.79
	3.82 -0.02
	4.85 -4.32
	6.08 -0.31
	7.91 -7.96
	8.88 -1.98
	2.91 -0.41
	3.31 -6.26
	3.76 -6.95
	8.45 -1.52
	3.70 -1.07
	4.78 -6.15
	4.71 -4.55
	1.89 -4.90
	6.20 -5.88
	1.44 -2.84
	6.05 -5.28
	6.03 -1.39
	9.32 -0.10
	6.75 -4.17
	1.45 -3.79
	2.19 -4.73
	5.10 -0.02
	5.10 -3.67
	9.58 -1.55
	5.70 -5.14
	4.36 -5.62
	4.22 -3.75
	2.83 -2.65
	6.04 -3.22
	5.45 -7.21
	6.78 -4.88
	8.51 -1.86
	6.07 -7.28
	5.51 -1.69
	8.28 -8.39
	6.90 -1.57
	1.19 -3.96
	8.10000038146973 -5
	5.72 -5.98
	3.71 -8.94
	8.39 -4.80
	4.62 -8.59
	5.57 -2.92
	3.54 -0.63
	5.73 -1.72
	2.48 -9.86
	8.34 -2.55
	5.70 -7.94
	9.26 -1.71
	5.77 -6.95
	1.34 -7.73
	1.14 -2.54
	1.54 -2.77
	8.10 -2.05
	1.98 -6.91
	5.69 -1.11
	4.34 -8.13
	1.39 -4.12
	7.35 -5.66
	5.17 -5.67
	3.75 -8.26
	5.48 -2.47
	6.79 -0.72
	7.61 -7.65
	5.35 -2.92
	8.75 -4.68
	9.54 -1.43
	8.91 -0.83
	1.68 -1.84
	4.18 -5.55
	7.92 -6.57
	7.18 -8.63
	9.42 -1.58
	3.44 -9.67
	6.67 -5.18
	3.54 -8.92
	7.71 -9.58
	3.83 -0.54
	0.45 -1.19
	6.18 -9.18
	0.26 -2.87
	2.13 -6.49
	1.44 -6.13
	3.63 -8.60
	2.10 -3.18
	4.90 -5.86
	7.43 -5.56
	2.72 -7.42
	8.93 -5.46
	5.47 -6.10
	0.40 -6.35
	0.47 -9.75
	1.35 -5.54
	8.60 -4.48
	3.41 -4.50
	5.37 -0.52
	6.68 -4.40
	2.12 -2.34
	6.05 -6.12
	6.47 -6.18
	3.53 -8.92
	5.60 -8.96
	0.29 -8.42
	5.60 -4.29
	1.67 -7.16
	6.59 -2.08
	0.08 -9.81
	1.46 -0.77
	5.85 -9.26
	6.37 -0.66
	8.65 -8.44
	6.87 -0.77
	2.64 -4.50
	3.80 -3.69
	6.73 -1.36
	9.75 -9.06
	6.76 -6.19
	2.33 -2.86
	0.79 -8.94
	4.27 -7.55
	8.21 -1.67
	9.48 -3.17
	8.33 -3.84
	9.43 -1.23
	9.01 -2.35
	5.41 -8.03
	3.14 -9.29
	5.71 -3.40
	4.29 -2.92
	2.42 -2.09
	5.32 -4.80
	3.29 -4.28
	3.81 -5.60
	8.89 -3.42
	5.43 -4.57
	4.31 -4.52
	0.49 -5.45
	4.83 -7.14
	4.76 -2.37
	6.11 -2.07
	8.80 -6.70
	8.70 -7.82
	6.98 -1.01
	6.43 -2.80
	6.17 -6.21
	1.30 -8.84
	3.66 -6.37
	6.83 -9.95
	9.12 -4.81
	8.70 -2.38
	8.84 -5.63
	0.52 -6.75
	1.49 -9.28
	8.93 -5.08
	6.70 -3.24
	3.50 -3.10
	8.96 -0.72
	9.39 -2.15
	9.67 -6.66
	5.01 -1.92
	1.93 -1.57
	8.29 -6.45
	6.17 -3.61
	4.52 -8.76
	3.66 -6.25
	2.93 -6.38
	3.37 -7.63
	8.61 -4.90
	4.40 -8.07
	4.88 -3.73
	5.44 -9.44
	6.88 -5.43
	0.23 -1.30
	6.31 -6.61
	0.19 -6.61
	4.80000019073486 -0
	5.02 -9.84
	2.74 -9.56
	0.45 -3.55
	8.31 -4.97
	8.20 -9.70
	3.01 -3.34
	3.84 -8.46
	1.79 -8.26
	1.81 -7.22
	9.31 -6.10
	1.85000002384186 -2
	6.10 -7.69
	6.40 -6.23
	5.66 -2.05
	4.40 -9.41
	3.34 -6.90
	1.50 -1.54
	4.10 -8.02
	0.92 -7.90
	9.78 -6.89
	2.42 -8.50
	3.88 -4.19
	7.31 -2.94
	3.49 -1.85
	3.88 -6.50
	8.26 -7.57
	4.72 -6.72
	7.35 -4.31
	6.53 -1.88
	6.25 -8.96
	9.56 -8.94
	4.51 -5.40
	0.10 -0.35
	4.82 -9.05
	7.16 -9.10
	1.89 -6.05
	5.89 -8.98
	0.60 -8.17
	6.76 -4.59
	0.70 -4.66
	1.48 -3.12
	2.43 -3.03
	6.53 -1.54
	1.36 -1.27
	3.82 -0.76
	5.29 -4.82
	3.01 -1.66
	4.75 -6
	5.55 -6.42
	1.14 -6.83
	5.61 -9.49
	3.43 -5.73
	6.33 -2.98
	4.22 -0.28
	9.70 -7.36
	5.04 -6.90
	6.28 -7.14
	0.21 -7.17
	8.01 -5.79
	7.74 -4.07
	8.32 -8.88
	0.99 -6.93
	2.30 -1.42
	8.86 -3.40
	0.69 -8.63
	4.62 -3.77
	9.03 -9.72
	0.70 -7.52
	6.53 -4.96
	5.22 -5.29
	3.46 -5.80
	0.65 -0.40
	4.58 -4.14
	0.17 -4.55
	2.08 -3.52
	6.62 -9.36
	6 -1.29999995231628
	2.26 -3.41
	0.84 -3.15
	6.22 -7.57
	0.20 -2.02
	8.77 -3.45
	9.57 -1.55
	5.35 -1.59
	1.23 -9.69
	1.76 -5.42
	6.81 -7.01
	1.54 -4.08
	6.51 -3.07
	8.66 -0.33
	5.72 -4.39
	9.86 -2.37
	0.75 -6.99
	9.11 -8.21
	6.98 -1.30
	2.88 -3.55
	1.74 -8.39
	4.71 -8.78
	8.54 -9.31
	1.07 -6.79
	1.62 -3.51
	4.72 -2.55
	8.83 -8.10
	6.84 -6.28
	1.30 -7.09
	6.14 -3.91
	6 -6.23000001907349
	2.47 -7.04
	7.01999998092651 -1
	7.14 -4.16
	6.30 -5.18
	9.37 -0.71
	2.41 -8.78
	5.49 -7.88
	8.62 -1.89
	0.28 -0.75
	9.08 -3.22
	9.54 -1.95
	1.11 -8.78
	3.10 -0.32
	3.93 -5.55
	2.71 -3.57
	4.05 -6.55
	1.86 -8.41
	0.20 -5.59
	9.68 -1.02
	5.87 -5.25
	3.40 -7.66
	8.63 -9.40
	8.39 -8.84
	7.19 -7.12
	4.64 -2.17
	1.45 -9.76
	4.27 -4.78
	4.60 -0.51
	8.01 -9.86
	1.58 -8.37
	6.49 -0.26
	5.96 -2.59
	1.13 -2.92
	8.30 -6.64
	6.35 -8.80
	4.04 -6.97
	8.54 -0.86
	1.64 -6.51
	6.40 -9.84
	3.15 -7.91
	3.14 -4.84
	9.06 -4.80
	1.15 -0.80
	1.46 -5.54
	4.88 -8.63
	1.76 -1.73
	9.32 -6.81
	8.13 -6.79
	5.57 -8.03
	7.96 -0.37
	0.62 -6.07
	4.54 -6.34
	1.03 -6.61
	8.96 -4.72
	8.99 -5.88
	2.17 -1.19
	7.39 -7.16
	7.10 -7.61
	6.31 -6.51
	1.35 -3.41
	7.54 -2.52
	7.91 -6.94
	6.96 -4.30
	8.15 -6.32
	7.26 -2.36
	4.10 -9.30
	1.12 -3.42
	6.44 -8.65
	3.14 -5.03
	5 -5.76000022888184
	5.43 -9.01
	2.11 -9.36
	1.28 -9.35
	0.41 -6.99
	9.39 -5.64
	8.53 -6.47
	0.80 -2.48
	2.03 -5.77
	1.41 -1.10
	8.03 -2.66
	8.86 -9.02
	7.82 -0.47
	0.70 -0.49
	5.75 -8.30
	0.42 -0.51
	7.42 -4.29
	7.30 -5.18
	2.20 -6.73
	6.72 -6.31
	4.06 -6.76
	7.93 -5.16
	3.18 -9.32
	5.77 -8.85
	6.32 -3.59
	2.29 -0.06
	8.30 -2.67
	0.52 -5.52
	2.27 -7.90
	8.68 -7.37
	1.32 -6.59
	5.51 -4.77
	9.59 -7.31
	5.79 -7.53
	3.57 -2.89
	9.44 -3.65
	0.57 -4.03
	5.87 -4.94
	6.01 -8.49
	1.52 -5.54
	9.25 -8.94
	1.37 -2.18
	5.79 -9.33
	9.34 -8.54
	8.93 -9.62
	5.90 -0.09
	8.60 -9.05
	1.01999998092651 -3
	0.84 -1.13
	8.01 -0.89
	1.45 -9.38
	0.99 -5.75
	5.44 -9.20
	1.22 -1.09
	6.98 -6.81
	0.59 -0.26
	8.58 -0.14
	4.10 -9.21
	0.21 -4.17
	6.18 -9.01
	7.07 -0.34
	2.36 -2.24
	0.330000013113022 -3
	8.27 -7.51
	7.84 -3.09
	8.40 -6.05
	8.06 -9.10
	9.30 -5.46
	0.80 -3.61
	9.05 -2.99
	7.54 -2.80
	3.05 -5.52
	1.40 -0.52
	1.07 -2.76
	4.76 -5.67
	8.23 -0.94
	8.62 -2.81
	1.26 -7.80
	8.67 -8.46
	1.62 -6.67
	2.19 -6.34
	7.62 -5.36
	7.62 -4.24
	4.88 -4.99
	7.39 -4.05
	3.31 -5.35
	7.29 -2.88
	3.94 -6.88
	6.16 -8.23
	4.53 -8.03
	5.12 -8.70
	2.02 -5.40
	5.82 -5.29
	7.12 -1.81
	8.73 -9.40
	5.59 -3.59
	4.41 -3.51
	4.22 -5.24
	3.48 -2.21
	6.55 -5.91
	8.16 -7.79
	7.18 -5.06
	6.83 -6.82
	4.17 -0.45
	8.12 -6.31
	4.53 -1.50
	2.47 -4.71
	6.56 -6.26
	9.72 -0.01
	9.23 -5.87
	9.68 -0.89
	8.90 -9.99
	5.05 -9.96
	8.75 -9.27
	1.86 -2.97
	0.56 -1.85
	5.67 -1.47
	9.03 -3.82
	0.55 -9.06
	0.90 -3.78
	5.66 -4.56
	3.01 -1.20
	9.69 -7.37
	0.37 -8.16
	0.75 -7.74
	0.52 -5.27
	1.64 -2.90
	9.37 -3.86
	7.06 -7.45
	7.89 -2.40
	0.55 -0.65
	5.02 -5.90
	9.74 -2.50
	9.25 -9.99
	0.54 -9.84
	0.96 -1.38
	5.08 -8.95
	3.27 -9.41
	2.69 -7.43
	1.70 -9.04
	6.52 -9.85
	8.53 -3.02
	0.819999992847443 -3
	0.12 -2.10
	1.77 -8.01
	1.29 -4.42
	3.46 -4.55
	2.95 -7.61
	6.97 -1.65
	3.15 -1.26
	5.26 -1.15
	6.77 -4.69
	5.85 -3.22
	0.23 -2.22
	1.73 -4.75
	2.30 -7.93
	5.53 -7.07
	6.25 -7.60
	8.13 -0.68
	4.57 -0.34
	5.03 -5.46
	9.24 -7.05
	1.41 -3.66
	9.01 -9.40
	2.51 -4.57
	8.29 -6.75
	6.80 -9.39
	4.66 -1.05
	7.36 -5.70
	9.73 -3.26
	7.64 -0.23
	6.74 -6.20
	5.98 -8.39
	2.43 -7.17
	7.31 -3.59
	3.59 -2.57
	4.83 -1.29
	4.82 -5.18
	3.94 -1.80
	4.75 -1.70
	2.17 -6.59
	0.14 -5.93
	2.91 -3.26
	7.39 -3.32
	1.85 -6.52
	8.62 -8.94
	0.81 -5.45
	0.35 -0.98
	1.19 -1.17
	9.62 -0.30
	3.44 -6.24
	3.70 -2.49
	3.30 -1.19
	7.07 -1.72
	1.46 -4.36
	9.52 -6.69
	0.80 -9.13
	0.53 -1.70
	0.52 -2.54
	5.11 -7.46
	8.57 -6.93
	3.54 -6.47
	7.04 -1.35
	1.73 -6.77
	2.16 -9.36
	0.42 -6.74
	6.15 -7.85
	3.51 -2.12
	0.33 -5.74
	4.58 -1.42
	9.56 -8.15
	1.40 -8.14
	0.38 -8.36
	3 -5.67000007629395
	0.28 -5.22
	9 -2.39000010490417
	3.40 -2.93
	4.47 -4.92
	0.27 -6.25
	0.47 -7.96
	0.79 -2.53
	2.07 -7.73
	4.47 -0.09
	6.34 -6.93
	7.68 -4.92
	9.29 -8.31
	7.26 -0.45
	8.06 -6.70
	5.89 -6.39
	4.83 -9.48
	0.90 -0.74
	2.50 -7.19
	7.17 -8.66
	5.61 -8.53
	5.50 -1.18
	4.52 -3.63
	2.08 -5.30
	3.21 -7.05
	7.95 -7.75
	7.41 -5.53
	5.15 -9.68
	0.19 -2.46
	0.89 -8.67
	5.85 -9.96
	4.13 -2.53
	7.43 -2.08
	4.84 -1.06
	4.68 -2.54
	5.01 -7.81
	9.13 -1.21
	4.53 -8.36
	6.92 -7.72
	4.58 -9.15
	0.62 -5.80
	8.74 -4.65
	6.27 -8.89
	0.99 -9.70
	8.13 -3.45
	3.88 -4.83
	8.11 -6.58
	4.14 -9.26
	0.56 -0.79
	2.86 -6.42
	3 -7.01000022888184
	5.20 -8.94
	2.60 -1.22
	7.92 -4.23
	2.69 -8.08
	6.15 -9.61
	9.20 -0.06
	9.69 -9.40
	2.47 -6.15
	5.15 -5.74
	3.41 -5.35
	2.36 -8.62
	8.69 -8.46
	6.20 -9.98
	6.25 -5.62
	3.45 -8.48
	2.45 -4.63
	8.58 -9.20
	8.52 -6.77
	6.89 -3.56
	4.29 -2.59
	5.79 -0.21
	5.71 -1.06
	0.33 -0.02
	1.58 -8.27
	6.09 -1.48
	8.15 -4.10
	9.58 -9.02
	0.65 -0.43
	0.52 -2.92
	9.51 -2.19
	5.99 -8.59
	8.18 -3.50
	5.55 -2.05
	4.11 -8.78
	2.54 -3.32
	6.70 -4.65
	9.78 -1.26
	7.83 -6.92
	1.41 -2.95
	0.10 -3.60
	8.01 -3.96
	8.27 -8.28
	4.89 -0.15
	8.31 -1.11
	9.71 -1.04
	8.73 -1.97
	5.36 -0.66
	1.95 -2.06
	3.33 -1.41
	7.73 -6.17
	6.96 -7.89
	1.69 -4.04
	4.97 -7.90
	6.45 -3.24
	1.97 -6.54
	3.18 -3.85
	5.35 -4.19
	9.39 -7.96
	7.25 -2.43
	6.75 -8.13
	9.63 -3.93
	8.95 -6.24
	6.86 -9.77
	8.37 -6.02
	2.98 -6.91
	8.85 -7.30
	2.27 -2.75
	6.13 -3.79
	7.97 -1.85
	8.72999954223633 -0
	3.60 -4.91
	7.77 -8.53
	7.68 -7.71
	3.21 -6.55
	6.82 -2.23
	2.59 -3.31
	0.97 -6.30
	4.67 -9.24
	9.13 -0.10
	9.28 -4.43
	6.72 -9.81
	0.67 -0.61
	6.14 -0.68
	4.25 -8
	0.05 -9.03
	2.77 -4.29
	1.91 -6.79
	8.21 -8.79
	0.52 -0.07
	6.12 -2.24
	7.45 -8.50
	6.83 -3.88
	4.90 -5.22
	1.98 -2.75
	7.45 -0.54
	2.34 -5.57
	1.32 -5.63
	1.89 -2.26
	3.88 -8.08
	3.19 -1.18
	1.40 -9.23
	6.56 -5.89
	2.62 -9.18
	3.58 -2.59
	2.73 -2.39
	7.78 -9.53
	8.28 -2.39
	8.17 -2.53
	5.67 -9.12
	1.68 -3.32
	9.75 -7.14
	1.69 -5.02
	6.10 -1.64
	5.87 -0.69
	5.32 -7.52
	0.30 -2.68
	8.40 -8.59
	3.74 -2.19
	5.36 -4.35
	6.48 -3.20
	8.17 -2.41
	3.89 -8.31
	1.81 -1.05
	9.48 -1.60
	7.45 -9.42
	1.62 -6.95
	0.64 -1.13
	2.42 -5.38
	2.01 -9.72
	3.09 -0.85
	4.95 -3.97
	9.49 -5.43
	9.27 -1.14
	8.23 -0.69
	1.94 -3.33
	2.38 -9.29
	8.16 -0.20
	9.04 -1.22
	8.52 -0.93
	1.48 -7.62
	8.41 -9.80
	2.65 -5.01
	4.73 -5.51
	0.73 -6.13
	6.08 -4.05
	1.16 -6.90
	7.09 -6.14
	6.58 -8.60
	0.94 -2.45
	2.44 -2.07
	3.64 -2.12
	9.58 -5.10
	5.38 -3.63
	9.19 -8.13
	9.03 -5.29
	0.16 -9.87
	3.56 -6.55
	9.25 -6.83
	3.39 -4.12
	1.35 -6.88
	6.60 -3.87
	8.10 -0.57
	5.01 -2.89
	6.84 -6.66
	3.57 -2.22
	9.48999977111816 -9
	4.99 -5.31
	9.27 -2.40
	3.67 -4.48
	2.51 -0.19
	6.31 -2.68
	8.05 -8.70
	9 -9.60999965667725
	1.84 -4.89
	1.61 -0.83
	1.08 -7.63
	2.14 -0.34
	9.63 -2.22
	7.82 -9.49
	8.13 -1.31
	7.32 -2.41
	4.03 -7.14
	9.23 -6.31
	6.24 -0.73
	8.18 -4.64
	8.52 -7.36
	5.81 -7.66
	1.46 -9.33
	3.35 -2.38
	3.07 -2.54
	1.42 -6.92
	9.71 -6.51
	1.86 -0.13
	6.60 -9.36
	0.65 -5.18
	5.78 -4.95
	4.44 -9.63
	5.36 -0.11
	5.60 -4.83
	1.85 -7.10
	6.64 -9.96
	8.17 -9.56
	0.64 -3.27
	8.83 -6.73
	3.70 -0.65
	3.59 -8.76
	5.35 -1.65
	5.09 -5.61
	5.21 -7.71
	7.68 -2.07
	4.62 -9.38
	5.48 -0.87
	5.14 -0.02
	8.78 -4.75
	9.77000045776367 -6
	6.81 -6.52
	0.92 -7.14
	8.17 -9.69
	0.45 -3.53
	7.70 -3.33
	4.26 -4.61
	6.38 -7.84
	1.93 -6.60
	8.16 -8.73
	0.73 -7.49
	3.13000011444092 -3
	9 -0.670000016689301
	6.20 -1.17
	3.09 -2.69
	3.79 -7.55
	9.44 -9.40
	4.64 -6.91
	5.17 -2.24
	1.99 -2.48
	7.24 -0.33
	4.69 -1.45
	4.65 -8.55
	6.59 -4.57
	5.98 -9.51
	1.29 -6.70
	6.58 -2.04
	7.87 -8.61
	9.07 -8.30
	0.48 -5.13
	2.92 -9.25
	8.25 -3.16
	1.96 -2.06
	5.65 -5.78
	6.93 -5.90
	4.21 -9.64
	2.08 -0.42
	1.04 -3.31
	3.14 -0.77
	4.14 -3.37
	9.64 -0.11
	4.37 -9.02
	5.71 -1.68
	6.38 -9.84
	5.15 -5.06
	4.84 -0.93
	0.16 -7.39
	7.05 -6.52
	8.56 -8.04
	6.93 -0.01
	3.99 -9.15
	8.95 -2.73
	5.44 -8.67
	3.20 -9.51
	8.85 -8.96
	7.54 -5.24
	4.83 -3.63
	2.33 -9.46
	6.63 -7.01
	2.18 -0.45
	2.65 -4.09
	9.62 -1.69
	4.92 -8.40
	8.23 -3.74
	6.30 -2.63
	5.69 -1.06
	5.16 -4.75
	2.65 -2.78
	0.06 -1.72
	2.59 -2.56
	5.72 -6.34
	2.55 -8.24
	4.58 -3.08
	6.35 -7.75
	8.51 -9.91
	0.56 -9.53
	0.13 -6.73
	8.41 -6.95
	9.21 -3.79
	2.54 -9.38
	0.54 -6.45
	6.29 -3.43
	2.19 -3.77
	5.66 -2.10
	3.42 -5.08
	2.67 -9.74
	5.82 -8.75
	2.92 -7.47
	7.69 -5.98
	1.26 -7.77
	7.74 -2.97
	1.42 -2.10
	8.81 -4.58
	0.54 -4.85
	5.51 -4.50
	6.86 -8.25
	9.55 -4.93
	4.70 -4.34
	9.61 -9.29
	4.70 -1.15
	4.71 -7.87
	9.47 -2.19
	9.47 -8.95
	0.93 -8.26
	6.16 -8.74
	3.83 -9.21
	4.67 -8.44
	7.41 -1.47
	6.18 -3.13
	3.35999989509583 -5
	3.16 -3.06
	8.49 -4.85
	6.74 -5.23
	0.68 -4.05
	9.09 -9.64
	8.92000007629395 -2
	0.21 -3.32
	7.39 -0.19
	7.34 -6.74
	9.24 -5.33
	5.23 -9.95
	4.41 -5.79
	0.02 -0.77
	0.52 -1.29
	2.56 -6.91
	3.84 -6.97
	3.97 -1.33
	3.79 -2.46
	0.11 -9.87
	9.72 -1.40
	1.52 -7.16
	2.72 -4.02
	2.92 -7.17
	7.09 -7.08
	2.52 -8.06
	8.63 -4.04
	2.66 -4.36
	4.65 -9.26
	2.76 -2.81
	9.05 -0.78
	2.95 -0.17
	7.31 -0.79
	4.57 -9.59
	2.08 -2.29
	7.66 -2.59
	7.05 -1.39
	1.43 -2.38
	9.30 -7.33
	9.45 -5.47
	4.23 -6.89
	5.17 -6.03
	2.61 -3.54
	1.64 -1.62
	6.61 -1.97
	2.38 -4.09
	3.65 -5.26
	1.11 -5.56
	9.63 -3.03
	3.01 -4.16
	5.88 -7.19
	0.84 -8.40
	2.78 -3.76
	7.10 -8.83
	0.80 -7.30
	1.31 -6.58
	3.27 -8.24
	0.03 -0.64
	7.39 -7.64
	4.73 -1.82
	9.89 -9.47
	4.27 -2.70
	8.38 -9.65
	7.79 -7.24
	4.81 -8.20
	3.82 -9.03
	5.18 -5.54
	7.26 -4.98
	2.12 -5.52
	3.74 -8.52
	9.30 -1.16
	8.32 -3.47
	8.27 -3.11
	1.33 -9.54
	7.04 -1.17
	4.55 -0.55
	2.17 -2.51
	5.65 -3.97
	9.49 -2.94
	6.85 -5.03
	1.85 -4.16
	5.18 -7.31
	0.81 -0.91
	0.61 -8.28
	4.39 -1.65
	9.58 -1.97
	2.82 -0.39
	3.32 -5.95
	6.93 -3.81
	3.32 -1.95
	2.77 -2.67
	7.86 -7.97
	2.68 -1.33
	7.47 -2.03
	4.24 -5.75
	6.09 -3.41
	5.62 -9.62
	4.65 -7.30
	0.29 -9.74
	3.95 -5.16
	1.11 -0.84
	5.31 -5.98
	2.56 -9.69
	4.88 -0.40
	9.73 -6.70
	8.70 -7.43
	9.14 -2.58
	9.88 -6.49
	2.49 -4.58
	1.70 -8.94
	5.42 -9.95
	0.66 -3.13
	1.92 -7.44
	5.93 -1.60
	2.89 -6.25
	8.59 -8.87
	0.42 -0.02
	4.34 -9.65
	4.89 -6.27
	6.11 -3.63
	4.20 -4.81
	4.30 -9.62
	6.24 -0.28
	4.49 -5.95
	6.86 -1.55
	0.67 -3.17
	6.88 -3.01
	8.60 -6.84
	2.92 -0.79
	8.15 -2.55
	8.39 -6.22
	8.47 -4.55
	8.35 -2.21
	8.37 -0.46
	0.82 -3.14
	0.41 -7.01
	2.62 -7.49
	6.91 -7.57
	3.31 -4.11
	3.48 -1.90
	2.51 -8.52
	5.72 -3.04
	7.32 -8.87
	0.16 -3.12
	4.72 -4.74
	4.83 -3.85
	6.23 -0.43
	8.20 -0.26
	2.61 -7.85
	0.30 -2.73
	5.36 -5.35
	6.70 -6.80
	1.66 -0.18
	7.76 -2.15
	1.86 -4.89
	8.53 -9.12
	6.77 -6.27
	6.52 -3.68
	2.07 -1.01
	9.85 -1.78
	9.53 -2.26
	1.67 -3.17
	7.31 -3.38
	6.42 -8.26
	5.84 -8.82
	1.73 -4.93
	8.65 -9.99
	1.79 -5.23
	8.15 -2.53
	6.34 -0.60
	8.15 -1.77
	4.59 -8.54
	8.97 -0.88
	6.31 -2.84
	4.27 -4.18
	8.89 -1.77
	8.45 -7.75
	6.80 -5.03
	1.30 -6.31
	4.78 -9.07
	8.56 -7.92
	5.64 -5.67
	5.89 -1.50
	3.86 -1.86
	5.45 -7.17
	8.79 -7.01
	6.15 -2.78
	3.24 -9.76
	8.86 -3.29
	5.53 -4.60
	8.71 -8.92
	4.25 -4.83
	8.76 -4.29
	3.46 -0.61
	2.90 -5.14
	7.08 -5.65
	0.32 -5.77
	7.67 -7.21
	4.46 -1.82
	7.73 -9.54
	0.17 -2.71
	7.89 -7.29
	2 -8.75
	3.43 -3.55
	2.71 -4.42
	8.53 -0.49
	2.48 -6.45
	3.26 -2.67
	8.50 -3.18
	5.46 -8.61
	0.13 -1.20
	2 -4.34999990463257
	1.15 -2.83
	0.58 -9.05
	4.94 -6.65
	0.04 -1.08
	5.46 -7.09
	8.69 -8.25
	5.74 -4.40
	3.90 -2.86
	5.96 -8.80
	1.59 -3.84
	1.70 -6.06
	9.89 -7.45
	1.78 -7.62
	5.95 -4.85
	6.26 -4.36
	2.42 -9.91
	5.29 -5.03
	9.52 -3.95
	5.27 -2.38
	8.30 -4.44
	8.68 -1.60
	8.91 -5.89
	0.90 -0.69
	9.15 -3.85
	4.02 -8.87
	5.47 -7.18
	2.96 -6.47
	5.03 -9.95
	6.41 -0.69
	7.15 -8.22
	2.35 -2.70
	0.21 -2.03
	8.12 -8.93
	9.03 -5.24
	4.96 -3.55
	7.60 -1.73
	8.69 -9.53
	1.81 -6.15
	4.22 -8.19
	3.34 -0.17
	8.53 -4.66
	8.72 -2.81
	5.70 -8.78
	3 -9.85000038146973
	2.88 -9.27
	8.76 -9.83
	7.48 -4.31
	7.24 -2.91
	1.54 -0.12
	9.81 -7.19
	2.07 -0.83
	1.36 -2.80
	4.61 -8.94
	1.32 -2.95
	8.79 -3.65
	0.24 -5.55
	1.98 -1.60
	9.30 -0.61
	7.22 -6.07
	2.64 -4.17
	4.01 -1.81
	4.37 -6.56
	0.82 -7.84
	2.34 -4.94
	8.10 -2.78
	1.07 -4.35
	5.40 -9.83
	5.94 -4.66
	4.88 -6.73
	5.96 -7.24
	9.54 -2.24
	5.56 -3.05
	6.95 -3.55
	2.12 -9.60
	6.36 -8.53
	1.61 -2.76
	6.07 -2.84
	1.10 -0.08
	3.20 -5.61
	7.78 -1.98
	8.94 -5.83
	6.75 -3.12
	6.23 -8.89
	8.85 -8.57
	4.30 -3.31
	9.77 -2.84
	9.76 -6.84
	6.92 -6.59
	7.18 -6.17
	8.07 -4.62
	4.30 -2.25
	5.25 -0.68
	1.58 -1.33
	3.08 -6.50
	3.98 -1.25
	6.06 -5.38
	3.26 -1.80
	3.41 -7.02
	0.39 -9.53
	9.35 -1.32
	3.18 -8.38
	1.79 -1.16
	1.60 -1.08
	3.90 -4.86
	7.20 -8.33
	4.22 -0.67
	6.89 -4.52
	5.61 -8.66
	1.38 -3.92
	2.54 -0.71
	9.74 -2.75
	1.16 -0.18
	6.66 -2.36
	6.28 -6.69
	5.95 -7.05
	8.33 -1.72
	6.96 -9.12
	1.31 -5.91
	4.77 -5.37
	9.37 -1.02
	6.57 -8.34
	4.49 -4.75
	2.82 -9.22
	6.35 -9.90
	3 -2.42000007629395
	5.44 -6.97
	2.19 -2.64
	6.21 -5.47
	0.93 -0.21
	6.36 -5.07
	9.71 -7.05
	4.64 -2.06
	5.77 -0.20
	4.19 -0.27
	8.20 -1.10
	0.14 -6.23
	0.57 -9.67
	4.92 -8.82
	1.70 -4.56
	4.67 -3.06
	1.67 -2.05
	4.89 -1.79
	2.22000002861023 -3
	9.42 -2.66
	4.22 -4.81
	3.53 -2.70
	9.85 -9.18
	0.16 -6.15
	4.91 -5.29
	7.95 -1.15
	5.80 -4.75
	8.71 -8.09
	0.94 -8.98
	8.99 -5.45
	7.31 -3.39
	2.27 -2.33
	9.38 -6.95
	4.87 -0.21
	4.74 -0.14
	0.77 -5.61
	4.81 -8.66
	9.59 -5.74
	2.61 -6.38
	7.01 -1.88
	1.71 -9.94
	7.82 -5.39
	8.17 -2.78
	7.82 -8.31
	6.86 -2.71
	2.74 -0.15
	0.97 -5.81
	0.04 -7.87
	2.93 -7.07
	8.43 -4.21
	7.29 -5.28
	6.14 -2.46
	7.48 -0.15
	3.03 -4.85
	9.13 -5.77
	5.62 -6.54
	0.93 -7.48
	4.17 -7.49
	3.44 -5.48
	8.64 -3.01
	7.05 -6.43
	8.44 -1.52
	9 -5.90999984741211
	9.20 -3.59
	4.98 -0.45
	4.71 -7.39
	6.27 -4.67
	8.61 -4.84
	3.29 -4.75
	9.64 -6.33
	3.81 -6.43
	4.83 -6.87
	2.17 -9.54
	5.75 -4.95
	4.92 -6.93
	9.44 -4.32
	4.66 -6.21
	7.94 -9.11
	5.50 -1.41
	4.75 -3.66
	4.45 -6.77
	6.33 -9.31
	5.75 -9.32
	8.05 -0.91
	9.64 -6.06
	3.44 -6.15
	4.67 -6.69
	0.19 -9.10
	2.85 -5.36
	9.21 -7.71
	9.38 -7.08
	2.98 -5.65
	3.35 -4.40
	6.55 -3.86
	6.56 -3.41
	1.68 -0.72
	6.97 -2.80
	7.87 -0.80
	8.41 -2.71
	7.50 -0.74
	0.24 -7.82
	7.98 -9.72
	2.13 -3.19
	8.65 -0.70
	4.02 -0.18
	1.58 -6.66
	2.51 -2.63
	0.48 -9.14
	0.10 -9.07
	6.38 -7.78
	5 -5.07000017166138
	9.51 -9.45
	2.39 -8.92
	0.27 -0.63
	6.55 -2.53
	8.55 -2.48
	8.53 -7.95
	4.67 -1.13
	5.99 -1.71
	1.35 -1.31
	8.82 -1.19
	3.33 -8.60
	5.08 -6.34
	0.32 -8.82
	5.28 -0.32
	1.51 -9.92
	4.47 -8.01
	3.37 -0.82
	9.23 -2.66
	0.87 -1.51
	3.99 -0.26
	0.83 -0.54
	6.39 -1.80
	0.01 -3.05
	7.30 -5.29
	0.95 -0.36
	3.14 -0.89
	3.87 -9.62
	5.76 -9.60
	6.97 -5.57
	3.23 -4.22
	9.08 -1.46
	8.09 -0.06
	8.71 -2.37
	6.25 -3.13
	2.64 -0.71
	8.69 -6.46
	6.46 -4.51
	8.11 -0.43
	9.58 -0.30
	6.66 -9.19
	7.99 -1.74
	2.16 -9.10
	5.93 -3.07
	4.90 -6.10
	0.17 -7.08
	2.56 -0.62
	7.90 -7.63
	1.07 -4.22
	5.95 -9.13
	5.72 -6.80
	4.39 -6.20
	8.62 -3.73
	3.83 -3.33
	7.78 -0.74
	1.65 -2.82
	3.53 -2.81
	1.89 -4.21
	6.92 -5.60
	5.63 -5.53
	5.97 -8.90
	4.73 -5.21
	1.82 -7.61
	0.26 -8.35
	9.43 -7.25
	0.09 -8.90
	1.76 -0.63
	1.51999998092651 -6
	0.32 -0.90
	6.39 -5.81
	1.11 -3.28
	3.26 -7.24
	2.81 -9.22
	5.14 -8.28
	4.33 -7.38
	9.24 -3.61
	3.87 -9.15
	6.65 -4.66
	3.5 -8
	6.07 -3.84
	8.77 -3.81
	1.90 -7.95
	1.83 -0.62
	8.83 -2.25
	5.70 -1.94
	2.60 -7.41
	4.41 -6.74
	9.86 -1.91
	7.57 -6.65
	9.82 -3.21
	2.23 -6.55
	8.18 -5.88
	0.06 -2.03
	3.67 -5.29
	3.15 -7.30
	3.73 -5.75
	8.15 -1.24
	2.30 -6.83
	6.16 -1.83
	7.46 -5.26
	4.27 -6.76
	9.10 -6.34
	4.82 -7.72
	2.47 -2.50
	1.39 -4.76
	0.48 -7.63
	8.77 -1.20
	0.79 -5.21
	6.18 -4.39
	9.28 -2.27
	3.34 -8.70
	8.95 -2.19
	2.36 -2.20
	5.29 -8.02
	0.84 -8.11
	1.89 -7.61
	9.46 -5.18
	9.04 -0.33
	7.37 -4.37
	7.78 -2.28
	9.23 -4.70
	0.87 -1.54
	6.25 -4
	5.35 -9.75
	3.89 -6.54
	6.38 -8.69
	8.72 -2.91
	9.78 -8.25
	7.91 -6.84
	2.83 -4.32
	4.60 -1.68
	4.44 -3.33
	1.54 -9.95
	3.53 -5.71
	2.58 -3.69
	8.02 -7.39
	5.25 -4.01
	3.67 -5.84
	2.96 -0.11
	1.58 -9.33
	3.16 -6.35
	3.19 -5.42
	7.90 -9.18
	2.37 -1.37
	2.61 -5.63
	0.24 -1.57
	1.21 -0.49
	3.33 -2.26
	4.02 -6.17
	0.05 -8.74
	2.68 -5.39
	1.88 -6.56
	5.02 -9.60
	7.60 -2.46
	1.20 -8.09
	4.78 -3.79
	3.02 -2.71
	1.51 -3.62
	2.78 -5.49
	8.12 -2.94
	7.32 -5.12
	6.17 -6.20
	5.44 -4.23
	8.44 -4.18
	8.75 -6.26
	7.65 -7.85
	1.43 -3.36
	7.21 -5.47
	8.18 -9.66
	4.72 -0.10
	5.74 -3.48
	6.52 -7.71
	6.48 -7.14
	6.32 -3.25
	2.21 -5.86
	3.75 -2.15
	4.38 -0.49
	5.63 -9.95
	7.28 -7.29
	7.30 -9.03
	5.53 -0.77
	9 -3.19000005722046
	7.33 -1.13
	7.35 -6.03
	4.05 -3.28
	2.17 -2.64
	2.07 -1.73
	5.52 -3.05
	3.27 -2.76
	9.18 -4.21
	7.46 -1.93
	0.60 -2.24
	5.92 -5.65
	5.02 -5.47
	2.37 -7.88
	3.12 -8.90
	0.95 -9.06
	6.05 -7.12
	4.07 -4.14
	9.70 -8.90
	2.10 -2.81
	4.29 -8.01
	2.63 -2.64
	6.63 -3.76
	7.48 -1.81
	4.38 -5.36
	5.67 -5.94
	9.04 -3.54
	6.16 -5.87
	0.53 -8.54
	2.21 -0.31
	2.10 -6.51
	7.56 -4.27
	1.1599999666214 -6
	4.95 -6.97
	5.89 -2.07
	4.67 -7.07
	5.57 -0.78
	3.88 -7.79
	3.12 -3.13
	0.45 -6.05
	8.95 -4.65
	1.89 -6.66
	7.92 -9.47
	9.69 -4.70
	3.85 -9.78
	9.87 -1.96
	8.42 -5.88
	3.69 -1.16
	3.90 -8.77
	9.88 -2.97
	9.88 -9.87
	6.49 -9.74
	7.07 -7.33
	9.21 -2.16
	3.42 -1.55
	6.28 -9.82
	3.74 -1.46
	6.43 -6.93
	3.04 -5.64
	8.54 -4.29
	5.73 -2.04
	4.78 -6.32
	8.88 -4.68
	1.94 -1.46
	2.02 -4.81
	5.54 -0.35
	2.22 -3.19
	6.50 -5.90
	9.30 -5.12
	2.73 -4.63
	0.44 -6.65
	0.50 -1.88
	9.62 -8.91
	9.58 -6.46
	1.41 -5.06
	6.67 -6.23
	3.06 -5.24
	0.89 -4.88
	5.60 -8.30
	5.60 -7.20
	6.99 -8.46
	5.69 -5.99
	8.39 -8.84
	0.69 -0.50
	4.01 -1.84
	9.77 -1.20
	9.02 -8.49
	4.75 -4.93
	0.44 -1.86
	0.17 -5.06
	8.18 -6.37
	7.57 -1.82
	7.74 -8.67
	7.65 -3.17
	8.86 -1.21
	3.08 -2.79
	4.69 -2.28
	7.87 -5.61
	7.73 -6.72
	7.24 -9.25
	6.21 -4.43
	8.52 -6.32
	5.92 -4.61
	1.23 -4.36
	7.70 -9.77
	7.70 -0.55
	3.03 -2.15
	4.44 -3.17
	4.11 -4.44
	7.65 -8.38
	3.29 -7.88
	2.88 -3.39
	5.40 -2.62
	7.61 -5.89
	9.13 -7.94
	8.60 -2.74
	1.40 -0.70
	3.18 -6.63
	9.16 -6.39
	9.26 -9.58
	4.21 -8.63
	9.79 -1.92
	1.66 -9.36
	1.15 -2.51
	9.61 -5.64
	7.88 -9.54
	8.05 -3.59
	5.90 -5.63
	1.72 -3.15
	3.25 -7.95
	9.21 -8.43
	5.61 -7.29
	5.82 -0.38
	5 -3.32999992370605
	7.61 -7.52
	8.24 -4.14
	4.17 -7.34
	4.78 -8.42
	9.56 -6.09
	7.27 -3.26
	8.15 -8.81
	8.74 -3.29
	8.53 -9.49
	1.03 -1.24
	0.89 -0.61
	0.47 -3.13
	3.79 -2.03
	9.23 -6.51
	1.32 -5.86
	4.05 -0.37
	9.53 -6.65
	4.09 -1.13
	6.19 -4.33
	6.60 -5.69
	3.92 -4.27
	9.41 -9.08
	6.29 -2.01
	1.15 -8.56
	5.82 -4.69
	8.79 -2.49
	3.10 -2.94
	2.46 -9.06
	5.51 -4.17
	1.03 -6.55
	6.10 -9.84
	4.79 -0.54
	7.44 -6.58
	3.74 -7.33
	3.80 -9.02
	3.23 -3.66
	2.72 -7.21
	0.27 -2.59
	6.61 -1.70
	8.51 -0.79
	8.83 -7.76
	6.92 -1.06
	1.88 -7.96
	6.34 -3.67
	7.59 -0.70
	5.87 -2.24
	1.86 -0.71
	9.79 -2.81
	9.63 -7.94
	6.79 -6.06
	0.66 -2.77
	0.20 -2.63
	7.30 -3.18
	5.46 -4.23
	9.69 -9.15
	5.37 -0.74
	5.96 -1.08
	5.40 -1.78
	1.96 -4.36
	5.95 -9.02
	7.34 -4.38
	3.28 -7.19
	2.12 -5.89
	7.27 -1.42
	9.38 -3.97
	7.53 -4.19
	2.31 -5.80
	5.36 -9.36
	0.19 -2.85
	5.35 -2.61
	9.50 -0.46
	5.78 -0.08
	6.67 -1.84
	0.98 -8.87
	7.77 -6.10
	3.42 -4.51
	7.33 -8.93
	1.78 -8.02
	2.42 -7.10
	0.430000007152557 -7
	4.44 -6.85
	3.89 -0.61
	1.85 -8.33
	5.08 -3.53
	0.21 -9.60
	0.65 -4.15
	9.86 -3.03
	9.06 -9.04
	1.45 -1.73
	2.27 -9.63
	1.44 -6.67
	1.79 -6.91
	6.58 -6.55
	6.13 -9.17
	2.19 -8.46
	1.71 -4.28
	6.55 -6.93
	6.91 -5.43
	2.08 -5.24
	6.97 -1.38
	8.29 -9.77
	0.52 -5.14
	9.33 -0.08
	9.88 -9.63
	1.48 -2.20
	3.81 -2.09
	2.30 -2.07
	2.36 -8.79
	8.95 -6.03
	5.96 -6.88
	8.78 -8.46
	8.80 -7.45
	9.63 -7.62
	5.66 -2.47
	5.25 -5.38
	1.93 -8.89
	4.93 -1.20
	0.35 -3.99
	5 -3.5699999332428
	5.08 -4.01
	0.74 -6.60
	5.51 -8.76
	5.37 -1.01
	9.22 -3.10
	3.33 -9.81
	9.81 -2.53
	2.60 -1.29
	5.13 -9.81
	6.73 -7.16
	7.44 -0.67
	0.13 -8.92
	3.71 -9.61
	1.05 -8.13
	7.70 -9.13
	8.67 -1.80
	4.68 -2.72
	1.85 -6.34
	7.60 -1.42
	3.75 -5.18
	0.29 -0.63
	8.57 -8.11
	4.57 -7.79
	6.59 -8.55
	0.70 -0.54
	1.99 -3.87
	7.87 -7.79
	9.85 -1.66
	5.12 -0.90
	6.23 -7.02
	6.50 -3.41
	6.02 -8.24
	3.94 -8.89
	5.46 -7.98
	8.34 -1.87
	7.24 -2.60
	5.54 -4.20
	2.73 -0.07
	1.21 -4.32
	1.18 -4.74
	0.69 -7.76
	7.54 -7.64
	9.21 -5.76
	1.24 -8.06
	7.36 -8.98
	2.34 -4.24
	5.40 -8.75
	8.97 -1.57
	6.45 -0.49
	9.62 -4.19
	1.89 -9.87
	0.319999992847443 -6
	2.95 -3.01
	3.91 -8.50
	6.33 -6.64
	8.74 -9.24
	0.69 -1.54
	2.19 -4.85
	5.17 -4.42
	5.67 -2.77
	3.29 -0.88
	8.97 -7.67
	8.63 -7.67
	3.52 -2.94
	5.26 -6.45
	4.32 -8.07
	6.06 -2.54
	5.76 -1.22
	2.47 -7.06
	1.84 -3.88
	5.42 -5.59
	5.87 -9.40
	2.13 -4.88
	8.99 -9.90
	3.47 -7.53
	3.35 -2.93
	2.20 -8.68
	2.01 -5.15
	3.52 -4.62
	5.22 -6.15
	7.86 -2.35
	8.03 -0.65
	0.41 -1.98
	6.87 -1.82
	6.22 -4.23
	6.99 -7.72
	6.77 -1.13
	5.56 -6.12
	0.28 -9.47
	6.64 -4.02
	3.91 -9.86
	1.76 -1.43
	5.12 -7.84
	8.94 -5.01
	4.64 -1.12
	1.20 -0.92
	1.58 -0.13
	3.83 -1.83
	4.32 -8.99
	7.84 -4.87
	6.15 -3.64
	8.05 -3.59
	6.38 -1.32
	5.73 -0.22
	0.06 -3.16
	3.62 -1.95
	2.52 -8.64
	0.70 -7.20
	8.89 -8.85
	2.98 -1.24
	5.40 -1.38
	0.44 -4.45
	0.99 -2.91
	1.15 -9.74
	2.08 -5.64
	8.61 -2.24
	4.27 -9.42
	2.40 -0.33
	4.76 -0.88
	3.63 -8.57
	8.81 -4.36
	7.39 -9.78
	1.42 -6.86
	1.43 -3.17
	9.88 -8.93
	7.09 -3.80
	1.95 -2.37
	9.85 -2.38
	2.50 -9.72
	4.75 -4.05
	0.37 -9.52
	5.91 -7.58
	4.98 -3.64
	5.28 -0.50
	4.27 -6.89
	6.45 -9.08
	9 -8.25
	5.48 -7.91
	8.96 -3.47
	9.72 -9.37
	3.16 -0.43
	4.54 -6.15
	6.56 -6.40
	2.86 -1.92
	3.52 -2.78
	0.88 -2.77
	4.97 -0.50
	0.409999996423721 -8
	7.28999996185303 -1
	2.93 -9.65
	2.93 -2.91
	9.54 -5.20
	7.27 -8.95
	1.09 -4.90
	6.46 -3.39
	7.19 -0.45
	2.46 -0.33
	8.44 -3.32
	6.96 -8.56
	2.81 -8.46
	4.63 -9.80
	6.30 -0.14
	5.03 -5.91
	6.97 -4.70
	1.47 -3.28
	1.80 -9.37
	2.40 -7.86
	6.99 -2.83
	7.58 -9.50
	2.31 -3.95
	9.20 -8.72
	9.01 -6.89
	4.44 -8.01
	5.63 -8.62
	1.89 -1.86
	9.45 -6.04
	4.76 -4.58
	6.65 -7.88
	3.81 -6.21
	8.08 -0.15
	3.08 -5.27
	8.02 -2.51
	8.12 -9.57
	7.65 -7.70
	7.64 -8.30
	4.14 -0.69
	8.12 -7.89
	9.05 -0.61
	4.51 -8.62
	7.76 -6.33
	7.45 -2.17
	2.25 -3.20
	5.44 -4.70
	5.04 -3.17
	5.87 -6.96
	8.75 -9.09
	4 -9.47999954223633
	0.51 -7.18
	2.17 -5.23
	9.82 -8.28
	7.13 -0.40
	8.06 -0.65
	1.80 -5.90
	3.33 -7.19
	6.22 -2.61
	4.66 -1.26
	6.75 -5.63
	2.08 -2.04
	6.58 -5.34
	9.25 -0.71
	3.90 -9.99
	0.56 -0.52
	0.670000016689301 -6
	9.82 -6.09
	7.60 -0.20
	0.62 -3.43
	1.93 -5.87
	9.49 -5.85
	3.14 -9.39
	4.09 -8.23
	4.08 -3.69
	6.48 -2.89
	9.14 -7.02
	9.80 -0.17
	8.31 -1.41
	6.95 -6.11
	1.73 -1.85
	9.49 -7.64
	1.17 -8.03
	8.75 -2.63
	3.90 -8.65
	7.95 -2.01
	8.01 -0.67
	6.30 -8.84
	9.49 -4.94
	7.96 -0.01
	8.08 -5.74
	9.56 -1.55
	6.27 -5.04
	4.40 -1.85
	8.15 -1.52
	7.15 -3.84
	4.76 -9.96
	7.56 -6.41
	2.71 -6.29
	2.72 -7.91
	3.56 -1.79
	9.70 -3.27
	0.52 -9.60
	7.26 -3.41
	4.10 -9.08
	3.74 -7.76
	2.56 -4.79
	5.59 -3.68
	1.26 -0.72
	6.74 -9.48
	8.33 -6.90
	8.61 -8.47
	6.92 -7.33
	7.40 -1.30
	7.04 -0.71
	0.13 -3.92
	2.11 -1.25
	4.70 -1.17
	9.89 -6.29
	9.84 -5.88
	5.33 -5.88
	9.52 -7.28
	7.08 -9.56
	0.58 -5.72
	7.35 -9.49
	1.39 -4.14
	0.22 -8.87
	5.38 -8.14
	2.88 -8.91
	3.03 -3.76
	1.10 -4.57
	8.74 -7.67
	3.32 -2.71
	3.78 -4.10
	7.23 -5.63
	6.97 -5.10
	0.89 -9.54
	1.56 -9.07
	7.54 -4.84
	8.08 -2.36
	3.89 -2.57
	3.06 -7.22
	3.58 -9.85
	8.16 -3.93
	9.8100004196167 -1
	1 -2.85999989509583
	7.38 -1.70
	3.63 -7.66
	7.98 -8.28
	8.42 -1.47
	6.12 -7.40
	1.08 -9.38
	2.05 -3.40
	9.73 -2.06
	1.01 -3.30
	2.90 -9.50
	6.43 -1.07
	1.19 -5.59
	9.41 -4.56
	1.99 -0.11
	4.63 -2.51
	5.91 -0.49
	4.64 -9.96
	1.56 -7.89
	0.38 -3.43
	7.83 -6.29
	7.62 -6.70
	8.07 -2.25
	9.20 -1.42
	3.08 -6.61
	8.69 -7.29
	6.02 -7.53
	9.65 -2.80
	0.17 -2.72
	5.39 -3.85
	9.50 -7.07
	8.06 -4.29
	8.52 -2.93
	1.88 -3.23
	7.43 -5.57
	4.89 -9.13
	0.17 -4.38
	8.57 -8.77
	4.46 -8.49
	9.44 -0.60
	9.16 -0.08
	8.52 -0.44
	8.76 -1.97
	5.72 -4.56
	4.84 -2.95
	5.31 -5.21
	6.38 -7.94
	4.01 -9.85
	5.83 -2.62
	0.34 -4.88
	5 -9.85999965667725
	4.97 -9.10
	4.45 -3.32
	5.53 -5.76
	0.39 -3.55
	4.39 -7.06
	9.44 -2.62
	6.26 -1.77
	3.79 -2.76
	2.63 -7.88
	1.12 -6.01
	3.01 -3.67
	5.70 -0.21
	8.82 -5.59
	8.36 -8.31
	0.51 -4.15
	3.38 -5.70
	3.41 -5.50
	4.45 -2.15
	7.17 -8.93
	9.69 -1.57
	5.37 -2.30
	1.23 -8.81
	8.36 -8.87
	8.11 -1.45
	8.30 -1.05
	6.59 -3.31
	2.33 -9.40
	3.43 -4.22
	9.47 -9.57
	6.71 -4.79
	9.70 -6.30
	9.28 -3.80
	9.62 -3.35
	2.48 -3.78
	2.50 -0.26
	4.26 -5.07
	1.86 -1.30
	9.46 -9.89
	1.27 -8.30
	0.73 -7.26
	0.39 -8.06
	6.37 -7.76
	3.62 -8.59
	3.09 -3.57
	8.06 -4.01
	3.29 -6.35
	0.01 -6.31
	1.25 -4.29
	8.73 -1.71
	2.36 -3.93
	0.73 -8.54
	7.61 -1.01
	4.42 -8.71
	5.06 -4.15
	9.15 -4.04
	8.07 -1.19
	5.03000020980835 -2
	1.97 -4.50
	3.98 -7.43
	1.72 -1.50
	4.24 -7.56
	1.52 -4.47
	1.41 -7.10
	3.75 -8.26
	2.56 -2.03
	0.70 -0.21
	6.35 -2.84
	8.44 -9.89
	7.59 -4.78
	2.35 -2.99
	7.46 -5.76
	1.87 -5.63
	4.57 -3.77
	1.04 -0.76
	5.78 -1.94
	0.18 -3.73
	1.79 -5.72
	2.12 -4.69
	0.20 -2.43
	1.57 -7.97
	5.40 -8.49
	3.60 -3.74
	4.27 -4.98
	2.34 -8.20
	9.58 -2.52
	4.87 -1.79
	4.32 -5.52
	8.85 -5.77
	9.13 -4.02
	1.91 -9.98
	2.13 -7.35
	6.99 -6.01
	6.73 -0.48
	3.29 -6.91
	6.45 -1.21
	4.76 -6.68
	6.57 -4.72
	3.51 -2.47
	0.77 -5.87
	0.17 -8.05
	7.31 -8.35
	7.86 -0.19
	9.72 -1.52
	9.81 -3.69
	4.63 -5.41
	0.70 -3.33
	5.57 -5.69
	5.02 -8.79
	0.93 -8.31
	2.66 -3.40
	1.21 -5.97
	5.80 -0.61
	7.32 -4.81
	9.72 -5.14
	8.91 -9.90
	3.23 -8.63
	0.46 -6.73
	7.11 -0.60
	0.75 -9.23
	0.87 -1.56
	9.36 -2.13
	9.69 -4.53
	1.14 -3.29
	9.07 -5.24
	8.85 -7.76
	6.25 -4.64
	7.32 -4.56
	0.86 -6.96
	6.48 -3.25
	9.54 -1.89
	4.50 -4.17
	3.07 -1.27
	2.47 -5.24
	8.29 -8.31
	6.56 -0.76
	3.05 -3.09
	5.93 -1.83
	3.38 -6.32
	0.23 -5.24
	5.52 -0.36
	5.74 -8.73
	5.73 -1.43
	3.68 -5.04
	6.19 -0.47
	0.53 -4.22
	4.12 -3.80
	6.62 -0.57
	7.28 -5.56
	0.08 -5.59
	9.44 -3.83
	8.61 -4.38
	6.84 -8.82
	5.97 -1.11
	9.35 -9.48
	7.95 -9.24
	3.44 -8.25
	5.15 -0.86
	9.88 -8.57
	6.40 -7.23
	5.15 -2.39
	3.61 -0.36
	9.07 -4.10
	2.94 -3.08
	7.65 -3.19
	7.16 -8.46
	4.68 -3.04
	9.29 -1.63
	7.37 -1.04
	5.18 -9.86
	7.44 -2.50
	0.589999973773956 -5
	3.40 -5.60
	1.84 -1.50
	9.64 -5.93
	6.01 -6.95
	2.55 -2.72
	9.82 -2.86
	2.21 -2.52
	4.49 -7.22
	1.24 -6.49
	1.05 -1.04
	5.31 -3.31
	5.53 -0.58
	3.26 -4.10
	1.02 -1.53
	2.96 -6.82
	0.70 -2.07
	2.03 -8.55
	8.46 -9.19
	3.07 -6.47
	5.43 -4.59
	1.49 -7.85
	1.16 -2.01
	3.28 -9.84
	1.60 -3.76
	8.81 -0.15
	1.12000000476837 -8
	0.07 -5.34
	1.05 -5.76
	4.6399998664856 -0
	6.83 -5.45
	4.07 -5.42
	8.18 -4.99
	6.89 -7.20
	6.84 -6.18
	1.01 -0.23
	1.45 -1.59
	3.05 -4.44
	7.59 -5.70
	2.30 -6.97
	8.99 -1.07
	8.94 -7.51
	3.07 -2.93
	8.68 -6.87
	4.85 -3.14
	6.45 -0.94
	5.82 -4.37
	9 -0.829999983310699
	4.83 -8.17
	3 -7.48000001907349
	3.93 -5.38
	6.38 -7.66
	3.21 -2.83
	1.88 -8.84
	2.96 -9.68
	3.27 -5.12
	1.32 -5.69
	9.75 -2.44
	8.97 -4.15
	7.02 -0.33
	0.46 -0.18
	5.13 -9.02
	7.52 -4.61
	5.68 -3.24
	0.83 -1.34
	8.86 -3.15
	5.23 -8.12
	0.03 -2.71
	5.31 -4.27
	3.08 -4.46
	9.60 -0.59
	3.62 -6.44
	0.12 -1.93
	5.30 -5.23
	3.81 -3.05
	2.25 -9.90
	2.48 -1.05
	7.83 -2.83
	4.94 -5.93
	8.06 -3.22
	7.36 -2.37
	8.42 -0.37
	5.78 -2.21
	1.11 -1.58
	5.87 -6.43
	7.12 -8.54
	0.53 -5.05
	0.83 -2.78
	3.99 -5.39
	7.13 -8.19
	6.89 -1.30
	9.23 -8.43
	4.37 -7.13
	7.47 -1.76
	1.59 -9.21
	9.83 -5.48
	8.78 -5.91
	4.93 -3.73
	1.07 -5.01
	5.78 -9.33
	3.20 -4.04
	0.74 -0.68
	5.96 -6.83
	7.91 -6.65
	2.34 -0.03
	0.38 -2.58
	2.75 -9.19
	3.99 -2.67
	5.07 -8.71
	9.84 -4.85
	3.94 -4.01
	3.50 -0.42
	1.07 -2.95
	7.90 -5.95
	1.77 -9.18
	5.69 -2.20
	3.46 -0.68
	7.83 -7.31
	0.10 -6.41
	9.50 -8.62
	5.91 -7.34
	8.17 -9.13
	9.60 -1.01
	6.92 -2.51
	6.23 -3.14
	6.80 -2.34
	5.08 -1.55
	1.23 -7.77
	5.10 -3.34
	2.76 -7.02
	8.59 -8.55
	4.09 -9.38
	7.81 -6.64
	4.83 -7.15
	0.06 -8.71
	8.99 -8.51
	1.17 -2.83
	6.03 -0.74
	5.57 -2.33
	8.98 -5.30
	6.12 -1.23
	2.12 -7.87
	4.98 -3.31
	1.34 -3.73
	5.33 -4.88
	6.42 -1.79
	1.48 -3.26
	3.35 -5.34
	9.07 -3.63
	7.38 -2.91
	7.89 -8.72
	4.09 -7.33
	5.44 -3.57
	1.87 -1.56
	6.48 -9.86
	9.32 -3.34
	4.61 -1.60
	0.54 -0.92
	1.78 -3.95
	4.39 -0.51
	5.99 -9.72
	0.05 -5.30
	0.08 -2.28
	1.39 -8.91
	2.34 -2.92
	4.43 -8.85
	6.20 -2.34
	1.88 -2.87
	1.08 -0.01
	7.62 -8.50
	8.20 -6.79
	5.29 -6.77
	2.12 -0.80
	5.05 -2.02
	2.35 -4.70
	8.04 -7.60
	3.05 -3.50
	3.72 -2.76
	3.12 -4.09
	5.12 -8.38
	2.10 -8.01
	8.41 -3.49
	1.21 -7.24
	1.05 -5.37
	4.20 -2.51
	8.24 -7.50
	1.95 -1.47
	2.19 -7.08
	1.40 -1.26
	8.87 -6.39
	4.58 -5.77
	7.13 -6.81
	4.12 -3.17
	7.90 -6.12
	5.66 -2.22
	9.50 -8.64
	9.62 -2.14
	6.68 -7.27
	1.86 -8.60
	4.76 -9.75
	0.51 -8.44
	6.56 -5.64
	4.50 -8.43
	5.62 -6.07
	3.35 -3.71
	0.28 -7.09
	3.84 -9.16
	6 -9.26000022888184
	0.81 -0.14
	4.84 -6.95
	4.81 -3.19
	3.30 -8.17
	0.03 -2.87
	2.92 -7.38
	1.52 -3.19
	3.82 -6.27
	1.10 -3.50
	0.71 -1.22
	0.73 -6.14
	0.31 -8.37
	0.43 -7.91
	1 -0.150000005960464
	3.29 -5.85
	4.67 -3.60
	9.33 -1.76
	3.74 -2.01
	9.87 -7.56
	3.35 -3.38
	6.72 -2.50
	2.56 -5.97
	7.32 -9.40
	7.93 -2.22
	7.58 -1.73
	2.80 -7.72
	5.27 -7.95
	1.67 -9.83
	8.40 -7.67
	9.06 -6.32
	4.59 -2.47
	7.11 -4.70
	8.44 -2.73
	5.71 -8.15
	1.05 -8.96
	5.38 -1.97
	6.98 -7.10
	6.87 -8.54
	3.94 -8.25
	3.41 -7.26
	3.63 -2.66
	6.08 -7.96
	7.92 -9.58
	2.85 -0.05
	3.79 -3.82
	0.72 -0.72
	9.48 -1.65
	8.79 -7.66
	7.10 -2.70
	7.31 -8.39
	6.80 -5.39
	9.02 -9.67
	6.68 -2.52
	7.12 -6.75
	5.16 -8.14
	1.55 -9.05
	6.89 -7.69
	0.18 -9.49
	4.39 -3.14
	1.12 -7.60
	6.56 -0.15
	8.56 -6.93
	8.17 -7.68
	7.46 -3.16
	5.74 -7.34
	7.75 -2.61
	9.78 -1.39
	7.49 -7.88
	2.62 -6.56
	5.93 -7.47
	3.29999995231628 -1
	2.55 -2.99
	8.25 -1.25
	3.13 -9.21
	2.79 -6.56
	0.49 -8.47
	6.65 -6.08
	3.60 -3.04
	6.18 -7.95
	8.42 -9.41
	1.21 -7.12
	9.64 -8.02
	5.43 -2.55
	3.83 -6.56
	4.70 -6.12
	9.19 -6.59
	9.83 -1.60
	6.02 -8.01
	9.14 -3.33
	3.97 -0.61
	6.55 -9.34
	3.20 -4.52
	7.79 -3.96
	5.84 -2.79
	1.05 -7.11
	0.449999988079071 -5
	9.32 -1.80
	2.63 -1.91
	9.86 -1.12
	5.11 -1.19
	5.10 -5.56
	5.44 -4.86
	2.27 -3.17
	8.39 -2.88
	6.81 -5.32
	2.51 -0.48
	4.43 -5.63
	9.32 -5.11
	4.79 -6.53
	6.38 -6.37
	6.84 -4.01
	2.87 -4.97
	4.90 -8.15
	6.84 -7.77
	3.06 -7.03
	9.06 -5.62
	8.76 -7.01
	2.91 -6.92
	5.63 -4.13
	0.99 -7.58
	5.32 -4.93
	0.32 -4.05
	0.57 -8.09
	0.64 -0.75
	9.77000045776367 -2
	5.21 -3.59
	4.89 -9.90
	4.64 -5.47
	4.57 -6.53
	0.87 -1.48
	1.84 -7.33
	4.15 -6.89
	3.75 -5.04
	1.27 -8.83
	9.18 -0.50
	3.27 -3.33
	2 -9.5
	7.09 -5.90
	0.57 -9.90
	2.38 -3.40
	7.59 -3.17
	7.25 -3.65
	5.63 -1.97
	3.21 -5.89
	5.31 -9.59
	3.12 -5.62
	6.96 -9.90
	4.65 -9.81
	7.30 -3.70
	2.27 -6.57
	3.62 -0.90
	2.03 -4.16
	4.17 -8.06
	6.99 -4.96
	4.58 -9.26
	2.68 -2.38
	1.27 -6.63
	2.21 -6.46
	4.97 -9.25
	3.75 -2
	2.85 -1.47
	9.68 -6.49
	0.76 -6.58
	1.15 -1.95
	4.30 -6.60
	8.10 -9.02
	7.19 -7.94
	4.94 -5.86
	8.44 -3.08
	5.77 -2.07
	5.54 -0.33
	1.04 -7.28
	7.25 -2.22
	9.86 -2.43
	1.44 -9.43
	6.18 -4.38
	5.71 -6.46
	5.09 -1.97
	4.13 -8.90
	3.73 -4.75
	6.57000017166138 -5
	0.81 -7.21
	1.08 -8.46
	0.57 -4.27
	0.97 -3.40
	3.93 -0.15
	7.22 -9.84
	8.55 -3.13
	7.20 -7.72
	1.38 -7.92
	9.85 -1.29
	7.47 -1.35
	8.73 -0.86
	0.50 -6.50
	8.18 -8.62
	2.68 -0.85
	3.76 -8.46
	3.64 -3.45
	0.14 -0.40
	0.939999997615814 -10
	5.08 -3.42
	9.81 -2.78
	7.67 -1.45
	5.39 -0.32
	2.75 -1.75
	5.35 -2.07
	8.87 -8.22
	1.28 -1.60
	8.83 -8.08
	6.47 -8.67
	5.88 -5.11
	1.83 -5.46
	1.75 -6.72
	5.58 -0.63
	5.27 -9.09
	7.17 -1.91
	6.24 -6.11
	9.12 -0.95
	4.73 -7.37
	3.48 -9.38
	9.29 -5.24
	1.17 -6.20
	4.35 -1.57
	2.36 -7.29
	1.36 -8.53
	7.73 -4.08
	8.86 -0.99
	9.63 -4.67
	0.150000005960464 -2
	3.07 -3.57
	7.55 -5.42
	7.79 -9.55
	2.34 -3.13
	5.90 -7.51
	4.18 -5.04
	2.56 -5.04
	1.29 -4.63
	6.46 -7.87
	6.95 -6.93
	5.13 -0.06
	8 -1.85000002384186
	3.54 -0.88
	8.17 -2.03
	0.50 -2.46
	6.28 -9.77
	8.77 -0.77
	3.61 -5.75
	6.62 -1.66
	2.67 -0.09
	9.38 -3.70
	5.13 -7.06
	1.79 -3.24
	7.66 -2.35
	8.73 -0.36
	6.96 -8.68
	3.07999992370605 -9
	2.91 -9.04
	3.91 -3.98
	5.63 -1.18
	2 -8.72999954223633
	1.31 -1.66
	9.09 -0.58
	2.05 -0.37
	4.57 -2.21
	2.92 -6.96
	0.82 -2.83
	6.46 -4.28
	1.57 -0.28
	0.05 -8.54
	8.92 -2.45
	4.24 -2.14
	6.11 -7.76
	3.30 -5.76
	0.20 -2.72
	2.69 -7.42
	6.85 -6.27
	5.80 -3.67
	2.01 -8.64
	7.11 -3.54
	3.34 -8.50
	1.04 -7.84
	2.96 -5.17
	9.01 -5.68
	2.99 -7.07
	4.03 -5.35
	2.09 -8.62
	1.11 -2.25
	7.94 -7.63
	6.14 -6.69
	8.40 -8.07
	1.04 -6.91
	3.96 -7.78
	6.16 -7.31
	6.84 -9.02
	4.84 -4.93
	8.25 -2.50
	5.58 -5.36
	1.03 -6.98
	8.11 -5.18
	3.96 -5.05
	6.71 -1.16
	6.94 -2.87
	6.14 -1.71
	9.66 -6.76
	0.52 -5.93
	3.68 -5.98
	1.26 -4.28
	0.81 -4.88
	1.27 -0.95
	3.78 -9.50
	9.11 -4.35
	2.69 -3.55
	7.50 -1.51
	5.97 -6.62
	2.72 -3.92
	7.38 -9.52
	6.70 -1.28
	3.13 -8.45
	5.52 -4.89
	0.36 -1.94
	0.43 -7.94
	1.88 -6.10
	3.92 -1.19
	4.92 -5.69
	9.58 -9.80
	3.68 -9.81
	6.01 -7.92
	3 -5.40999984741211
	9.31 -8.14
	4.34 -0.07
	3.61 -7.15
	8.42 -4.46
	4.03 -3.42
	5.06 -9.52
	0.39 -0.93
	6.01 -0.96
	4.11 -9.22
	7.38 -2.56
	9.26 -6.90
	8.96 -8.16
	6.28 -4.23
	5.94 -9.54
	0.51 -4.43
	7.90 -7.68
	8 -4.40999984741211
	1.14 -9.97
	6.64 -2.75
	9.66 -2.88
	1.65 -7.96
	0.93 -6.18
	4.63 -5.36
	0.25 -6.40
	2.77 -8.01
	8.57 -2.50
	1.78 -5.05
	1.42 -8.31
	0.36 -8.36
	6.53 -4.15
	5.14 -7.96
	3.57 -0.41
	8.20 -4.04
	5.58 -3.69
	9.61 -1.15
	7.10 -0.31
	6.25 -7.02
	9.08 -9.65
	8.91 -1.37
	0.73 -2.09
	8.65 -7.80
	1.96 -7.32
	7.89 -4.47
	6.26 -1.08
	8.51 -5.37
	1.11 -0.19
	6.04 -3.98
	1.14 -2.72
	1.30 -4.21
	9.24 -4.88
	0.14 -8.81
	0.56 -4.38
	5.17 -8.82
	2.96 -2.49
	5.76 -9.23
	3.68 -4.30
	2.26 -4.34
	8.39 -8.69
	4.44 -9.60
	7.38 -8.29
	6.36 -5.80
	7.97 -8.85
	7.26 -2.36
	7.47 -0.45
	1.41 -3.07
	3.16 -2.86
	0.10 -2.39
	2.98 -0.40
	5.51 -4.64
	7.92 -7.17
	4.01 -2.69
	4.78999996185303 -0
	7.78 -6.95
	1.77 -8.53
	7.30 -8.14
	6.99 -9.97
	3.75 -1.73
	5.08 -5.15
	9.40 -0.27
	6.82 -8.08
	2.56 -3.63
	3.98 -8.74
	9.56 -5.46
	5.92 -5.58
	5.60 -6.95
	1.22 -6.37
	1.88 -6.80
	1.90 -3.49
	5.95 -4.54
	3.51 -2.30
	2.94 -4.85
	0.03 -9.67
	0.04 -1.17
	6.25 -5.23
	9.43 -1.90
	3.60 -5.42
	0.39 -2.01
	2.50 -8.06
	3.01 -5.17
	5.25 -6.83
	4.80 -9.71
	0.74 -1.91
	1.35 -8.29
	0.689999997615814 -3
	8.01 -5.73
	7.68 -4.57
	9.54 -2.38
	0.32 -5.61
	5.30 -1.83
	6.63 -3.94
	9.04 -2.29
	4.52 -1.61
	8.95 -4.41
	8.86 -1.53
	8.30 -8.53
	1.36 -6.91
	0.01 -8.92
	0.04 -6.40
	1.64 -8.20
	5.64 -5.29
	5.21 -1.68
	1.95 -2.19
	7.48 -3.86
	1.72 -5.07
	6.15 -1.33
	6.22 -4.30
	0.47 -7.27
	2.75 -6.76
	1.04 -6.19
	4.44 -6.01
	5.35 -9.21
	0.82 -8.52
	6.12 -6.80
	1.41 -9.16
	5.19 -8.27
	4.72 -6.17
	4.27 -1.99
	6.50 -7.22
	7.29 -9.52
	3.25 -8.98
	9.58 -6.62
	7.75 -7.23
	0.85 -3.59
	9.74 -3.39
	3.45 -2.75
	5.10 -6.22
	6.68 -5.53
	1.89 -6.03
	4.68 -1.78
	6.54 -9.97
	9.11 -8.69
	2.92 -0.43
	6.78 -8.21
	0.69 -3.87
	0.37 -7.74
	2.66 -7.02
	7.89 -0.52
	9.37 -2.49
	6.76 -4.86
	4.12 -6.75
	2.92 -2.15
	2.05 -1.41
	1.46 -4.81
	7.13 -2.88
	5.49 -8.66
	9.81 -7.47
	0.66 -4.02
	0.36 -1.56
	1.36 -7.24
	6.56 -3.45
	8.03 -2.99
	4.53 -6.97
	9.73 -2.21
	8.19 -4.15
	4.29 -9.05
	7.19 -8.46
	3.69 -8.39
	3.34 -8.80
	0.81 -2.53
	3.64 -9.24
	1.81 -9.57
	9.16 -4.14
	8.24 -5.97
	8.94 -5.08
	1.93 -6.06
	8.82 -3.37
	5.33 -4.34
	7.26 -5.19
	5.49 -7.46
	9.53 -6.65
	9.67 -1.46
	0.88 -2.50
	7.15 -8.21
	4.77 -4.12
	1.83 -2.90
	7.09 -8.37
	5.76 -8.93
	7.28 -8.40
	5.50 -9.31
	9.63 -3.35
	6 -6.55999994277954
	3.68 -7.32
	5.26 -9.37
	8.17 -0.74
	3.39 -2.04
	8.35 -7.73
	6.78 -7.84
	6.50 -9.41
	9.28 -4.24
	9.48 -2.66
	5.76 -3.08
	5.46 -7.45
	0.96 -3.47
	2.79 -8.56
	6.58 -4.08
	7.08 -2.15
	1.71 -4.89
	3.06 -7.54
	9.37 -5.53
	1.83 -9.49
	4 -9.32999992370605
	8.37 -6.20
	8.52 -5.24
	6.78 -4.40
	0.15 -4.19
	8.37 -9.69
	6.96 -4.62
	1.89 -1.66
	7.92 -1.81
	7.48 -9.79
	7.99 -6.93
	4.05999994277954 -3
	4.02 -6.95
	7.05 -9.31
	4.56 -8.53
	3.18 -1.44
	7.18 -3.27
	5.81 -2.14
	6.25 -0.79
	1.05 -0.48
	4.53 -8.15
	2.06 -3.77
	5.20 -9.62
	1.80 -3.49
	1.21 -0.64
	2.78 -0.82
	7.07 -5.13
	2.85 -5.78
	2.69 -8.27
	4.79 -4.66
	2.27 -6.52
	5.32 -8.79
	1.64 -7.38
	5.25 -8.31
	1.17 -9.23
	7.44 -9.44
	0.53 -1.22
	7.70 -6.73
	1.82 -9.40
	3.71 -8.49
	3.49 -1.90
	7.40 -4.76
	1.62 -1.59
	1.34 -6.80
	5.89 -8.61
	8.06 -3.11
	2.51 -5.21
	3.39 -8.76
	8.65 -4.23
	8.24 -9.49
	2.50 -6.55
	9.70 -0.32
	9.67 -1.52
	7.95 -1.43
	3.52 -5.91
	8.92 -5.55
	1.17 -3.64
	6.39 -9.59
	6.74 -4.43
	6.20 -2.88
	4.13 -8.50
	6.99 -4.76
	2.82 -7.08
	0.65 -4.62
	5.05 -4.88
	6.13 -5.75
	7.97 -2.92
	4.18 -9.70
	1.27 -9.63
	2.13 -4.36
	2.73 -7.85
	9.86 -8.54
	7.86 -8.13
	2.28 -7.32
	4.13 -6.49
	8.01 -3.31
	7.98 -8.11
	4.31 -7.28
	0.35 -3.60
	5 -9.36999988555908
	8.32 -6.72
	5.36 -5.46
	9.36 -7.79
	1.59 -6.10
	2.03 -1.03
	8.52 -6.91
	5.03 -5.93
	1.95 -4.42
	7.14 -0.68
	9.37 -2.18
	5.95 -1.30
	0.83 -9.21
	0.23 -3.52
	3.28 -5.35
	1.64 -5.77
	9.30 -8.40
	4.13000011444092 -1
	4.67 -2.63
	8.29 -8.91
	8.74 -1.05
	1.66 -5.40
	9.82 -1.50
	7.78 -2.32
	6.28 -8.58
	6.32 -4.31
	4.76 -3.18
	4.90 -4.75
	3.02 -5.09
	6.91 -9.97
	8.31 -6.04
	8.41 -8.13
	0.06 -7.31
	3.71 -0.68
	9.38 -4.33
	6.40 -4.98
	2.85 -3.27
	0.02 -3.44
	9.64 -9.82
	6.83 -3.50
	7.96 -6.62
	7.06 -6.74
	1.59 -4.57
	5.61 -4.89
	9.10 -2.57
	3.64 -6.08
	9.14 -6.36
	8.13 -8.05
	6.56 -8.21
	3.46 -5.91
	0.72 -3.21
	7.31 -4.77
	0.58 -6.72
	8.47 -3.08
	1.54 -4.61
	1.56 -2.83
	7.32 -4.81
	7.72 -0.88
	2.38 -4.05
	9.20 -5.58
	1.14 -8.55
	6.79 -2.91
	6.94 -0.18
	9.74 -2.21
	9.51 -5.01
	8.43 -6.98
	8.35 -1.66
	5.02 -5.69
	4.67 -9.20
	5.63 -7.32
	3.18 -2.11
	0.65 -3.13
	2.78 -1.46
	0.48 -9.13
	7.76 -9.39
	1.66 -1.53
	8.83 -5.78
	3.18 -4.35
	2.03 -0.75
	6.95 -4.07
	4.80 -2.57
	5.03 -6.49
	8.62 -4.68
	3.29 -5.79
	0.42 -6.34
	4.51 -7.58
	8.13 -1.18
	8.60 -2.83
	4.63 -3.93
	5.86 -1.51
	6.38 -3.93
	5.59 -4.57
	3.85 -3.25
	0.25 -4.73
	4.26 -8.34
	1.01 -2.88
	9.24 -9.20
	5 -8.5
	8.58 -6.04
	7.18 -0.55
	2.53 -7.52
	0.27 -4.17
	2.45 -4.37
	1.29 -9.77
	1.07 -0.14
	9.77 -4.63
	2.14 -2.89
	7.61 -0.93
	5.23 -5.87
	9.60 -0.37
	7.25 -2.73
	6.84 -4.69
	1.71 -3.68
	9.02 -7.30
	7.68 -6.28
	1.56 -3.25
	5.54 -6.90
	0.93 -6.54
	7.70 -3.91
	7.29 -1.04
	3.75 -2.70
	5.45 -6.39
	4.58 -1.92
	5.72 -1.10
	2.14 -9.16
	4.86 -2.35
	9.85 -4.31
	1.47 -9.88
	3.15 -7.76
	1.72 -4.83
	5.54 -9.07
	9.49 -8.80
	4.82 -6.80
	6.77 -4.27
	6.84 -8.25
	5.39 -7.41
	1.61 -1.50
	8.54 -4.09
	9.40 -4.48
	6.42 -7.35
	1.95 -8.48
	4.59 -2.38
	8.71 -5.14
	0.05 -8.15
	9.09 -5.04
	1.27 -4.70
	2.70 -3.79
	6.53 -7.40
	2.55 -8.58
	9.04 -1.63
	1.42 -7.67
	6.49 -4.57
	6.88 -5.37
	4.35 -0.98
	1.41 -6.68
	3.78 -5.76
	8.43 -7.78
	6.26 -5.81
	4.06 -5.40
	7.73 -0.55
	1.68 -8.63
	6.61 -6.41
	8.63 -0.75
	7.70 -4.79
	7.10 -4.77
	4.68 -5.20
	0.88 -9.37
	2.36 -1.54
	8.86 -7.40
	2.50 -6.33
	9.13 -3.30
	4.97 -7.93
	1.02 -3.99
	2.79 -6.39
	8.81 -1.92
	0.38 -8.79
	2.64 -1.56
	6.70 -9.04
	5.71 -6.32
	8.55 -4.27
	7.89 -2.91
	5.50 -2.04
	6.54 -9.25
	7.69 -3.77
	6.92 -4.47
	8.17 -6.14
	0.58 -9.48
	8.66 -2.39
	5.11 -3.08
	1.46 -5.59
	7.24 -6.86
	8.47 -3.48
	4.88 -6.70
	0.06 -7.53
	9.45 -0.31
	7.20 -1.79
	5.62 -9.58
	6.13 -6.09
	0.34 -9.26
	8.72 -0.67
	9.70 -4.64
	8.84 -7.37
	8.76 -4.44
	0.10 -2.88
	9.01 -4.06
	4.42 -6.73
	3.52 -9.31
	1.24 -7.40
	0.08 -9.40
	8.50 -3.45
	6.80 -8.56
	3.19 -8.14
	6.37 -9.89
	7.52 -4.70
	5.33 -0.80
	4.62 -9.50
	7.79 -5.41
	4.28 -7.09
	2.13 -0.67
	0.34 -9.88
	0.90 -0.86
	7.98 -2.79
	5.16 -0.70
	7.57 -3.08
	7.73 -9.26
	8.75 -3.07
	4.80 -9.73
	3.34 -2.24
	8.71 -7.09
	1.31 -8.43
	9.32 -8.26
	1.16 -3.15
	2.59 -4.60
	6.96 -7.82
	2.83 -5.77
	1.97 -5.88
	0.42 -4.69
	3.84 -2.26
	9.70 -4.30
	9.23 -2.50
	4.48 -3.74
	9.51 -5.55
	6.86 -3.99
	6.04 -2.63
	7.77 -0.04
	5.14 -5.94
	8.37 -4.34
	7.61 -3.66
	2.05 -9.73
	2.54 -1.98
	5.44 -9.99
	5.10 -6.55
	9.20 -4.74
	5.62 -1.62
	9.22 -7.32
	7.44 -6.40
	2.74 -8.19
	8.14 -7.59
	8.05000019073486 -9
	7.56 -7.05
	2.45 -0.67
	0.30 -2.47
	7.02 -6.01
	1.99 -4.15
	5.52 -6.13
	6.46 -1.84
	7.71 -5.61
	8.29 -2.72
	8.65 -3.20
	5.01 -9.57
	3.95 -7.48
	9.88 -6.54
	3.44 -8.29
	1.72 -9.77
	7.75 -1.02
	4.01 -0.87
	7.01 -6.28
	4.47 -0.78
	3.35 -3.09
	8.96 -1.61
	8.36 -5.81
	2.53 -9.29
	6.71 -6.43
	6.37 -0.93
	4.22 -0.28
	8.40 -2.48
	0.99 -1.84
	1.16 -9.07
	4.27 -7.20
	0.84 -8.46
	5.32 -4.65
	3.14 -7.72
	0.48 -5.58
	0.14 -7.46
	2.87 -3.96
	9.65 -5.85
	6.55 -8.41
	9.08 -9.88
	2.43 -6.18
	8.48 -6.29
	7.98 -4.08
	2.23 -8.46
	1.56 -0.09
	8.92 -9.44
	2.60 -8.34
	2.77 -4.94
	1.31 -6.50
	3.96 -6.76
	4.48 -4.18
	1.54 -6.27
	5.33 -8.34
	9.16 -0.49
	9.11 -8.85
	6.05 -2.09
	9.42 -0.19
	5.20 -1.47
	1.46 -7.70
	2.52 -6.88
	1.24 -0.86
	8.34 -3.96
	9.26 -9.51
	0.08 -6.07
	8.21 -8.28
	6.87 -3.32
	7.14 -1.37
	6.69 -6.06
	0.66 -7.79
	4.99 -1.42
	2.31 -7.03
	5.59 -4.66
	1.93 -1.85
	1.33 -6.38
	3.42 -6.98
	0.22 -8.30
	4.28 -1.33
	8.39 -5.41
	3.52 -7.72
	0.81 -2.23
	6.89 -2.53
	8.46 -0.96
	0.63 -1.24
	6.39 -0.27
	7.24 -9.05
	7.03 -2.73
	4.54 -9.05
	0.48 -2.81
	6.35 -0.36
	9.82 -3.19
	1.70 -1.89
	2.49 -1.92
	3.64 -2.59
	4.93 -0.51
	0.80 -4.31
	5.82 -7.97
	8.83 -9.57
	5.02 -8.80
	1.35 -8.64
	1.75 -4.27
	8.25 -6.88
	8.54 -4.82
	2.46 -4.12
	1.36 -1.20
	0.75 -7.25
	2.30 -3.30
	2.19 -1.26
	0.31 -2.83
	4.18 -4.18
	3.24 -0.89
	2.97 -0.98
	0.07 -1.59
	1.43 -6.22
	2.78 -7.41
	7.63 -3.39
	9.84 -3.97
	1.29 -5.22
	1.76 -6.21
	3.97 -9.93
	0.88 -2.37
	4.67 -9.94
	5.99 -6.38
	4.28 -2.36
	1.08 -8.21
	8.08 -1.65
	8.37 -7.54
	7.78 -1.83
	8.85 -4.73
	8.80 -8.58
	2.58 -7.61
	5.67 -6.05
	0.18 -3.58
	6.01 -2.47
	0.12 -3.19
	9.15 -9.71
	6.26 -3.58
	1.66 -9.35
	7.82 -5.98
	1.34 -1.26
	1.93 -4.91
	9.56 -1.77
	8.44 -7.84
	2.21 -9.01
	8.93 -5.12
	9.67 -1.15
	2.74 -4.95
	5.36 -4.24
	8.83 -8.42
	2.27 -6.83
	0.76 -8.03
	6.98 -9.89
	3.30 -6.24
	9.73 -6.30
	8.45 -5.51
	6.34 -6.90
	7.94 -7.10
	7.17 -0.60
	2.37 -2.04
	8.95 -5.08
	4.53 -4.40
	5.92 -7.33
	5.51 -0.38
	8 -1.44000005722046
	4.91 -7.32
	9.51 -0.53
	3.66 -8.85
	2.03 -6.61
	4.98 -4.95
	4.12 -6.26
	5.25 -2.49
	2.30 -3.70
	8.33 -3.27
	5.19 -7.26
	7.90 -7.12
	9.85 -0.07
	2.15 -0.57
	0.81 -7.78
	8.98 -1.47
	0.46 -0.05
	2.31 -7.52
	9.88 -5.60
	4.53 -2.73
	6.44 -0.10
	5.55 -4.84
	1.67999994754791 -3
	7 -1.11000001430511
	7.69 -8.34
	7.96 -2.71
	2.77 -8.80
	8.71 -0.54
	3.69 -3.10
	9.54 -6.25
	7.91 -5.80
	6.41 -6.42
	1.35 -9.21
	5.97 -3.94
	8.94 -8.64
	4.14 -8.23
	7.36 -0.48
	4.08 -4.61
	0.93 -9.97
	1.82 -5.26
	7.73 -7.67
	7.53 -0.32
	1.46 -7.61
	5.60 -3.67
	3.34 -4.89
	2.35 -8.13
	1.40 -4.74
	9.48 -9.55
	5.75 -3.62
	9 -8.94999980926514
	9.48 -2.25
	4.11 -5.42
	6.29 -4.33
	8.71 -2.59
	2.07 -9.64
	3.12 -7.16
	0.52 -6.90
	5.01 -5.06
	9.42 -5.91
	3.16 -7.37
	3.43 -8.15
	1.48 -9.88
	4.59 -6.01
	5.41 -7.44
	7.11 -7.90
	5.30 -1.75
	9.24 -2.80
	8.04 -1.53
	4.54 -1.44
	3.28 -4.03
	9.85 -5.12
	6.58 -2.85
	0.95 -3.93
	5.20 -4.62
	4.02 -4.61
	6.30 -0.69
	1.67 -9.41
	6.10 -2.42
	9.05 -5.33
	0.66 -6.49
	6.30 -9.28
	8.59 -7.63
	9.59 -3.65
	8.50 -6.81
	0.66 -6.08
	2.83 -0.25
	8.37 -9.04
	9.18 -5.61
	9.63 -4.59
	1.97 -1.37
	0.74 -6.83
	9.04 -8.31
	2.95 -9.97
	3.17 -2.88
	3.20 -4.86
	7.15 -4.45
	6.71 -6.14
	7.83 -9.83
	3.76 -7.98
	1.70 -6.07
	3.99 -7.94
	2.80 -6.44
	4.88 -8.46
	8.24 -5.61
	3.67 -9.36
	6.69 -3.83
	9.36 -4.03
	5.83 -5.91
	8.99 -6.97
	2.92 -3.66
	3.08 -3.45
	9.52 -7.99
	8.86 -8.12
	2.14 -9.20
	6.87 -0.76
	0.30 -2.42
	2.60 -7.68
	1.13 -8.02
	5.88 -3.48
	2.65 -3.83
	2.85 -4.07
	7.37 -0.87
	6.98 -7.58
	4.78 -9.52
	3.95 -4.06
	6.84 -7.30
	3.34999990463257 -5
	1.28 -5.61
	8.32 -9.53
	8.09 -1.81
	6.77 -1.88
	7.49 -2.92
	8.09 -2.99
	6.12 -5.66
	0.56 -4.24
	0.68 -7.34
	7.09000015258789 -0
	5.52 -9.39
	3.49 -6.83
	5.05 -4.21
	3.03 -8.81
	1.47 -0.42
	1.17 -9.17
	8.28 -2.23
	1.42 -5.64
	0.02 -5.73
	0.04 -2.55
	6.87 -6.59
	9.61 -6.64
	1.96 -2.29
	5.95 -6.23
	5.10 -8.88
	8.69 -5.28
	9.58 -1.99
	9.35 -5.82
	8.36 -9.36
	0.88 -1.98
	0.11 -8.09
	7.41 -1.76
	1.24 -5.66
	5.72 -6.38
	1.06 -8.74
	7.73 -6.52
	9.16 -7.34
	7.62 -6.70
	7.20 -7.85
	8.10 -3.08
	2.55 -6.91
	5.05 -5.61
	4.27 -9.97
	3.94 -7.52
	3.79 -2.71
	0.22 -0.92
	3.13 -1.38
	4 -7.03000020980835
	2.86 -1.61
	7.03 -8.34
	6.55 -5.94
	9.50 -5.73
	3.26 -9.64
	1.19 -3.53
	0.43 -1.30
	8.98 -1.08
	9.04 -6.14
	9.64 -1.54
	4.23 -8.08
	3.38000011444092 -8
	8.10 -1.05
	9.13 -2.29
	7.26 -6.76
	7.92 -3.99
	4.57 -2.09
	1.71 -0.63
	1.84 -3.23
	7.87 -8.76
	9.83 -7.44
	1.22 -6.68
	4.83 -6.43
	9.69 -8.54
	2.56 -3.94
	5.66 -4.32
	2.80 -5.57
	0.20 -8.58
	8.64 -0.46
	6.31 -4.93
	0.43 -2.62
	3.22 -3.38
	2.34 -1.63
	0.34 -3.84
	6.20 -1.83
	2.42 -9.05
	8.83 -0.66
	7.54 -2.48
	3.15 -2.35
	3.80 -5.96
	5.47 -0.88
	8.77 -3.65
	7.40 -7.07
	8.56 -7.36
	1.12 -9.15
	8.47 -5.53
	7.20 -1.55
	1.31 -3.17
	4.62 -9.44
	9.33 -8.61
	7.50 -9.80
	3.53 -4.29
	4.25 -5.77
	1.15 -7.62
	7.75 -0.17
	9.77 -0.95
	8.16 -7.66
	7.31 -0.30
	2.45 -8.83
	8.15 -2.10
	0.83 -2.36
	1.02 -3.22
	0.49 -7.79
	5.43 -7.91
	3.73 -6.47
	5.34 -9.54
	9.09 -8.24
	1.62 -9.40
	3.34 -5.77
	1.13 -9.66
	2.48 -0.55
	8.46 -6.53
	3.61 -4.97
	8.76 -2.41
	8.59 -6.46
	6.15 -5.63
	2.46 -3.04
	1.90 -5.47
	3.01 -8.20
	5.51 -5.57
	4.40 -9.58
	8.13 -3.18
	1.25 -7.10
	5.45 -1.98
	0.91 -0.20
	7.34 -6.42
	8.27 -4.96
	6.67 -1.18
	6.18 -2.14
	9.17 -9.24
	8.69 -7.69
	5.57 -6.37
	7.86 -1.90
	4.78 -0.49
	1.81 -7.49
	4.31 -3.90
	1.06 -4.99
	1.73 -5.02
	4.05 -4.60
	2.78 -6.65
	4.50 -9.36
	5.54 -3.59
	4.93 -3.95
	1.43 -6.83
	8.94 -6.11
	7.91 -2.56
	0.69 -0.59
	9.07 -9.77
	1.06 -9.07
	8.21 -4.39
	8.26 -5.64
	1.81 -2.38
	3.29 -4.73
	3.43 -7.31
	1.17 -6.64
	3.49 -6.59
	1.19 -2.80
	3.31 -0.51
	3.56 -0.41
	9.83 -3.77
	6.01 -8.78
	6.57 -7.72
	9.04 -9.90
	2.47 -7.59
	0.97 -3.22
	1.55 -3.53
	0.51 -1.21
	5.77 -5.15
	6.74 -1.54
	2.36 -1.99
	0.12 -7.20
	2.57 -5.48
	5.09 -3.85
	3.76 -4.61
	1.41 -7.96
	9.16 -5.83
	2.63 -8.75
	4.58 -5.15
	8.07 -6.94
	1.23 -4.07
	9.62 -8.45
	6.37 -3.69
	7.16 -2.19
	8.88 -5.74
	2.15 -3.31
	0.28 -7.05
	3.12 -1.90
	3.88 -1.17
	5.78 -0.82
	0.59 -6.49
	3.90 -6.36
	0.37 -6.64
	9.47999954223633 -7
	3.19 -1.84
	7.83 -2.99
	8.21 -5.47
	6.21 -3.94
	2.80 -2.06
	8.91 -4.50
	6.78 -4.20
	2.44 -0.32
	2.82 -2.76
	2.08 -6.78
	3.84 -0.54
	7.26 -8.73
	3.38 -7.39
	5.10 -4.17
	0.79 -1.98
	2.10 -5.64
	8.28 -3.98
	0.09 -0.84
	4.91 -9.54
	2.26 -8.77
	5.22 -2.20
	0.09 -8.13
	9.61 -9.46
	0.52 -5.67
	2.55 -8.46
	5.92 -7.97
	3.53 -0.28
	1.39 -2.78
	7.86 -2.79
	1.76 -5.44
	2.08 -2.13
	5.22 -0.71
	8.46 -1.49
	5.07 -7.28
	9.19 -3.84
	6.96 -3.77
	2.80 -2.49
	7.98 -4.98
	0.69 -3.88
	5.24 -9.34
	1.76 -4.95
	4.98 -5.92
	4.22 -6.79
	6.82 -7.75
	7.20 -8.03
	3.02 -6.02
	3.53 -7.64
	0.57 -3.06
	0.91 -2.93
	6.89 -9.17
	8.64 -2.17
	4.33 -4.07
	2.97 -1.21
	6.62 -5.10
	3.11 -8.88
	6.54 -0.92
	2.58 -6.98
	6.32 -7.63
	5.81 -9.34
	2.50 -5.69
	7.23 -3.64
	6.43 -5.50
	8.07 -6.79
	1.16 -6.79
	6 -7.32000017166138
	6.65 -1.69
	0.72 -9.44
	7.76999998092651 -3
	3.65 -6.43
	4.20 -9.35
	1.62 -7.68
	6.96 -7.01
	9.87 -0.31
	2.45 -0.30
	7.50 -5.95
	6.85 -4.82
	6.64 -3.78
	0.90 -1.16
	3.56 -2.08
	2.17 -9.45
	0.39 -1.42
	0.70 -3.17
	5.57 -8.30
	8.38 -9.06
	5.80 -2.10
	4.28 -0.24
	6.24 -7.61
	8.09 -9.11
	3.68 -8.96
	2.65 -2.02
	2.71 -2.23
	3.50 -7.14
	5.90 -4.66
	9.26 -9.89
	8.90 -5.78
	3.04 -9.96
	9.20 -8.87
	6.42 -5.12
	8.17 -0.83
	7.90 -1.65
	2.91 -7.56
	8.54 -3.66
	1.47 -9.05
	8.36 -5.58
	2.32 -5.70
	8.97 -0.71
	4.88 -2.15
	5.59 -8.42
	8.94 -6.39
	9.78 -8.01
	5.01 -9.82
	8.36 -2.67
	0.73 -8.35
	3.29 -3.11
	3.97 -5.84
	6.80 -4.08
	3.64 -1.42
	1.42 -8.19
	7.55 -6.96
	8.41 -9.10
	8.13 -2.26
	4.87 -3.87
	9.83 -5.09
	0.22 -7.39
	9.77 -8.02
	5.35 -0.61
	7.26 -5.01
	9.26 -3.11
	3.75 -6.75
	1.56 -3.36
	9.68 -8.98
	4.89 -1.44
	9.27 -8.69
	4.91 -5.52
	2.84 -5.34
	6.13 -3.40
	8.01 -3.60
	8.76 -4.13
	7.60 -9.01
	4.84 -9.87
	7.39 -2.60
	9.50 -1.77
	5.27 -1.08
	7.22 -0.13
	9.53 -9.27
	5.72 -8.02
	3.17 -2.05
	4.33 -5.68
	9.12 -7.27
	8.69 -3.33
	8.60 -6.99
	6.94 -0.44
	9.61 -0.51
	1.45 -3.93
	1.97 -1.52
	8.46 -4.65
	8.71 -1.83
	6.51 -8.18
	7.41 -9.80
	9.13 -1.70
	0.35 -5.70
	0.29 -6.07
	8.44 -3.23
	1.56 -2.55
	6.28 -5.89
	0.36 -1.04
	1.20 -7.29
	4.11 -5.57
	3.02 -2.78
	6.96 -0.27
	8.08 -9.69
	4.30 -4.75
	4.99 -7.17
	7.78 -3.39
	3.03 -6.60
	1.25 -9.54
	7.88 -2.69
	9.08 -5.01
	7.94 -2.07
	0.12 -4.78
	1.33 -6.95
	2.31 -2.57
	5.03 -8.04
	8.33 -3.61
	0.99 -4.04
	1.40 -0.48
	2.45 -4.77
	2.64 -4.74
	4.66 -7.06
	4.39 -0.51
	4.98 -2.62
	0.56 -5.28
	1 -5.28999996185303
	7.68 -7.39
	7.65 -5.62
	9.29 -3.79
	9.19 -5.29
	2.45 -6.41
	3.37 -4.48
	3.62 -2.83
	9.04 -1.12
	2.58 -2.67
	2.98 -6.52
	4.75 -0.20
	0.94 -4.57
	4.55 -5.94
	7.25 -2.52
	8.14 -6.52
	0.79 -9.41
	5.34 -1.56
	1.58 -9.76
	1.25 -2.50
	6.31 -5.75
	4.43 -9.48
	2.61 -7.16
	7.75 -3.21
	8.12 -3.43
	2.39 -6.81
	1.12 -0.11
	8.38 -1.66
	5.34 -2.40
	9.47 -1.80
	8.43 -5.46
	2.11 -4.28
	8.28 -2.19
	1.92 -3.56
	7.81 -0.53
	1.56 -2.30
	0.11 -9.14
	5.82000017166138 -2
	3.96 -7.47
	4.96 -0.44
	4.18 -9.35
	7.93 -0.66
	9.53 -9.99
	4.75 -0.83
	6.19 -4.03
	6.76 -0.33
	6.81 -9.11
	5.92 -8.74
	0.47 -4.47
	4.17 -7.19
	1.63 -1.99
	7.10 -8.35
	4.25 -3.88
	9.09 -7.12
	2.54 -9.18
	1.29 -3.38
	2.17 -6.60
	2.52 -3.02
	8.46 -4.41
	4.01 -6.76
	3.60 -1.93
	7.86 -7.83
	3.77 -2.22
	9.35 -8.52
	3.02 -0.53
	3.15 -4.09
	7.56 -4.77
	1.15 -4.56
	4.60 -4.32
	2.42 -0.66
	4.12 -9.91
	6.06 -2.44
	3.78 -1.94
	0.22 -7.73
	3.4300000667572 -8
	2.97 -8.82
	6.43 -1.97
	3.80 -9.45
	8.92 -3.93
	8.38 -5.75
	6.98 -4.62
	0.46 -0.73
	2.39 -8.56
	5.43 -2.65
	2.82 -1.67
	8.46 -7.96
	8.36 -4.86
	8.79 -7.13
	9.03 -7.08
	9.05 -7.40
	1.80 -5.91
	5.30 -3.46
	0.78 -5.70
	0.63 -5.59
	7.82 -3.03
	4.77 -5.28
	6.14 -8.46
	1.24 -8.34
	1.79 -4.99
	1.73 -2.60
	7.94999980926514 -10
	0.310000002384186 -5
	1.61 -2.60
	6.38 -7.50
	0.95 -9.24
	6.72 -0.48
	8.32 -7.77
	7.60 -9.27
	7.43 -8.02
	6.01 -3.80
	2.52 -2.12
	9.27 -6.51
	8.96 -2.33
	3.82 -0.79
	6.19 -9.13
	6.19 -4.39
	9.16 -6.34
	7.21 -7.11
	7.33 -2.64
	9.13 -4.35
	3.46 -1.15
	2.29 -7.80
	8.33 -3.66
	4.81 -1.72
	2.54 -8.30
	2.35 -8.42
	2.49 -1.51
	6.94 -1.13
	8.68 -2.44
	5.65 -6.62
	6.42 -3.87
	8.59 -5.63
	0.19 -0.90
	0.24 -5.16
	1.3400000333786 -5
	0.36 -1.13
	8.94 -8.75
	2.99 -1.58
	5.92 -3.81
	8.40 -4.63
	6.67 -9.37
	9.31 -7.30
	8.92 -4.65
	1.35 -9.21
	6.63 -1.19
	0.96 -7.17
	6.10 -1.66
	4.82 -7.98
	9.70 -7.99
	7.36 -4.27
	0.55 -7.05
	6.45 -6.02
	1.78 -7.53
	3.19 -8.79
	3.77 -8.04
	6.42 -5.05
	0.49 -8.29
	6.11 -9.72
	9.04 -5.21
	4.05 -4.76
	1.39 -7.26
	7.58 -8.92
	8.48 -9.49
	6.34 -4.92
	6.09 -0.44
	3.13 -0.36
	2.45 -0.10
	8.74 -1.94
	1.92999994754791 -2
	8.43 -2.35
	2.14 -1.29
	6.05 -4.64
	9.33 -4.17
	7.91 -1.84
	2.49 -5.66
	1.18 -1.35
	4.89 -8.75
	6.69 -8.91
	4.39 -1.86
	6.21 -7.52
	8.18 -5.41
	0.55 -5.22
	7.16 -1.03
	8.89 -4.50
	3.39 -2.71
	0.52 -7.78
	2.15 -2.50
	6.15 -3.21
	3.37 -4.76
	4.93 -3.03
	5.17 -9.23
	1.75 -0.13
	7.42 -6.70
	7.70 -4.77
	4.08 -3.50
	3.28 -6.93
	1.01 -9.43
	8.07 -8.46
	5.58 -7.24
	0.20 -2.57
	5.03 -1.80
	3.36 -6.14
	2.11 -3.87
	5.08 -8.75
	9.89 -3.39
	1.75 -0.26
	1.11 -9.37
	3.73 -5.99
	2.37 -0.42
	6.15 -8.45
	9.03 -3.34
	7.71 -7.96
	4.43 -8.98
	7.65 -0.41
	9.11 -2.57
	7.93 -9.50
	3.84 -2.05
	7.82 -4.03
	1.78 -4.29
	6.36 -9.74
	7.66 -4.75
	5.15 -9.63
	6.96 -5.39
	5.21 -0.09
	6.79 -1.75
	7.62 -6.55
	4.13 -9.65
	3.08 -1.97
	4.24 -5.23
	2.07 -9.59
	9.48 -0.23
	5.83 -0.23
	9.46 -0.27
	9.14 -5.89
	2.51 -3.43
	9.65 -8.47
	8.05 -7.79
	5.13 -8.20
	5.54 -7.15
	9.86 -4.39
	6.79 -8.67
	8.63 -5.08
	6.30 -5.02
	9.38 -7.64
	3.76 -6.91
	6.36 -6.43
	4.59 -9.65
	4.36 -1.10
	5 -2.79999995231628
	7.53 -7.74
	5.74 -2.77
	9.35 -9.24
	6.41 -1.32
	3.17 -9.71
	7.12 -3.15
	4.66 -7.77
	8.34 -2.85
	0.29 -7.06
	9.64 -8.07
	3.23 -8.36
	7.60 -9.82
	8.09 -4.07
	5.85 -3.67
	9.87 -4.48
	7.51 -8.38
	8.37 -6.50
	9.31 -9.12
	0.92 -9.65
	1.26 -1.94
	8.86 -1.50
	0.24 -2.10
	4.53 -2.68
	0.92 -2.11
	7.74 -0.13
	7.14 -3.06
	0.75 -2.29
	9.76 -3.56
	6.32 -8.79
	8.61 -4.62
	3.48 -4.08
	7.97 -5.57
	3.51 -0.42
	6.52 -9.89
	5.25 -3.05
	0.32 -7.90
	5.14 -5.59
	5.54 -0.54
	0.70 -5.43
	8.69 -9.52
	6.71 -7.71
	7.19 -4.91
	6.62 -8.56
	7.43 -9.76
	2.43 -5.04
	6.95 -0.54
	0.53 -9.21
	3.54 -6.97
	9.53 -6.33
	5.10 -2.27
	9.24 -4.98
	0.47 -1.64
	3.63 -5.14
	1.28 -4.83
	3.20 -0.55
	4.10 -2.69
	0.16 -0.92
	1.49 -2.40
	6.97 -0.25
	0.64 -8.65
	2.95 -4.77
	9.54 -6.99
	2.07 -0.09
	4.84 -1.43
	4.81 -2.53
	9.41 -4.53
	7.20 -3.39
	7.60 -0.58
	4.95 -7.51
	5.69 -7.18
	0.83 -1.22
	0.73 -0.10
	7.96 -2.28
	5.78 -5.69
	2.65 -3.42
	1.31 -7.41
	8.87 -3.80
	3.87 -4.05
	7.71 -4.57
	2.57 -1.21
	9.38 -2.70
	3.50 -7.32
	0.64 -6.63
	2.88 -1.98
	7.90 -6.87
	7.92 -1.09
	8.47 -6.33
	5.56 -0.85
	8.13 -2.50
	6.54 -3.27
	9.51 -8.65
	7.43 -1.46
	0.81 -3.48
	9.01 -3.45
	6.73999977111816 -5
	5.23 -2.32
	7.87 -1.52
	1.46 -9.21
	2.74 -8.41
	5.17 -5.48
	9.47 -8.77
	9.06 -4.78
	3.87 -9.73
	1.57 -6.04
	6.79 -7.34
	5.13 -3.79
	9.33 -6.52
	5.73 -0.88
	1.89 -6.43
	3.54 -2.51
	3.47 -3.10
	4.76 -7.31
	4.69 -0.11
	1.57 -1.17
	0.79 -4.21
	7.90 -2.40
	9.85 -9.39
	8.28 -5.97
	1.40 -4.39
	1.17 -9.02
	1.33 -1.35
	5.01 -2.60
	0.47 -0.24
	7.39 -8.01
	0.78 -3.49
	3.59 -0.50
	0.72 -1.53
	0.78 -3.30
	2.96 -9.98
	6.33 -9.49
	3.59999990463257 -6
	3.19 -7.48
	7.31 -2.26
	0.30 -5.53
	6.60 -9.01
	8.36 -3.45
	0.01 -2.75
	3.60 -6.22
	8.27 -3.29
	2.72 -7.25
	1.85 -6.51
	3.02 -2.12
	0.68 -2.51
	7.01 -0.43
	1.39 -6.26
	4.30 -8.09
	3.38 -7.78
	1.12 -7.31
	2.63 -2.52
	6.74 -4.31
	3.44 -6.38
	3.99 -0.47
	5.32 -4.80
	4.11 -5.67
	2.56 -5.78
	4.67 -1.36
	5 -4.53999996185303
	0.13 -7.41
	2.64 -4.82
	4.06 -0.27
	3.24 -6.92
	2.53 -9.96
	8.65 -2.25
	7.16 -3.42
	2.82 -3.30
	8.61 -1.91
	8.15 -8.22
	8.62 -3.38
	6.54 -2.12
	5.98 -4.99
	4.32 -2.34
	1.15 -7.01
	2.24 -5.28
	9.56 -6.88
	7.66 -0.46
	4.66 -7.26
	2.72 -4.85
	1.12 -9.86
	4.58 -0.60
	1.65 -4.89
	4.17 -0.24
	4.89 -4.92
	3.51 -0.69
	2.59 -0.35
	6.78000020980835 -6
	3.47 -9.16
	3.17 -0.09
	1.53 -3.54
	9.64 -5.75
	0.38 -3.79
	5.32 -4.02
	2.92 -3.08
	3.41 -6.24
	7.41 -7.97
	4.35 -0.98
	1.04 -6.99
	0.97 -0.18
	5.99 -7.81
	6.55 -2.55
	0.85 -3.06
	1.85 -0.54
	0.36 -5.32
	2.46 -8.57
	8.27 -8.11
	9.22 -1.47
	9.36 -2.83
	8.02 -5.13
	4.25 -6.40
	5.69 -9.69
	6.67 -3.57
	8.01 -8.89
	3.48 -7.04
	7.32 -3.42
	3.53 -7.25
	3.57 -5.62
	3.61 -1.48
	1.61 -0.87
	7.15 -1.41
	1.19 -3.49
	5.45 -2.21
	6.48 -4.40
	8.64 -5.51
	8.53 -1.22
	2.48 -8.58
	0.50 -6.59
	4.39 -4.31
	7.57 -4.10
	6.73 -7.83
	8.18 -0.94
	9.69 -7.83
	1.52 -0.49
	6.27 -6.35
	5.21 -4.21
	6.27 -2.68
	0.05 -7.23
	3.40 -5.94
	8.28999996185303 -10
	5.26 -1.97
	0.59 -3.16
	6.26 -6.31
	3.41 -4.75
	3.45 -6.01
	2.76 -8.24
	0.55 -7.70
	1.73 -0.42
	5.90 -7.65
	5.69 -8.17
	5.80 -2.55
	9.26 -6.49
	5.16 -8.72
	2.97 -1.07
	6 -3.10999989509583
	9.65 -1.30
	7.14 -6.77
	4.17 -1.94
	7.88 -9.86
	5.65 -2.17
	6.60 -3.44
	5.39 -7.64
	4.85 -9.02
	0.41 -4.73
	2.82 -7.67
	5.87 -9.90
	5.48 -5.40
	8.58 -7.71
	5.49 -1.04
	0.30 -5.35
	3.31 -1.38
	2.20 -8.16
	1.54 -4.26
	8.98 -5.01
	5.68 -2.07
	6.06 -1.27
	5.10 -0.48
	6.30 -7.06
	7.19 -6.19
	3.79 -4.51
	3.02 -9.76
	2.21 -6.89
	8.15 -1.54
	2.59 -6.02
	6.21 -9.95
	3.62 -7.32
	7.33 -2.81
	9.36 -2.91
	0.60 -9.36
	9.03 -3.01
	7.35 -4.89
	5.68 -9.63
	3.87 -7.24
	4.53 -6.27
	9.18 -2.39
	5.78 -2.40
	6.05 -1.93
	7.34 -9.11
	7.42 -5.44
	5.17 -3.73
	8.19 -0.02
	4.33 -6.82
	4.42 -5.35
	0.75 -2.97
	0.52 -7.90
	4.39 -2.13
	9.46 -0.47
	2.06 -1.22
	7.79 -0.11
	9.43 -2.08
	7.38 -7.80
	8.86 -3.42
	2.88 -0.49
	1.63 -6.93
	2.56 -1.26
	5.83 -0.64
	8.45 -6.11
	1.83 -1.38
	7.51 -1.95
	1.03 -1.30
	4.11999988555908 -1
	4.68 -4.34
	8.89 -9.80
	1.56 -0.07
	3.66 -9.38
	7.66 -3.80
	3.98 -7.77
	4.92 -3.04
	4.61 -1.87
	9.52 -2.05
	2.80 -0.11
	5.72 -4.50
	0.150000005960464 -2
	8.55 -7.38
	9.01 -4.05
	0.15 -5.86
	9.02 -9.86
	2.41 -1.21
	2.08 -5.12
	8.51 -4.09
	4.86 -0.12
	1.10 -2.77
	1.12 -4.87
	4.80 -1.16
	6.11 -9.24
	9.65 -0.67
	9.38 -3.58
	0.76 -8.18
	2.15 -9.15
	0.97 -8.67
	1.35 -4.17
	0.24 -4.95
	1.82 -2.44
	1.58 -6.76
	7.59 -6.82
	9.48 -0.84
	1.11 -5.54
	0.69 -3.23
	9.14 -6.98
	0.54 -1.23
	0 -2.1800000667572
	4.68 -8.88
	7.06 -8.73
	4.54 -1.84
	6.21 -4.85
	3.68 -1.66
	3 -1.75
	5.87 -7.58
	6.87 -3.21
	6.68 -6.44
	7.25 -5.74
	7.96 -5.94
	8.36 -2.92
	0.28 -5.21
	3.57 -9.20
	0.23 -0.82
	3.30 -1.74
	4.15 -5.82
	5.93 -7.19
	1.27 -3.34
	6.02 -9.74
	1.57 -8.31
	9.23 -8.56
	3.81 -4.19
	0.94 -5.89
	2 -3.24000000953674
	0.28 -0.40
	8.32 -6.49
	1.42 -1.76
	9.50 -6.65
	0.44 -3.68
	3.66 -8.80
	0.02 -2.08
	9.64 -1.22
	8.96 -6.17
	6.68 -7.28
	1.56 -4.20
	5.76 -4.77
	1.81 -7.64
	6.89 -7.39
	0.140000000596046 -3
	0.95 -0.10
	6.28 -0.41
	1.99 -2.79
	6.64 -8.40
	5.76 -9.40
	0.17 -4.22
	8.31 -2.10
	0.50 -4.59
	0.25 -0.82
	6.35 -9.45
	5.50 -1.39
	1.98 -1.63
	0.37 -5.25
	9.61 -4.48
	1.29 -1.83
	1.67 -0.50
	0.31 -2.21
	9.90 -1.85
	9.79 -3.37
	6.65 -3.76
	3.31 -2.30
	4.46 -3.50
	8.46 -7.15
	3.24 -6.84
	0.53 -1.04
	1.42 -9.62
	9.02 -2.23
	5.80 -5.82
	4.89 -5.34
	6.63 -9.55
	5.52 -2.28
	3.34 -5.08
	5.20 -6.63
	7.73 -1.63
	6.96 -6.35
	2.76 -6.25
	6.77 -8.73
	5.70 -3.18
	7.49 -8.10
	6.41 -5.33
	4.10 -4.38
	3.83 -0.79
	7.80 -2.51
	6.68 -5.09
	0.99 -3.95
	1.54 -7.84
	3.75 -4.61
	5.86 -1.80
	8.29 -6.44
	3.09 -9.07
	2.71 -7.92
	2.04 -1.50
	0.36 -5.04
	8.86 -6.74
	2.06 -5.07
	7.23 -5.21
	6.39 -8.76
	6.33 -8.19
	8.05 -1.41
	6.46 -3.18
	2.73 -9.80
	7.39 -5.05
	5.06 -7.51
	3.69 -8.51
	6.40 -9.97
	0.82 -7.99
	5.26 -1.13
	3.34 -1.32
	0.19 -8.09
	4.05999994277954 -4
	1.26 -6.65
	5.78999996185303 -8
	2.88 -0.98
	3.38 -4.05
	9.11 -1.38
	5.27 -9.48
	9.56 -9.13
	8.49 -6.24
	3.70 -3.34
	7.56 -6.01
	5.53 -5.52
	6.15 -4.30
	2.08 -7.56
	5.98 -3.77
	9.23 -4.60
	2.73 -7.86
	2.06 -8.95
	3.94 -0.17
	2.62 -2.90
	4.93 -7.56
	6.83 -5.73
	8.67 -0.85
	6.02 -1.48
	3.99 -4.10
	1.17 -3.74
	8.82 -0.83
	5.26 -2.49
	0.53 -2.12
	1.59 -9.68
	3.24 -8.83
	1.93 -1.83
	0.94 -8.10
	7.70 -2.77
	6.06 -2.50
	3.05 -8.55
	5.92 -0.21
	2.70 -4.98
	7.98 -5.42
	0.82 -5.87
	3.18 -5.88
	3.79 -0.16
	7.57 -9.96
	8.57 -8.55
	5.41 -4.24
	9.21 -7.43
	2.05 -8.03
	6.74 -6.78
	6.57 -4.36
	2.39 -3.87
	8.70 -6.58
	8.09 -4.07
	2.87 -5.74
	7.29 -6.21
	2.29 -0.03
	7.08 -8.52
	1.81 -7.80
	8.28 -9.17
	9.57 -4.76
	6.42 -6.74
	6.65 -9.30
	7.43 -1.48
	7.25 -5.27
	1.99 -9.56
	1.93 -1.88
	0.60 -6.47
	1.38 -2.77
	2.73 -7.47
	0.31 -5.53
	7.21 -1.58
	6.62 -8.79
	3.51 -5.40
	5.45 -5.73
	1.22 -4.76
	9.06 -9.76
	3.87 -2.46
	8.92 -0.43
	5.70 -9.21
	4.88 -5.37
	7.23 -9.63
	4.70 -4.66
	0.53 -7.07
	0.17 -3.41
	3.38 -6.69
	1.74 -8.68
	5.98 -2.10
	6.91 -8.21
	3.79 -8.10
	1.21 -2.27
	5.79 -8.99
	6.12 -9.04
	7.52 -7.92
	4.10 -9.08
	6.19 -3.40
	1.85 -5.17
	4.73 -4.65
	5.94 -2.86
	4.20 -6.27
	7.65 -8.81
	0.72 -3.51
	0.77 -4.54
	1.92 -0.98
	7.27 -6.80
	3.93 -2.63
	9.62 -5.57
	6.78 -7.51
	4.35 -9.78
	1.60 -8.32
	8.83 -7.52
	0.17 -5.41
	6.89 -8.45
	8.85 -0.88
	1.81 -4.52
	8.22 -0.34
	0.43 -5.60
	9.78 -6.39
	4.89 -0.33
	6.33 -1.15
	5.50 -5.93
	4.46 -9.11
	2.14 -9.44
	2.65 -4.90
	4.07 -8.75
	8.50 -0.75
	7.67 -4.83
	1.95 -1.02
	2.32 -6.49
	3.46 -5.91
	9.71 -0.32
	3.70 -0.80
	5.84 -7.65
	8.75 -0.09
	5.50 -4.30
	4.33 -4.61
	3.74 -4.09
	0.79 -7.65
	8.03 -3.36
	1.79 -6.96
	6.65 -4.50
	0.72 -6.23
	5.16 -2.66
	9.55 -9.17
	5.96 -4.24
	7.74 -1.82
	5.40 -1.55
	2.41 -4.44
	4.94 -1.32
	5.85 -6.76
	7.05 -7.65
	5.71 -1.78
	3.47 -3.26
	6.13 -3.51
	7.73 -5.54
	9.63 -4.65
	0.84 -2.93
	8.71 -0.13
	7.93 -7.98
	2.12 -9.26
	0.51 -9.33
	8.51 -1.83
	4.84 -5.02
	4.89 -5.88
	7.95 -5.76
	1.87 -8.86
	3.77 -1.64
	6.76 -5.28
	7.61 -9.85
	5.03 -0.73
	8.34 -0.54
	0.82 -3.50
	7.08 -2.03
	6.56 -5.53
	2.72 -3.90
	4.59 -6.15
	1.41 -3.62
	7.37 -8.28
	7.75 -0.68
	2.96 -5.42
	1.73 -1.23
	9.32 -8.15
	1.72 -3.34
	2.68 -0.83
	1.80 -4.58
	2.21 -1.88
	3.70 -0.50
	2.19 -5.55
	7.70 -0.20
	6.92 -9.46
	2.34 -9.09
	8.16 -3.45
	9.55 -7.74
	5.69 -0.69
	5.41 -5.87
	4.55 -1.57
	9.72 -4.43
	3.23 -7.87
	0.86 -5.62
	6.92 -0.88
	6.69 -8.86
	2.26 -6.05
	4.39 -0.37
	5.51 -4.86
	4.35 -6.23
	1.99 -0.61
	2.40 -0.25
	7.33 -2.09
	1.46 -3.24
	4.25 -6.51
	4.26 -9.74
	8.04 -2.34
	0.27 -8.66
	6.08 -5.69
	6.19 -2.89
	2.72 -7.89
	1.32 -3.89
	4.17 -2.42
	0.59 -5.10
	4.11 -9.51
	8.61 -4.28
	1.96 -5.39
	3.26 -8.04
	6.39 -2.75
	1.38 -6.01
	4.86 -7.54
	1.21 -5.69
	2.12 -6.34
	5.39 -1.94
	6.39 -2.15
	3.39 -1.78
	8.80 -1.47
	3.83 -5.12
	9.42 -6.23
	6.94 -1.53
	1.58 -8.65
	1.08 -4.50
	9.42 -3.17
	3.95 -5.27
	4.51 -2.57
	8.93 -7.68
	0.42 -1.55
	3.94 -2.72
	8.17 -9.65
	1.99 -3.22
	0.52 -5.74
	2.40 -1.99
	4.02 -5.34
	4.23 -0.64
	8.54 -2.88
	0.92 -6.49
	7.15 -4.10
	3.24 -8.20
	2.18 -6.37
	4.16 -0.57
	7.49 -3.85
	9.68 -2.13
	2.62 -2.58
	0.71 -9.46
	1.82 -5.46
	2.46 -9.02
	6.99 -1.93
	2.02 -4.56
	6.85 -0.72
	6.48 -0.55
	4.32 -4.41
	8.17 -5.62
	0.55 -5.55
	7.99 -4.02
	5.86 -3.52
	9.30 -6.01
	4.56 -1.57
	5.66 -6.48
	3.82 -5.52
	9.61 -1.01
	1.71 -4.66
	5.43 -7.94
	9.40 -2.03
	1.58 -6.71
	5.18 -9.56
	4.25 -0.05
	2.37 -4.30
	9.34 -4.22
	8.84 -4.29
	0.99 -2.08
	5.36 -5.55
	1.87 -4.34
	3.55 -9.82
	1.82 -2.59
	5.43 -7.15
	0.45 -8.88
	3.38 -9.01
	2.82 -2.95
	7.14 -1.52
	1.67 -9.19
	7.50 -8.15
	2.27 -7.86
	6.26 -6.69
	3.95 -7.40
	3.30 -4.07
	6.41 -3.51
	4.42 -7.19
	3.30 -9.53
	6.73 -0.74
	1.18 -6.68
	2.19 -8.77
	9.81 -4.92
	9.45 -3.01
	8.45 -8.27
	1.22 -0.10
	3.39 -1.45
	3.29 -1.28
	6.99 -9.61
	9.58 -2.60
	1.23 -4.97
	7.41 -3.72
	7.67 -9.36
	2.31 -7.05
	3.11 -1.80
	9.21 -9.44
	0.33 -7.09
	2.01 -9.18
	5.41 -8.32
	5.84 -0.01
	2.79 -8.74
	7.48 -8.47
	8.31 -8.87
	0.25 -7.89
	5.13 -4.59
	0.91 -7.48
	2.63 -4.51
	6.69 -5.41
	1.10 -0.56
	3.78 -6.23
	9.51 -8.38
	1.03 -3.13
	4.94 -1.43
	2.50 -3.32
	8.48 -4.87
	6.75 -7.79
	1.30 -9.06
	4.22 -0.35
	9.57 -0.04
	8.22000026702881 -8
	4.67 -6.86
	3.81 -1.49
	2.05 -4.39
	6.63 -5.26
	3.55 -7.41
	7.81 -8.92
	4.69 -0.36
	7.85 -4.54
	2.63 -4.98
	5.52 -9.65
	8.28 -5.36
	0.51 -6.52
	5.46 -4.42
	8.91 -0.97
	4.46 -7.23
	8.82 -1.87
	7.84 -4.64
	1.78 -9.69
	0.64 -4.14
	7.70 -4.62
	5.65 -4.41
	7.42 -7.88
	2.53 -9.07
	8.99 -0.14
	2.90 -1.75
	4.03 -6.74
	7.70 -6.41
	7.59 -4.86
	7.82 -1.59
	3.16 -5.67
	6.60 -0.34
	8.88 -3.16
	8.65 -7.41
	6.36 -7.42
	1.52 -5.85
	7.56 -9.58
	9.74 -7.02
	6.23 -6.12
	4.13 -8.45
	5.41 -8.52
	3.62 -3.97
	9.68 -0.14
	3.90 -1.63
	7.17 -6.07
	6.35 -6.88
	1.72 -1.51
	3.22 -1.11
	1.25 -2
	1.93 -5.84
	5.44 -2.31
	3.89 -7.70
	3.89 -8.48
	3.30 -9.44
	0.29 -1.45
	6.36 -7.40
	2.83 -0.58
	8.05 -3.67
	5.76 -9.95
	3.97 -6.78
	0.39 -8.20
	6.87 -1.82
	4.37 -1.54
	0.42 -8.16
	8.91 -3.85
	6.61 -5.23
	1.24 -8.14
	5.05 -6.02
	8.66 -6.66
	9.87 -3.51
	7.63 -3.75
	0.59 -5.20
	6.96 -7.28
	6.19 -3.32
	0.56 -8.26
	7.78 -6.66
	1.20 -7.50
	7.01 -2.90
	5.20 -9.39
	3.42 -1.51
	6.85 -3.96
	9.88 -0.38
	9.37 -9.96
	5.64 -8.13
	8.60 -8.06
	0.94 -7.93
	2.28 -8.98
	2.87 -4.80
	7.71 -6.15
	9.59 -7.16
	6.15 -8.49
	2.73 -9.26
	9.64 -4.94
	2 -7.65999984741211
	3.87 -5.11
	7.71 -7.67
	8.30 -3.92
	7.15 -0.09
	6.96 -8.46
	7.34 -7.01
	7.17 -7.90
	5.63 -0.35
	4.77 -2.72
	4.72 -2.25
	4.77 -6.41
	6.37 -6.21
	9.74 -0.03
	5.44 -2.90
	9.81 -8.25
	0.48 -4.42
	6.87 -1.77
	7.11 -1.34
	3.10 -5.36
	4.68 -8.06
	0.55 -4.03
	1.88 -9.01
	3.01 -0.33
	4.97 -5.46
	2.20 -1.65
	0.28 -3.50
	8.8100004196167 -9
	4.95 -6.39
	9.78 -7.40
	1.06 -5.32
	7.48 -5.97
	4.23 -4.11
	6.79 -4.23
	6.14 -9.75
	8.21 -7.10
	6.89 -2.15
	0.58 -1.22
	5.94 -7.57
	5.99 -6.16
	5.34 -6.22
	7.66 -5.95
	8.10 -8.93
	2.03 -7.87
	4.38 -4.53
	5.37 -3.95
	6.41 -5.47
	0.05 -1.24
	7.92 -5.42
	4.43 -1.15
	2.68 -2.55
	0.53 -3.60
	7.02 -4.38
	6.36 -6.31
	3.93 -9.58
	8.88 -8.47
	7.41 -2.35
	4.91 -1.35
	7.68 -1.45
	6.57 -8.79
	4.36 -7.33
	1.37 -2.66
	4.93 -9.72
	8.76 -6.83
	3.73 -7.36
	7.35 -6.53
	1.04 -4.88
	4.04 -2.88
	6.77 -9.67
	3.12 -3.10
	9.10 -4.67
	2.57 -4.81
	9.44 -0.92
	9.83 -9.77
	0.93 -4.49
	7.19 -7.84
	0.04 -4.11
	9.15 -8.54
	0.44 -7.83
	0.28 -2.12
	1.17 -5.28
	8.70 -3.37
	2.61 -1.42
	6.61 -3.39
	6.71 -1.10
	8.81 -5.61
	4.41 -3.72
	5.25 -2.25
	8.31 -1.47
	7.09 -0.68
	5.90 -3.19
	4.61 -9.81
	3.67 -9.13
	0.57 -6.71
	1.63 -3.89
	8.04 -5.10
	5.45 -2.21
	6.25 -4.95
	0.77 -8.51
	4.26 -6.58
	7.30 -7.94
	7.51 -5.16
	6.54 -6.62
	0.91 -0.19
	9.14 -5.63
	3.97 -0.48
	1.82 -4.31
	7.41 -2.15
	4.19 -7.90
	7.86 -8.72
	7.70 -0.58
	7.35 -0.26
	2.54 -5.20
	1.74 -0.22
	0.35 -7.71
	1.39 -3.55
	0.26 -3.28
	6.58 -8.02
	2.45 -6.15
	1.35 -0.99
	0.26 -8.07
	1.40 -8.80
	3.61 -2.76
	7.24 -6.57
	4.95 -2.34
	4.51 -7.98
	7.92 -9.90
	8.77 -9.06
	6.01 -6.30
	5.37 -2.86
	3.33 -6.09
	8.51 -0.98
	9.06 -7.74
	3.75 -5.48
	2.32 -2.16
	8.32 -9.35
	3.42 -1.76
	9.85 -7.13
	9.35 -8.66
	6.72 -2.31
	8.50 -6.78
	0.39 -5.47
	4.84 -6.58
	6.88 -5.90
	3.92 -5.41
	9.13 -6.14
	9.77 -2.33
	1.35 -0.47
	5.16 -9.60
	2.79 -4.38
	7.90 -7.96
	7.98 -9.36
	2.14 -6.61
	1.18 -0.77
	7.72 -6.48
	9.33 -8.39
	8.34 -8.05
	2.06 -3.82
	1.35 -3.89
	2.03 -0.04
	5.78 -1.76
	4.40000009536743 -8
	9.27 -0.13
	5.16 -9.46
	5.11 -1.80
	4.56 -0.37
	2.29 -7.44
	9.85 -7.18
	9.80 -8.55
	0.91 -6.88
	5.21 -9.22
	9.75 -3.26
	2.33 -1.51
	3.09 -6.76
	6.21 -8.85
	0.92 -0.96
	1.24 -1.75
	8.53 -9.78
	4.56 -2.65
	0.41 -4.53
	1.96 -6.36
	3.28 -6.24
	2.63 -0.29
	6.32999992370605 -0
	2.07 -7.45
	0.03 -5.88
	5.69 -5.56
	4.79 -7.57
	8.34 -9.10
	0.32 -9.67
	8.35 -5.62
	4.91 -2.03
	8.14 -4.07
	9.55 -3.91
	6.98 -1.36
	3.61 -2.69
	1.51 -5.18
	9.81 -6.80
	2.23 -3.23
	4.26 -2.90
	1.67 -9.64
	7.14 -0.55
	7.96 -5.70
	6.51 -0.82
	5.15 -8.91
	4.23 -0.16
	8.27 -7.26
	5.88 -9.98
	9.88 -7.74
	2 -6.86999988555908
	4.35 -8.99
	1.81 -5.13
	2.39 -7.77
	4.63 -5.43
	2.95 -8.55
	2.61 -5.54
	8.69 -3.34
	6.06 -1.19
	8.92 -4.96
	3.02 -6.69
	0.45 -7.61
	3.77 -9.26
	9.67 -6.80
	7.95 -2.21
	5.14 -3.86
	2.49 -8.70
	1.11 -8.74
	8.03 -8.28
	5.39 -2.29
	2.82 -2.54
	1.99 -5.06
	9.66 -9.11
	5.63 -9.91
	1.19 -9.64
	4.65 -3.71
	2.73 -1.24
	4.96 -3.24
	3.98 -8.58
	3.78 -5.73
	5.01 -7.96
	1.85 -6.64
	4 -2.75
	3.73 -6.66
	5.20 -0.25
	0.61 -2.59
	0.36 -8.43
	8 -1.05999994277954
	4.51 -4.64
	0.05 -8.58
	0.54 -0.47
	4.61 -2.31
	9.77 -4.98
	2.92 -2.10
	1.34 -5.05
	8.26 -2.83
	3.27 -9.72
	3.96 -5.67
	6.98 -8.43
	1.11 -4.37
	7.02 -6.86
	4.22 -1.60
	2.10 -6.25
	0.74 -3.51
	6.32 -5.56
	4.97 -8.93
	0.80 -6.77
	5.63 -5.41
	3.53 -9.17
	1.57 -1.31
	8.80 -5.94
	1.10 -0.77
	9.74 -0.86
	2.39 -2.85
	0.80 -5.93
	3.76 -9.21
	8.17 -8.75
	1.33 -6.44
	1.08 -8.66
	4.16 -6.41
	6.6100001335144 -8
	3.83 -7.67
	4 -0.430000007152557
	6.15 -4.35
	6.77 -2.03
	2.89 -7.77
	7.22 -8.03
	5.86 -1.83
	8.22 -2.17
	5.67 -0.15
	5.54 -3.04
	9.43 -8.17
	6.71 -3.63
	5.78 -0.52
	3.72 -3.77
	6.46 -9.25
	7.72 -3.50
	4.05 -1.73
	4.30 -7.81
	7.78 -1.72
	6.43 -1.17
	5.43 -4.49
	5.54 -6.70
	5.72 -3.26
	0.22 -0.52
	2.37 -4.19
	6.41 -3.28
	3.14 -1.58
	6.90 -0.27
	3.16 -0.35
	0.59 -7.73
	5.58 -5.05
	1.68 -1.90
	5.64 -0.49
	2.39 -7.73
	1.58 -9.39
	1.33 -1.06
	7.27 -8.12
	0.10 -1.16
	5.02 -6.32
	7.97 -2.16
	7.99 -8.33
	4.80 -1.80
	8.16 -9.60
	1.55 -6.49
	6.64 -1.46
	0.82 -3.03
	2.86 -8.48
	1.36 -7.46
	7.44 -3.16
	9.22 -0.31
	2.66 -7.39
	8.74 -7.49
	9.35 -1.81
	5.54 -4.32
	1.75 -3.54
	2.63 -9.88
	9.54 -4.62
	5.61 -8.17
	1.21 -3.66
	0.43 -3.10
	9.02 -5.78
	4.62 -1.22
	0.17 -6.07
	5.19 -6.33
	9.86 -1.34
	7.84 -5.92
	5.97 -2.36
	7.07 -2.15
	2.46 -7.96
	5.15 -7.04
	6.72 -4.67
	4 -6.30000019073486
	7.69 -7.75
	6.66 -8.82
	6.39 -5.93
	0.68 -6.37
	1.23 -0.93
	2.55 -0.51
	6.57 -5.45
	9.80 -0.30
	0.34 -8.49
	2.34 -9.14
	8.57 -3.88
	8.18 -2.47
	6.56 -1.60
	4.04 -8.20
	6.42 -5.11
	9.12 -3.98
	3.37 -8.48
	8.05 -3.83
	0.42 -1.50
	7.26 -5.87
	6.76 -8.89
	3.68 -4.11
	4.77 -1.16
	4.93 -4.63
	5.20 -7.45
	5.40 -2.79
	5.20 -2.67
	2.70 -6.61
	8.37 -6.42
	6.07 -5.22
	7.17 -3.45
	7.35 -9.29
	0.20 -7.44
	5.67 -0.38
	6.25 -6.11
	5.68 -5.12
	3.98 -1.06
	9.89 -7.69
	6.57 -6.27
	1.99 -1.20
	6.70 -9.18
	1.50 -1.71
	3.47 -0.06
	8.83 -8.80
	2.38 -5.54
	3.74 -5.26
	0.95 -5.53
	8.98 -8.53
	9.61 -8.22
	0.07 -8.99
	7.72 -6.89
	6.51 -0.68
	8.02 -8.90
	2.36999988555908 -2
	9.89 -5.39
	2.25 -8.99
	4.30 -8.55
	6.58 -3.87
	1.25 -9.46
	1.64 -1.42
	6.41 -5.59
	3.29 -4.61
	5.85 -3.07
	3.75 -4.44
	4.46 -5.69
	3.10 -9.03
	7.66 -1.06
	5.25 -2.94
	3.04 -4.51
	7.03 -3.86
	0.71 -4.43
	1.71 -1.27
	8.09 -4.02
	0.23 -0.43
	4 -3.40000009536743
	2.33 -4.76
	1.02 -1.02
	2.80 -8.03
	8.74 -7.28
	2.12 -3.74
	0.41 -5.13
	0.14 -6.41
	7.49 -5.15
	2.54 -4.07
	2.46 -1.41
	2.36 -5.79
	6.29 -3.82
	2.83 -4.74
	4.44 -5.04
	7.59 -8.03
	0.29 -2.19
	3.21 -8.13
	9.33 -2.90
	4.67999982833862 -1
	5.78 -3.17
	9.48 -3.61
	7.34 -8.23
	0.01 -9.85
	4.43 -7.89
	5.56 -9.66
	5.78 -4.36
	0.28 -2.68
	5.51 -1.95
	6.80 -3.79
	1.47 -4.18
	2.46 -5.86
	4.25 -2.82
	6.80 -7.69
	5.39 -7.17
	1.01 -9.86
	1.20 -6.87
	7.97 -0.62
	7.03 -3.37
	5.09 -5.88
	0.75 -9.74
	9.65 -7.25
	3.33 -3.58
	7.96 -4.69
	7.57 -6.87
	6.45 -3.71
	8.29 -8.70
	9.08 -8.64
	5.22 -5.77
	3.97 -8.87
	1.30 -3.21
	2.69 -5.54
	5.58 -3.86
	1.16 -5.86
	3.08 -5.13
	6.65 -8.96
	2.43 -1.21
	5.37 -7.03
	1.57 -6.07
	9.61 -7.37
	1.72 -2.05
	5.64 -5.14
	0.76 -2.04
	0.56 -1.40
	8.25 -5.74
	3.68 -8.97
	3.10 -7.55
	8.58 -2.93
	2.24 -9.57
	7.56 -2.48
	1.53 -0.90
	0.69 -9.15
	3.11 -1.83
	3.46 -7.15
	2.29 -2.48
	4.59 -2.68
	1.50 -4.44
	1.56 -8.19
	4.56 -3.09
	1.34 -6.09
	7.25 -7.10
	9.20 -1.30
	5.86 -7.89
	2.49 -4.81
	1.15 -1.14
	8.50 -3.46
	4.92 -5.17
	5.53 -5.44
	8.55 -3.56
	1.12 -7.09
	2.29 -5.47
	5.88 -8.96
	7.62 -8.50
	8.90 -2.67
	6.65 -1.15
	6.47 -6.73
	3.30 -2.73
	7.27 -8.50
	6.80 -0.57
	9.89 -4.19
	8.25 -1.85
	9.57 -1.33
	2.55 -9.32
	7.52 -7.17
	2.09999990463257 -4
	8.65 -4.10
	8.41 -4.54
	9.43 -0.25
	8.31 -8.25
	4.31 -3.78
	4.69 -5.31
	5.37 -4.59
	7.69 -9.28
	7.06 -5.26
	3.60 -2.60
	9.43 -9.87
	5.80 -7.89
	1.20 -7.33
	1.86 -3.43
	6.25 -1.82
	3.69 -0.18
	3.80 -6.81
	7.46 -7.90
	3.96 -9.62
	0.35 -1.21
	2.44 -0.55
	6.06 -7.08
	5.56 -9.79
	6.14 -0.69
	5.05 -9.62
	0.37 -6.19
	4.63 -7.60
	8.85 -0.85
	5.23 -3.48
	4.64 -8.87
	1.53 -3.69
	7.63 -3.66
	6.39 -5.65
	7.68 -8.84
	8.32 -5.57
	4.85 -6.05
	0.340000003576279 -3
	4.25 -1.35
	1.80 -5.81
	6.04 -1.99
	1.29 -9.52
	8.27 -5.03
	0.40 -0.69
	9.81 -7.46
	5.79 -3.48
	7.77 -7.46
	8.96 -4.26
	5.02 -0.91
	5.49 -0.69
	6.75 -7.63
	6.68 -4.90
	1.92 -8.80
	5.12 -0.94
	8.85 -4.94
	5.34 -1.93
	3.29 -6.85
	0.61 -1.65
	5.43 -2.34
	9.66 -6.36
	1.88 -9.01
	2.50 -7.74
	3.85 -7.91
	1.43 -4.09
	6.82 -8.92
	5.12 -9.89
	5.69 -7.51
	5.25 -8.64
	4.12 -1.99
	7.43 -4.99
	9.53 -3.38
	3.57 -4.01
	1.16 -9.66
	3.98 -6.70
	4.17 -9.21
	9.10 -0.53
	7.79 -1.78
	9.48 -9.72
	5.48 -0.76
	3.21 -2.28
	8.30 -2.80
	7.53 -4.05
	4.16 -1.34
	4.73 -2.68
	2.43 -7.36
	5.49 -0.77
	3.87 -6.84
	7.60 -7.54
	5.37 -8.26
	6.91 -1.99
	5.24 -0.62
	4.87 -8.09
	2.29 -1.89
	1.35 -5.21
	4.27 -3.56
	7.17 -5.24
	5.15 -3.91
	6.75 -3.03
	0.23 -1.75
	9.48 -1.03
	3.30 -6.43
	5.39 -8.95
	8.30 -3.64
	9.54 -8.19
	8.62 -1.73
	2.76 -8.50
	7.64 -9.74
	0.81 -8.61
	4.32 -1.54
	3.35 -5.49
	4.79 -9.17
	0.05 -7.46
	6.99 -0.14
	3.28 -3.21
	5.64 -2.25
	8.36 -0.39
	1.22 -0.58
	5.72 -8.35
	4.53 -4.10
	3.13 -6.88
	9.86 -7.38
	1.04 -4.11
	7.55 -3.70
	3.21 -0.70
	3.64 -6.53
	5.93 -0.79
	0.09 -6.60
	4.32 -1.53
	6.66 -1.92
	5.33 -2.34
	9.44 -0.11
	6.30 -6.63
	7.28 -0.32
	9.51 -6.41
	6.50 -1.06
	7.76 -2.06
	1.04 -9.78
	4.68 -3.23
	9.61 -7.75
	6.21 -3.85
	1.44 -9.35
	4.08 -7.69
	0.77 -8.43
	4.74 -5.13
	8.86 -3.15
	8.61 -3.60
	4.21 -2.17
	7.67 -9.51
	9.61 -5.08
	8.52 -5.04
	2.34 -2.41
	0.46 -0.97
	2.45 -9.12
	4.67 -0.87
	9.85 -4.87
	7.02 -3.70
	0.61 -9.10
	2.19 -5.87
	8 -7.38000011444092
	8.77 -9.77
	8.41 -5.61
	6.65 -5.90
	0.23 -5.50
	1.53 -6.82
	4.57 -7.36
	7.06 -1.31
	7.01 -7.11
	3.75 -4.43
	7.65 -4.34
	2.86 -7.73
	4.12 -9.52
	3.94 -9.15
	0.79 -3.38
	4.52 -7.06
	7.85 -0.28
	4.11 -8.96
	4.33 -0.52
	8.57 -1.03
	2.42 -2.86
	4.57 -5.40
	5.18 -0.58
	8.46 -3.95
	8.08 -0.77
	2.33 -9.12
	6.89 -2.66
	0.52 -2.02
	3.62 -0.79
	9.64 -6.30
	7.18 -4.75
	5.27 -4.86
	2.88 -5.38
	9.45 -4.31
	8.70 -9.34
	0.66 -1.59
	9.71 -2.67
	8 -7.63000011444092
	3.92 -9.71
	1.40 -0.11
	8.92 -3.79
	0.85 -5.24
	4.96 -0.36
	1.65 -7.30
	4.60 -1.75
	3.38 -9.89
	1.45 -6.85
	6.86 -2.37
	6.38 -9.25
	3.85 -7.59
	5.90 -6.97
	5.09 -6.31
	1.83 -6.51
	7.65 -1.30
	0.11 -6.60
	7.96 -3.58
	8.81 -5.33
	3.96 -5.25
	3.90 -2.70
	4.13000011444092 -6
	5.74 -7.34
	6.43 -6.72
	6.85 -4.86
	9.19 -6.58
	0.56 -6.98
	7.68 -9.56
	3.11 -2.10
	9.34 -7.97
	6.24 -2.69
	1.63 -7.69
	5.97 -9.01
	5.77 -7.37
	7.98 -2.88
	8.38 -3.63
	4.47 -6.71
	9.39 -1.77
	1.84 -0.67
	7.17 -2.39
	0.45 -7.34
	0.49 -4.03
	5.14 -3.48
	5.39 -4.95
	7.70 -4.98
	6.72 -5.03
	9.47 -2.72
	8.47 -8.70
	3.77 -0.56
	9.73 -5.19
	4.89 -6.74
	0.80 -2.06
	0.30 -3.99
	1.44 -2.34
	5.06 -7.37
	3.46 -5.25
	6.38 -7.44
	5.38 -3.68
	8.65 -7.81
	9.11 -7.44
	0.49 -7.20
	8.85 -5.62
	3.81 -4.68
	8.39 -6.30
	7.44 -5.30
	4.40 -9.55
	4.06 -4.20
	5.71 -4.71
	8.46 -0.78
	6.07 -7.83
	9.33 -4.98
	2.80 -8.25
	4.98 -1.52
	0.19 -7.54
	6.41 -5.90
	8.76 -8.50
	8.08 -3.04
	0.23 -4.87
	1.15 -7.20
	5.81 -1.49
	7.92 -1.15
	8.45 -3.51
	2.81 -8.94
	3.92 -4.43
	5.27 -4.85
	2.63 -5.68
	0.78 -8.81
	2.53 -1.63
	4.52 -2.16
	8.13 -5.55
	2.07 -2.69
	8.49 -9.48
	2.47 -8.88
	3.44 -4.40
	6.67 -1.18
	2.72 -3.59
	4.67 -1.78
	7.91 -0.31
	7.89 -0.89
	6.19 -6.69
	2.09 -4.11
	7.92 -1.33
	4.67 -1.61
	8.88 -4.74
	5.56 -4.72
	2.95 -8.03
	0.25 -3.35
	7.29 -0.12
	5.16 -3.75
	6.35 -7.77
	2.24 -4.15
	7.99 -1.56
	8.29 -3.02
	6.30 -0.38
	7.05 -9.87
	4.45 -0.35
	6.46 -5.81
	1.57 -5.87
	7.17 -8.01
	0.94 -0.76
	4.85 -5.32
	7.24 -1.57
	3.09 -9.37
	3.84 -1.58
	3.54 -1.73
	6.30 -6.72
	3.95 -4.79
	4.37 -8.77
	2.17 -0.10
	5.18 -5.95
	3.15 -0.03
	0.81 -9.78
	5.61 -9.75
	9.45 -3.53
	0.10 -1.95
	0.69 -6.48
	9.77 -5.24
	8.26 -5.78
	1.47 -5.62
	7.78 -3.46
	6.04 -1.69
	1.18 -4.86
	2.53 -6.17
	9.38 -1.76
	8.28 -1.13
	4.68 -3.88
	6.54 -7.58
	1.89 -7.96
	9.22 -2.30
	0.31 -6.80
	2.01 -0.52
	1.52 -4.76
	9.57 -3.33
	6.58 -4.59
	9.58 -0.11
	0.78 -2.48
	0.73 -0.25
	2.76 -0.45
	9.74 -5.82
	7.50 -4.31
	0.77 -5.79
	3.99 -0.95
	0 -5.1100001335144
	5.41 -3.96
	4.43 -6.01
	0.92 -5.10
	1.43 -4.50
	1.49 -6.20
	1.83 -0.60
	0.13 -0.38
	6.16 -4.84
	6.71 -4.38
	7.16 -0.93
	9.07 -7.43
	6.08 -9.53
	0.64 -8.71
	7.06 -0.50
	7.13 -6.21
	4.39 -1.99
	6.68 -8.11
	4.44 -4.17
	0.86 -6.18
	0.30 -2.07
	9.55 -9.92
	3.58 -2.35
	8.83 -4.83
	2.25 -1.49
	5.02 -0.15
	7.09 -9.05
	7.10 -1.51
	4.08 -2.38
	4.49 -6.69
	4.96 -9.17
	3.02 -0.21
	5.80 -9.51
	0.64 -0.72
	0.12 -1.54
	2.87 -1.23
	5.78 -2.59
	7.55 -0.20
	9.16 -3.09
	1.84 -1.76
	2.72 -1.56
	1.80 -5.84
	1.90 -8.33
	3.99 -7.90
	4.44 -6.69
	8.40 -4.93
	0.54 -7.49
	7.84 -2.29
	9.17 -1.25
	8.68 -5.36
	9.66 -4.41
	6.51 -1.89
	3.51 -3.83
	8.97 -2.90
	7.47 -1.08
	4.92 -0.83
	9.60000038146973 -8
	1.50 -0.54
	6.18 -9.98
	5.65 -9.40
	7.50 -4.35
	8.77 -1.59
	4.24 -7.40
	8.40 -3.45
	2.57 -4.69
	9.43 -3.01
	6.06 -6.70
	2.07 -5.72
	7.78 -2.88
	6.93 -5.84
	8.94 -2.73
	0.18 -9.97
	9.30 -7.83
	5.08 -5.97
	0.56 -2.66
	3.33 -9.51
	6.40 -0.64
	8.47 -6.70
	0.52 -7.03
	1.83 -8.32
	4.40 -1.82
	7 -3.84999990463257
	1.40 -9.88
	9.43 -1.48
	5.73 -9.24
	3.34 -4.29
	6.74 -4.06
	7.93 -0.91
	1.23 -2.88
	4.12 -3.45
	7.08 -4.36
	5.77 -8.65
	1.13 -8.32
	0.08 -2.90
	1.59 -1.02
	7.23 -3.38
	3.51 -7.19
	7.01 -5.86
	3.32 -6.54
	2.47 -1.85
	6.41 -3.86
	3.15 -3.25
	8.37 -0.30
	6.10 -6.35
	8.28 -9.94
	4.83 -3.65
	7.54 -5.48
	7.87 -1.38
	3.65 -8.73
	1.82 -5.71
	4.49 -0.77
	5.10 -9.93
	0.48 -6.78
	9.70 -8.29
	4.36 -1.34
	9.16 -5.35
	9.15 -7.93
	8.33 -2.04
	2.78 -6.95
	2.07 -0.87
	3.42 -4.47
	1.58 -6.68
	1.55 -8.43
	0.03 -9.17
	4.04 -0.07
	4.19 -0.24
	5.96 -2.32
	7.57 -5.88
	2.33 -6.79
	0.89 -8.30
	0.20 -5.14
	8.01 -5.74
	4.19 -2.79
	7.14 -1.41
	2.04 -5.07
	3.48 -5.09
	3.29 -7.74
	0.21 -9.65
	9.50 -8.35
	4.32 -0.14
	4.59 -6.23
	9.49 -2.19
	4.86 -4.27
	6.72 -7.52
	9.20 -9.38
	5.83 -9.36
	4.38 -9.54
	8.49 -8.17
	0.55 -1.22
	5.70 -1.10
	4.35 -8.60
	3.51 -6.09
	5.71 -2.74
	8.31 -7.06
	6.09 -7.21
	0.31 -9.17
	5.59 -8.15
	9.47 -8.41
	2.16 -3.94
	7.34 -7.99
	5.82 -3.42
	1.82 -2.63
	3.17 -2.01
	3.73 -3.48
	1.42 -3.57
	6.01 -9.85
	1.43 -3.89
	6.70 -8.53
	6.93 -0.85
	2.01 -8.36
	0.30 -9.91
	8.19 -4.10
	0.79 -0.72
	6.28 -5.49
	5.46 -3.43
	6.19 -7.05
	0.35 -7.11
	6.22 -6.75
	9.03 -9.31
	4.44 -3.74
	0.95 -5.16
	8.65 -4.49
	4.70 -4.69
	6.36 -9.30
	4.10 -0.41
	3.50 -0.68
	2.80 -7.52
	2.15 -9.76
	8.36 -2.88
	0.40 -9.51
	0.51 -4.34
	0.12 -6.07
	1.22 -3.07
	5.15 -9.88
	4.88 -5.22
	8.44 -1.08
	6.53 -2.99
	9.43 -6.61
	1.84 -0.14
	5.12 -5.46
	8.24 -6.86
	6.39 -0.12
	0.72 -2.68
	2.79 -0.25
	4.78 -7.63
	5.24 -4.28
	2.43 -3.62
	8.86 -8.64
	5.31 -3.39
	2.77 -4.83
	2.54 -2.05
	7.65 -7.75
	3.21 -1.63
	5.15 -7.16
	5.82 -1.87
	0.96 -2.91
	1.54 -6.76
	6.56 -6.39
	4.64 -6.48
	0.48 -2.47
	4.88 -9.06
	9.18 -6.58
	4.91 -0.56
	3.86 -7.44
	4.32 -8.46
	2.71 -6.04
	4.11 -9.20
	0.47 -4.97
	9.17 -7.71
	0.68 -8.78
	3.71 -8.78
	4.69 -2.06
	5.11 -8.15
	6.22 -7.71
	8.01 -9.84
	4.31 -7.92
	8.30 -2.39
	8.19 -1.28
	7.92 -1.27
	9.54 -1.58
	6.54 -5.31
	3.50 -6.14
	4.61 -0.10
	5.80 -5.78
	8.80 -9.17
	2.14 -5.20
	6.92 -9.52
	4.70 -7.64
	7.10 -2.67
	4.06 -0.12
	9.85 -6.36
	8.33 -9.86
	7.28 -9.33
	2.28 -6.85
	1.35 -9.07
	3.11 -8.32
	4.74 -2.58
	9.88 -7.09
	6.57 -4.86
	7.65 -2.36
	7.19 -6.25
	6.42999982833862 -6
	7.48 -2.83
	1.87 -0.91
	2.45 -1.74
	2.45 -1.31
	7.89 -4.72
	7.12 -1.81
	5.47 -2.71
	7.76 -6.04
	9.12 -2.94
	3.66 -4.48
	5.51 -2.06
	9.74 -2.31
	9.64 -1.51
	2.48 -6.83
	7.58 -2.66
	0.28 -5.99
	9.65 -1.43
	2.77 -1.51
	2.94 -6.06
	9.79 -3.56
	1.06 -3.10
	9.35 -8.67
	2.46000003814697 -1
	9.83 -7.38
	7.09 -9.94
	2.15 -2.24
	2.85 -9.43
	6.56 -6.98
	3.87 -8.35
	3.98 -7.33
	4.03 -0.99
	0.98 -8.04
	3.63 -0.46
	9.43 -0.94
	1 -4.73999977111816
	2.95 -3.31
	0.47 -1.91
	3.49 -5.93
	8.95 -0.34
	2.12 -9.02
	4.28 -7.31
	5.35 -7.66
	6.97 -1.11
	1.92 -8.72
	4.57 -1.75
	0.36 -6.06
	1 -0.409999996423721
	1.07 -7.46
	1.90 -8.42
	1.36 -6.62
	7.15 -6.25
	4.01 -5.50
	3.32 -0.77
	8.37 -4.98
	1.44 -8.91
	8.60 -4.65
	8.35 -9.86
	0.89 -0.03
	6.72 -0.83
	8.08 -3.37
	7.01 -9.13
	6.99 -7.22
	5.32 -3.53
	4.01 -3.46
	0.49 -6.93
	1.10 -9.14
	4.53 -8.32
	9.67 -8.28
	2.96 -3.88
	3.31 -3.43
	0.13 -7.42
	4.36 -2.77
	2.18 -1.68
	0.28 -9.92
	8.71 -2.95
	8.32 -9.50
	9.25 -6.75
	1.19 -6.58
	3.48 -3.59
	2.81 -2.93
	3.24 -1.70
	5.03 -0.08
	8.84 -2.20
	0.47 -3.63
	0.56 -0.67
	7 -0.769999980926514
	8.68 -6.67
	5.47 -6.81
	0.81 -9.11
	9.03 -4.96
	2.94 -7.50
	3.22 -8.99
	9.49 -6.47
	9.25 -4.10
	6.95 -2.31
	6.36 -1.07
	0.79 -3.57
	9.09 -1.81
	5.13 -6.43
	1.69 -9.55
	6.20 -2.16
	0.71 -2.50
	4.49 -7.43
	2.06 -2.25
	3.61 -7.26
	3.71 -5.74
	7.11 -8.33
	8.36 -7.46
	5.51 -2.22
	2.06 -5.96
	8.91 -9.78
	9.15 -5.27
	4.76 -4.54
	4 -4.46999979019165
	5.03 -3.89
	5.40 -0.18
	0.11 -7.68
	1.90 -1.35
	2.40 -7.52
	0.48 -2.27
	9.12 -2.04
	1.32 -4.42
	7.90000009536743 -2
	4.48 -3.01
	6.60 -7.22
	1.86 -4.45
	0.89 -3.41
	9 -7.30000019073486
	0.43 -4.19
	2.81 -0.10
	6.19 -8.33
	5.35 -4.76
	3.42 -1.02
	0.16 -1.07
	6.49 -5.31
	3.24 -2.74
	3.54 -8.71
	4.57 -3.83
	5.86 -3.49
	8.47 -2.61
	1.60 -0.24
	9.47 -9.96
	8.53 -5.32
	6.81 -1.75
	8.06 -4.24
	9.05 -7.02
	9.85 -6.46
	1.76 -4.93
	4.16 -6.99
	9.68 -4.18
	0.48 -7.81
	9.59 -3.89
	4.32 -2.02
	4.31 -7.72
	1.15 -4.91
	5.23 -1.29
	6.17 -5.59
	1.22 -9.84
	1.58 -3.41
	0.27 -9.26
	2.97 -8.65
	5.51 -0.41
	3.15 -0.13
	2.24 -9.36
	2.19 -8.79
	4.79 -0.85
	9.24 -7.18
	3.82 -4.31
	6.63 -8.79
	2.95 -2.44
	3.68 -2.88
	0.30 -6.04
	2.76 -1.01
	6.75 -5.23
	3.50 -9.67
	3.20 -8.78
	6.68 -4.75
	7.10 -5.71
	5.09 -1.79
	8.17 -7.62
	3.91 -0.90
	9.10 -5.33
	3.10 -5.38
	6.90 -1.46
	2.71 -6.44
	1.53 -6.52
	9.71 -6.68
	1.83 -8.53
	6.54 -8.36
	7.76 -2.63
	2.28 -4.06
	9.24 -7.64
	5.35 -2.05
	1.55 -4.26
	2.14 -1.47
	1.27 -5.75
	1.03 -1.04
	2.22 -1.82
	8.46 -4.46
	5.44 -9.75
	9.10 -4.57
	3.51 -0.43
	5.68 -0.70
	4.34 -9.40
	8.01 -7.31
	9.34 -4.54
	1.95 -5.33
	3.17 -3.98
	1.42 -3.13
	2.38 -9.68
	9.61 -6.25
	1.33 -0.65
	7.09 -5.72
	7.30 -9.20
	3.90 -5.28
	7.62 -3.06
	3.88 -6.58
	1.58 -5.52
	0.52 -4.96
	4.97 -7.48
	5.30 -3.55
	1.07 -4.50
	7.10 -1.63
	2.19 -0.25
	4.51 -7.56
	7.56 -5.46
	9.10 -5.30
	2.98 -7.18
	5 -5.76999998092651
	7.57 -2.87
	4.19 -0.14
	4.34 -5.38
	4.98 -9.80
	5.78 -1.69
	4.55 -5.37
	4.57 -6.71
	0.84 -3.50
	5.57 -4.46
	8.47 -5.72
	4.20 -9.81
	9.88 -3.37
	8.87 -2.86
	1.94 -2.14
	4.35 -0.21
	1.47 -3.38
	0.02 -6.79
	2.28 -4.71
	6.52 -3.11
	6.33 -6.34
	4.35 -0.94
	6.44 -4.59
	7 -2.78999996185303
	5.88 -9.56
	9.85 -5.51
	7.53 -0.17
	6.76 -9.26
	5.55 -0.04
	7.29 -8.65
	4.98 -5.92
	2.95 -8.10
	0.56 -9.94
	6.36 -5.58
	1.24 -7.39
	8.03 -6.12
	3.59 -0.39
	6.77 -3.24
	1.05 -7.75
	1.70 -1.10
	4.62 -1.07
	0.85 -4.12
	5.54 -4.66
	2.57 -9.53
	4.09 -6.58
	6.67 -0.63
	0.34 -3.39
	5.68 -9.88
	5 -2.50999999046326
	6.54 -6.03
	6.03 -5.07
	4.48 -1.99
	9.86 -7.14
	9.35 -9.94
	2.88 -1.63
	6.06 -4.59
	7.20 -8.01
	1.29 -4.51
	9.09 -0.72
	6.34 -9.89
	8.30 -3.05
	5.92 -9.90
	7.70 -5.72
	5.63 -5.48
	2.92 -4.60
	7.82 -2.67
	5.54 -1.04
	2.30 -5.49
	8.26 -4.04
	9.22 -6.47
	7.44 -2.79
	6.51 -8.80
	6.82 -7.51
	9.69 -6.82
	0.07 -7.35
	4.97 -5.16
	4.04 -2.40
	5.29 -1.70
	2.63 -3.65
	8.51 -9.73
	5.99 -6.16
	9.01 -6.51
	4.02 -1.57
	3.68 -9.28
	0.80 -8.17
	0.32 -6.43
	0.87 -0.35
	6.25 -7.99
	1.51 -2.90
	6.66 -5.71
	4.57 -8.29
	9.35 -3.79
	0.38 -8.52
	2.33 -3.06
	8.99 -0.07
	1.05 -9.23
	8.99 -1.76
	9.21 -6.88
	4.54 -5.12
	8.33 -3.51
	0.45 -2.57
	1.32 -0.42
	8.89 -0.83
	0.92 -9.74
	4.38 -1.40
	9.21 -5.10
	2.84 -7.86
	8.72 -6.25
	9.42 -7.15
	9.42 -2.63
	6.75 -9.52
	8.04 -0.82
	3.95 -6.26
	0.58 -3.51
	8.64 -5.75
	7.20 -6.07
	5.49 -5.06
	4.54 -7.95
	9.63 -6.82
	7.10 -4.04
	9.33 -3.04
	6.29 -8.38
	7.38 -1.23
	9.09 -3.08
	5.03 -3.62
	4.40 -8.90
	3.93 -4.72
	2.39 -3.95
	0.93 -1.93
	0.26 -6.21
	0.03 -5.80
	6.19 -4.89
	5.64 -9.04
	8.03 -6.17
	0.78 -7.28
	3.80 -5.76
	4.21 -7.68
	4.99 -4.81
	1.88 -8.53
	7.47 -7.07
	5.14 -0.78
	0.79 -3.21
	9.04 -3.55
	6.69 -6.91
	2.32999992370605 -0
	0.84 -8.01
	4.09 -4.73
	5.01 -2.15
	7.85 -1.88
	9.32 -6.63
	8.80 -8.92
	7.86 -4.53
	4.78 -4.59
	7.54 -7.02
	5.98 -4.04
	0.33 -9.86
	3.77 -5.59
	7.55 -8.27
	5.73 -5.52
	9.63000011444092 -4
	3.55 -8.35
	1.65 -5.85
	4.44 -3.55
	6.61 -6.47
	1.66 -4.41
	4.95 -3.05
	4.37 -7.28
	1.89 -3.05
	7.71 -3.19
	2.06 -9.79
	9.18 -1.94
	2.68 -4.28
	9.77 -5.59
	7.61 -1.95
	2.01 -0.46
	1.65 -9.57
	0.95 -0.72
	7.09 -3.64
	5.99 -0.94
	0.29 -4.12
	9.23 -7.34
	9.63 -5.07
	5.54 -6.92
	5.01 -8.72
	1.13 -5.43
	4.66 -3.05
	2.81 -2.53
	1 -1.30999994277954
	5.47 -8.15
	0.62 -2.57
	1.57 -4.81
	4.08 -8.68
	7.31 -8.42
	7.40 -2.83
	0.52 -7.68
	5.92 -3.62
	0.31 -7.61
	1.05 -4.14
	9.62 -5.59
	6.63 -0.65
	5.01 -2.19
	6.24 -3.40
	3.16 -7.81
	5.56 -3.14
	0.39 -5.41
	5.23 -6.45
	0.41 -3.67
	2.26 -6.49
	4.20 -9.66
	4.54 -7.91
	7.06 -0.64
	9.14 -8.95
	4.98 -9.35
	6.37 -8.68
	3.53 -6.47
	4.92 -1.93
	1.24 -9.73
	3.79 -0.66
	1.25 -0.34
	4.25 -3.86
	7.67000007629395 -5
	0.85 -7.68
	5.25 -2.07
	8.68 -7.14
	4.67 -7.94
	5.90 -1.49
	2.60 -6.48
	8.44 -1.47
	7.65 -8.65
	4.85 -7.25
	6.47 -0.01
	9.68 -2.44
	2.73 -5.09
	2.67 -8.20
	4.55 -4.51
	0.08 -0.87
	5.36 -0.21
	3.78 -0.58
	6.72 -0.27
	4.31 -5.08
	1.67 -6.25
	9.89 -5.92
	6.82 -8.13
	9.35999965667725 -3
	1.51 -1.70
	1.97 -6.96
	0.46 -5.04
	2.01 -2.11
	6.34 -8.43
	9.73 -9.38
	0.55 -1.13
	1.21 -3.47
	9.84 -4.32
	8.57 -1.16
	6.66 -3.63
	3.37 -9.19
	7.15 -5.45
	6.45 -8.63
	8.59 -3.85
	5.80 -2.47
	3.88 -8.79
	9.88 -3.57
	5.01 -3.97
	5.44 -4.06
	8.42 -6.66
	1.59 -5.80
	0.59 -6.35
	0.77 -2.06
	1.36 -4.51
	1.15 -2.55
	7.99 -2.95
	1.69 -3.35
	3.22 -5.12
	1.62 -8.08
	0.18 -4.27
	1.86 -1.81
	9.25 -4.23
	3.88 -3.63
	9.54 -6.34
	3.53 -4.92
	4.59 -8.88
	2.71 -3.87
	6.46 -5.76
	7.75 -8.48
	3.78 -6.08
	3.35 -7.76
	2.19 -1.96
	9.03 -0.50
	0.87 -2.92
	8.41 -4.23
	9.51000022888184 -4
	2.73 -3.61
	7.92 -7.10
	2.98 -7.44
	7.23 -1.90
	0.33 -2.82
	4.68 -4.89
	8.37 -8.43
	2.15 -8.10
	4.35 -6.80
	8.60 -1.63
	7.59 -6.49
	2.69 -2.45
	8.48 -6.37
	9.83 -7.43
	7.15 -2.06
	3.49 -9.36
	0.51 -0.99
	7.02 -8.51
	9.59 -5.91
	9.58 -1.29
	9.19 -0.54
	1.66 -7.02
	2.40 -7.97
	0.21 -9.69
	1.78 -3.74
	5.10 -9.68
	1.19 -4.01
	4.71 -6.27
	8.66 -2.83
	1.54 -0.90
	2.39 -8.22
	7.04 -3.79
	8.83 -1.06
	3.56 -6.87
	4.44 -3.46
	4.37 -9.21
	4.39 -6.50
	9.21 -3.63
	6.41 -0.32
	0.29 -9.33
	5.49 -7.44
	5.6100001335144 -3
	6.10 -3.93
	5.97 -1.15
	5.21 -2.82
	9.54 -6.59
	5.58 -4.18
	5.60 -3.61
	7.94 -6.38
	3.67 -6.21
	1.42 -0.49
	8.58 -2.24
	8.64 -8.75
	4.99 -1.42
	7.62 -3.75
	5.42 -3.08
	5.63 -2.71
	7.06 -0.76
	4.32 -5.95
	3.83 -7.60
	8.57 -6.53
	1.45 -8.76
	6.40 -2.79
	0.07 -4.31
	6.80 -6.34
	7.28 -0.45
	2.74 -5.58
	1.01 -0.29
	3.83 -9.61
	1.40 -4.87
	5.08 -5.93
	3.40 -4.32
	2.33 -7.97
	7.15 -3.66
	0.62 -0.52
	8.79 -7.50
	0.93 -3.31
	7.68 -0.94
	3.12 -9.28
	1.28 -5.87
	1.44 -2.37
	6.52 -7.47
	6.41 -2.55
	6.61 -5.09
	6.13 -8.83
	5.09 -6.93
	9.64 -5.40
	4.82 -5.53
	2.83 -1.71
	0.08 -2.78
	1.57 -2.94
	3.31 -4.43
	2.05 -2.25
	0.56 -8.62
	2.35 -1.39
	5.29 -1.30
	8.98 -2.31
	0.91 -6.29
	1.31 -7.48
	5.88 -0.35
	1.31 -6.55
	0.32 -0.38
	3.19 -7.20
	1.57 -5.83
	9.54 -4.27
	9.42 -7.54
	7.34 -5.94
	2.78 -8.05
	8.11 -2.37
	4.14 -6.49
	2.93 -2.73
	1.46 -2.55
	9.80 -5.82
	8.24 -8.35
	4.38 -8.47
	9 -0.829999983310699
	8.24 -4.53
	3.19 -4.53
	3.24 -8.06
	7.88 -6.46
	5.01 -4.48
	4.88 -7.02
	3.31 -2.51
	8.42 -5.20
	2.89 -2.35
	8.10 -7.13
	1.16 -9.35
	7.07 -2.21
	5.03 -1.61
	0.03 -1.34
	9.07 -5.59
	7.49 -3.38
	9.14 -1.39
	4.47 -3.61
	5.34 -6.27
	7.61 -9.32
	9 -6.11999988555908
	4.35 -1.95
	2.07 -5.15
	8.68 -3.17
	3.89 -1.78
	8.33 -0.41
	1.80 -7.56
	7.28 -6.20
	4.40 -4.99
	0.74 -2.76
	8.92 -9.39
	0.80 -0.91
	1.46 -1.31
	8.46 -2.01
	4.29 -8.10
	7.30 -4.65
	9.44 -7.06
	7.36 -1.03
	7.19 -0.52
	4.72 -5.20
	3.51 -7.25
	0.39 -6.44
	3.43 -8.41
	8.19 -9.49
	0.05 -1.11
	0.07 -9.08
	8.55 -2.14
	6.54 -0.30
	2.59 -1.42
	4.76 -4.08
	5.03 -3.54
	5.59 -4.01
	6.58 -8.51
	0.98 -7.12
	7.24 -0.45
	4.30 -7.26
	7.96 -9.46
	8.28 -8.40
	3.96 -9.40
	3.13 -2.26
	4.43 -3.36
	5.88 -2.09
	9.26 -8.76
	4.46 -0.11
	6.93 -3.60
	5.61 -6.75
	0.91 -5.64
	5.37 -0.86
	8.01 -1.20
	4.98 -1.73
	2.52 -7.28
	3.26 -4.99
	8.19 -5.46
	4 -0.259999990463257
	5.48 -2.18
	2.07 -0.33
	8.13 -8.94
	7.81 -8.49
	5.64 -7.97
	7.48 -9.01
	8.97 -3.83
	5.74 -7.61
	1.72 -1.47
	3.81 -9.57
	5.74 -2.87
	8.77 -1.82
	3.06 -5.83
	1.62 -5.48
	6.21 -8.69
	0.52 -5.09
	3.53 -4.20
	1.17 -3.23
	4.96 -1.12
	9.59 -9.60
	4.92 -1.21
	0.16 -8.46
	7.88 -1.76
	2.78 -9.59
	1.56 -5.51
	4.43 -6.42
	6.12 -6.87
	3.15 -5.51
	5.81 -9.14
	1.16 -2.45
	9.61 -7.36
	4.97 -2.80
	1.59 -0.17
	5.43 -4.87
	2.12 -9.12
	3.42 -6.23
	3.56 -5.83
	4.10 -0.49
	3.39 -6.74
	7.57 -4.31
	5.04 -3.71
	7.12 -2.72
	4.36 -3.10
	2.53 -3.89
	3.75 -7.10
	9.88 -3.09
	6.79 -0.83
	5.12 -3.60
	2.15 -1.44
	6.31 -9.68
	9.84000015258789 -5
	3.69 -8.73
	2.58 -9.30
	0.49 -8.45
	4.42 -4.75
	8.78 -2.53
	5.35 -7.30
	2.25 -4.93
	9.38 -4.47
	9.50 -4.46
	7.25 -4.97
	2.09 -0.17
	6.44 -8.57
	5.89 -8.35
	4.30 -2.17
	6.77 -8.37
	2.19 -4.69
	1.43 -6.48
	3.61 -7.01
	4.12 -0.79
	3.91 -1.99
	5.50 -9.39
	4.44 -7.63
	9.75 -6.48
	8.24 -6.50
	8.61 -0.96
	1.80 -3.67
	0.20 -6.01
	1.05 -7.27
	7.72 -7.15
	5.66 -3.80
	0.61 -0.98
	6.50 -8.61
	3.24 -2.77
	2.47 -0.32
	7.54 -1.82
	2.85 -0.62
	6.48 -9.49
	4.32 -6.23
	1.80 -0.87
	2.47 -8.13
	1.58 -1.11
	8.08 -2.51
	5.06 -0.26
	2.80 -3.79
	5.72 -2.33
	4.05 -0.14
	9.80 -0.74
	7.70 -3.32
	1.28 -1.14
	7.15 -8.44
	1.32 -3.05
	4.65 -1.05
	5.53 -8.35
	6.45 -6.81
	7.22 -4.53
	3.74 -0.34
	5.93 -3.82
	8.80 -5.03
	4.80 -5.02
	7.29 -4.86
	1.18 -9.51
	9.46 -3.88
	4.47 -6.64
	3.82 -1.02
	2.92 -7.77
	8.56 -2.88
	0.80 -3.34
	4.14 -6.69
	2.29 -0.08
	4.34 -0.09
	8.91 -8.02
	7.43 -1.76
	9.64 -4.48
	5.90 -6.18
	1.11 -7.59
	3.75 -4.16
	3.64 -2.05
	3 -3.30999994277954
	4.49 -3.19
	2.10 -4.03
	7.58 -3.84
	1.74 -5.05
	3.92 -4.93
	3.95 -7.36
	5.87 -9.46
	1.39 -0.66
	0.71 -8.88
	0.92 -2.04
	2.68 -0.82
	8.08 -1.99
	6.74 -0.88
	5.54 -3.23
	6.27 -7.12
	9.20 -6.02
	1.97 -4.39
	0.98 -4.56
	2.56 -4.08
	5.56 -5.42
	6.42 -0.15
	5.60 -0.65
	7.28 -3.14
	4.33 -4.79
	9.05 -9.85
	3.64 -9.20
	8.65 -7.69
	0.31 -5.12
	1.5 -8
	2.71 -5.41
	3.30 -3.45
	8.45 -2.18
	0.02 -7.30
	8.77 -6.31
	5.43 -0.87
	2.68 -1.97
	7.41 -0.32
	0.96 -7.18
	0.20 -6.63
	7.98 -6.20
	0.90 -2.60
	9.57 -0.62
	2.51 -6.20
	0.13 -8.82
	4.68 -8.04
	9.49 -6.47
	0.53 -9.37
	8.65 -2.95
	0.79 -0.22
	9.42 -4.95
	8.03 -7.19
	5.14 -7.76
	4.18 -8.83
	3.58 -8.73
	1.55 -9.16
	0.31 -3.80
	4.03 -5.30
	3.45 -7.31
	8.01 -2.55
	9.43 -4.96
	3.19 -5.39
	8.55 -1.28
	6.35 -1.34
	3.83 -1.11
	4.48 -3.49
	1.61 -4.31
	8.41 -8.64
	4.85 -8.41
	2.92 -3.25
	7.16 -8.02
	3.21 -6.61
	1.01 -4.46
	3.02 -4.30
	4.24 -9.56
	7.13 -4.49
	0.51 -1.26
	5.47 -7.48
	3.22 -1.70
	3.47000002861023 -4
	6.92 -2.13
	6.56 -5.12
	6.61 -4.22
	3.16 -7.18
	3.30 -0.53
	3.32 -8.39
	7.96 -6.80
	3.98 -3.31
	2.55 -2.69
	5.65 -5.09
	6.28 -9.41
	4.67 -8.37
	8.35 -6.04
	2.15 -3.86
	2.25 -8.74
	0.46 -7.11
	6.87 -1.10
	5.77 -9.40
	4.91 -3.91
	0.81 -9.19
	4.60 -6.98
	8.66 -5.29
	0.84 -5.24
	6.36 -5.73
	0.23 -3.58
	9.70 -3.99
	4.97 -4.05
	2.32 -6.93
	8.05 -6.17
	8.71 -0.75
	4.76 -4.49
	6.79 -1.20
	0.49 -7.61
	7.08 -3.82
	5.40999984741211 -1
	8.09 -2.33
	0.90 -2.75
	5.10 -0.97
	8.81 -8.67
	8.87 -0.16
	8.72 -8.87
	1.24 -1.54
	0.60 -0.54
	7.61 -2.36
	8.59 -6.86
	2.22 -3.75
	6.21 -7.57
	9.08 -5.79
	7.70 -7.65
	6.59 -8.65
	0.04 -9.42
	0.20 -0.31
	2.54 -4.49
	5.39 -5.87
	0.53 -8.32
	5.63 -5.62
	9.26 -6.64
	7.35 -0.49
	2.87 -3.10
	8.39 -3.62
	1.53 -1.90
	7.29 -8.37
	4.94 -0.32
	2.47 -2.71
	2.13 -1.18
	2.33 -2.83
	5 -8.52999973297119
	6.04 -6.54
	9.69 -1.54
	3.97 -4.92
	7.40 -3.19
	7.20 -8.91
	3.50 -1.03
	6.66 -6.21
	1.06 -1.53
	1.43 -5.76
	3.88 -0.23
	2.43 -0.25
	9.04 -7.22
	0.93 -8.19
	0.63 -9.83
	1.63 -0.11
	4.71 -5.80
	0.17 -3.08
	2.74 -4.70
	3.82 -0.66
	1.44 -2.99
	5.50 -7.98
	2.59 -4.02
	2.04 -7.46
	3.52 -9.59
	5.17 -2.19
	5.17 -6.72
	2.97 -4.53
	7.28 -6.27
	8.76 -2.07
	0.12 -2.67
	3.14 -5.11
	5.89 -7.82
	3.99 -6.17
	1.28 -7.66
	9.68 -0.54
	8.43 -3.40
	0.72 -4.70
	4.02 -8.22
	2.91 -9.10
	8.61 -9.62
	0.75 -8.28
	9.27 -9.86
	6.87 -0.79
	8.21 -8.86
	0.03 -7.33
	5.96 -1.20
	5.83 -5.74
	7.38 -0.74
	4.88 -6.21
	8.33 -8.55
	1.54 -9.99
	6.11 -3.79
	2.30 -8.15
	4.23 -7.81
	0.06 -9.75
	5.29 -7.77
	3.18 -9.08
	2.44 -1.32
	7.77 -8.83
	4.36 -2.17
	7.71 -4.22
	5.63 -5.01
	5.07 -9.99
	4.31 -8.13
	7.32 -6.82
	0.77 -7.41
	5.62 -4.49
	2.74 -5.23
	8.99 -0.16
	2.56 -6.14
	4.40 -4.36
	7.61 -0.71
	4.27 -7.54
	3.37 -6.66
	6.98 -0.91
	8.18 -9.36
	1.72 -3.19
	8.73 -1.87
	4.13 -3.61
	6.36 -6.04
	8.44 -9.16
	9.71 -7.95
	9.41 -8.35
	2.97 -7.24
	1.94 -2.22
	1.55 -4.18
	1.75 -2.87
	8.72 -9.62
	9.06 -7.24
	0.52 -6.55
	9.13 -4.36
	6.80 -6.88
	9.90 -3.30
	6.46 -4.29
	3.89 -9.72
	4.24 -2.76
	4.73 -1.94
	5.52 -8.87
	6.64 -7.86
	9.32 -6.06
	1.40 -6.65
	0.68 -1.36
	0.38 -6.63
	8.77 -3.83
	2.42 -8.22
	8.14 -1.35
	4.72 -1.45
	2.40 -9.28
	6.62 -2.05
	5.13 -2.84
	6.26 -7.11
	4.31 -6.99
	1.57 -1.59
	1.99 -9.19
	0.51 -6.61
	8.63 -0.55
	8.49 -4.23
	1.73 -6.77
	3.82 -8.29
	2.53 -5.84
	6.07 -9.01
	6.20 -2.92
	8.35 -5.37
	1.73 -1.22
	3.02 -1.54
	8.30 -5.02
	1.31 -9.35
	1.01 -9.49
	7.82 -4.11
	3.70 -6.12
	7.30 -0.60
	5.06 -9.72
	1.72 -5.65
	6.02 -4.31
	6.80 -7.92
	7.40 -2.10
	3.63 -5.66
	0.06 -1.19
	5.12 -3.29
	9.01 -1.39
	4.96 -4.31
	8.78 -2.15
	3.84 -4.48
	0.48 -5.20
	8.42 -7.69
	6.51 -8.08
	1.58 -5.09
	1.87 -7.66
	4.65 -7.50
	1.31 -6.76
	4.56 -1.12
	9.62 -1.02
	5.29 -4.80
	0.29 -6.22
	6.10 -9.42
	7 -6.07999992370605
	0.21 -1.42
	9.84 -8.33
	3.89 -5.16
	5.42 -7.21
	0.56 -2.74
	9.88 -3.92
	9.81 -4.39
	9.52 -3.79
	2.90 -7.80
	4.61 -1.28
	1 -8.60000038146973
	7.08 -8.72
	4.15 -2.19
	3.35 -0.20
	8.83 -5.92
	2.28 -9.43
	2.47 -2.20
	7.22 -0.71
	8.36 -9.95
	3.78 -2.22
	4.73 -5.73
	6.16 -5.31
	9.78 -4.41
	0.85 -7.52
	3.86 -2.08
	1.52 -4.09
	0.41 -0.73
	9.34 -6.33
	8.10 -4.32
	7.29 -5.28
	0.95 -6.62
	7.02 -9.34
	0.70 -7.97
	7.60 -9.68
	2.24 -9.26
	5.95 -9.74
	3.85 -4.60
	5.06 -1.97
	5.40 -6.73
	1.76 -6.21
	8.52 -8.90
	1.01 -1.20
	8.33 -3.31
	9.72 -6.56
	7.92 -1.06
	9.41 -7.75
	2.96 -1.14
	3.65 -2.95
	1.02 -6.62
	5.60 -6.29
	8.05 -1.06
	1.68 -5.94
	3.67 -8.73
	3.21 -4.99
	5.51 -5.38
	0.74 -7.14
	7.70 -8.22
	5.22 -4.29
	1.04 -0.06
	5.60 -7.56
	4.74 -4.03
	0.24 -2.06
	5.04 -0.65
	3.79 -3.58
	5.41 -9.04
	1.46 -6.86
	8.29 -7.74
	2.28 -5.22
	4.55 -4.69
	0.48 -9.47
	9.60 -5.74
	4.89 -2.04
	9.39 -3.67
	1.33 -8.78
	4.05 -6.68
	7.38 -9.34
	5.53 -1.30
	1.58 -1.57
	0.30 -7.18
	3.94 -8.77
	6.48 -0.42
	6.26 -8.82
	5.75 -0.12
	0.42 -1.12
	0.18 -6.53
	6.68 -0.28
	2.09 -3.75
	0.36 -0.99
	8.12 -8.71
	9.82 -0.27
	4.14 -4.96
	9.34 -4.98
	5.53 -8.54
	6.66 -2.92
	0.40 -8.05
	3.92 -5.84
	0.45 -3.99
	7.47 -1.37
	9.27 -2.18
	7.08 -3.64
	6.24 -8.40
	4.17 -1.47
	2.41 -6.47
	1.04 -9.78
	5.87 -9.17
	5.94 -0.85
	0.73 -1.42
	4.11 -7.38
	9.06 -8.02
	9.42 -5.79
	5.80 -5.22
	9.79 -6.32
	9.12 -5.24
	5.08 -3.26
	5.06 -6.76
	0.89 -0.73
	8.10 -6.49
	9.13 -0.51
	1.95 -2.98
	3.77 -2.06
	3.92 -4.20
	4.51 -6.77
	8.84 -0.04
	3.76 -4.64
	6.89 -8.38
	4.58 -9.92
	8.74 -8.01
	4.79 -3.06
	1.12 -0.31
	5.33 -9.19
	2.01 -8.86
	7.76 -7.97
	5.12 -4.66
	4.40 -1.45
	6.19 -7.54
	8.38 -1.60
	6.11 -1.99
	2.15 -4.59
	5.22 -0.69
	5.46 -4.55
	3.48 -7.17
	8.87 -9.77
	6.81 -4.92
	3.11 -4.70
	3.27 -6.08
	5.58 -6.04
	0.85 -2.38
	7.10 -1.98
	8.76 -6.94
	2.97 -9.84
	2.64 -4.61
	7.47 -3.07
	4.15 -8.06
	1.25 -2.46
	9.69 -7.55
	8.54 -8.69
	2.20 -6.48
	4.42 -2.61
	8.84 -5.69
	8.21 -1.32
	8.46 -1.88
	6.50 -3.30
	0.86 -2.70
	1.50 -1.38
	5 -8.5
	0.37 -8.95
	5.99 -4.34
	1.06 -1.41
	9.65 -4.08
	2.19 -8.37
	9.54 -3.75
	8.67 -9.69
	8.99 -8.70
	4.09 -5.87
	3.31 -1.76
	3.99 -3.53
	8.95 -7.60
	8.82 -4.34
	5.93 -7.87
	1.46000003814697 -8
	0.159999996423721 -8
	1.17 -1.76
	1.97 -7.52
	7.34 -9.69
	5.82 -7.52
	6.11 -3.54
	8.73 -8.16
	4.48 -4.39
	5.05 -3.02
	4.66 -6.59
	0.67 -8.91
	4.93 -8.63
	1.32 -4.54
	8.62 -8.29
	2.99 -8.47
	2.51 -0.37
	6.30 -5.49
	4.61 -9.86
	0.12 -2.92
	2.78 -6.10
	6.03 -2.51
	4.09 -3.40
	6.77 -9.10
	4.48 -8.98
	8.56 -9.63
	0.52 -3.76
	0.25 -8.81
	3.83 -4.57
	8.41 -8.25
	2.97 -0.84
	6.51 -2.37
	7.52 -4.13
	1.39 -5.38
	7.90 -1.31
	9.58 -7.80
	3.47 -6.52
	7.56 -7.89
	7.18 -6.24
	3.94 -9.76
	2.52999997138977 -9
	4.41 -9.03
	1.11 -0.89
	9.06 -4.06
	1.39 -2.36
	2.29 -7.87
	4.74 -7.54
	6.01 -0.91
	1.18 -9.40
	9.74 -0.31
	8.95 -4.81
	0.32 -7.64
	1.68 -7.76
	1.30 -6.29
	2.40 -6.41
	7.11 -4.68
	5.25 -2.31
	4.76 -3.10
	2.03 -1.91
	6.63 -7.94
	3.58 -1.70
	4.47 -6.96
	1.44 -9.94
	4.69 -8.16
	3.20 -5.99
	3.04 -1.11
	5.10 -9.69
	0.43 -2.21
	7.65 -3.32
	1.36 -0.96
	2.98 -6.19
	9.75 -8.48
	8.24 -7.54
	4.65 -3.24
	7.50 -0.18
	0.87 -4.41
	2.66 -3.60
	1.66 -8.90
	1.61 -3.14
	1.18 -0.46
	9.11 -1.88
	2.82 -8.45
	4.45 -8.55
	0.46 -0.99
	1.48 -6.53
	0.90 -9.50
	4.89 -4.37
	0.84 -1.74
	3.34 -5.74
	1.80 -1.02
	8.25 -9.08
	7.33 -7.16
	8.93 -0.57
	0.06 -8.67
	0.31 -9.60
	9.07 -5.99
	2.03 -2.90
	2.95 -0.63
	3.95 -3.54
	9.42 -1.04
	5.39 -8.79
	5.39 -5.24
	7.45 -2.60
	7.63 -6.71
	3.72 -6.76
	4.75 -4.84
	4.44 -3.04
	8.64 -5.63
	8.63 -0.12
	8.30 -0.46
	9.15 -6.60
	4.94 -7.52
	9.48 -7.63
	0.90 -7.12
	9.49 -1.36
	4.95 -7.44
	3.68 -4.51
	3.84 -2.04
	8.80 -7.18
	6.66 -9.61
	8.40 -4.62
	5.66 -1.21
	3.04 -7.48
	8.03 -1.05
	1.42 -2.60
	9.18 -1.74
	8.86 -2.41
	1.74 -0.27
	9.73 -5.05
	4.09 -3.90
	4.33 -2.87
	0.17 -6.41
	5.18 -1.42
	4.51 -3.41
	8.91 -4.08
	6.15 -6.02
	2.03 -9.33
	6.32 -0.33
	2.83 -5.85
	7.21 -4.91
	6.95 -3.77
	2.37 -3.62
	0.63 -5.09
	7.66 -5.93
	7.84 -2.82
	4.03 -6.61
	6.04 -5.33
	8.99 -7.21
	8.06 -4.46
	5.93 -9.75
	5.90 -7.75
	2.21 -0.96
	8.03 -4.96
	3.56 -7.30
	8.21 -4.73
	3.73 -0.51
	7.15 -2.22
	2.32 -2.73
	9.89 -9.64
	3.45 -3.20
	6.84 -1.23
	8.66 -8.11
	9.35 -0.75
	7.21 -3.76
	7.72 -1.54
	7.46 -3.74
	5.93 -0.80
	5.97 -5.16
	7.90 -9.46
	7.44 -7.60
	3.15 -9.21
	5.43 -4.90
	3.55 -8.18
	1.92 -0.45
	5.71 -3.69
	3.40 -9.74
	5.88 -3.23
	3.37 -7.92
	0.10 -2.64
	7.12 -5.41
	1.79 -2.74
	6.39 -4.25
	5.43 -7.67
	0.93 -1.83
	0.37 -6.93
	1.54 -6.60
	6.24 -7.14
	2.24 -9.83
	1.29 -2.71
	0.03 -4.28
	5.06 -4.78
	9.81 -0.18
	9 -3.3199999332428
	8.74 -5.46
	5.67 -0.01
	3.46 -2.59
	3.94 -8.16
	5.47 -2.62
	5.76 -8.15
	5.92 -7.85
	6.22 -1.36
	3.14 -2.39
	6.76 -8.13
	0.31 -3.59
	3.56 -2.21
	0.57 -5.76
	2.69 -1.82
	8.60 -9.06
	8.80 -7.53
	7.97 -9.49
	4.18 -5.45
	0.50 -7.54
	4.90 -0.69
	7.83 -4.45
	4.59 -1.29
	6.95 -0.75
	9.39 -5.15
	6.98 -4.69
	9.18 -8.63
	8.84 -7.79
	2.35 -4.24
	1.02 -0.10
	1.48 -1.05
	6.97 -5.24
	9.81 -4.32
	2.46 -7.42
	0.21 -7.71
	8.42 -9.96
	6.99 -1.88
	5.26 -7.38
	2.09 -8.54
	2.36 -8.72
	4.16 -5.22
	3.74 -0.13
	1.14 -3.44
	7.86 -5.36
	6.93 -6.59
	4.76 -5.26
	7.22 -3.19
	4.47 -6.44
	4.56 -7.06
	1.66 -6.60
	5.40 -1.05
	7.61 -3.69
	6.74 -2.68
	8.51 -9.61
	1.23 -0.05
	6.38 -3.27
	6.31 -8.82
	2.20 -8.59
	9.60 -7.03
	0.64 -4.98
	1.79 -7.10
	4.30 -8.25
	2.88 -0.10
	9.74 -9.27
	9.14 -3.81
	8.82 -3.77
	2.69 -5.75
	3.72 -1.96
	0.08 -7.46
	6.65 -7.66
	0.79 -2.77
	2.39 -0.66
	0.71 -2.95
	1.94 -6.21
	6.60 -4.25
	8.84 -4.42
	2.60 -2.27
	7 -9.27999973297119
	7.51 -8.17
	8.16 -6.37
	8.31 -3.56
	2.08 -6.69
	5.18 -6.76
	6.18 -9.05
	5.12 -9.97
	4.24 -0.65
	1.92 -9.67
	2.50 -6.71
	8.09 -2.39
	2.66 -9.12
	7 -1.33000004291534
	7.70 -0.97
	3.34 -0.98
	8.56 -9.31
	7.91 -2.68
	4.60 -3.26
	4.67 -5.09
	8.61 -3.58
	3.45 -1.43
	2.85 -7.79
	8.21 -4.70
	6.38 -0.86
	0.35 -9.98
	0.49 -2.70
	3.68 -8.69
	3.50 -6.98
	0.15 -1.64
	8.03 -9.76
	2.85 -7.24
	6.97 -0.98
	0.03 -3.53
	2.04 -2.94
	6.45 -1.38
	1.61 -1.92
	2.63 -8.16
	9.30 -9.30
	3.62 -5.53
	7.06 -2.65
	9.23 -2.94
	7.68 -3.41
	1.39 -2.70
	7.81 -1.90
	8.63 -6.83
	3.10 -5.47
	9.86 -0.45
	2.38 -4.35
	2.18 -6.01
	6.56 -6.89
	9.40 -3.46
	5.27 -3.17
	0.65 -9.76
	8.45 -3.11
	4.34 -6.18
	1.18 -4.99
	7.88 -8.79
	2.20 -5.41
	4.55 -4.45
	3.10 -9.09
	8.48 -4.01
	6.12 -4.81
	6.95 -4.29
	5.77 -7.41
	1.79 -1.95
	7.38 -5.16
	4.17 -9.02
	0.95 -8.58
	7.40 -8.26
	1.84 -2.02
	4.95 -4.53
	1.08 -4.98
	2.89 -4.85
	5.04 -0.05
	7.34 -3.13
	6.18 -2.83
	7.10 -7.54
	2.49 -1.01
	2.07 -6.49
	6.09 -5.43
	4.36 -3.31
	8.05 -5.79
	2.47 -6.07
	0.33 -6.23
	8.07 -3.64
	0.27 -9.09
	0.11 -3.62
	6.89 -8.10
	5.30 -2.48
	0.72 -6.62
	0.99 -5.93
	3.24 -3.36
	1.76 -5.95
	9.86 -1.53
	6.46 -0.78
	8.73 -1.76
	0.52 -7.25
	9.59 -5.47
	7.63 -1.81
	2.46 -5.54
	1.93 -9.40
	4.53 -8.18
	0.20 -1.57
	9.56 -4.30
	5.61 -3.96
	2.15 -4.17
	3.63 -6.17
	1.24 -0.54
	7.78 -3.59
	0.04 -5.03
	8.81 -7.02
	2.30 -8.99
	4.82 -7.62
	0.88 -7.58
	5.59 -1.33
	3.86 -1.07
	8.70 -1.68
	5.97 -0.10
	8.31 -0.46
	5.12 -5.18
	3.35 -9.38
	4.25 -8.71
	0.36 -8.20
	9.62 -7.56
	4.88000011444092 -1
	5.64 -5.06
	0.51 -3.64
	5.95 -5.43
	4.41 -6.81
	5.34 -9.31
	9.66 -7.88
	5.60 -3.58
	6.15 -0.30
	0.68 -8.54
	7.30 -7.76
	2.16 -2.31
	5.09 -5.10
	1.18 -7.32
	5.60 -6.94
	1.28 -9.01
	1.26 -4.14
	8.53 -7.95
	2.18 -8.33
	6.12 -2.48
	8.76 -0.89
	4.01 -6.81
	0.40 -5.05
	4.21 -4.70
	2.60 -4.58
	7.23 -4.86
	2.88 -6.88
	0.59 -6.01
	5.77 -6.49
	5.78 -3.34
	6.99 -7.44
	9.52 -9.76
	5.46 -2.53
	2.25 -5.67
	1.89 -3.18
	8.42 -8.66
	2.32 -9.71
	5.07 -1.95
	6.64 -2.18
	2.45 -6.26
	5.80 -6.89
	3.44 -3.41
	8.05 -8.23
	1.37 -2.26
	8.58 -0.27
	3.28 -4.80
	6.89 -9.05
	1.52 -7.49
	0.02 -7.90
	3.21 -9.36
	9.05 -0.47
	3.44 -0.55
	5.04 -5.24
	0.74 -2.64
	7.39 -0.71
	5.14 -7.47
	9.25 -0.28
	3.16 -8.67
	8.58 -9.98
	6.72 -9.73
	2.11 -4.03
	7.41 -8.67
	3.80 -4.93
	4.82 -3.04
	9.44 -5.26
	2.43 -8.41
	0.55 -8.73
	3.88 -7.44
	3.79 -3.60
	6.43 -3.61
	2.88 -4.49
	3.79 -7.27
	8.65 -7.93
	9.58 -6.42
	0.28 -3.54
	1.60 -4.77
	9.21 -3.87
	0.02 -1.96
	1.27 -8.71
	0.63 -6.11
	7.85 -6.89
	8.68 -2.30
	4.91 -0.70
	2.64 -5.48
	7.31 -6.85
	7.13 -4.37
	3.44 -8.38
	2.39 -6.62
	5.04 -7.48
	1.34 -3.52
	9.48 -9.79
	9.04 -6.26
	7.75 -4.83
	2.68 -2.79
	6.09 -0.33
	7.50 -0.54
	0.34 -4.93
	4.17 -3.27
	4.90 -1.53
	4.40 -4.87
	9.51 -2.61
	7.08 -1.73
	9.32 -7.40
	9.33 -1.41
	3.46 -8.61
	6.20 -3.46
	7.88 -3.61
	4.54 -5.16
	0.39 -8.72
	7.05 -5.53
	9.34 -2.58
	1.54 -8.44
	5.53 -4.19
	4.29 -9.42
	1.65 -3.13
	0.85 -9.08
	7.69 -1.07
	1.10 -0.08
	4.58 -8.54
	5.68 -2.15
	8.49 -8.93
	3.51 -7.57
	2.19 -7.31
	8.11 -9.55
	6.88 -2.30
	7.53 -7.11
	1.23000001907349 -7
	5.03 -6.37
	9.52 -7.64
	5.55 -3.14
	4.47 -6.27
	3.30 -2.56
	5.14 -2.98
	7.39 -6.91
	0.66 -3.83
	2.26 -0.60
	0.26 -1.19
	7.73 -8.78
	4.81 -0.60
	3.68 -1.17
	0.99 -7.86
	9.81 -5.35
	0.79 -1.47
	3.07 -2.49
	8.89 -6.88
	0.49 -7.35
	1.41 -1.25
	3.71 -5.39
	5.34 -3.52
	7.84 -7.71
	9.31 -9.70
	1.43 -2.35
	7.38 -6.57
	1.15 -3.35
	9.72 -2.61
	6.71 -3.30
	3.07 -8.80
	0.26 -1.25
	7.92 -4.76
	1.19 -1.59
	5.55 -2.57
	8.23 -2.02
	0.13 -5.36
	7.12 -5.87
	9.30 -8.97
	3.67 -9.26
	3.19 -3.45
	0.34 -7.33
	7.60 -3.22
	8.19 -2.05
	8.61 -0.88
	3.40 -5.60
	1.71 -7.39
	3.42 -4.97
	5.81 -4.25
	0.59 -6.46
	7.65 -7.85
	0.99 -8.83
	8.82 -8.23
	0.72 -3.96
	0.60 -5.39
	2.19 -2.38
	6.11 -8.03
	8.06 -8.03
	5.65 -6.06
	7.73 -8.53
	5.66 -5.68
	4.63 -7.41
	5.05 -8.24
	1.34 -2.99
	8.38 -7.62
	4.26 -8.57
	0.47 -1.49
	3.60 -2.55
	2.42 -0.63
	9.30 -5.43
	1.31 -4.42
	0.28 -5.10
	7.71 -1.04
	0.40 -2.45
	1.86 -4.94
	5.82 -3.14
	6.59 -0.61
	0.66 -0.98
	1.32 -6.87
	3.24 -4.70
	5.79 -9.44
	8.45 -3.35
	9.70 -3.13
	6.70 -5.64
	4.73 -0.30
	9.80 -4.38
	6.88 -8.27
	3.73 -8.67
	3.63 -4.40
	3.04 -4.49
	3.68 -4.78
	7.94 -9.11
	3.33 -1.79
	0.72 -4.20
	9.44 -7.89
	5.08 -2.15
	5.23 -2.73
	9.52 -4.33
	9.84 -4.77
	3.60 -5.93
	3.22 -0.16
	8.12 -5.29
	7.98 -0.54
	1.73 -5.33
	1.53 -8.65
	1.94 -9.80
	7.87 -5.98
	1.15 -3.50
	9.30 -4.89
	6.90 -0.45
	1.39 -1.84
	8.64 -0.42
	3.91 -7.88
	5.65 -5.68
	3.84 -7.79
	1.68 -6.16
	8.02 -6.55
	7.28 -6.25
	3.51 -7.49
	3.73 -5.64
	6.95 -4.66
	9.22 -7.97
	7.15 -6.19
	6.46 -0.29
	4.93 -4.96
	8.66 -7.74
	3.27 -6.61
	8.09 -7.87
	3.20 -4.76
	3.45 -7.64
	7.13 -5.62
	4.35 -7.43
	3.71 -6.29
	6.68 -3.40
	0.98 -8.30
	8.78 -5.35
	8.02 -8.30
	8.18 -4.42
	2.09 -8.01
	5.08 -9.32
	9.72 -0.76
	7.78 -2.41
	8.97 -3.09
	6.67 -2.75
	8.03 -7.04
	6.34 -2.04
	2.68 -6.52
	1.66 -1.50
	3.45 -3.33
	6.08 -2.50
	7.06 -2.29
	3.15 -6.13
	3.75 -1.64
	0.13 -1.72
	1.39 -6.40
	7.30 -1.82
	7.68 -0.61
	0.75 -5.07
	6.52 -1.37
	8.07 -8.29
	0.56 -9.07
	5.83 -5.90
	2.60 -8.36
	3.64 -7.01
	6.41 -7.39
	5.55 -8.50
	9.25 -4.94
	0.48 -4.96
	9.19 -5.37
	8.62 -2.25
	0.77 -2.32
	6.05 -5.88
	0.67 -7.86
	8.99 -1.90
	8.60 -5.47
	3.93 -9.40
	0.02 -4.62
	5.23 -3.14
	8.90 -1.46
	1.83 -6.55
	1.61 -3.17
	3.19 -5.52
	3.24 -1.72
	7.57 -3.48
	6.09 -5.61
	1.10 -2.72
	9.04 -8.35
	8.70 -4.97
	7.24 -9.64
	5.13 -7.53
	3.35 -2.06
	9.39 -4.76
	1.09 -9.11
	6.39 -2.80
	9.16 -6.06
	9.16 -5.75
	5.80 -9.91
	0.04 -2.32
	6.66 -2.73
	6.97 -7.65
	8.96 -6.43
	1.27 -2.04
	4.94 -8.83
	6.80 -7.77
	9.53 -3.36
	0.27 -1.27
	0.21 -6.26
	6.36 -3.70
	7.40 -3.40
	7.73 -3.12
	8.68 -0.06
	5.52 -9.49
	6.83 -7.68
	5.44 -3.46
	4.23 -2.13
	3.60 -9.76
	6.28 -3.84
	2.36 -9.26
	9.62 -7.33
	3.32 -9.69
	1.41 -5.54
	4.20 -0.66
	2.75 -2.46
	3.62 -3.77
	4.17 -8.18
	1.80 -7.10
	4.34 -1.94
	5.71 -0.80
	9.39 -1.69
	2.52 -1.02
	8.48 -2.62
	8.04 -5.06
	4.99 -1.94
	3.70 -2.24
	2.62 -6.80
	5.56 -1.64
	3.53 -9.07
	7.37 -6.22
	3.24 -1.20
	8.51 -7.22
	0.72 -2.95
	3.17 -2.41
	9.01 -0.35
	8.24 -7.50
	3.32 -6.87
	6.15 -9.95
	1.16 -6.83
	2.08 -2.33
	5.82 -7.72
	9.60 -4.88
	5.87 -8.73
	1.23 -0.76
	5.34 -3.01
	2.94 -7.31
	7.27 -2.23
	8.25 -7.58
	2.97 -4.60
	8.32 -8.40
	1.74 -9.21
	4.35 -5.42
	8.15 -9.32
	5.93 -8.24
	1.84 -9.26
	1.21 -7.33
	5.45 -4.77
	2.33 -7.28
	3 -0.379999995231628
	4.25 -4.61
	9.46 -4.78
	3.18 -7.22
	5.75 -4.09
	2.22 -8.49
	9.40 -0.76
	7.28 -7.98
	7.67 -5.69
	4.52 -5.20
	6.62 -0.41
	5.68 -3.92
	6.26 -8.73
	1.10 -6.05
	0.41 -5.51
	7.1100001335144 -1
	8.89 -2.10
	6.30 -2.48
	7.88 -1.24
	0.09 -3.37
	1.26 -7.36
	2.84 -9.08
	0.43 -8.80
	0.98 -4.78
	8.14 -2.82
	5.23 -3.61
	4.05 -9.54
	2.99 -7.56
	2.02 -0.63
	2.89 -9.03
	0.37 -0.67
	8.05 -2.38
	0.79 -1.70
	8.99 -4.09
	3.10 -2.91
	3.20 -8.25
	4.42 -9.12
	6.25 -4.33
	3.41 -2.17
	3.23 -2.03
	1.21 -9.36
	4.72 -7.36
	8.66 -0.40
	4.02 -3.16
	5.18 -7.40
	8.33 -3.21
	4.05 -6.30
	7.53 -7.33
	3 -3.53999996185303
	4.44 -2.78
	3.14 -1.47
	0.56 -0.79
	5.09 -0.50
	6.97 -1.28
	9.62 -2.64
	8.08 -2.74
	7.56 -8.86
	1.53 -2.05
	4.64 -4.75
	4.93 -4.77
	8.93 -5.52
	8.55 -5.32
	1.28 -4.21
	2.44 -5.36
	1.50 -2.07
	5.04 -9.54
	0.72 -7.97
	3.36 -8.12
	0.14 -1.91
	5.64 -8.07
	1.50 -6.10
	8.86 -8.96
	9.25 -8.49
	2.81 -1.15
	6.41 -1.76
	5.07 -3.64
	6.89 -0.34
	8.83 -9.31
	1.69 -3.68
	1.98 -6.97
	4.05 -9.30
	7.60 -4.09
	8.76 -7.01
	1.35 -4.27
	6.68 -9.41
	7.93 -8.32
	3.99 -2.22
	0.97 -1.46
	1.38 -2.79
	1.67 -6.93
	2.51 -3.94
	7.94 -0.95
	1.50 -7.83
	6.80 -3.84
	5.36 -6.95
	1.03 -6.36
	3.45 -8.86
	8.88 -4.01
	6.43 -7.75
	5.44 -4.16
	4.83 -4.48
	0.60 -5.18
	1.10 -4.55
	6.65 -8.70
	1.57 -1.03
	4.17 -7.25
	0.53 -9.32
	7.65 -4.81
	9.81 -0.98
	3.71 -7.47
	2.37 -4.33
	7.20 -7.30
	4.43 -8.64
	2.71 -5.29
	7.77 -0.11
	5.23 -3.31
	9.67 -6.90
	5.33 -3.38
	6.12 -2.19
	8.19 -1.43
	2.07 -3.29
	1.86 -5.13
	3.70 -5.67
	4.34 -7.05
	0.59 -3.24
	7.03999996185303 -10
	0.98 -6.69
	2 -4.94000005722046
	0.47 -1.75
	2.13 -1.90
	8.11 -6.88
	7.77 -3.79
	4.72 -3.03
	8.19 -9.03
	8.78 -5.46
	3.09 -1.30
	6.95 -4.20
	8.98 -5.23
	0.88 -1.79
	5.92 -7.54
	8.12 -2.68
	6.44 -3.29
	4.33 -4.97
	0.16 -0.47
	0.24 -5.22
	7.13 -8.82
	3.49 -0.85
	2.88 -9.23
	1.11 -2.98
	3.39 -8.98
	2.54 -9.58
	2.12 -4.06
	5.19 -2.70
	9.11 -5.13
	6.93 -4.33
	6.86 -0.89
	3.02 -3.67
	5.49 -9.69
	9.55 -6.03
	6.60 -2.70
	6.71 -4.06
	8.26 -0.59
	8.54 -4.77
	4.40 -6.06
	5.21 -8.04
	4.47 -5.69
	8.37 -7.16
	1.82 -8.09
	9.45 -0.41
	6.56 -4.74
	7.66 -4.70
	1.86000001430511 -6
	3.25 -2.10
	1.75 -8.49
	3.95 -0.22
	5.90 -8.50
	1.51 -1.61
	2.50 -7.79
	5.46 -6.35
	8.32 -4.06
	2.22 -1.86
	9.42 -6.41
	0.96 -1.87
	5.09 -2.26
	9.26 -3.24
	2.39 -4.11
	0.91 -3.82
	7.48 -7.44
	4.21 -0.60
	5.85 -7.21
	3.15 -3.38
	4.20 -4.20
	8.20 -4.18
	7.66 -0.47
	6.62 -5.44
	7.36 -5.95
	5.04 -0.49
	8.40 -0.81
	0.94 -8.82
	4.65 -3.57
	0.340000003576279 -9
	8.99 -5.12
	7.35 -6.83
	2 -2.36999988555908
	5.52 -4.78
	8.75 -7.45
	1.23 -8.11
	8.73 -5.79
	8.79 -4.69
	2.71 -6.73
	5.79 -6.52
	0.44 -0.49
	0.05 -5.37
	8.16 -6.80
	1.24 -6.12
	9.43 -4.86
	1.91 -2.93
	3.01 -7.74
	7.84 -7.52
	6.47 -6.01
	9.51 -5.46
	8.34 -8.22
	6.59 -3.57
	9.23 -8.14
	0.25 -1.20
	4.30 -7.76
	3.95 -7.23
	6.45 -5.56
	9.04 -6.12
	0.64 -3.78
	6.80 -3.17
	0.27 -6.44
	2.72 -5.70
	4.74 -6.29
	4.97 -0.95
	2.78 -1.99
	7.09 -5.11
	7.33 -6.44
	8.94 -8.76
	5.44 -3.12
	4.58 -1.55
	1.53 -2.85
	2.88 -4.08
	4.17 -8.70
	9.47 -7.25
	2.60 -8.21
	7.66 -0.42
	6.74 -1.79
	5.71 -8.77
	1.73 -1.16
	0.71 -8.32
	2.48 -0.14
	8.37 -7.46
	6.34 -8.37
	0.55 -2.41
	2.56 -0.20
	2.40 -1.65
	2.64 -4.03
	1.28 -2.08
	4.92 -9.77
	6.03 -5.34
	3.85 -5.76
	1.82 -7.69
	5.78 -1.10
	4.39 -4.75
	4.78 -3.25
	5.10 -2.65
	3.20 -6.31
	6 -9.9399995803833
	0.42 -2.03
	9.89 -6.41
	3.78 -4.22
	3.79 -9.35
	7.33 -8.01
	8.67 -7.78
	0.80 -3.67
	3.28 -0.43
	0.22 -0.60
	4.02 -6.16
	5.55 -4.38
	8.25 -2.10
	1.76 -7.17
	6.95 -2.49
	0.21 -7.71
	6.82 -7.74
	7.78 -2.12
	8.40 -1.55
	5.32 -0.80
	7.95 -1.49
	8.78 -8.83
	6.02 -1.61
	5.29 -6.63
	0.82 -8.16
	2.46 -6.13
	8.79 -6.76
	0.13 -5.49
	3.30 -2.37
	7.46 -4.33
	0.97 -4.34
	9.09 -8.31
	0.26 -7.14
	6.17 -0.93
	6.14 -5.27
	0.37 -9.44
	7.30 -7.90
	6.92 -2.50
	3.28 -4.77
	0.55 -2.12
	8.63 -2.79
	0.37 -1.03
	0.76 -4.07
	7.63 -7.62
	7.65 -4.55
	5.59 -2.54
	0.11 -0.87
	0.47 -8.69
	6.64 -2.35
	3.55 -5.88
	1.47 -6.93
	1.35 -7.31
	0.22 -4.44
	3.23 -2.15
	6.44 -8.40
	9.49 -1.32
	8.72 -9.25
	4.33 -0.37
	6.41 -4.72
	0.44 -5.26
	8.03999996185303 -6
	5.22 -9.90
	8.46 -2.78
	3.28 -2.39
	0.45 -9.43
	3.96 -0.70
	3.78 -8.59
	9.76 -0.30
	9.47 -4.33
	1.24 -5.49
	2.09 -6.88
	1.48 -6.75
	6.50 -3.77
	5.91 -1.46
	6.40 -0.37
	4.37 -6.30
	0.20 -7.75
	3.61 -4.54
	5.57 -8.33
	4.74 -1.19
	6.82 -2.49
	5.79 -1.98
	6.01 -0.54
	9.84 -8.17
	8.22 -0.77
	8.95 -0.35
	7.68 -3.39
	9.10 -6.38
	9.68 -1.34
	4.37 -9.06
	5.66 -8.30
	0.55 -3.11
	5.48 -2.84
	9.46 -9.17
	9.15 -7.78
	5.65 -5.31
	0.81 -1.53
	1.40 -6.45
	6.95 -6.28
	1.18 -9.18
	6.23 -3.38
	6.53 -6.68
	5.62 -7.80
	6.25 -5.04
	6.78 -3.12
	6.39 -2.52
	7.20 -6.75
	6.85 -4.18
	2.21 -8.71
	5.58 -3.07
	9.19 -8.53
	2.35 -6.07
	9.70 -4.58
	4.07 -6.36
	5.43 -0.80
	5.56 -5.86
	1.11 -3.93
	6.39 -3.13
	3.43 -8.09
	4.08 -3.93
	1.12 -8.84
	8.97 -9.15
	0.69 -9.68
	9.64 -2.09
	4.41 -1.30
	6.08 -7.09
	6.97 -4.50
	1.91 -7.56
	4.92 -0.38
	4.37 -2.30
	6.16 -2.39
	9.43 -2.93
	2.11 -3.37
	1.50 -1.41
	2.07 -7.91
	1.64 -8.15
	4.58 -5.89
	0.67 -1.53
	1.19 -5.26
	6.10 -1.83
	1 -1.21000003814697
	6.85 -8.43
	2.76 -7.09
	2.07 -9.57
	4.10 -7.79
	7.81 -9.90
	7.40 -8.64
	9.60 -6.58
	5.75 -2.06
	6.86 -5.92
	4.80 -8.13
	4.11 -7.29
	7.57 -7.15
	8.29 -5.45
	0.54 -8.29
	4.98 -1.21
	8.61 -3.38
	8.65 -3.98
	3.51 -3.52
	9.76 -3.68
	1.85 -7.49
	7.16 -3.60
	2.20 -5.87
	2.75 -6.85
	7 -4.80000019073486
	6.69 -7.95
	0.86 -3.54
	7.47 -1.47
	9.18 -5.17
	1.88 -5.34
	7.93 -5.78
	7.97 -3.12
	3.52 -8.94
	6.76 -0.72
	5.04 -0.10
	4.69 -1.46
	3.34 -8.81
	9.55 -2.16
	1.40 -7.12
	8.61 -1.47
	5.29 -7.44
	8.28 -3.09
	7.07 -3.34
	9.53 -7.19
	0.64 -3.43
	9.83 -1.53
	1.83 -5.66
	3.54 -4.22
	4.11 -6.08
	9.27 -6.04
	6.54 -8.87
	2.74 -7.03
	8.60 -3.93
	5.20 -5.55
	8.34 -6.55
	4.31 -0.59
	0.31 -8.69
	0.89 -4.78
	4.07 -3.97
	0.68 -8.43
	0.25 -0.43
	6.84 -7.37
	5.73 -3.43
	0.78 -7.58
	1.02 -6.27
	9.77 -9.17
	5.95 -1.57
	0.36 -6.56
	2.17 -8.41
	1.56 -8.31
	6.31 -3.09
	2.25 -7.36
	1.53 -6.27
	6.33 -8.12
	6.56 -0.38
	4.95 -4.83
	4.02 -7.37
	3.54 -4.97
	5.92 -4.24
	1.50 -1.01
	4.40 -4.02
	2.85 -7.67
	6.41 -2.13
	7.26 -3.34
	0.50 -5.87
	3.54 -4.79
	0.13 -4.45
	8.31 -4.88
	1.51 -6.91
	8.75 -2.94
	3.55 -8.06
	4 -8.61999988555908
	1.78 -3.81
	6.51 -0.09
	9.57 -3.07
	2.58 -1.28
	6.25 -6.31
	0.72 -3.81
	6.26 -4.96
	6.44 -4.95
	7.81 -4.35
	1.84 -5.70
	4.51 -5.80
	4.20 -2.72
	6.64 -7.28
	8.63 -0.93
	5.30 -4.03
	7.07 -4.22
	5.08 -9.13
	9.09 -4.58
	8.72 -7.15
	2.50 -6.54
	2.31 -0.62
	5.41 -8.56
	9.85 -6.81
	7.85 -0.77
	7.31 -2.75
	5.04 -9.17
	7.76 -3.31
	6.53 -6.14
	6.87 -2.62
	2.16 -9.24
	4.38 -0.65
	9.89 -9.65
	5.76999998092651 -5
	2.76 -5.41
	5.87 -3.46
	5.67 -1.07
	0.07 -4.45
	3.62 -3.48
	8.79 -5.18
	1.73 -0.82
	0.91 -9.19
	7.56 -7.79
	5.70 -4.47
	4.86 -1.39
	2.02 -5.41
	3.13000011444092 -5
	1.56 -6.88
	8.48 -9.56
	0.54 -7.48
	5.81 -5.12
	0.33 -3.07
	4.94 -7.62
	4.05 -4.69
	1.37 -0.58
	7.61 -5.43
	2.63 -2.68
	3.97 -8.02
	2.22 -0.74
	0.06 -9.42
	7.29 -1.15
	4.20 -6.13
	1.39 -9.93
	9.68 -8.89
	9.68 -7.71
	7.03 -8.74
	2.78 -5.35
	1.52 -5.78
	9.82 -8.83
	3.71 -6.93
	8.04 -8.54
	5.12 -7.93
	4.86 -9.16
	8.63 -5.94
	6.97 -2.94
	5.19 -6.24
	9.76 -9.13
	1.89 -8.35
	0.40 -8.23
	4.50 -7.32
	6.81 -9.83
	7.59 -5.92
	3.51 -4.15
	7.64 -5.75
	1.74 -3.28
	5.01000022888184 -0
	0.13 -5.59
	5.89 -4.16
	7.25 -4.14
	6.52 -9.41
	2.01 -4.01
	5.50 -7.87
	6.58 -1.80
	6.78 -7.94
	8.43 -9.08
	7.56 -5.20
	8.65 -2.09
	1.41 -2.19
	2.46 -8.54
	0.99 -7.83
	3.04 -9.13
	1.61 -3.35
	1.84 -3.19
	1.87 -2.64
	2.45 -6.43
	2.74 -6.59
	5.50 -7.44
	8.41 -7.19
	6.13 -8.72
	4.16 -4.80
	6.85 -5.79
	0.01 -3.12
	8.28 -4.26
	7.35 -8.96
	6.14 -8.96
	4.34 -9.51
	2.51 -8.11
	7.59 -6.08
	4.12 -1.34
	5.96 -6.65
	2.73 -7.35
	4.71 -0.95
	2.58 -0.36
	4.68 -6.03
	6.80 -9.07
	7.69 -3.51
	8.51 -2.36
	7.41 -6.28
	8.02 -2.56
	4.60 -8.79
	9.12 -1.70
	1.46 -9.25
	8.28 -2.67
	8.65 -3.73
	0.48 -6.62
	1.46 -2.39
	9.77 -0.95
	1.63 -2.41
	6.35 -1.70
	8.11 -4.79
	4.89 -7.18
	9.19 -3.97
	2.43 -1.36
	4.63 -0.50
	1.60 -9.47
	8.43 -3.96
	4.43 -0.66
	3.35 -2.13
	7.54 -7.66
	9.27 -9.04
	2.23 -8.62
	0.45 -2.90
	0.63 -2.75
	1.44 -4.20
	0.66 -0.02
	7.70 -1.12
	1.34 -8.85
	0.82 -4.59
	2.50 -9.16
	8.28 -8.79
	1.99 -8.65
	2.68 -8.08
	3.56 -6.63
	2.52 -3.68
	1.23 -8.04
	4.81 -4.44
	1.75 -1.48
	2.39 -9.79
	1.94 -9.75
	7.96 -1.94
	1.06 -5.40
	6.43 -8.78
	9.15 -2.12
	3.25 -3.38
	1.87 -5.66
	1.31 -8.64
	7.21 -8.33
	0.43 -8.35
	8.47 -6.56
	2.99 -2.57
	4.54 -5.93
	5.10 -9.67
	4.31 -4.91
	4.33 -6.97
	3.61 -0.96
	7.80 -0.21
	1.83 -5.94
	8.37 -3.53
	3.09 -2.07
	2.28 -3.40
	2.57 -7.41
	7.15 -8.85
	4.93 -0.52
	8.24 -9.52
	6.88 -2.40
	7.92 -2.79
	4.12 -2.99
	9.71 -4.08
	8.67 -4.66
	4 -3.98000001907349
	5.28 -6.61
	6.60 -6.40
	7.28 -6.84
	4.92 -0.73
	5.33 -8.30
	2.65 -4.44
	4.92 -9.18
	6.39 -0.63
	6.32 -8.33
	8.93 -6.44
	9.62 -8.07
	7.36 -5.57
	6.92 -2.52
	8.55 -2.34
	2.83 -3.27
	8.54 -8.53
	2.43 -4.53
	0.63 -7.08
	7.20 -4.30
	3.23 -4.27
	4.29 -6.27
	4.17 -2.61
	1.83 -2.84
	2.48 -0.34
	3.98 -4.98
	0.51 -8.66
	0.519999980926514 -7
	0.13 -7.46
	5.52 -7.29
	2.69 -3.22
	5.67 -5.15
	5.95 -3.98
	4.64 -8.65
	8.84 -5.03
	4.45 -2.20
	5.34 -7.28
	8.88 -7.25
	6.68 -2.67
	9.75 -4.35
	9.37 -5.25
	7.20 -4.73
	9.80 -2.85
	0.90 -4.32
	9.30 -7.03
	4.04 -3.11
	8.16 -8.13
	0.58 -6.46
	7.06 -3.98
	8.13 -2.30
	0.86 -6.48
	0.87 -1.69
	2.69 -1.51
	2.26 -4.09
	9.47000026702881 -7
	4.73 -1.55
	3.44 -4.61
	3.81 -0.69
	7.33 -4.12
	0.56 -6.96
	3.96 -0.33
	2.68 -9.22
	4.36 -3.47
	1.17 -0.85
	0.16 -9.86
	6.08 -1.56
	0.54 -5.76
	5.12 -2.36
	8.47 -4.04
	2.75 -0.33
	0.14 -3.85
	7.55 -3.38
	0.63 -6.57
	3.76 -2.73
	6.63 -2.75
	5.25 -3.12
	8.74 -5.46
	2.29 -0.36
	5.43 -3.69
	8.67 -4.20
	5.42 -1.67
	7.34 -6.54
	3.58 -9.30
	8.08 -4.88
	9.32 -5.87
	2.10 -1.36
	3.94 -5.04
	4.60 -3.62
	9.74 -9.80
	3.46 -2.93
	0.30 -5.89
	6.99 -3.53
	2.35 -6.02
	2.47 -4.86
	6.79 -1.58
	7.71 -3.23
	7.53 -4.35
	8.46 -8.51
	9 -4.69000005722046
	3.88 -3.23
	0.91 -1.68
	3.96 -8.60
	9.64 -5.84
	5.61 -2.27
	7.49 -1.61
	6.24 -0.10
	1.59 -2.16
	2.42 -2.93
	4.58 -8.07
	1.88 -3.91
	8.17 -6.28
	7.95 -5.85
	5.48 -7.05
	4.79 -3.09
	6.44 -8.98
	1.74 -9.92
	9.50 -1.64
	3.33 -0.76
	7.84 -9.65
	6.40 -1.65
	4.32 -7.64
	2.72 -6.33
	9.57 -9.72
	1 -1.10000002384186
	2.96 -0.76
	3.36 -3.59
	8.63 -5.17
	9.64 -6.27
	2.03 -1.85
	8.91 -4.47
	3.89 -0.45
	3.36 -9.24
	9.02 -5.81
	2.16 -5.99
	9.80 -0.60
	1.65 -9.94
	6.57 -5.82
	3.85999989509583 -5
	3.24 -6.93
	8.37 -9.73
	3.87 -2.56
	7.23 -8.07
	4.01 -8.50
	5.69 -3.56
	5.66 -2.29
	9.55 -3.18
	6.34 -1.64
	4.92 -4.79
	5.30 -2.70
	7.97 -5.98
	0.32 -3.55
	0.50 -0.41
	7.67 -5.85
	5.31 -3.51
	3.73 -0.94
	4.24 -2.43
	3.83 -7.62
	0.69 -5.57
	2.52 -4.62
	3.97 -0.69
	5.47 -7.94
	3.91 -0.48
	2.06 -0.92
	1.89 -5.32
	6.51 -7.96
	3.72 -1.94
	3.07 -7.02
	8.34 -8.87
	7.01 -9.10
	9.10 -3.98
	2.01 -8.11
	1.83 -0.35
	0.01 -2.44
	4.43 -1.91
	0.70 -9.29
	8.25 -6.68
	1.44 -9.40
	0.73 -3.10
	0.49 -3.74
	9.32 -7.26
	3.73 -8.28
	9.26 -2.64
	2.20 -6.84
	3.26 -8.63
	5.86 -7.64
	7.79 -9.40
	3.02 -8.11
	1.12 -9.12
	8.09 -6.92
	7.50 -3.72
	3.85 -7.39
	0.51 -9.05
	4.82 -3.34
	8.24 -6.37
	1.57 -6.30
	0.57 -0.23
	0.61 -6.18
	4.93 -2.52
	9.30 -0.82
	4.61 -6.57
	9.58 -8.01
	9.17 -0.73
	6.67 -9.69
	6.93 -2.84
	4.60 -4.07
	8.35 -8.17
	9.49 -2.06
	1.59 -9.70
	4.09 -2.92
	3.25 -5.80
	7.08 -9.63
	6.60 -8.80
	0.85 -7.99
	1.38 -3.86
	9.26 -3.39
	3.11 -9.46
	2.11 -2.80
	1.39 -3.29
	3.28 -4.26
	7.20 -8.66
	4.68 -0.80
	1.06 -6.02
	1.55 -0.79
	2.97 -9.03
	3.01 -2.50
	5.02 -2.77
	7.77 -3.96
	2.89 -7.08
	9.47 -2.92
	4.58 -6.62
	7.30 -8.63
	6.62 -1.74
	1.84 -9.91
	3.58 -4.91
	2.16 -0.95
	9.76 -3.55
	8.73 -7.85
	5.66 -4.68
	8.66 -0.95
	4.19 -3.56
	3.68 -7.15
	3.48 -7.38
	6.77 -5.40
	3.09 -5.82
	4.83 -4.19
	7.50 -5.80
	2.56 -9.37
	9.62 -2.98
	0.53 -4.71
	3.04 -9.56
	0.48 -7.88
	7.20 -9.20
	4.80 -2.40
	2.12 -2.72
	3.26 -5.15
	6.27 -0.87
	3.91 -5.99
	2.08 -8.71
	5.16 -5.89
	5.78 -8.92
	1.08 -9.73
	9.61 -3.92
	4.96000003814697 -3
	1.81 -3.36
	6.37 -2.32
	4.28 -2.45
	0.09 -5.16
	1 -9.01000022888184
	8.47 -3.66
	3.12 -4.35
	0.19 -0.98
	3.38 -4.46
	1.11 -9.74
	7.44 -6.88
	4.06 -2.45
	7.26 -1.50
	9.13 -3.34
	4.73 -5.95
	6.61 -8.09
	2.29 -8.74
	7.54 -4.20
	1.88 -3.18
	6.10 -3.58
	8.56 -9.21
	4.48 -5.59
	3.67 -0.82
	9.28 -0.19
	2.50 -1.47
	1.26 -6.71
	9.25 -8.94
	9.68 -9.44
	6.24 -8.96
	8.88 -6.10
	6.96 -5.05
	2.76 -3.27
	8.47 -2.33
	6.92 -8.89
	5.04 -9.33
	4.59 -9.42
	4.31 -2.27
	4.99 -2.38
	8.13 -6.45
	4.89 -4.72
	9.29 -7.56
	3.54 -5.74
	8.43 -1.94
	4.48 -4.58
	9.04 -8.77
	2.24 -9.57
	9.44 -7.15
	9.72 -4.69
	2.29 -0.97
	4.25 -2.31
	5.78 -9.14
	4.52 -2.84
	4.92 -2.35
	8.84 -4.46
	4.82 -6.64
	6.99 -4.65
	1.04 -6.15
	6.81 -6.62
	2.06 -3.51
	0.44 -0.27
	2.04 -1.13
	8.04 -9.22
	1.69 -0.39
	8.11 -8.22
	1.33 -9.93
	2.15 -5.78
	9.90 -9.40
	9.23 -9.13
	3.82 -2.56
	0.03 -1.84
	6.06 -8.45
	8.62 -4.99
	1.03 -3.08
	7.50 -3.79
	9.09 -2.61
	9.24 -0.11
	7.74 -1.05
	1.93 -1.83
	1.93 -6.46
	5.69 -0.07
	5.44 -0.13
	0.09 -6.35
	4.97 -3.47
	5.26 -1.38
	5.86 -6.05
	6.43 -3.30
	4.46 -3.37
	7.51 -4.21
	1.78 -7.41
	6.54 -1.40
	6.66 -0.20
	5.18 -7.42
	1.50 -7.72
	2.95 -8.75
	6.98 -3.37
	2.93 -4.04
	4.72 -3.05
	7.87 -8.33
	7.21 -0.33
	1.34 -7.57
	1.70 -8.65
	2.52 -1.77
	8.04 -8.13
	5.64 -4.24
	2.02 -5.41
	8.47 -4.74
	9.75 -6.04
	1.07 -8.22
	6.65 -8.01
	2.52 -4.72
	7.55 -9.97
	0.08 -3.47
	3.17 -5.69
	6.96 -2.44
	3.02 -5.19
	8.14 -7.22
	9.12 -1.11
	6.89 -7.17
	3.82 -2.28
	7.91 -5.39
	5.07 -3.39
	7.34 -8.03
	0.67 -5.35
	3.16 -8.49
	8.8100004196167 -9
	5.51 -6.45
	1.52 -3.70
	9.26 -5.85
	2.68 -3.53
	5.02 -8.37
	3.46 -0.24
	6.10 -7.21
	7.31 -2.35
	6.57 -6.08
	7.27 -3.34
	8.74 -2.02
	3.05 -0.69
	4.21 -3.94
	4.63 -7.78
	8.41 -1.72
	6.03 -2.82
	8.67 -8.82
	0.83 -2.76
	5.79 -7.76
	0.29 -7.80
	9.09 -3.18
	0.94 -3.26
	5.38 -8.15
	3.22 -0.62
	1.05 -7.81
	2.59 -4.72
	8.12 -2.75
	1.65 -2.93
	0.05 -4.95
	3.09 -9.39
	8.19 -7.99
	3.43 -5.79
	2.34 -2.68
	5.44 -4.20
	6.28 -7.56
	9.01 -0.56
	9.90 -0.99
	0.72 -1.19
	4.97 -8.35
	3.71 -8.06
	4.30 -5.49
	5.18 -0.77
	1.97 -2.28
	7.50 -3.19
	0.37 -0.75
	1.70 -5.27
	5.50 -6.29
	2.57 -8.28
	6.72 -3.60
	8.06 -1.75
	3.45 -9.03
	4.88 -4.37
	7.35 -9.25
	5.96 -0.98
	3.59 -5.14
	1.68 -0.17
	1.97 -5.05
	9.84 -0.06
	4.46 -8.29
	5.93 -5.81
	2.86 -2.55
	8.46 -8.15
	3.95 -5.44
	9.77 -9.27
	9.66 -5.67
	1.12 -5.65
	1.65 -3.19
	0.88 -5.39
	6.31 -1.36
	1.81 -1.88
	3.74 -6.69
	1.64 -5.74
	8.38 -3.37
	3.99 -1.60
	2.30 -5.10
	7.19 -9.65
	4 -8.59000015258789
	5.89 -0.05
	5.56 -6.42
	8.85 -6.83
	2.44 -1.40
	1.37 -2.93
	0.49 -2.40
	3.17 -6.16
	2.44 -6.94
	2.59 -0.27
	4.95 -0.20
	2.49 -2.88
	3.79 -6.62
	6.43 -2.53
	7.01 -1.75
	2.80 -5.53
	3.31 -1.99
	1.34 -2.67
	5.92 -9.54
	5.90 -1.28
	3.22 -3.06
	0.15 -6.05
	1.62 -8.94
	0.34 -4.15
	2.15 -2.70
	8.08 -7.62
	6.79 -3.16
	6.96 -0.87
	1.63 -5.68
	4.37 -0.65
	8.03 -4.97
	2.38 -6.73
	2.62 -8.93
	6.21 -7.13
	9.80 -8.18
	2.45 -2.45
	7.42 -0.06
	8.95 -2.30
	3.61 -8.68
	8.89 -7.70
	9.08 -9.93
	7.01 -4.08
	6.58 -8.94
	2.62 -6.69
	4.23 -1.94
	6.01 -5.87
	3.64 -2.14
	7.58 -4.01
	0.29 -8.60
	1.59 -2.46
	2.94 -4.39
	2.75 -3.17
	1.84 -4.36
	5.47 -1.27
	0.53 -5.47
	4 -5.86999988555908
	6.46 -1.82
	9.44 -5.77
	6.61 -6.90
	8.60 -5.47
	4.80 -0.31
	7.48 -4.93
	6.68 -9.01
	1.40 -5.21
	4.29 -9.68
	1.96 -2.07
	2.14 -4.45
	6.90 -3.26
	3.84 -4.05
	1.45 -4.65
	4.56 -2.10
	3.19 -5.04
	3.80 -1.52
	1.16 -5.91
	5.56 -2.42
	6.13 -7.89
	5.52 -4.61
	6.42 -9.37
	8.34 -6.20
	6.76 -2.39
	0.12 -0.06
	1.62 -5.55
	3.45 -3.67
	5.24 -1.74
	6.27 -2.10
	7.81 -1.07
	5.80 -6.45
	8.42 -2.45
	6.57 -1.68
	2.85 -4.59
};
\path [draw=none, fill=brown!70]
(axis cs:6.875,-10.3125)
--(axis cs:6.703125,-10.3125)
--(axis cs:6.53125,-10.3125)
--(axis cs:6.359375,-10.3125)
--(axis cs:6.1875,-10.3125)
--(axis cs:6.015625,-10.3125)
--(axis cs:5.84375,-10.3125)
--(axis cs:5.671875,-10.3125)
--(axis cs:5.5,-10.3125)
--(axis cs:5.328125,-10.3125)
--(axis cs:5.15625,-10.3125)
--(axis cs:4.984375,-10.3125)
--(axis cs:4.8125,-10.3125)
--(axis cs:4.640625,-10.3125)
--(axis cs:4.46875,-10.3125)
--(axis cs:4.296875,-10.3125)
--(axis cs:4.125,-10.3125)
--(axis cs:3.953125,-10.3125)
--(axis cs:3.78125,-10.3125)
--(axis cs:3.609375,-10.3125)
--(axis cs:3.4375,-10.3125)
--(axis cs:3.265625,-10.3125)
--(axis cs:3.09375,-10.3125)
--(axis cs:2.921875,-10.3125)
--(axis cs:2.75,-10.3125)
--(axis cs:2.578125,-10.3125)
--(axis cs:2.40625,-10.3125)
--(axis cs:2.234375,-10.3125)
--(axis cs:2.0625,-10.3125)
--(axis cs:1.890625,-10.3125)
--(axis cs:1.71875,-10.3125)
--(axis cs:1.546875,-10.3125)
--(axis cs:1.375,-10.3125)
--(axis cs:1.203125,-10.3125)
--(axis cs:1.03125,-10.3125)
--(axis cs:0.859375,-10.3125)
--(axis cs:0.6875,-10.3125)
--(axis cs:0.515625,-10.3125)
--(axis cs:0.34375,-10.3125)
--(axis cs:0.171875,-10.3125)
--(axis cs:0,-10.3125)
--(axis cs:0,-9.84375)
--(axis cs:0,-9.375)
--(axis cs:0,-8.90625)
--(axis cs:0,-8.4375)
--(axis cs:0,-7.96875)
--(axis cs:0,-7.5)
--(axis cs:0,-7.03125)
--(axis cs:0,-6.5625)
--(axis cs:0,-6.09375)
--(axis cs:0,-5.625)
--(axis cs:0,-5.15625)
--(axis cs:0,-4.6875)
--(axis cs:0,-4.21875)
--(axis cs:0,-3.75)
--(axis cs:0,-3.28125)
--(axis cs:0,-2.8125)
--(axis cs:0,-2.34375)
--(axis cs:0,-1.875)
--(axis cs:0,-1.40625)
--(axis cs:0,-0.9375)
--(axis cs:0,-0.46875)
--(axis cs:0,0)
--(axis cs:0.171875,0)
--(axis cs:0.34375,0)
--(axis cs:0.515625,0)
--(axis cs:0.6875,0)
--(axis cs:0.859375,0)
--(axis cs:1.03125,0)
--(axis cs:1.203125,0)
--(axis cs:1.375,0)
--(axis cs:1.546875,0)
--(axis cs:1.71875,0)
--(axis cs:1.890625,0)
--(axis cs:2.0625,0)
--(axis cs:2.234375,0)
--(axis cs:2.40625,0)
--(axis cs:2.578125,0)
--(axis cs:2.75,0)
--(axis cs:2.921875,0)
--(axis cs:3.09375,0)
--(axis cs:3.265625,0)
--(axis cs:3.4375,0)
--(axis cs:3.609375,0)
--(axis cs:3.78125,0)
--(axis cs:3.953125,0)
--(axis cs:4.125,0)
--(axis cs:4.296875,0)
--(axis cs:4.46875,0)
--(axis cs:4.640625,0)
--(axis cs:4.8125,0)
--(axis cs:4.984375,0)
--(axis cs:5.15625,0)
--(axis cs:5.328125,0)
--(axis cs:5.5,0)
--(axis cs:5.671875,0)
--(axis cs:5.84375,0)
--(axis cs:6.015625,0)
--(axis cs:6.1875,0)
--(axis cs:6.359375,0)
--(axis cs:6.53125,0)
--(axis cs:6.703125,0)
--(axis cs:6.875,0)
--(axis cs:7.046875,0)
--(axis cs:7.21875,0)
--(axis cs:7.390625,0)
--(axis cs:7.5625,0)
--(axis cs:7.734375,0)
--(axis cs:7.90625,0)
--(axis cs:8.078125,0)
--(axis cs:8.25,0)
--(axis cs:8.421875,0)
--(axis cs:8.59375,0)
--(axis cs:8.765625,0)
--(axis cs:8.9375,0)
--(axis cs:9.109375,0)
--(axis cs:9.28125,0)
--(axis cs:9.453125,0)
--(axis cs:9.625,0)
--(axis cs:9.796875,0)
--(axis cs:9.96875,0)
--(axis cs:9.96875,-0.46875)
--(axis cs:9.96875,-0.9375)
--(axis cs:9.96875,-1.40625)
--(axis cs:9.96875,-1.875)
--(axis cs:9.96875,-2.34375)
--(axis cs:9.96875,-2.8125)
--(axis cs:9.96875,-3.28125)
--(axis cs:9.96875,-3.75)
--(axis cs:9.96875,-4.21875)
--(axis cs:9.96875,-4.6875)
--(axis cs:9.96875,-5.15625)
--(axis cs:9.96875,-5.625)
--(axis cs:9.96875,-6.09375)
--(axis cs:9.96875,-6.5625)
--(axis cs:9.96875,-7.03125)
--(axis cs:9.96875,-7.5)
--(axis cs:9.96875,-7.96875)
--(axis cs:9.96875,-8.4375)
--(axis cs:9.96875,-8.90625)
--(axis cs:9.96875,-9.375)
--(axis cs:9.96875,-9.84375)
--(axis cs:9.96875,-10.3125)
--(axis cs:9.796875,-10.3125)
--(axis cs:9.625,-10.3125)
--(axis cs:9.453125,-10.3125)
--(axis cs:9.28125,-10.3125)
--(axis cs:9.109375,-10.3125)
--(axis cs:8.9375,-10.3125)
--(axis cs:8.765625,-10.3125)
--(axis cs:8.59375,-10.3125)
--(axis cs:8.421875,-10.3125)
--(axis cs:8.25,-10.3125)
--(axis cs:8.078125,-10.3125)
--(axis cs:7.90625,-10.3125)
--(axis cs:7.734375,-10.3125)
--(axis cs:7.5625,-10.3125)
--(axis cs:7.390625,-10.3125)
--(axis cs:7.21875,-10.3125)
--(axis cs:7.046875,-10.3125)
--cycle;
		\path [draw=pink, fill=pink, opacity=0.5]
		(axis cs:-11,-30)
		--(axis cs:-11,30)
		--(axis cs:-10,30)
		--(axis cs:-10,-30)
		--cycle;
		\path [draw=pink, fill=pink, opacity=0.5]
		(axis cs:10,-30)
		--(axis cs:10,30)
		--(axis cs:11,30)
		--(axis cs:11,-30)
		--cycle;
		%\addlegendimage{blue, mark=square, only marks, mark size=3pt};
		\addlegendimage{area legend, fill=teal!70};
		\addlegendimage{area legend, fill=blue!70};
		\addlegendimage{area legend, fill=brown!70};
		\addlegendentry{1276 cells};
		\addlegendentry{1276 cells};
		\addlegendentry{1276 cells};
	\end{axis}
	
\end{tikzpicture}


==> figures/taxi_system_reachable_sets_retrained_control_10s.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{lightpink}{RGB}{255,182,193}
	\pgfplotsset{%compat = newest,		
		scale only axis,
		width=3.2cm,
		height=3.2cm,
		every tick label/.append style={font=\scriptsize},
		%axis line style={draw=none},
		%legend style={at={(1,1)}, anchor=north east},
	}	
	\begin{axis}[
		%tick align=outside,
		%tick pos=left,
		x grid style={darkgray176},
		xlabel={$p\ (\unit{\meter})$},
		xmin=-11, xmax=11,
		xtick style={color=black},
		y grid style={darkgray176},
		%ylabel={$\theta\ (\unit{\deg})$},
		y label style={at={(axis description cs:-0.15,.5)},anchor=south},
		title={$\qty{10}{\second}$},
		%tick pos=left,
		%xticklabels={},
		yticklabels={},
		%label style={font=\scriptsize},		
		ymin=-30, ymax=30,
		ytick style={color=black},
		legend columns=1,
		legend style={
			font={\scriptsize},
			legend cell align=left,
			legend style={draw=none, at={(1,1.)}, anchor=north east, row sep=-3pt},
		},
		legend image post style={scale=0.7}, 
		]
		\addplot [draw=black!70, fill=none, mark=*, only marks, mark size=0.001pt,forget plot, on layer=axis below axis lines]
table{%
	x  y
	-1.17 0.90
	-0.06 1.84
	-0.69 1.96
	-0.66 0.81
	-0.02 -0.04
	-2.03 -3.30
	-1.91 -1.03
	-0.32 2.58
	-1.80 -5.12
	0.47 1.42
	-0.38 0.05
	-2.07 -2.60
	-2.18 0.15
	-0.83 1.26
	-2.06 -2.31
	-1.56 -1.80
	-1.22 0.77
	-1.24 4.32
	-0.57 3.96
	-2.24 1.37
	-0.92 0.54
	-0.46 0.76
	-1.53 -4.22
	-1.33 -0.40
	-2.06 -0.24
	-0.84 -0.99
	-0.64 0.60
	-2.48 0.76
	-1.12 1.90
	-1.05 2.56
	-1.24 -4.27
	-0.03 4.89
	-0.72 3.05
	-1.77 -0.05
	-0.47 -0.01
	-0.32 3.43
	-1.39 0.02
	-2.38 -0.65
	0.19 -0.99
	-1.81 -3.19
	-1.63 0.56
	-1.68 1.45
	-1.96 -3.81
	-0.24 0.18
	-0.63 0.56
	0.21 0.36
	-1.28 2.84
	-1.42 0.02
	-1.12 -0.62
	-1.95 1.40
	0.05 0.71
	-0.56 1.58
	-2.26 -3.68
	-0.65 1.68
	-1.30 2.75
	-0.73 0.84
	-2.14 0.17
	-1.60 1.51
	-1.33 1.82
	-0.56 1.47
	-1.32 -0.92
	-0.67 0.87
	-1.06 1.22
	-0.16 -0.30
	-0.52 2.25
	0.06 0.90
	-0.59 1.39
	-1.96 -0.59
	-0.87 2.20
	-0.36 -0.53
	-1.60 0.81
	-0.86 0.23
	-0.98 0.42
	0.03 1.53
	-0.34 2.56
	-1.67 -1.43
	0.23 2.12
	-1.46 -2.43
	-0.64 -1.44
	-1.09 1.98
	-1.53 0.81
	-2.73 -1.57
	-1.04 1.17
	-2.26 -0.10
	-0.42 0.94
	-0.31 1.30
	-1.53 1.46
	-1.01 0.23
	-1.85 -2.24
	-2.09 -3.22
	-0.67 -0.57
	0.01 -2.23
	-1.69 1.66
	-0.64 1.05
	-0.15 -0.48
	0.04 1.03
	-0.419999986886978 2
	-0.99 0.40
	-0.41 1.47
	-0.61 0.51
	-1.63 -1.86
	-1.88 0.24
	0.18 1.54
	-1.26 -0.51
	-1.27 0.50
	-0.17 3.18
	-1.99 -1.53
	-0.13 -0.51
	-0.93 0.97
	-0.28 0.85
	-0.45 0.49
	-0.36 0.77
	0.01 2.78
	-0.69 -0.24
	-1.35 -4.34
	-0.02 -0.80
	-0.06 2.57
	-2.12 -1.94
	-0.79 1.24
	-0.29 2.52
	0.60 0.16
	-1.61 1.30
	-2.62 -0.54
	-0.80 1.40
	-0.93 -0.89
	-1.29 1.55
	-0.32 0.46
	-1.29 -2.63
	-1.63 -0.43
	-1.74 -2.52
	-0.15 -1.13
	-1.01 0.24
	-1.02 0.75
	-0.30 1.85
	-0.36 0.67
	-1 1.45000004768372
	0.68 0.11
	-1.48 -0.13
	-0.50 -1.88
	-1.69 -2.11
	-0.06 0.55
	-1.19 2.59
	-0.54 0.50
	-0.83 -0.32
	-2.02 1.45
	-0.63 0.66
	-2 3.04999995231628
	-1.70 -0.56
	-0.02 -0.50
	-2.33 -2.08
	-2.80 0.32
	-1.46 0.56
	-0.77 -1.10
	-1.07 1.05
	-0.65 2.43
	-2.68 -3.66
	-0.59 2.44
	-0.99 0.84
	-1.16 -1.33
	-1.11 0.94
	-0.85 -0.21
	-0.70 0.83
	-0.61 -1.21
	-0.91 1.53
	-2.98 -2.75
	-0.82 0.71
	-0.08 2.42
	-1.56 -1.46
	-1.43 -0.70
	-0.29 1.40
	-2.07 -3.58
	-1.62 -0.11
	-0.87 0.34
	0.08 -0.57
	-0.59 1.82
	-0.49 1.74
	-0.71 3.62
	-0.37 0.98
	-1.12 4.17
	-1.09 -0.33
	0.40 2.55
	-1.06 -0.26
	-0.91 0.30
	-1.54 -0.99
	-0.78 3.11
	-1.54 -3.40
	-0.30 0.08
	-1.38 1.82
	-0.86 -0.48
	-1.76 -0.87
	-1.35 -3.03
	-0.32 -0.22
	-0.99 1.56
	-0.57 -0.44
	-1.35 0.46
	-0.89 0.60
	-0.58 3.17
	-1.06 1.88
	-1.62 1.97
	-0.54 -1.44
	-0.58 3.46
	-1.40 -1.16
	-2.11 -2.54
	-0.07 1.07
	-0.32 -0.61
	0.49 4.96
	-1.03 0.55
	0.14 4.65
	0.16 -0.23
	-1.06 3.69
	0.14 3.06
	0.20 -0.26
	-1.19 4.92
	-0.26 1.36
	-0.88 2.91
	-0.14 0.62
	-2.48 -4.29
	-1.06 0.59
	-0.30 0.97
	-0.50 2.36
	-0.76 0.96
	-1.24 2.71
	-0.47 -0.62
	-0.41 -1.45
	-0.70 0.19
	-0.55 1.16
	-1.71 -1.59
	-0.91 -0.72
	-2.44 -1.64
	0.61 2.04
	-1.25 -0.37
	-0.97 -0.36
	-0.46 0.60
	-0.34 0.56
	-0.45 -0.73
	-1.45 -0.32
	-1.88 2.28
	-0.38 0.95
	-1.10 1.30
	-1.20 -1.19
	-1.89 -0.02
	-2.36 -2.05
	-0.31 -0.32
	-0.77 -0.48
	-0.65 0.77
	-1.63 -1.45
	0.16 -1.67
	-1.20 2.99
	-1.17 -0.05
	-0.34 2.15
	-1.13 0.15
	0.54 -2.40
	-1.07 1.81
	-1.14 1.68
	-2.12 -5.29
	-1.19 -0.95
	-0.47 0.65
	-0.36 2.09
	-0.99 -0.65
	-0.84 0.81
	-2.66 -4.85
	-1.38 0.49
	-0.64 0.01
	-0.59 0.88
	-0.73 0.79
	-1.50 2.02
	-0.98 1.08
	-1.53 -0.54
	-1.39 -3.67
	-1.47 1.75
	-0.60 0.91
	-1.77 1.96
	-1.74000000953674 -1
	-0.42 1.16
	-1.27 -0.90
	-1.11 1.39
	-0.81 3.11
	-1.47 -0.80
	-0.63 3.66
	-0.97 -0.75
	-0.44 1.17
	-1.21 -0.64
	-0.70 1.46
	-1.98 -2.96
	-1.23 2.06
	-1.37 -4.47
	-1.42 1.49
	0.02 0.73
	-0.03 0.22
	-0.31 0.60
	-1.41 -1.53
	-0.11 0.21
	-0.60 -1.96
	-0.80 2.64
	0.45 3.82
	-1.37 -0.20
	-0.66 0.02
	-1.18 2.47
	-1.36 -0.78
	-1.67 -1.05
	-1.68 1.43
	-1.35 1.14
	-2.06 -2.27
	-2.19 -4.48
	-1.83 -2.43
	-0.71 -0.15
	-0.81 1.11
	-1.31 2.38
	-1.96 1.50
	-2.15 -2.83
	-0.81 2.29
	-1.26 -0.17
	-0.85 1.50
	-1.83 1.21
	-1.03 0.18
	-0.06 0.34
	-1.39 1.15
	-0.45 -0.21
	-0.51 0.23
	-0.39 0.16
	-0.28 3.19
	-0.40 -2.13
	-0.94 -0.88
	-1.29 1.43
	-0.27 1.54
	-3.13 -2.36
	-1.29 0.45
	0.04 0.22
	-0.09 0.23
	-0.35 -0.36
	-1.95 -1.12
	-0.53 1.64
	-1.20 -0.40
	-1.24 -1.28
	-0.51 2.97
	-1.27 0.54
	-1.63 0.40
	0.06 -1.55
	-0.90 3.42
	0.44 1.26
	-0.95 -1.01
	-0.29 1.47
	-0.97 0.19
	0.19 2.02
	0.12 -3.34
	-0.80 2.38
	-1.50 -1.68
	-2.26 -0.40
	-1.60 -2.53
	-0.65 -0.57
	-0.71 1.78
	-1.47 -2.26
	-3.12 -0.82
	-1.16 -1.23
	-0.47 -0.65
	0.02 3.32
	-0.62 3.48
	-1.65 -3.06
	-2.50 -3.25
	-1.95 -1.30
	-2.56 -4.22
	-1.72 -2.41
	-0.79 1.71
	-0.51 2.12
	-1.41 -0.14
	-0.99 0.20
	-0.55 2.31
	-0.91 -1.28
	-0.99 3.08
	-0.58 -0.96
	-2.73 -2.64
	-0.65 1.30
	-1.10000002384186 -0
	-0.02 3.28
	-1.11 1.66
	-0.67 1.05
	-1.54 0.27
	-2.28 -0.68
	-1.74 1.06
	-1.54 -1.68
	-1.54 1.69
	-1.29 2.12
	-0.04 2.54
	-0.58 1.27
	-1.02 2.45
	-2.31 -2.13
	-1.65 -3.10
	-1.76 -1.92
	-0.09 -0.70
	0.27 -0.01
	-2.12 -1.97
	-1.47 -0.84
	-0.39 0.08
	-0.99 -4.50
	-2.41 -3.56
	-3.48 -1.96
	-0.91 0.23
	-0.80 -0.42
	-1.96 -1.37
	-0.67 -0.44
	-0.93 2.88
	-0.33 -1.48
	-0.76 1.32
	-0.88 2.74
	-2.21 -1.39
	-0.80 1.25
	-0.97 0.81
	-1.37 2.50
	-1.54999995231628 -0
	-0.07 0.72
	-1.75 0.60
	0.66 -1.25
	-0.18 -0.81
	-1.28 2.05
	-0.54 4.03
	-0.06 -0.96
	-1.80 0.06
	-2.16 2.96
	-0.11 0.69
	-0.65 2.69
	-0.04 2.73
	-0.33 2.60
	-2.14 -1.43
	-0.58 -1.59
	-1.51 2.62
	-1.46 1.72
	-1 -0.180000007152557
	-0.77 1.26
	-0.36 -0.26
	-0.54 0.21
	-0.79 1.33
	-0.18 0.81
	-3.45 -3.25
	-0.76 1.65
	-0.89 1.52
	-1.67 1.54
	-0.66 0.03
	-1.13 1.32
	-1.49 0.65
	-0.98 2.77
	-1.64 -0.52
	-1.29 -1.48
	-1.08 1.82
	-2.58 -1.65
	-0.90 2.06
	-0.30 1.63
	-0.86 3.33
	-1.63 3.51
	-0.19 1.12
	-1.39 1.27
	0.05 2.13
	-0.69 0.54
	0.18 -0.15
	0.36 -1.82
	-0.02 0.38
	-1.08 -1.11
	-0.39 2.63
	-1.06 1.10
	-1.38 1.75
	-0.49 -1.93
	-0.90 -0.30
	-0.87 1.09
	-0.03 1.19
	-0.95 2.62
	-0.69 1.50
	-0.83 -0.44
	-0.86 -1.60
	-2.17 -1.48
	-1.12 3.89
	-1.13 0.23
	-0.21 0.65
	-1.71 -1.28
	-1.73 -0.38
	-1.86 0.18
	-0.11 0.90
	-0.45 0.08
	-2.58 -1.32
	-0.01 0.40
	-0.72 1.49
	-2.09 1.49
	0.14 0.46
	-1.60 0.04
	-0.61 0.82
	-0.72 1.15
	0.27 1.99
	-1 0.469999998807907
	0.11 4.88
	-0.24 2.42
	-1.46 3.12
	-1.42 1.45
	-0.34 2.22
	-0.43 2.83
	-1.17 0.76
	0 0.629999995231628
	-2.45 -1.64
	-2.30 -2.59
	-1.17 0.45
	-0.25 3.07
	-0.53 1.33
	-1.85 3.32
	-0.35 0.45
	-1.48 -0.72
	-1.32 -2.90
	-1.15 -0.11
	-2.13 -4.65
	0.42 5.15
	-2.39 -0.32
	-1.57 -1.19
	-0.64 -0.50
	-0.50 1.03
	-1 3.26999998092651
	-1.92 0.71
	-0.08 0.90
	-0.14 3.25
	-0.78 -0.14
	-1.72 -0.80
	-1.87 2.33
	0.129999995231628 -0
	-1.37 -0.15
	-1.36 0.71
	-0.22 1.40
	-1.51 -2.63
	-1.67 -0.76
	-1.59 1.19
	-2.03 -4.01
	-0.06 2.85
	-1.36 3.71
	-2.24 -2.81
	0.14 1.16
	-2.21 -3.66
	-2.55 -2.90
	0.26 0.60
	-0.85 1.60
	-0.71 0.64
	-0.22 -0.05
	-1.02 2.48
	-0.43 2.91
	-0.27 0.88
	-2.06 -4.73
	-1.40 -0.46
	-0.32 2.06
	-2.44 1.61
	-1.86 -0.22
	-1.84 1.25
	-0.70 -1.22
	-0.27 2.44
	-0.76 -0.51
	-1.12 -1.23
	-2.43 2.73
	-0.08 1.06
	-1.12 -2.88
	-1.08 -1.74
	0.42 2.28
	-1.97 1.17
	-1.16 3.22
	-0.21 -2.41
	-1.62 -1.38
	0.12 -0.17
	-1.49 3.34
	-0.41 5.24
	-0.73 -0.70
	-2.34 -2.82
	0.13 0.24
	0.32 1.01
	-1.25 1.73
	-0.53 2.67
	-3.04999995231628 -2
	-1.38 0.29
	-1.37 1.58
	-1.43 -3.06
	0.13 1.40
	-0.90 2.89
	-0.13 0.98
	-1.75 -2
	-2.82 -0.87
	-0.06 3.68
	-1.84 -0.14
	-1.13 -0.21
	-1.47 1.61
	-0.11 1.19
	-0.96 -0.68
	-1.40 0.71
	-0.96 -2.06
	-2.19 -0.35
	-1.27 -1.27
	-0.76 2.52
	-0.41 -0.79
	-1.11 2.60
	-0.73 -0.30
	-1.26 0.97
	-1.46 2.07
	-0.31 2.84
	0.83 1.82
	0.52 1.21
	-2.71 -1.72
	-1.66 -1.82
	-0.37 0.38
	-0.68 3.33
	-0.58 0.04
	-1.58 -2.28
	-1.84 1.10
	-1.56 -0.98
	-0.20 0.17
	-1.43 1.24
	-0.23 1.41
	-1.72 -1.29
	-1.67 -1.64
	-0.45 2.87
	-1.44 1.45
	-0.73 3.20
	-2.21 -0.58
	-0.62 2.10
	-1.44 0.95
	-1.49 -1.33
	-0.50 -1.44
	-1.91 -2.62
	-0.23 0.21
	-0.19 1.44
	-2.28 0.45
	-0.25 0.24
	-1.18 -0.88
	-2.09 -2.04
	-1.50 1.32
	-0.91 1.08
	-3.22 -3.11
	-0.14 0.25
	-1.60 0.65
	-0.94 2.14
	-0.23 0.77
	-2.57 -0.26
	0.17 -0.42
	-1.10 2.27
	-1.83 0.04
	-2 -0.889999985694885
	-0.47 0.01
	-2.08 -0.39
	-0.31 0.79
	-0.07 0.35
	-1.41 -3.22
	-0.01 2.37
	-0.33 1.77
	-1.49 3.99
	-0.20 0.21
	-1.46 0.99
	-0.43 -0.85
	-1.70 -3.72
	-0.01 1.06
	-0.18 0.03
	-1.04 0.52
	-1.40 -3.41
	-0.21 0.96
	-0.12 3.07
	-2.16 -0.01
	-1.77 -1.27
	-1.70 0.03
	-1.79 0.60
	-2.23 -1.62
	0.46 1.22
	-1.88 -3.68
	-1.72 0.33
	-0.27 1.92
	0.52 -2.03
	-0.34 -0.43
	-1.02 2.07
	-1.64 -1.39
	-1.58 -1.87
	-0.18 0.21
	-2.09 0.47
	0.09 -0.39
	-0.54 2.17
	-2.19 0.65
	-2.01 0.04
	-1.02 0.73
	-1.81 0.82
	-0.83 2.09
	-1.69 0.07
	-0.68 1.46
	-1.45 1.83
	-0.66 3.32
	-1.14 1.66
	-0.60 1.29
	-0.89 0.16
	-1.67 -1.77
	-2.07 1.88
	-1.22 0.48
	-1.06 1.56
	-1.09 1.67
	-1.10 0.15
	-1.17 -0.68
	-1.81 0.26
	-1.38 2.15
	-1.58 0.24
	-0.15 1.64
	-1.55 -1.27
	-1.30 1.68
	-0.56 0.77
	-1.31 2.47
	-1.87 -4.61
	-2.04 -0.80
	-2.64 -4.06
	-3.78 -0.28
	-0.54 0.49
	-1.99 -0.60
	-0.60 0.69
	0.33 2.66
	-0.35 1.04
	-3.08 -2.40
	0.16 2.58
	0.03 -0.50
	-1.20 -0.55
	-0.41 0.22
	-2.34 -0.98
	-0 0.75
	0.26 3.06
	-0.09 1.04
	0.05 0.70
	-2.55 -2.62
	-1.69 -0.01
	-2.22 -0.07
	-0.21 1.59
	-0.95 0.59
	-1.74 -4.42
	-2.87 -0.88
	-0.07 4.48
	-0.19 0.23
	-1.42 2.45
	-0.52 1.86
	-0.49 -0.22
	0.02 1.03
	-0.91 1.84
	-2.01 -1.16
	-0.16 0.06
	-0.20 1.98
	-0.11 1.90
	-0.02 2.31
	-0.25 -1.86
	-0.21 4.26
	-1.65 -2.09
	-0.47 -0.14
	-1.22 0.11
	-1.41 -0.39
	-0.90 0.86
	-0.23 3.09
	0.10 3.31
	-0.26 5.67
	-0.71 -0.45
	-1.53 1.91
	-1.84 -2.50
	-1.20 -1.48
	-1.24 0.17
	-2.79 -0.02
	-0.30 2.06
	-2.33 -0.98
	-0.38 0.92
	-2.34 0.23
	-1.42 1.03
	-1.21 -0.06
	-2.28 1.73
	-2.55 -3.93
	-1.45 -3.95
	-1.33 0.71
	-1.19 2.35
	-0.44 3.56
	-1.86 -1.22
	-0.61 -1.82
	-1.17 -1.45
	-0.94 1.99
	-0.67 0.56
	-0.93 0.12
	-0.58 0.08
	0.35 4.69
	-0.42 -0.18
	-1.41 -2.17
	-0.20 1.45
	-2.38 1.03
	-0.09 3.66
	-0.22 -0.66
	0.16 -0.18
	-1.59 -3.84
	-0.95 1.02
	-0.67 0.62
	-0.13 -0.20
	-1.29 -1.04
	0.31 3.11
	-2.29 -2.82
	0.66 2.66
	-0.25 2.23
	0.40 -0.04
	-1.34 3.26
	-2.09 0.03
	-0.41 0.38
	-1.26 0.29
	-0.30 1.75
	-0.04 -0.60
	-0.01 -0.38
	-0.88 2.42
	-0.51 -0.20
	0.01 -0.30
	-1.19 1.90
	-2.38 -1.59
	-0.37 0.82
	0.54 1.18
	-0.22 -0.32
	0.45 2.82
	-1.66999995708466 -4
	-0.19 -0.07
	-0.67 2.15
	0.45 2.27
	-0.07 1.58
	0.03 4.61
	-0.15 1.57
	-0.89 -1.30
	-1.18 1.60
	-1.68 0.13
	-2.93 -1.71
	-1.25 -1.29
	-1.71 0.46
	-0.76 1.30
	-0.83 2.13
	-0.12 -2.81
	-0.47 2.08
	-1.33 0.55
	-1.29 1.52
	-1.33 0.32
	-1.11 0.85
	-0.76 0.56
	-0.22 -1.55
	-1.73 1.56
	-1.33 0.51
	-1.19 2.93
	0.18 -0.59
	-0.09 1.44
	-1.24 2.86
	-1.15 0.08
	-1.84 -1.26
	-0.60 -1.79
	-0.95 -0.20
	-1.24 1.52
	-1.70 -5.09
	-1.11 3.08
	-1.65 0.72
	-1.05 2.79
	0.39 1.77
	-1.39 -1.62
	-1.69 0.98
	0.27 2.77
	-1.77 -3.05
	-0.71 1.31
	-2.47 1.04
	-0.96 3.31
	-0.50 -1.15
	-0.82 0.62
	-0.68 3.80
	-1.13 3.50
	-0.39 -2.22
	-1.47 -2.53
	0.29 -1.98
	-1.62 3.61
	-1.87 -2.92
	-1.79 0.13
	-0.28 -2.13
	-0.77 3.21
	-0.73 0.95
	0.04 1.66
	-2.02 1.80
	-1.65 1.64
	-1.19 0.99
	-0.71 1.61
	-0.45 3.35
	-1.53 1.10
	-1.37 -1.47
	-1.44 1.29
	-0.79 -1.55
	-0.95 -1.37
	-1.02 1.12
	0.31 1.54
	0.17 2.32
	-1.47 -1.58
	-2.37 -0.93
	-2.16 0.06
	-0.34 1.77
	-0.07 1.98
	-1.53 -4.18
	-1.35 0.99
	-1.80 -1.68
	-1.48 -0.51
	-0.99 1.47
	-0.29 -1.06
	-0.97 0.12
	-1.66 -5.49
	-1.36 -1.11
	-0.54 -1.09
	0.82 1.74
	-1.53 -1.46
	-2.02 -0.14
	-1.17 0.01
	-1.34 -0.62
	-2.05 -5.02
	-2.08 -2.81
	-1.23 0.72
	-0.55 2.08
	-0.80 0.15
	-1.12 -0.62
	-1.82 1.36
	-0.36 0.07
	-0.92 3.68
	-1.46 -0.14
	0.03 -1.07
	-0.43 0.33
	-1.29 -0.42
	-2.18 -0.66
	-1.63 -1.04
	-1.89 4.37
	-2.23 -4.16
	-2.18 -1.50
	-1.83 2.15
	-1.61 -0.69
	-0.65 0.25
	-3.52 -0.34
	-0.21 -0.51
	-1.74 0.05
	-1.67 -2.46
	-1.76 -5.25
	-0.62 -0.93
	-1.70 1.26
	-1.70 0.44
	-0.60 0.92
	-1.34 -0.67
	-0.88 0.45
	-0.189999997615814 2
	-1.07 2.60
	-1.77 -4.10
	-1.83 -1.78
	-1.65 1.89
	0.43 1.62
	-1.34 -1.96
	-0.86 2.61
	0.32 1.56
	-0.51 1.17
	-0.56 2.92
	-2.28 1.16
	0.07 0.36
	-1.16 -0.67
	-2.13 0.79
	-1.54 -0.61
	-1.41 1.03
	-0.66 0.39
	-2.14 -1.61
	-0.72 3.28
	-0.05 0.11
	-0.40 1.66
	-0.41 4.15
	-0.98 -0.36
	-0.29 1.72
	-1.51 -0.47
	-0.42 0.73
	-0.67 1.72
	-0.12 0.63
	-2.10 1.80
	-2.19 -1.59
	-2.02 -1.27
	-1.01 2.35
	-0.67 0.94
	-2.74 -2.21
	-0.11 3.91
	-1.05 -0.51
	-1.16 -0.81
	-1.12 1.44
	-0.02 -0.45
	-1.82 -0.87
	-0.61 -1.05
	-1.24 3.27
	-1.10 -0.28
	-2.19 -0.94
	-0.52 2.75
	-0.34 -1.53
	-1.81 -4.68
	-1.53 0.58
	0.02 1.16
	0.20 4.10
	-0.86 1.73
	-0.04 1.18
	-0.20 -1.56
	-1.19 1.56
	-1.91 -2.24
	-2.52 -5.05
	-1.03 -3.95
	-0.80 0.25
	-0.57 2.17
	-1.80 -3.97
	-1.65 -4.54
	-1.36 -3.31
	-0.10 -0.29
	-2.3199999332428 2
	-0.56 0.82
	-1.05 1.53
	0.22 1.93
	-1.08 -0.45
	0.11 1.61
	-1.64 2.10
	-1.09 0.60
	0.01 -1.03
	-0.29 1.14
	-0.86 -1.05
	-2.12 -2.92
	-1.40 2.36
	-1.98 -1.33
	-1.66 -0.48
	0.40 2.64
	-1.06 1.28
	-2.60 -1.77
	-0.62 0.25
	-0.06 1.76
	-0.87 -1.04
	-1.76 -2.34
	-0.74 0.58
	-1.82 1.40
	-0.58 -1.31
	-3.06 -0.77
	-0.84 2.23
	-2.16 -4.52
	-0.53 -0.74
	-0.43 -2.45
	-1.47 0.07
	-1.15 -0.37
	-2.73 0.83
	-0.43 1.34
	-0.11 -0.67
	0.24 0.69
	-0.05 -0.24
	-2.02 -4.34
	-1.54 -0.56
	-1.49 -2.77
	-1.74 -1.40
	-1.06 1.78
	-2.20 -1.12
	-1.38 -1.81
	-1.98 -0.77
	-2.07 -0.19
	-1.40 1.14
	-0.20 2.83
	-0.85 -0.34
	-0.90 0.95
	-0.56 1.69
	-2.06 -2.42
	-0.40 1.45
	-1.26 2.31
	-0.09 -0.98
	-1.46 -0.33
	-1.19 3.91
	-0.97 -1.77
	-1.36 0.99
	-0.29 1.40
	-1.64 2.05
	-1.66 1.71
	-0.27 2.98
	-3.01 -1.15
	-0.83 -0.64
	-0.68 3.21
	-0.47 0.64
	-1.05 2.58
	-1.12 0.78
	-1.27 -1.20
	-0 4.51999998092651
	-1.17 2.09
	-1.34 -0.78
	-2.36 -2.32
	-2.40 -1.78
	-1.56 4.88
	0.45 1.05
	-0.98 1.12
	-0.11 0.29
	-1.46 -1.79
	-0.95 0.16
	-1.53 2.87
	-0.47 0.42
	-2.01 1.09
	0.09 -0.46
	-0.67 0.14
	-1.36 -2.41
	-1.27 -2.13
	-0.78 2.12
	-0.84 2.48
	-1.79 -0.33
	-0.88 1.58
	-0.77 0.75
	-0.25 4.24
	-1.65 -2.69
	-0.61 2.24
	-1.25 2.82
	-1.51 1.55
	-1.27 1.62
	0.32 -0.70
	-1.47 -0.31
	-1.67 0.14
	-2.36 -0.25
	-0.22 3.29
	0.03 1.82
	-1.79 -2.61
	-0.66 1.55
	-1.37 4.05
	-1.71 0.21
	-0.85 1.59
	0.09 3.17
	-0.29 1.47
	-0.620000004768372 -1
	-0.74 1.99
	-1.90 -7.01
	-0.65 2.55
	-0.62 1.51
	-1.44 2.45
	-1.15 -0.58
	-0.62 -1.93
	0.39 1.73
	-1.32 1.58
	-2.54 0.81
	-1.14 -1.66
	-0.78 2.47
	-1.95 -3.29
	-1.20 1.15
	-0.27 0.97
	-2.63 0.19
	-1.38 0.28
	-0.96 1.25
	-0.19 4.26
	-1.09 3.43
	-0.81 1.01
	-0.33 0.52
	-2.08 -4.49
	-0.68 2.39
	-1.97 -0.75
	-1.28 -1.43
	-0.58 2.13
	-1.07 1.93
	-0.15 -2.12
	0.16 0.36
	-0.36 1.33
	-1.47 1.71
	0.08 1.10
	-1.12 2.36
	-1.73 0.53
	-1.65 0.86
	0.34 1.18
	0.93 2.32
	-1.89 -0.73
	-2.38 -2.60
	-0.43 3.23
	-0.03 1.47
	-1.76 0.24
	-0.37 1.14
	-1.17 0.50
	-0.96 1.56
	-0.38 1.23
	-1.38 2.18
	-0.80 1.28
	-1.84 0.55
	-0.46 1.15
	-2.02 0.17
	-0.48 0.75
	-1.37 -2.03
	0.02 1.75
	-0.65 -0.89
	-1.71 0.54
	-3.47 -3.52
	-0.94 4.19
	-3.16 -1.26
	-1.17 2.12
	-0.97 1.53
	-3.31 -4.15
	-3.06 -2.16
	-0.09 1.53
	-1.22 5.05
	-0.60 2.92
	-1.01 3.91
	-1.45 -2.23
	-1.02 -1.39
	-0.79 0.26
	-0.56 2.72
	-2.74 -0.80
	-1.60 -0.81
	0.15 0.21
	-2.60 0.43
	-2.32 -2.87
	-0.11 0.60
	-1.37 -3.41
	-1.38 1.90
	-1.83 -2.49
	-0.94 2.24
	-0.95 0.60
	-0.08 1.81
	-0.05 0.40
	-0.56 4.27
	-0.48 2.04
	-0.90 -0.36
	-0.90 1.80
	0.87 1.98
	-2.03 -4.82
	-0.16 0.59
	-0.81 0.48
	-0.88 1.83
	-1.85 -0.19
	-0.43 1.16
	-1.95 -1.11
	-0.77 1.62
	-0.73 3.43
	-0.76 -0.09
	-1.50 -3.98
	-0.39 1.63
	-1.63 -0.67
	-1.12 3.54
	-0.38 3.13
	-1.67 -0.94
	-1.53 -3.07
	-0.10 2.83
	-2.91 -0.41
	-2.27 -2.86
	-0.95 3.68
	-1.20 2.26
	0.09 3.23
	-0.58 -0.19
	-0.75 0.84
	-0.72 0.08
	-0.85 3.23
	0 1.78999996185303
	-2.42 -2.47
	-0.55 0.74
	-1.22 0.90
	-0.08 0.44
	-0.32 -0.61
	-1.90 2.75
	-0.15 0.42
	0.63 3.96
	-0.30 2.22
	-0.26 -0.21
	-1.51 -0.35
	-1.17 0.39
	-2.58 -0.11
	-0.55 0.74
	-2.20 1.22
	-1.46 1.33
	-0.93 2.98
	-0.97 2.34
	-1.12 2.15
	-1.77 1.01
	-0.31 1.61
	-0.24 -0.03
	-1.83 -4.50
	-1.23 -1.09
	-2.07 -0.88
	0.02 2.96
	-1.06 0.09
	-0.81 0.09
	0.46 0.89
	-1.16 1.15
	-1.60 -3.24
	-1.16 2.29
	-0.72 2.57
	-0.86 0.07
	0.54 1.94
	-0.26 2.76
	-1.16 0.88
	-3.05 -3.94
	0.68 0.48
	-0.90 1.14
	-1.52 0.21
	-0.39 -0.09
	0.02 -1.38
	-1.21 0.66
	-0.45 -2.17
	-1.42 -2.50
	-0.41 -0.31
	-1.59 -0.39
	-0.89 1.34
	-0.63 2.39
	0.09 0.85
	-0.59 0.30
	0.43 -1.50
	-0.89 2.41
	-0.47 2.27
	-1.44 -0.63
	-2.59 -2.44
	-1.55 0.32
	-2.05 -0.82
	-2.13 -1.38
	-0.79 1.02
	-0.22 4.87
	-1.17 1.65
	0.10 0.86
	-0.17 3.74
	-1.49 0.56
	-0.17 1.53
	-2.05 0.06
	-0.53 1.46
	-1.04 2.62
	-1.10 2.76
	-0.81 0.13
	-0.75 0.67
	-0.78 2.62
	-1.16 0.68
	-0.61 0.56
	-1.44 -1.32
	0.36 -1.58
	-1.32 -0.09
	-2.56 -0.52
	-0.38 -0.11
	-2.02 -2.32
	-1.64 -0.88
	-1.89 -1.32
	-1.28 -2.84
	-2.10 -2.26
	0.07 -0.32
	-0.22 0.66
	-0.34 1.61
	-1.44 1.88
	-0.80 0.80
	-0.67 0.12
	-0.61 2.11
	-1.40 -0.03
	-1.65 1.81
	-0.25 1.18
	-1.09 1.06
	-0.72 -0.34
	-1.21 -1.47
	-1.97 -1.54
	0.08 3.16
	0.56 3.49
	-1.32 3.94
	-1.39 2.77
	0.02 2.71
	-1.85 -1.76
	-0.39 2.41
	-1.58 1.12
	-1.56 1.14
	-1.24 0.48
	-0.20 2.50
	-1.92 -5.25
	-1.72 -3.69
	-0.61 0.66
	-1.75 -0.94
	-1.37 0.77
	-0.69 0.64
	-0.34 0.36
	-2.49 0.78
	-0.32 0.93
	-2 -1.92999994754791
	-1.50 -0.07
	-1.85 -0.68
	-0.85 2.03
	-1.80 -3.59
	-1.17 0.30
	-0.850000023841858 -0
	-1.68 -2.64
	-2.10 -0.07
	-0.94 -0.13
	-0.52 1.22
	-0.89 4.73
	-2.16 -0.07
	-1.48 2.11
	-1.06 0.05
	-0.37 -1.39
	-0.96 0.37
	-2.16 -0.55
	-1.10 1.39
	-0.43 3.59
	-2.18 -2.37
	-1.15 1.06
	-2.61 1.93
	-0.99 2.51
	-1.43 -1.39
	0.06 1.11
	-0.36 1.24
	-1.58 0.01
	-0.27 2.25
	-1.51 -0.49
	-1.01 0.75
	-2.10 2.47
	-0.48 0.22
	-1.66 -0.58
	-0.30 1.88
	0.04 -1.31
	-0.76 0.55
	-1.69 -3.28
	-0.59 2.28
	-0.25 0.25
	-1.63 -0.66
	-1.10 2.27
	-0.23 2.25
	0.19 1.02
	0.18 1.81
	-0.12 0.95
	-1.40 2.64
	-0.46 1.04
	-0.81 3.72
	-2.31 0.72
	-1.07 0.78
	-1.18 0.15
	-1.42 1.41
	-0.51 -0.05
	-0.48 0.36
	-2.41 -1.26
	-0.569999992847443 4
	-1.30 1.13
	-1.22 -0.65
	-0.42 0.39
	-1.02 -0.77
	-2.52 -3.97
	-1 1.03999996185303
	-1.61 -0.98
	-1.22 -2.99
	-2.12 -1.46
	-0 0.270000010728836
	-1.97 -2.59
	-1.05 1.13
	-0.80 1.52
	-0.76 -0.13
	-1.24 1.89
	-1.64 -1.95
	-1.07 1.21
	-0.58 -0.58
	0.37 2.38
	-1.87 2.86
	-1.96 -1.67
	-1.30 0.43
	-1.39 -2.65
	-2.20 -0.59
	-0.37 2.10
	-0.73 3.12
	-0.76 -0.05
	-2.46 -1.21
	-1.80 -0.92
	-0.98 2.67
	-0.17 2.78
	-0.46 1.87
	-2.08 0.55
	-1.38 -0.27
	-1 0.109999999403954
	-0.13 0.79
	-3.28 -3.30
	-0.13 -3.12
	-0.48 1.19
	-0.75 1.34
	-0.54 0.66
	-1.82 -1.99
	0.08 0.25
	-0.30 0.59
	-1.95 -3.35
	-1.94000005722046 -0
	-0.44 3.03
	-0.69 -0.54
	-0.74 -0.13
	0.24 3.51
	0.19 1.36
	-1.96 -1.82
	-0.26 1.20
	-1.27 3.80
	-1.20 0.17
	-1.06 1.61
	-1.52 0.98
	-1.55 -3.29
	-1.15 -0.59
	-1.74 -1.53
	-0.51 1.65
	-0.92 1.66
	-0.38 -0.03
	-1.01 -0.65
	-0.16 0.44
	-0.57 1.27
	-1.90 -1.97
	-2.11 -2.12
	-1.68 -0.44
	-1.20 2.72
	-2.79 -0.98
	-0.13 3.39
	-2.44 -4.07
	-2.71 -2.09
	-1.57 1.75
	-1.77 0.51
	-1.40 -1.82
	-0.58 0.38
	-1.06 -0.14
	-0.08 3.12
	-0.35 2.84
	-0.88 -0.02
	-1.24 3.46
	-0.40 -1.74
	-0.59 1.35
	0.03 1.94
	-1.47 -3.74
	-0.80 3.22
	0.53 0.20
	-0.51 -1.87
	-1.05 0.58
	-1.51 2.97
	-0.45 -1.39
	-1.46 0.65
	-1.17 1.42
	-0.39 0.11
	-0.46 -1.77
	-1.69 -4.41
	-0.33 1.97
	-1.29 -2.20
	-1.05 1.02
	-0.90 1.14
	-2.46 -1.22
	-1.53 1.15
	-0.22 0.62
	-0.86 2.30
	-1.95 -3.60
	-1.26 1.31
	-0.99 0.42
	-0.44 0.32
	-1.39 2.19
	-0.26 -1.97
	-0.60 1.05
	-0.24 2.02
	-1.58 0.79
	-0.29 2.52
	-1.56 -0.76
	-2.51 -1.26
	-0.94 0.15
	-1.39 -0.47
	-0.78 -1.72
	-2.09 -2.53
	0.11 2.47
	-0.32 0.56
	-0.87 1.86
	-0.20 -2.13
	-1.12 0.11
	0.09 -1.78
	-0.85 -2.37
	-0.33 1.43
	-2.51 -2.97
	-1.08000004291534 2
	-0.57 0.42
	-2.01 -0.36
	0.05 0.51
	-0.98 1.32
	-1.22 -2.30
	-0.91 0.69
	-1.54 0.01
	-0.13 1.84
	-2.10 -1.14
	-1.44 -0.47
	-0.19 -1.87
	-2.36 -2.06
	-0.86 0.23
	-1.21 1.07
	-0.23 1.20
	-1 0.779999971389771
	-3.41 -3.47
	-0.63 0.29
	-1.10 -1.56
	-0.13 -0.13
	-1.97 -0.28
	-1.36 -2.66
	-1.64 0.07
	-1.12 -0.17
	-0.27 -0.88
	-0.34 2.24
	0.09 0.67
	-0.39 4.70
	-1.71 -1.07
	-1.61 -0.17
	-1.14 -0.62
	-1.60 -2.52
	-0.22 5.53
	-1.55 -2.09
	-1.38 1.14
	0.31 3.84
	-1.03 3.94
	-0.48 2.13
	-2.13 -2.33
	-1.70 0.52
	-1.96 -2.30
	-3.10 -2.30
	-1.84 -1.08
	-1.25 -0.60
	-0.89 0.34
	-1.65 0.39
	-1.30 -2.21
	-0.02 0.12
	-1.47 -1.62
	-0.31 2.43
	-1.40 1.12
	-0.31 2.61
	-0.97 0.86
	-1.24 1.41
	-2.13 -2.25
	-0.74 -0.08
	-1.45 0.55
	-1.21 -0.97
	-1.26 1.82
	-1.04 1.25
	-1.22 0.62
	-0.81 2.37
	-1.44 -1.86
	-2.25 -0.96
	-0.21 -0.73
	-0.57 0.60
	0.29 1.69
	-0.34 1.08
	-2.08 -0.84
	-1.77 -1.45
	-0.59 0.46
	-0.87 2.22
	-1.40 -0.03
	-1.58 -0.87
	-0.32 0.68
	-1.51 -0.39
	-1.24 -2.21
	-2.07 -1.95
	-1.43 -2.94
	-0 2.3199999332428
	-2.19 0.43
	-0.72 0.10
	-1.58 -3.60
	-0.76 0.09
	-0.17 0.32
	-0.57 -1.19
	-0.01 0.79
	0.13 1.32
	-1.17 0.32
	-0.92 1.65
	-3.06 -1.48
	0.46 2.01
	-0.01 3.87
	-0.87 0.22
	-2.24 -2.04
	-2.10 1.60
	-1.07 -1.42
	-1.02 1.11
	-0.42 0.08
	-2.56 -3.04
	-0.84 1.45
	-1.15 2.19
	0.27 1.44
	-1.42 -0.86
	0 2.33999991416931
	-1.02 1.33
	-0.87 -0.64
	-1.56 -3.67
	0.66 -2.02
	-0.65 1.55
	0.10 -0.26
	-1.52 -1.07
	-0.09 -0.02
	-0.96 -1.69
	-0.13 -1.39
	-0.50 0.41
	-0.23 2.36
	-1.55 1.53
	-1.32 -0.83
	-0.40 3.69
	-1.48 -3.29
	-1.69 -2.50
	-1.90 -4.10
	-1.15 2.05
	-0.17 0.62
	-2.62 -0.32
	-1.05 -0.02
	-1.60 -0.44
	-2.20 -5.39
	-1.38 1.22
	-1.72 -2.84
	-0.12 1.47
	-1.12 -1.27
	-1.17 2.23
	0.71 1.03
	-0.60 1.72
	-2.13 3.31
	-0.40 1.02
	-1.14 5.37
	-1.10 2.14
	-0.93 1.79
	-1.98 -2.16
	-1.01 0.11
	-1.81 -1.48
	-0.30 -0.28
	-0.66 -0.15
	-0.35 -2.40
	-1.30 -1.40
	-0.85 1.60
	-1.54 1.95
	-0.55 0.45
	-0.49 0.42
	-0.15 1.93
	-2.70 -1.11
	0.02 2.16
	-0.29 0.98
	-0.46 1.49
	0.20 2.17
	-1.47 -0.52
	-0.27 0.60
	-0.43 1.09
	-0.77 2.29
	-1.05 2.90
	-0.56 0.21
	-1.82 -2.82
	-0.09 3.65
	-1.49 1.06
	-0.44 3.15
	-1.12 -1.42
	-1.61 -1.96
	-0.39 -0.26
	-0.70 0.72
	-2.16 -3.10
	-0.48 -1.35
	-0.70 2.05
	-1.30 1.55
	-2.80 -4.45
	-2.21 1.88
	-2.56 -3.43
	-0.09 5.65
	-1.76 -0.29
	0.02 -1.55
	-0.81 3.96
	-0.64 1.22
	-0.54 1.84
	-1.66 -2.24
	-0.35 2.99
	-1.36 -1.35
	-1.59 2.38
	-0.29 0.27
	-2.10 -1.58
	-0.63 0.32
	-0.66 2.77
	-0.50 2.13
	0.64 3.32
	-1.25 -0.21
	-0.02 1.23
	-1.55 -0.72
	-2.38 -3.93
	-0.49 2.26
	-1.82 -2.84
	-0.42 0.77
	-1.11 2.70
	0.02 2.11
	-0.34 2.30
	-2.44 -1.31
	-1.75 -5.15
	-1.61 -1.62
	-1.52 -1.20
	-3.32 -3.18
	-0.20 0.76
	-1.29 0.29
	-1.54 2.24
	-0.40 1.25
	-0.74 2.90
	-1.99 -3.27
	-2.94 -1.36
	-1.83 0.61
	-0.77 0.36
	-0.24 0.37
	-0.88 0.58
	-0.24 3.45
	-0.58 0.45
	-0.50 1.47
	-1.67 0.93
	-0.69 0.36
	-0.77 1.22
	-0.14 3.12
	0.19 2.30
	-0.89 1.50
	-0.22 0.15
	-1.94 0.70
	-0.01 1.30
	-0.62 4.91
	-0.41 2.28
	-0.38 -0.51
	-0.90 0.19
	-0.73 2.94
	0.12 -0.39
	0.07 4.02
	-0.36 1.44
	-0.82 1.92
	-1.38 -0.03
	0.29 2.55
	-0.85 2.08
	-0.67 1.02
	-0.46 -0.74
	-0.93 2.42
	-1.68 -2.19
	-1.01 0.67
	-1.53 1.37
	-0.84 -1.20
	-1.39 -1.36
	-2.76 -0.42
	-2.23 0.77
	-0.32 -1.88
	-1.45 0.62
	-1.99 1.76
	-1.20 -0.41
	-0.99 -0.82
	-1.69 0.81
	-1.17 2.07
	-1.24 1.08
	-0.03 -0.70
	-0.64 1.21
	-0.30 0.47
	-0.69 0.08
	-1.77 1.15
	-1.78 0.84
	-1.33 -1.79
	-1.91 -4.08
	-1.32 -2.20
	-0.70 0.19
	-0.72 2.41
	-0.31 -1.45
	-0.10 2.11
	-1.01 -0.04
	-0.54 0.26
	-2 -3.11999988555908
	-1.60 -1.97
	-0.26 -0.11
	-1.46 1.12
	-0.90 1.58
	-0.50 -0.10
	-0.49 3.88
	0.21 -1.12
	-1.07 2.53
	-0.28 -1.44
	-3.54 -2.84
	0.20 1.16
	-1.02 2.38
	-0.20 -1.76
	-1.49 1.07
	-1.78 -1.39
	-0.35 0.26
	-0.59 2.36
	-2.34 -3.29
	-1.42 1.15
	-0.24 0.77
	-0.54 -1.24
	-0.56 2.67
	-1.45 0.27
	0.28 0.09
	-1.15 1.83
	-1.23 -1.27
	-0.82 1.75
	-0.69 1.36
	-0.32 1.03
	-0.58 0.13
	0.19 2.15
	-2.01 -2.35
	-0.55 1.04
	-1.58 1.50
	-2.56 -2.12
	-0.96 2.33
	-1.82 -4.34
	-1.97 -1.12
	-0.89 -0.60
	-0.59 3.19
	-1.90 -5.06
	-1.95 -0.62
	-1.75 4.43
	-1.33 -0.54
	-1.74 -2.60
	-0.18 -0.02
	-1.12 2.56
	-0.94 0.42
	-1.38 0.57
	-0.63 2.32
	-2.30 -0.38
	-1.13 0.84
	-1.19 2.49
	-1.74 -2.14
	-0.12 0.85
	-0.30 -0.78
	-1.12 0.01
	-0.57 1.31
	-1.65 -0.28
	-1.71 -0.92
	-0.21 0.49
	-0.11 -0.68
	0.14 3.16
	-2.80 -1.58
	-1.89 -1.89
	-0.20 -0.64
	-1.4099999666214 3
	-0.54 -0.77
	0.33 3.78
	-1.17 0.62
	-1.27 3.78
	-1.28 2.10
	-0.42 1.81
	-1.97 2.44
	-0.31 1.14
	-0.39 0.16
	-2.09 -4.37
	-2.53 -0.46
	-0.33 0.78
	1.16 1.38
	0.35 3.94
	-1.50 0.18
	-0.83 2.02
	-2.03 0.84
	-1.98 -0.45
	-2.19 -3.02
	-0.69 -0.31
	-0.97 -1.57
	-2 0.860000014305115
	-1.77 0.99
	-1.88 2.48
	-0.67 3.81
	-1.72 -0.56
	-1.22 0.67
	0.15 1.46
	-2.43 3.67
	-1.28 -2.24
	-0.86 0.77
	-0.06 -2.53
	-0.61 0.28
	-1.60 2.05
	-0.75 3.02
	-0.33 1.13
	-0.72 -0.75
	-1.56 0.45
	-2.18 -1.50
	-2.03 -2.51
	-0.69 2.25
	-0.70 2.18
	-3.19 -0.94
	-2.55 -0.54
	-1.01 4.68
	-1.75 -2.74
	-0.30 1.28
	-0.10 0.91
	-2.16 -1.04
	-1.87 2.94
	-1.68 -2.43
	-1.39 1.30
	-0.54 1.07
	-0.77 2.05
	-2.44 -0.93
	-1.14 2.61
	-1.22 0.37
	-1.30 2.32
	-1.88 0.21
	-2.30 -0.16
	-1.02 1.53
	-0.90 1.73
	-1.95 -1.07
	-1.64 -1.76
	-1.75 -0.08
	-2.12 -2.17
	-2.45 2.29
	-0.43 0.57
	1.06 0.21
	-0.29 2.09
	-0.78 -0.26
	-2.78 -0.94
	0.02 0.19
	-0.43 0.39
	-1.82 -1.38
	-0.18 -0.84
	-0.81 0.23
	-1.36 -0.28
	-0.89 1.89
	-2.76 -0.92
	-1.59 -0.47
	-0.34 2.06
	-1.26 0.59
	-2.24 -1.80
	-0.33 -1.87
	-0.39 3.49
	-1.30 -0.27
	0.21 0.31
	-1.40 3.05
	-1.23 -0.04
	-1.52 0.66
	-0.70 3.58
	-0.89 1.50
	-0.09 2.12
	-0.45 3.67
	0.71 0.67
	-1.36 -1.70
	-1.23 0.25
	-1.94 -1.25
	-1.85 -0.63
	-0.11 2.45
	-0.94 0.35
	-1.66 -2.48
	-1.11 -0.75
	-0.62 -0.57
	-2.68 -5.09
	-2.55 -1.33
	-1.42 -0.11
	-0.37 -0.10
	-0.22 0.23
	-2.41 0.26
	-1.33 1.62
	-3.21 -2.13
	-1.26 -1.61
	-1.09 -1.76
	-0.81 -0.27
	-0.17 -1.79
	-1 3.73000001907349
	-1.74 0.25
	-0.34 2.19
	0.29 2.32
	-1.45 -1.18
	-1.45 -1.59
	-1.61 -0.47
	0.49 1.47
	-1.12 2.74
	0.23 1.18
	-1.41 -0.99
	-1.70 -4.35
	-1.35000002384186 -1
	-1.72 -1.39
	0.03 -1.37
	-1.57 0.61
	-0.92 0.07
	-1.91 1.39
	0.05 3.16
	-0.62 -0.81
	0.37 1.29
	-0.86 2.21
	-0.84 -0.32
	0.02 2.24
	-0.62 1.95
	0.51 2.68
	0.01 4.29
	-1.86 -5.29
	-1.68 0.04
	0.26 2.95
	-0.39 2.77
	-0.03 2.85
	-0.21 4.32
	-1.52 0.85
	-1.14 2.71
	0.10 2.62
	-0.28 0.07
	-1.56 2.23
	-1.34 -0.06
	-0.08 0.98
	-1.58 -1.55
	-2.36 2.09
	-0.17 0.11
	-1.81 -4.28
	-2.33 -1.24
	-0.79 0.47
	-0.33 0.73
	-0.70 0.31
	-0.05 0.90
	-2.07 -1.79
	-0.49 0.97
	-2 0.200000002980232
	-2.41 -0.52
	-2.22 -1.77
	-1.27 1.52
	-1.31 2.85
	-0.11 -0.04
	-0.94 -0.76
	-0.01 1.76
	-1.03 2.52
	-0.71 0.64
	-0.16 2.70
	-1.07 1.97
	-0.75 -2.28
	-2.01 -3.79
	-0.71 3.66
	-1.74 -4.38
	-0.48 0.85
	-0.99 2.07
	-1.36 1.09
	-1.37 -2.90
	0.36 0.58
	-0.46 3.06
	-0.37 1.18
	-2.07 1.17
	-1.77 -3.87
	-0.69 1.63
	-0.48 1.29
	-1.19 -2.47
	-0.75 0.88
	0.01 1.88
	-1.92 0.87
	-0.76 1.61
	-0.81 0.54
	0.10 0.02
	0.20 -1.87
	-1.66 -0.14
	-2.48 -5.13
	-0.81 -0.53
	-1.52 3.19
	-1.23 -0.70
	-1.41 2.12
	-0.51 1.29
	-1.36 1.62
	-1.49 -2.32
	-1.54 -1.47
	-1.48 1.90
	-0.81 -1.06
	0.07 -0.98
	0.04 0.10
	-0.10 2.33
	-1.57 0.85
	-1.93 -2.67
	0.12 4.45
	-1.75 -0.02
	-0.53 -0.60
	-0.85 3.34
	-1.50 -3.63
	-1.42 -0.57
	-3.39 -4.79
	-0.28 3.16
	0 -1.41999995708466
	-0.28 0.35
	-0.91 2.97
	-1.69 2.44
	-2.27 1.50
	0.40 -1.27
	-0.01 0.79
	-1.02 2.12
	-1.43 0.72
	-0.45 -1.18
	-2.22 -1.27
	-2.36 0.61
	-0.74 1.90
	-1.10 1.39
	-0.76 0.44
	-1.16 -0.02
	-1.29 0.42
	-0.81 1.86
	-0.27 2.52
	-0.99 -0.44
	-1.32 3.74
	-0.53 -1.35
	-2.90 -0.62
	-0.78 3.59
	-0.69 -0.08
	-0.42 1.53
	0.08 -0.69
	-0.63 -0.67
	-0.98 1.12
	-2 -2.4300000667572
	-1.02 -3.29
	-0.46 2.87
	-0.94 -0.78
	-1.19 0.39
	-1.57 2.89
	-1.51 -2.40
	-1.16 0.86
	0.29 1.55
	-1.62 -1.18
	-0.75 0.72
	-0.44 0.48
	-0.73 1.49
	-2.84 -1.32
	-1.23 -0.62
	-0.37 -1.11
	-0.14 -0.99
	-1.11 -0.02
	-1.06 2.52
	-1.87 -0.78
	-1.22 0.55
	-1.70 -0.68
	-1.26 -0.46
	-1.50 -1.57
	-0.07 -1.01
	-0.78 0.35
	-0.51 2.10
	0.29 0.70
	-2.31 -0.63
	-0.48 0.68
	-1.07 -0.01
	0.07 3.47
	-0.54 1.71
	0.62 2.41
	-0.56 2.26
	-2.36 -3.02
	-0.08 3.85
	-0.96 -0.14
	-0.29 1.15
	-0.84 2.46
	-2.22 -1.29
	-1.99 3.40
	0.04 -0.65
	-0.30 1.52
	-2.18 -1.54
	-1.55 2.59
	-0.25 -1.43
	-2.33 -3.52
	-0.02 3.27
	-1.06 1.47
	0.15 0.51
	-0.97 1.75
	-1.16 0.66
	-0.92 -1.68
	-1.19 2.11
	-1.17 1.89
	-1.37 0.15
	-1.32 2.79
	-1.55 -1.86
	-2.46 -1.52
	-0.66 -1.11
	-0.76 0.88
	-1.30 2.18
	-0.77 -0.82
	-0.98 1.55
	-0.14 0.99
	-0.67 1.90
	-0.19 -0.17
	-1.37 -2.09
	-0.63 0.62
	-0.34 3.18
	-3.17 -1.84
	-1.09 2.16
	0.81 -0.38
	-1.72 0.89
	-1.38 -3.44
	-0.38 -1.84
	-1.75 -2.41
	-1.74 0.33
	-0.48 3.32
	-0.99 2.79
	-0.93 1.20
	-1.03 2.14
	-1.71 1.09
	-0.45 1.03
	-0.38 1.42
	-0.03 2.58
	-1.62 -0.89
	-1.52 3.19
	-0.47 2.44
	-2.19 -1.38
	-1.75 -1.12
	-0.88 2.79
	-0.98 3.93
	-0.19 -1.42
	-2.37 -1.89
	-1.36 0.53
	-0.71 -0.63
	-1.05 2.60
	-1.52 -2.79
	-0.88 0.99
	-2.30 0.58
	-1.89 0.90
	-1.77 2.37
	-1.91 0.60
	-0.84 -0.28
	-1.96 -0.60
	-1.84 -4.98
	-0.16 2.51
	-1.73 0.78
	-1.59 -1.73
	-0.50 3.42
	-1.10 -0.28
	-0.34 -0.53
	-1.52 0.58
	-2.63 -0.17
	-0.25 2.74
	0.04 -1.15
	-0.58 -1.17
	-3.18 -1.94
	-1.63 -2.27
	-1.31 -4.09
	-0.58 1.35
	-0.50 1.82
	-1.56 -0.97
	-0.84 0.38
	-1.76 0.35
	-0.29 -0.27
	-0.99 0.27
	-1.97 -2.96
	-0.87 1.12
	-0.19 2.20
	0.58 0.26
	-2.34 -2.55
	-1.11 -2.85
	-0.23 0.64
	-0.26 0.09
	-2.34 -2.27
	-0.38 4.21
	-0.84 0.61
	-0.28 1.82
	-0.98 -0.68
	-2.17 0.88
	-2.81 -4.37
	-1.94 -1.94
	-1.63 -0.10
	0.21 3.03
	-2.15 -1.44
	0.0299999993294477 2
	-3.05 -2.23
	-0.97 2.78
	-1.69 -0.72
	-1.48 -2.58
	-1 0.680000007152557
	-2 -0.310000002384186
	-1.31 -3.25
	-1.65 -2.32
	-1.73 -2.42
	-1.37 0.26
	-0.65 0.47
	-1.44 -3.49
	-1.81 0.15
	-1.04 1.65
	-1.41 -1.19
	-0.13 -0.21
	-0.64 2.51
	-0.32 -2.40
	-1.82 -1.82
	0.34 3.22
	-1.91 0.29
	-0.73 4.58
	-0.39 4.16
	-0.22 0.86
	-1.42 -0.26
	0.66 -0.63
	-1.42 2.94
	-1.84 -0.68
	-1.68 0.79
	-0.93 1.32
	-1.16 1.97
	-1.43 -2.63
	0.10 0.43
	0.20 -0.57
	-1.29 -0.14
	-1.90 -1.92
	-3.21 -3.61
	-0.91 4.36
	-2 -1.23000001907349
	-1.33 0.89
	0.43 -0.12
	-1.65 1.60
	0.06 -0.08
	0.42 1.32
	-0.93 1.35
	-0.26 1.96
	-0.51 1.13
	0.15 0.32
	-2.66 -0.30
	-0.74 0.09
	-0.63 0.44
	-1.41 0.29
	-1.81 2.09
	-0.12 3.01
	-0.30 1.42
	-1.26 -0.11
	-1.64 -2.82
	-0.83 -0.52
	-0.80 1.01
	-0.91 4.06
	-1.89 -2.08
	-1.94 -5.25
	-0.52 -0.37
	-1.18 -2.30
	-1.07 2.51
	-1.49 0.89
	-1.02 -2.20
	-0.97 1.40
	0.03 0.61
	-0.14 0.35
	-2.10 -4.56
	-0.69 0.37
	-0.22 1.08
	-1.32 -0.66
	-0.11 1.13
	-2.12 -3.48
	-0.54 0.44
	-1.02 -0.45
	-1.17999994754791 -2
	-0.79 4.18
	-0.14 -0.81
	0.33 0.73
	-1.79 -0.43
	-1.83 0.74
	-1.67 0.18
	-1.85 -2.75
	0.03 0.30
	-2.01 -0.81
	-1.32 1.99
	-2.12 -3.53
	-0.05 2.55
	-1.12 -0.43
	-2.08 -1.90
	-0.90 -1.66
	-1.47 -1.40
	0.07 -1.74
	-0.77 1.18
	-1.03 2.62
	0.26 3.88
	-2.58 2.17
	-1.04 2.80
	-1.82 -5.63
	-1.44 -3.32
	-1.52 -3.28
	-2.11 -1.86
	-1.61 0.62
	-1.01 0.05
	-0.48 -1.29
	-1.49 2.45
	-0.76 2.12
	-0.75 0.25
	0.14 2.79
	-1.08 2.77
	-1.25 3.55
	-0.95 0.11
	-1.16 2.07
	0.24 3.45
	-0.61 2.03
	-2.01 -3.37
	-1.40 -0.28
	0.15 1.78
	-0.81 1.98
	0.03 4.57
	-1.01 0.81
	-1.27 -1.92
	-2.17 -1.18
	-1.92 -0.29
	-0.45 0.18
	-0.73 1.21
	-0.55 -0.18
	-1.27 -0.01
	-1.20 2.03
	-2.01 -4.44
	-1.48 0.57
	-0.14 1.03
	-1.75 0.51
	-1.85 -3.03
	-2.20 -2.04
	-0.73 -0.33
	-0.51 1.10
	-0.70 1.42
	-2.96 -0.47
	-1.67 -1.28
	-2.35 -2.29
	-2.19 -3.76
	-2.30 -2.78
	-0.34 2.79
	-0.68 -0.53
	0.30 -1.45
	-0.42 0.08
	-3.12 -0.58
	-0.23 2.27
	-0.04 -0.70
	0.23 1.23
	-1.35 0.20
	-0.75 3.72
	-0.65 -0.37
	-1.86 -1.59
	-0.57 2.64
	0.69 1.36
	-0.04 1.43
	-1.73 -3.66
	-0.88 1.46
	-0.05 4.59
	-1.34 -1.52
	-0.90 3.45
	-1.15 0.44
	-2.37 -1.82
	-2.01 -0.66
	-0.69 -1.23
	0.02 0.06
	-0.55 3.92
	-0.66 0.87
	-0.42 1.80
	-0.12 -1.31
	-0.30 0.62
	-0.79 2.26
	0.17 -1.02
	-0.32 1.20
	-1.02 -1.37
	-2.01 1.41
	-1.65 0.12
	-0.03 1.03
	-1.38 0.66
	-0.26 0.69
	-0.44 -0.86
	0.45 -2.68
	-1.36 -0.78
	0.15 3.71
	0.03 1.59
	-0.54 1.19
	-0.03 0.41
	-0.28 3.28
	-1.40 1.77
	-1.05 2.44
	-0.03 0.47
	-0.25 0.76
	-1.54 -3.11
	-0.91 -1.14
	-1.08 -0.18
	-1.40 -0.78
	-2.32 -1.32
	-0.30 2.40
	0.45 2.33
	-1.25 -1.13
	-1.36 -3.90
	-0.71 2.12
	-1.18 -2.40
	-0.88 1.74
	-1.23 1.22
	-0.83 -0.06
	-0.34 -0.09
	-0.02 0.71
	-1.97 1.78
	-1.75 -2.72
	-1.81 -5.57
	-2.86 -3.04
	-0.71 2.57
	-0.54 0.69
	-0.97 0.90
	-0.73 1.04
	-0.11 3.94
	-0.66 3.16
	-0.72 0.03
	-0.93 0.06
	-1.36 -0.59
	-3.08 -2.36
	-2.70 -0.03
	-0.569999992847443 3
	0.06 0.06
	-1.45 -1.05
	0.47 1.26
	-0.13 0.34
	-2.10 -3.92
	-2.16 -3.26
	-0.03 0.02
	-2.27 -0.76
	-2.40 -0.59
	-1.42 1.84
	-1.79 -1.85
	-0.19 0.93
	-1.26 -0.31
	-2.66 -4.48
	-0.98 1.82
	-0.82 0.01
	-0.05 1.77
	-2.39 1.84
	-1.32 -2.29
	-0.52 2.02
	-1.20 -1.75
	-0.73 2.39
	-0.25 0.05
	-1.18 -0.90
	-1.56 2.67
	-1.30 -0.72
	-0.84 2.50
	-1.04 -1.20
	-0.04 0.74
	-0.82 -0.27
	-0.85 -2.45
	-1.24 -1.47
	-0.17 1.28
	-1.90 -4.21
	-1.48 -0.92
	-1.91 2.20
	-1.32 0.37
	-3.18 -0.27
	-1.80 0.28
	-0.82 1.65
	-0.94 1.71
	-2.58 -2.05
	-1.34 2.76
	-1.10 0.48
	-0.90 -0.35
	-2.21 -2.95
	-0.84 1.23
	-1.66999995708466 -0
	-1.36 0.09
	-0.98 0.89
	-2.27 -3.98
	-1.27 -0.41
	-1.27 3.78
	-1.34 -2.30
	0.15 -1.41
	-0.29 1.79
	-0.72 0.21
	-2.02 -2.45
	-1.45 0.68
	-0.74 0.86
	-2.19 -2.46
	-0.75 -0.14
	-0.35 3.13
	-0.47 0.39
	-0.30 2.18
	-0.95 2.70
	-0.77 -3.57
	-0.53 2.85
	-0.05 0.16
	-0.19 1.45
	-0.11 0.70
	-0.19 1.53
	-1.82 2.24
	-0.76 0.74
	-1.19 -0.29
	-0.25 1.94
	0.09 3.15
	-0.18 5.89
	-0.35 0.29
	-2.03 -3.95
	-0.26 2.95
	1.04 -0.72
	-0.37 0.77
	-1.10 0.43
	-1.57 -0.48
	-0.85 1.44
	-1.73 -0.30
	-1.65 1.03
	-1.27 1.24
	0.05 0.91
	-0.49 -0.34
	-0.90 1.91
	-0.76 0.39
	-0.48 2.23
	-2.16 -3.06
	-2.45 0.82
	-0.97 0.54
	-1.32 -0.66
	-1.20 0.56
	-1.31 -0.69
	-1.22 -0.21
	-1.79 -4.86
	-0.96 3.91
	-0.64 1.69
	-0.88 2.46
	-1.19000005722046 1
	-0.84 -0.72
	-0.24 2.59
	-0.55 2.88
	-0.84 3.57
	-0.17 0.56
	-2.30 -4.62
	-2.35 -1.11
	-1.68 -0.32
	-0.21 -1.17
	-0.97 3.55
	-1.11 -0.43
	-1.15 -0.37
	-0.23 -1.83
	-1.36 -0.73
	-1.09 3.11
	0.01 -0.86
	-1.23 1.95
	-0.97 1.04
	-1.92 -4.70
	-0.84 4.15
	-0.03 0.29
	-1.10 2.60
	-0.74 0.30
	0.01 1.49
	-0.62 1.95
	-2.52 1.18
	-1.23 2.95
	-1.93 -1.05
	-1.59 0.15
	-1.90 -3.03
	-1.38 -0.58
	-0.03 0.11
	-1.21 0.91
	-1.53 0.34
	-0.24 0.97
	-0.17 -1.09
	-0.86 4.01
	-1.35 1.50
	-1.16 -2.81
	-1.79 -0.12
	-0.60 0.61
	-1.70 -2.73
	-0.18 2.76
	-1.77 -1.76
	-1.75 -0.51
	-0.63 -0.84
	-0.25 2.14
	-0.89 3.20
	-0.62 1.28
	0.64 3.32
	-1.33 0.53
	-1.48 0.32
	-0.28 -0.42
	0.30 -2.02
	-0.43 2.70
	-0.85 1.26
	-1.36 1.99
	-2.36 -2.91
	-0.13 2.36
	-0.59 -1.03
	-0.56 0.16
	-1.21 0.03
	-0.06 1.05
	-1.31 1.83
	-0.72 -0.19
	-1.87 0.38
	0.14 1.62
	-1.69 -0.56
	-1.01999998092651 1
	-2.40 0.42
	-1.99 -4.71
	-1.09 -0.91
	-1.34 -1.65
	-0.52 -0.74
	-0.73 -0.68
	-0.51 0.21
	-1.04 0.03
	0.21 2.30
	-1.43 0.06
	-0.65 2.62
	-1.86 -0.73
	-0.86 1.61
	-0.15 0.58
	-1.88 -0.33
	-0.68 -0.19
	-1.12 -2.15
	-1.13 1.39
	-1.38 -1.57
	-1.43 -1.50
	-0.34 4.02
	-1.22 1.09
	-0.60 1.61
	-1.31 1.52
	-0.94 -1.90
	-0.09 2.47
	-0.28 0.52
	-1.47 -3.17
	-1.99 0.18
	-2.23 0.73
	-0.56 2.69
	-0.80 -0.42
	-0.22 -1.33
	-1.70 1.92
	-2.52 -3.40
	-1.06 0.55
	0.55 0.58
	-0.61 1.19
	-0.61 -2.05
	-1.47 2.40
	-0.08 -0.64
	-0.15 1.26
	-0.20 1.63
	-0.36 0.58
	-0.80 0.37
	-1.48 -0.20
	-0.45 -0.20
	-0.17 -2.96
	-1.65 2.81
	-1.57 -1.08
	-1.25 3.91
	-0.12 -1.21
	-1.11 0.64
	-0.82 1.94
	-2.04 -0.48
	-0.39 -1.65
	-0.21 -1.73
	-0.37 0.73
	-0.49 0.06
	-0.33 1.12
	-1.75 -0.69
	-0.03 1.43
	-0 1.87000000476837
	-1.15 -0.53
	-1.30 0.63
	-0.15 0.04
	-0.50 2.58
	0.18 -1.45
	-2.16 -0.87
	-0.53 1.03
	-1.50 0.18
	-0.42 -1.74
	-1.88 1.26
	-1.44 -1.51
	-3.25 -2.22
	-2.92 -4.08
	-1.71 1.66
	0.13 0.84
	-1.05 3.38
	0.59 2.60
	-1.79 2.99
	-0.83 1.55
	-1.12 2.23
	-1.03 0.42
	0.03 -0.40
	-0.68 3.74
	-1.50 1.44
	0.07 0.28
	-0.83 1.55
	-1.10 2.08
	-0.83 2.48
	0.04 -0.23
	-0.68 4.36
	-0.29 2.87
	-0.45 0.42
	-0.65 -0.33
	0.80 0.04
	-0.21 -0.20
	0.59 2.92
	0.25 1.82
	-0.32 1.02
	-0.46 3.26
	-1.20 2.10
	-2.91 -3.92
	-0.56 -1.30
	-2.03 -0.84
	-0.20 1.04
	-1.26 -2.73
	-0.32 0.28
	-2 0.970000028610229
	-1.94 -1.44
	-1.52 -1.24
	-0.70 2.16
	-1.36 3.52
	0.40 5.94
	-1.85 -0.39
	-1.72 -0.40
	-0.90 0.19
	-0.67 -1.38
	-1.77 -2.52
	-1.06 2.91
	-0.16 4.20
	-1.11 2.03
	-1.68 1.19
	-1.35 0.75
	-0.68 3.44
	-0.79 2.87
	-0.20 2.87
	-1.35 0.11
	-1.18 0.71
	-0.78 0.80
	-0.66 -0.63
	0 -1.42999994754791
	-2.15 -3.60
	-2.15 0.59
	-0.54 -1.56
	-1.52 1.23
	-1.46000003814697 1
	-2.47 1.70
	-1.32 -0.40
	-1.15 -0.11
	-1.28 1.82
	-0.14 0.76
	-1.36 3.28
	-0.07 3.38
	0.29 -0.17
	-0.24 1.95
	-0.78 -1.27
	-1.88 0.01
	-2.25 -0.24
	-1.64 -1.51
	-1.15 0.74
	-1.84 -1.39
	-2.22 -5.01
	-2.01 0.90
	-0.239999994635582 3
	-1.27 1.31
	-0.21 -1.40
	-0.38 -0.74
	-1.39 0.10
	-0.67 2.61
	-0.62 1.71
	-0.24 0.99
	-1.52 0.97
	-0.77 -0.22
	-0.98 0.28
	-1.64 0.06
	-0.15 -0.36
	-3.17 -2.21
	-1.20 1.95
	-0.19 1.44
	-0.68 2.20
	-2.56 -1.05
	-1.58 -3.06
	-1.08 2.15
	-2.31 -2.28
	-0.70 1.14
	-1.58 1.86
	-0.64 2.46
	-1.97 -0.34
	-0.64 3.24
	-0.33 3.11
	-0.16 0.94
	-1.57 -3.09
	-0.62 0.47
	-2.01 -5.88
	-1.03 0.32
	-1.16 1.84
	-1.31 1.78
	0.07 -1.38
	-1.64 -2.21
	-1.37 0.33
	-0.88 -0.38
	-0.82 1.03
	-1.96 -2.34
	-1.11 0.51
	-1.22 0.95
	-1.32 -0.78
	-0.72 -0.50
	-0.95 2.87
	-1.55 1.44
	-0.36 3.31
	-1.74 0.19
	-1.99 -0.97
	-0.40 1.33
	-1.45 -0.28
	-0.20 1.07
	-1.07 -0.50
	0.15 0.53
	0.08 1.82
	-0.22 0.66
	-2.43 -3.31
	-1.14 1.30
	-1.32 2.40
	-1.04 0.28
	-0.97 1.82
	-0.20 4.79
	0.40 4.27
	-0.69 2.96
	-0.58 -0.22
	-0.08 2.37
	-1.69 -4.04
	-0.06 1.73
	-0.10 4.13
	-1.43 0.01
	-0.04 3.07
	-0.68 0.61
	-2.38 0.22
	-1.56 -1.36
	-1.06 1.46
	-0.53 -0.01
	-1.22 2.38
	-0.44 2.41
	-1.49 1.60
	-0.88 2.27
	-1.70 -0.52
	-0.589999973773956 4
	-0.97 -0.49
	0.10 -0.19
	-0.54 0.80
	-1.29 -0.09
	-1.08 3.59
	-0.47 1.59
	-0.61 1.68
	-0.34 2.59
	-0.51 1.88
	-0.72 2.01
	-0.74 -0.77
	-2.39 -2.43
	0.07 -0.62
	0.28 -1.55
	-0.76 2.58
	-1.80 1.31
	-2.07 2.16
	-0.70 0.16
	-1.93 -0.79
	-0.93 -2.07
	-0.64 -1.49
	-0.300000011920929 -0
	-1.71 -2.55
	-1.75 -4.30
	-0.23 2.97
	-1.56 1.15
	-1.39 3.13
	-1.29 0.47
	-0.46 1.89
	-0.91 1.51
	-1.09 -0.51
	-0.37 1.49
	-0.34 2.38
	-0.40 0.09
	-0.20 3.21
	-1.14 -0.47
	-1.81 2.15
	-2.38 -1.36
	-1.81 0.81
	-0.10 4.86
	-1.63 -5.51
	-1.41 -2.09
	-1.84 -2.20
	-0.32 2.99
	-3.06 1.70
	-0.65 -1.23
	-0.82 1.55
	-0.37 -0.10
	-0.01 -0.81
	-0.10 0.60
	-0.88 0.09
	-2.25 -1.80
	-1.50 -2.75
	-1.27 -2.03
	-0.51 0.57
	-0.73 -1.27
	-2 1.47000002861023
	-0.05 0.66
	-1.89 -0.92
	-1.57 2.54
	-1.07 0.69
	-0.35 1.47
	-0.29 0.92
	-1 -0.519999980926514
	-0.54 1.20
	-1.93 -0.63
	-1.72 0.45
	-1.52 -3.64
	-0.76 4.32
	-0.85 2.04
	-2.98 -2.90
	-0.06 2.60
	-0.59 -0.88
	-0.51 2.02
	0.33 0.35
	-2.10 -0.11
	-2.25 -3.48
	-3.56 -2.91
	-0.13 0.79
	0.01 2.50
	-1.47 1.77
	-2.36 2.65
	0.29 1.85
	-0.81 1.42
	-0.60 0.28
	-0.58 -0.37
	0.24 0.06
	-1.67 3.80
	-1.66 1.71
	-0.92 -0.68
	-1.57 -1.99
	-0.78 1.05
	-2.14 -1.94
	-0.17 -0.26
	-1.79 2.81
	-1.67 -4.11
	-0.75 2.16
	-1.66 -0.93
	-0.50 -0.97
	-3.13 -3.49
	-1.02 3.21
	-0.58 1.90
	-2.18 -0.26
	-2.40 -1.97
	-1.62 1.10
	-0.55 2.14
	-0.47 0.83
	-0.50 -2.01
	-1.08 -1.01
	-0.39 4.20
	-0.01 -0.53
	-2.44 -4.22
	-0.72 0.06
	-0.43 0.54
	-0.30 0.12
	0.32 -0.15
	-1.24 -0.82
	0.64 -2.03
	0.56 -0.69
	-1.69 -1.87
	-0.40 0.49
	-1.39 1.17
	-0.38 -0.52
	0.57 -0.88
	-0.63 0.45
	-1.71 1.89
	-1.31 0.38
	-0.39 1.51
	-1.62 0.34
	-0.80 1.48
	-0.33 0.87
	-0.30 1.40
	-2.20 -2.23
	-0.18 -0.50
	-1.18 2.01
	-0.53 2.02
	-0.59 2.06
	-2.68 2.07
	-0.99 -0.57
	-2.03 0.11
	-0.03 3.60
	-0.65 2.14
	-1.24 1.64
	-1.91 2.70
	-0.93 -0.57
	-1.60 -1.48
	-0.99 1.11
	-0.43 2.90
	-1.52 -1.18
	-0.30 -0.32
	-0.80 -1.40
	-1.45 -0.80
	-1.58 -1.21
	-2.06 -2.50
	0.03 -0.22
	-0.46 -0.16
	0.32 3.28
	0.11 2.68
	-0.08 -0.52
	-0.76 2.10
	-1.85 -3.37
	-0.0799999982118607 0
	-1.24 0.06
	-1.09 0.05
	-0.32 -1.72
	-1.32 3.23
	-1.58 -1.33
	-0.90 1.97
	-1.31 1.28
	-0.07 -1.60
	-0.22 0.61
	-0.71 1.84
	-0.89 1.75
	-0.97 1.47
	-2.96 -0.68
	-0.32 4.95
	-0.97 0.56
	-0.57 0.47
	-1.79 -0.39
	-0.78 -1.88
	-0.94 3.01
	-1.92 -0.69
	0.01 -1.19
	-0.90 2.45
	0.16 0.62
	-1.45 -1.81
	-0.53 3.56
	-1.63 -2.22
	-2.27 -2.57
	-2.03 1.81
	-1.57 -0.36
	-1.45 1.74
	0.07 2.03
	-2.03 0.89
	-1.42 -2.15
	0.38 4.96
	-1.51 -0.94
	-1.70 -3.60
	-0.05 1.80
	0.57 3.12
	-1.05 2.31
	0.09 2.77
	-0.65 0.73
	-1.87 -1.19
	-0.46 2.81
	0.71 1.08
	-0.22 -0.12
	-1.39 -0.16
	-0.82 1.66
	-0.89 0.95
	-1.52 -1.35
	-1.19 0.01
	-1.90 -4.86
	-1.76 -2.02
	-1.26 2.88
	-1.89 -0.16
	-2.49 -2.30
	0.15 -1.08
	-1.73 0.33
	0.46 1.30
	-1.78 -1.78
	-1.68 -0.96
	-1.82 -1.42
	-0.10 0.33
	-0.51 -0.71
	-0.43 -1.23
	-0.01 0.44
	-1.91 -1.12
	0.34 3.02
	-0.25 0.62
	-1.11 2.32
	-0.97 0.39
	-1.08 1.83
	-0.78 0.95
	-0.75 1.64
	-2.09 0.57
	-0.76 3.60
	-1.72 0.57
	-1.15 -0.08
	-1.49 0.79
	-1.64 -2.70
	-1.16 -4.08
	0.06 -0.19
	-0.51 0.91
	-0.13 2.19
	-0.96 -0.65
	-0.75 1.27
	-1.50 1.34
	-0.69 -0.69
	-1.02 0.33
	-2.36 0.12
	0.18 -0.11
	-1.37 0.13
	-1.26 1.49
	-0.64 1.69
	-0.86 1.38
	-1.89 -4.42
	-1.24 0.68
	-0.56 0.02
	-1.07 2.60
	-2.17 -2.05
	-1.33 1.05
	-0.97 -0.48
	0.23 -0.25
	-0.32 3.71
	-0.19 0.06
	-1.07 -0.12
	-0.28 -1.20
	-0.15 2.79
	0.42 2.84
	0.68 -0.25
	-1.66 0.82
	-1.71 -4.27
	-0.74 1.11
	-0.07 -0.87
	-0.50 1.06
	-0.38 -0.76
	-1.13 2.37
	-1.28 3.13
	-0.34 0.46
	-0.25 2.07
	-0.36 1.93
	-2.19 0.39
	-1.21 0.01
	-2.54 -5.37
	-0.29 2.35
	-1.15 -1.58
	-1.33 -0.99
	-1.43 -3.47
	-0.97 -0.99
	-2.11 -1.79
	-1.64 -3.81
	-1.97 0.06
	0.09 0.77
	0.52 -0.14
	-0.03 2.63
	-0.01 0.82
	-1.51 0.18
	-0.90 -0.35
	0.07 -0.69
	-1.50 -1.82
	-0.55 0.75
	-1.08 -1.06
	-1.57 -0.33
	-0.16 0.02
	-0.22 0.57
	0.33 0.71
	-1.22 3.32
	-1.12 3.35
	-0.12 2.10
	-1.15 1.22
	0.04 4.93
	-0.87 2.07
	-1.18 0.42
	-0.96 0.71
	-1.43 0.89
	-1.62 2.36
	-0.35 1.07
	-1.86 -1.28
	-1.60 0.30
	0.29 2.66
	-2.53 -3.18
	-0.42 1.26
	-0.59 2.75
	-1.55 2.42
	-0.43 3.07
	-0.769999980926514 3
	-1.32 3.88
	-2.80 -0.35
	-0.68 -1.47
	-1.58 1.57
	0.04 -0.08
	0.14 2.52
	-0.52 2.60
	-1.97 -2.60
	-1.99 -3.56
	-1.41 -1.41
	-0.58 -0.55
	-0.48 -1.45
	-0.71 1.84
	-0.51 1.08
	-1.69 -1.12
	-0.69 3.72
	-2.30 -2.92
	0.42 -1.51
	-0.16 0.90
	-0.25 2.15
	-1.53 -0.52
	-2.28 0.56
	-1.05 1.28
	-1.72 -3.02
	-1.81 -1.69
	-0.57 2.23
	-1.81 1.99
	-0.95 2.76
	-0.74 2.59
	0.16 -1.93
	-0.26 4.13
	-0.14 3.70
	-1.93 -0.79
	-1.99 -0.18
	-1.72 -1.92
	-0.21 4.63
	-2.17 -1.71
	-0.83 1.90
	-1.56 -0.10
	-1.13 0.66
	-1.84 -1.91
	-1.36 -5.13
	-0.39 2.03
	-1.81 1.89
	-1.24 0.25
	0.03 0.75
	-1.99 2.50
	-1.02 2.90
	-1.05 -0.14
	-0.81 0.72
	-2.01 -2.81
	-1.19 2.75
	-0.29 2.59
	-0.99 2.79
	-1.60 -1.89
	-0.31 2.46
	-1.77 -0.97
	-1.53 1.15
	-1.74 2.58
	-2.52 -1.87
	-2.14 -3.21
	-1.10 -0.08
	-1.50 1.92
	-0.44 3.37
	0.31 -0.71
	-1.29 1.17
	-1.72 -0.15
	0.02 0.70
	-0.65 2.01
	-2.59 -1.68
	-0.15 2.51
	-0.40 0.90
	-2.46 -0.06
	-2.01 -0.62
	-1.59 -0.22
	-0.34 -1.91
	-2.10 0.88
	-1.63 -0.61
	-0.23 2.22
	-1.66 -2.20
	-2.44 4.01
	-1.73 -0.51
	-0.12 -0.28
	-0.77 0.09
	-1.73 0.88
	-1.29 1.57
	-0.53 -0.60
	-1.20 1.09
	-1.59 1.48
	-1.20 -0.75
	0.05 -1.86
	-0.97 2.16
	-0.35 -0.46
	-1.08 3.60
	0.31 -1.14
	-0.14 4.45
	-0.63 -1.97
	-1.29 2.18
	-0.62 1.88
	-0.60 0.63
	-0.33 -0.60
	-0.33 0.84
	-1.42 4.88
	0.03 0.27
	-1.23 2.64
	-0.01 4.61
	-1.89 2.32
	-0.41 -0.31
	-1.30 1.14
	-0.21 2.05
	-1.03 2.32
	-0.68 0.51
	-1.68 -0.29
	-0.33 3.28
	-0.40 2.96
	-0.99 2.19
	-1.73 -1.36
	-0.45 0.30
	-0.68 1.68
	-1.37 -0.31
	-2.27 1.92
	-0.66 0.92
	-2.29 -3.76
	-1.16 -4.51
	-1.71 -2.03
	-1.03 2.04
	-1.71 -2.43
	-0.42 1.41
	-1.50999999046326 1
	-0.92 -1.41
	-1.51 0.24
	-0.84 1.98
	-1.58 -1.61
	-0.53 1.88
	0.06 4.45
	-0.84 0.62
	-1.23 2.20
	-2.24 -0.54
	-0.61 1.38
	-0.04 0.83
	-0.61 2.16
	0.03 -1.60
	-1.63 -1.76
	-1.31 1.49
	-0.80 1.18
	-0.59 2.70
	-1.16 -2.63
	-1.71 0.01
	-0.69 -0.69
	0.04 1.70
	-0.88 1.85
	-2.05 -0.19
	-1.13 0.14
	-3.09 -1.44
	-0.64 1.17
	-0.43 -0.22
	-2.11 1.12
	-0.92 3.09
	-0.64 2.11
	-1.78 -2.06
	-2.57 -4.99
	-1.25 -2.33
	0.55 4.04
	-0.42 0.46
	-0.18 2.45
	-0.05 1.83
	-2.54 -0.97
	-0.65 -1.07
	-1.01 0.01
	-2.06 0.59
	-2.31 -3.68
	-0.48 0.84
	-2.75 -4.47
	-1.66 -1.24
	-1.22 2.89
	-1.75 1.73
	-0.19 -1.13
	-1.03 1.27
	-0.55 1.33
	-1.22 4.07
	-1.91 -1.44
	-2.16 1.25
	0.12 -0.14
	-0.78 -1.39
	-2.57 -2.51
	-1.14 -0.18
	-0.47 0.04
	0.34 -0.07
	-1.54 -0.70
	-1.41 -1.59
	-1.38 -0.68
	-1.90 0.19
	-0.45 0.95
	-1.29 2.28
	-2.32 -3.12
	-0.95 1.61
	-1.51 -0.90
	-1.91 1.33
	-1.63 1.04
	-0.57 0.72
	-0.12 -0.14
	-1.29 -0.64
	0 0.550000011920929
	-1.97 -2.63
	-0.21 0.16
	-0.69 0.32
	-1.43 1.08
	-2.08 -1.76
	-0.08 0.37
	-2.06 -2.07
	-0.27 0.80
	-1.87 1.64
	-1.54 -1.89
	-2.09 -4.63
	-2.09 -1.66
	-1.82 0.51
	-1.87 -0.83
	-1.43 0.69
	-0.97 4.45
	-1.48 1.29
	-0.09 2.73
	-0.58 1.20
	-1.01 0.23
	0 1.39999997615814
	-1.79 0.72
	0.02 -1.59
	-1.80 -1.06
	-0.61 0.78
	-0.53 -0.98
	-1.10 -0.05
	-0.81 0.34
	-1.14 2.31
	-2.16 0.07
	-0.34 4.59
	0.13 1.50
	-0.22 1.54
	-1.33 -2.74
	-1.47 -2.75
	-0.29 1.22
	-1.63 -1.26
	-1.51 -1.46
	-1.28 -0.40
	-0.85 1.66
	0.21 -0.98
	-0.89 2.89
	-0.33 0.37
	-3.02 0.49
	-1.37 2.02
	-1.90 -0.67
	-1.39 -1.49
	-0.59 1.14
	-0.08 -1.18
	-0.35 2.47
	0.32 0.28
	0.08 -1.06
	-2.28 -2.70
	-0.37 -1.19
	-1.26 -2.31
	-1.16 1.82
	-1.91 -5.45
	-1.72 -0.27
	-1.69 -0.37
	0.33 1.84
	-2.53 0.53
	-1.77 0.78
	0.22 -0.71
	-1.19 2.47
	0.02 -0.61
	-1.28 -2.15
	-1.73 -1.78
	-1.06 1.45
	-0.89 3.87
	-1.30 0.07
	-1.42 0.80
	-0.25 3.63
	-1.11 -0.37
	-2.82 -3.33
	-0.27 3.48
	-0.56 1.58
	-0.29 -0.32
	-0.97 2.88
	-2.59 -1.63
	-1.39 1.81
	-1.37 -0.20
	-1.47 1.06
	-0.63 -0.71
	-0.61 -0.50
	-2.04 -0.97
	-1.77 -3.17
	-1.05 2.27
	-0.05 0.09
	-0.63 3.12
	-2.52 -0.06
	0.23 -1.04
	-1.78 -2.75
	0.67 -1.55
	0.22 2.71
	-1.49 2.27
	-0.39 3.02
	-2.12 -3.12
	-0.20 1.34
	-1.12 2.11
	-1.21 -0.59
	-1.27 0.46
	0.05 0.97
	-0.44 0.67
	-1.96 0.63
	-1.46 0.41
	-0.44 1.01
	-1.74 -2.04
	-0.22 5.63
	-1.62 2.68
	-1.57 -4.68
	-1.22 -0.47
	-1.19 0.36
	-0.75 1.15
	-0.26 3.17
	-0.50 -1.92
	-2.27 0.84
	-0.42 2.61
	-2.01 -2.35
	-0.95 0.93
	0.26 1.53
	-0.19 1.49
	-1.56 -2.79
	-0.10 -0.03
	-0.97 0.52
	-1.72 2.19
	-0.89 4.59
	-2.92 -1.28
	-1.63 -2.18
	-1 -1.83000004291534
	-0.79 3.48
	-1.88 -0.58
	-0.99 -0.76
	-1.53 -1.78
	-0.13 0.48
	-1.28 -1.80
	-1.03 0.39
	0.03 1.37
	-1.85 0.06
	-1.39 -1.38
	-1.32 2.37
	-0.09 0.69
	-1.95 -4.73
	-1.35 -2.91
	-1.28 2.70
	-1.27 2.17
	0.62 0.25
	-2.25 -2.32
	-2.06 -3.01
	-1.93 -0.93
	-2.32 -2.14
	0.09 0.34
	-2.21 -2.84
	-0.74 3.06
	-0.44 3.69
	0.30 -0.26
	0.10 3.69
	-1.13 -0.86
	-1.81 1.36
	-0.96 1.90
	-1.59 1.20
	-1.96 -0.15
	-0.63 -2.17
	-1.14 2.59
	-1.75 1.16
	-0.92 2.36
	-0.14 -2.73
	0.31 0.15
	-0.56 -1.84
	-1.42 -2.10
	-0.92 -1.56
	-1.70 -1.22
	-1.85 1.46
	-2.90 -1.67
	-0.74 2.11
	-0.79 -0.48
	-1.85 -0.69
	-0.30 0.55
	-2.17 -1.15
	-0.52 0.39
	-0.78 2.31
	-1.71 0.10
	-0.68 0.66
	-0.52 1.51
	-0.35 0.16
	-0.89 -0.05
	-2.40 -2.93
	-1.69 -2.18
	-0.76 0.36
	-1.79 -0.19
	-1.27 -1.80
	-1.28 -1.76
	-1.13 -1.98
	-1.20 2.68
	-1.45 -1.76
	-1.96 1.43
	-0.46 2.68
	-0.73 -0.63
	-1.45 1.81
	-0.76 0.37
	-1.70 -0.41
	-0.69 -1.29
	-2.87 -1.14
	-1.49 0.91
	-0.54 0.87
	-1.27 -0.18
	-2.24 1.13
	-1.37 0.97
	-0.64 -0.76
	0.01 -2.02
	-1.63 3.85
	-0.03 3.78
	-1.25 3.35
	-1.67 -1.08
	-1.50 0.54
	-1.46 -2.81
	-2.26 -2.56
	-1.14 2.67
	-0.88 2.01
	-2.47 -2.43
	-0.36 0.45
	-0.13 1.54
	-1.69 -2.21
	-0.67 1.28
	-1.21 0.17
	-0.93 -1.40
	-0.42 0.87
	-2.02 -3.40
	-1.34 -1.62
	-0.31 2.22
	-1.29 0.88
	-1.58 -1.96
	-0.80 1.79
	-1.56 -0.71
	-0.30 -0.06
	0.21 4.20
	-0.22 1.12
	-0.24 -0.18
	-1.40 -0.50
	-0.76 2.57
	0.05 -0.93
	0.10 3.26
	-0.69 1.04
	-2.30 -1.05
	-1.35 2.75
	-2.23 -0.31
	-0.77 1.20
	-1.41 -1.13
	-1.07 -1.33
	-0.16 0.17
	-0.13 2.01
	-2.48 0.97
	-0.58 2.76
	-0.34 4.52
	-0.17 1.96
	-0.97 0.48
	-0.78 1.02
	0.109999999403954 0
	-1.34 3.09
	-1.93 -3.46
	-2.46 -0.38
	-1.16 -1.55
	-1.41 -4.47
	-1.18 -0.86
	-0.23 0.81
	-0.04 0.71
	0.06 -1.99
	-1.53 -1.82
	-2.32 1.45
	0.29 3.68
	-1.45 1.30
	-1.75 0.51
	-1.49 -0.57
	-1.35 2.73
	0.03 0.27
	-0.66 -1.20
	-0.31 1.02
	-0.94 0.52
	-0.32 -0.40
	-0.27 -0.30
	-0.76 0.92
	-0.03 0.13
	-1.29 -0.14
	-2.34 -0.89
	-0.77 0.25
	-0.17 1.35
	-0.64 -0.96
	-2.05999994277954 -3
	-0.24 -1.20
	-1.50 -2.10
	-1.89 1.19
	-0.97 -1.48
	-1.10 1.22
	-0.02 -0.05
	-1.18 -0.49
	-1.72 -4.53
	-0.10 -0.72
	-0.73 1.14
	-0.65 1.52
	-0.35 -0.42
	-0.10 0.37
	-1.27 2.46
	-2.27 0.19
	-1.26 1.87
	-0.15 0.08
	0.38 1.06
	-2.25 -0.25
	-1.99 -1.88
	-0.11 4.38
	-0.68 -0.05
	-0.10 0.83
	0.46 0.14
	-0.31 -0.27
	0.48 0.91
	-0.67 0.19
	-0.96 0.44
	-0.73 1.36
	1 -1
	-0.17 2.21
	-0.61 1.33
	-1.67 -1.99
	-2.78 -3.78
	-0.36 -0.57
	-0.14 1.05
	-0.64 2.30
	-0.26 -0.03
	-0.76 3.62
	-1.19 1.46
	-0.73 0.44
	0.11 3.63
	-1.63 -2.62
	-2.03 0.66
	-2 -1.42999994754791
	-1.65 -0.71
	-2.23 -0.10
	-0.10 -0.55
	-1.23 -0.74
	0.38 0.42
	-0.14 -1.81
	0.16 -0.95
	-1.89 0.85
	-1.44 0.20
	-0.05 -1.17
	-2.36 1.76
	-0.09 1.43
	-0.22 1.06
	-2.17 -4.33
	-1.86 -0.49
	-0.32 0.52
	-1.27 -1.17
	-2.91 -3.88
	-0.56 1.24
	-0.90 -0.02
	-2.46 -0.54
	-0.72 1.69
	-0 0.00999999977648258
	-1.70 1.57
	-0.94 0.73
	-2.55 -2.20
	-2.19 0.11
	-1.01 2.03
	-1.83 0.21
	-1.91 -0.45
	0.04 0.50
	-2.90 -0.87
	-0.57 0.22
	-1.25 0.17
	-1.26 0.54
	-1.73 -2.84
	-0.83 4.73
	-1.96 -4.90
	-0.39 2.45
	-0.59 1.52
	-0.84 0.07
	-0.93 3.49
	-0.78 -1.44
	-0.40 1.80
	-1.12 -2.64
	-0.97 0.41
	-1.87 -1.07
	-1.66 -5.75
	0.04 0.91
	-0.07 0.21
	-1.98 -3.64
	-0.21 -1.09
	-0.56 3.08
	-2.66 -2.20
	-1.33 -0.04
	-1.50 -1.79
	-1.04 1.13
	-0.35 -1.43
	-0.86 -1.74
	-2.14 2.57
	-1.96 -1.18
	-0.53 2.87
	-2.43 -1.91
	-0.57 -0.43
	-2.80 -2.26
	-1.74 -0.78
	-0.90 0.18
	-0.26 2.17
	-1.11 0.44
	-2.78 -0.76
	-0.86 2.23
	-1.28 -3.68
	-0.99 1.59
	0.45 2.40
	-0.60 0.53
	-1.58 1.33
	-1.05 -2.71
	0.07 0.34
	-1.34 1.91
	-0.72 1.43
	-0.20 3.40
	0.22 2.06
	-2.80 0.52
	-1.24 0.26
	-2.26 0.53
	-1.63 -4.83
	-0.99 2.76
	-0.83 -0.70
	-1.68 0.13
	-0.31 4.05
	-0.45 2.12
	-0.17 0.51
	-1 2.77999997138977
	-2.14 -0.99
	-0.54 2.16
	-0.52 2.27
	-0.18 2.42
	-1.04 0.92
	-1.01 1.71
	-1.58 0.07
	-1.24 1.61
	-2.44 -3.31
	-2.62 -1.15
	-0.41 -1.13
	-0.37 1.95
	-2.08 -1.29
	-1.57 -1.36
	-0.09 -0.16
	-1.04 0.24
	-0.87 1.42
	-0.88 1.14
	-0.46 4.13
	-1.39 -1.02
	-1.87 -2.04
	0.03 1.33
	-1.35 2.97
	-1.94 -0.75
	-2.54 -4.48
	-2.03 -1.62
	0.61 4.62
	-0.21 -1.92
	-2.36 0.88
	-1.73 -2.25
	-2.43 -3.33
	-0.43 -0.92
	0.09 3.12
	-2.06 -0.87
	-0.64 1.62
	-0.83 2.89
	-0.76 1.56
	-1.60 0.69
	-1.37 2.21
	-2.02 1.56
	-0.60 3.11
	-0.06 0.21
	-0.54 0.86
	-0.80 0.23
	-1.13 2.41
	-1.97 0.35
	-0.60 1.21
	-1.68 0.76
	-2.79 -2.39
	-0.88 -1.06
	-2 -0.189999997615814
	-0.56 0.11
	-0.25 2.32
	-2.51 -1.60
	-1.88 -0.17
	-0.12 4.66
	-1.02 -1.13
	0.26 3.93
	-0.33 1.49
	0.45 1.08
	-1.16 -1.63
	-0.85 1.63
	-0.30 3.58
	-1.83 -0.99
	-1.50 1.96
	-0.65 2.91
	-0.94 2.02
	-1.73 1.04
	-1.07 1.91
	0.11 0.26
	-2.21 0.82
	-1.39 -3.01
	-1.09 -1.17
	-1.60 -1.04
	-1.29 -1.15
	-1.45 -0.36
	-0.19 -0.19
	0.31 -0.07
	-1.40 -1.65
	-1.56 1.84
	-0.12 0.80
	-1.07 2.20
	-0.85 2.92
	0.03 -0.72
	0.33 0.03
	-1.14 0.13
	-0.60 1.19
	0.10 0.25
	-0.01 -1.45
	-1.46 -0.74
	-1.85 -1.52
	-0.25 -0.51
	-1.08 0.60
	-0.75 3.53
	-2.20 -0.91
	-2.70 -5.28
	-2.23 -1.42
	-2.69 1.76
	-0.28 0.08
	0.82 -0.11
	-1.92 -0.28
	-0.57 1.05
	-1.07 0.64
	0.14 1.65
	-1.82 -0.30
	-2.52 -0.84
	-1.29 -1.09
	-1.34 1.36
	-1.40 -3.19
	-0.38 3.20
	-0.95 0.64
	-0.83 2.08
	-0.69 0.73
	-0.82 0.77
	0.39 -0.83
	-0.53 0.58
	-0.59 1.13
	-0.75 -0.62
	-1.68 1.99
	-1.44 -0.08
	-2.23 -2.30
	-0.57 -0.34
	0.04 1.17
	0.09 0.87
	-2.06 -3.99
	-1.99 -1.50
	-1.79 -4.83
	-0.60 1.89
	-0.62 1.95
	-2.06 -1.59
	-2.45 -3.76
	-1.07 -0.19
	-1.75 -1.09
	-1.24 0.62
	-0.67 -0.47
	0.72 1.48
	-2.03 0.63
	-2.46 -2.07
	0.06 0.62
	-1.22 0.96
	-2.69 0.04
	-0.61 0.01
	-0.51 -0.42
	-0.83 0.34
	-0.05 0.21
	-2 -4.73999977111816
	-1.50 -0.31
	0.10 0.51
	-0.75 2.34
	-0.55 -1.27
	0.91 1.74
	-1.37 0.31
	-0.46 4.15
	-1.91 -2.30
	-1.51 -2.96
	-0.61 1.39
	-0.58 1.79
	-0.98 -1.52
	-1.70 -1.61
	-1.88 -0.24
	-2.58 1.74
	-0.38 2.16
	-2.18 -0.71
	-1.45 -1.18
	-0.16 1.10
	-0.59 3.08
	-2.66 -0.71
	-1.30 0.71
	-1 1.03999996185303
	-1.09 2.39
	-0.12 0.84
	-1.28 -3.18
	-2.42 -3.96
	-2.45 1.44
	-1.55 -3.11
	-0.12 1.85
	-1.61 -2.84
	-0.29 0.24
	-0.09 -1.31
	0.01 2.82
	-1.07 1.63
	-0.61 1.74
	-1.04 2.42
	-1.89 -0.15
	-0.24 1.01
	-0.11 0.64
	0.10 3.74
	-0.77 -1.35
	-2.13 1.25
	-0.35 -1.20
	-2.04 -2.46
	-2.37 -1.68
	-1.07 2.57
	-0.32 2.03
	-0.23 2.61
	-0.60 0.83
	-0.63 3.12
	-0.82 2.25
	-1.19 -0.71
	-0.24 0.94
	-1.14 -0.22
	-0.31 1.19
	-1.68 -0.22
	-1.56 -0.94
	-1.19 -1.68
	-1.36 -0.54
	-1.97 0.49
	-1.75 -1.54
	-1.21 2.77
	-1.42 -0.24
	-0.56 -1.39
	-0.16 0.17
	-0.87 1.18
	-0.22 -0.84
	-0.60 2.41
	-0.86 0.85
	-0.56 1.19
	-1.01 1.96
	-0.58 0.09
	-1.10 2.44
	-0.25 2.39
	-2.73 -1.55
	-2 -2.00999999046326
	-0.09 0.46
	-2.15 0.64
	0.03 2.76
	-2.51 -0.25
	-1.96 -1.06
	-0.10 -0.26
	-0.23 -0.89
	-0.42 1.35
	0.07 0.25
	-0.16 0.62
	-0.13 -1.77
	-0.93 1.62
	-0.67 -1.40
	-2.04 -3.61
	-1.37 3.79
	-1.59 0.89
	-3.41 0.05
	-0.36 0.53
	-0.60 0.21
	-0.29 0.06
	-0.30 0.73
	-1.05 1.23
	-1.11 -2.08
	-0.04 0.95
	0.33 1.92
	-0.48 1.66
	-1.16 0.66
	0.07 -0.65
	-0.27 2.19
	-1.72 -0.76
	-0.68 3.10
	-0.82 -0.14
	-2 -0.629999995231628
	-0.06 2.81
	-4.06 -1.92
	-1.06 -1.44
	-1.67 -1.80
	-1.74 -2.58
	-0.31 -1.89
	0.13 0.42
	-0.56 -0.46
	-0.33 -2.11
	-0.87 -1.79
	-0.21 0.96
	0.0900000035762787 -1
	-0.15 0.89
	-2.19 -1.53
	-0.18 -1.59
	-1.75 -1.95
	-1.59 -0.25
	-0.99 0.01
	-0.70 0.53
	-2.13 -2.20
	-1.54 0.36
	-0.54 -1.44
	-0.64 2.50
	-0.09 4.18
	-0.66 0.03
	-0.99 0.79
	-0.75 3.03
	-1.18 -0.12
	-0.28 1.71
	-0.53 0.89
	-2.04 -1.78
	0.19 0.08
	-0.70 2.34
	0.22 3.79
	-1.24 -0.06
	0.87 2.18
	-3.07 -0.79
	-0.01 -0.30
	-0.51 3.21
	-1.32 1.79
	-0.78 -1.03
	-0.15 3.22
	-1.57000005245209 -2
	-0.03 1.85
	-0.54 0.87
	-1.20 0.83
	-2.33 -1.83
	-0.47 2.11
	-2.20 -3.49
	-1.27 -0.43
	-0.43 -1.04
	-2.51 0.83
	0 0.709999978542328
	-1.25 3.92
	-0.66 0.98
	-1.28 2.09
	-0.86 3.44
	-1.63 0.79
	-1.45 2.22
	-0.67 1.65
	-0.72 3.33
	0.17 2.50
	-0.41 -0.51
	-1.57 2.17
	-1.74 -3.32
	-0.83 1.13
	-0.30 0.40
	-1.18 -1.35
	-0.26 2.38
	-1.48 -2.32
	-0.55 1.12
	-1.21 2.62
	-0.95 3.87
	-0.73 0.43
	-1.58 -0.26
	-1.57 1.89
	-1.02 0.04
	-0.25 1.07
	-1.65 0.99
	-1.32 -0.55
	-0.02 0.40
	-2.10 -0.07
	-0.48 1.49
	-0.51 2.66
	0.15 4.05
	-1.61 -0.26
	-1.84 -5.54
	-0.45 -0.72
	-1.41 -0.60
	-1.11 -1.05
	-1.52 0.48
	-0.16 -0.30
	-0.84 -0.50
	-0.34 1.84
	0.03 -1.23
	-0.04 4.47
	-1.32 2.15
	-1.91 0.13
	-0.61 -1.12
	-0.68 -0.47
	-1.08 1.24
	-1.79 0.21
	-0.81 0.89
	-0.44 1.03
	-0.51 0.89
	-0.48 -0.20
	-1.74 1.06
	-1.59 -0.65
	-1.95 -2.11
	0.02 2.14
	-2.69 -0.73
	-1.41 1.17
	-1.56 -1.63
	-1.79 -1.71
	-0.16 0.54
	-2.96 -1.40
	-0.25 0.23
	-1.84 -0.65
	-0.69 1.10
	-2 -2.80999994277954
	-1.36 0.62
	-1.28 2.19
	-2.53 -0.84
	-2.26 -2.06
	-0.67 0.15
	-1.88 -2.24
	0.61 4.91
	-0.38 0.57
	-0.48 2.56
	-1.49 0.85
	-0.54 -1.38
	0.33 4.35
	-1.78 -0.80
	-1.89 -0.40
	-1.51 -1.50
	-1.20 -0.55
	-2.11 -2.57
	-0.05 -0.51
	-2.55 -2.10
	-0.12 -2.63
	-1.52 0.83
	-1.92 -4.25
	-0.46 0.01
	-0.08 -1.84
	-2.08 -0.68
	-0.92 -0.97
	-2.81 -0.95
	-1.38 1.31
	-0.59 1.82
	-1.45 -1.08
	-1.66 -0.25
	-1.74 -2.02
	-1.91 1.22
	-1.08 3.81
	-1.28 -0.55
	-1.78 -4.16
	-0.96 0.28
	-1.60 -1.36
	-3.20 -1.87
	-1.12 3.38
	-0.610000014305115 0
	-1.08 1.84
	-1.96 -0.38
	-1.93 -2.32
	-1.59 0.40
	-1.57 -2.25
	-1.80 -5.68
	-0.11 2.52
	-0.01 -1.73
	-1.29 -0.24
	-1.91 -3.51
	-1.62 1.22
	-1.80999994277954 1
	-2 -3.83999991416931
	0.01 -0.46
	0.44 0.58
	-1.97 -2.31
	-0.37 1.11
	-1.30 2.59
	-0.04 0.11
	0.07 0.65
	-0.73 0.17
	-0.71 2.99
	-1.74000000953674 -1
	-1.65 2.58
	-1.07 1.82
	-0.49 -0.04
	-1.16 -1.21
	-0.46 2.18
	0.09 1.35
	-1.70 -1.10
	-2.29 -2.75
	-1.92 -0.92
	0.65 1.59
	0.08 -0.15
	-0.81 1.09
	-1.02 3.02
	-1.97 1.59
	-0.10 1.98
	0.02 -0.04
	-0.51 0.77
	-0.46 0.18
	-1.04 4.57
	-0.92 0.13
	-0.57 -0.58
	0.11 -0.94
	-0.08 -0.41
	-2.01 0.61
	-1.50 -1.33
	-2.24 -2.95
	-2.25 -0.53
	-0.21 1.92
	-0.119999997317791 -1
	-0.86 -0.02
	-2.49 -4.60
	-0.60 0.81
	-0.48 2.71
	-0.14 -0.54
	-0.19 2.20
	-0.50 -0.80
	-1.57 1.01
	-1.89 -0.44
	0.39 4.29
	-1 2.10999989509583
	-0.28 1.74
	-0.41 -1.53
	-1.40 1.53
	-0.60 1.79
	-0.11 5.22
	-1.30 -0.98
	-1.21 -1.64
	0.28 0.17
	-0.55 -0.81
	-1.41 -1.55
	-1.42 -0.82
	-1.66 -4.03
	-2.05 -0.44
	-0.27 0.34
	-1.32 0.07
	-0.77 0.34
	-1.47 -3.13
	0.85 -1.48
	0.73 1.71
	-1.22 -0.29
	-0.89 1.90
	-1 -1.48000001907349
	-1.11 4.39
	-1.85 -1.99
	-3.01 -1.03
	-1.02 0.07
	-1.47 1.42
	-1.31 0.62
	-1.67 3.13
	-1.03 0.76
	-0.05 -0.06
	-0.82 0.45
	-0.21 0.38
	-1.79 0.59
	-0.58 0.06
	-3.01 -1.94
	-0.87 2.22
	-0.21 -0.77
	0.04 3.61
	-0.06 -1.03
	-1.34 0.40
	-1.14 1.35
	-0.82 2.30
	-2.07 2.44
	-0.38 -0.62
	-1.84 -1.15
	-0.94 -0.75
	-0.42 -0.66
	-1.85 -0.28
	-0.24 3.66
	-0.63 0.62
	-0.80 1.33
	-0.61 0.71
	-1.29 -1.55
	-0.70 -0.24
	-0.09 0.73
	-0.65 1.29
	-0.70 1.62
	-1.61 0.46
	-0.85 3.29
	-3.40 -3.28
	-2.42 0.81
	-1.65 1.60
	0.17 -1.15
	-0.22 4.31
	-1.43 -0.59
	-0.59 0.06
	-2.11 -0.24
	-1.91 0.64
	-1.81 -0.51
	-2.09 -0.07
	-1.51 0.58
	-0.55 1.29
	-1.40 2.47
	-0.44 1.33
	0.01 0.03
	-1.98 -0.88
	-0.62 0.41
	-1.58 2.57
	-0.12 1.33
	-0.25 2.66
	-0.74 0.77
	-2.10 2.05
	-0.200000002980232 -0
	-0.34 2.74
	-1.44 3.08
	-0.40 1.92
	-0.58 -3.46
	-1.98 1.29
	-1.33 0.78
	-1.21 -1.18
	-0.97 0.26
	-0.06 0.17
	-2.13 -0.87
	-1.90 -3.24
	-0.10 -0.20
	-1.05 0.56
	-1.65 0.93
	-2.20 -1.99
	-1.57 1.64
	-1.80 -0.34
	-2.02 -3.02
	-0.74 1.65
	-0.29 2.67
	-1.69 -1.84
	-1.16 0.36
	0.06 -0.48
	-0.51 0.64
	-0.57 -0.60
	-1.64 -1.01
	-1.49 -1.85
	-0.92 0.91
	-1.56 -0.41
	-1.97 -1.15
	-0.19 -0.35
	-0.06 -0.66
	0.33 3.14
	-0.08 1.39
	-2.81 0.71
	-0.08 2.41
	-1.30 1.51
	-1.89 -1.04
	-1.55 2.92
	-1.98 -0.80
	-1.77 0.11
	0.16 2.46
	-1.77 -0.83
	0.22 -0.14
	-1.36 2.40
	-0.55 1.37
	-2.34 -1.88
	-1.62 -1.35
	0.43 1.35
	-1 0.579999983310699
	-0.18 1.15
	-0.64 1.30
	-0.29 3.67
	-1.34 0.21
	0.74 1.86
	-1.24 4.06
	-2.16 -2.64
	-0.62 0.26
	-0 -0.00999999977648258
	-1.73 3.17
	-2.11 0.91
	-0.69 -1.12
	-1.37 -0.61
	-0.67 -0.61
	-0.26 0.43
	-1.97 -1.56
	-0.17 -1.02
	-2.23 -0.85
	-0.59 0.67
	-0.93 1.06
	-2.64 -2.15
	-1.36 -2.10
	-0.03 0.34
	0.18 4.38
	-0.83 -0.52
	-1.59 1.58
	-0.14 1.45
	-1.27 0.58
	-1.91 -0.52
	0.59 3.57
	-1.81 -1.97
	-2.17 -3.04
	-0.90 2.12
	-0.35 1.04
	-0.79 0.51
	-1.10 -0.97
	-0.65 0.49
	-1.29 0.99
	-0.85 3.70
	-0.36 -0.97
	-1.24 0.37
	-1.31 -0.73
	-1.09 1.85
	-0.14 2.91
	0.59 2.59
	-2.33 1.19
	-1.16 1.75
	-0.10 2.28
	-0.93 0.26
	-0.52 2.48
	-0.57 0.28
	-1.31 2.69
	-2.88 -3.70
	0.01 -1.39
	0.12 2.80
	-0.83 0.88
	0.21 -0.82
	-1.52 2.21
	-2.40 -2.02
	-1.98 0.75
	-0.62 1.29
	-1.31 -1.50
	-2.44 -2.87
	-2.72 1.91
	0.54 -0.02
	-1.09 -1.42
	-0.58 -0.16
	-1.05 2.71
	-1.22 -0.62
	-1.05 4.56
	-1.49 -0.13
	-1.26 -1.67
	-0.98 -2.02
	-1.06 0.84
	-1.18 3.62
	-0.80 -0.56
	-0.41 3.27
	-0.34 2.59
	-1.92 -4.43
	-1.01 -2.42
	-2.10 -3.95
	-2.85 -1.09
	-0.28 -2.66
	-1.93 -1.94
	-1.99 1.93
	-1.02 1.38
	-1.52 2.11
	-2.79 -3.69
	-1.45 1.06
	-2.26 -1.02
	-1.37 -0.59
	-2 -1.25999999046326
	-0.44 3.56
	-1 1.79999995231628
	-0.96 4.20
	-0.91 -1.99
	-0.80 -0.02
	-1.94 -0.01
	-1.29 -0.98
	-2.12 -0.93
	-1.17 -1.20
	-0.21 2.44
	-0.94 -0.78
	-1.22 1.57
	-2.08 -2.70
	-0.16 0.09
	-2.90 -1.93
	-0.64 3.51
	-1.81 0.61
	-1.92 -1.31
	-1.01 -1.07
	-3.64 -4.83
	-1.55 0.29
	-1.73 -0.99
	-2.39 -0.33
	-0.30 1.72
	-0.32 -0.67
	-1.52 -2.60
	-0.30 1.20
	-1.38 0.64
	-0.33 0.56
	-1.89 -0.98
	-1.69 -0.12
	-0.42 -0.21
	-1.79 -4.74
	-1.64 1.18
	-2.34 -1.15
	-0.76 -1.27
	-1.43 0.15
	-0.29 -1.44
	-1.30 0.40
	-1.41 -0.01
	-0.19 0.11
	-1.45 0.63
	-1.19 -1.36
	0.10 0.06
	-2.02 0.50
	-1.23 1.37
	-1.89 0.77
	-1.90 1.70
	-2.11 2.45
	-0.21 2.04
	-1.49 -3.43
	-0.25 3.49
	-1.05 2.29
	-1.94 -2.10
	-1.04 -0.77
	-1.98 -1.25
	0.14 -0.68
	-0.65 0.47
	-0.08 2.52
	-0.379999995231628 1
	-0.89 0.25
	-0.23 -1.37
	-0.11 0.11
	-1.27 -2.25
	-0.06 0.59
	-0.54 -0.98
	-2.60 -1.87
	-0.78 -0.63
	-1.10 -1.03
	-1.23 -0.47
	-2.32 -2.05
	-1.37 -1.55
	-1.78 -2.98
	-0.88 2.65
	-1.30 1.50
	-0.26 -1.90
	0.04 -1.82
	-1.78 -1.88
	-0.84 -0.18
	-0.90 0.87
	-0.12 0.07
	-1.93 -2.17
	-0.85 3.50
	-1.97 -1.03
	-0.39 0.60
	-2.44 -3.20
	-0.55 2.84
	-0.30 2.08
	-0.28 0.81
	-1.69 -0.12
	-1.76 -2.93
	-2.05 -0.58
	-0.93 -1.60
	-1.60 -3.31
	-1.60 -1.06
	-2.62 -0.36
	-1.94 -2.08
	-0.51 1.32
	-1.82 -3.17
	-1.04 -1.63
	-0.92 -0.33
	-1.86 -2.58
	-0.01 0.97
	-0.39 1.34
	-0.94 0.42
	-2.29 -1.19
	-1.37 -2.72
	-0.68 -0.55
	-0.14 2.88
	-1.50 0.72
	-1.15 1.39
	-2.33 -2.28
	-0.30 -2.49
	-0.21 1.93
	-0.33 -1.09
	-0.610000014305115 -2
	-0.69 1.38
	-0.90 -1.64
	0.44 -0.09
	0.01 1.15
	-1.52 -1.68
	-3.11 -2.33
	-2.64 -0.36
	-0.21 2.28
	0.09 0.99
	-0.25 2
	-1.27 -0.59
	-0.16 1.52
	-1.64 0.66
	-0.02 -2.52
	-0.12 0.53
	0.47 -0.70
	-0.18 0.36
	-0.41 0.94
	-1.38 2.86
	-0.57 1.50
	-0.37 0.86
	-1.82 -1.56
	-0.01 0.56
	-1.10 1.80
	-1.48 -2.74
	0.39 -1.01
	-0.32 0.99
	-2.15 -1.59
	-0.85 1.50
	-0.42 1.94
	-0.98 2.11
	-0.01 -0.85
	-1.25 -3.49
	-0.07 0.38
	-1.04 1.29
	-1.02 2.21
	-0.30 1.61
	-0.69 1.64
	-0.72 0.21
	-0.88 1.78
	-0.93 -0.95
	-0.78 -1.47
	-0.76 1.58
	-0.45 0.41
	-0.83 -1.08
	-1.34 2.08
	0.34 1.03
	0.23 -2.96
	-0.52 0.37
	-0.37 0.78
	-0.14 3.76
	-1.78 -3.19
	-1.37 0.67
	-0.66 -0.46
	-2.47 -2.04
	-2.18 -0.08
	-1.97 -2.80
	-1.36 0.06
	-1.17 1.03
	-0.54 1.36
	-0.33 1.66
	-0.64 2.31
	-2.26 -2.12
	-1.24 -3.66
	-0.53 4.25
	-0.42 2.20
	-0.11 2.86
	-1.31 1.23
	-0.41 -0.67
	-0.89 -1.36
	-0.64 -1.10
	-0.97 -0.85
	-0.48 -2.06
	-1.34 0.29
	-0.20 3.88
	-0.52 2.55
	-0.06 3.39
	-2.37 -2.25
	-0.10 0.85
	-1.30 0.36
	-0.74 -0.06
	-0.41 -0.53
	-1.30 0.90
	-1.19 -0.16
	0.04 3.20
	-0.19 -0.94
	-0.75 3.53
	-1.13 -0.79
	-0.52 -0.11
	-0.32 -0.48
	0.27 1.48
	-0.14 1.02
	-2.25 0.06
	-1.91 -4.07
	-1.72 -3.06
	-1.79 -0.19
	-0.870000004768372 2
	-1.09 4.64
	-1.22 -0.56
	-2.17 0.84
	-0.76 1.11
	-1.94 -0.27
	-0.62 -0.51
	-0.75 2.39
	-0.16 -1.28
	0.44 -2.67
	-1.46 -0.96
	-0.48 -0.43
	-0.97 -1.25
	-1.16 0.75
	-1.86 -0.87
	-1.87 -1.02
	-0.670000016689301 2
	-0.21 0.06
	-0.33 1.26
	-1.76 -0.36
	-1.89 3.07
	-2.23 -2.84
	-2.24 -1.34
	-0.62 -0.91
	-1.56 1.51
	-1.11 2.06
	-0.69 -0.88
	-0.12 -0.60
	-1.05 1.28
	-2.01 0.29
	-1.32 -0.51
	-0.30 2.84
	-1.44 1.48
	-1.06 1.33
	-0.62 1.19
	-0.78 2.39
	-0.17 -1.04
	-0.02 -1.86
	-0.88 3.60
	-1.48 1.82
	-0.75 -2.31
	-3.03 -1.27
	-0.99 1.35
	-0.46 1.18
	-0.61 -1.65
	-1.96 -2.23
	-1.62 0.78
	-0.91 -0.17
	-2.89 2.80
	-1 -0.0299999993294477
	-1.25 -0.38
	-1.18 1.79
	-0.71 5.20
	-0.21 -0.94
	-0.93 1.99
	-1.68 3.24
	-1.22 0.71
	-2.11 -0.53
	-0.91 0.78
	0.23 2.66
	-0.77 -0.68
	-0.23 3.96
	-0.40 4.45
	-2.06 -0.76
	-1.16 -1.49
	-1.56 -0.48
	-0.52 2.10
	-1.44 0.97
	-1.29 2.03
	-0.50 -0.41
	-0.46 2.03
	-0.75 3.78
	-2.12 -2.64
	-0.45 1.40
	-1.49 3.51
	-0.48 1.85
	-1.82 -1.07
	-2.37 -2.60
	0.37 1.90
	-1.97 -3.75
	-1.60000002384186 0
	-1.46 1.41
	-1.11 1.74
	-0.46 0.98
	-2.26 -3.60
	-1.59 0.52
	-0.74 0.95
	-1.64 1.16
	-1.46 0.87
	-0.94 0.35
	-1.74 -3.88
	-0.65 2.68
	-0.99 1.91
	0.15 4.55
	1.12 2.26
	-0.84 0.64
	-1.13 -3.78
	-0.61 -0.72
	-1.62 -1.46
	-2.55 -4.45
	-1.64 0.43
	-2.41 -1.12
	0.12 -0.57
	0.02 0.86
	-0.24 -0.15
	-1.35 -1.29
	-1.67 -1.27
	-0.43 2.70
	-1.14 -0.93
	-0.15 -1.37
	-0.14 -1.61
	-1.03 1.42
	-2.26 0.10
	-0.44 -0.62
	-0.63 0.96
	-1.59 -0.06
	-0.79 3.41
	-0.39 0.47
	-0.87 -0.09
	-2.54 -3.84
	-0.60 0.26
	-0.54 -1.23
	-0.15 -0.60
	-2.66 0.24
	-1.98 -2.53
	-0.15 -0.55
	-2.28 -0.40
	-0.100000001490116 2
	-0.16 1.60
	-2.13 -1.68
	-0.61 -0.12
	-0.06 0.14
	0.02 1.54
	-0.97 -0.62
	-1.45 3.86
	-2.45 -6.37
	-2.72 -2.63
	-0.19 1.39
	-0.55 4.03
	0.22 0.58
	0.61 0.01
	-0.06 1.91
	-0.24 -0.12
	-0.61 1.62
	-1.66 -0.46
	-1.50 -3.60
	-0.20 0.15
	-0.55 1.34
	-2.28 -0.11
	0.60 2.54
	-0.14 1.92
	-0.25 -0.87
	-1.32 0.60
	-0.80 -0.87
	-0.93 0.70
	-0.88 0.71
	-0.69 -0.52
	-1.43 3.59
	-1.25 -1.24
	-1.27 0.30
	-1.70 0.82
	-2.08 1.06
	-2.03 -2.43
	0.27 -0.52
	-0.51 4.89
	0.01 1.88
	-0.35 0.91
	-0.60 2.66
	-0.58 -0.27
	-0.16 0.57
	-1.26 3.53
	-0.43 2.60
	-2.08 -0.98
	-1.10 1.23
	-0.21 -0.17
	-0.51 1.42
	-0.03 -1.84
	-2.02 -0.31
	0.34 0.48
	-2.25 -2.48
	-0.34 1.38
	-0.15 3.08
	-0.22 4.08
	-2.39 -4.24
	-1.98 -0.88
	-0.91 2.32
	0.73 1.04
	-1.14 2.34
	-0.52 1.21
	-1.69 1.36
	-0.19 0.31
	0.35 -2.06
	-1.17 -3.33
	0.13 -0.96
	-1.58 3.10
	-0.89 1.83
	0.23 -0.41
	-1.71 -1.95
	-0.24 3.01
	-0.11 -1.43
	-1.69 2.16
	0.70 1.60
	-0.61 4.15
	1.26 3.55
	-4.26 -3.49
	1.54 -0.40
	-0.57 3.95
	1.26 3.24
	-4.46 -5.98
	-0.99 -5.21
	-2.47 3.01
	-0.84 4.10
	-1.12 4.98
	-1.13 -2.66
	-0.46 6.33
	0.51 5.54
	1.05 4.85
	-0.83 -4.88
	-2.13 3.47
	-1.36 5.60
	-2.08 6.44
	0.73 1.82
	-0.84 4.74
	-1.43 5.93
	-2.82 1.10
	0.31 2.16
	-0.37 6.35
	-2.28 5.28
	-1.71 4.62
	-0.77 -2.53
	-2.21 3.68
	-1.01 4.93
	-0.92 3.87
	-0.12 -2.56
	-2.40 3.39
	0.82 5.10
	0.72 5.73
	1.28 1.98
	-2 2.90000009536743
	-3.93 0.35
	0 6.92000007629395
	1.53 1.03
	-0.62 4.06
	1.27 3.51
	-4.48 -1.49
	1.55 0.23
	-2.89 2.86
	-1.97 6.22
	-2.07 5.76
	-0.23 -3.11
	-2.29 3.04
	0.09 7.03
	-3.11 2.44
	1.01 2.78
	-0.54 6.79
	-2.02 6.86
	1.16 4.25
	0.74 1.73
	-1.09 2.37
	1.46 2.78
	-1.01 4.90
	1.62 0.30
	-2 5.84000015258789
	-0.80 3.91
	-0.88 4.61
	-0.82 -5.45
	-1.74 6.50
	-5.05 -3.06
	-4.14 -0.42
	1.28 1.75
	-3.10 2.70
	-1.59 5.45
	-1.86 4.75
	1.59 0.66
	-2.26 3.03
	-4.49 -3.30
	0.09 6.61
	1.58 0.70
	-1.20 2.36
	-0.71 4.19
	-1.01 6.43
	0.38 2.03
	-3.50 -2.15
	-1.94 2.89
	-0.99 4.85
	1.61 -0.34
	-3.62 -2.67
	-1.36 4.44
	0.91 4.66
	1.57 0.83
	-0.42 6.79
	-0.62 4.33
	1.14 4.32
	-0.11 -2.38
	-2.03 3.31
	-0.37 6.70
	-1.93 2.78
	1.48 0.56
	-3.67 0.61
	1.1599999666214 4
	-0.43 5.95
	1.17 1.52
	-3.05 3.99
	-3.93 0.79
	-1.44 5.09
	-1.33 -3.24
	0.23 6.60
	-2.25 5.19
	-2.15 4.52
	1.47 0.24
	-4.35 -1.33
	-3.68 -0.22
	-0.39 6.10
	-0.32 -2.63
	-0.93 2.14
	-2.44 5.09
	0.67 5.79
	-0.95 -2.26
	-4.55 -4.07
	-2.17 5.29
	-2.18 6.25
	0.15 0.06
	-2.91 2.98
	0.63 6.11
	-0.26 5.34
	-0.63 0.68
	-0.09 6.05
	-0.32 6.56
	1.45 2.44
	0.22 0.37
	-2.07 6.11
	-0.86 4.76
	-1.45 5.60
	1.62 -0.10
	-4.39 -0.64
	-0.99 4.54
	-3.81 -3.64
	0.72 3.61
	-1.34 5.56
	-2.41 5.63
	-1.17 5.26
	-0.59 0.72
	1.30 3.15
	-0.48 6.30
	0.68 5.87
	0.58 1.63
	-2.40 4.31
	-0.60 6.61
	0.34 5.78
	0.69 3.55
	-1.86 6.45
	-2.93 3.26
	-0.70 7.04
	0.54 1.86
	-0.16 6.44
	-1.23 5.43
	-1.99 3.98
	1.21 2.37
	-2.88 3.73
	0.89 4.84
	1.17 3.80
	1.45 0.19
	-2.82 3.52
	-1.02 4.62
	-4.96 -4.55
	0.27 2.86
	-0.79 7.12
	0.71 5.82
	-4.42 -1.13
	-0.49 0.84
	-2.46 4.46
	-3.64 -2.66
	0.22 6.14
	-0.62 -5.13
	1.24 3.65
	-5.19 -5.12
	-1.33 3.87
	0.49 1.02
	-1.46 5.64
	-0.78 6.94
	0.61 6.10
	1.49 0.50
	-0.66 6.78
	-3.39 -1.72
	-3.43 1.56
	1.44 0.17
	-0.24 6.53
	-0.83 4.88
	-4.46 -6.50
	1.23 1.39
	-1.88 5.91
	-3.71 -3.20
	-1.49 5.10
	1.10 2.31
	-0.93 4.79
	1.16 4.16
	-3.43 0.36
	1.60 0.38
	-2.41 3.36
	1.18 3.97
	-1.32 4.50
	-1.37 -2.67
	-1.83 4.04
	-2.89 0.94
	-1.44 4.33
	1.47 0.24
	-1.53 2.99
	-1.83 5.61
	-2.53 4.74
	0.64 1.58
	-0.91 4.69
	-2.11 3.49
	-3.37 1.80
	-1 -4.28000020980835
	0.50 5.80
	-3.67 -2.92
	-3.34 2.50
	1.58 0.74
	1.24 4.20
	-3.25 -0.94
	-1.29 5.49
	1.02 2.50
	-3.62 0.80
	0.66 5.93
	-0.92 4.10
	0.36 1.93
	-3.03 3.93
	-1.56 2.87
	-3.26 -1.10
	1.62 -0.26
	-2.58 2.55
	-2.54 2.94
	-0.40 5.59
	1.09 2.58
	-0.06 6.27
	-2.71 3.82
	-2.79 0.81
	1.48 1.02
	-0.58 4.25
	-4.82 -2.58
	-0.17 5.87
	1.42 0.36
	-0.16 6.30
	-0.65 4.05
	-1.15 2.13
	1.56 0.28
	-2.84 -0.27
	-2.20 5.95
	0.19 6.76
	-0.52 -3.95
	-5.11 -3.72
	-1.74 3.09
	-1.60 5.45
	0.94 1.81
	-4.23 -3.74
	-0.45 6.58
	1.15 4.01
	0.33 0.37
	-2.01 6.25
	-0.25 6.49
	-1.13 3.86
	0.79 2.35
	-1.09 5.44
	-0.63 3.86
	-0.71 3.61
	0.17 0.46
	-0.11 6.12
	-1.06 5.51
	-0.72 7.13
	-0.19 -2.83
	1.45 2.91
	-1.70 5.46
	-2.21 2.91
	1.52 1.05
	0.37 5.95
	-1.06 4.45
	1.21 3.69
	1.27 2.35
	-4.07 -1.57
	0.19 6.29
	-0.44 6.60
	0.41 1.51
	0.40 6.30
	-1.32 5.88
	0.77 5.36
	1.60 0.42
	-1.63 3.27
	-2.32 2.43
	-0.84 4.05
	-0.77 -5.03
	-0.93 5.09
	-4.85 -3.62
	-2.57 1.96
	1.60 0.60
	0.80 5.16
	-3.95 -3.22
	-0.65 5.72
	1 2.13000011444092
	-4.48 -1.39
	0.93 4.57
	-1.02 4.64
	-0.94 -2.08
	-0.60 4.72
	1.22 3.75
	-0.69 3.97
	1.20 2.33
	-1.28 2.57
	-3.82 -1.66
	1.14 4.17
	0.09 1.37
	-0.43 6.64
	0.18 6.38
	-1.01 3.73
	-0.08 -1.83
	-4.23 -4.88
	-0.72 4.06
	1.40 3.31
	1.61 0.18
	0.15 6.84
	-2.54 2.51
	-0.22 6.09
	0.34 0.40
	-2.36 2.14
	-1.06 5.01
	-3.81 0.44
	1.63 0.20
	-3.54 0.24
	-1.74 4.74
	-4.76 -3.50
	0.93 1.87
	-1.73 5.55
	-0.92 5.08
	-4.25 -5.26
	1.60 -0.05
	-1.39 6.21
	-3.98 -3.92
	0.70 5.63
	0.95 3.32
	-1.28 2.44
	-0.31 5.86
	-4.18 -3.04
	-0.71 -3.87
	0.40 5.74
	-1.58 5.49
	0.20 6.11
	1.40 1.73
	-0.56 4.64
	-1.53 5.92
	1.43 2.98
	1.42 1.61
	-0.75 4.20
	-2.57 1.98
	0.70 5.94
	-0.77 -2.49
	0.16 6.66
	-2.16 4.82
	-0.69 6.45
	1.40 1.16
	-2.29 2.99
	-1.12 5.74
	-0.10 7.15
	0.36 0.52
	0.80 5.39
	0.21 6.68
	-4.39 -4.23
	-0.96 -5.03
	-3.83 0.79
	-0.49 4.24
	-0.84 4.06
	1.35 0.97
	-2.38 5.84
	-4.04 -4.08
	0.76 5.33
	0.06 1.01
	-2.81 3.97
	0.16 6.47
	-0.82 4.18
	-1.32 -2.24
	1.29 3.69
	0.63 6.04
	-1.18 6.69
	0.60 1.03
	0.07 6.85
	-2.76 3.90
	-3.52 2.09
	-0.42 1.23
	-1.43 5.23
	1.14 4.23
	-0.35 5.92
	0.42 2.05
	-0.08 5.64
	-0.91 5.11
	-5.01 -3.20
	1.61 -0.39
	-1.53 2.98
	-0.69 4.56
	-4.11999988555908 -1
	0.25 3.01
	0.81 5.75
	-1.33 2.76
	-4.36 -6.15
	-0.96 -2.53
	-1.26 5.76
	-0.93 4.11
	-0.24 5.97
	0.44 2.10
	-0.55 6.57
	-3.03 3.41
	-1.25 3.96
	-0.49 -3.40
	-0.340000003576279 6
	-1.53 6.69
	-4.03 -0.27
	-0.61 0.67
	-1.49 5.12
	-3.69 -2.97
	-0.85 6.17
	-0.77 -4.87
	-3.66 0.34
	0.69 5.97
	1.20 3.66
	-0.47 -3.29
	-1.76 3.85
	-2.80 3.72
	0.13 6.86
	-0.75 -5.79
	-0.77 4.10
	-0.99 5.40
	-3.19 2.55
	-0.47 -3.04
	-2.95 -0.09
	-0.43 5.88
	-2.34 1.72
	-0.71 -4.40
	-4.18 -0.59
	-2.12 5.64
	0.70 5.60
	-0.79 -1.85
	-5.08 -4.45
	-2 4.94999980926514
	-0.68 6.80
	0.85 3.21
	-0.92 4.77
	-4.43 -6.44
	-0.96 4.23
	0.18 1.92
	-2.26 4.25
	-0.58 4.38
	-0.83 3.86
	1.57 -0.46
	-0.15 6.53
	-1.45 4.60
	-0.66 6.45
	1.32 2.05
	-0.44 7.02
	0.96 4.46
	-2.27 5.05
	1.40 0.41
	-3.50 0.03
	-1.75 6.84
	-0.64 6.01
	-0.46 1.37
	-2.65 2.02
	-1.34 2.75
	1.43 2.85
	-0.69 -4.17
	-2.29 3.61
	1.10 4.43
	-1.47 5.72
	-1.14 -3.08
	-4.27 -4.71
	-3.31 1.37
	1.22 3.68
	0.22 2.59
	-2.23 2.93
	1.42 2.92
	-3.31 2.19
	1.61 0.40
	-2.65 2.38
	-1.17 7.06
	-0.85 4.03
	0.23 1.57
	-4.55 -7.08
	-4.76 -1.83
	-1.69 6.29
	-1.17 -2.42
	1.14 4.29
	0.20 6.72
	-0.41 5.78
	-0.50 -2.61
	-5.09 -4.20
	-2 5.71999979019165
	0.08 6.96
	-1 -4.07000017166138
	0.24 6.58
	-0.94 4.89
	-3.07 3.33
	-0.54 -3.79
	-2.47 1.62
	-2.33 5.14
	-2.84 3.75
	-0.72 -2.43
	-1.78 2.88
	-1.26 4.46
	-1.23 4.32
	1.04 2.64
	-2.16 4.03
	-4.48 -6.74
	-1.55 4.54
	-1.42 -3.13
	1.23 3.53
	-2.53 2.49
	-2.50 2.29
	1.45 1.23
	-1.16 5.94
	1.22 3.57
	0.66 5.97
	1.38 0.64
	-1.31 5.65
	-0.65 3.98
	1.45 2.12
	-1.23 -2.24
	-1.42 5.65
	-5.17 -4.50
	0.81 5.25
	-0.42 -2.75
	-1.03999996185303 5
	-2.61 2.56
	-2.10 6.44
	-1.02 -2.68
	-2.65 2.35
	0.50 5.57
	-1.97 5.39
	0.59 2.69
	-1.43 5.82
	-3.24 2.30
	-3.28 2.79
	1.59 0.62
	-1.09 5.17
	-1.42 4.96
	-2.40 3.83
	-0.64 0.44
	-3.61 0.70
	-1.37 2.81
	-0.73 4.10
	1.62 -0.18
	-2.70 3.19
	-2.12 4.76
	-0.60 7.09
	-1.28 -2.47
	-2.79 2.07
	-1.51 3.02
	-2.76 1.26
	0.34 3.34
	-1.09 5.68
	-0.09 6.03
	-0.98 6.94
	-1.16 -3.11
	-0.60 6.56
	-2.95 3.16
	0.82 5.16
	1.12 1.92
	-2.42 5.69
	-0.83 4.46
	-4.47 -3.02
	1.49 0.43
	-4.15 -4.64
	-5.34 -3.81
	0.85 5.06
	-0.29 -1.99
	1.50 2.04
	-4.64 -1.97
	1.43 2.80
	1.62 -0.34
	0.78 5.30
	-3.92 -1.81
	-0.75 3.96
	0.32 1.54
	-2.29 2.45
	-4.46 -2.20
	-1.09 4.96
	0.81 1.78
	-3.18 -0.67
	-2.36 2.27
	-1.93 4.15
	1.15 2.78
	-0.52 6.90
	1.22 3.85
	0.25 6.03
	-0.52 -3.23
	-1.64 3.38
	-2.09 3.60
	1.18 4.24
	1.20 2.39
	-2.72 3.58
	-3.20 2.25
	-2.32 4.53
	1.54 -0.58
	-4.63 -3.18
	-1.21 2.45
	0.21 6.11
	0.13 0.40
	-1.05 5.70
	-3.10 3.23
	-2.80 0.31
	0.09 -0.42
	-0.32 6.03
	-0.59 3.81
	1.44 2.76
	1.60 -0.33
	1.28 3.23
	-2.10 5.79
	0.10 6.48
	1.50 -0.18
	1.45 2.80
	0.78 5.72
	-0.92 4.49
	0.16 2.03
	-1.49 3.11
	-0.83 6.46
	-3.34 3.30
	-1.21 -2.19
	-2.04 4.36
	-1.42 4.56
	-0.46000000834465 6
	-0.70 -5.02
	-4.56 -1.76
	-0.91 5.10
	-0.67 4.09
	-0.96 -2.18
	-1.09 2.53
	-5.20 -4.87
	-4.83 -2.26
	0.30 1.12
	-4.12 -0.46
	1.26 3.56
	-1.24 5.79
	0.34 2.04
	-0.94 4.93
	-4.65000009536743 -3
	-4.29 -5.06
	1.48 -0.14
	-1.32 6.64
	-0.75 4.73
	-3.29 2.69
	-0.87 -2.23
	0.20 6.35
	-0.11 5.60
	-3.20 2.54
	-1.34 -2.92
	-3.83 0.60
	-0.25 5.78
	0.36 5.96
	1.43 0.18
	-1.84 3.02
	-0.80 6.41
	-4.05 -4.64
	0.97 3.26
	-1.60 3.08
	-1.41 2.69
	0.17 6.53
	-1.46 -3.63
	-5.37 -4.38
	1.14 4.13
	-1.28 7.02
	-0.98 -5.23
	-0.92 2.54
	-0.43 6.37
	-1.94 6.44
	1.56 -0.56
	-0.08 5.88
	-3.68 1.77
	-1.20 4.55
	1.62999999523163 0
	0.23 6.28
	-0.46 6.15
	-0.74 3.65
	0.46 0.53
	0.22 6.54
	1.49 2.32
	-1.62 5.50
	1.06 2.86
	-3.56 2.01
	1.44 3.10
	-4.03 -0.25
	0.88 1.84
	-3.76 -0.40
	-4.18 -3.79
	-2.54 2.03
	1.29 1.57
	0.33 6.16
	-5.16 -4.78
	-0.31 5.72
	1.06 2.17
	0.72 5.92
	-2.51 1.62
	-3.61 1.22
	0.43 0.74
	-1.41 6.57
	-1.27 2.39
	-3.79 0.93
	0.610000014305115 4
	-5.27 -4.86
	0.22 6.43
	-0.77 6.92
	1.60 0.08
	0.15 6.62
	-1.15 5.37
	0.04 6.78
	1.52 0.61
	-3.95 -1.93
	-2.07 2.61
	-4.38 -2.39
	1.48 1.21
	1.25 3.85
	-0.55 6.97
	-5.05 -4.45
	-0.17 -2.84
	-1.58 3.53
	0.13 6.84
	1.12 4.48
	-0.90 -2.55
	-1.63 3.41
	-0.75 4.15
	0.19 6.24
	-1.39 -2.73
	-1.75 6.81
	1.09 4.76
	-1.18 5.09
	1.41 0.43
	-1.56 3.49
	-0.63 6.74
	-0.91 4.89
	1.01 2.98
	0.27 6.43
	-1.04 4.63
	-0.56 6.21
	0.74 1.52
	0.91 4.73
	1.44 2.88
	-2.95 0.36
	1.07 2.34
	1.49 2.74
	0.49 5.51
	-1.21 4.40
	-1.03 -4.16
	-0.77 4.11
	0.73 5.42
	-3.48 -0.29
	1.45 1.47
	-0.96 5.16
	-2.42 4.79
	0.79 5.20
	0.25 2.32
	-1.28 2.69
	0.20 6.34
	0.89 4.86
	0.49 2.43
	-1.31 6.43
	1.16 4.05
	-1.69 5.32
	1.40 1.68
	-0.55 4.40
	-4.52 -2.21
	-0.07 5.71
	-0.95 -6.31
	-0.68 4.42
	1.16 3.99
	-0.54 6.99
	-0.92 -2.44
	0.75 5.47
	1.12 4.48
	-0.74 6.13
	0.29 3.16
	-0.96 5.59
	-1.21 2.34
	-1.75 5.11
	0.27 0.95
	-0.36 6.53
	-2.53 4.64
	-1.70 4.23
	-0.55 -4.54
	-1.77 2.83
	-1.55 4.83
	-4.93 -2.85
	0.28 1.55
	-1.82 2.84
	-0.94 4.76
	-2.09 6.41
	-0.44 -3.86
	-1.25 2.76
	-0.79 6.36
	-2.84 1.08
	0.45 0.97
	-1.45 5.18
	-1.62 5.82
	-1.70 4.68
	1.60 -0.52
	-0.65 4.87
	-2.35 2.78
	-0.82 4.13
	0.29 0.02
	-1.08 2.19
	1.22 4.04
	-1.53 5.38
	1.47 0.06
	-1.74 2.93
	0.15 6.61
	1.03 4.88
	1.50 -0.25
	-2.78 3.35
	1.30 2.89
	-1.39 5.76
	-0.18 -2.85
	-3.34 2.45
	-1.27 4.29
	-3.41 2.44
	1.61 0.22
	-2.70 0.29
	0.85 4.93
	0.06 6.76
	1.61 0.41
	-2.99 2.02
	-4.01 -4.41
	0.10 6.54
	-1.20 -2.77
	-3.96 -3.83
	-1.59 5.10
	-0.17 5.90
	1.53 1.01
	-4.35 -3.48
	-1.64 6.08
	0.39 5.92
	1.63 -0.21
	-4.57 -2.78
	-1.42 2.80
	1.46 2.46
	0.92 2.66
	-4.48 -6.21
	-3.44 1.74
	-1.97 4.12
	0.15 0.77
	0.13 6.64
	-1.46 5.93
	-2.40 3.83
	1.24 2.30
	-3.07 3.15
	-2.10 6.05
	-2.04 4.95
	1.62 0.29
	-0.11 5.57
	-0.98 2.28
	-2.23 4.32
	-0.91 -6.71
	1.44 2.89
	0.19 6.78
	-3.85 -0.99
	-0.52 -4.36
	-2.36 2.79
	-0.67 6.63
	-2.08 4.93
	-0.83 -4.16
	-0.46 6.72
	-3.55 0.29
	0.93 4.56
	-0.32 -2.70
	-2.21 5.98
	-0.91 4.84
	-1.28 4.12
	0.94 2.45
	-1.31 6.03
	-1.43 4.61
	-1.33 4.52
	1.53 0.95
	-4.03 -0.13
	-1.65 5.36
	-2.84 2.34
	-0.73 -1.96
	1.46 2.67
	-1.74 2.99
	-2.02 5.14
	0.75 2.39
	-1.22 2.63
	-5.30 -4.99
	-2.26 4.79
	1.45 0.15
	-2.14 6.22
	-0.16 5.56
	-0.88 3.67
	-1.25 -2.32
	-0.29 6.26
	-0.90 4.89
	1.13 4.04
	-1.29 -2.51
	-5.17 -3.62
	1.48 2.80
	-3.19 2.72
	0.42 0.69
	-3.27 2.68
	-0.68 3.99
	-4.65 -4.41
	1.57 0.80
	-0.72 6.69
	-2.43 2.97
	1.08 4.73
	1.47 0.07
	-2.15 3.90
	-0.84 4.70
	-1.78 4.44
	1.26 2.03
	-1.09 5.36
	0 6.90999984741211
	-2.73 0.67
	0.81 1.96
	-0.80 4.71
	-2.72 2.55
	1.18 3.77
	1.47 0.06
	-3.69 -0.16
	1.11 -3.65
	-1.02 4.76
	1.49 0.24
	-0.04 5.77
	0.07 6.66
	-4.27 -0.60
	1.47 0.17
	1.25 3.56
	1.47 2.46
	-3.22 2.14
	1.47 0.33
	-0.96 2.53
	-0.28 6.37
	-1.91 4.74
	1.47 0.65
	-1.08 5.21
	-2.94 3.44
	1.27 3.22
	1.44 1.50
	-3.89 -3.07
	-1.47 2.95
	-1.81 4.50
	-0.96 -4.76
	-2.68 4.01
	1.49 2.92
	-0.81 6.39
	0.74 3.77
	-1.89 3.67
	1.26 3.26
	-1.68 3.99
	0.25 1.56
	0.32 5.99
	-0.30 6.32
	-1.10 4.58
	0.25 2.93
	-1.56 6.03
	1.13 4.54
	1.10 4.33
	-0.23 -3.33
	-2.58 2.95
	-1.40 5.73
	1.38 3.43
	-1.45 -3.62
	-0.88 4.64
	-3.73 0.50
	-3.02 3.29
	0.41 1.73
	-3.59 1.85
	-4.55 -1.58
	-1.47 5.70
	1.30 2.16
	-0.05 6.22
	-0.35 6.13
	-1.55 4.82
	1.62 0.13
	-0.78 4.82
	-2.26 5.40
	-0.72 3.90
	0.89 2.79
	0.35 6.33
	-5.12 -4.02
	-0.21 5.55
	0.76 2.40
	0.49 5.66
	0.89 4.68
	-3.86 0.32
	1.37 1.88
	-0.42 6.55
	-3.74 -1.42
	0.59 6.15
	0.08 0.39
	-0.54 4.28
	1.20 4.23
	-0.81 4.04
	1.39 1.72
	-0.67 4.32
	-1.19 4.60
	0.32 6.01
	1.60 0.51
	-1.16999995708466 5
	0.74 5.46
	-2.70 4.15
	-0.83 -5.59
	-1.76 6.24
	-0.31 5.96
	-0.07 5.77
	-0.57 -4.14
	-1.35 5.39
	-1.52 5.31
	-3.79 -0.96
	1.60 0.32
	-0.26 6.29
	-1.72 6.56
	-2.88 3.95
	-0.74 -4.60
	-2.32 2.05
	-2.06 5.30
	-0.85 4.30
	-0.74 -2.20
	-2.55 0.27
	-4.44 -4.75
	-3.28 -0.29
	-0.92 -5.98
	0.14 6.90
	-2.99 3.25
	-0.26 5.81
	-0.63 -3.97
	-4.01 -1.09
	-4.22 -5.41
	-3.63 1.62
	1.08 2.14
	-1.17 5.38
	-1.50 5.23
	-3.02 3.93
	0.17 1.76
	-0.91 4.45
	-4.84 -2.08
	-1.92 5.73
	1.61 0.41
	-0.20 5.79
	-2.01 3.13
	-0.91 3.68
	1.28 2.11
	-2.82 3.68
	-0.62 7.24
	0.95 4.48
	1.42 0.27
	-1.94 5.53
	-2.07 6.14
	-2 2.64000010490417
	1.01 3.16
	1.26 3.64
	-1.18 5.88
	-3.62 -2.71
	0.83 2.07
	-1.11 6.02
	0.28 5.99
	-3.38 1.17
	0.46 2.47
	-2.86 3.80
	-4.04 -0.50
	-1.25 5.68
	1.63 -0.23
	-1.30 2.73
	0.25 6.20
	-2.04 2.92
	-0.70 0.61
	-3.99 -0.61
	0.93 4.50
	-5.25 -4.82
	0.67 2.04
	-3.20 2.83
	-4.25 -2.51
	-1.41 4.02
	0.68 1.45
	-2.57 3.91
	-2.52 3.34
	0.65 5.95
	0.78 1.69
	-4.37 -2.40
	-1.41 4.42
	-0.47 6.37
	1.59 -0.48
	-1.64 3.44
	-5.06 -4.64
	0.66 5.96
	1.55 0.89
	-0.61 6.72
	0.34 5.96
	-2.19 5.92
	1 3.22000002861023
	-1.56 6.21
	-1.48 6.31
	-1.08 4.49
	-0.44 -2.98
	-4.01 -3.63
	-0.92 4.65
	1.10 4.70
	1.27 2.20
	-0.68 6.94
	-3.94 -4.14
	-2.78 1.24
	-1.35 -2.40
	-1.67 3.12
	-0.84 4.25
	-3.56 -0.64
	-0.42 -3.47
	-1.26 2.60
	-1.22 4.77
	0.14 6.52
	0.69 1.43
	-0.94 5.27
	-3.03 3.23
	-1.22 6.60
	0.22 0.85
	-1.69 2.86
	-1.21 6.03
	-0.67 3.99
	1.62 0.03
	-1.07 4.79
	-2.83 3.16
	-1.36 5.02
	0.25 1.34
	0.98 4.41
	-4.17 -4.85
	-0.46 6.20
	0.83 3.44
	-3.64 -0.45
	-5.14 -3.66
	-3.47 -1.66
	1.50 1.14
	-3.07 3.50
	1.17 4.29
	-1.08 4.03
	1.40 1.52
	-1.19 6.20
	1.48 2.63
	-2.52 1.45
	1.38 1.01
	-1.75 3.64
	-3.30 -1.39
	-0.11 5.45
	0.76 3.18
	-1.12 5.05
	-0.45 6.39
	-5.20 -4.75
	1.62 -0.24
	-3.35 0.80
	-1.08 2.32
	-0.52 5.96
	0.56 1.22
	1.48 2.48
	-1.31 2.70
	-2.37 2.49
	0.77 1.87
	-4.22 -5.34
	-2.08 5.23
	-2.50 1.59
	-1.43 -4.22
	-2.44 1.80
	-2.98 0.99
	1.13 4.56
	0.97 2.21
	-5.11 -3.87
	-2.11 3.42
	1.06 4.78
	1.26 2.27
	1.17 4.26
	-1.25 5.51
	-3.73 -1.80
	-0.61 -4.17
	-1.33 3.07
	-3.02 3.78
	-4.70 -4.23
	-0.62 -3.41
	-0.68 4.20
	0.91 4.57
	0.16 6.84
	0.89 1.73
	-4.35 -4.02
	-2.61 3.03
	1.41 3.12
	1.57 0.36
	-3.47 2.04
	-3.95 0.96
	-4.13 -0.53
	0.38 2.37
	1.31 3.41
	0.72 5.61
	-0.88 6.21
	0.26 0.37
	-2.70 3.46
	-0.92 4.81
	-3.51 1.14
	1.49 1.16
	-0.66 7.06
	-0.60 6.97
	0.87 4.91
	1.12 2.67
	-2.93 -0.44
	-0.67 6.87
	-1.10 3.90
	-0.72 -5.05
	-0.69 4.37
	-1.14 5.39
	-1.66 2.69
	-0.57 -3.84
	-2.99 -0.37
	0.19 6.77
	-2.44 2.87
	1.61 -0.40
	-1.13 2.28
	-5.01 -4.38
	-2.83 2.98
	0.86 2.38
	-0.73 4.99
	-4.31 -3.60
	-3.93 0.85
	1.59 -0.48
	-4.15 -4.54
	-3.45 2.16
	-0.59 7.14
	1.47 -0.07
	-4.06 -2.34
	0.88 5.04
	-1.35 3.85
	1.61 0.40
	-1.45 3.11
	-0.46 7.17
	0.73 5.56
	0.270000010728836 1
	-1.96 6.52
	-0.63 6.65
	-1.73 5.77
	0.97 2.59
	0.27 6.37
	-2.72 1.18
	1.48 2.49
	-0.48 -3.87
	-4.42 -2.34
	-0.96 5.09
	-1.01 4.64
	1.20 2.38
	-1.86 5.65
	-2.14 5.34
	-2.37 4.40
	-1.29 -3.48
	1.22 3.89
	-3.01 3.79
	-0.81 4.07
	-1.36 -3.05
	-2.45 2.04
	0.70 5.73
	-1.75 6.69
	0.76 2.86
	-3.21 0.24
	-3.67 -0.79
	-0.86 6.08
	-0.88 -5.63
	-0.60 3.90
	-2.73 2.15
	1.43 2.78
	1.63 -0.13
	-1.52 3.47
	-1.54 5.31
	-3.45 1.52
	0.36 1.89
	-3.88 -3.39
	-3.73 1.44
	-0.90 3.78
	-1.02 -3.99
	-1.25 5.85
	0.47 5.67
	1.45 2.18
	1.53 -0.22
	-1.40 5.99
	-0.85 4.78
	-2.17 5.40
	0.82 2.05
	-4.19 -0.48
	-4.69 -2.45
	1.42 2.79
	-0.76 -3.31
	-0.92 4.93
	-4.04 -0.40
	-3.05 2.60
	1.21 2.55
	-1 4.92999982833862
	-1.58 5.14
	-3.27 -1.09
	0.610000014305115 3
	-4.72 -3.93
	0.07 6.71
	-1.32 4.32
	-0.42 1.13
	-2.47 3.25
	-4.20 -0.34
	-3.29 0.49
	-0.52 0.81
	0.82 5.48
	-1.99 2.66
	-2.93 0.60
	-0.56 -4.05
	0.05 6.94
	-0.96 4.91
	-1.44 5.30
	1.51 0.60
	1.18 4.27
	-0.73 3.95
	-1.18 4.28
	-0.55 -3.05
	-0.63 4.59
	-3.61 1.88
	0.14 6.83
	1.37 1.44
	-2.35 2.03
	-0.74 4.51
	-1.25 4.16
	-0.20 -3.42
	-2.96 -0.39
	-2.07 5.22
	-0.25 5.83
	-0.19 -3.14
	-1.45 3.10
	-4.31 -2.42
	-1.56 5.07
	1.47 1.33
	1.28 3.25
	-2.59 1.35
	-1.33 4.90
	0.41 3.10
	-0.63 4.82
	-3.17 -0.30
	-3.50 -0.24
	0.47 0.73
	-2.60 4.73
	-1.37 2.64
	-2.19 4.61
	1.62 0.20
	-2.57 4.16
	-0.03 5.74
	-1.30 5.60
	0.23 0.33
	-0.40 7.10
	-0.93 4.08
	-0.89 4.21
	0.45 2.85
	-0.97 4.93
	-0.79 6.91
	-0.68 3.61
	0.92 2.57
	-1.08 2.18
	1.18 4.38
	-1.54 7.15
	-0.95 -4.79
	1.30 3.01
	1.19 3.95
	-4.51 -4.26
	-0.61 -2.94
	0.37 6.26
	-3.31 1.01
	-1.74 4.23
	1.62 -0.05
	-0.31 6.39
	-4 -4.1399998664856
	-3.20 -0.65
	1.01 2.29
	-2.35 4.37
	0.29 6.56
	-3.69 -2.73
	-0.47 1.11
	-0.89 2.44
	0.31 6.07
	-4.09 -3.66
	0.40 1.88
	-4.36 -6.16
	0.85 4.89
	0.42 5.56
	1.41 0.35
	-5.06 -4.99
	-3.31 1.76
	1.17 3.95
	1.07 1.82
	1.49 2.17
	-1.44000005722046 5
	-1.07 5.34
	1.63 0.03
	0.33 6.05
	0.71 5.61
	-0.59 3.90
	1.59 -0.53
	-2.01 3.72
	-2.40 3.57
	-2.58 1.63
	-1.29 -3.14
	-1.82 6.81
	1.21 4.15
	-2.59 1.18
	0.21 1.97
	-1.34 2.86
	-2.24 5.48
	-1.08 4.94
	1.62 0.27
	0.97 4.47
	-4.97 -2.34
	-0.90 4.38
	-0.70 -3.62
	-0.91 2.55
	-1.56 2.77
	-2.28 5.68
	0.25 0.43
	-1.27 2.99
	-1.12 5.60
	-1.17 6.79
	1.37 0.62
	-1.79 6.32
	0.46 5.55
	1.49 1.59
	1.41 0.43
	-1.99 3.11
	-2.81 -0.46
	-3.80 -2.51
	1.47 0.16
	-0.98 2.68
	0.26 6.23
	0.66 5.86
	1.28 2.16
	-1.10 5.58
	-4.07 -0.94
	1.42 2.85
	-0.13 -2.70
	-3.87 -3.73
	-4.33 -1.85
	-4.22 -3.66
	0.36 1.14
	-0.91 4.71
	-3.69 -1.99
	-2.65 1.60
	0.83 1.72
	-5.19 -3.95
	-0.54 4.18
	-2 6.82000017166138
	0.71 3.72
	-3.28 1.85
	-3.41 -1.96
	-0.77 6.19
	-0.56 -4.05
	-0.33 5.95
	-3.92 -3.39
	-1.89 5.27
	1.60 0.31
	-3.10 0.39
	-2.56 3.68
	-3.73 -2.34
	-0.38 1.45
	-4.84 -2.65
	-1.35 5.80
	0.92 4.66
	1.44 1.50
	-2.11 2.90
	-4.11 -0.44
	1.42 2.77
	1.59 0.60
	-1.34 2.79
	-2.69000005722046 3
	1.04 4.98
	-0.89 -5.80
	-1.67 6.62
	-0.87 4.69
	-2.41 4.02
	-0.20 -3.24
	-0.05 6.16
	-1.03 4.78
	-2.80 2.45
	0.72 3.39
	0.85 5.57
	1.49 1.92
	-0.20 5.29
	0.13 1.02
	-0.53 6.46
	-2.73 2.99
	-0.47 6.24
	1.44 0.30
	-2.31 3.34
	-0.83 4.40
	-3.35 -1.81
	0.54 2.76
	-3.37 2.72
	-1.27 5.25
	-3.20 2.27
	-0.17 -3.10
	-0.52 6.78
	0.24 6.21
	-1.19 4.13
	1 3.22000002861023
	1.24 3.77
	-5.29 -4.07
	-1.09 3.92
	-0.88 -3.63
	-4.64 -1.99
	-3.42 -0.84
	-0.36 6.46
	1.44 0.21
	-0.89 4.68
	0.70 5.66
	0.71 5.82
	-0.35 1.23
	-1.23 2.43
	-1.25 2.35
	-1.75 4.35
	-0.45 -2.74
	-0.23 6.59
	1.15 4.32
	1.46 2.30
	-0.58 -2.80
	-1.07 4.74
	-2.67 1.47
	0.17 6.24
	1.37 1.60
	-0.47 6.58
	1.45 2.97
	-4.99 -3.05
	0.96 1.64
	-1.15 5.57
	-4.03 -4.03
	-1.26 5.29
	0.28 2.94
	-4.61 -1.60
	-1.79 6.42
	-0.77 7.19
	-1.08 -2.44
	0.52 5.57
	-1.73 3.20
	-0.75 6.59
	1.37 1.65
	-1.86 3.48
	-3.84 0.78
	-2.02 5.32
	-0.42 1.50
	-1.56 6.31
	-4.96 -3.05
	-0.27 5.79
	-0.74 -2.52
	-1.92 3.73
	-0.22 5.66
	-0.83 4.19
	1.27 1.82
	-0.07 6.25
	-1.80 6.72
	0.32 5.96
	-0.61 -2.11
	-2.41 2.06
	0.26 6.58
	1.44 3.10
	-0.52 -3.67
	0.01 5.94
	-1.97 4.89
	-1.47 4.77
	0.49 2.94
	1.28 3.73
	-1.79 5.86
	-4.42 -0.60
	1.05 2.24
	0.84 5.13
	-4.07 -1.45
	-1.17 5.21
	0.51 3.26
	-1.23 2.26
	-1.11 2.36
	0.06 6.63
	1.56 0.82
	-3.64 -0.94
	1.43 3.20
	1.23 3.56
	-0.46 0.95
	0.36 5.85
	-1.18 7.07
	-1.39 5.64
	-0.66 -4.94
	-2.25 3.31
	-4.85 -3.54
	-0.61 3.78
	0.92 2.46
	-3.86 0.47
	-2.28 1.63
	0.88 4.84
	1.40 0.39
	-1.21 5.94
	-1.40 5.16
	-0.34 5.77
	-1.27 -2.42
	-1.59 3.47
	-0.38 5.86
	-0.72 3.97
	-0.80 -2.68
	-1.06 2.45
	-1.40 5.87
	-1.83 4.02
	1.61 -0.39
	0.39 6.40
	-2.52 3.51
	-1.17 5.64
	1.62 -0.32
	-1.20 6.24
	-4.76 -2.90
	-1.36 3.94
	1.29 2.13
	-1.05 5.88
	-0.36 6.30
	-0.67 7.14
	1.63 0.08
	-4.73 -2.40
	1.19 4.17
	-0.54 6.80
	0.92 1.93
	-1.36 6.15
	-2.09 5.38
	-3.31 3.17
	1.22 2.40
	-3.50 -0.92
	-3.10 -0.52
	-3.06 0.32
	-0.92 -5.85
	-2.23 3.86
	-0.49 6.06
	-1.20 3.87
	0.70 2.64
	-4.14 -0.02
	-0.23 6.26
	-2.36 5.63
	1.09 2.79
	-2.61 2.56
	-1.22 2.27
	-5.27 -5.40
	-1.01 -1.92
	-2.70 4.39
	0.16 6.44
	1.08 4.68
	1.45 1.42
	-1.44 3.12
	-5.22 -4.88
	-2.47 2.71
	-0.07 -2.51
	-2.79 3.49
	-2.30 3.62
	-2.82 2.09
	1.45 0.15
	-0.94 2.58
	-0.72 3.91
	-3.64 0.84
	0.20 0.53
	-1.73 3.47
	-3.33 2.06
	-3.81 -2.69
	1.30 1.88
	-1.77 3.38
	-4.28 -4.97
	-4.32 -5.28
	1.56 0.78
	-2.99 0.60
	1.45 2.50
	-4.28 -5.14
	1.42 0.38
	-0.40 6.16
	-4.26 -4.46
	0.79 5.11
	-1.35 -2.85
	-0.97 2.49
	-5.19 -4.68
	-2.56 5.47
	1.45 0.21
	0.04 7.04
	-2.17 5.09
	-0.61 6.69
	1.27 2.21
	-1.24 2.66
	1.14 4.33
	-0.89 3.74
	-0.88 -6.01
	0.83 5.12
	-0.79 4.41
	0.92 4.60
	1.37 1.68
	-3.79 -3.40
	0.25 6.70
	-0.79 6.33
	0.88 3.01
	-2.36 2.50
	0.65 5.89
	-1.20 4.22
	-0.51 1.05
	-0.06 5.66
	1.13 4.30
	0.66 5.88
	1.62 0.26
	-2.77 3.51
	-0.97 5.21
	-0.84 3.90
	-0.58 -3.38
	0.77 5.76
	-4.15 -1.59
	-3.51 2.20
	1.53 -0.56
	-2.22 2.66
	-3.52 -0.35
	-2.20 5.86
	0.21 2.53
	-1.63 3.52
	-1.02 4.77
	1.42 2.75
	-0.69 0.51
	-1.19 5.94
	-5.27 -4.19
	-0.44 5.55
	1.39 1.09
	1.47 2.66
	-1.13 4.62
	-0.649999976158142 4
	-0.40 1.55
	-3.74 -1.66
	-3.46 2.33
	-4.84 -3.23
	1.62 0.27
	-0.90 4.72
	-0.75 4.21
	-0.83 4.15
	0.77 1.51
	-3.48 -1.71
	1.23 3.45
	0.49 5.53
	0.30 0.17
	-4.33 -1.07
	-1.73 5.70
	1.17 4.30
	-0.80 -3.72
	-0.38 6.52
	-0.41 6.87
	-4.94 -3.93
	-0.87 -4.23
	-2.56 2.54
	-2.23 2.57
	0.88 4.91
	-0.84 -5.22
	-1.42 5.70
	0.71 5.92
	-2.21 2.69
	1.61 -0.38
	-1.14 5.78
	-0.63 4.42
	-0.54 6.39
	1.29 2.03
	-2.60 3.81
	-3.91 0.75
	-1.49 4.60
	1.60 0.34
	-4.17 -0.05
	-4.61 -3.29
	-1.21 5.29
	1.17 2.30
	-1.28999996185303 5
	-1.66 2.95
	1.47 2.70
	1.46 0.11
	0.15 6.55
	0.93 4.62
	-3.65 -2.68
	1.62 -0.15
	-3.04 0.14
	-1.14 4.80
	-2.24 5.37
	1.53 0.04
	0.50 5.89
	-4.58 -2.08
	1.25 3.46
	1.40 0.41
	-1.83 6.26
	-1.56 5.11
	-0.85 3.96
	1.61 -0.48
	-2.25 3.66
	-0.86 4.50
	-0.50 6.78
	1.03 2.26
	-1.92 3.64
	-3.59 -1.13
	-0.57 3.91
	-1.35 -2.23
	-4.22 -1.30
	-2.60 2.16
	-3.72 0.15
	-1.27 -3.27
	-5.26 -5.28
	0.24 6.16
	-0.74 6.19
	-1 -4.59000015258789
	1.24 3.89
	-4.19 -3.72
	-1.10 4.25
	1.21 2.42
	0.78 5.27
	-1.60 3.09
	-1.87 5.05
	-0.68 0.63
	-0.14 6.09
	1.45 2.98
	0.04 6.81
	0.69 1.27
	-1.08 2.19
	0.22 6.75
	0.59 6.09
	0.86 1.69
	-4.89 -3.03
	-0.95 4.78
	-2.17 5.75
	1.43 0.68
	-0.94 4.53
	1.44 2.51
	-0.78 3.92
	0.37 1.92
	-0.48 7.06
	-0.40 6.79
	-2.54 2.97
	0.19 1.86
	-1.59 3.11
	-3.68 1.49
	-0.95 4.04
	-0.85 -3.58
	-0.78 4.83
	-2.57 1.77
	-0.35 6.37
	1.62 0.25
	-5.13 -4.65
	0.66 5.90
	-2.09 5.83
	-0.11 -2.47
	-0.64 4.83
	-4.77 -2.50
	-1.41 4.43
	1.61 -0.16
	-0.64 3.98
	0.76 5.41
	0.36 5.64
	1.45 0.21
	-4.02 -1.08
	-1.58 6.78
	-4.43 -3.07
	1.28 1.13
	-1.74 3.11
	-0.78 6.98
	-3.54 1.79
	-0.92 -4.14
	-0.18 6.48
	-0.83 4.60
	0.29 5.92
	1.55 0.91
	-4.97 -4.24
	-0.14 5.40
	-2.65 3.97
	-0.73 -1.96
	-0.94 5.10
	-3.08 1.57
	-0.60 6.10
	1.62 0.14
	1.23 3.61
	-1.25 5.97
	-1.40 4.72
	1.62 -0.12
	-2.57 2.33
	-0.92 2.25
	-0.85 6.37
	-0.46 -2.83
	-4.55000019073486 -3
	-0.41 6.51
	-1.34 5.73
	-0.08 -2.26
	-1.30 2.62
	-1.06 5.27
	-0.99 6.95
	0.61 1.60
	-1.12 5.31
	-1.18 5.66
	0.86 4.94
	0.76 2.24
	-4.23000001907349 -1
	-0.70 7.16
	-4.28 -4.72
	-0.72 -4.51
	-0.62 4.45
	-1.36 2.72
	0.29 5.95
	-0.41 0.97
	-0.28 5.92
	-2.36 3.15
	-2.15 4.86
	0.95 1.82
	-2.40 2.89
	-2.47 2.88
	-1.55 7.19
	-1.05 -3.95
	-2.71 0.06
	-2.22 6.05
	-1.76 2.79
	-0.74 -2.14
	-1.36 5.68
	-0.36 6.58
	1.40 3.43
	0.49 2.43
	0.79 5.55
	-3.66 1.15
	-0.89 3.74
	0.23 1.40
	0.87 5.41
	-0.57 4.21
	-1.21 4.01
	1.62 -0.14
	-1.48 5.24
	0.14 6.94
	-0.72 6.24
	0.36 0.54
	1.26 3.35
	-1.67 6.76
	-1.30 4.41
	0.37 2.56
	-1.87 4.07
	-1.17 4.32
	-5.18 -4.88
	-1.34 -2.12
	-0.78 4.08
	-1.76 4.85
	-2.58 4.46
	1.62 -0.12
	-3.87 -3.67
	-2.02 6.67
	-3.50 -0.29
	0.61 3.95
	-3.31 2.07
	-1.64 5.25
	-0.43 5.69
	-0.13 -2.51
	-1.67 3.20
	-0.26 6.29
	-3.81 -0.43
	-1.29 -3.54
	-2.87 2.13
	-1.98 6.33
	-2.26 5.23
	-1.43 -3.71
	1.48 2.65
	-1.31 5.58
	-1.05 4.64
	0.77 1.74
	-0.73 4.64
	-3.75 1.50
	-1.77 5.65
	-1.22 -3.44
	-1.25 2.77
	-0.52 6.92
	1.17 4.27
	-0.49 1.10
	-0.02 5.69
	-1.91 5.99
	0.27 5.89
	0.40 2.26
	-1.13 5.89
	-4.08 -3.18
	1.44 2.90
	1.46 0.28
	-3.87 -3.82
	1.12 4.56
	-3.69 -2.73
	-1.32 -3.35
	-1.12 5.27
	-3.58 -0.46
	1.23 3.39
	1.48 -0.15
	-3.66 -2.83
	1.16 4.43
	-1.11 4.03
	-0.89 -3.77
	-0.34 6.57
	-4.44 -1.75
	-4.96 -3.54
	-0.94 -5.24
	-2.14 6.31
	-2.94 -0.30
	-0.65 6.04
	1.63 -0.20
	-4.30 -1.46
	-2.83 3.35
	-1.52 5.17
	1.15 2.60
	-5 -4.17000007629395
	-2.74 3.03
	-3.86 -2.96
	0.50 3.11
	-2.64 1.66
	-3.82 -2.47
	-1.28 4.86
	1.20 2.55
	-0.95 4.97
	-0.32 5.84
	0.42 5.71
	-0.49 1.05
	1.49 2.32
	-2.10 3.62
	-1.93 6.07
	-0.99 -2.93
	1.17 4.12
	-0.91 4.90
	-0.77 6.31
	0.94 2.37
	0.31 6.70
	-2.93 3.35
	-1.47 3.91
	1.61 -0.32
	-3.90 -2.29
	-2.47 3.74
	-0.70 3.52
	-0.62 0.94
	-1 5.01000022888184
	-1.30 4.46
	-2.93 0.98
	-1.32 -3.57
	-4.20 -0.29
	-3.63 0.66
	-1.26 5.46
	-0.41 -2.46
	-1.83000004291534 4
	1.44 3.15
	-0.91 4.87
	-0.78 -2.44
	-1.60 5.41
	-4.17 -3.83
	-0.52 6.70
	1.62 0.23
	-1.12 5.05
	-2.19 5.18
	0.26 6.09
	0.92 1.99
	-1.10 5.65
	-0.23 5.72
	-3.08 1.54
	1.56 0.81
	-3.80 -3.21
	-0.38 5.79
	-4.83 -4.59
	0.08 0.07
	-0.88 2.42
	0.72 5.87
	-0.03 5.73
	0.14 1.25
	-2.17 2.13
	1.28 3.33
	-4.92 -3.01
	-1 -3.97000002861023
	-1.49 6.01
	-0.98 6.79
	0.79 5.29
	0.98 2.19
	-0.75 4.18
	-0.03 5.84
	-1.50 6.26
	1.61 -0.37
	0.29 6.07
	-0.65 6.83
	-2.50 4.95
	0.09 0.66
	1.24 3.96
	-1.66 4.99
	1.44 2.72
	1.62 -0.19
	-4.98 -4.60
	-2.39 1.69
	-1.31 4.36
	0.51 1.86
	-0.43 6.57
	-1.51 4.81
	1.44 2.48
	0.91 2.68
	1.25 3.43
	0.16 6.40
	-0.69 7.09
	1.15 2.65
	-2.54 1.70
	-4.61 -1.49
	-1.06 6.94
	0.47 3.19
	-0.86 5.20
	-1.30 4.31
	1.07 4.83
	1.19 1.52
	-0.49 4.31
	-1.05 4.95
	-3.38 1.76
	1.61 0.49
	-1.57 3.19
	-4.29 -0.93
	-0.94 6.35
	0.60 1.45
	-0.33 6.43
	-3.18 -0.91
	-2.87 4.02
	1.03 2.83
	-2.31 1.45
	-4.20 -4.73
	-0.36 6.01
	1.52 1.06
	-1.12 5.11
	1.31 2.84
	-1.75 2.72
	1.14 1.63
	-2.51 0.37
	-1.04 5.17
	0.67 5.68
	-1.43 -4.48
	-2.35 4.37
	-3.81 -2.92
	-0.17 5.53
	1.60 0.51
	1.24 3.58
	-0.63 4.40
	-2.16 5.59
	-1.40 -2.64
	0.51 5.55
	0.39 5.91
	-4.29 -4.31
	-0.71 -4.99
	-2.41 2.80
	-0.45 6.91
	-2.78 3.54
	0.40 3.24
	-3.88 -1.27
	-1.72 4.57
	-0.59 6.88
	-0.99 -5.20
	-1.31 5.09
	-1.45 5.01
	-4.03 0.09
	1.62 0.14
	1.21 3.86
	0.48 5.65
	0.72 5.39
	1.59 -0.46
	-3.23 0.21
	-0.16 5.93
	-0.46 5.73
	1.60 0.52
	1.31 3.23
	-0.60 4.37
	-4.29 -3.25
	1.23 1.90
	-4.93 -4.14
	-0.90 4.72
	-0.80 6.67
	1.46 0.47
	-2.21 4.06
	-3.03 3.34
	-0.57 6.02
	1.41 1.60
	-0.65 4.11
	-3.87 -3.81
	0.84 4.94
	-0.57 -3.67
	-4.12 -3.43
	-0.74 4.52
	-3.43 2.09
	1.48 1.25
	-2.65 2.25
	1.26 3.30
	-1.16 5.26
	-1 -2.39000010490417
	0.20 6.64
	-1.09 5.66
	-3.36 -1.38
	-0.44 -2.61
	-0.73 4.10
	-4.12 -0.46
	-5.22 -4.81
	0.18 0.64
	-0.48 6.98
	0.90 4.62
	-2.26 5.57
	-1.40 -4.16
	-4.21 -5.03
	-3.99 -4.31
	0.69 5.70
	1.55 0.87
	1.45 2.99
	-0.19 5.95
	-1.03 7.07
	1.62 -0.22
	-1.19 5.65
	-3.67 -1.55
	-0.19 5.26
	1.55 0.87
	-2.66 3.06
	-3.55 -2.36
	-0.53 6.40
	1.03 2.25
	-0.81 7.06
	-1.08 5.49
	-3.96 -2.69
	0.44 0.61
	1.44 3.02
	-1.60 6.04
	-1.53 4.89
	0.59 1.97
	-2.05 2.43
	-1.34 4.54
	-4.96 -4.07
	0.78 2.15
	-1.69 3.71
	-3.50 1.71
	-0.54 6.13
	1.48 -0.10
	-3.41 -1.14
	-3.96 0.70
	-1.36 4.10
	-0.43 -3.66
	-1.62 3.48
	-1.63 4.77
	-2.57 1.06
	1.15 2.46
	-0.62 6.63
	-4.19 -0.74
	1.06 4.66
	0.42 1.50
	1.49 2.09
	-2.52 3.56
	-2.58 1.02
	1.50 0.66
	-0.07 5.65
	-0.57 7.15
	0.72 5.45
	0.95 2.57
	-0.88 4.67
	0.15 6.68
	-2.90 2.08
	1.57 -0.61
	-4.35 -1.01
	0.82 5.01
	-2.69 1.31
	1.46 1.38
	0.43 6.25
	-0.12 5.84
	-2.28 5.25
	0.40 1.45
	-2.26 3.81
	-2.01 5.80
	-1.45 5.80
	-1.01 -3.79
	-1.38 5.58
	-0.77 4.07
	1.49 1.87
	1.52 -0.09
	-0.86 4.65
	-0.63 4.45
	1.41999995708466 3
	1.43 0.23
	-1.61 3.11
	-3.79 -2.60
	1.14 4.11
	1.61 0.42
	-1.90 2.83
	0.76 5.44
	0.95 4.43
	1.42 1.54
	0.34 6.29
	-4.17 -3.42
	-5.01 -3.47
	-0.36 -2.71
	-0.32 6.72
	-3.33 -0.65
	-0.73 6.12
	1.43 0.59
	-0.12 5.89
	-5.05000019073486 -5
	-3.59 1.84
	1.20 2.51
	-3.76 -3.21
	-3.89 -0.45
	-0.83 4.66
	1.43 1.53
	-3.40 1.95
	-1.32 5.41
	-1.26 5.85
	1.38 0.93
	-4.14 -1.01
	-0.77 4.19
	-3.64 1.49
	-0.69 0.55
	-2.61 2.34
	-1.54 3.06
	1.50 1.50
	-0.86 -3.42
	-3.19 1.68
	-3.81 -3.33
	-1.12 4.88
	0.87 2.60
	-2.88 3.81
	-4.62 -2.44
	-1.14 4.33
	1.55 0.22
	-3.83 -1.70
	-0.95 4.18
	-3.28 -1.60
	1.60 0.46
	-2.89 3.28
	-1.07 5.19
	0.87 4.83
	-1.26 -2.13
	0.02 5.99
	-0.16 5.48
	-3.34 -0.73
	1.22 2.41
	-3.02 2.42
	-4.97 -3.45
	-2.54 1.84
	0.18 -0.15
	-1.21 5.41
	-0.53 6.49
	1.43 2.63
	1.41 1.62
	-3.34 2.57
	1.50 1.51
	1.48 2.81
	-0.63 -4.69
	-2.35 1.70
	-0.75 3.94
	-1.22 5.12
	0.89 2.15
	-1.83 3.75
	-2.36 4.96
	1.14 4.20
	0.16 -0.20
	-1.08 5.70
	-3.08 3.39
	-3.64 1.70
	1.30 2.21
	-1.06 2.75
	-1.11 4.91
	-1.70 4.37
	-1.33 -2.69
	-1.39 2.72
	-2.66 2.76
	-1.51 5.90
	1.63 0.14
	-1.71 2.85
	-3.05 -0.26
	-1.32 4.33
	1.55 0.86
	-0.82 4.73
	-3.88 0.17
	-0.98 3.83
	0.73 1.80
	-0.90 2.31
	-3.38 2.54
	-3.11 3.32
	0.81 2.97
	-2.89 3.54
	-4.06 -2.37
	-1.78 5.98
	1.47 0.12
	-0.550000011920929 7
	-1.93 3.50
	-3.42 -1.66
	1.48 1.16
	0.31 6.18
	-1.97 6.07
	1.23 3.64
	1.35 1.57
	0.39 5.88
	-1.54 2.98
	-5.04 -2.82
	0.84 1.74
	1.47 2.78
	-2.95 0.84
	0.08 7.01
	1.62 0.12
	-1.12 5.53
	-1.75 5.89
	-0.43 5.87
	0.69 3.59
	-0.04 6.08
	-5.09 -4.12
	-1.28 4.54
	1.46 0.11
	-1.52 5.23
	0.25 6.73
	-0.47 6.01
	1.36 1.64
	-1.25 2.50
	-0.49 6.31
	-3.37 1.63
	0.90 2.15
	-2.63 2.40
	-1.11 4.79
	-0.36 5.79
	1.31 2.07
	-4.31 -4.93
	-2.39 2.31
	-1.36 4.70
	1.45 0.20
	-2.14 6.24
	-4.53 -4.24
	-0.54 6.78
	1.54 0.95
	1.25 4.02
	-1.08 5.15
	-3.50 -1.51
	0.89 2.89
	-0.27 6.06
	-4.35 -3.45
	-4.30 -3.56
	-0.360000014305115 -3
	-0.91 2.23
	-2.05 5.85
	-1.71 6.32
	1 2.15000009536743
	-2.45 4.16
	-0.259999990463257 6
	0.72 5.55
	1.34 1.93
	-1.22 2.30
	-0.99 4.46
	-1.28 7.06
	1.17 2.54
	-5.19 -5.02
	-3.89 0.50
	-3.43 -2.04
	1.51 0.05
	1.46 2.48
	1.13 4.26
	-3.23 2.64
	0.73 2.13
	0.49 5.55
	-2.01 6.09
	-0.84 4.27
	1.42 0.29
	-2.71 1.85
	-1.03 2.29
	-2.09 6.15
	1.17 2.46
	-0.58 4.01
	0.13 6.72
	-0.20 5.33
	-0.19 -2.79
	-1.58 2.82
	-0.76 4.54
	-1.77 4.15
	1.05 1.66
	-4.48 -6.47
	-3.21 1.27
	-0.12 5.57
	-0.71 -2.21
	-0.07 6.15
	-1.25 4.23
	-1.55 6.24
	0.40 2.82
	-2.91 2.80
	-1.15 2.17
	-1.74 4.88
	-0.70 -3.54
	-1.27 5.51
	-2.97 2.63
	1.09 4.71
	-0.96 -4.55
	-1.11 5.58
	-1.17 2.51
	0.02 6.69
	-0.60 -4.46
	0.87 4.93
	-1.03 5.47
	-0.69 3.60
	0.94 1.63
	-4.41 -1.22
	-2.72 1.91
	-4.17 -3.69
	0.66 2.69
	0.84 5.40
	-0.94 4.77
	-0.91 4.32
	1.44 0.68
	-1.13 4.84
	-0.25 5.81
	-3.32 1.50
	1.62 0.06
	-0.95 5.09
	-0.69 6.45
	-1.86 6.60
	1.47 -0.10
	1.19 4.23
	0.43 5.70
	-0.77 3.89
	-0.51 -4.51
	-2.40 2.27
	-1.49 4.84
	-2.27 4.82
	-1.25 -3.71
	-0.22 6.06
	0.84 5.09
	-0.36 5.82
	0.77 2.53
	-2.14 2.37
	-1.71 3.07
	-2.77 1.87
	1.10 2.36
	-4.35 -0.44
	-0.51 6.92
	-4.16 -0.17
	-0.53 0.88
	0.72 5.73
	-0.36 6.09
	-0.87 4.59
	-0.61 -4.65
	1.49 2.59
	-4.51 -2.05
	-1.53 4.01
	1.43 0.39
	-2.61 0.42
	1.14 4.19
	1.46 2.53
	-0.98 -2.92
	0.46 5.75
	-4.31 -5.52
	0.09 6.51
	-0.38 1.27
	-1.18 5.97
	-4.89 -3.90
	1.41 3.15
	-0.63 -4.46
	-0.01 5.73
	-4.56 -3.66
	-3.57 1.71
	0.97 2.96
	-0.69 6.98
	-0.51 6.77
	0.74 5.83
	1.63 -0.09
	-0.97 5.05
	-0.52 6.54
	-3.16 0.55
	-0.95 -3.97
	-0.79 4.84
	-3.41 -1.64
	-2.33 2.46
	1.19 1.60
	-1.12 4.85
	0.27 6.06
	-3.67 1.62
	1.06 2.90
	-0.78 4.39
	-2.41 5.09
	-0.45 6.23
	1.62 -0.12
	-0.80 4.70
	-0.71 7.08
	-2.84 2.69
	1.59 -0.50
	-1.62 5.85
	-0.84 4.16
	-0.90 4.60
	0.22 0.90
	-2.45 3.23
	-2.14 4.70
	-0.45 6.47
	1.36 0.83
	-0.45 6.69
	-3.51 1.76
	-1.01 4.75
	1.44 0.30
	-1.55 5.34
	-1.83 6.79
	-0.90 6.41
	-0.67 -2.82
	-0.62 4.78
	0.20 6.72
	1.43 2.75
	0.31 0.54
	-1.71 6.59
	-1.28 5.10
	1.18 4.31
	1.12 2.65
	-4.29 -1.72
	0.88 5.05
	-2.18 4.57
	-0.57 0.68
	-4.22 -4.02
	-1.44 5.22
	0.16 6.46
	-0.99 -2.93
	-3.55 -2.35
	-1.20 5.21
	-2.34 2.38
	-0.49 1.34
	-2.77 2.36
	-1.64 3.05
	-3.24 0.26
	1.61 -0.40
	-1.62 2.98
	-4.21 -0.31
	-3.77 -3.36
	-1.19 -2.25
	-0.09 5.81
	0.47 5.54
	-2.94 1.41
	-1.13 -2.92
	-0.63 4.80
	-2.21 5.03
	-4.61 -2.93
	-0.82 -2.69
	-2.16 5.95
	1.48 2.89
	0.82 -4.27
	1.47 0.37
	-1.51 5.62
	1.42 2.90
	-1.60 5.41
	-1.30 -3.53
	-2.69 0.09
	-0.76 4.32
	-3.68 -0.58
	1.49 -0.05
	-2.62 4.08
	-1.57 2.72
	-0.70 4.26
	1.45 0.22
	-0.67 4.48
	-0.97 6.64
	-2.21 4.65
	-0.95 -5.99
	-0.96 5.06
	-2.96 2.16
	-2.33 5.55
	1.29 1.21
	-2.33 4.13
	-0.04 5.87
	0.72 5.52
	1.11 1.70
	-0.95 2.16
	-4.62 -2.17
	1.14 4.33
	-0.46 1.79
	-0.57 3.83
	-1.20 5.58
	1.48 1.98
	1.48 0.52
	-1.15 2.22
	-0.11 6.09
	-1.23 6.65
	1.48 0.38
	0.23 6.54
	-0.49 7.05
	-1.35 4.43
	0.94 2.70
	-0.79 4.72
	-2.93 2.94
	-3.56 -1.89
	-0.59 0.60
	-0.80 4.81
	-1.75 6.14
	-0.68 6.14
	1.61 0.44
	-4.39 -6.08
	-3.70 -0.86
	1.18 3.79
	1.29 2.18
	-0.35 7.13
	-3.76 1.45
	1.18 4.23
	-1.32 -2.14
	-2.24 2.65
	-3.47 2.23
	1.49 2.61
	0.57 1.34
	-1.58 5.53
	-2.59 1.53
	-1.31 5.75
	-0.97 -2.36
	0.75 5.98
	-2.06 3.63
	0.16 6.73
	1.23 2.36
	1.48 2.92
	-1.55 6.05
	-0.02 6.97
	1.43 0.32
	-3.03 3.27
	-1.13 4.33
	-3.50 1.04
	0.76 2.40
	-1.36 6.57
	-0.77 6.42
	-2.83 3.78
	-0.63 0.85
	-1.79 3.86
	-0.36 6.01
	-3.87 -3.76
	1.55 0.77
	-1.08 5.01
	-2.69 1.13
	-0.77 6.23
	1.40 1.68
	-2.50 2.09
	-3.34 2.67
	-0.17 5.83
	-0.72 -4.81
	-1.03 4.89
	-2.29 3.56
	-3.66 1.70
	-1.41 -3.21
	-4.88 -2.60
	-0.40 6.52
	-0.26 5.47
	1.61 -0.18
	-0.19 5.73
	-3.96 0.87
	-4.65 -2.41
	-0.61 0.67
	-4.38 -3.12
	-2.63 3.42
	-4.26 -4.81
	0.46 1.93
	-0.58 7.05
	-1.10 4.57
	-1.27 4.22
	0.78 3.46
	-2.31 4.59
	-4.79 -3.43
	0.74 5.52
	1.58 -0.55
	1.27 3.71
	-4.08 -2.01
	0.14 6.75
	-0.56 -4.81
	-1.46 2.90
	0.17 6.81
	-2.37 2.76
	0.85 1.92
	-2.23 4.44
	-1.08 5.64
	-0.19 5.48
	1.58 0.71
	1.24 3.80
	-3.49 -2.15
	-3.98 -1.02
	1.61 0.35
	-0.58 6.77
	-0.32 6.31
	-1.85 6.35
	0.51 1.74
	-4.12 -0.84
	-0.58 4.24
	-0.80 3.99
	-0.57 -3.34
	0.81 5.81
	1.13 4.52
	-3.57 0.72
	1.31 1.94
	-2.56 1.67
	-1.18 7.07
	0.28 6.21
	0.62 2.12
	-2.33 4.57
	-2.80 1.95
	-0.52 5.70
	-0.65 0.44
	-1.54 3.49
	-3.71 -2.99
	-1.35 5.23
	-0.72 -4.75
	-0.95 4.80
	1.24 3.63
	-3.90 0.69
	0.35 3.19
	0.30 6.14
	0.28 6.54
	-0.93 6.25
	1.62 0.31
	-1.42 2.84
	-4.28 -5.34
	-1.39 5.32
	-0.49 1.06
	-1.74 6.82
	-2.62 3.68
	1.28 3.02
	-1.44 -3.20
	-0.94 4.90
	-1.66 5.85
	0.93 4.67
	-1.02 -4.91
	-4.32 -4.18
	-4.10 -3.55
	0.04 6.67
	0.92 1.78
	1.13 4.42
	-2.33 5.28
	-1.04 4.34
	1.34 0.89
	-4.53 -2.23
	0.21 6.77
	-0.699999988079071 4
	0.20 -0.08
	-3.51 2.27
	-0.95 4.43
	-1.20 5.50
	0.58 2.37
	-4.28 -3.93
	1.15 4.18
	-0.95 4.28
	1.61 -0.18
	0.54 5.48
	-4.86 -3.63
	-3.78 -0.07
	-0.37 -2.90
	0.88 5.24
	-2.43 5.45
	1.19 4.16
	-0.81 -1.81
	0.21 6.72
	-1.85 6.58
	-0.94 4.93
	0.85 1.79
	-1.48 5.96
	0.29 6.30
	-3.78 1.33
	1.56 -0.61
	-3.57 -0.56
	-5.11 -4.65
	-2.90 0.54
	-1.37 -3.14
	-1.05 2.39
	-0.93 4.56
	1.12 4.23
	0.78 2.64
	-3 -0.479999989271164
	0.31 6.28
	-0.53 6.78
	1.44 1.26
	-1.56 5.34
	1.18 4.07
	-3 3.5699999332428
	0.85 2.30
	-0.08 5.53
	-1.55 6.21
	-1.20 5.13
	1.62 -0.34
	-1.56 2.83
	-0.97 4.69
	-1.75 6.45
	1.61 0.25
	-3.76 0.85
	-0.26 6.17
	-1.13 5.22
	-0.44 1.65
	-5.02 -4.68
	-1.28 4.36
	-3.94 -2.90
	1.58 0.70
	-0.98 5.30
	-2.63 5.03
	-1.49 4.30
	1.48000001907349 0
	1.45 2.66
	-0.60 6.78
	-2.26 1.86
	0.56 3.13
	-1.85 2.83
	0.93 4.55
	1.46 2.50
	0.39 0.41
	-0.61 4.76
	0.94 4.45
	-3.37 2.52
	-0.92 -6.74
	-1 5.07000017166138
	-4.69 -3.85
	-1.30 6.76
	0.27 1.39
	1.27 3.92
	-0.939999997615814 5
	1.24 3.47
	0.12 -0.06
	-3.77 -3.12
	-2.67 2.95
	-1.87 6.21
	1.06 1.90
	-0.28 6.49
	1.13 4.55
	-2.04 6.01
	0.58 1.23
	0.47 5.61
	-0.73 6.33
	-4.59 -1.98
	-1.31 -3.95
	-1.88 3.95
	-5.17 -4.95
	-4.57 -3.13
	0.90 1.96
	-1.43 5.75
	-0.02 5.77
	-3.70 1.10
	-0.80 -5.84
	-0.60 4.68
	-0.94 4.36
	-0.97 4.85
	1.13 2.61
	-3.76 -3.36
	-0.93 4.80
	-2.27 5.47
	1.16 2.78
	-4.17 -0.52
	-1.24000000953674 5
	-0.09 5.50
	0.84 3.50
	0.28 6.71
	-3.18 2.82
	-1.52 5.10
	0.97 1.94
	-1.98 5.86
	-3.25 -1.16
	-1.82 4.17
	1.49 0.16
	-1.62 2.96
	-1.52 5.16
	-0.53 6.46
	-1.24 -1.97
	-2.47 3.39
	-0.81 4.73
	-0.45 6.06
	0.78 2.59
	0.47 5.72
	-2.57 2.52
	-4.39 -0.97
	1.49 1.25
	-0.69 4.95
	-2.98 1.95
	-0.72 6.48
	1.58 -0.45
	-5.15 -4.17
	-3.85 1.08
	0.18 6.39
	1.01 2.12
	-4.51 -2.32
	-3.08 -0.48
	-3.30 -0.73
	0.37 1.56
	0.48 5.76
	-0.18 5.45
	-0.97 6.59
	-0.43 1.49
	-1.95 3.74
	-0.04 5.84
	-4.17 -3.69
	1.57 0.74
	-4.04 -3.31
	-3.84 1.26
	-4.35 -0.51
	1.18 2.41
	-1.09 2.70
	-1.01 4.77
	-4.52 -1.32
	-0.70 -3.82
	-1.94 5.55
	0.74 5.73
	1.47 2.75
	1.57 -0.55
	0.24 6.54
	-2.75 4.95
	-1.83 5.96
	0.57 1.88
	-4.18 -0.39
	-1.11 5.08
	-1.29 4.58
	1.09 2.68
	1.20 4.19
	-0.94 6.65
	0.73 5.38
	-1.15 -2.40
	-0.36 6.71
	-0.96 2.22
	-1.93 5.01
	1.16 2.77
	1.30 3.12
	-0.37 6.31
	-1.99 3.99
	1.13 2.02
	-2.49 4.70
	-0.76 6.79
	-3.67 1.73
	1.63 -0.13
	1.45 2.93
	-0.95 4.79
	-3.83 1.06
	1.40 0.42
	-2.33 2.84
	-3.32 1.71
	0.73 5.48
	-0.18 -3.14
	-5.16 -3.99
	-0.50 6.22
	-2.85 3.92
	0.19 1.95
	-0.60 7.12
	0.13 6.83
	-0.80 6.75
	1.54 -0.56
	-4.17 -2.65
	-0.11 5.94
	0.17 6.68
	1.09 2.78
	-1.98 2.79
	1.09 4.69
	-4.44 -6.55
	-0.76 -3.73
	1.44 2.74
	0.69 5.77
	0.75 5.46
	1.57 0.65
	-2.84 2.90
	-1.42 4.37
	-1.22 4.82
	1.46 0.13
	-2.59 3.92
	-0.90 4.29
	-0.88 6.13
	1.57 0.84
	-1.20000004768372 6
	-0.439999997615814 6
	-0.81 3.91
	0.99 3.23
	0.94 4.59
	-3.20 1.37
	-0.14 5.46
	1.48 1.17
	-5.34 -4.32
	-3.77 1.17
	-1.19 4.96
	-0.08 -3.37
	0.87 4.99
	-0.73 4.59
	0.69 5.94
	1.52 -0.10
	-0.47 4.39
	-3.73 -2.91
	0.07 6.76
	1.18 2.59
	0.53 5.51
	0.72 5.58
	1.16 4.41
	0.95 2.34
	0.45 5.67
	-0.81 4.91
	-0.58 4.10
	-0.94 -2.31
	-2.79 3.61
	-3.78 -3.34
	1.49 2.74
	-0.41 1.55
	-4.65 -2.76
	-0.27 5.65
	-0.81 3.72
	1.21 1.86
	-4.12 -4.62
	-1.53 6.37
	-1.47 5.43
	0.09 0.53
	-3.13 2.80
	-0.58 6.31
	-1.22 5.34
	1.01 2.20
	-4.32 -1.62
	-3.60 -2.65
	-3.24 -1.49
	-1.28 -3.44
	-1.25 6.03
	-5.08 -3.65
	1.15 4.15
	-0.90 -5.91
	-1.27 6.02
	-0.91 4.83
	-0.97 4.43
	-1.19000005722046 -3
	-2.19 6.39
	-4.06 -1.11
	-1.64 3.88
	1.45 1.38
	-2.94 -0.22
	-0.11 5.97
	-3.76 -3.10
	-0.74 -4.68
	-0.83 2.43
	-4.50 -4.10
	-1.02 4.85
	1.03 2.17
	1.46 2.48
	-1.59 3.07
	-1.13 4.86
	-0.69 -4.09
	-2.08 4.27
	0.63 6.06
	-2.16 2.46
	1.51 0.93
	-2.95 2.44
	-2.70 2.35
	-0.34 5.80
	1.63 0.10
	-3.20 2.40
	-3.08 1.14
	-0.68 6.04
	0.59 2.48
	-4.62 -2.28
	-3.71 0.31
	-1.58 7.27
	0.72 2.97
	-0.92 2.48
	-3.81 0.34
	-0.54 6.48
	-0.54 -3.44
	-1.14 2.22
	-2.61 2.54
	-0.32 5.40
	-1.43 -2.57
	-0.90 4.61
	-2.42 2.38
	-4.08 0.14
	-0.85 -5.98
	-2.93 2.38
	-2.80 0.88
	-3.24 1.79
	0.60 1.22
	-2.02 3.95
	-3.10 3.36
	-2.76 4.09
	1.46 1.41
	-1.53 5.18
	-0.52 6.68
	-0.62 3.82
	0.69 2.14
	-0.47 7.11
	-2.02 3.47
	-0.48 6.61
	-0.59 0.58
	-2.85 2.72
	-0.20 5.70
	-2.19 4.09
	0.89 2.91
	0.42 5.70
	1.43 2.67
	0.71 5.63
	0.47 2.96
	0.22 6.90
	0.32 5.85
	1.50 2.04
	0.91 2.37
	-4.51 -6.93
	-3.86 -2.29
	-4.38000011444092 -2
	0.61 1.13
	-0.90 4.53
	-0.61 6.78
	-1.47 4.65
	0.74 3.18
	-1.90 6.06
	-2.07 2.91
	-0.83 4.28
	-0.64 -2.15
	1.27 3.30
	-0.90 4.32
	1.20 3.78
	1.43 0.39
	-3.86 0.62
	-4.35 -1.02
	-3.09 3.54
	1.18 2.36
	1.24 3.93
	-1.55 2.87
	-3.57 0.95
	0.91 1.84
	-2.59 0.16
	-4.76999998092651 -4
	-2.56 3.92
	-1.32 -2.69
	-4.38 -0.98
	-0.31 5.85
	-0.08 5.60
	1.47 -0.06
	-2.66 3.40
	-4.28 -4.04
	0.14 6.53
	-0.42 1.18
	-3.51 2.29
	-2.53 2.53
	-1.36 6.03
	1.58 0.65
	0.17 6.77
	-1 5.13000011444092
	-1.16 2.15
	1.61 -0.38
	-3.52 0.91
	-2.67 3.38
	-1.24 5.53
	0.13 0.96
	-1.14 5.54
	-1.16 5.76
	0.68 5.72
	0.71 1.60
	-3.39 0.74
	-2.49 2.13
	-3.63 1.89
	1.48 -0.33
	-2.33 3.18
	-2.07 5.74
	0.20 6.67
	-1.43 -3.66
	1.20 3.73
	0.29 6.50
	-0.78 6.51
	1.39 0.43
	-5.21 -3.57
	-4.02 -2.60
	-4.10 -2.26
	1.52 0.63
	-0.94 4.43
	1.47 2.64
	-2.19 5.39
	1.61 -0.37
	-0.96 2.38
	0.88 4.83
	0.23 6.27
	0.37 1.74
	-4.18 -2.09
	-0.72 4.01
	-2.26 5.84
	-0.78 -2.48
	-3.76 0.61
	-3.64 -0.59
	0.20 6.37
	0.94 2.77
	-1.75 6.65
	-1.08 7.14
	-1.07 3.95
	1.57 0.81
	-0.30 6.49
	-3.33 -0.34
	0.09 6.90
	0.28 0.46
	-2.88 -0.26
	-1.10 2.29
	-3.74 1.49
	-0.16 -2.58
	-1.19 4.91
	-1.18 5.42
	-3.92 -1.56
	1.33 1.12
	-0.34 6.55
	-3.89 -0.54
	-2.26 2.48
	-0.42 1.63
	0.94 4.63
	-0.53 6.78
	-0.52 6.40
	1.61 -0.41
	-3.14 3.29
	-0.37 6.50
	-2.49 1.74
	-0.53 0.57
	-0.62 4.66
	-2.25 2.45
	-0.19 5.54
	1.53 0.92
	-4.72 -1.69
	-0.88 4.77
	-2.56 2.59
	-0.90 -4.82
	-3.29 0.71
	-0.10 6.03
	-2.90 1.07
	-1.13 -2.97
	-0.78 4.84
	-4.54 -7.03
	-0.31 5.88
	1.58 0.40
	-2.48 3.42
	-3.89 -2.94
	-1.35 4.66
	-0.47 1.79
	-3.72 -1.14
	-1.06 5.42
	0.78 5.31
	-0.84 -2.39
	-0.24 6.32
	-1.12 5.17
	0 6.92000007629395
	-0.58 -3.82
	-1.90 4.10
	-2.63 3.09
	-1.70 6.05
	1.47 0.13
	-3.01 2.73
	-0.69 7.09
	1.14 4.40
	-0.76 -2.42
	-0.59 4.45
	-1.34 5.39
	0.81 5.18
	1.47 0.70
	-1.57 2.75
	-2.80 2.32
	-2.02 4.26
	-0.27 -2.07
	-0.98 2.53
	0.21 6.33
	-1.90 4.99
	1.04 2.21
	-3.68 0.52
	-0.30 6.38
	1.44 2.56
	-0.50 -3.84
	1.45 2.98
	1.49 2.01
	-2.32 5.11
	0.80 1.85
	1.18 3.98
	0.85 5.20
	-0.85 4.50
	1.62 0.29
	-4.46 -6.11
	-2.45 1.60
	-3.39 -1.68
	-0.51 1.34
	-4.91 -4.44
	-2.92 1.17
	-0.30 6.23
	1.57 0.74
	-1.15 5.94
	1.28 3.04
	-4.18 -3.40
	0.74 2.18
	-0.26 5.82
	-0.88 5.07
	-0.12 5.40
	-0.45 -3.87
	1.49 2.16
	-4.41 -1.44
	0.19 6.73
	1.05 2.89
	1.15 4.22
	-1.71 3.24
	-0.91 3.71
	-0.73 -4.86
	-2.13 1.98
	-3.26 -1.26
	-1.34 5.52
	1.43 1.54
	-0.71 6.69
	1.44 2.85
	-5.10 -4.02
	0.84 1.70
	-1.52 5.36
	1.23 3.50
	-1.61 5.49
	1.16 2.55
	-1.57 6.76
	-5.18 -4.09
	-1.52 4.90
	0.51 0.86
	1.20 4.16
	-2.79 3.57
	-0.30 5.36
	0.92 2.37
	0.81 5.52
	-1.66 5.93
	1.09 4.61
	1.62 -0.19
	-3.96 0.17
	0.20 6.68
	-2.03 4.11
	-0.72 -5.33
	-1.01 5.60
	1.26 3.53
	-1.02 5.05
	1.48 0.41
	-2.90 2.82
	-0.39 6.47
	1.21 3.85
	0.72 2.76
	-2.08 2.81
	-2.65 3.67
	-4.95 -2.53
	0.75 1.90
	-0.25 6.39
	-0.23 5.74
	-3.69 1.59
	1.55 0.88
	-1.54 3.09
	-2.47 1.82
	0.10 6.49
	0.74 2.81
	-0.90 4.69
	-3.39 2.40
	0.29 5.84
	-0.65 -5.55
	-0.83 4.75
	-2.29 5.68
	0.72 5.65
	-0.38 1.08
	-0.409999996423721 7
	-3.89 -3.89
	-0.87 3.74
	0.94 2.44
	0.87 4.84
	-2.58 1.39
	-1.07 6.41
	-0.82 -6.05
	-0.40 6.74
	-3.88 1.40
	-2.29 6.26
	1.48 0.19
	-2.66 4.17
	-0.92 4.93
	-1.23 4.68
	-0.96 -3.84
	0.13 6.82
	1.42 3.01
	-0.65 6.57
	1.24 1.93
	-2.47 2.42
	-0.77 4.71
	-0.60 6.31
	-1.19 -2.48
	-4.97 -4.18
	1.28 3.25
	0.29 6.08
	-0.86 -4.30
	1.31 2.99
	1.09 4.55
	1.19 3.88
	-0.91 -2.81
	-3.47 -1.47
	-1.52 2.83
	-0.34 6.10
	-0.28 -2.46
	-2.81 2.94
	-0.48 6.72
	0.13 6.45
	0.99 2.90
	0.34 5.93
	-4.90 -2.17
	-4.70 -2.86
	-0.49 -3.21
	-0.73 4.11
	-1.98 2.82
	-2.64 1.03
	-0.54 0.86
	-1.06 4.70
	-1.30 4.33
	-1.08 5.12
	-0.94 -5.35
	-2.58 2.13
	-4.96 -3.06
	-4.01 -4.12
	1.41 1.64
	-2.20 2.85
	-3.35 0.82
	-1.11 5.27
	-0.44 1.44
	-2.78 2.87
	-3.95 -3.44
	0.72 5.82
	0.78 2.16
	-0.72 7.01
	-0.15 5.89
	1.17 4.32
	-0.12 -3.13
	-0.47 4.34
	-0.83 6.49
	-1.56 4.54
	-1.06 -2.22
	-0.53 6.58
	0.18 6.53
	-3.23 3.15
	0.25 0.96
	-3.03 3.12
	0.79 5.47
	-1.39 5.75
	-1.40 -3.33
	-1.76 3.63
	-1.11 5.52
	-0.84 4.14
	0.85 1.94
	-2.91 3.34
	0.92 4.77
	-0.69 3.77
	1.60 -0.47
	-3.04 3.19
	-1.48 2.76
	-0.89 3.99
	1.61 0.54
	-4.79 -4.66
	0.45 5.63
	-0.82 4.32
	-1.22 -3.22
	1.24 3.92
	-0.15 5.51
	-0.89 4.85
	0.79 2.10
	-3.28 2.63
	-4.71 -1.88
	-0.12 5.86
	-0.34 -2.55
	0.41 5.90
	-4.15 -4.40
	-2.43 2.59
	1.46 1.35
	0.97 4.42
	-3.72 0.61
	0.33 5.73
	0.72 1.90
	-3.31 -0.57
	1.47 2.28
	-2.72 3.82
	-1.34 -2.60
	-0.52 6.91
	-0.84 4.56
	1.44 2.70
	-0.10 -2.15
	-3.31 -0.48
	-3.42 -1.85
	-0.47 5.79
	1.61 0.40
	-0.87 4.72
	-1.78 4.71
	1.21 3.85
	-0.80 -2.63
	1.13 4.47
	-4.22 -0.51
	1.18 3.69
	1.63 0.18
	-0.65 4.40
	-1.85 5.95
	-3.45 2.20
	0.74 2.67
	-3.03 3.34
	-1.73 5.03
	-0.91 6.27
	0.99 3.06
	-0.08 6.13
	-3.88 0.80
	-0.72 6.65
	1.60 -0.48
	-0.93 4.52
	-0.72 3.74
	-4.70 -3.55
	1.62 -0.14
	1.29 3.40
	-2.74 1.12
	1.24 3.33
	1.59 0.14
	-1.94 3.23
	-2.21 2.53
	0.47 5.56
	1.62 0.31
	-0.83 4.71
	-1.63 6.71
	-3.66 -0.67
	-0.98 -5.23
	-2.51 3.59
	-1.45 2.68
	-4.31 -4.06
	-0.67 -2.07
	-0.55 6.83
	-0.89 4.81
	-0.45 5.65
	1.26 2.10
	-3.12 3.25
	-0.83 4.01
	1.18 3.72
	-1.38 -3.25
	-1.60 3.11
	-1.34 4.55
	-4.20 -3.35
	-1.03 -4.36
	-0.86 4.95
	-1.09 2.16
	-3.83 0.36
	-0.23 -3.35
	0.26 6.16
	0.73 5.83
	0.63 6.15
	-0.95 -3.01
	0.41 5.92
	-4.52 -3.60
	-2.30 2.31
	1.51 -0.24
	-3.59 -2.58
	-0.63 6.68
	-1.54 5.53
	1.31 2.05
	0.32 6.33
	-3.54 1.56
	-2.82 3.64
	1.36 1.85
	-0.89 5.03
	-2.56 3.37
	-4.70 -2.39
	0.20 1.96
	-2.15 2.42
	-1.30 5.49
	-4.11999988555908 -0
	1.41 1.60
	-3.46 2.18
	-0.82 4.72
	-0.51 6.59
	0.16 1.81
	-1.09 5.69
	-0.55 6.16
	-2.46 2.64
	-0.71 0.33
	-4.41 -2.20
	-3.36 2.49
	-3.85 -0.20
	1.59 0.66
	-1.28 6.55
	-4.41 -6.12
	-3.01 0.80
	-0.75 -4.47
	-2.43 2.72
	-3.54 1.74
	-2.23 2.66
	1.54 0.90
	-0.56 4.41
	-0.88 4.44
	-2 3.91000008583069
	0.17 0.83
	-0.78 5.07
	-0.91 4.09
	1.49 1.63
	1.62 0.20
	-2.68 2.14
	-2.88 -0.55
	1.17 3.84
	0.37 0.94
	-3.41 2.35
	1.42 3.07
	-1.75 5.20
	1.53 0.99
	-0.90 5.38
	-2.07 5.45
	-1.57 6.28
	-0.87 -3.89
	1.24 3.60
	-4.68 -3.53
	-3.50 -1.19
	1.61 -0.46
	-2.09 4.06
	1.19 4.13
	-3.54 -2.24
	-0.69 -3.28
	-0.59 6.92
	1.50 2.09
	-1.35 4.56
	-0.79 -5.15
	0.27 6.39
	-0.15 5.97
	-0.43 5.85
	1.38 0.80
	-3.30 0.60
	-1.89 4.95
	0.40 5.80
	-1.30 -2.68
	-4.32 -1.91
	-2.44 5.59
	-1.06 6.42
	1.36 1.07
	-4.58 -3.78
	1.12 4.55
	-2.05 4.24
	-1.24 -3.66
	-4.63 -3.09
	-2.07 6.26
	1.49 1.75
	0.27 1.32
	-2.59 3.67
	-4.67 -2.58
	0.32 5.79
	1.03 3.02
	-2.36 4.38
	-4.06 -3.64
	1.28 3.02
	-0.47 1.02
	-2.40 2.95
	-3.05 1.93
	-3.07 1.37
	-0.67 -5.62
	-1.73 6.67
	-2.39 4.71
	-1.44 4.76
	1.02 2.14
	-0.51 7.08
	-2.22 3.28
	0.19 6.80
	-1.43 -3.56
	-0.45 7.12
	0.72 5.52
	-1.04 3.86
	1.43 0.41
	-0.91 4.77
	-0.70 6.68
	0.65 5.83
	1.02 2.02
	-1.82 2.83
	-3.98 -3.96
	-0.75 3.87
	-0.60 -4.49
	-3.83999991416931 0
	-1.36 4.31
	-0.93 4.42
	1.55 0.86
	-1.69 3.36
	-0.49 6.86
	-2.94 3.37
	1.36 0.92
	-4.06 -0.05
	0.88 4.82
	-0.83 4.32
	-0.76 -5.72
	-3.72 0.95
	-0.48 6.38
	-1.99 6.65
	1.62 0.33
	-0.64 4.46
	-1.95 5.77
	-4.40 -3.66
	0.67 3.51
	-0.48 4.44
	-1.43 4.48
	-0.39 6.51
	0.13 0.56
	-3.71 0.96
	-0.78 4.74
	-3.70 1.43
	1.58 0.71
	-1.06 5.23
	-3.31 2.73
	-1.80 6.30
	1.58 0.72
	0.80 5.52
	-1.57 5.28
	0.16 6.51
	1.39 0.57
	-1.04 5.06
	-4.51 -3.75
	-0.46 6.49
	0.73 2.17
	0.19 6.69
	-4.12 -4.71
	-2.67 4.18
	-0.49 -2.74
	-1.13 5.30
	-2.29 2.16
	-1.72 4.57
	0.55 3.12
	0.81 5.30
	1.25 3.60
	-2.45 1.91
	-0.79 -4.81
	-2.08 3.32
	-2.91 0.71
	1.49 1.98
	1.61 0.41
	0.04 6.97
	1.43 2.95
	0.84 5.10
	-0.50 -4.22
	-1.57 3.55
	-0.62 7.03
	-0.39 6.54
	1.44 0.18
	-0.35 7.10
	0.94 4.49
	-3.21 0.32
	1.59 -0.51
	-4.23 -2.57
	-0.82 4.46
	-0.42 6.65
	1.20 2.56
	-2.02 3.87
	-0.86 4.18
	-0.82 3.97
	-0.70 0.57
	-1.20 5.89
	-3.57 -2.52
	-1.03 4.74
	0.95 2.93
	-3.63 -0.92
	-0.98 5.27
	-2.88 3.74
	1.44 0.66
	-1.14 4.85
	-1.07 2.39
	0.89 4.61
	0.77 1.60
	-2.59 1.99
	-4.09 -4.33
	-3.36 0.11
	-0.78 -2.23
	-0.16 5.64
	-1.18 5.38
	-1.40 5.27
	-0.79 -3.37
	-4.22 -1.41
	0.38 6.04
	-0.30 6.14
	1.50 -0.10
	-1.27 6.54
	1.18 4.17
	-0.47 6.64
	1.62 -0.35
	-1.54 6.37
	0.71 5.62
	-4.26 -0.16
	-1.33 -2.83
	-1.02 2.48
	-2.26 2.47
	-1.50 4.82
	0.31 0.07
	-4.13000011444092 0
	-0.16 6.07
	0.23 6.46
	1.29 2.25
	-3.46 0.65
	-4.38 -1.37
	0.36 6.03
	-0.56 -2.01
	-3.25 2.76
	-1.03 4.55
	0.39 5.68
	1.56 -0.35
	0.33 6.45
	-0.35 5.81
	-2.92 0.43
	1.60 0.45
	-2.47 3.23
	-1.73 5.58
	1.12 4.19
	1.41 1.65
	-4.17 -2.38
	-2.37 4.88
	-1.58 5.01
	0.98 2.33
	1.21 3.72
	0.80 5.21
	-2.18 5.77
	1.47 0.07
	-1.05 5.71
	1.41 3.16
	-3.40 1.63
	-0.95 -6.32
	-0.92 5.47
	-0.31 5.86
	-2.64 4.33
	1.20 2.50
	-0.36 6.05
	-2.88 -0.48
	-1.34 4.74
	-1.44 -3.70
	-1.61 3.50
	-1.91 3.41
	-3.14 -0.10
	1.47 0.17
	-0.16 6.43
	-0.89 4.98
	-0.84 6.12
	1.62 -0.22
	-2.40 5.95
	1.13 4.20
	0.18 6.21
	1.61 -0.44
	-0.64 4.15
	-3.68 1.19
	-3.44 0.96
	0.95 2.08
	-3.40 2.38
	-4.44 -2.27
	-0.82 3.85
	0.17 1.54
	-4.44 -2.64
	0.44 5.66
	-1.99 5.58
	-0.50 -4.26
	-2.22 3.46
	-1.05 5.16
	0.83 -4.19
	-0.51 0.85
	-2.59 3.95
	-1.11 2.31
	0.03 7.05
	1.60 -0.41
	-0.45 6.85
	0.15 6.93
	-0.26 5.81
	0.83 1.91
	-4.58 -3.27
	-2.66 3.08
	-2.48 1.78
	1.44 0.71
	-1.97 6.33
	-4.92 -4.13
	-2.22 3.88
	0.30 1.65
	-3.20 -1.28
	-4.11 -1.27
	-1.07 5.38
	0.93 3.16
	-1.09 5.35
	-3.93 0.58
	0.67 5.82
	-0.87 -6.18
	-2.48 2.78
	-3.40 1.60
	0.24 6.24
	1.37 0.87
	0.68 5.85
	-1.20 2.16
	-1.88 6.31
	1.49 -0.06
	0.13 6.60
	-1.50 5.81
	-3.83 -0.49
	1.45 0.23
	-4.90 -3.84
	0.41 5.73
	-1.33 4.41
	-0.90 -4.67
	-0.65 4.88
	0.84 5.03
	-2.84 3.83
	0.97 1.78
	-1.72 5.87
	-0.83 4.51
	-1.03 4.96
	-0.53 -3.63
	-2.83 -0.40
	-2.32 3.64
	-3.03 2.72
	0.77 1.62
	-3.27 -1.44
	1.14 4.44
	-1.22 5.18
	-0.43 1.50
	-4.42 -2.46
	-2.90 3.33
	-0.27 5.51
	0.77 2.35
	-4.29 -0.89
	1.10 4.46
	-4.42 -1.96
	-0.69 -3.68
	-0.35 6.43
	-1.61 5.66
	0.92 4.53
	-0.47 0.82
	-3.73 0.73
	0.77 5.41
	-4.65 -3.85
	1.48 0.12
	-0.39 6.55
	-3.24 2.73
	-2.16 4.90
	-0.98 -3.74
	-3.69 0.99
	-2.32 3.44
	-4.73 -2.33
	1.60 -0.44
	-1.05 5.88
	-0.69 6.45
	-2.32 4.09
	-1.22 -3.57
	0.93 4.77
	-2.48 2.49
	1.45 2.57
	1.51 0.78
	-1.23 5.74
	-1.53 2.85
	-0.76 4.06
	0.16 1.70
	-2.91 3.27
	-4.37 -0.87
	-1.52 4.56
	0.94 1.84
	-0.13 5.94
	-0.77 4.63
	-0.69 6.89
	-1.38 -3.39
	0.11 6.68
	-2.76 0.82
	-2.34 2.70
	0.74 3.36
	-0.57 4.21
	1.18 4.19
	-0.72 3.57
	-1.08 -2.56
	-1.86 6.30
	0.92 4.65
	-0.73 3.60
	1.44 0.28
	-0.73 4.75
	-0.08 5.94
	-1.05 6.87
	0.59 2.49
	-0.92 4.92
	0.66 5.80
	-1.89 2.65
	1.09 2.35
	-1.22 4.76
	-1.30 4.54
	-0.45 6.14
	0.59 3.87
	0.94 4.56
	-5.29 -5.44
	-0.93 4.89
	1.34 1.96
	-2.69 3.91
	-4.15 -0.27
	0.88 4.91
	1.36 0.84
	1.35 -3.14
	-0.97 5.16
	-1.79 4.54
	-0.56 -4.58
	0.31 6.52
	-2.52 2.63
	1.46 2.72
	0.24 2.95
	-2.92 0.34
	-3.21 -0.90
	-1.52 3.98
	-0.19 -3.08
	-4.19 -0.25
	-1.90 3.21
	-1.45 5.91
	-0.61 0.97
	-0.30 6.41
	-4.46 -1.56
	1.47 2.33
	1.37000000476837 1
	-3.22 2.03
	0.83 5.08
	-4.57 -1.36
	-0.45 1.12
	-2.27 1.81
	-1.77 5.18
	1.43 3.14
	-0.32 -2.04
	-2.50 2.38
	-0.83 4.74
	0.91 4.69
	-0.62 -4.53
	0.55 5.46
	0.89 4.89
	-3.01 3.49
	-0.47 -3.29
	-1.76 3.65
	1.30 2.85
	1.43 2.97
	0.32 1.19
	-0.85 4.86
	0.73 5.58
	0.76 5.57
	-0.53 0.75
	-1.06 2.59
	-2.09 5.82
	-4.17 -4.68
	-1.18 -2.14
	-1.31 2.52
	-2.28 3.48
	1.43 2.49
	-0.98 -3.09
	-1.40 6.69
	-3.66 -1.15
	-0.85 4.34
	-0.44 1.63
	-1.18 2.17
	-0.56 6.77
	-4.47 -6.68
	-0.96 -4.30
	0.43 6.19
	0.20 6.40
	0.72 5.58
	0.39 1.68
	-1.85 3.17
	-2.16 2.31
	-0.80 5.96
	-0.41 1.19
	-0.90 4.78
	-1.65 6.23
	-1.27 4.14
	0.28 1.07
	-1.86 3.26
	-2.12 2.33
	-5.34 -4.67
	-0.60 -5.07
	-3.83 -3.62
	-3.25 1.30
	-4.68 -2.67
	-0.94 -6.08
	-0.74 6.83
	-1.58 6.31
	1.21 3.50
	0.75 1.97
	-4.95 -2.78
	-4.67 -2.21
	-1.87 4.80
	1.58 -0.54
	0.41 6.33
	-2.66 3.20
	1.10 4.62
	0.51 1.84
	-2.36 4.07
	-1.67 6.15
	-2.24 3.96
	0.22 1.36
	-2.38 2.54
	-2.76 3.62
	-2.52 3.66
	1.57 0.77
	-1.80 3.31
	-4.67 -1.80
	0.12 6.44
	-1.01 -4.35
	-0.98 5.25
	-1.69 3.02
	-1.51 5.58
	1.62 -0.22
	-2.34 2.52
	-0.49 6.66
	-1.01 4.88
	-0.71 0.47
	-4.39 -0.70
	1.20 4.32
	-4.18 -4.58
	0.96 1.92
	-1.86 5.74
	-2.62 3.30
	0.64 5.88
	0.81 1.60
	-1.14 4.69
	-2.08 3.09
	-3.90 -3.39
	1.47 0.19
	-0.53 4.43
	0.22 6.58
	0.70 5.78
	1.09 2.51
	0.49 5.59
	0.77 5.32
	-1.92 3.96
	1.55 -0.58
	-2.20 5.73
	-0.35 6.48
	0.62 6.12
	1.26 2.22
	-3.14 3.54
	-2.54 4.93
	-4.98 -4.20
	0.63 1.62
	-2.57 3.63
	-1.22 6.03
	-0.73 6.26
	-0.40 -2.44
	-4.04 -0.53
	1.42 2.91
	-1.35 4.10
	-0.60 -4.30
	-4.05 -1.72
	-0.90 4.51
	-4.18 -4.22
	1.61 0.45
	-2.86 2.45
	0.15 6.39
	-0.36 6.45
	0.18 1.68
	-2.36 4.50
	0.85 4.99
	-2.75 1.05
	-0.89 -3.72
	-0.16 6.46
	-3.62 1.14
	-3.30 0.61
	1.40 1.70
	-2.40 1.67
	-1.60 2.73
	-1.32 4.08
	1.42 1.58
	-4.10 -4.42
	0.75 5.54
	-3.35 -1.44
	0.93 2.89
	-3.51 -0.56
	-2.75 2.27
	-5.03 -3.78
	1.63 -0.21
	-4.42 -5.84
	0.24 6.21
	-0.88 4.77
	1.22 2.34
	-4.73 -3.28
	-2.06 6.16
	0.05 6.61
	-0.61 -4.02
	-1.62 5.51
	-3.93 0.40
	-1.12 4.02
	-0.42 1.41
	0.86 5.06
	-1.01 4.88
	1.41 3.05
	1.59 -0.55
	-2.49 3.94
	-1.59 4.99
	1.17 4.15
	1.62 0.24
	-5.24 -3.71
	-1.86 3.25
	1.44 2.64
	1.58 0.69
	0.71 5.80
	-2.38 2.23
	0.17 6.54
	1.62 0.22
	-2.01 5.70
	-2.22 2.36
	-1.30 5.45
	1.26 2.24
	-0.87 4.77
	-2.11 3.53
	-0.18 5.33
	1.06 2.27
	-0.35 6.53
	-2.28 2.82
	-2.85 2.54
	-0.65 0.59
	-0.88 4.75
	1.48 2.14
	-4 -0.509999990463257
	1.62 0.30
	-3.74 -1.68
	-0.52 6.66
	-0.63 6.74
	1.52999997138977 -0
	-2.32 1.70
	-3.98 -3.71
	-0.75 3.94
	0.48 2.75
	0.90 4.83
	-2.19 3.44
	-2.05 4.63
	-0.49 -3.47
	0.24 6.20
	-1.11 5.38
	-1.08 4.79
	0.31 2.91
	-3.45 -2.03
	-1.41 5.03
	-2.66 3.49
	0.99 3.16
	-4.45 -3.23
	-4.36 -1.15
	0.10 6.51
	1.44 0.26
	-1.57 6.36
	-5.23 -5.12
	-2.83 0.58
	0.09 0.73
	-1.31 6.55
	-3.15 1.31
	-2.10 5.15
	0.27 1.07
	0.24 6.74
	-1.33 2.59
	-5.41 -4.17
	0.73 2.36
	-0.37 6.06
	-1.79 4.57
	-1.59 4.07
	-0.50 0.66
	-0.93 4.72
	-4.34 -2.11
	-0.58 4.08
	-0.60 1.13
	-2.97 3.20
	-1.57 5.23
	-1.36 4.15
	1.57 0.22
	-0.80 4.78
	0.71 5.63
	-3.72 1.68
	-0.51 1.38
	-1.89999997615814 4
	1.26 3.32
	-1.35 5.98
	1.19 2.28
	-0.51 4.30
	-3.29 2.02
	-0.72 4.08
	1.30 2.10
	-0.92 2.43
	1.48 2.88
	-2.59 1.60
	1.19 2.43
	0.78 6.01
	-5.19 -3.71
	-5.17 -4.21
	-0.70 -1.93
	-0.37 6.02
	0.35 6.30
	-5.38 -4.41
	1.30 2.04
	-3.29 2.73
	-1.36 6.04
	-0.91 6.75
	-1.10 -3.41
	-2.63 2.56
	-1.40 5.83
	-5.22 -3.80
	1.59 0.57
	1.27 3.96
	-1.12 5.74
	-2.39 5.76
	-0.46 -2.71
	-0.91 4.68
	-3.25 2.16
	-0.17 5.82
	0.78 1.46
	1.47 2.35
	-2.03 3.19
	-3.01 2.41
	0.40 3.36
	-0.24 5.85
	-1.45 6.21
	-2.30 2.76
	-0.21 -1.72
	-3.68 1.68
	-3.27 2.10
	-3.47 -1.52
	1.53 -0.26
	0.13 6.83
	1.13 4.31
	0.01 6.97
	1.54 -0.12
	-0.21 5.76
	-0.23 5.65
	0.11 6.48
	1.53 0.91
	-1.56 6.15
	-3.93 0.57
	-2.01 6.07
	1.15 2.31
	-2.47 3.86
	1.50 1.90
	-3.88 -0.54
	-0.75 -2.04
	-2.08 5.99
	-0.74 7.05
	0.13 6.68
	-0.46 -2.67
	-1.22 2.46
	-1.90 5.17
	0.07 6.60
	0.87 1.75
	-0.98 2.27
	-1.21 5.59
	-2.24 5.94
	-0.12 -2.12
	-3.56 -1.40
	-2.98 3.08
	-3.17 0.56
	1.14 2.73
	-3.74 -3.01
	0.76 5.81
	-3.49 -0.42
	-0.63 -4.13
	1.24 3.77
	-0.13 5.83
	-4.47 -6.18
	1.49000000953674 0
	-2.31 2.55
	-3.84 -0.16
	-1.01 6.30
	-0.86 -4.23
	-0.95 2.53
	-1.43 2.76
	0.73 5.88
	-0.57 -3.81
	-1.40 2.88
	-0.86 4.25
	-2.89 3.82
	-1.33 -2.54
	0.20 6.71
	1.23 3.41
	0.91 4.74
	1.62 -0.19
	1.05 -3.82
	-2.74 1.18
	1.08 4.61
	1.63 -0.04
	0.15 6.87
	-3.56 1.95
	0.64 5.93
	1.53 1.01
	-0.86 5.18
	-0.71 4.74
	1.10 4.46
	0.98 2.35
	-0.59 4.33
	0.19 6.88
	0.63 6.15
	-0.17 -2.93
	0.81 5.23
	-2.12 6.14
	-3.64 -2.61
	1.40 1.01
	-0.14 6.52
	1.09 4.58
	-2.45 4.99
	-0.46 1.42
	-4.11 -0.40
	-0.79 4.23
	-1.12 5.44
	1 3.20000004768372
	-1.06 5.15
	-1.10 5.66
	-0.88 3.94
	-0.18 -3.48
	0.25 6.22
	-3.67 -0.76
	-0.82 4.15
	1.46 0.24
	-0.28 6.60
	-2.28 5.61
	-1.58 2.75
	-0.96 -2.05
	-2.60 2.40
	-3.14 0.86
	-1.06 4.66
	-1 -4.67999982833862
	-4.22 -1.77
	-0.99 4.88
	-1.52 5.90
	0.35 2.64
	-2.84 3.34
	-1.52 2.83
	-1.23 6.64
	1.47 0.41
	-1.24 6.30
	-2.30 2.22
	-2.03 6.07
	-1.20 -3.42
	-5.19 -3.87
	-3.05 2.43
	-2.59 2.49
	-0.62 -4.65
	-0.76 4.40
	-3.90 0.82
	-0.31 5.92
	-0.61 0.75
	-2.92 2.71
	-0.84 4.63
	-0.77 5.99
	1.08 2.07
	-0.56 4.69
	-0.96 2.20
	-0.959999978542328 5
	-0.46 1.49
	1.23 3.86
	1.47 2.65
	-1.55 6.11
	1.45 0.40
	-1.79 4.02
	-1.78 4.84
	-0.85 6.52
	-0.72 -3.53
	-1.39 3.09
	-1.42 6.06
	-4.46 -1.29
	0.28 1.26
	-4.35 -4.08
	-4.76 -3.82
	-2.98 2.30
	-0.97 -5.50
	0.85 5.02
	-4.91 -3.27
	-1.04 4.71
	-0.94 -2.51
	1.22 3.84
	-2.59 3.07
	-3.30 0.03
	1.62 0.29
	0.44 5.69
	-0.76 3.99
	-0.29 5.82
	-1.37 -3.53
	-1.46 3.10
	-0.87 4.72
	-0.91 3.85
	-0.38 -3.33
	1.22 3.87
	-1.20 2.29
	0.09 6.94
	1.07 2.17
	-0.09 5.65
	1.46 2.99
	-1.81 4.13
	1.63 0.25
	-1.53 3.20
	-3.92 -1.22
	-0.78 3.73
	-0.54 0.65
	-3.20 1.60
	1.20 3.88
	-0.97 4.61
	0.29 1.35
	-1.55 3.37
	-4.40 -2.03
	-0.70 3.70
	0.81 2.04
	-4.05 -1.67
	-1.67 3.18
	-2.91 3.46
	1.39 1.76
	-3.81 -0.13
	-4.76 -3.48
	-0.63 3.98
	1.21 2.33
	-1.15 4.93
	-5.21 -3.37
	-0.89 4.47
	-0.51 1.01
	-2.55 3.05
	-0.28 6.43
	-0.31 5.95
	0.28 0.83
	-3.16 0.75
	-3.32 1.76
	-3.77 1.27
	-0.80 -3.80
	-1 4.71000003814697
	0.42 5.69
	-0.62 6.75
	-1.41 -4.55
	-1.85 3.33
	-2.66 1.78
	-2.17 2.37
	1.49 -0.02
	-0.68 4.43
	-0.84 6.52
	-0.20 5.90
	-1.02 -2.97
	-3.63 0.73
	-1.63 5.91
	-1.23 4.87
	0.43 3.25
	0.70 6.01
	-4.15 -4.60
	-0.85 3.91
	-0.84 -2.05
	-2.20 2.76
	-0.78 6.40
	-0.36 6.36
	-1.37 -2.43
	-0.03 5.78
	-1.05 2.36
	-0.88 4.66
	-0.66 -3.45
	-5.04 -4.52
	-0.63 4.22
	-4.26 -2.47
	1.12 1.68
	-0.45 6.94
	-4.59 -2.85
	0.16 6.37
	-0.93 -6.54
	0.73 5.96
	-2.19 4.94
	-0.61 5.77
	1.43 1.50
	-3.50 2.29
	-1 4.59999990463257
	-2.49 4.87
	1.29 2.22
	-1.80 3.69
	-1.84 3.36
	-4 -3.57999992370605
	0.43 1.20
	-1.31 5.56
	-1.41 4.47
	-3.58 1.35
	1.63 -0.19
	0.50 5.49
	-3.31 2.08
	-1.41 4.68
	1.21 1.49
	-1.32 3.01
	-0.62 6.60
	1.18 3.83
	1.48 0.36
	-1.21 2.49
	-1.43 6.21
	-1.18 2.15
	1.44 0.19
	-0.16 6.47
	-1.99 6.01
	-0.93 4.32
	1.46 1.32
	-3.59 1.88
	-2.43 5.08
	-4.14 -2.78
	1.59 0.60
	-0.85 2.44
	1.50 1.78
	-1.13 4.20
	-0.49 1.70
	-3.81 0.56
	1.06 4.78
	0.88 4.85
	1.62 -0.19
	-4.92 -3.26
	-0.56 6.75
	-3.73 -2.67
	1.59 0.59
	-0.42 6.74
	-2.06 5.21
	-3.09 3.70
	1.46 1.38
	1.11 4.59
	-3.65 1.41
	-3.20 1.76
	1.30 2.10
	1.25 4.12
	-1.23 4.83
	-3.86 0.59
	1.62 0.25
	1.07 -3.78
	1.20 3.86
	-1.27 4.49
	-0.85 -5.90
	-1.15 5.62
	-5.18 -3.88
	-3.93 -4.10
	-0.550000011920929 -2
	-2.49 2.72
	-1.15 5.13
	-3.71 1.40
	-0.91 -5.62
	0.74 5.91
	-1.06 4.66
	-0.44 5.97
	-0.71 -1.63
	-2.17 5.71
	1.16 4.24
	0.34 5.94
	-0.89 -4.60
	-0.41 7.14
	-0.29 5.60
	0.31 5.92
	1.41 1.22
	-2.55 4.41
	-1.49 2.88
	1.12 4.16
	1.47 0.06
	-0.36 7.05
	-0.80 4.21
	-1.32 4.40
	-0.46 -3.66
	-0.39 6.49
	-3.96 -3.61
	-1.19 5.64
	-0.74 -2.15
	-2.48 2.20
	0.67 6.09
	-0.90 4.74
	1.44 0.22
	-4.23 -4.31
	-4.21 -0.50
	-1.52 5.27
	-0.71 -5.19
	-1.05 4.83
	-0.55 6.32
	-0.53 6.57
	0.36 1.97
	-0.76 4.96
	-1.24 5.20
	-3.10 2.67
	1.54 0.97
	-4.10 -4.17
	1.23 3.58
	-0.03 7.16
	-0.49 1.36
	-2.62 4.41
	-1.28 4.28
	-0.29 5.58
	1.42 1.35
	-2.02 2.97
	-0.93 5.01
	0.63 5.97
	0.92 2.55
	-2.06 5.70
	1.12 4.60
	-4.09 -3.62
	0.91 1.96
	-0.19 5.80
	-2.17 2.98
	-1.12 4.73
	-0.48 0.76
	1.13 4.50
	-3.75 -0.97
	-0.46 5.58
	1.59 -0.48
	-0.87 4.70
	1.11 4.62
	-2.92 3.53
	1.10000002384186 2
	-2.72 1.54
	-3.76 -2.24
	-1.21 5.58
	0.29 3.18
	0.18 6.75
	-3.39 1.54
	-0.22 5.76
	0.58 1.88
	-3.80 0.99
	-1.10 5.35
	-0.89 3.83
	-0.81 -6.13
	-0.96 2.57
	0.79 5.41
	-4.71 -1.53
	-1.39 -2.59
	-1.96 6.28
	-4.58 -2.49
	-2.55 4.03
	1.44 0.42
	-3.48 -0.98
	-2.40 5.01
	-1.05 6.95
	1.16 2.74
	-1.34 2.98
	-1.31 4.41
	-3.68 1.13
	0.97 2.31
	-4.87 -2.89
	-0.86 4.77
	-3.40 -0.83
	1.08 2.33
	-4.47 -1.07
	0.22 6.83
	-4.97 -3.46
	-1.01 -4.32
	-0.93 2.48
	-1.09 4.41
	-1.81 6.49
	0.99 2.18
	-1.48 3.14
	-4.17 -2.14
	-1.30 5.70
	0.18 1.63
	0.84 5.25
	-2.31 5.01
	-0.26 5.75
	1.57 -0.60
	-0.63 3.96
	-3.21000003814697 3
	-0.58 3.90
	-0.93 -2.52
	0.800000011920929 6
	0.16 6.36
	-5.39 -4.21
	-1.33 -2.42
	-0.99 4.65
	1.50 1.63
	-1.86 6.02
	-0.65 -3.51
	0.44 5.83
	-3.24 1.71
	-3.78 -2.64
	-0.80 -6.13
	-2.88 0.17
	-0.61 4.34
	0.24 6.31
	0.61 1.13
	-1.67 2.98
	1.48 2.41
	-1.27 4.95
	0.76 1.70
	-1.59 5.62
	-2.22 2.91
	-1.12999999523163 5
	-0.43 -3.37
	0.31 6.52
	-2.53 1.87
	-2.28 2.16
	0.97 2.84
	0.73 5.67
	0.04 6.83
	-2.52 2.97
	1.45 0.70
	-1.20 4.77
	-3.20 2.97
	-2.57 1.36
	1.60 0.45
	0.69 5.88
	-0.72 3.94
	-3.39 2.39
	0.76 2.18
	-0.20 6.46
	-4.04 -1.18
	-5.17 -5.12
	1.60 0.62
	-2.32 4.45
	-0.32 5.95
	-3.11 4.17
	-0.54 0.60
	-0.78 4.89
	-2.65 1.95
	-0.43 5.79
	-0.96 -2.73
	-3.79 -3.31
	-2.37 4.97
	-0.98 4.54
	-0.519999980926514 -3
	-1.49 3.44
	-2.71 3.73
	1.19 3.80
	1.44 1.43
	-4.19 -0.18
	-1.62 5.72
	0.28 5.98
	-1.26 -3.82
	-0.73 4.50
	-1.25 6.21
	-0.87 3.79
	0.56 2.86
	-2.77 2.22
	-2.26 4.78
	-2.87 2.24
	-0.71 -4.78
	-1.06 2.20
	-1.04 4.89
	-0.90 6.34
	-0.61 -4.81
	-1.94 3.62
	-3.99 0.68
	0.84 4.92
	0.75 3.02
	1.45 2.76
	-3.75 -2.18
	0.82 5.02
	0.86 3.17
	-1.09 2.24
	1.13 4.34
	-0.34 5.95
	-0.50 -4.21
	-0.16 5.83
	1.49 2.16
	-0.03 7.08
	-0.95 -2.54
	-0.83 4.91
	-0.67 4.39
	-1.46 5.08
	0.46 3.02
	-3.81 -3.43
	-4.54 -6.69
	0.46 5.59
	1.01 3.03
	-0.58 6.60
	-1.04 5.21
	-1.43 4.01
	1.46 0.14
	-3.10 1.70
	0.94 4.49
	0.27 6.15
	0.82 2.61
	0.11 6.73
	-2.40 2.96
	-3.17 0.14
	1.41 1.64
	-1.30 5.39
	-2.58 5.05
	-1.75 4.01
	1.32 1.83
	-0.83 2.40
	-0.19 6.33
	-4.54 -7.16
	1.18 2.59
	-1.69 5.37
	-0.76 4.17
	-3.92 0.73
	1.21 2.32
	-5.27 -3.86
	-4.92 -4.57
	0.79 5.32
	1.52 -0.06
	0.87 5.11
	-2.20 2.49
	-0.24 5.42
	1.30 2.07
	0.31 6.24
	-3.60 -0.68
	-0.97 4.16
	1.51 0.29
	-2.65 4.66
	-0.63 6.84
	-1.89 2.83
	0.80 2.63
	-4.48 -1.77
	-0.72 3.91
	0.30 5.89
	1.61 -0.38
	-0.79 5.09
	0.13 6.46
	-0.73 3.64
	0.80 1.56
	-0.70 4.33
	-0.58 6.23
	-2.22 2.90
	0.20 0.67
	-0.38 6.07
	-0.85 4.25
	0.31 5.85
	0.63 3.76
	-1.88 3.09
	-0.84 4.35
	1.47 2.43
	1.58 0.65
	1.27 3.39
	-0.64 4.58
	-3.53 1.86
	0.22 1.36
	-2.39 2.12
	0.31 6.22
	-1.12999999523163 4
	-0.52 -3.28
	-0.25 6.55
	0.10 6.90
	-2.09 5.18
	-1.42 -3.23
	-0.70 4.11
	-2.74 -0.48
	-3.62 -2.17
	1.38 1.81
	-4.41 -1.35
	-4.42 -0.69
	-2.57 3.68
	0.34 3.34
	-0.33 6.46
	-1.10 4.36
	-1.75 5.52
	1.28 1.39
	-3.33 1.59
	1.45 2.91
	-0.16 5.72
	1.45 0.72
	-0.74 4.26
	-0.18 6.18
	-1.54 4.19
	1.63 0.21
	-0.98 5.30
	-2.25 2.87
	-4.84 -3.89
	0.35 2.78
	-4.28 -1.42
	-1.47 2.67
	-3.18 2.27
	-0.57 -2.06
	0.37 6.19
	-0.80 7.16
	-0.27 5.42
	1.49 0.17
	-2.52 2.71
	-0.96 4.78
	0.33 6.09
	0.96 1.98
	-0.81 4.78
	-0.94 4.19
	0.79 5.35
	0.72 1.82
	-1.84 5.96
	-1.55 5.19
	-2.21 6.05
	-1.04 -3.16
	-2.53 2.41
	1.11 -3.66
	0.31 6.20
	1.37 1.31
	-1.66 3.11
	-2.11 2.86
	-2.86 0.76
	0.72 2.76
	-3.59 -1.15
	-2.47 2.48
	-0.42 5.71
};
		%\addlegendimage{blue, mark=square, only marks, mark size=3pt};
\addlegendimage{area legend, fill=teal!70};
\addlegendimage{area legend, fill=blue!70};
\addlegendimage{area legend, fill=brown!70};
\addlegendentry{2417 cells};
\addlegendentry{1900 cells};
\addlegendentry{1428 cells};
\path [draw=none, fill=teal!70]
(axis cs:-7.390625,-12.1875)
--(axis cs:-7.5625,-12.1875)
--(axis cs:-7.734375,-12.1875)
--(axis cs:-7.734375,-11.71875)
--(axis cs:-7.90625,-11.71875)
--(axis cs:-7.90625,-11.25)
--(axis cs:-8.078125,-11.25)
--(axis cs:-8.078125,-10.78125)
--(axis cs:-8.078125,-10.3125)
--(axis cs:-8.078125,-9.84375)
--(axis cs:-8.078125,-9.375)
--(axis cs:-8.078125,-8.90625)
--(axis cs:-7.90625,-8.90625)
--(axis cs:-7.90625,-8.4375)
--(axis cs:-7.734375,-8.4375)
--(axis cs:-7.734375,-7.96875)
--(axis cs:-7.734375,-7.5)
--(axis cs:-7.734375,-7.03125)
--(axis cs:-7.5625,-7.03125)
--(axis cs:-7.5625,-6.5625)
--(axis cs:-7.390625,-6.5625)
--(axis cs:-7.390625,-6.09375)
--(axis cs:-7.21875,-6.09375)
--(axis cs:-7.21875,-5.625)
--(axis cs:-7.21875,-5.15625)
--(axis cs:-7.046875,-5.15625)
--(axis cs:-7.046875,-4.6875)
--(axis cs:-7.046875,-4.21875)
--(axis cs:-7.046875,-3.75)
--(axis cs:-7.046875,-3.28125)
--(axis cs:-7.046875,-2.8125)
--(axis cs:-6.875,-2.8125)
--(axis cs:-6.875,-2.34375)
--(axis cs:-6.703125,-2.34375)
--(axis cs:-6.703125,-1.875)
--(axis cs:-6.703125,-1.40625)
--(axis cs:-6.53125,-1.40625)
--(axis cs:-6.53125,-0.9375)
--(axis cs:-6.359375,-0.9375)
--(axis cs:-6.1875,-0.9375)
--(axis cs:-6.1875,-0.46875)
--(axis cs:-6.1875,0)
--(axis cs:-6.015625,0)
--(axis cs:-6.015625,0.46875)
--(axis cs:-6.015625,0.9375)
--(axis cs:-6.015625,1.40625)
--(axis cs:-5.84375,1.40625)
--(axis cs:-5.84375,1.875)
--(axis cs:-5.671875,1.875)
--(axis cs:-5.671875,2.34375)
--(axis cs:-5.5,2.34375)
--(axis cs:-5.5,2.8125)
--(axis cs:-5.5,3.28125)
--(axis cs:-5.328125,3.28125)
--(axis cs:-5.15625,3.28125)
--(axis cs:-5.15625,3.75)
--(axis cs:-4.984375,3.75)
--(axis cs:-4.984375,4.21875)
--(axis cs:-4.984375,4.6875)
--(axis cs:-4.984375,5.15625)
--(axis cs:-4.8125,5.15625)
--(axis cs:-4.8125,5.625)
--(axis cs:-4.640625,5.625)
--(axis cs:-4.640625,6.09375)
--(axis cs:-4.640625,6.5625)
--(axis cs:-4.46875,6.5625)
--(axis cs:-4.46875,7.03125)
--(axis cs:-4.296875,7.03125)
--(axis cs:-4.296875,7.5)
--(axis cs:-4.125,7.5)
--(axis cs:-4.125,7.96875)
--(axis cs:-3.953125,7.96875)
--(axis cs:-3.78125,7.96875)
--(axis cs:-3.609375,7.96875)
--(axis cs:-3.609375,8.4375)
--(axis cs:-3.609375,8.90625)
--(axis cs:-3.609375,9.375)
--(axis cs:-3.4375,9.375)
--(axis cs:-3.4375,9.84375)
--(axis cs:-3.265625,9.84375)
--(axis cs:-3.09375,9.84375)
--(axis cs:-3.09375,10.3125)
--(axis cs:-2.921875,10.3125)
--(axis cs:-2.75,10.3125)
--(axis cs:-2.75,10.78125)
--(axis cs:-2.578125,10.78125)
--(axis cs:-2.578125,11.25)
--(axis cs:-2.40625,11.25)
--(axis cs:-2.234375,11.25)
--(axis cs:-2.0625,11.25)
--(axis cs:-1.890625,11.25)
--(axis cs:-1.71875,11.25)
--(axis cs:-1.71875,11.71875)
--(axis cs:-1.546875,11.71875)
--(axis cs:-1.375,11.71875)
--(axis cs:-1.203125,11.71875)
--(axis cs:-1.03125,11.71875)
--(axis cs:-0.859375,11.71875)
--(axis cs:-0.6875,11.71875)
--(axis cs:-0.6875,11.25)
--(axis cs:-0.515625,11.25)
--(axis cs:-0.34375,11.25)
--(axis cs:-0.171875,11.25)
--(axis cs:0,11.25)
--(axis cs:0,10.78125)
--(axis cs:0.171875,10.78125)
--(axis cs:0.171875,10.3125)
--(axis cs:0.34375,10.3125)
--(axis cs:0.515625,10.3125)
--(axis cs:0.515625,9.84375)
--(axis cs:0.6875,9.84375)
--(axis cs:0.6875,9.375)
--(axis cs:0.859375,9.375)
--(axis cs:1.03125,9.375)
--(axis cs:1.03125,8.90625)
--(axis cs:1.03125,8.4375)
--(axis cs:1.03125,7.96875)
--(axis cs:1.203125,7.96875)
--(axis cs:1.375,7.96875)
--(axis cs:1.375,7.5)
--(axis cs:1.546875,7.5)
--(axis cs:1.546875,7.03125)
--(axis cs:1.71875,7.03125)
--(axis cs:1.890625,7.03125)
--(axis cs:1.890625,6.5625)
--(axis cs:1.890625,6.09375)
--(axis cs:1.890625,5.625)
--(axis cs:1.890625,5.15625)
--(axis cs:2.0625,5.15625)
--(axis cs:2.0625,4.6875)
--(axis cs:2.234375,4.6875)
--(axis cs:2.234375,4.21875)
--(axis cs:2.234375,3.75)
--(axis cs:2.234375,3.28125)
--(axis cs:2.234375,2.8125)
--(axis cs:2.40625,2.8125)
--(axis cs:2.40625,2.34375)
--(axis cs:2.40625,1.875)
--(axis cs:2.40625,1.40625)
--(axis cs:2.578125,1.40625)
--(axis cs:2.578125,0.9375)
--(axis cs:2.578125,0.46875)
--(axis cs:2.578125,0)
--(axis cs:2.578125,-0.46875)
--(axis cs:2.578125,-0.9375)
--(axis cs:2.578125,-1.40625)
--(axis cs:2.578125,-1.875)
--(axis cs:2.578125,-2.34375)
--(axis cs:2.578125,-2.8125)
--(axis cs:2.578125,-3.28125)
--(axis cs:2.578125,-3.75)
--(axis cs:2.578125,-4.21875)
--(axis cs:2.40625,-4.21875)
--(axis cs:2.40625,-4.6875)
--(axis cs:2.40625,-5.15625)
--(axis cs:2.40625,-5.625)
--(axis cs:2.234375,-5.625)
--(axis cs:2.234375,-6.09375)
--(axis cs:2.234375,-6.5625)
--(axis cs:2.0625,-6.5625)
--(axis cs:1.890625,-6.5625)
--(axis cs:1.890625,-7.03125)
--(axis cs:1.890625,-7.5)
--(axis cs:1.71875,-7.5)
--(axis cs:1.546875,-7.5)
--(axis cs:1.375,-7.5)
--(axis cs:1.375,-7.96875)
--(axis cs:1.203125,-7.96875)
--(axis cs:1.03125,-7.96875)
--(axis cs:0.859375,-7.96875)
--(axis cs:0.859375,-8.4375)
--(axis cs:0.859375,-8.90625)
--(axis cs:0.6875,-8.90625)
--(axis cs:0.6875,-9.375)
--(axis cs:0.6875,-9.84375)
--(axis cs:0.515625,-9.84375)
--(axis cs:0.34375,-9.84375)
--(axis cs:0.34375,-10.3125)
--(axis cs:0.34375,-10.78125)
--(axis cs:0.34375,-11.25)
--(axis cs:0.171875,-11.25)
--(axis cs:0.171875,-11.71875)
--(axis cs:0.171875,-12.1875)
--(axis cs:0.171875,-12.65625)
--(axis cs:0,-12.65625)
--(axis cs:-0.171875,-12.65625)
--(axis cs:-0.34375,-12.65625)
--(axis cs:-0.515625,-12.65625)
--(axis cs:-0.515625,-13.125)
--(axis cs:-0.6875,-13.125)
--(axis cs:-0.859375,-13.125)
--(axis cs:-1.03125,-13.125)
--(axis cs:-1.203125,-13.125)
--(axis cs:-1.375,-13.125)
--(axis cs:-1.546875,-13.125)
--(axis cs:-1.71875,-13.125)
--(axis cs:-1.71875,-13.59375)
--(axis cs:-1.71875,-14.0625)
--(axis cs:-1.71875,-14.53125)
--(axis cs:-1.890625,-14.53125)
--(axis cs:-2.0625,-14.53125)
--(axis cs:-2.234375,-14.53125)
--(axis cs:-2.40625,-14.53125)
--(axis cs:-2.578125,-14.53125)
--(axis cs:-2.75,-14.53125)
--(axis cs:-2.75,-14.0625)
--(axis cs:-2.75,-13.59375)
--(axis cs:-2.921875,-13.59375)
--(axis cs:-2.921875,-14.0625)
--(axis cs:-3.09375,-14.0625)
--(axis cs:-3.09375,-14.53125)
--(axis cs:-3.265625,-14.53125)
--(axis cs:-3.4375,-14.53125)
--(axis cs:-3.4375,-15)
--(axis cs:-3.609375,-15)
--(axis cs:-3.78125,-15)
--(axis cs:-3.78125,-15.46875)
--(axis cs:-3.953125,-15.46875)
--(axis cs:-4.125,-15.46875)
--(axis cs:-4.296875,-15.46875)
--(axis cs:-4.46875,-15.46875)
--(axis cs:-4.640625,-15.46875)
--(axis cs:-4.8125,-15.46875)
--(axis cs:-4.984375,-15.46875)
--(axis cs:-4.984375,-15)
--(axis cs:-4.984375,-14.53125)
--(axis cs:-4.984375,-14.0625)
--(axis cs:-5.15625,-14.0625)
--(axis cs:-5.328125,-14.0625)
--(axis cs:-5.5,-14.0625)
--(axis cs:-5.671875,-14.0625)
--(axis cs:-5.671875,-14.53125)
--(axis cs:-5.84375,-14.53125)
--(axis cs:-5.84375,-15)
--(axis cs:-6.015625,-15)
--(axis cs:-6.1875,-15)
--(axis cs:-6.359375,-15)
--(axis cs:-6.359375,-14.53125)
--(axis cs:-6.53125,-14.53125)
--(axis cs:-6.53125,-14.0625)
--(axis cs:-6.53125,-13.59375)
--(axis cs:-6.53125,-13.125)
--(axis cs:-6.359375,-13.125)
--(axis cs:-6.359375,-12.65625)
--(axis cs:-6.359375,-12.1875)
--(axis cs:-6.359375,-11.71875)
--(axis cs:-6.53125,-11.71875)
--(axis cs:-6.53125,-11.25)
--(axis cs:-6.53125,-10.78125)
--(axis cs:-6.703125,-10.78125)
--(axis cs:-6.875,-10.78125)
--(axis cs:-6.875,-11.25)
--(axis cs:-6.875,-11.71875)
--(axis cs:-6.875,-12.1875)
--(axis cs:-7.046875,-12.1875)
--(axis cs:-7.21875,-12.1875)
--cycle;
\path [draw=none, fill=blue!70]
(axis cs:1.203125,-6.09375)
--(axis cs:1.203125,-6.5625)
--(axis cs:1.03125,-6.5625)
--(axis cs:1.03125,-7.03125)
--(axis cs:0.859375,-7.03125)
--(axis cs:0.859375,-6.5625)
--(axis cs:0.6875,-6.5625)
--(axis cs:0.515625,-6.5625)
--(axis cs:0.515625,-7.03125)
--(axis cs:0.515625,-7.5)
--(axis cs:0.515625,-7.96875)
--(axis cs:0.34375,-7.96875)
--(axis cs:0.171875,-7.96875)
--(axis cs:0.171875,-8.4375)
--(axis cs:0.171875,-8.90625)
--(axis cs:0,-8.90625)
--(axis cs:0,-9.375)
--(axis cs:-0.171875,-9.375)
--(axis cs:-0.171875,-9.84375)
--(axis cs:-0.171875,-10.3125)
--(axis cs:-0.34375,-10.3125)
--(axis cs:-0.515625,-10.3125)
--(axis cs:-0.515625,-10.78125)
--(axis cs:-0.6875,-10.78125)
--(axis cs:-0.6875,-11.25)
--(axis cs:-0.6875,-11.71875)
--(axis cs:-0.859375,-11.71875)
--(axis cs:-1.03125,-11.71875)
--(axis cs:-1.03125,-12.1875)
--(axis cs:-1.203125,-12.1875)
--(axis cs:-1.375,-12.1875)
--(axis cs:-1.546875,-12.1875)
--(axis cs:-1.71875,-12.1875)
--(axis cs:-1.890625,-12.1875)
--(axis cs:-1.890625,-12.65625)
--(axis cs:-2.0625,-12.65625)
--(axis cs:-2.234375,-12.65625)
--(axis cs:-2.40625,-12.65625)
--(axis cs:-2.578125,-12.65625)
--(axis cs:-2.75,-12.65625)
--(axis cs:-2.75,-12.1875)
--(axis cs:-2.921875,-12.1875)
--(axis cs:-2.921875,-12.65625)
--(axis cs:-3.09375,-12.65625)
--(axis cs:-3.09375,-13.125)
--(axis cs:-3.265625,-13.125)
--(axis cs:-3.4375,-13.125)
--(axis cs:-3.609375,-13.125)
--(axis cs:-3.609375,-13.59375)
--(axis cs:-3.78125,-13.59375)
--(axis cs:-3.953125,-13.59375)
--(axis cs:-4.125,-13.59375)
--(axis cs:-4.296875,-13.59375)
--(axis cs:-4.296875,-13.125)
--(axis cs:-4.46875,-13.125)
--(axis cs:-4.46875,-12.65625)
--(axis cs:-4.640625,-12.65625)
--(axis cs:-4.640625,-12.1875)
--(axis cs:-4.8125,-12.1875)
--(axis cs:-4.8125,-12.65625)
--(axis cs:-4.984375,-12.65625)
--(axis cs:-4.984375,-13.125)
--(axis cs:-5.15625,-13.125)
--(axis cs:-5.328125,-13.125)
--(axis cs:-5.5,-13.125)
--(axis cs:-5.671875,-13.125)
--(axis cs:-5.84375,-13.125)
--(axis cs:-5.84375,-12.65625)
--(axis cs:-6.015625,-12.65625)
--(axis cs:-6.015625,-12.1875)
--(axis cs:-6.015625,-11.71875)
--(axis cs:-6.015625,-11.25)
--(axis cs:-6.015625,-10.78125)
--(axis cs:-6.015625,-10.3125)
--(axis cs:-6.015625,-9.84375)
--(axis cs:-6.015625,-9.375)
--(axis cs:-6.1875,-9.375)
--(axis cs:-6.359375,-9.375)
--(axis cs:-6.53125,-9.375)
--(axis cs:-6.703125,-9.375)
--(axis cs:-6.875,-9.375)
--(axis cs:-6.875,-8.90625)
--(axis cs:-7.046875,-8.90625)
--(axis cs:-7.046875,-8.4375)
--(axis cs:-7.046875,-7.96875)
--(axis cs:-7.046875,-7.5)
--(axis cs:-7.046875,-7.03125)
--(axis cs:-7.046875,-6.5625)
--(axis cs:-7.046875,-6.09375)
--(axis cs:-7.046875,-5.625)
--(axis cs:-6.875,-5.625)
--(axis cs:-6.875,-5.15625)
--(axis cs:-6.875,-4.6875)
--(axis cs:-6.703125,-4.6875)
--(axis cs:-6.703125,-4.21875)
--(axis cs:-6.53125,-4.21875)
--(axis cs:-6.53125,-3.75)
--(axis cs:-6.53125,-3.28125)
--(axis cs:-6.359375,-3.28125)
--(axis cs:-6.359375,-2.8125)
--(axis cs:-6.1875,-2.8125)
--(axis cs:-6.1875,-2.34375)
--(axis cs:-6.1875,-1.875)
--(axis cs:-6.1875,-1.40625)
--(axis cs:-6.015625,-1.40625)
--(axis cs:-6.015625,-0.9375)
--(axis cs:-5.84375,-0.9375)
--(axis cs:-5.84375,-0.46875)
--(axis cs:-5.84375,0)
--(axis cs:-5.84375,0.46875)
--(axis cs:-5.671875,0.46875)
--(axis cs:-5.671875,0.9375)
--(axis cs:-5.671875,1.40625)
--(axis cs:-5.5,1.40625)
--(axis cs:-5.5,1.875)
--(axis cs:-5.328125,1.875)
--(axis cs:-5.328125,2.34375)
--(axis cs:-5.15625,2.34375)
--(axis cs:-5.15625,2.8125)
--(axis cs:-4.984375,2.8125)
--(axis cs:-4.984375,3.28125)
--(axis cs:-4.8125,3.28125)
--(axis cs:-4.8125,3.75)
--(axis cs:-4.640625,3.75)
--(axis cs:-4.640625,4.21875)
--(axis cs:-4.640625,4.6875)
--(axis cs:-4.46875,4.6875)
--(axis cs:-4.46875,5.15625)
--(axis cs:-4.296875,5.15625)
--(axis cs:-4.296875,5.625)
--(axis cs:-4.296875,6.09375)
--(axis cs:-4.125,6.09375)
--(axis cs:-4.125,6.5625)
--(axis cs:-3.953125,6.5625)
--(axis cs:-3.78125,6.5625)
--(axis cs:-3.78125,7.03125)
--(axis cs:-3.609375,7.03125)
--(axis cs:-3.609375,7.5)
--(axis cs:-3.4375,7.5)
--(axis cs:-3.4375,7.96875)
--(axis cs:-3.265625,7.96875)
--(axis cs:-3.265625,8.4375)
--(axis cs:-3.09375,8.4375)
--(axis cs:-2.921875,8.4375)
--(axis cs:-2.921875,8.90625)
--(axis cs:-2.75,8.90625)
--(axis cs:-2.75,9.375)
--(axis cs:-2.578125,9.375)
--(axis cs:-2.578125,9.84375)
--(axis cs:-2.40625,9.84375)
--(axis cs:-2.234375,9.84375)
--(axis cs:-2.234375,10.3125)
--(axis cs:-2.0625,10.3125)
--(axis cs:-2.0625,9.84375)
--(axis cs:-1.890625,9.84375)
--(axis cs:-1.71875,9.84375)
--(axis cs:-1.546875,9.84375)
--(axis cs:-1.546875,10.3125)
--(axis cs:-1.375,10.3125)
--(axis cs:-1.203125,10.3125)
--(axis cs:-1.03125,10.3125)
--(axis cs:-0.859375,10.3125)
--(axis cs:-0.6875,10.3125)
--(axis cs:-0.515625,10.3125)
--(axis cs:-0.34375,10.3125)
--(axis cs:-0.171875,10.3125)
--(axis cs:-0.171875,9.84375)
--(axis cs:0,9.84375)
--(axis cs:0,9.375)
--(axis cs:0.171875,9.375)
--(axis cs:0.34375,9.375)
--(axis cs:0.515625,9.375)
--(axis cs:0.515625,8.90625)
--(axis cs:0.6875,8.90625)
--(axis cs:0.6875,8.4375)
--(axis cs:0.6875,7.96875)
--(axis cs:0.859375,7.96875)
--(axis cs:0.859375,7.5)
--(axis cs:1.03125,7.5)
--(axis cs:1.03125,7.03125)
--(axis cs:1.203125,7.03125)
--(axis cs:1.203125,6.5625)
--(axis cs:1.375,6.5625)
--(axis cs:1.375,6.09375)
--(axis cs:1.375,5.625)
--(axis cs:1.546875,5.625)
--(axis cs:1.546875,5.15625)
--(axis cs:1.546875,4.6875)
--(axis cs:1.71875,4.6875)
--(axis cs:1.71875,4.21875)
--(axis cs:1.890625,4.21875)
--(axis cs:1.890625,3.75)
--(axis cs:1.890625,3.28125)
--(axis cs:2.0625,3.28125)
--(axis cs:2.0625,2.8125)
--(axis cs:2.0625,2.34375)
--(axis cs:2.0625,1.875)
--(axis cs:2.0625,1.40625)
--(axis cs:2.234375,1.40625)
--(axis cs:2.234375,0.9375)
--(axis cs:2.40625,0.9375)
--(axis cs:2.40625,0.46875)
--(axis cs:2.234375,0.46875)
--(axis cs:2.234375,0)
--(axis cs:2.234375,-0.46875)
--(axis cs:2.234375,-0.9375)
--(axis cs:2.234375,-1.40625)
--(axis cs:2.234375,-1.875)
--(axis cs:2.234375,-2.34375)
--(axis cs:2.234375,-2.8125)
--(axis cs:2.234375,-3.28125)
--(axis cs:2.0625,-3.28125)
--(axis cs:2.0625,-3.75)
--(axis cs:2.0625,-4.21875)
--(axis cs:1.890625,-4.21875)
--(axis cs:1.890625,-4.6875)
--(axis cs:1.890625,-5.15625)
--(axis cs:1.71875,-5.15625)
--(axis cs:1.546875,-5.15625)
--(axis cs:1.546875,-5.625)
--(axis cs:1.546875,-6.09375)
--(axis cs:1.375,-6.09375)
--cycle;
\path [draw=none, fill=brown!70]
(axis cs:-2.921875,-10.3125)
--(axis cs:-2.921875,-10.78125)
--(axis cs:-3.09375,-10.78125)
--(axis cs:-3.265625,-10.78125)
--(axis cs:-3.265625,-11.25)
--(axis cs:-3.4375,-11.25)
--(axis cs:-3.609375,-11.25)
--(axis cs:-3.78125,-11.25)
--(axis cs:-3.78125,-10.78125)
--(axis cs:-3.78125,-10.3125)
--(axis cs:-3.953125,-10.3125)
--(axis cs:-3.953125,-9.84375)
--(axis cs:-4.125,-9.84375)
--(axis cs:-4.296875,-9.84375)
--(axis cs:-4.296875,-10.3125)
--(axis cs:-4.46875,-10.3125)
--(axis cs:-4.46875,-10.78125)
--(axis cs:-4.640625,-10.78125)
--(axis cs:-4.8125,-10.78125)
--(axis cs:-4.984375,-10.78125)
--(axis cs:-5.15625,-10.78125)
--(axis cs:-5.15625,-10.3125)
--(axis cs:-5.328125,-10.3125)
--(axis cs:-5.328125,-9.84375)
--(axis cs:-5.328125,-9.375)
--(axis cs:-5.328125,-8.90625)
--(axis cs:-5.328125,-8.4375)
--(axis cs:-5.328125,-7.96875)
--(axis cs:-5.5,-7.96875)
--(axis cs:-5.671875,-7.96875)
--(axis cs:-5.84375,-7.96875)
--(axis cs:-6.015625,-7.96875)
--(axis cs:-6.015625,-7.5)
--(axis cs:-6.1875,-7.5)
--(axis cs:-6.1875,-7.03125)
--(axis cs:-6.1875,-6.5625)
--(axis cs:-6.359375,-6.5625)
--(axis cs:-6.359375,-6.09375)
--(axis cs:-6.359375,-5.625)
--(axis cs:-6.359375,-5.15625)
--(axis cs:-6.359375,-4.6875)
--(axis cs:-6.359375,-4.21875)
--(axis cs:-6.1875,-4.21875)
--(axis cs:-6.1875,-3.75)
--(axis cs:-6.015625,-3.75)
--(axis cs:-6.015625,-3.28125)
--(axis cs:-5.84375,-3.28125)
--(axis cs:-5.84375,-2.8125)
--(axis cs:-5.84375,-2.34375)
--(axis cs:-5.671875,-2.34375)
--(axis cs:-5.671875,-1.875)
--(axis cs:-5.671875,-1.40625)
--(axis cs:-5.5,-1.40625)
--(axis cs:-5.5,-0.9375)
--(axis cs:-5.5,-0.46875)
--(axis cs:-5.328125,-0.46875)
--(axis cs:-5.15625,-0.46875)
--(axis cs:-5.15625,0)
--(axis cs:-5.15625,0.46875)
--(axis cs:-4.984375,0.46875)
--(axis cs:-4.8125,0.46875)
--(axis cs:-4.8125,0.9375)
--(axis cs:-4.8125,1.40625)
--(axis cs:-4.8125,1.875)
--(axis cs:-4.640625,1.875)
--(axis cs:-4.640625,2.34375)
--(axis cs:-4.640625,2.8125)
--(axis cs:-4.46875,2.8125)
--(axis cs:-4.296875,2.8125)
--(axis cs:-4.296875,3.28125)
--(axis cs:-4.296875,3.75)
--(axis cs:-4.125,3.75)
--(axis cs:-3.953125,3.75)
--(axis cs:-3.953125,4.21875)
--(axis cs:-3.953125,4.6875)
--(axis cs:-3.78125,4.6875)
--(axis cs:-3.609375,4.6875)
--(axis cs:-3.609375,5.15625)
--(axis cs:-3.609375,5.625)
--(axis cs:-3.4375,5.625)
--(axis cs:-3.265625,5.625)
--(axis cs:-3.265625,6.09375)
--(axis cs:-3.265625,6.5625)
--(axis cs:-3.09375,6.5625)
--(axis cs:-2.921875,6.5625)
--(axis cs:-2.921875,7.03125)
--(axis cs:-2.921875,7.5)
--(axis cs:-2.75,7.5)
--(axis cs:-2.578125,7.5)
--(axis cs:-2.578125,7.96875)
--(axis cs:-2.40625,7.96875)
--(axis cs:-2.40625,8.4375)
--(axis cs:-2.234375,8.4375)
--(axis cs:-2.234375,8.90625)
--(axis cs:-2.0625,8.90625)
--(axis cs:-1.890625,8.90625)
--(axis cs:-1.71875,8.90625)
--(axis cs:-1.546875,8.90625)
--(axis cs:-1.375,8.90625)
--(axis cs:-1.203125,8.90625)
--(axis cs:-1.203125,9.375)
--(axis cs:-1.03125,9.375)
--(axis cs:-0.859375,9.375)
--(axis cs:-0.6875,9.375)
--(axis cs:-0.6875,8.90625)
--(axis cs:-0.515625,8.90625)
--(axis cs:-0.34375,8.90625)
--(axis cs:-0.171875,8.90625)
--(axis cs:0,8.90625)
--(axis cs:0,8.4375)
--(axis cs:0.171875,8.4375)
--(axis cs:0.34375,8.4375)
--(axis cs:0.34375,7.96875)
--(axis cs:0.515625,7.96875)
--(axis cs:0.6875,7.96875)
--(axis cs:0.6875,7.5)
--(axis cs:0.859375,7.5)
--(axis cs:0.859375,7.03125)
--(axis cs:0.859375,6.5625)
--(axis cs:1.03125,6.5625)
--(axis cs:1.03125,6.09375)
--(axis cs:1.203125,6.09375)
--(axis cs:1.203125,5.625)
--(axis cs:1.375,5.625)
--(axis cs:1.375,5.15625)
--(axis cs:1.375,4.6875)
--(axis cs:1.546875,4.6875)
--(axis cs:1.546875,4.21875)
--(axis cs:1.71875,4.21875)
--(axis cs:1.71875,3.75)
--(axis cs:1.71875,3.28125)
--(axis cs:1.890625,3.28125)
--(axis cs:1.890625,2.8125)
--(axis cs:1.890625,2.34375)
--(axis cs:1.890625,1.875)
--(axis cs:1.890625,1.40625)
--(axis cs:1.890625,0.9375)
--(axis cs:1.890625,0.46875)
--(axis cs:2.0625,0.46875)
--(axis cs:2.0625,0)
--(axis cs:2.0625,-0.46875)
--(axis cs:2.0625,-0.9375)
--(axis cs:1.890625,-0.9375)
--(axis cs:1.890625,-1.40625)
--(axis cs:1.890625,-1.875)
--(axis cs:1.890625,-2.34375)
--(axis cs:1.890625,-2.8125)
--(axis cs:1.890625,-3.28125)
--(axis cs:1.71875,-3.28125)
--(axis cs:1.71875,-3.75)
--(axis cs:1.546875,-3.75)
--(axis cs:1.546875,-4.21875)
--(axis cs:1.375,-4.21875)
--(axis cs:1.375,-4.6875)
--(axis cs:1.203125,-4.6875)
--(axis cs:1.203125,-5.15625)
--(axis cs:1.03125,-5.15625)
--(axis cs:1.03125,-5.625)
--(axis cs:0.859375,-5.625)
--(axis cs:0.6875,-5.625)
--(axis cs:0.515625,-5.625)
--(axis cs:0.34375,-5.625)
--(axis cs:0.34375,-6.09375)
--(axis cs:0.171875,-6.09375)
--(axis cs:0.171875,-6.5625)
--(axis cs:0,-6.5625)
--(axis cs:0,-7.03125)
--(axis cs:-0.171875,-7.03125)
--(axis cs:-0.171875,-7.5)
--(axis cs:-0.171875,-7.96875)
--(axis cs:-0.34375,-7.96875)
--(axis cs:-0.515625,-7.96875)
--(axis cs:-0.515625,-8.4375)
--(axis cs:-0.6875,-8.4375)
--(axis cs:-0.6875,-8.90625)
--(axis cs:-0.6875,-9.375)
--(axis cs:-0.859375,-9.375)
--(axis cs:-0.859375,-9.84375)
--(axis cs:-0.859375,-10.3125)
--(axis cs:-1.03125,-10.3125)
--(axis cs:-1.203125,-10.3125)
--(axis cs:-1.375,-10.3125)
--(axis cs:-1.546875,-10.3125)
--(axis cs:-1.71875,-10.3125)
--(axis cs:-1.71875,-9.84375)
--(axis cs:-1.890625,-9.84375)
--(axis cs:-1.890625,-10.3125)
--(axis cs:-2.0625,-10.3125)
--(axis cs:-2.234375,-10.3125)
--(axis cs:-2.40625,-10.3125)
--(axis cs:-2.40625,-9.84375)
--(axis cs:-2.578125,-9.84375)
--(axis cs:-2.578125,-10.3125)
--(axis cs:-2.75,-10.3125)
--cycle;
		\path [draw=pink, fill=pink, opacity=0.5]
		(axis cs:-11,-30)
		--(axis cs:-11,30)
		--(axis cs:-10,30)
		--(axis cs:-10,-30)
		--cycle;
		\path [draw=pink, fill=pink, opacity=0.5]
		(axis cs:10,-30)
		--(axis cs:10,30)
		--(axis cs:11,30)
		--(axis cs:11,-30)
		--cycle;
	\end{axis}
	
\end{tikzpicture}


==> figures/taxi_system_reachable_sets_retrained_control_15s.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{lightpink}{RGB}{255,182,193}
	\pgfplotsset{%compat = newest,		
		scale only axis,
		width=3.2cm,
		height=3.2cm,
		every tick label/.append style={font=\scriptsize},
		%axis line style={draw=none},
		%legend style={at={(1,1)}, anchor=north east},
	}	
	\begin{axis}[
		%tick align=outside,
		%tick pos=left,
		x grid style={darkgray176},
		xlabel={$p\ (\unit{\meter})$},
		xmin=-11, xmax=11,
		xtick style={color=black},
		y grid style={darkgray176},
		%ylabel={$\theta\ (\unit{\deg})$},
		y label style={at={(axis description cs:-0.15,.5)},anchor=south},
		title={$\qty{15}{\second}$},
		%tick pos=left,
		%xticklabels={},
		yticklabels={},
		%label style={font=\scriptsize},		
		ymin=-30, ymax=30,
		ytick style={color=black},
		legend columns=1,
		legend style={
			font={\scriptsize},
			legend cell align=left,
			legend style={draw=none, at={(0,0)}, anchor=south west, row sep=-3pt},
		},
		legend image post style={scale=0.7}, 
		]
		\addplot [draw=black!70, fill=none, mark=*, only marks, mark size=0.001pt,forget plot]
table{%
	x  y
	0.42 2.88
	0.35 0.49
	-0 1.10000002384186
	-0.08 0.56
	0.01 -0.67
	-0.98 5.03
	0.07 4.57
	0.18 -0.85
	-0.81 7.16
	0.36 -0.19
	-0.01 -0.19
	-0.37 6.94
	-0.29 3.59
	0.17 1.45
	-0.45 4.48
	-0.41 3.40
	0.32 1.88
	0.20 0.04
	0.01 -0.63
	-0.38 5.84
	-0.05 4.58
	0.38 3.51
	-0.24 7.62
	-0.34 1.92
	-0.06 7.08
	-0.43 1.07
	-0.31 0.27
	-0.36 3.98
	0.57 3.74
	0.34 0.04
	-0.83 3.95
	0.06 -2.47
	0.09 0.59
	-0.27 2.69
	0.30 0.35
	0.16 -0.10
	0.05 2.60
	-0.44 5.78
	0.41 0.53
	-0.67 6.13
	-0.14 2.39
	0.13 5.83
	-0.50 5.45
	0.01 -1.71
	-0.34 0.33
	0.01 1.15
	0.53 1.07
	-0.33 4.74
	0.28 3.17
	0.39 4.13
	-0.25 -1.29
	0.26 -0.04
	-1.11 6.88
	0.13 3.86
	-0.03 1.32
	0.09 0.07
	-0.47 3.90
	-0.20 2.42
	0.27 3.37
	-0.12 2.24
	-0.32 4.32
	0.61 4.18
	0.31 1.23
	-0.03 1.30
	0.32 0.71
	0.35 1.82
	-0.05 0.98
	-0.10 5.29
	-0.03 0.21
	-0.07 1.20
	0.16 4.12
	0 3.15000009536743
	0.02 3.57
	0.06 -0.29
	-0.05 -1.19
	-0.34 3.49
	-0.04 0.49
	-0.27 4.10
	-0.25 1.45
	0.64 2.85
	-0.22 2.38
	-0.79 6.47
	-0.08 0.55
	-0.64 4.34
	0.13 1.85
	0.15 -0.76
	0.27 2.31
	-0.05 2.01
	-0.50 3.55
	-0.51 5.79
	-0.26 0.58
	-0.25 -0.07
	-0 3.55999994277954
	0.43 4.43
	0.09 2.22
	0.03 -0.83
	0.88 3.51
	-0.03 4.12
	0.56 -0.50
	-0.24 0.44
	-0.22 4.27
	-0.36 3.05
	0.06 -1.17
	-0.10 3.65
	0.05 4.86
	-0.05 -1.18
	-0.40 6.37
	-0.44 -0.40
	0.08 0.28
	0.40 2.83
	0.24 1.18
	0.30 0.71
	0.06 -2.24
	0.14 2.22
	-0.38 4.37
	-0.01 1.51
	0.06 1.63
	-0.69 4.53
	-0.10 1.56
	0.04 1.37
	0.05 -1.48
	0.08 2.19
	-0.37 4.51
	0.18 1.29
	-0.18 3.45
	-0.10 3.15
	0.31 -0.76
	-0.37 3.38
	-0.14 4.79
	-0.36 5.08
	-0.34 -0.09
	-0.20 2.32
	0.16 1.82
	0.56 1.66
	0.60 3.12
	0.17 2.79
	0.17 0.92
	0.06 4.34
	-0.52 0.75
	-0.38 4.14
	0.28 1.15
	0.71 2.68
	0.02 3.54
	0.07 5.23
	-0.12 2.87
	-0.25 2.40
	0.12 3.84
	-0.24 3.18
	0.03 -0.30
	-0.71 7.19
	-0.26 5.90
	0.01 1.77
	0.28 5.59
	-0.24 1.48
	-0 -0.46000000834465
	-0.82 8.41
	0.40 -0.27
	-0.40 0.87
	-0.24 1.33
	0.06 0.61
	-0.35 1.05
	0.36 0.41
	-0.34 3.20
	0.12 -0.22
	-0.97 7.33
	-0.02 0.36
	0.22 -1.69
	-0.51 2.82
	-0.31 2.28
	0.06 -0.77
	-0.33 8.16
	-0.22 3.56
	0.35 1.14
	-0.40 -1.01
	0.08 -0.26
	0.13 -0.99
	0.00999999977648258 -1
	-0.20 -0.46
	0.61 1.87
	0.44 5.51
	0.22 0.47
	-0.20 1.42
	-0.30 1.26
	-0.42 2.70
	0.21 -0.90
	-0.55 3.53
	-0.05 -0.47
	0.44 1.52
	-0.16 2.33
	-0.55 3.32
	-0.22 3.50
	-0.17 -0.25
	0.12 0.91
	-0.14 1.92
	0.24 4.08
	0.200000002980232 2
	0.23 0.16
	0.06 -0.10
	-0.01 2.05
	0.07 1.63
	0.98 2.55
	0.12 5.18
	-0.69 4.53
	0.14 -1.68
	-0.17 0.59
	1.12 0.60
	-0.39 1.13
	0.87 0.16
	-0.12 -0.92
	0.10 -0.64
	0.49 -1.50
	-0.07 1.51
	0.41 4.31
	-0.20 -0.13
	0.06 0.13
	-0.15 0.65
	-0.84 6.62
	-0.12 4.33
	-0.16 -0.80
	0.44 1.46
	0.04 1.51
	0.08 1.89
	0.03 4.48
	-0.25 1.72
	0.01 1.10
	0.39 0.10
	-0.66 3.80
	-0.13 0.85
	-0.79 5.39
	0.73 1.40
	-0.36 2.60
	-0.16 4.25
	0.29 -0.77
	0.07 -0.68
	0.12 1.27
	0.12 1.93
	0.02 3.50
	0.12 2.27
	0.14 3.73
	-0.30 1.76
	-0.49 4.01
	-0.86 5.05
	-0.35 1.17
	-0.09 2.21
	-0.01 0.43
	-0.38 3.82
	-0.57 -0.79
	0.16 0.92
	-0.19 1.11
	1.04 1.22
	-0.06 2.01
	-0.36 -0.39
	-0.19 2.73
	-0.10 3.12
	-1.31 6.27
	-0.01 5.55
	-0.01 2.60
	0.54 3.23
	-0.19 1.24
	-0.20 0.53
	-1.09 7.52
	-0.11 2.33
	-0 3.08999991416931
	0.13 2.72
	-0.06 1.26
	-0.13 1.68
	-0.26 1.73
	-0.38 2.51
	-0.47 6.24
	0.04 1.70
	0.35 2.60
	0.40 3.84
	-0.61 3.55
	0.50 0.68
	-0.45 4.54
	0.71 3.83
	-0.07 0.18
	-0.25 3.20
	0.81 1.60
	-0.42 1.71
	0.44 4.28
	-0.33 2.01
	-0.05 1.06
	-0.69 6.63
	0.51 3.01
	-0.68 4.26
	0.08 2.32
	0.56 -1.22
	0.72 1.39
	-0.13 0.17
	-0.20 5.65
	-0.33 -0.60
	-0.01 1.20
	-0.01 -0.91
	0.89 -1.08
	-0.26 2.94
	-0.01 -0.11
	-0.04 0.23
	0.59 6.03
	-0.36 3.06
	-0.27 2.55
	0.38 3.51
	-0.56 4.95
	-1.09 5.74
	-0.55 3.88
	-0.32 0.41
	-0.26 2.51
	-0.12 3.84
	0.30 6.58
	-0.55 6.91
	-0.04 1.10
	0.17 4.73
	0.25 2.23
	-0.29 2.76
	0.02 1.94
	0.09 0.87
	0.01 1.62
	0.06 0.98
	0.57 1.77
	0.19 1.67
	0.03 -1.15
	-0.57 0.78
	0.18 4.19
	0.09 3.12
	0.02 -0.89
	-0.96 10.10
	0 2.16000008583069
	-0.170000001788139 -0
	0.05 -0.20
	-0.319999992847443 0
	-0.46 3.76
	0.05 0.88
	-0.13 1.36
	-0.21 2.59
	-0.0599999986588955 -1
	0.14 2.53
	-0.08 2.30
	-0.13 0.91
	0.07 -0.63
	0.07 -1.77
	-0.30 2.46
	0.17 1.54
	-0.21 1.21
	0.86 1.34
	0.14 2.50
	0.70 2.36
	-0.26 2.84
	-0.25 4.70
	0.02 3.06
	-0.16 1.88
	0.61 3.96
	-0.06 6.28
	-0.62 6.70
	-0.10 1.06
	-0.04 0.40
	-0.02 -1.14
	0.11 -0.31
	-0.55 3.97
	-0.77 5.79
	-0.55 3.76
	-0.86 6.47
	-0.46 4.06
	0.24 2.30
	0.56 2.23
	-0.35 4.11
	0.34 5.61
	-0.12 -0.51
	-0.56 1.48
	-0.17 0.23
	-0.16 -0.30
	-0.97 7.69
	0.15 -0.22
	-0.21 1.18
	0.08 -2.14
	0.11 3.42
	0.10 4.02
	-0.14 2.11
	-0.66 5.14
	0.15 3.34
	-0.36 2.99
	-0.07 3.66
	0.41 3.15
	-0.05 -1.47
	-0.22 0.29
	0.07 0.75
	-0.55 6.10
	-0.48 3.42
	-0.31 4.75
	-0.01 1.84
	-0.35 -1.52
	-0.68 7.10
	-0.05 2.89
	0.37 0.31
	-0.47 4.35
	-1.03 6.92
	-1.36 8.27
	-0.19 2.18
	-0.28 1.69
	-0.53 4.10
	-0.19 1.23
	-0.08 0.28
	-0.16 0.32
	-0.05 0.12
	0.70 0.29
	-0.51 4.68
	0.57 1.77
	-0.32 1.04
	-0.15 2.05
	0.09 3.47
	-0.14 -1.38
	-0.10 3.01
	-0.39 -2.11
	-0.10 -0.11
	-0.25 1.38
	0.30 -0.91
	0.08 0.99
	-0.22 2.88
	-0.02 3.47
	0 -0.819999992847443
	0.26 0.04
	0.11 -0.46
	0.41 1.45
	-0.30 4.51
	0.33 2.86
	0.19 1.89
	0.21 0.84
	-0.20 3.93
	0.77 2.15
	0.14 -0.72
	-0.15 0.17
	-0.08 1.49
	0.18 -0.66
	-1.08 10.49
	0.06 2.98
	0.07 2.94
	-0.07 2.91
	0.13 4.77
	-0.300000011920929 1
	-0.33 2.32
	-0.03 3.11
	-0.26 4.03
	-0.51 4.51
	-0.07 0.30
	-0.49 4.86
	0.27 1.84
	-0.09 -0.99
	0.31 1.23
	-0.05 1.19
	-0.18 -0.84
	-0.21 3.44
	0.16 -1.49
	0.24 3.44
	0.03 -1.25
	-0.03 0.72
	-0.27 0.79
	-0.20 4.71
	0.82 1.16
	-0.27 0.72
	0.10 2.56
	-0.21 1.73
	0.06 2.34
	0.25 3.98
	-0.09 1.04
	-0.01 0.05
	0.03 0.59
	-0.04 0.55
	0.49 3.04
	-0.54 4.45
	0.48 1.69
	0.08 1.28
	0.75 3.52
	0.25 4.93
	-0.02 6.90
	-0.39 3.57
	0.64 0.11
	-0.02 1.35
	-0.58 5.92
	-0.15 0.19
	-0.12 -0.17
	-0.16 2.86
	0.58 -0.82
	-0.27 3.53
	-0.10 0.04
	0.02 -0.48
	-0.22 -1.90
	-0.11 2.42
	0.33 -0.78
	0.89 1.51
	-0.06 0.78
	0.19 2.23
	0.70 -0.77
	-0.02 1.29
	-0.03 4.39
	0.27 -0.42
	-0.04 7.81
	-1.01 5.47
	0.03 3.69
	-0.02 -0.09
	0.16 2.26
	0.31 2.69
	-0.11 -0.12
	-0.20 2.78
	-0.61 4.26
	-0.26 4.32
	-1 7.17000007629395
	1.15 0.01
	-0.39 4.84
	-0.08 3.17
	-0.11 1.80
	0.03 -0.28
	0.37 0.40
	-0.23 3.56
	0.18 0.69
	-0.17 -1.64
	0.16 1.45
	-0.19 5.89
	-0.18 4.98
	0.11 -0.64
	0.06 4.29
	0.17 1.53
	0.06 1.98
	-0.62 3.73
	-0.19 6.44
	-0.02 4.67
	-0.58 5.69
	0.93 3.07
	0.19 0.17
	-0.63 5.64
	0.01 1.51
	-0.83 6.26
	-0.91 6.54
	0.13 -2.66
	-0.09 1.72
	-0.33 0.52
	-0.43 -0.41
	0.83 2.47
	0.33 -1.22
	0.53 0.32
	-1.01 6.48
	0.14 6.26
	0.47 2.28
	-0.36 3.76
	-0.35 3.53
	0.16 5.33
	-0.14 3.71
	-0.03 -1.46
	-0.22 2.18
	-0.47 3.22
	0.14 6.30
	-0.31 -0.68
	-0.25 2.26
	-0.45 4.65
	0.55 -2.57
	-0.07 4.40
	0.80 3.79
	-0.32 1.98
	-0.30 3.48
	0.21 1.70
	-0.03 2.74
	1.10 1.01
	-0.39 1.52
	-0.84 6.96
	0.08 -1.35
	0.60 1.29
	-0.01 1.41
	0.02 1.58
	-0.90 7.80
	-0.28 2.50
	0.04 0.97
	-0.72 5.17
	0.57 -0.25
	-0.05 0.59
	0.16 -0.95
	-0.62 3.84
	-0.74 5.71
	0.78 0.71
	0.15 4.58
	0 3.19000005722046
	0.57 3.28
	0.10 -0.41
	0.09 4.35
	0.01 2.97
	-0.12 4.86
	-0.22 5.89
	-0.40 3.28
	-0.05 -0.28
	0.34 0.15
	0.68 2.81
	-0.12 1.51
	0.10 4.83
	0.01 0.68
	0.69 3.24
	0.23 -3.57
	0.21 -1.75
	-0.75 6.78
	-0.50 3.83
	0.19 2.88
	0.55 1.11
	-0.25 2.28
	-0.11 4.06
	0.04 1.47
	-0.41 2.32
	0.29 -0.84
	0.22 1.69
	0.05 0.10
	-0.18 3.87
	-0.41 3.68
	0.24 0.85
	0.32 2.34
	0.33 -0.44
	-0.32 6.73
	0.04 -0.32
	-0.26 1.85
	-0.11 4.22
	-0.14 2.01
	-0.66 4.91
	0.03 1.09
	0.38 -0.76
	-0.29 6.69
	-0.02 0.05
	-0.19 5.64
	-0.77 4.88
	0.12 3.22
	0.22 2.62
	-1.32 8.62
	0.22 -1.12
	-0.38 2.32
	-0.17 0.63
	-0.01 0.53
	-0.51 5.22
	-0.17 1.83
	0.67 2.91
	-0.18 4.75
	-0.52 4.84
	-0.10 0.69
	-0.38 3.49
	-0.03 -0.24
	0.13 2.67
	-0.36 3.29
	0.34 -1.97
	-0.14 -0.02
	0.42 4.69
	0.59 2.48
	-0.02 3.72
	-0.28 0.89
	-0.88 4.35
	-0.22 -0.62
	-0.23 -0.18
	0.21 1.18
	-0.47 2.80
	0.13 -0.86
	-0.15 -1.08
	-0.21 4.54
	-0.20 3.86
	-0.06 4.77
	-0.06 2.22
	-0.70 5.67
	0.07 1.52
	-0.79 4.70
	-0.340000003576279 3
	-0.13 -0.91
	-0.18 -0.93
	0.36 3.17
	0.02 0.52
	-0.31 4.76
	-0.64 5.01
	0.19 -0.86
	-0.38 3.63
	0.38 2.65
	0.66 0.83
	-0.22 5.44
	-0.20 4.43
	-0.10 0.48
	0.23 3.79
	-0.17 1.35
	-0.31 2.69
	0.33 -0.69
	-0.02 1.51
	0.07 -0.17
	-0.14 2.08
	0.26 0.29
	-0.230000004172325 1
	-0.23 2.60
	-0.02 5.55
	-0.09 1.42
	-0.10 0.81
	0.16 1.45
	0.01 2.53
	-0.30 2.49
	0.15 5.62
	0.02 1.22
	-0.23 3.30
	0.08 -0.69
	-0.63 3.10
	-0.08 0.94
	0.42 2.72
	0.35 3.85
	-0.73 5.12
	-0.65 4.22
	-1.22 6.71
	-0.92 8.10
	0.26 4.86
	-0.34 4.20
	0.28 1.81
	0.44 -1.84
	0.16 3.90
	-1.13 7.29
	0.04 -1.98
	-0.13 -1.23
	-0.48 2.14
	0.12 1.89
	-0.75 5.06
	0.55 -1.26
	0.28 -1.42
	-0.09 1.52
	0.43 -0.99
	-0.84 5.71
	-0.44 3.37
	-0.19 4.21
	-0.09 0.50
	0.31 0.97
	-0.82 6.10
	-0.69 7.04
	1.15 -0.71
	-0.12 0.66
	-0.10 1.50
	0.02 -1.03
	-0.02 0.51
	0.33 -0.82
	0.86 1.09
	-0.06 4.79
	0.36 0.44
	-0.18 -0.89
	0.15 -1.36
	0.38 1.86
	-0.45 0.20
	0.56 -1.55
	-0.53 5.23
	0.03 0.69
	-0.31 2.39
	-0.46 2.89
	0.01 0.69
	0.01 -1.88
	-0.03 -0.06
	0.83 1.01
	0.15 4.56
	0.22 5.02
	-0.44 7.98
	-0.54 2.43
	-0.17 2.85
	-0.73 5.96
	-0.24 -0.69
	-0.79 4.84
	0.30 0.88
	-0.12 4.66
	-0.04 4.10
	-0.29 2.16
	-0.04 3.82
	-1 8.10000038146973
	-0.90 3.93
	-0.08 1.93
	0.09 3.56
	1.19 1.76
	-0.62 3.76
	-0.44 1.69
	0.08 5.65
	0.05 -0.07
	-0.03 0.18
	-0.12 3.22
	-0.37 0.27
	0.60 -2.41
	-0.43 0.42
	-0.54 2.77
	0.18 2.14
	-0.36 3.79
	-0.03 -1.93
	-0.34 -0.39
	-0.23 0.96
	-0.68 4.74
	0.10 0.65
	0.54 4.10
	-0.38 -0.54
	-0.27 2.60
	0.10 -1.68
	-0.58 7.29
	0.57 -1.71
	0.07 -1.81
	-0.09 -0.84
	0.06 3.37
	-0.13 6.06
	-0.22 0.20
	-0.17 1.66
	0.84 1.23
	-0.12 -0.47
	-0.08 -1.05
	0.28 -0.78
	0.49 2.29
	-0.07 -0.42
	-0.15 3.56
	-0.40 4.94
	0.61 -0.44
	0.38 -2.08
	0.06 1.65
	0.39 -1.57
	-0.40 6.12
	0.41 1.41
	0 1.50999999046326
	0.41 -2.71
	-0.10 -1.38
	0.81 -1.90
	-0.03 -1.52
	-0.27 1.90
	-0.08 1.25
	-0.16 2.11
	-0.71 7.87
	-0.26 2.83
	0.09 3.64
	0.07 2.82
	0.48 4.04
	-0.47 2.96
	0.23 -0.42
	-0.13 3.40
	0.03 4.71
	0.06 5.13
	0.10 4.51
	0.29 1.35
	-0.37 0.77
	-0.07 2.20
	-0.38 1.69
	0.47 0.90
	0.80 -0.78
	0.88 0.56
	0.76 4.53
	-0.19 1.59
	-0.49 5.98
	-0.41 1.43
	0.19 3.54
	0.22 2.39
	-0.79 4.92
	0.58 -0.29
	0.11 5.18
	-0.10 0.79
	-0.11 -2.09
	-0.17 4.37
	-0.36 2.52
	0.61 -2.34
	-0.68 4.08
	0.45 2.95
	-0.51 4.38
	0.03 -0.37
	-0.63 0.30
	0.67 2.22
	0.30 -1.27
	-0.06 0.23
	-0.57 2.19
	-0.58 4.79
	-0.32 -0.49
	0.89 3.37
	-0.64 5.72
	-0.02 1.95
	-0.36 0.76
	0.20 0.44
	0.59 2.60
	-0.14 -1.64
	-0.15 3.59
	-0.03 1.49
	-0.05 0.48
	0.03 -1.11
	0.48 -0.60
	0.47 2.25
	-0.01 3.21
	0.28 3.51
	-0.39 2.31
	-0.33 3.07
	-0.28 0.94
	0.47 -2.08
	-0.10 -2.21
	0.14 4.09
	-0.56 7.02
	-0.56 4.06
	-0.11 -0.09
	0.20 -0.34
	-0.66 3.96
	-0.26 1.91
	-0.36 5.30
	-0.42 2.75
	-0.15 1.42
	0.08 1.17
	-0.16 1.71
	-0.74 5.45
	-0.28 2.40
	-0.16 0.61
	0.86 0.39
	-0.34 2.82
	-0.23 4.24
	-0.02 4.48
	-0.14 2.83
	-1.26 5.54
	-0.80 6.93
	0.18 4.01
	0.02 -1.12
	0.29 0.66
	-0.30 2.03
	-0.01 3.75
	0.34 3.92
	0.68 0.75
	-0.20 5.53
	-0.09 0.37
	-0.19 -0.35
	-0.46 1.79
	0.10 5.88
	-0.12 3.19
	0.13 1.41
	-0.81 8.31
	-0.73 6.38
	0.32 1.91
	-0.47 2.92
	0.33 0.37
	-1.07 9.34
	-0.13 -0.89
	-0.43 3.25
	-0.400000005960464 6
	-1.10 4.80
	-0.21 0.85
	-0.28 1.97
	-0.30 5.57
	-0.10 -1.03
	-0.53 2.44
	-0.15 0.95
	-0.22 -1.08
	0.75 1.25
	-0.53 4.08
	-0.68 3.99
	0.27 5.73
	0.49 -2.35
	-0.52 2.52
	0.32 1.31
	0.620000004768372 2
	0.40 0.79
	0.06 -1.56
	-0.03 2.71
	-0.35 -1.26
	-0.28 3.15
	-0.20 6.28
	-0.23 3.46
	0.18 4.74
	-0.30 1.53
	-0.72 4.76
	0.74 1.31
	-0.07 -0.57
	-0.09 -0.50
	0.19 -2.13
	-0.23 2.34
	0.02 0.66
	-0.35 3.37
	-0.08 -0.74
	-0.24 -0.20
	-0.15 0.10
	-0.06 2.21
	-0.34 4.76
	-0.34 7.20
	0.46 1.16
	-0.11 0.18
	-0.81 8.44
	0.50 -1.75
	-0.03 1.97
	-0.08 4.12
	-0.35 1.02
	0.0599999986588955 -0
	-0.37 3.97
	0.41 5.15
	-0.13 0.65
	-0.02 0.88
	-0.60 6.24
	0.36 -0.64
	-0.20 0.37
	-1.08 5.01
	-0.30 2.71
	-0.19 -1.05
	0.37 -1.97
	-0.08 0.34
	0.30 0.17
	0.12 3.38
	-0.05 1.13
	-0.61 4.39
	-1.06 8.66
	-0.64 3.28
	-0.22 2.13
	0.11 0.44
	-0.83 4.45
	-0.59 6.88
	-0.60 5.44
	-0.10 -0.61
	-0.15 2.81
	0.17 -0.72
	-0.06 1.78
	0.58 2.85
	-0.05 1.67
	-0.14 -0.69
	0.05 1.46
	-0.01 2.90
	-0.29 -0.36
	0.39 0.39
	-0.24 1.14
	-0.71 4.86
	-0.12 1.37
	-0.32 4.65
	-0.33 3.80
	0.60 -0.64
	0.53 4.47
	-0.65 6.87
	-0.15 1.42
	0.57 3.58
	-0.22 3.04
	-0.54 6.67
	-0.07 1.18
	0.32 5.85
	-0.39 1.67
	-0.87 6.31
	0.21 1.08
	-1.07 5.60
	-0.10 2.54
	-0.08 3.19
	-0.37 3.19
	-0.28 2.50
	-0.38 7.74
	0.53 2.07
	0.53 0.47
	-0.13 -0.26
	-0.19 2.38
	-0.48 8.96
	-0.119999997317791 6
	-0.51 6.54
	-0.37 4.01
	0.08 1.57
	-0.21 6.78
	-0.28 3.21
	-0.53 5.13
	-0.22 5.47
	-0.02 1.82
	0.35 -0.84
	-0.30 0.63
	0.25 1.52
	-0.09 -0.70
	-0.48 4.44
	-0.13 0.23
	0.49 3.12
	-0.16 -1.04
	-0.13 2.56
	0.90 2.39
	-0.38 1.47
	0.35 4.98
	0 -0.0399999991059303
	0.36 3.90
	0.42 6.03
	-0.10 -0.84
	-0.92 6.33
	0.20 4.05
	0.31 2.10
	0.17 -0.56
	0.19 -0.60
	0.14 0.84
	0.09 2.69
	0.19 -2.11
	-0.23 1.41
	-0.10 2.57
	-0.71 5.77
	-0.54 6.24
	0.45 4.48
	0.37 -0.62
	-0.32 1.44
	0.07 0.65
	-0.33 5.98
	-0.03 2.52
	-0.22 1.37
	0.02 -0.36
	-0.15 2.99
	-0.14 -1.14
	0.04 4.38
	0.06 4.23
	-0.13 2.53
	0.38 3.06
	0.60 0.28
	-0.51 3.36
	-0.18 1.75
	0.05 2.94
	0.34 -1.37
	-0.58 4.03
	-0.11 1.69
	0.02 1.60
	0.31 2.50
	0.39 1.59
	0.30 0.99
	-0.14 2.86
	-0.22 2.96
	-0.36 4.17
	-0.05 -0.58
	1.18 1.74
	-0.54 5.93
	-0.16 0.03
	0.60 1.20
	-0.08 3.07
	-0.25 1.56
	0.04 -1.82
	0.09 -1.63
	-0.38 1.18
	0.32 0.21
	-1.19 6.93
	-0.180000007152557 -0
	-0.28 -0.11
	0.44 4.38
	-0.09 4.66
	-0.30 1.03
	0.86 -1.97
	0.09 1.10
	-0.54 4.52
	-0.34 2.85
	0.01 2.22
	-0.66 4.38
	0.21 2.30
	-0.20 -0.59
	-0.65 5.15
	-0.01 2.49
	0.03 0.13
	0.36 -1.58
	0.13 0.20
	0.28 -0.41
	-0.02 -1.40
	-1.01 6.60
	0.44 2.39
	-0.46 4.12
	-0.39 3.44
	0.42 1.12
	0.28 2.58
	-0.43 1.44
	0.05 -1.67
	-0.05 -1.09
	0.20 5.07
	0.17 -2.33
	0.39 3.69
	-0.17 2.47
	-0.29 2.78
	-0.31 -1.96
	0.46 -2.12
	0.13 2.90
	-0.56 5.64
	0.58 -1.05
	-0.19 1.32
	0.06 6.69
	0.50 0.09
	0.04 1.31
	0.19 0.63
	0.04 -1.51
	0.32 2.29
	0.24 0.55
	-0.43 3.22
	-0.18 -0.51
	-0.40 4.60
	0.12 1.97
	-0.50 4.10
	-0.17 -1.09
	-0.24 1.68
	-0.14 3.09
	-1.61 8.06
	0.11 -0.21
	-1.01 7.12
	-0.12 0.87
	-0.09 1.94
	-1.72 7.75
	-0.92 7.45
	-0.18 -0.44
	0.37 0.01
	0.53 0.07
	0.19 1.23
	-0.01 4.16
	-0.30 1.37
	0.20 2.04
	0.34 2.04
	-0.45 8.06
	0.18 4.10
	0.42 -0.63
	-0.29 5.19
	-0.71 5.87
	0.29 -0.95
	-0.62 4.58
	0 1.75
	-0.48 6.48
	0.06 -0.45
	0.25 3.25
	0.42 2.74
	-0.27 -0.28
	0.39 -1.22
	-0.06 2.28
	0.06 1.01
	0.15 1.89
	0.68 -3.04
	-0.95 8.10
	-0.12 0.09
	0.08 1.68
	-0.01 0.66
	-0.30 3.99
	0.16 2.57
	-0.06 6.18
	0.18 2.98
	0.12 -1.68
	0.01 2.81
	-0.44 5.77
	-0.13 0.13
	-0.04 3.98
	0.28 1.89
	0.15 1.27
	-0.35 2.91
	-0.75 4.07
	0.34 -2.02
	-0.71 7.91
	-0.96 5.82
	-0.07 0.27
	0.46 4.75
	0.19 1.16
	-0.20 2.44
	-0.109999999403954 1
	-0.37 2.89
	-0.02 0.98
	0.27 -0.64
	-0.42 8.46
	0.13 2.76
	-0.07 0.89
	0.11 0.38
	-0.12 -0.74
	-0.13 2.55
	-0.20 1.75
	0.89 -2.20
	0.07 0.09
	-0.03 0.32
	0.18 2.94
	-0.21 1.24
	-0.49 6.26
	-0.28 -0.14
	-0.30 4.52
	0.02 0.60
	0.04 -0.81
	-0.10 0.62
	0.22 3.77
	-0.24 5.31
	0.17 1.55
	-0.08 -0.89
	-1.09 4.96
	-0.23 2.45
	-0.48 4.63
	0.35 -2.11
	0.28 4.58
	-0.19 0.82
	0.26 -0.32
	-0.31 1.56
	-0.62 3.82
	0.11 0.97
	0.10 -0.16
	-0.36 1.35
	0.11 -0.96
	0.09 -1.68
	0.39 3.13
	-1.47 7.60
	0.29 -2.85
	0.60 3.44
	0.03 5.31
	0.24 1.08
	-0.06 2.05
	0.49 2.98
	-0.45 0.62
	0 2.30999994277954
	-0.37 1.21
	-0.19 3.03
	0.79 2.53
	0.01 -0.27
	-0.07 -1.75
	-0.03 0.38
	-0.40 -0.82
	0.72 1.22
	0.12 2.54
	-0.43 3.91
	-0.98 5.69
	0.07 2.11
	-0.59 4.29
	-0.27 6.14
	0.87 3.08
	0.52 -0.39
	-0.22 0.84
	-0.27 -1.33
	0.09 -1.69
	-0.32 2.99
	-0.14 0.82
	-0.52 4.65
	0.31 0.94
	0.16 2.31
	0.13 0.85
	0.04 3.21
	-0.03 1.21
	0.11 -0.90
	0.13 0.70
	-0.13 0.50
	-0.51 3.34
	-0.37 -1.45
	-0.19 4.93
	-0.34 4.88
	-0.13 -0.40
	-0.47 5.77
	-0.24 5.10
	-0.64 4.11
	-0.01 5.39
	-0.35 8.17
	0.48 -0.20
	-0.05 0.09
	0.52 1.10
	0.08 3.43
	0.12 2.90
	-0.16 2.68
	0.06 1.14
	0.10 3.19
	-0.07 2.87
	-0.01 0.93
	-0.12 3.34
	0.22 2.88
	-0.50 2.91
	-0.26 6.58
	0.25 -2.41
	0.78 -2.02
	0.45 1.98
	-0.12 0.94
	0.64 -0.66
	-0.02 6.69
	-0.15 -0.87
	-0.27 2.58
	-0.17 3.10
	-0.26 1.46
	-0.05 -1.40
	-0.91 6.31
	-0.36 3.66
	0.06 1.45
	-0.43 5.41
	-0.29 1.97
	-0.32 0.46
	0.89 2.06
	-0.16 7.10
	0.59 1.16
	-0.55 5.36
	-0.39 2.33
	-0.24 4.15
	0.09 -0.06
	-0.76 6.77
	-0.09 3.30
	-0.13 3.45
	-0.65 4.41
	-0.06 4.29
	-0.15 2.26
	0.06 1.19
	-0.01 0.29
	-0.28 3.56
	0.12 3.99
	-0.13 4.32
	-0.25 2.55
	0.04 1.56
	-0.20 6.14
	0.29 3.19
	0.74 -0.63
	-0.85 4.89
	0.01 3.56
	-0.23 3.53
	0.15 -0.08
	0 5.61999988555908
	0.02 -0.27
	0.16 -0.44
	0.04 2.47
	0.18 -0.62
	-0.17 3.24
	0.33 2.80
	-0.02 3.87
	0.80 1.83
	-0.32 2.90
	0.23 -1.79
	-0.17 0.89
	-0.05 -0.38
	-0.24 5.89
	0.18 -0.84
	0.06 -0.17
	-0.35 3.51
	0.13 0.50
	0.59 1.66
	-0.16 -0.25
	0.71 0.23
	0.25 2.79
	0.34 1.22
	0.05 -0.47
	0.51 1.07
	-0.31 4.31
	0.20 0.89
	-0.02 2.15
	-0.16 1.78
	-0.02 0.32
	0.44 0.32
	-0.33 5.99
	0.26 0.54
	-0.03 1.81
	0.03 3.81
	0.05 0.73
	-0.39 1.66
	-0.99 7.46
	0.34 2.49
	-0.25 2.49
	-0.71 3.78
	-0.38 4.27
	0.48 -0.49
	-0.70 6.45
	0.24 3.57
	0.55 1.47
	-0.37 2.62
	-0.07 4.01
	-0.32 4.11
	0.05 3.09
	-0.22 0.14
	0.22 -1.22
	0.04 1.92
	-0.59 4.61
	-0.05 3.85
	-0.46 3.02
	-0.37 4.23
	-0.07 -0.56
	-0.04 -0.47
	-0.06 -0.28
	-0.31 4.85
	-0.400000005960464 3
	-0.09 0.94
	0.06 1.37
	0.62 1.25
	0.02 6.81
	-0.29 2.10
	-0.11 1.49
	-0.16 -0.33
	-1.23 8.09
	-0.13 1.42
	0.34 3.71
	-0.09 0.59
	0.01 1.14
	-0.37 3.97
	-0.33 -1.12
	-0.03 0.22
	-0.77 4.93
	-0.31 3.25
	0.23 -0.97
	-0.45 1.25
	0.13 1.07
	0.77 0.45
	-0.04 -1.37
	-0.73 4.92
	-0.07 -0.60
	0.04 3.34
	0.08 3.30
	-0.34 0.85
	-0.18 4.40
	-0.42 6.75
	-0.25 2.33
	-0.18 5.13
	0.18 2.56
	-0.18 0.94
	-0.09 -0.15
	-0.07 2.29
	0.59 0.37
	-0.04 1.90
	-0.61 5.87
	-0.67 5.01
	-0.41 3.69
	-0.08 3.48
	-0.85 6.25
	0.87 2.23
	-0.97 6.47
	-0.46 5.96
	0.30 3.52
	-0.05 5.93
	-0.58 4.53
	-0.20 2.89
	-0.03 3.46
	0.30 -1.34
	0.20 2.03
	-0.31 3.35
	0.60 4.85
	0.07 2.71
	0.01 1.57
	0.09 1.52
	-0.42 3.75
	0.230000004172325 -1
	0.29 0.20
	-0.24 2.72
	0.50 3.58
	0.27 1.86
	-0.31 2.87
	-0.03 1.71
	0.20 1.41
	-0.34 0.17
	-0.18 1.26
	-0.65 3.99
	-0.02 -0.41
	-0.57 2.88
	-0.32 0.97
	-0.15 0.65
	-0.63 4.97
	0.17 6.20
	0.33 1.05
	-0.05 0.05
	-0.50 7.27
	0.10 2.79
	-0.17 1.95
	-0.07 -0.74
	0.28 4.54
	-0.19 0.11
	0.24 0.98
	0.27 -1.62
	-0.01 5.55
	0.26 0.83
	-0.33 2.77
	-0.66 5.47
	0.43 5.44
	0.13 2.42
	-0.25 2.80
	-0.91 4.76
	-0.22 -1.53
	-0.07 -0.33
	0.03 0.70
	-0.54 2.54
	-0.24 1.72
	-0.59 -0.78
	-0.51 2.66
	0.28 1.79
	-0.91 7.07
	0.34 0.78
	0.11 4.58
	-0.44 3.66
	-0.22 -0.42
	1 2.57999992370605
	-0.15 4.59
	0.06 4.15
	0.12 3.42
	0.18 -2.13
	-0.59 4.06
	-0.02 3.86
	-0.53 0.18
	-0.34 5.80
	0.10 -0.08
	-0.06 0.60
	0.19 -0.82
	-0.06 2.62
	-1.29 9.09
	0.22 2.85
	-0.28 5.69
	-0.34 -0.50
	-0.09 3.99
	-0.45 4.78
	-0.09 2.35
	-0.12 2.78
	-0.10 0.84
	-0.14 -0.81
	0.89 0.77
	0.08 -0.47
	-0.12 4.10
	-0.27 2.62
	0.11 1.05
	-0.75 3.77
	0.13 0.34
	-0.39 4.71
	-0.04 4.84
	0.72 -1.46
	0.19 2.91
	0.46 2.94
	-0.46 5.39
	-0.06 5.54
	-0.17 6.85
	-0.84 9.35
	-0.15 4.70
	-0.11 1.47
	-0.11 0.16
	0.12 4.98
	-0.38 2.21
	-0.27 -0.78
	-0.17 4.83
	0.04 0.04
	-0.01 1.44
	-0.01 1.76
	0.15 0.83
	-0.04 0.83
	-0.36 6.31
	-0.36 1.52
	0.06 1.65
	-0.28 2.30
	-0.06 0.49
	-0.27 1.56
	-0.28 1.33
	-0.07 0.13
	0.14 5.27
	-0.67 5.84
	0.47 2.59
	0.64 0.88
	-0.25 -2
	-0.29 -0.53
	-0.46 6.64
	0.07 3.90
	-0.12 1.37
	0.18 3.96
	-0.45 2.27
	-0.15 5.76
	1 2.9300000667572
	0.12 3.41
	-0.15 3.56
	-0.21 7.83
	-0.58 3.60
	-0.09 -1.59
	-0.43 4.01
	-0.11 1.68
	-0.11 5.21
	0.26 1.41
	-0.21 0.33
	-0.44 2.17
	0.23 1.74
	0.09 0.15
	0.05 0.43
	0.44 2.17
	-0.95 6.73
	-0.02 -2.46
	0.34 -1.31
	0.33 1.35
	-0.28 6.09
	-0.10 3.57
	-0.11 3.24
	0.37 2.25
	0.11 4.13
	-1.11 5.80
	0.09 2.28
	-0.13 3.30
	0.07 -2.29
	-0.21 5.48
	0.51 0.63
	0.42 4.82
	-0.22 0.98
	-0.76 4.62
	-0.06 0.24
	-0.18 -0.31
	-0.05 -0.68
	-0.49 2.93
	0.07 1.67
	-0.29 2.27
	-0.44 0.17
	-0.31 0.23
	0.93 1.78
	0.31 3.61
	-0.39 2.05
	0.21 -0.75
	-0.34 4.35
	-0.48 4.39
	-0.74 7.05
	0.45 3.60
	0.19 -1.68
	-0.36 6.33
	-0.05 3.78
	-0.02 4.23
	-1.18 5.61
	0.08 3.57
	-0.71 4.37
	0.40 1.13
	-0.35 2.65
	0.58 1.66
	0.41 -2.76
	0.01 -0.69
	0.47 3.80
	0.63 0.91
	-0.04 -0.66
	0.12 0.38
	0.10 2.54
	-0.76 4.87
	0.03 0.89
	-0.44 3.09
	0 -0.170000001788139
	-0.03 0.74
	0.04 1.80
	-0.42 2.27
	-0.25 0.84
	0.18 2.13
	0.14 -1.05
	0.14 -0.34
	0.67 2.69
	-0.63 7.47
	-0.19 0.64
	-0.10 0.19
	0.39 1.47
	0.56 0.19
	0 2.4300000667572
	0.28 1.68
	-0.05 0.68
	-0.10 0.26
	-0.03 2.57
	-0.01 0.70
	-0.26 4.08
	0.07 -2.05
	-0.06 5.22
	-0.0299999993294477 0
	-0.13 2.57
	-0.75 3.66
	-0.39 0.51
	-0.16 2.59
	-0.76 5.80
	-0.13 1.62
	0.36 1.27
	0.33 1.68
	-1.33 7.30
	0.25 2.78
	-1.11 6.54
	0.44 -1.31
	-0.21 3.08
	0.02 -0.81
	0.33 1.06
	0.39 4.53
	0.62 -0.78
	-0.47 4.70
	0.15 -0.46
	0.19 3.81
	0.25 4.19
	-0.09 3.27
	-0.59 5.52
	-0.06 0.51
	-0.15 -0.25
	-0.07 -0.41
	0.83 -2.93
	-0.24 3.08
	-0.02 -1.26
	-0.26 2.32
	-0.96 6.50
	0.03 -1.33
	-0.73 4.74
	0.03 2.31
	0.34 1.21
	0.08 -1.25
	0.11 -1.58
	-0.67 6.14
	-1.03 5.66
	-0.43 3.83
	-0.48 2.97
	-1.53 7.85
	-0.18 -0.90
	-0.21 1.58
	0.06 2.46
	-0.15 -0.41
	0.07 -0.43
	-0.89 4.57
	-0.96 7.75
	0.02 2.54
	-0.28 0.80
	-0.03 2.87
	-0.14 2.18
	0.09 -1.18
	-0.09 1.71
	0.02 0.86
	-0.19 2.08
	0.46 2.67
	0.38 1.51
	-0.19 -1.43
	0.84 1.41
	0.65 1.27
	-0.06 0.48
	-0.23 3.11
	0.80 -0.71
	0 -1.37999999523163
	0.35 0.21
	-0.26 -0.22
	0.42 2.21
	0.29 2.07
	0.16 1.66
	0.11 -2.54
	-0.18 -0.66
	-0.16 0.39
	0.0599999986588955 3
	0.45 -2.82
	-0.12 0.25
	-0.23 -0.30
	-0.22 1.03
	0.18 0.83
	-0.38 3.99
	-0.09 0.99
	0.14 3.05
	-0.05 1.01
	-0.56 3.14
	-0.39 5.26
	-0.21 4.36
	-0.57 0.80
	-0.07 2.39
	-0.14 4.40
	-0.25 4.82
	0.11 4.66
	-0.10 3.29
	0.05 0.69
	-0.21 1.38
	-0.41 -0.23
	0.66 1.63
	-0.06 1.46
	0.24 1.60
	-0.01 3.04
	-0.10 2.70
	0.05 6.64
	-0.82 4.52
	-0.42 3.15
	-0.15 4.31
	0.16 -0.62
	-0.37 0.94
	0.41 -1.55
	0.09 2.57
	-0.03 -0.05
	-0.83 4.30
	-0.47 6.26
	0.39 4.31
	-0.13 2.19
	-0.14 1.12
	0.71 0.50
	-0.05 -1.07
	0.43 -0.89
	-0.04 1.58
	-0.56 0.37
	-1.58 8.19
	0.14 -2.55
	0.09 0.65
	-0.24 -0.06
	-0.13 4.65
	-0.25 4.83
	0.04 -0.31
	0.73 2.82
	-0.99 6.07
	-0.15 1.43
	-0.19 -0.90
	0.10 1.60
	0.64 1.50
	0.27 3.02
	0.23 -1.13
	0.29 2.99
	-0.53 2.31
	0.35 0.69
	-0.19 1.07
	-0.05 -1.17
	-0.37 1.13
	-0.18 -1.91
	-0.76 6.01
	0.56 4.09
	-0.17 2.52
	-0.90 5.81
	0.18 -0.49
	-0.68 7.01
	-0.27 5.42
	-0.09 1.34
	0.53 1.65
	-0.93 6.31
	0 2.99000000953674
	0.30 2.56
	-0.17 3.72
	-0.08 4.89
	-0.11 0.37
	0.24 0.73
	0.03 1.16
	-0.05 1.37
	0.11 2.39
	-0.46 4.15
	-0.03 0.86
	0.55 1.56
	-0.41 4.27
	0.48 -0.99
	-0.14 -0.22
	-0.41 1.50
	-0.19 0.14
	-0.08 3.77
	-0.05 7.26
	-0.01 0.33
	-0.04 -0.35
	0.57 -2.04
	-0.86 7.59
	-0.45 3.77
	-0.20 -0.30
	-0.07 1.02
	-0.47 1.28
	0.61 -2.02
	-0.03 1.42
	0.08 0.79
	-0.23 1.30
	0.01 -0.81
	0.01 4.19
	-0.21 1.43
	-0.26 0.12
	-0.84 6.18
	-0.27 3.85
	-0.02 -0.29
	0.64 -2.45
	0.34 -2.77
	-0.37 2.41
	0.01 3.01
	0.02 5.92
	-0.34 4.68
	-0.73 4.93
	0.34 1.07
	-0.54 3.48
	-0.45 3.36
	-0.21 4.72
	0.25 5.47
	0.16 -1.37
	-0.10 4.37
	0.18 5.53
	0.05 -2.39
	0.39 5.97
	-0.529999971389771 3
	-0.07 0.94
	-0.13 -0.95
	0.11 0.42
	0.02 2.21
	0.12 -0.84
	-0.24 0.84
	-0.10 0.91
	0.13 4.90
	-0.65 4.94
	-0.52 6.81
	-0.04 0.03
	0.02 0.36
	-0.61 9.52
	-0.80 5.82
	-0.03 -0.17
	-0.40 5.08
	-0.24 -0.56
	-0.18 -0.25
	-0.39 4.32
	0.33 2.23
	-0.54 3.95
	0.11 0.85
	-0.14 -0.21
	0.68 0.55
	-0.56 6.40
	0.27 1.37
	-0.12 1.38
	-0.18 1.45
	-0.22 3.97
	0.40 7.12
	-0.14 0.92
	0.39 1.51
	-0.61 3.97
	-0.12 3.90
	-0.42 2.84
	-0.91 4.64
	-0.03 4.41
	-0.12 1.20
	0.17 -1.35
	0.26 2.66
	-0.29 1.67
	-0.64 6.31
	-0.18 -0.12
	-0.19 0.79
	-0.32 4.72
	0.17 0.78
	0.29 0.72
	-0.20 3.44
	-0.12 1.26
	-0.78 7.82
	-0.26 3.40
	0.40 1.48
	0.32 2.29
	-0.78 6.21
	-0.19 1.66
	0.37 -0.98
	0.23 5.04
	0.04 -0.05
	0.03 1.66
	0.10 2.34
	0.20 2.94
	0.44 1.93
	0.09 1.24
	-0.11 -0.31
	0.11 1.50
	0.63 1.90
	-0.44 3.54
	-0.08 3.65
	-0.43 4.13
	-0.31 3.76
	0.04 0.14
	0.02 1.40
	-0.819999992847443 4
	0.38 3.33
	0.14 2.33
	-1.51 6.89
	-0.42 4.63
	-0.12 2.96
	-0.25 -0.26
	-0.12 -0.53
	-0.40 3.87
	0.27 2.41
	-1.19 8.57
	-0.23 3.95
	-0.14 5.36
	-0.43 1.82
	-0.60 0.04
	0.10 0.57
	-0.07 4.19
	-0.20 -0.12
	0.10 -0.33
	-0.36 3.27
	-0.04 5.79
	-0.41 2.66
	0.57 -1.14
	0.24 0.76
	0.06 -1.57
	-0.36 3.59
	-0.96 6.36
	-0.50 2.56
	0.08 2.72
	0.18 -0.08
	-0.04 2.74
	-0.21 1.99
	0.04 2.69
	-0.15 -2.03
	-0.16 2.73
	0.62 -0.35
	0.31 2.60
	-0.13 0.55
	-0.16 -0.35
	0.57 1.05
	0.65 -1.22
	0.62 0.58
	-1.20 6.57
	-0.39 3.40
	0.55 -1.63
	0.62 1.59
	0.58 -1.55
	0.68 0.56
	-0.25 2.31
	0.67 4.66
	0.64 1.99
	0.78 3.39
	0.51 4.09
	-0.28 4.28
	-0.32 -1.09
	-0.43 4.46
	0.23 7.39
	0.20 -0.75
	-0.80 7.15
	-0.51 5.38
	-0.32 1.51
	0.36 1.69
	-0.14 0.62
	-0.25 -1.12
	-0.31 5.61
	0 1.32000005245209
	0.02 4.29
	-0.27 6.04
	-0.38 5.01
	0.44 4.06
	-0.11 2.08
	-0.39 0.22
	0.02 4.99
	0.19 -1.15
	0.04 2.13
	0.11 2.61
	-0.09 1.46
	0.41 4.41
	-0.60 3.40
	-0.54 5.17
	0.11 -0.46
	-0.85 5.22
	-0.08 -0.85
	0.03 0.45
	-0.16 3.80
	-0.27 5.36
	-0.20 -1.38
	1.05 0.85
	0.36 1.15
	-0.32 5.77
	-0.66 6.53
	0.21 1.79
	0.21 -0.02
	-0.03 2.58
	-0.01 1.81
	0.21 -1.19
	-0.21 3.65
	0.37 1.70
	-0.28 1.88
	0.25 -0.29
	0.29 1.95
	-0.20 4.71
	-1.28 6.65
	0 2
	0.60 3.54
	-0.22 1.81
	-0.05 2.03
	0 -0.579999983310699
	-0.25 2.85
	-0.69 3.50
	-0.35 3.40
	0.32 2.23
	-0.01 1.49
	-0.05 -0.13
	-0.09 0.52
	0.57 0.99
	-0.30 2.17
	-0.77 5.09
	0.17 -2.64
	-0.14 5.21
	-0.24 2.23
	0.21 1.97
	-0.48 3.60
	-0.04 2.71
	-1.58 9.83
	0.26 -0.28
	0.39 0.82
	-0.05 -0.41
	-0.03 -0.11
	-0.17 2.31
	-0.13 5.93
	0.08 1.74
	0.06 -1.28
	0.30 3.01
	0.01 3.96
	0.06 1.73
	-0.51 7.11
	-0.30 5.73
	0.56 0.83
	-0.03 1.99
	-0.29 0.67
	0.33 2.44
	0.14 5.55
	0.10 1.03
	-0.16 -1.15
	-0.44 1.43
	0.23 2.08
	-0.37 1.78
	-0.46 5.72
	0.21 1.31
	-0.15 0.02
	-0.03 -1.43
	-0.01 0.58
	0.24 0.96
	0.36 0.31
	-0.60 4.25
	-0.34 3.47
	0.94 2.03
	-0.14 1.51
	0.04 3.54
	0.06 1.10
	-0.23 3.60
	0.07 2.69
	0.42 0.53
	-0.28 3.61
	0.25 2.18
	-0.09 0.95
	-0.20 0.02
	-0.81 5.86
	-0.06 1.94
	0.03 -0.21
	0.32 1.46
	-0.10 2.08
	-0.04 0.79
	-0.55 3.48
	0.03 3.21
	-0.63 3.27
	0.10 3.20
	-0.56 3.14
	-0.42 -0.39
	0.34 0.19
	-0.03 1.62
	0.08 -2.51
	-0.71 4.46
	-0.03 3.27
	0.38 5.19
	0.54 -0.10
	0.05 0.37
	0.21 -3.16
	0.12 3.50
	-0.67 8.02
	1.04 -1.38
	-0.22 1.34
	-0.21 0.04
	0.27 1.31
	-0.40 6.56
	-0.01 5.32
	-0.21 0.41
	1.03 1.83
	-0.50 6.81
	-0.14 1.87
	-0.24 -0.53
	-1.09 6.36
	0.10 -0.38
	0.44 2.80
	-0.02 -1.20
	-0.26 0.78
	-0.10 1.02
	-0.17 1.25
	-0.12 2.59
	0.38 1.88
	-0.21 2.09
	0.51 2.94
	-0.41 3.95
	-0.38 6.90
	-0.39 1.75
	-0.23 0.82
	0.08 0.11
	-0.56 0.87
	0.27 2.64
	0.65 0.81
	0.49 1.40
	-0.22 -0.05
	-0.09 6.04
	-0.40 0.22
	-0.08 0.02
	-1.20 6.91
	-0.08 0.32
	0.31 -1.43
	-0.37 3.81
	-0.14 6.31
	-0.58 0.62
	-0.72 3.88
	-0.23 5.52
	0.28 -1.14
	-0.11 0.34
	0.35 4.50
	0.06 2.95
	-0.20 2.46
	0.41 0.58
	0.20 0.08
	-0.14 -1.34
	-0.42 3.66
	0.09 1.40
	-0.129999995231628 -0
	-0.32 7.41
	-0.34 3.71
	0.09 1.99
	-0.05 -0.21
	0.26 1.52
	-0.32 5.34
	0.44 3.17
	0.42 1.72
	0.40 0.49
	-0.82 3.71
	0.02 3.75
	-0.55 4.11
	-0.10 5.63
	0.05 3.77
	-0.34 3.15
	-0.03 0.87
	-0.47 6.41
	-0.91 5.10
	0.13 -0.41
	-0.38 5.06
	0.35 4.94
	0.29 -1.75
	-0.05 0.63
	0.25 -1.19
	0.32 3.57
	-0.77 5.20
	-0.08 1.05
	-0.03 0.01
	-0.39 1.41
	-0.96 7.15
	-0.63 4.64
	-0.70 5.61
	0.48 0.02
	0.02 -0.67
	-0.33 3.24
	-0.11 3.36
	-0.17 5.56
	-0.13 0.07
	-0.08 1.51
	-0.66 4.56
	0.01 1.06
	-0.10 -1.51
	0.68 1.44
	-0.35 7.82
	0.04 5.42
	-0.18 -0.82
	-0.33 -0.50
	-0.59 7.30
	0.10 -1.62
	0.32 3.77
	0.07 0.04
	-0.39 2.74
	-0.35 3.42
	-1.50 6.67
	-0.36 6.99
	-0.32 2.78
	-0.04 -2.50
	-0.50 7.25
	-0.26 -1.56
	-0.84 7.37
	0.26 -0.37
	-0.15 2.62
	-0.66 3.65
	-0.04 1.67
	0.13 4.52
	-0.33 3.66
	-0.61 4.64
	-0.55 4.02
	0.45 2.90
	-0.11 1.39
	-0.64 3.59
	-0.30 5.02
	0.21 1.37
	-0.17 2.99
	-0.32 1.38
	0.43 3.27
	-0.68 0.49
	-0.65 4.58
	0.31 -2.16
	-0.25 3.56
	0.29 -0.70
	0.16 -0.04
	0.10 1.84
	-0.13 2.80
	-0.14 0.05
	0.36 3.75
	-0.28 3.42
	-0.09 4.61
	-0.23 3.24
	-0.25 1.43
	-0.65 3.61
	0.04 -2.15
	-0.41 -1.25
	-0.25 4.05
	-0.55 6.23
	-1.11 7.91
	0.20 2.12
	-0.67 4.16
	-0.19 4.36
	-0.26 -1.15
	0.23 2.21
	-0.21 -0.52
	-0.23 -2.31
	0.19 0.44
	-0.10 -0.97
	0.01 2.01
	0.20 -1.06
	-0.44 4.98
	0.12 2.23
	-0.15 0.13
	-0.25 3.71
	0.01 4.70
	0.55 -0.34
	0.39 -0.07
	0.24 2.63
	-0.56 6.04
	-0.26 4.22
	0.17 1.47
	0.65 1.76
	-0.37 4.87
	-0.99 5.15
	0.23 1.77
	-0.05 2.54
	0.58 3.92
	-0.25 1.81
	-0.33 3.81
	-0.07 0.65
	0.35 1.33
	0.04 -0.67
	-0.91 5.61
	0.02 1.20
	-0.08 0.13
	-0.11 3.09
	0.17 -1.84
	-0.76 5.43
	0.63 2.10
	-0.21 0.82
	0.20 6.11
	0.46 1.52
	-0.409999996423721 -0
	0.36 -0.37
	-0.09 5.19
	-0.31 2.88
	-0.36 2.76
	-0.43 4.89
	0.41 -0.62
	-0.52 4.16
	0.20 3.44
	-0.98 5.78
	0.45 0.95
	-0.09 2.65
	-0.58 5.35
	-0.17 1.52
	-0.15 5.42
	-0.04 2.13
	0.12 1.66
	0.17 2.24
	0.61 -2.06
	-0.23 6.90
	0.28 -0.50
	-0.95 6.09
	-0.55 4.59
	-0.53 3.79
	-0.59 5.73
	-0.05 4.32
	0.18 5.27
	-0.17 3.13
	0.09 2.53
	0.03 0.12
	0.25 2.33
	-0.09 -1.56
	-0.05 0.04
	0.01 3.31
	0.25 2.16
	0.36 2.26
	0.36 -1.86
	0.49 1.01
	-0.84 6.94
	0.16 3.64
	0.68 -1.46
	0.64 0.53
	0.75 -0.94
	-0.05 0.98
	-0.17 2.20
	-0.54 4.23
	-0.56 3.89
	0.09 0.26
	0.71 1.49
	-0.27 3.16
	0.12 5.07
	0.05 0.74
	-0.98 6.38
	-0.16 1.68
	-0.04 -0.88
	0.22 6.08
	-0.81 4.98
	-0.58 7.04
	-0.32 1.11
	0.31 -0.56
	0.06 0.17
	-0.63 5.88
	-0.54 3.35
	-0.82 6.40
	-1.02 7.20
	-0.80 5.95
	0.05 1.22
	-0.30 1.36
	-0.28 -1.28
	-0.31 0.26
	-0.55 6.23
	-0.22 -1.27
	-0.08 -0.32
	0.79 -0.42
	-0.10 2.76
	0.83 0.14
	-0.09 2.87
	-0.48 6.13
	0.40 0.37
	0.25 0.44
	-0.17 -0.67
	-0.35 4.86
	0.48 2.89
	0.33 0.07
	-0.31 3.70
	0.07 1.79
	-0.170000001788139 2
	-0.54 5.59
	-0.52 3.72
	-0.01 0.98
	-0.08 -0.63
	0.83 0.27
	-0.06 0.52
	0.60 1.35
	-0.21 1.23
	0.47 2.67
	0.05 0.01
	-0.14 -1.44
	-0.11 -1.20
	-0.39 1.87
	-0.05 2.94
	0.03 5.47
	0.12 -1.33
	-0.24 2.23
	-0.06 -1.19
	-0.48 2.67
	0.02 -0.05
	-0.19 3.41
	0.03 -2.47
	-0.21 -0.57
	0.34 3.43
	0 -1.77999997138977
	0.65 -1.14
	-0.12 2.86
	-0.02 0.22
	-0.19 -1.26
	0.68 -0.34
	-0.46 4.63
	-0.12 4.53
	-0.20 2.60
	-0.19 3.91
	-0.24 7.26
	0.53 -0.50
	1.02 -2.17
	0.23 6.23
	-0.58 4.01
	0.36 1.61
	-0.0799999982118607 5
	-0.02 3.27
	0.06 0.86
	-0.12 1.77
	0.26 3.10
	0.23 -0.94
	-0.34 2.77
	-0.57 3.74
	-1.14 5.09
	-1.01 9.28
	0.96 2.20
	-0.11 2.72
	0.58 3.23
	0.19 2.29
	1.30 2.06
	-0.02 -0.94
	-0.41 0.69
	0.53 4.13
	-0.10 5.16
	-0.97 8.15
	0.04 5.85
	0.67 0.09
	-0.15 -1.07
	-0.40 2.03
	0.56 -2.26
	-0.35 -0.87
	-1.11 6.43
	-0.70 5.48
	-0.05 0.80
	0.21 5.64
	-0.75 4.96
	0 1.10000002384186
	-0.49 6.38
	-0.02 -0.26
	-0.11 3.01
	-1.21 8.80
	-0.12 2.32
	0.05 3.55
	0.20 0.03
	-0.01 4.46
	-0.38 3.78
	1.13 2.26
	-0.15 3.59
	-0.03 2.33
	0.06 0.16
	-0.09 1.18
	0.24 4.23
	-0.38 3.33
	0.19 0.72
	-0.26 2.70
	0.09 0.94
	0.06 0.97
	-0.61 1.91
	-0.56 3.90
	-0.24 -0.66
	-0.64 5.85
	0.02 2.59
	-0.27 2.89
	-0.14 5.32
	-0.62 8.96
	-0.01 6.32
	0.02 0.70
	0.12 1.75
	-0.61 7.85
	0.18 0.48
	-0.11 2.01
	0.03 4.19
	-0.91 5.41
	-0.16 -0.11
	-0.42 3.57
	-0.12 3.26
	-0.16 1.98
	-0.74 6.96
	0.68 5.15
	0.27 1.48
	-0.39 6.57
	-0.18 0.94
	0.24 -1.62
	0.25 -0.59
	-0.68 4.84
	0.17 1.20
	-0.16 1.25
	-0.55 6.65
	0.36 5.42
	0.42 0.04
	0.04 -0.97
	0.52 -0.16
	0.14 1.43
	-0.20 5.66
	0.13 0.90
	0.17 3.03
	0.19 -1.27
	-0.04 -1.12
	-0.11 1.77
	-0.16 2.92
	-0.12 0.31
	-0.32 2.91
	0.04 -0.83
	1.17 -1.13
	0.41 0.33
	-0.07 -0.19
	-0.79 6.11
	0.69 0.88
	0.22 -0.96
	0.70 1.87
	-0.28 3.49
	-0.26 2.48
	0.05 0.44
	-0.30 3.83
	0.20 5.29
	0.01 3.46
	0.57 1.81
	-0.08 0.68
	-0.03 -0.09
	0.17 0.97
	0.13 -0.23
	-1.03 5.12
	0.02 5.90
	-0.15 3.05
	0.14 5.68
	-0.17 2.19
	-0.24 3.29
	0.35 5.36
	-0.80 6.94
	0.07 -1.10
	0.06 -0.63
	0.16 -0.13
	-0.06 2.23
	-0.10 2.45
	0.35 -1.24
	0.11 0.36
	0.40 -0.40
	-0.27 -0.83
	-1.19 6.57
	-0.32 4.60
	-0.03 3.53
	0.08 1.20
	0.17 -0.11
	0.27 5.38
	-0.31 1.70
	-0.17 2.26
	-0.23 3.41
	0.75 2.34
	-0.19 -0.25
	0.03 1.15
	-0.22 1.81
	-1.08 5.24
	0 -1.08000004291534
	-0.24 0.16
	0.36 1.84
	-0 1.07000005245209
	0.06 -1.49
	0.20 0.30
	-0.34 5.37
	0.16 0.84
	0.01 3.80
	-0.35 2.64
	-0.86 6.40
	-0.19 3.07
	-0.0299999993294477 1
	-0.08 1.45
	-0.31 2.05
	-0.16 0.51
	-0.48 -0.10
	0.57 2.20
	0.13 1.25
	-0.65 2.57
	-0.30 3.38
	-0.10 2.46
	-0.55 6.32
	1.01 2.67
	-0.47 5.70
	-0.08 5.81
	-0.100000001490116 2
	0.17 -1.23
	-0.05 0.11
	0.31 2.17
	0.38 -2.86
	0.02 1.38
	0.10 1.95
	0.39 3.78
	-0.49 0.26
	0.54 1.05
	0.02 0.82
	0.68 1.78
	-1.02 5.42
	0.13 -0.72
	-0.12 -0.25
	0.13 -0.49
	-0.31 2.10
	-0.32 -1.10
	0.65 2.77
	0.08 3.85
	-0.26 3.39
	0.38 -0.13
	0.07 5.81
	-0.27 3.55
	-0.27 3.54
	-0.84 5.76
	-0.07 1.77
	-0.35 3.20
	-0.18 0.08
	-0.29 0.81
	-0.40 0.21
	-0.13 0.68
	0.59 0.27
	-0.23 2.44
	0.03 -0.75
	-0.08 5.72
	-0.10 0.43
	-0.03 -1.10
	-0.22 5.82
	-0.24 2.17
	-0.38 1.97
	-0 1.69000005722046
	0.08 5.85
	-0.20 2.26
	-0.09 -1.36
	0.13 1.94
	0.24 0.14
	0.62 1.64
	-0.30 1.62
	0.63 -1.66
	-0 -1.08000004291534
	-0.61 4.47
	-0.34 3.99
	-0.11 3.43
	-0.12 -0.17
	-0.08 2.45
	-0.09 0.17
	0.21 5.50
	-0.88 6.79
	0.04 4.29
	0.44 -1.55
	-0.15 0.55
	-0.36 3.35
	0.18 3.05
	-0.12 2.35
	-0.07 -0.55
	0.96 1.65
	-0.39 -0.21
	0.33 1.01
	-0.02 5.63
	-0.28 0.26
	-0.49 0.76
	0.65 3.76
	0.16 5.50
	0.95 4.32
	0.13 2.38
	-0.28 1.51
	-0.07 -0.12
	-0.67 4.15
	-0.21 0.69
	0.32 3.22
	0.17 2.42
	-0.40 0.26
	0.44 1.31
	0 5.07000017166138
	0.17 -2.02
	-0.04 -0.82
	-0.14 1.44
	-0.03 5.52
	-0.11 -0.65
	-0.18 -0.14
	-0.22 -0.67
	-0.57 6.50
	0.23 -0.57
	-0.40 2.45
	-0.35 1.84
	-0.16 2.99
	-0.13 3.55
	-0.91 7.27
	-1.42 7.83
	0.01 5.02
	-0.10 0.06
	0.27 2.30
	0.18 -3.25
	-0.03 1.67
	0.32 2.44
	-0.140000000596046 1
	0.48 5.24
	-0.24 -1.07
	0.09 -0.04
	-0.21 2.14
	-0.07 -1.11
	-0.13 0.49
	0.84 1.86
	-0.13 1.38
	0.09 -0.01
	0.47 -0.88
	0.63 0.06
	0.09 0.73
	-0.40 0.76
	0.71 -2.88
	-0.0900000035762787 -0
	1.07 -2.40
	0.26 0.54
	0.01 -0.85
	0.49 1.75
	0.10 1.85
	-1.24 8.18
	-0.43 1.17
	-0.60 5.22
	0.59 -1.08
	-0.33 4.13
	-0.05 -0.51
	-0.21 4.04
	-0.39 6.43
	-0.33 3.10
	0.57 2.41
	0.28999999165535 2
	1.39 -1.73
	-0.31 3.81
	-0.27 3.15
	0.06 3.40
	-0.47 1.90
	-0.45 5.84
	0.27 2.53
	0.77 -0.79
	-0 1.03999996185303
	-0.01 1.97
	-0.30 3.50
	0.12 -0.94
	0.01 0.04
	-0.15 -1.18
	0.06 3.87
	0.38 3.53
	0.15 3.03
	0.16 1.43
	-0.44 0.72
	-0.58 7.31
	0.06 5.25
	-0.30 3.42
	0.14 3.12
	-0.16 1.59
	-0.03 2.93
	-0.25 1.88
	-0.48 1.66
	-0.04 1.20
	-0.12 -0.95
	0.270000010728836 0
	0.75 0.42
	-0.14 -0.88
	-0.18 -0.35
	-0.45 1.59
	-0.01 5.46
	-0.56 4.48
	-0.39 3.03
	0.16 0.06
	-0.55 3.50
	-1.12 7.88
	-0.26 4.24
	0.85 -0.75
	-0.12 3.49
	-0.34 0.96
	-0.36 0.81
	0 2.32999992370605
	0.25 2.71
	0.19 1.18
	-0.19 -0.04
	-0.08 3.48
	-0.13 0.51
	-0.39 1.14
	-0.05 6.21
	0.61 3.48
	-1.05 7.47
	-0.0799999982118607 4
	0.32 -1.37
	0.02 0.83
	-0.62 8.01
	-0.74 3.59
	0.03 2.11
	-0.76 5.85
	-0.10 2.30
	-0.17 1.58
	0.59 0.47
	0.10 7.44
	0.86 2.43
	-0.08 -1.34
	-0.01 -0.46
	-0.70 5.35
	0.01 1.02
	-1.03 6.92
	0.53 4.52
	-0.06 1.85
	0.49 5.59
	0.20 -0.76
	-0.33 6.05
	-0.01 4.74
	-0.46 1.03
	0.24 0.96
	-0.45 4.39
	-0.38 1.33
	0.44 4.27
	-0.41 4.12
	0.06 2.73
	0.10 3.33
	0.34 4.21
	1 1.58000004291534
	-0.40 2.77
	-0.42 3.85
	-0.06 -0.44
	-0.13 3.14
	-0.20 0.54
	-0.26 1.69
	0.44 -0.07
	-0.24 -1.69
	0.10 -0.57
	-1.19 5.89
	-0.05 1.64
	-0.04 0.97
	-0.37 1.25
	0.47 2.03
	0.38 -0.80
	0.66 -1.21
	-0.07 0.35
	-0.18 2.32
	0.83 2.82
	-1.04 4.51
	-0.18 1.46
	0.83 -0.40
	-0.08 2.18
	0.34 -1.65
	-0.29 0.80
	-0.27 4.38
	-0.30 4.33
	-0.11 0.88
	0.51 0.45
	-0.11 0.50
	-0.23 -0.79
	0.29 2.74
	0.31 0.30
	-0.27 6.48
	0.06 -0.97
	-0.06 1.37
	0.08 -1.97
	0.83 2.49
	-0.33 2.54
	0.28 1.18
	0.02 0.03
	-0.04 0.15
	0.62 0.24
	0.25 2.91
	0.05 0.90
	-0.16 1.26
	-0.54 6.68
	-0.31 0.93
	-0.12 -0.59
	0.11 1.43
	0.09 2.31
	0.73 3.82
	-0.15 0.05
	-0.35 6.28
	-0.20 2.16
	-0.23 1.09
	-0.25 1.45
	-0.27 4.80
	-0.80 4.60
	0.42 -2.22
	-0.03 1.90
	-0.15 0.88
	-0.31 1.52
	0.28 3.22
	-0.29 0.56
	-0.07 5.42
	0.39 1.94
	0.12 -1.44
	0.42 1.69
	-0.09 0.40
	-0.10 2.62
	0.23 3.80
	-0.38 5.38
	-0.18 5.27
	0.52 -0.29
	-1.04 4.55
	-0.17 3.35
	-0.63 4.63
	0.17 -1.66
	-0.08 5.89
	-0.20 1.45
	0.53 2.41
	-0.36 0.06
	-0.35 -0.43
	0.10 -0.40
	-0.36 1.41
	-0.65 4.94
	-0.53 3.12
	-0.26 5.88
	-0.05 -0.12
	0.35 2.27
	-0.16 4.02
	0.21 -0.96
	-0.28 3.59
	0.21 3.80
	-0.23 1.56
	-0.13 0.01
	0.79 0.43
	-0.23 2.42
	-0.17 -0.40
	-0.58 3.84
	-0.23 2.89
	-0.67 4.97
	0.52 0.68
	0.03 -0.28
	-1.29 7.94
	0.20 -1.42
	-0.15 1.47
	0.79 1.84
	0 -1.91999995708466
	-0.22 4.28
	-0.85 6.04
	-1.35 8.80
	0.07 -0.19
	0.69 -1.72
	-0.08 1.65
	0.15 5.10
	0.27 1.17
	0.07 -0.16
	-0.37 0.60
	0.38 1.56
	0.06 -1.05
	0.01 0.94
	0.44 4.62
	-0.32 1.23
	-0.64 4.40
	0.01 0.60
	-0.36 4.65
	-0.11 -0.28
	0.38 4.62
	-0.53 7.26
	-0.07 0.87
	-0.44 3.92
	-0.25 0.45
	-1.41 7.30
	0.83 1.78
	-0.24 0.25
	-0.22 4.97
	-0.63 5.17
	0.22 3.80
	-0.22 -0.29
	0.42 1.72
	-0.04 1.68
	0.02 2.45
	0.45 -1.43
	-0.07 -1.48
	-0.64 8.63
	-0.19 0.59
	0.01 0.09
	0.10 0.02
	-0.14 0.14
	0.53 5.85
	0.24 -0.87
	-0.29 -1.93
	-0.09 4.51
	0.08 2.31
	0.70 3.49
	-0.46 0.21
	-0.04 -0.88
	-0.02 2.48
	-0.11 3.34
	0.11 1.56
	0.72 0.14
	-0.129999995231628 2
	0.12 0.37
	0.03 -1.13
	0 0.280000001192093
	-0.72 6.02
	-0.36 1.01
	0.13 -0.46
	-0.11 -0.11
	0.22 1.47
	0.31 7.89
	-0.09 5.86
	-0.23 3.56
	0.04 -2.04
	-0.15 0.63
	-0.23 0.79
	0.24 5.41
	-0.26 3.60
	-0.10 7.08
	0.23 -0.19
	-0.12 -0.68
	-0.17 2.80
	-0.34 0.98
	-0.35 1.16
	0.13 3.26
	-0.31 3.68
	-0.76 6.45
	-0.14 -0.84
	0.35 0.78
	0.77 -1.73
	-0.08 -2.08
	0.01 -0.93
	0.50 2.17
	-0.68 4.25
	-0.08 -1.10
	0.02 1.04
	-0.25 2.46
	0.22 0.43
	0.05 0.17
	-0.08 3.86
	0 2.76999998092651
	0.03 4.23
	0.02 1.33
	0.05 -0.25
	-0.04 0.97
	0.36 2.54
	-0.07 3.53
	-0.33 7.01
	-0.01 -1.92
	0.37 4.98
	-0.41 0.10
	0.25 4.39
	-0.22 1.31
	0.47 0.68
	-0.45 5.83
	-0.29 0.35
	0.13 2.50
	-0.06 -0.72
	-0.39 2.80
	0.17 0.70
	-0.64 4.99
	-0.67 5.16
	-0.17 3.02
	-0.25 5.62
	0.06 1.55
	0.53 -0.37
	-0.25 2.96
	-0.18 3.82
	0.58 -0.49
	-0.20 2.76
	-0.20 3.72
	-0.09 -0.87
	0.61 -0.03
	-0.09 0.63
	0.44 -0.68
	-0.30 0.79
	-0.17 4.17
	-0.02 -1.06
	-0 -0.759999990463257
	-0.05 -0.07
	0.33 1.71
	-0.02 0.02
	-0.13 1.71
	-0.29 4.45
	0.02 4.26
	-0.86 6.19
	-0.67 3.99
	0.07 0.36
	0.09 6.17
	-0.94 5.69
	-0.31 -0.35
	-0.21 2.27
	0.45 -2.05
	-0.31 5.26
	-0.41 3.02
	-0.33 6.27
	-0.26 -1.22
	0.15 2.27
	-0.16 0.18
	0.61 3.74
	-0.21 3.35
	0.56 0.98
	0.35 3.43
	-0.10 0.76
	-0.34 1.22
	0.12 0.72
	0.21 1.47
	0.57 0.76
	0.20 5.46
	0.25 -0.23
	-0.04 3.51
	-0.19 2.55
	-0.39 2.12
	-0.16 6.13
	-0.63 2.68
	0.49 -0.34
	-0.33 -0.18
	0.49 1.42
	0.18 2.60
	0.19 1.03
	-0.10 1.30
	-0.02 3.22
	-0.02 0.81
	-0.48 4.42
	0.08 0.66
	-0.01 3.72
	-0.24 1.32
	0.17 0.01
	0.66 4.60
	-0.78 5.66
	0.16 0.93
	-0.13 0.02
	0.03 0.48
	-0.17 4.19
	0.22 2.17
	0.08 2.74
	-0.36 -0.86
	0.64 -0.60
	-0.12 1.35
	-0.11 2.27
	-0.30 2.04
	0 -1.87999999523163
	0.02 -3.04
	0.31 -1.23
	0.20 4.07
	-0.85 4.65
	-0.109999999403954 3
	-0 1.42999994754791
	-0.25 0.07
	0.07 0.71
	0.10 2.18
	0.16 2.07
	-0.30 0.16
	0.25 -0.62
	0.36 0.80
	-0.52 4.09
	-0.14 3.76
	-1.27 6.70
	0.12 0.05
	-0.32 1.62
	-0.09 2.80
	-0.38 3.93
	-0.02 5.76
	-0.57 4.29
	-0.84 4.41
	0.08 5.66
	1.04 -0.46
	0.05 -0.54
	0.22 1.59
	-0.17 -1.12
	-0.22 4.53
	-0 2.1800000667572
	0.21 2.55
	-0.26 5.42
	0.02 0.20
	-0 1.4099999666214
	0.05 3.13
	-0.24 -0.48
	0.05 3.08
	-0.21 -1.37
	0.37 2.11
	0.48 2.10
	1.31 1.79
	-0.22 1.87
	0.37 -2.52
	-0.20 0.36
	0.36 5.66
	0.31 2.04
	0.04 0.31
	0.01 2.01
	-0.07 1.11
	-0.50 4.31
	0.13 2.63
	0.18 -0.77
	-0.98 6.43
	-0.06 0.31
	0.10 -0.57
	0.45 1.88
	0.21 -1.23
	0.03 -0.39
	-0.08 0.45
	-0.36 6.17
	-0.18 0.77
	0.20 3.36
	-0.13 -0.27
	0.20 -1.86
	0.03 -0.78
	-0.86 4.48
	-0.86 4.86
	0.02 3.20
	-0.13 1.71
	-0.05 0.18
	0.23 -0.04
	-0.11 0.98
	-0.16 4.61
	0.15 1.81
	-0.61 5.08
	0.46 -1.60
	0.20 -1.36
	-0.14 -1.25
	-0.14 2.23
	-0.28 3.72
	-0.02 2.89
	-0.62 5.01
	-0.44 4.62
	0.39 2.59
	0.20 2.25
	-0.19 0.05
	-0.15 -0.30
	-0.29 -1.01
	0.53 -0.09
	0.21 -0.57
	-0.11 7.31
	-0.46 4.55
	-0.69 3.76
	1.17 0.17
	-0.55 4.81
	0.61 4.70
	0.11 2.02
	0.05 3.15
	-0.370000004768372 4
	-1 4.69999980926514
	1.20 1.50
	-0.06 2.28
	0.02 2.95
	-0.25 1.30
	-0 2.09999990463257
	-0.13 1.43
	0.04 1.16
	-0.03 0.43
	-0.58 4.86
	0.31 2.67
	-0.16 -1.03
	0.60 1.16
	0.08 3.82
	0.14 -0.15
	-0.64 3.60
	0.38 2.74
	0.44 3.42
	-0.64 5.99
	-1.03 5.95
	-0.28 3.05
	-0.11 0.91
	0.69 -0.59
	-0.31 -1.10
	-0.24 1.28
	-0.18 6.30
	-0.05 -0.87
	0.64 -0.28
	-0.44 6.61
	0.02 -0.75
	-0.08 -0.33
	-0.51 4.58
	-0.44 4.13
	-0.23 2.54
	-0.05 3.40
	0.17 6.40
	-0.03 5.29
	0.41 1.07
	-0.23 5.21
	0.16 2.94
	-0 4.19999980926514
	-0.20 -1.26
	-0.26 1.28
	0.47 5.24
	0.09 1.98
	-0.27 0.22
	0.07 1.61
	0.02 3.02
	-0.19 1.73
	-0.44 0.86
	-0.17 0.42
	-0.15 0.84
	0.71 2.83
	-0.47 -0.26
	1.05 1.22
	-0 2.15000009536743
	-0.16 3.39
	-0.16 0.02
	-0.01 1.18
	-0.05 3.02
	-0.32 0.43
	0.27 3.38
	-0.09 -1.50
	0.05 0.54
	0.45 -1.39
	0.05 2.85
	-0.12 2.40
	-0.06 1.19
	0.26 0.01
	0.49 4.02
	-0.02 0.45
	-0.13 5.71
	0.93 1.90
	-0.01 0.97
	0.46 0.46
	-0.67 3.40
	-0.16 -0.22
	0.44 -0.74
	-0.37 3.10
	0.03 3.95
	0.35 3.98
	-1.02 5.81
	-0.74 3.95
	-0.28 4.22
	0.34 -0.25
	-0.61 5.05
	0.08 -1.16
	0.17 3.16
	-0.17 1.22
	-0.08 2.37
	0.37 1.61
	-0.34 2.87
	-0.02 -0.86
	0.51 -1.46
	0 1.71000003814697
	-0.17 1.40
	-0.10 8.25
	0.06 1.74
	-0.25 -1.24
	0.27 -1.20
	-0.21 2.22
	-0.57 5.68
	0.30 3.07
	0.05 4.25
	0.58 1.85
	-0.33 2.61
	-0.09 5.41
	-0.36 2.58
	-0.02 1.17
	0.34 3.77
	0.08 3.47
	-0.26 1.86
	-0.91 6.66
	-0.31 0.27
	-0.02 0.39
	0.129999995231628 4
	0.42 2.19
	0.40 0.52
	-0.52 4.85
	-1.17 7.22
	-0.53 2.39
	0.83 -0.17
	-0.18 -0.04
	0.89 1.35
	-0.17 -1.26
	-0.57 5.30
	-0.54 0.75
	0.31 5.31
	0.01 6.28
	-0.88 5.82
	-0.04 0.03
	-1.24 7.16
	-0.37 3.47
	-0.11 0.96
	-0.15 2.99
	0.09 0.26
	0.27 2.40
	-0.02 1.64
	0.64 2.88
	-0.20 5.88
	-0.31 3.30
	-0.20 -1.14
	-0.40 0.75
	-0.58 6.22
	0.0700000002980232 2
	-0.02 1.84
	0.01 -0.40
	-0.12 2.52
	-0.50 2.79
	-0.27 4.92
	-0.42 5.90
	0.19 2.04
	0.21 0.74
	-1.13 5.36
	0.15 -0.53
	-0.05 2.57
	0.09 2.84
	-0.31 3.29
	-0.26 0.28
	-0.14 1.30
	-0.30 3.35
	-0.05 1.37
	-0.52 4.61
	0.20 0.33
	0.37 3.78
	0.05 1.60
	-0.71 6.78
	0.13 2.31
	-0.88 4.45
	-0.10 2.23
	-0.24 2.44
	-0.45 5.45
	-1.07 5.44
	-0.72 4.79
	-0.06 3.77
	-0.59 5.94
	-0.24 1.85
	-0.01 -1.14
	0.05 2.07
	0.86 0.41
	0.33 2.76
	-0.31 0.99
	0.11 -0.97
	-0.42 2.99
	-0.34 2.58
	-0.18 3.80
	0.42 5.08
	0.71 4.86
	0.23 4.63
	-0.41 0.56
	-0.09 1.34
	-0.18 6.91
	0.80 -0.33
	-0.24 -1.48
	-0.14 -0.08
	-0.20 3.65
	-0.54 4.48
	0.15 -0.74
	-0.03 3.97
	-0.35 6.51
	-0.17 4.56
	0.61 1.89
	-0.18 0.48
	0.16 0.36
	0.03 1.41
	-0.34 6.24
	0.12 4.77
	-0.08 6.97
	-0.40 3.43
	0.57 1.56
	-0.06 0.66
	0.33 -0.07
	-0.05 -1.90
	-0.24 1.74
	-0.75 5.16
	-0.29 -0.09
	-0.21 3.34
	-0.26 1.14
	-1.26 5.77
	-0.05 2.06
	0.10 3.27
	0.54 -0.38
	-0.29 7.02
	-0.33 3.81
	-0.30 -1.31
	0.16 0.49
	-0.25 -1.03
	-0.11 3.74
	-0.63 3.88
	0.12 4.05
	0.17 -1.14
	0.04 1.44
	-0.01 4.90
	0.47 0.01
	-0.13 0.85
	-1.18 6.96
	0.80 -0.16
	0.38 1.71
	0.03 -0.60
	-0.07 0.12
	-0.91 5.56
	0.02 0.91
	-0.30 1.62
	-0.08 2.28
	-0.32 0.81
	-0.27 1.98
	-0.41 3.99
	-0.68 4.29
	0.57 1.24
	-0.13 1.35
	0.71 3.18
	-0.46 7.15
	-0.38 -1.05
	-0.70 4.37
	0.31 -0.32
	0.38 -2.22
	-0.02 1.52
	0.45 0.47
	-0.70 5.38
	0.53 1.58
	0.02 1.15
	-0.32 1.66
	0.60 3.93
	0.38 -0.40
	0.08 -0.03
	0.09 6.58
	0.02 2.30
	-0.07 1.01
	-0.25 7.14
	0.64 -1.37
	0.10 3.35
	-1.09 4.60
	-0.08 2.80
	0.02 4.19
	-0.16 0.65
	0.18 -1.90
	-0.40 2.53
	-0.38 4.53
	0.92 1.43
	-0.24 5.79
	0.01 -0.24
	0.24 -0.04
	0.87 1.20
	-0.30 4.03
	0.31 -1.30
	0.01 2.60
	0.24 3.62
	0.47 -0.82
	-0.75 8.85
	-0.18 4.19
	-0.37 1.89
	-0.02 -0.86
	-0.29 5.51
	0.07 2.44
	-0.08 3.30
	-0.18 0.95
	-0.47 3.09
	-0.20 1.02
	0.34 1.57
	-0.18 2.62
	-0.08 1.95
	0.56 4.72
	-0.07 -1.67
	-0.87 7.27
	-0.22 3.31
	0.08 0.61
	0.22 0.88
	0.77 0.44
	-0.57 5.28
	-0.21 5.96
	-0.47 3.46
	-0.76 5.76
	0.10 0.62
	-0.83 5.15
	0.51 0.57
	0.85 0.54
	0.13 -1.07
	0.41 1.49
	-0.26 2.06
	0.16 4.07
	0.34 2.48
	0.27 4.98
	-0.25 6.47
	-0.62 0.89
	0.20 0.88
	-0.20 2.63
	0.08 2.19
	-0.61 0.67
	-0.29 -0.63
	0.25 1.28
	0.06 3.53
	-0.29 1.22
	-0 3.64000010490417
	-0.12 4.56
	-0.83 6.17
	-0.18 0.41
	-0.12 3.40
	-0.16 6.02
	0.20 -0.77
	-0.06 7.49
	-0.16 3.11
	0.19 0.45
	-0.14 5.04
	0.24 3.39
	-0.10 0.32
	-0.09 1.16
	-0.06 0.69
	-0.60 7.56
	-0.58 4.24
	-0.12 0.41
	-0.29 3.67
	0 2.89000010490417
	-0.56 3.50
	-0.64 2.34
	0.11 -0.57
	-0.41 4.29
	-0.07 5.09
	-0.04 -0.54
	-0.18 1.35
	0.29 1.04
	-0.21 0.68
	-0.36 2.70
	-0.49 1.07
	-0.74 7.72
	-0.33 2.44
	0.29 -0.60
	-0.38 2.44
	-0.49 3.98
	-0.09 1.61
	-0.28 0.63
	0.17 1.65
	0.44 1.95
	0.32 -0.81
	0.62 1.75
	-0.09 2.10
	0.09 1.60
	-0.81 3.34
	-0.36 6.72
	0.55 1.64
	0.170000001788139 2
	-1 5.69999980926514
	0.15 0.17
	1 1.22000002861023
	-0.06 6.53
	0.09 1.09
	0.25 3.96
	-0.21 2.48
	0.12 0.42
	-0.33 7.78
	0.13 4.12
	-0.14 -0.54
	-0.09 3.42
	-0.57 3.64
	-0.02 1.30
	0.01 4.85
	0.01 2.24
	0.73 1.62
	0.18 3.54
	-0.03 -0.43
	-0.01 5.13
	0.41 1.24
	0.709999978542328 3
	0.13 -0.92
	0.73 2.44
	-0.29 6.58
	-0.09 1.89
	-0.30 4.37
	-0.22 1.47
	-0.33 1.87
	-0.14 2.12
	0.07 0.07
	0.01 1.61
	-0.48 4.42
	0.45 1.18
	1.07 -0.06
	-0.09 -0.96
	-0.10 0.61
	0.01 1.44
	-0.20 1.57
	0.18 0.76
	-0.80 5.32
	-0.19 7.34
	0.31 5.88
	-0.53 3.77
	-0.15 5.45
	-0.17 -0.58
	-0.33 -0.91
	-0.26 2.37
	-0.42 2.86
	-0 5.23000001907349
	0.72 -0.51
	0.06 2.27
	-0.15 4.41
	-0.47 2.79
	-0.03 1.44
	0.18 -0.03
	-0.54 0.94
	-0.21 0.09
	-0.23 1.19
	0.06 0.67
	-0.08 -0.35
	-0.27 0.41
	0.15 -0.16
	-0.37 4.52
	-0.71 6.02
	0.20 0.27
	-0.05 0.39
	-0.33 1.98
	-0.68 4.97
	-0.14 1.07
	-0.50 5.61
	-0.34 3.37
	-0.33 2.21
	-0.31 0.97
	-0.31 -0.86
	-0.03 2.62
	-0.58 4.94
	-0.20 1.13
	0.39 1.16
	-0.17 2.10
	-0.31 0.70
	-0.31 0.53
	0.07 0.77
	-0.43 6.51
	-0.19 1.73
	0.41 1.38
	-0.10 -1.42
	-0.34 6.50
	-0.67 4.01
	-0.04 -1.73
	-0.47 0.51
	-0.13 -0.69
	-0.13 -0.54
	-0.05 -0.34
	-0.15 -2.35
	-0.11 0.30
	-0.01 0.43
	0.06 2.66
	0.35 -3.17
	0.10 -0.16
	0.26 1.88
	-0.36 4.02
	-1.34 6.59
	0.23 -0.56
	-0.19 1.16
	0.77 1.35
	0.02 0.08
	0.79 1.66
	0.04 0.31
	-0.09 3.54
	0.64 -1.83
	-0.48 3.47
	-0.46 3.63
	-0.52 3.92
	-0.53 3.55
	-0.61 4.98
	-0.41 -0.22
	-0.23 2.16
	0.08 -1.67
	0.08 0.42
	-0.42 -0.99
	-0.04 3.36
	0.04 5.84
	-0.40 0.40
	0.31 6.16
	-0.24 -0.95
	0.25 0.72
	-1.15 5.97
	-0.45 3.38
	-0.37 0.08
	-0.41 2.10
	-1.44 7.59
	0.50 -0.99
	-0.16 1.68
	-0.27 6.82
	0.15 0.91
	-0.17 0.79
	0.16 2.64
	-0.22 1.37
	-0.91 5.74
	-0.39 4.15
	0.59 3.76
	-0.37 2.93
	-0.10 4.39
	-0.25 -0.64
	-0.51 6.66
	0.01 0.39
	-0.17 1.98
	-0.26 2.98
	-0.40 6.33
	0.0299999993294477 -0
	-0.72 6.74
	0.54 1.45
	0.12 0.01
	0.14 1.07
	0.69 1.74
	0.08 1.57
	0.03 1.29
	-0.54 2.52
	-0.06 1.14
	-0.28 3.29
	-0.98 4.91
	0.17 1.60
	-0.32 -0.20
	-0.98 5.91
	0.10 -1.25
	0.74 2.70
	-0.67 6.45
	-0.02 1.51
	-0.44 4.43
	0.37 3.72
	0.14 1.84
	-0.48 1.52
	-0.08 3.73
	-0.54 4.48
	-0.17 -0.79
	-0.99 5.21
	0.05 0.54
	-0.94 6.83
	-0.21 3.27
	0.48 3.44
	0.97 3.04
	-0.17 1.61
	-0.76 7.70
	0.09 -0.87
	-0.69 3.19
	-0.03 0.10
	0.36 -2.49
	-0.15 -0.04
	-0.04 1.43
	-0.57 2.42
	0.59 0.68
	-0.19 1.66
	0.02 -0.17
	1.08 -0.86
	-0.21 -1.78
	-0.27 8.22
	0.15 3.83
	-0.140000000596046 4
	-0.94 6.43
	-0.12 0.31
	0.15 4.78
	-0.09 5.43
	0.10 0.71
	0.37 1.34
	0.15 -0.51
	0.52 4.85
	-0.27 5.74
	0.03 1.43
	0.33 -0.37
	0.13 -0.36
	0.20 4.58
	-0.09 0.75
	-0.12 3.72
	-0.06 1.18
	-1.07 6.04
	-0.25 6.01
	0.39 2.86
	-0.12 1.08
	-0.52 4.50
	-0.42 2.72
	-0.17 -0.32
	0.45 2.46
	0.38 4.99
	-0.22 1.69
	0.35 0.31
	-0.14 3.01
	-0.18 5.59
	-0.01 -0.89
	0.83 3.95
	-0.23 2.99
	-1.23 6.57
	-0.64 6.74
	0.87 -0.90
	0.06 1.54
	-0.45 4.19
	-0.40 5.40
	-0.76 6.06
	0.48 1.02
	0.30 -2.58
	-0.69 4.17
	-0.09 2.65
	0.51 1.45
	0.11 2.17
	-0.319999992847443 3
	-0.23 1.04
	-0.04 2.77
	0.20 0.49
	-0.03 -1.44
	0.51 3.59
	-0.19 1.28
	-0 -0.270000010728836
	0.02 4.77
	0.20 3.58
	-0.01 2.91
	-1.02 6.59
	-0.34 3.93
	-0.44 3.40
	-0.01 1.16
	0.26 -2.13
	-0.23 6.11
	0.12 4.46
	1.02 -1.53
	-0.31 2.86
	0.64 0.71
	0.05 -1.23
	0.05 -2.31
	-0.48 3.07
	0.41 1.63
	0.95 1.86
	-0.23 3.45
	0.30 3.25
	0.49 -1.16
	0.12 1.88
	-0.25 2.55
	0.64 3.65
	-0.28 -0.53
	-0.37 6.09
	-0.36 2.75
	-0.01 2.46
	-0.32 3.32
	-0.46 2.74
	0.23 6.13
	-0.30 -0.58
	-0.03 0.27
	-0.63 3.70
	-0.26 1.70
	0.51 0.08
	-0.05 2.55
	0.07 1.99
	-0.20 -0.31
	-0.13 0.68
	-0.17 4.20
	0.24 2.16
	0.11 -0.67
	0.17 0.10
	-0.15 3.98
	-0.07 4.80
	-0.28 2.14
	-0.33 1.25
	0.31 0.20
	-0.12 6.29
	-1.48 6.94
	-0.64 5.60
	-0.52 4.57
	-0.26 1.36
	0.04 -0.99
	-0.51 4.96
	0.35 0.16
	0.15 5.07
	-0.16 0.80
	-0.34 3.47
	-0.24 6.05
	-0.14 2.67
	-0.22 1.51
	-0.33 3.73
	0.41 -1.77
	0.14 2.80
	-0.26 0.06
	-0.02 0.46
	0 0.200000002980232
	-0.01 -1.99
	0.28999999165535 2
	0.07 0.08
	-0.07 1.52
	-0.19 1.64
	-0.36 3.47
	-0.43 6.76
	-0.09 3.14
	0.14 -0.45
	0.45 -0.15
	-0.61 4.94
	-0.38 6.09
	-0.80 5.64
	-0.07 -0.30
	0.63 3.08
	-0.30 5.66
	-0.92 8.45
	-0.42 1.45
	0.18 2.57
	-0.15 0.89
	0.08 0.46
	0.62 -2.86
	-0.49 3.55
	-0.32 7.58
	0.23 1.44
	0.33 3.97
	-0.54 6.15
	0.32 3.17
	-0.23 0.78
	0.16 1.40
	-0.28 -0.64
	-0.73 6.83
	-0.27 2.26
	0.52 -1.12
	0.02 2.18
	0.11 2.21
	0.36 -3.34
	-0.07 3.38
	0.76 -0.51
	-0.61 4.83
	-0.25 4.53
	-0.21 0.76
	-0 -1.25
	-0.34 2.28
	-0.41 4.17
	-0.36 3.59
	-0.08 6.90
	0.39 0.22
	-0.19 5.06
	-0.21 4.92
	-0.02 -0.46
	0.46 1.12
	-0.28 8.02
	0.08 4.01
	-0.27 1.41
	0.07 1.07
	-0.04 -1.54
	-0.56 3.10
	-1.15 5.96
	-0.21 3.64
	-0.54 3.30
	0.26 0.73
	-0.68 5.61
	-0.09 0.23
	0.10 1.08
	0.92 -0.60
	-0.01 3.82
	0.43 0.04
	0.21 0.49
	-0.36 3.48
	0.14 -0.31
	-0.19 -0.07
	0.66 -1.88
	0.11 0.19
	-0.39 3.50
	-0.55 0.21
	-0.82 4.41
	-0.33 6.10
	0.15 -0.34
	0.39 2.08
	0.07 0.81
	-0.03 -0.69
	0.40 1.18
	0.20 -0.28
	-0.32 3.03
	-0.20 -0.15
	0.14 2.28
	-0.04 1.06
	-0.24 6.57
	-0.03 5.37
	-0.38 2.54
	-0.21 5.28
	-0.43 5.54
	-0.53 3.82
	0.32 0.06
	-0.29 4.95
	-0.54 0.79
	0.78 2.08
	-0.15 1.16
	0.61 3.19
	-0.19 0.81
	-0.01 2.75
	0.01 1.17
	0.29 0.85
	-0.08 0.70
	0.21 1.71
	-0.09 -0.79
	-0.59 5.64
	-0.62 5.78
	-0.16 -1.22
	-0.51 3.71
	0.31 1.30
	-0.54 5.25
	-0.47 3.64
	-0.33 -0.57
	-0.07 -0.54
	0.51 -0.38
	-0.19 -0.87
	-0.28 1.85
	-0.30 2.30
	0.01 2.65
	0.10 1.38
	-0.92 4.94
	0.02 3.51
	0.180000007152557 2
	-0.92 6.78
	0.13 -0.07
	-0.10 -0.08
	-0.29 -0.07
	1.03 2.24
	0.24 1.51
	-0.16 4.02
	-0.14 -0.45
	0.26 -1.72
	0.15 1.38
	-0.27 1.24
	-0.47 -1.05
	0.06 1.09
	-0.09 3.87
	0.07 1.31
	-0.13 1.44
	-0.51 3.75
	0.81 -0.90
	-1.42 9.12
	-0.15 2.69
	-0.48 3.31
	-0.31 3.97
	-0.25 1.06
	-0.11 -0.67
	-0.34 1.82
	-0.24 2.18
	-0.23 1.66
	0.38 1.82
	0.01 1.23
	0.07 0.12
	-0.52 4.49
	-0.06 -0.35
	-0.53 5.72
	-0.12 1.90
	-0.37 1.55
	0.12 3.02
	-0.56 5.11
	-0.41 2.69
	0.07 1.72
	0.06 -0.14
	1.13 0.97
	0.23 0.18
	0.15 0.71
	0.07 0.78
	-0.16 0.91
	0.06 -0.77
	-0.25 0.59
	-0.48 4.93
	-0.17 -0.51
	-0.07 -0.30
	0.82 0.06
	-0.11 3.28
	0.96 -2.39
	-0.97 6.66
	-0.30 0.02
	-0 -0.980000019073486
	0.02 0.35
	-0.31 3.21
	0.73 -1.31
	-0.46 3.82
	-0.04 0.05
	-0.20 2.43
	0.15 1.20
	-0.64 5.49
	-0.25 -0.37
	-0.74 5.65
	0.01 5.61
	-0.36 1.23
	-0.07 7.44
	0.01 -1.46
	0.33 2.49
	0.84 2.70
	0.29 1.21
	0.37 3.05
	0.13 6.41
	0.03 0.75
	-0.06 -0.94
	0.01 -0.26
	-0.24 -2.05
	-0.17 2.16
	-0.08 2.71
	-0.30 3.47
	0.23 1.57
	0.51 1.66
	-0.25 2.97
	0.73 2.12
	0.11 4.64
	0.03 -0.47
	0.28 1.38
	0.06 -0.04
	0.37 0.50
	-0.31 4.35
	0.27 4.33
	-0.35 1.33
	0.22 1.41
	-0.03 4.87
	-0.05 3.20
	-0.34 -0.50
	-0.34 3.97
	-0.03 -0.83
	0.02 -1.22
	0.53 -0.39
	-0.42 2.89
	-1.05 5.66
	-0.31 1.43
	-0.39 3.76
	-0.26 1.47
	-0.30 3.07
	-0.39 -0.56
	-0.41 2.39
	-0.19 -0.84
	-0 0.720000028610229
	0.26 0.75
	-0.08 1.92
	-0.54 3.31
	-0.02 5.24
	-0.12 1.83
	-0.14 0.61
	-0.08 2.56
	-0.33 2.07
	0.78 0.60
	0.26 2.88
	-0.04 -0.19
	-0.15 3.39
	-0.59 2.82
	-0.54 4.89
	0.68 -1.83
	-0.57 9.07
	0.11 1.12
	-0.46 3.91
	-0.03 4.57
	-0.40 -0.78
	-0.68 7.34
	-0.04 -0.55
	-0.34 2.98
	0.70 2.35
	-0.78 4.56
	0.35 5.15
	0.52 3.41
	-0.63 6.88
	-0.66 5.57
	0.33 1.69
	-0.68 4.58
	0.64 -2.94
	-0.06 -0.86
	-0.12 -0.07
	-0.28 2.28
	-0.17 2.96
	0.81 0.45
	-0.55 3.44
	-0.21 3.36
	-0.27 3.34
	-0.30 4.38
	-0.69 5.74
	0.04 2.62
	-0.76 5.25
	-0.29 0.42
	-0.18 1.21
	-0.96 5.55
	0.41 1.55
	-0.25 1.10
	-0.39 4.18
	0.38 3.83
	-0.73 7.11
	-0.08 0.91
	0.92 2.21
	-0.26 2.23
	-0.41 5.38
	-0.44 5.92
	0.02 2.62
	0.26 1.22
	-0.03 4.68
	-0.71 5.26
	-0.26 2.97
	-0.14 4.85
	-1.10 9.34
	0.24 3.13
	-0.13 2.81
	0.31 5.13
	-0.63 3.83
	-0.54 6.54
	-0.06 4.17
	-0.63 3.49
	-0.69 6.70
	0.82 -0.79
	-0.21 2.45
	0.24 5.99
	-0.46 5.30
	0.26 4.02
	0.05 2.99
	-0.81 5.52
	-0.20 1.77
	-0.22 -1.46
	-0.46 7.85
	-0.0700000002980232 1
	-0.13 1.30
	0.36 1.45
	-0.02 -1.63
	-0.41 1.45
	-0.15 0.07
	-0.34 3.45
	0.12 1.16
	0.18 3.06
	-0.14 -0.34
	-0.25 4.03
	-0.0500000007450581 2
	-0.12 0.09
	-0.34 5.25
	-0.80 5.52
	0.01 4.28
	0.39 -3.01
	-0.20 -0.71
	-0.04 0.19
	0.47 0.50
	-0.16 2.13
	0.70 -0.10
	-0.04 0.70
	0.05 1.34
	-0.08 -0.16
	0.90 1.69
	-0.29 3.33
	-0.03 2.45
	0.26 1.04
	-0.09 0.70
	-0.15 3.16
	-0.50 3.96
	-0.81 6.23
	-0.06 3.57
	0.30 -1.34
	-0.18 -0.13
	-0.02 2.95
	-1.13 6.57
	0.31 1.49
	0.01 1.96
	0 0.28999999165535
	-0 -1.20000004768372
	-0.29 0.02
	0.11 5.04
	-0.54 3.89
	0.50 -1.14
	0.79 2.50
	0.18 3.24
	-0.08 3.69
	0.05 3.31
	0.15 2.92
	0.58 0.34
	-0.11 5.78
	0.03 5.70
	0.94 1.68
	-0.20 0.39
	0.23 6.25
	-0.55 2.53
	-0.88 4.73
	-0.40 4.05
	-0.12 -0.84
	-0.25 2.86
	0.16 2.92
	-0.39 7.09
	0.10 -2.71
	0.67 -2.61
	-0.40 2.16
	0.30 1.67
	-0.46 2.55
	0.88 1.79
	-0.73 3.94
	-0.80 8.48
	-0.14 1.08
	0.20 1.90
	-0.01 1.37
	0.15 4.94
	-0.12 3.10
	-0.06 1.12
	-0.23 0.78
	0.03 -0.94
	-0.32 3.47
	-0.09 0.59
	-1.13 6.67
	0.42 1.85
	0.05 2.28
	0.54 -1.30
	-0.05 -0.60
	0.19 3.74
	0.30 3.12
	0.16 -0.53
	-0.09 2.19
	0.62 1.20
	0.02 4.57
	0.13 5.13
	-0.12 -0.38
	-0.54 3.51
	0.77 -0.25
	-0.16 0.39
	-0.25 1.54
	-0.06 -0.36
	-0.56 3.79
	0.43 3.26
	-0.27 0.05
	0.28 1.61
	-0.13 1.32
	-0.05 6.80
	0.01 2.42
	-1.48 8.08
	-0.38 3.99
	0.24 2.98
	-0.37 -0.77
	1.14 0.41
	-0.04 3.94
	-0.15 1.87
	-0.22 4.63
	-0.30 3.06
	-0.45 3.22
	-0.34 6.33
	0.04 1.58
	-0.12 -0.36
	0.31 1.49
	-0 -0.800000011920929
	-0.02 -0.72
	-0.54 5.02
	-0.29 0.12
	0.100000001490116 1
	0.280000001192093 -1
	-0.05 -1.27
	0.19 0.80
	-0.15 2.60
	-0.18 0.66
	0.75 0.84
	0.48 3.25
	0.68 0.61
	-0.34 2.61
	-0.0700000002980232 3
	-0.31 1.96
	-0.05 4.27
	-0.34 0.84
	-0.09 0.45
	-0.140000000596046 5
	-0.33 6.54
	0.97 0.89
	0.06 1.49
	-0.07 1.67
	-0.76 4.99
	-0.17 1.71
	0.10 6.14
	-0.92 5.07
	0.12 -0.02
	-0.12 -1.32
	-0.77 3.47
	-0.10 1.86
	-0.04 0.63
	0.26 3.34
	-0.47 0.95
	-0.38 3.23
	-0.69 3.27
	-0.18 1.21
	-0.34 2.71
	-0.26 5.62
	-0.29 2.21
	-0.38 -0.69
	0.77 0.56
	0.68 1.42
	-0.39 5.46
	-0.04 -0.57
	-0.07 3.46
	0.04 7.65
	0.27 4.54
	-0.54 4.09
	0.10 6.59
	-0.08 -1.76
	-0.15 4.76
	-0.06 -0.69
	0.17 0.99
	-0.05 2.42
	-0.50 5.37
	-0.45 3.63
	0.73 -1.23
	0.34 2.24
	-0.03 -1.23
	0.40 2.78
	0.19 -1.13
	-0.15 2.20
	0.98 0.26
	0.59 1.12
	-0.44 5.72
	-0.04 3.71
	-0.19 1.60
	0.14 3.89
	-0.01 3.13
	-0.21 3.56
	-0.10 3.35
	-0.47 0.77
	0.05 -0.27
	-0.48 4.20
	0.39 -0.33
	-0.43 4.85
	-0.26 0.52
	0.03 0.07
	-0.60 5.79
	-0.25 2.97
	-0.28 -0.35
	0.52 -1.01
	-0.37 0.95
	0.02 4.71
	0.01 0.01
	-0.14 4.42
	-0.27 3.19
	0.85 -2.17
	-0.60 4.87
	-0.57 5.57
	0.18 0.77
	0.04 -0.05
	-0.31 1.52
	-0.37 2.18
	0.25 1.62
	-0.18 3.46
	0.28 -0.69
	0.44 4.42
	0.06 2.68
	-0.37 3.50
	0.07 3.92
	0.36 -1.76
	1.03 0.38
	0.18 5.09
	0.24 0.25
	-0.08 1.37
	0.03 1.53
	-0.05 0.97
	0.15 -0.11
	-0.06 1.33
	-1.37 7.23
	-0.31 -0.69
	0.18 -1.14
	0.43 1.96
	-0.03 -1.17
	0 1.61000001430511
	-0.81 5.84
	0.16 5.98
	-0.29 0.18
	-0.03 4.06
	-0.71 5.76
	-0.48 4.45
	0.40 -2.45
	-0.07 1.91
	-0 3.74000000953674
	-0.13 2.37
	-0.43 4.21
	0.82 0.70
	-0.37 2.82
	-0.08 2.06
	-0.38 4.07
	-0.25 1.78
	0.05 3.27
	-0.34 2.29
	0.41 0.94
	-0.07 -0.35
	-0.50 5.31
	-0.22 2.23
	-0.94 6.42
	-0.72 8.51
	-0.03 2.46
	-0.31 3.89
	-0.23 2.46
	0.27 0.31
	-0 2.40000009536743
	-1.03 8.75
	0.19 2.19
	-0.71 4.65
	0.04 2.03
	-0.11 3.26
	0.58 1.10
	-0 1.78999996185303
	0.13 -0.90
	-0.36 2.16
	-0.05 3.90
	-0.28 3.90
	-0.56 2.30
	-0.45 4.62
	-0.53 2.15
	-0.10 0.97
	-0.30 2.10
	0.17 2.38
	-0.76 6.03
	-0.19 -0.02
	-1.04 7.73
	0.64 0.68
	-0.19 5.56
	-0.39 7.17
	-0.54 1.66
	-1.92 9.88
	-0.26 4.90
	-0.08 3.79
	-0.59 4.61
	0.17 -0.81
	-0.08 0.76
	-0.67 4.93
	0.12 3.66
	0.21 1.90
	-0.08 -0.91
	-0.39 3.50
	0.14 3.25
	-0.36 1.30
	-1.14 5.26
	0.10 2.86
	-0.30 7.22
	0.09 1.12
	-0.28 2.16
	-0.50 0.78
	0.16 2.10
	-0.19 4.20
	-0.19 2.13
	0.14 4.37
	-0.29 2.24
	-0.10 1.28
	-0.09 3.37
	0.29 5.48
	0.02 3.59
	0.23 6.86
	-0.02 6.31
	-0.10 -1.78
	-0.50 3.15
	-0.06 -1.34
	0.51 1.12
	-0.80 4.40
	-0.46 1.74
	-0.63 3.97
	-0.18 -0.41
	-0.14 2.06
	0.05 -0.14
	0.32 1.21
	0.58 3.52
	0.57 3.48
	0.03 -0.61
	-0.48 3.24
	0.34 1.25
	0.25 1.37
	-0.76 6.99
	0.02 1.64
	0.03 5.42
	-0.27 2.72
	-0.84 5.51
	-0.62 2.86
	-0.67 5.19
	-0.13 0.74
	-0.11 1.10
	0.02 4.84
	-0.21 -0.50
	-0.22 3.56
	-0.11 0.60
	0.19 2.74
	-0.07 1.54
	-0.63 4.58
	0.23 0.20
	-0.43 4.18
	-0.22 -0.42
	-1.04 5.41
	0.09 -1.16
	0.67 0.94
	0.15 2.11
	0.06 3.47
	-0.71 4.21
	-0.42 3.51
	-0.48 1.81
	-0.60 4.02
	-0.63 3.23
	-0.33 7.99
	-0.30 6.55
	0.03 1.55
	-0.29 4.54
	-0.30 3.28
	-0.06 1.78
	-0.42 7.13
	0.12 0.60
	0.17 -0.90
	0.12 2.30
	-0.66 6.09
	-0.60 4.98
	-0.39 0.50
	0.22 0.69
	0.22 5.32
	0.02 0.68
	-0.98 5.88
	-0.08 0.04
	0.73 3.32
	-0.08 0.50
	-0.26 2.31
	-0.01 0.95
	-0.20 2.29
	0.13 -1.60
	-0.12 -1.44
	-0.28 4.84
	-1.15 8.99
	-0.38 7.99
	-0.03 -1.63
	-0.24 -1.46
	0.09 1.36
	-0.49 2.22
	-0.16 0.95
	-0.15 2.77
	-0.28 -0.49
	0.44 -0.69
	-0.10 -0.50
	-0.26 -0.56
	0.09 -0.74
	0.52 3.52
	0.08 -0.62
	-0.26 -0.11
	-0.40 5.39
	-0.11 0.96
	-0.03 3.34
	-0.71 3.71
	-0.26 -1.35
	-0.04 -1.23
	-0.36 5.48
	0.43 1.62
	-0.18 -0.41
	0.50 4.38
	-0.09 -0.65
	-0.28 6.29
	-0.01 0.21
	-0.08 1.34
	-0.07 0.57
	0.25 2.57
	0.02 -0.37
	-0.21 0.84
	-0.20 0.28
	-0.17 3.37
	-0.48 1.89
	-0.22 0.44
	0.39 -0.67
	0.39 2.74
	0.59 3.73
	0.80 -0.26
	-0.36 2.70
	-0.08 2.55
	0.69 1.27
	-0.15 -1.40
	-0.72 5.41
	-0.01 1.59
	-0.42 3.08
	-0.67 7.82
	-0.01 6.80
	-0.67 5.24
	-0.17 2.96
	-0.07 1.75
	-0.07 0.98
	-0.06 2.28
	0.04 1.97
	-0.71 6.40
	-0.40 4.86
	1 1.83000004291534
	0.32 -0.14
	0.35 -2.37
	0.03 4.58
	-0.14 0.54
	-0.32 1.18
	-0.08 3.08
	-0.06 0.41
	-0.42 1.91
	0.20 3.43
	0.94 -1.35
	0.01 -1.53
	0.43 -2.32
	-0.51 5.41
	0.23 -0.51
	-0.15 4.25
	-0.02 1.71
	-0.21 1.06
	0.06 1.90
	-0.14 1.63
	0.28 -0.47
	-0.52 -0.33
	0.87 1.86
	-0.08 2.42
	-0.07 3.70
	-0.32 2.34
	0.26 1.30
	-0.30 -0.91
	-0.54 4.10
	-1.08 5.04
	-0.53 3.75
	-0.48 3.35
	-0.04 0.93
	0.61 1.36
	-0.52 2.28
	-0.18 4.70
	0.04 0.24
	0.41 4.42
	0.05 3.29
	0.20 2.45
	-0.02 0.10
	-0.29 2.37
	-0.02 2.37
	-0.16 0.17
	-0.22 1.77
	-0.06 1.59
	-0.180000007152557 5
	-0.32 6.22
	0.38 2.36
	0.29 1.23
	-0.01 0.69
	-0.54 3.02
	0.38 2.92
	-0.89 5.23
	-0.33 5.80
	-0.08 3.32
	0.31 2.09
	0.13 0.21
	-0.18 2.58
	-0.24 -0.01
	-0.07 0.61
	-0.23 3.44
	-0.37 2.29
	0.16 1.51
	-0.05 0.76
	0.10 3.05
	-0.20 0.50
	0.07 0.46
	-0.02 -0.47
	-0.55 0.29
	0.14 0.71
	0.10 1.72
	-0.09 1.83
	-0.85 6.62
	0.11 1.49
	0.20 0.48
	-0.42 1.30
	-0.31 7.61
	-0.10 2.19
	-0.12 1.98
	0.17 6.66
	0.07 2.07
	0.21 2.90
	0.64 2.63
	0.20 0.90
	-0.50 -0.35
	0.53 3.68
	0.17 1.83
	0.14 3.78
	-0 7.36999988555908
	-0.29 1.16
	1.06 -0.65
	0.56 3.25
	-0.02 -1.63
	0.17 -1.42
	-0.55 4.04
	-0.01 3.93
	-0.09 2.77
	0.54 -0.31
	0.16 1.80
	0.16 5.35
	0.10 -0.52
	0.46 0.33
	0.63 2.20
	-0.46 4.60
	-0.11 1.98
	0.63 4.02
	0.73 1.87
	-0.34 3.63
	-0.99 5.41
	0.50 -1.37
	-0.33 8.25
	-0.27 3.07
	-0.20 2.82
	-0.17 2.57
	0.49 0.96
	-0.96 5.32
	-0.08 3.25
	-0.02 0.50
	0.05 3.48
	-0.24 1.98
	-0.17 3.35
	-0.77 4.21
	0.39 1.16
	0.06 0.84
	0.70 -2.38
	0.99 -2.36
	0.37 0.82
	-0.50 3.46
	0.12 1.39
	-0.28 4.11
	-1.23 6.89
	-0.09 3.01
	-0.47 4.66
	-0.37 -0.84
	-0.24 0.20
	-0.08 -0.43
	-0.47 3.78
	-0.60 3.33
	-0.04 1.78
	-0.20 3.82
	-0.29 0.15
	-0.18 0.43
	0.32 2.10
	-0.41 4.75
	0.29 2.69
	-0.26 0.60
	-0.32 2.90
	0.46 2.33
	0.10 1.46
	0.36 2.65
	-1.13 7.07
	0.46 2.17
	-0.18 3.08
	0.24 -0.30
	-0.48 5.19
	-0.65 4.10
	0.63 1.91
	-0.50 7.29
	-0.11 -0.06
	-0.23 -0.98
	-0.44 5.25
	-0.18 1.47
	0.04 -0.92
	0.19 -0.57
	-0.28 2.13
	-0.02 1.60
	-1.27 7.83
	-0.82 6.05
	0.23 -0.21
	0.45 -0.24
	0.03 -1.37
	0.73 -2.04
	0.32 -0.62
	-0.41 -0.13
	0.21 -0.05
	-0.40 3.19
	-0.69 3.57
	-0.23 0.04
	0.01 0.11
	-0.62 4.90
	0.30 -1.52
	-0.22 -0.98
	-0.48 0.05
	0.11 2.30
	-0.38 1.83
	0.78 4.81
	0.06 2.55
	0.29 3.10
	0.06 1.34
	-0.48 2.41
	-0.25 2.79
	0.01 1.77
	-0.33 5.89
	-0.48 5.81
	-0.16 -0.42
	0.06 -1.31
	0.76 -0.20
	-0.08 -0.29
	0.79 0.01
	-0.14 1.29
	0.04 0.86
	0.66 3.61
	0.0799999982118607 -2
	-0.44 4.92
	-0.04 1.16
	-0.18 -0.59
	-0.20 0.85
	0.14 -0.65
	-0.18 5.58
	-0 -2.35999989509583
	-0.25 5.33
	0.65 1.34
	1.06 -0.38
	0.09 -1.19
	-1.29 6.35
	-0.27 3.59
	0.24 1.55
	0.08 -1.29
	0.10 3.05
	-0.12 0.14
	-0.06 2.80
	0.34 0.71
	-0.26 -1.71
	-0.22 3.56
	-0.15 -0.50
	-0.04 0.86
	0.47 2.62
	0.26 1.19
	-0.45 3.16
	0.15 1.79
	-0.18 3.51
	-0.29 2.25
	1.56 0.84
	1.48 2.25
	1.17 -3.73
	-1.50 13.14
	1.44000005722046 0
	1.47 2.22
	1.14 -3.70
	-2.68 13.35
	-1.06 2.83
	0.94 6.57
	1.43 2.76
	1.45 3.13
	-0.79 2.21
	1.63 1.42
	1.60 -1.36
	1.28 -3.58
	-0.98 2.35
	1.10 5.73
	1.46 3.45
	1.36 4.76
	1.57 0.72
	1.49 2.58
	1.48 3.50
	0.55 8.25
	1.51 1.17
	1.64 1.26
	1.23 5.53
	1.30 4.58
	-0.74 1.37
	1.11 5.84
	1.47 2.88
	1.41 3.06
	-0.75 -0
	1.02 6.32
	1.45 -2.74
	1.50 -2.66
	1.60 -0.39
	1.07 5.66
	-0.20 11.25
	1.67 -0.69
	1.52 -0.55
	1.47 2.30
	1.16 -3.74
	-1.06 13.01
	1.46 -0.20
	0.74 7.58
	1.37 4.57
	1.31 4.98
	-0.77 0.50
	1.01 6.20
	1.69 -0.85
	0.61 8.31
	1.63 0.01
	1.66 1.50
	1.41 4.47
	1.23 -3.64
	1.57 0.75
	1.23 3.97
	0.90 -4.43
	1.46 2.88
	1.46 -0.37
	1.33 4.80
	1.43 2.76
	1.46 2.72
	-1.04 2.52
	1.45 3.98
	-2.05 14.16
	-0.55 12.02
	1.61 -0.34
	0.66 8.13
	1.39 4.04
	1.27 4.84
	1.48 -0.48
	1.01 6.15
	-1.65 13.44
	1.66 -0.78
	1.49 -0.50
	1.19 4.21
	1.46 2.48
	1.61 2.45
	1.52 1.11
	-0.53 11.25
	1.09 5.55
	1.46 2.86
	1.43 -0.11
	-0.74 11.66
	1.36 3.90
	1.22 -3.29
	1.50 -0.52
	1.67 1.30
	1.50 2.21
	1.24 -3.64
	-0.74 -0.14
	1.11 5.61
	1.67 1.23
	1.08 5.56
	1.49 -0.28
	0.01 10.52
	1.21 -3.58
	1.61 1.42
	1.62 -0.05
	0.82 7.39
	-0.12 10.89
	1.39 3.84
	-0.89 2.96
	1.72 0.16
	1.23 5.50
	1.19 5.47
	1.47 -0.15
	-0.93 12.61
	-0.17 10.89
	1.62 1.34
	-0.75 0.49
	1.24 3.72
	1.18 5.87
	1.50 -2.60
	-0.72 1.67
	-2.04 13.53
	1.25 5.32
	1.33 5.03
	1.33 2.29
	0.75 7.56
	1.53 -2.59
	1.60 1.26
	-0.45 0.05
	1.64 0.79
	1.66 1.15
	0.58 -4.58
	1.38 1.99
	1.33 4.86
	1.49 2.62
	1.44 3.64
	1.44 -0.21
	-0.78 12.54
	1.44 2.98
	-1.17 12.13
	1.62 0.35
	1.46 3.42
	1.23 5.65
	1.46 3.14
	-0.44 -0.05
	1.13 -3.76
	1.63 1.50
	1.51 -2.63
	1.54 0.98
	1.11 6.03
	1.65 1.64
	1.46000003814697 -2
	1.62 0.39
	1.42 4.27
	0.77 7.46
	1.67 1.71
	1.54 0.97
	1.66 0.85
	1.47 3.22
	1.18 5.34
	1.62 -0.30
	0.86 7.16
	1.44 -2.86
	0.94 -3.90
	1.47 -0.05
	0.85 7.10
	1.44 3.02
	-2.48 14.16
	1.53999996185303 1
	1.67 1.84
	1.51 -2.66
	-0.93 12.72
	-0.41 -0.30
	1.12 6.11
	-0.75 11.68
	1.63 -0.88
	-0.97 1.96
	1.39 -3.34
	-3.06 14.21
	1.33 4.02
	1.49 1.29
	1.44 3.64
	1.65 1.88
	1.53 -2.55
	1.47 -0.27
	1.65 1.70
	-0.35 10.85
	0.34 9.47
	1.47 -0.07
	1.67 1.01
	1.50 2.51
	-2.83 13.22
	1.61 -0.15
	1.37 4.49
	-0.95 12.07
	1.38 3.96
	1.63 -0.08
	1.47 2.75
	1.23 -3.62
	0.09 9.96
	1.47 -0.40
	1.01 6.35
	1.21 -3.61
	1.37 3.79
	-0.84 2.84
	1.22 4.99
	0.49 8.48
	1.34 4.10
	1.47 -0.12
	1.20 4.71
	1.35 4.49
	1.13 6.16
	1.55 0.92
	1.47 2.74
	1.11 5.70
	0.39 9.23
	-0.94 2.55
	1.61 -1.42
	-0.85 11.75
	0.51 8.81
	1.49 -0.46
	1.44 -3.52
	-0.07 10.19
	1.46 3.33
	1.62 0.03
	0.07 10.26
	1.52 -2.60
	1.42 2.97
	1.51 1.17
	0.84 7.41
	1.18 4.80
	-0.10 10.32
	1.44 -0.16
	0.83 7.01
	0.90 6.74
	1.61 1.43
	1.62 -0.15
	1.66 0.69
	0.95 6.79
	0.52 8.32
	1.53 -0.50
	1.49 2.13
	-1.69 13.86
	1.58 -0.20
	1.49 -0.08
	1.65 0.88
	1.47 2.38
	1.19 4.19
	1.46 -0.26
	0.30 8.94
	1.30 5.17
	1.68 -0.95
	-0.86 1.43
	-2.48 14.28
	1.15 5.11
	1.39 4.05
	1.61 0.32
	-1.67 13.05
	1.65 1.38
	1.21 -3.57
	1.41 1.77
	1.36 4.67
	1.67 1.03
	1.38 3.58
	1.60 0.47
	1.50 2.90
	1.46 2.39
	1.43 2.65
	1.37 2.07
	1.64 0.80
	1.52 2.79
	1.67 1.71
	-0.76 0.28
	1.13 -4.02
	1.37 4.28
	1.01 6.08
	1.52 -0.57
	1.68 0.22
	1.42 3.18
	0.94 -3.96
	1.60 -0.44
	-0.78 12.18
	1.63 -0.88
	1.65 1.36
	1.50 1.19
	1.66 -1.27
	1.49 3.29
	1.27 -3.21
	1.47 -0.38
	1.20 4.81
	0.91 6.49
	1.43 2.80
	-0.99 2.28
	1.50 2.65
	-2.07 13.95
	0.75 7.28
	1.47 -0.46
	1.61 -1.74
	-1.15 12.33
	1.62 1.88
	1.62 0.15
	-1.04 12.94
	1.41 -2.88
	1.44 3.02
	-0.71 1.58
	1.54 2.02
	1.18 -3.68
	1.45 2.48
	1.61 -0.33
	1.21 4.32
	-0.63 11.76
	1.22 -3.57
	1.44 1.76
	1.66 1.33
	1.64 -0.87
	1.39 3.32
	-0.69 -0.53
	-2.02 13.12
	1.45 2.52
	0.94 -4.28
	1.46 -0.29
	1.72 0.26
	0.84 6.93
	1.59 -0.14
	1.42 1.74
	0.85 6.74
	1.46 2.96
	-0.14 10.76
	1.45 -0.32
	0.01 10.33
	1.30 4.59
	-1.95 13.78
	1.61 0.35
	1.37 4.30
	1.50 2.64
	-2.10 13.17
	1.44 -0.15
	1.51 3.34
	-1.41 12.69
	1.49 -2.60
	1.62 0.03
	1.19 4.37
	1.62 1.25
	-1.27 13.05
	-0.85 1.76
	1.67 0.22
	1.39 4.01
	1.62 -0.85
	1.57 -0.58
	1.54 1.96
	1.45 3.71
	0.91 -4.37
	1.57 -0.59
	1.46 2.54
	0.76 7.26
	1.53 -2.67
	-0.74 1.36
	1.71 0.26
	1.22 5.42
	1.63 1.82
	1.56 -0.44
	1 6.21000003814697
	1.53 2.90
	1.68 -0.57
	1.44 1.65
	1.63 -1.89
	1.68 -0.97
	-1.87 13.31
	-1.03 2.68
	-0.03 10.95
	1.51 1.94
	1.43 2.81
	1.55 -0.25
	1.25 5.55
	-1.52 12.82
	1.26 -3.19
	1.40 1.99
	0.92 6.97
	1.65 -0.86
	1.44 2.71
	-0.78 2.58
	1.20 -3.79
	1.52 -2.57
	1.60 2.74
	1.51 1.13
	1.72 0.38
	0.94 6.89
	0.36 9.47
	-0.38 -0.54
	1.41 3.75
	1.23 -3.60
	1.62 1.30
	1.53 1.05
	1.62 0.85
	1.51 2.60
	-2.07 14.12
	1.42 -0.07
	1.20 4.73
	1.50 2.31
	-0.68 12.14
	1.55 0.99
	1.67 -2.03
	1.21 4.37
	-2.66 13.22
	-0.75 1.77
	1.50 3.18
	1.42 2.99
	1.58 -0.08
	1.53 1.03
	1.64 1.55
	0.75 7.64
	1.36 3.84
	-0.80 1.10
	1.62 1.28
	1.53 3.49
	-0.43 11.76
	-0.45 0.01
	1.38 3.94
	-0.87 11.80
	1.62 2.17
	-0.97 2.21
	-0.05 10.51
	1.52 -2.65
	0.93 -3.95
	-0.79 1.02
	1.22 4.93
	0.89 7.01
	1.68 -0.88
	-1.07 2.46
	1.45 2.64
	1.53 2.70
	0.59 8.44
	-0.76 0.90
	0.28 9.10
	1.61 1.44
	0.80 6.89
	-0.90 1.96
	-0.62 12.15
	1.29 5.11
	1.49 -2.60
	-0.68 1.14
	-2.60 14.34
	1.26 5.06
	1.65 1.73
	1.62 0.22
	1.47 2.74
	-2.76 13.24
	1.42 3.02
	1.48 1.43
	1.15 5.76
	1.51 2.11
	1.42 2.85
	1.42999994754791 -0
	1.68 0.83
	1.35 4.03
	1.63 1.76
	1.59 -0.50
	1.69 1.29
	1.41 -2.92
	1.21 5.53
	1.49 -0.04
	-0 10.3500003814697
	1.48 3.92
	1.62 1.81
	-0.37 -0.51
	0.73 7.43
	1.21 4.38
	0.89 -4.39
	-0.87 1.83
	1.07 6.02
	1.23 -3.58
	1.44 3.66
	-0.84 2.41
	-2.04 13.16
	0.37 9.28
	0.94 -3.97
	1.52 1.14
	1 6.13000011444092
	0.90 -4.37
	0.48 8.90
	1.47 -0.40
	0.78 7.26
	1.63 2.63
	1.43 2.82
	1.47 1.44
	-3.34 12.67
	-1.38 13.71
	1.44 3.95
	-0.78 2.22
	1.42 -3.32
	1.68 -0.95
	1.61 1.42
	-0.73 0.78
	-2.60 14.33
	1.32 4.83
	1.68 -0.82
	-0.92 2.50
	1.72 0.15
	1.47 2.73
	0.75 7.72
	-0.85 1.41
	0.74 7.24
	1.21 5.65
	0.88 7.08
	-0.73 1.19
	1.12 5.25
	1.38 3.67
	1.38 3.65
	1.63 -0.02
	1.15 5.64
	-2.98 13.11
	1.33 4.25
	-0.89 3.14
	1.38 -3.27
	0.84 6.93
	0.82 6.94
	1.55 -0.55
	1.54 2.92
	1.16 -3.65
	1.52 -2.60
	1.51 -0.12
	1.48 3.32
	1.46 2.41
	0.54 -4.66
	-0.76 2.35
	1.45 3.57
	-2.73 14.46
	1.26 -3.25
	-0.74 0.69
	1.46 2.93
	0.81 7.08
	1.35 4.82
	-0.78 1.95
	0.77 7.28
	1.60 -1.33
	1.30 4.88
	1.58 0.70
	1.46 3.52
	0.53 8.68
	0.58 8.55
	1.48 -0.45
	1.47 2.97
	1.38 3.85
	1.07 6.17
	-0.48 0.16
	0.06 10.24
	1.21 4.45
	1.46 2.54
	1.44 -0.22
	0.86 6.97
	1.22 5.33
	1.67 1.54
	-0.80 2.52
	0.69 7.72
	1.21 4.68
	0.59 8.03
	1.57 0.84
	1.53 2.83
	1.64 0.80
	1.64 2.23
	-0.85 2.48
	1.64 1.65
	0.75 7.56
	1.25 -3.25
	1.62 -0.08
	1.23 5.66
	1.47 2.63
	-1.53 13.41
	1.48 -0.22
	-1.88 12.98
	-2.56 14.61
	1.25 -3.29
	-0.73 0.16
	1.06 -3.97
	-1.32 13.57
	0.89 -4.38
	1.44 -0.10
	1.62 -1.79
	-0.730000019073486 12
	1.44 2.63
	1.49 1.34
	0.94 6.38
	-1.23 13.40
	1.44 3.06
	1.59 0.62
	0.02 9.82
	0.88 6.64
	1.21 5.17
	1.62 -0.29
	1.66 1.45
	1.20 -3.69
	1.62 -0.94
	-0.78 1.09
	1.22 4.80
	1.12 5.64
	1.24 -3.68
	1.62 -0.32
	0.90 6.88
	0.54 8.61
	1.16 5.81
	1.43 0.08
	-1.84 13.57
	1.21 4.22
	1.62 -0.86
	1.36 2.15
	1.55 2.73
	0.71 7.87
	0.43 8.55
	1.28 2.58
	1.62 1.24
	1.46 2.30
	0.89 -4.39
	1.43 -0.09
	1.13 -3.74
	1.31 5.02
	1.65 -0.77
	1.44 -0.02
	1.11 -4.03
	1.52 -2.77
	1.44 2.84
	1.48 1.41
	1.22 4.61
	1.63 2.06
	0.64 8.38
	-0.75 2.30
	1.20 5.31
	1.36 3.96
	1.62 1.49
	-0.97 2.10
	-1.19 13.40
	1.51 2.61
	1.47 2.41
	-0.71 1.68
	1.24 3.91
	-3 14.2700004577637
	-1.58 13.89
	1.46 1.52
	-0.55 11.98
	1.17 -3.72
	1.51 3.12
	1.51 1.15
	1.48 2.72
	-1.68 13.66
	-2.07 13.21
	1.44 0.01
	1.57 3.07
	1.51 2.38
	0.57 8.61
	-0.72 1.47
	1.69 0.24
	1.61 0.89
	0.58 8.48
	-0.86 2.86
	-0.07 10.88
	1.61 1.14
	1.48 -2.06
	1.47 -0.03
	1.12 5.33
	1.63 2.02
	-1.72 12.84
	1.63 0.01
	1.19 4.84
	1.18 4.54
	1.66 -0.88
	-0.98 3.46
	-2.97 14.58
	1.22 -3.57
	1.60 2.89
	-1.06 2.82
	1.30 3.52
	1.64 1.38
	1.40 4.45
	1.43 0.01
	1.63 0.80
	0.23 10.01
	1.40 3.47
	1.45 -0.27
	1.68 0.24
	1.63 1.47
	1.42 2.71
	1.45 1.48
	1.70 0.18
	0.84 -4.57
	1.38 4.06
	1.62 -0.12
	0.34 9.65
	0.93 -4.36
	-0.43 11.74
	1.60 0.44
	-0.27 11.17
	-1.54 12.98
	0.78 7.18
	1.60 -0.37
	1.69 0.18
	-2.80 14.44
	1.61 1.27
	1.63 0.05
	1.66 -1.85
	0.73 7.33
	0.15 10.03
	1.46 1.45
	1.54 3.29
	1.18 4.31
	0.01 10.77
	1.62 0.43
	-3.06 14.33
	1.65 -0.96
	1.65 1.86
	1.45 -0.22
	1.71 0.26
	1.48 3.06
	1.66 -0.74
	1.48 -0.31
	-0.78 12.07
	1.01 5.88
	-1.23 13.26
	1.54 -0.58
	1.40 -3.43
	1.67 1.49
	-2.52 14.29
	-0.76 0.25
	1.24 4.66
	1.68 -0.87
	1.25 -3.63
	-0.75 1.63
	1.22 4.77
	1.45 2.57
	1.63 -0.86
	-0.85 2.91
	1.48 3.93
	1.28 -3.63
	1.44 3.22
	1.49 -0.10
	1.24 4.62
	1.65 1.67
	1.49 2.66
	1.63 -0.02
	1.70 0.13
	1.43 3.07
	1.62 1.63
	1.57 0.80
	1.59 -1.88
	0.90 -4.39
	0.37 8.89
	1.63 -0.02
	1.12 -4.09
	1.60 -1.28
	1.39 3.57
	-0.93 2.58
	1.45 2.64
	1.48 -2.62
	-0.06 10.47
	1.55 -0.57
	1.51 2.68
	1.16 5.92
	1.25 -3.21
	1.51 1.20
	1.22 4.28
	1.64 -0.89
	1.24 -3.32
	1.56 0.86
	1.55 3.09
	1.21 -3.60
	1.36 4.29
	1.58 -0.57
	1.52 2.02
	-1.29 13.49
	1.57 -0.33
	-1.17 3.11
	1.49 2.32
	1.20 -3.59
	1.67 1.48
	-0.74 1.66
	1.62 -1.82
	1.25 -3.63
	1.63 1.97
	1.56 0.90
	1.55 2.56
	1.19 4.25
	1.33 4.50
	1.45 1.61
	1.66 1.21
	1.12 6.18
	1.27 4.69
	-0.90 1.64
	1.12 5.26
	1.35 4.16
	-1.87000000476837 14
	1.47 1.42
	1.11 5.33
	1.47 2.79
	1.35 4.80
	-0.84 1.21
	1.23 4.19
	1.63 2.02
	0.54 8.30
	1.48 1.35
	1.40 3.81
	1.42 3.97
	1.30 4.52
	1.42 -0.09
	1.55 2.09
	0.96 6.39
	1.44 2.73
	1.37 2.02
	1.21 4.03
	1.23 -3.70
	1.40 3.93
	1.46 -0.05
	1.14 5.14
	1.66 -0.87
	1.27 -3.56
	1.44 0.04
	0.86 7.09
	1.11 -3.73
	1.47 3.47
	-0.76 0.28
	0.50 8.86
	1.37 3.76
	0.47 9.02
	1.45 -0.30
	0.47 8.35
	1.44 -2.79
	1.66 -0.76
	1.47 -0.36
	0.60 8.22
	-1.70 12.71
	1.64 -0.77
	-0.82 2.42
	-1.44 12.68
	1.36 4.17
	1.57 -0.20
	1.52 -0.54
	-1.69 13.18
	1.44 3.90
	1.48 -2.12
	1.44 -0.19
	-1.65 13.51
	1.20 4.56
	0.59 -4.60
	1.62 0.18
	-2.71 13.39
	0.35 9.42
	1.20 5.25
	1.40 1.93
	1.71 0.30
	1.47 3.55
	1.06 6.19
	1.61 -0.38
	0.72 7.83
	1.32 4.96
	1.25 5.17
	1.46 -0.33
	1.61 0.91
	1.25 3.76
	1.16 5.68
	-1.26 3.16
	1.13 -4.01
	1.68 -0.94
	-0.49 11.59
	-0.89 1.55
	0.96 6.41
	1.64 1.75
	1.24 5.23
	-0.90 2.16
	1.66 1.37
	0.01 10.37
	1.22 -3.29
	-0.75 0.52
	1.29 5.19
	1.48 2.69
	1.36 3.84
	1.62 0.20
	1.51 3.22
	1.36 3.97
	1.37 3.80
	1.51 -0.49
	-0.39 11.77
	1.37 4.20
	0.70 7.70
	-0.68 1.05
	1.09 -4.05
	1.15 5.13
	1.27 5.04
	1.60 0.53
	1.22 4.17
	-3.02 14.44
	1.20 5.61
	1.47 -0.03
	1.33 4.97
	1.61 1.02
	1.40 3.04
	-0.77 2.43
	1.65 1.14
	1.49 2.66
	1.21 -3.55
	-0.80 2.57
	-2.46 14.35
	0.91 -4.46
	0.62 8.35
	1.46 1.50
	0.58 8.57
	1.46 2.46
	-2.16 13.69
	1.50 -0.48
	1.64 1.84
	0.95 6.49
	1.27 -3.62
	1.46 -0.04
	1.14 5.66
	1.48 2.58
	1.27 4.79
	1.61 -0.37
	1.49 2.92
	1.67 -0.70
	0.52 8.24
	1.60 0.55
	1.50 2.49
	0.78 7.33
	0.94 -3.92
	1.46 -0.03
	-0.17 10.85
	-0.71 -2.36
	1.45 2.95
	1.47 -0.13
	1.63 0.78
	1.66 -0.76
	-0.69 12.32
	1.47 -0.10
	1.38 -3.33
	0.86 -4.48
	0.51 8.72
	1.48 -0.14
	1.28 3.60
	1.65 1.11
	1.26 4.96
	1.50 -0.31
	1.47 2.95
	0.81 7.41
	0.90 -4.04
	1.56 -0.59
	-1.12 12.50
	1.21 4.59
	1.27 4.83
	-0.99 2.61
	1 6.71999979019165
	0.93 -4.47
	1.63 2.06
	1.62 0.28
	1.18 5.23
	1.13 -3.70
	1.26 4.71
	1.47 1.45
	1.68 0.27
	1.65 1.16
	1.42 3.23
	1.54 0.98
	1.45 3.74
	1.27 -3.67
	1.23 -3.56
	-0.79 0.58
	0.88 6.82
	1.46 3.48
	0.95 -4.24
	-0.99 3.44
	1.47 2.69
	-0.04 10.67
	0.75 7.65
	1.51 1.15
	0.30 9.77
	-1.13 13.02
	1.44 3.64
	1.60 -0.48
	1.65 0.67
	1.63 1.29
	1.35 4.18
	1.45 -0.30
	1.51 2.42
	1.24 5.44
	1.44 2.59
	1.62 0.25
	1.71 0.06
	-2.45 14.30
	1.56 -0.08
	1.60 0.51
	1.67 0.13
	1.42 -2.81
	-0.18 11.11
	1.58 -0.53
	1.65 1.34
	-0.52 11.51
	1.53 -2.53
	1.34 2.25
	1.51 2.04
	1.25 -3.73
	1.43 2.73
	1.58 -0.57
	1.49 2.33
	1.41 3.43
	1.48 -1.99
	1.47 -0.39
	1.44 3.24
	1.48 -2.65
	1.01 6.74
	-1.06 2.59
	1.42 4.11
	1.62 1.25
	1.58 -0.33
	-0.88 1.59
	1.44 3.49
	1.39 3.93
	-0.44 11.46
	1.47 -0.30
	1.65 1.09
	1.46 3.92
	0.89 7.10
	-0.94 2.09
	0.86 6.69
	1.28 5.09
	1.44 2.73
	-0.71 1.14
	0.54 8.01
	-2.21 13.43
	0.04 9.94
	-1.15 2.97
	1.72 0.27
	0.75 7.59
	1.57 -0.03
	-0.86 1.64
	-0.63 11.96
	-2.16 13.16
	0.24 9.95
	1.62 -0.03
	1.47 3.09
	1.39 3.93
	0.84 7.38
	1.47 1.49
	1.45 2.83
	-1.54 13.78
	1.34 4.65
	1.46 -0.36
	1.62 1.05
	1.10 5.63
	1.40 3.09
	1.60 -0.43
	0.88 7.06
	1.68 1.54
	1.21 -3.30
	1.47 -0.08
	1.32 4.77
	1.34 4.87
	1.03 5.74
	1.63 -0.05
	1.39 -3.38
	1.53 2.98
	-0.75 11.66
	1.60 0.50
	1.56 2.77
	1.62 -0.98
	0.30 9.58
	1.56 0.89
	0.88 7.10
	-0.50 11.84
	1.49 3.20
	1.43 -0.16
	1.22 4.32
	1.63 -0.97
	1.07 5.74
	-0.47 0.23
	-0.49 11.78
	1.41 -2.85
	-2.84 14.57
	1.57 0.78
	0.63 8.32
	-1.18 12.67
	1.33 4.15
	1.55 0.90
	1.02 6.53
	0.96 6.58
	1.52 -2.59
	1.58 0.69
	-1.22 13.25
	1.35 4.01
	1.64 1.44
	1.43 -0.03
	1.22 4.79
	-2.75 14.30
	1.52 -2.60
	1.51 -0.55
	1.65 1.61
	1.62 -1.09
	1.30 5.17
	1.63 -0.04
	1.47 3.68
	1.50 3.48
	1.42 3.21
	-0.75 0.81
	-1.45 12.75
	1.46 2.79
	1.27 -3.64
	1.60 -0.42
	1.66 1.69
	-1.45 12.66
	0.58 8.10
	-0.80 2.70
	1.18 4.95
	1.45 2.75
	-0.20 10.81
	-0.80 0.97
	1.21 4.25
	1.41 3.44
	1.65 -0.84
	1.55 0.91
	1.52 2.62
	0.76 7.67
	1.59 2.87
	1.43 1.76
	1.14 5.07
	1.54 3.01
	1.46 2.42
	1.45 -0.23
	1.43 3.06
	0.80 7.29
	1.40 3.66
	1.46 1.51
	1.41 -2.96
	-1.97 13.03
	1.63 1.48
	1.62 0.24
	-0.21 10.87
	-2.35 14.32
	-0.39 10.99
	1.53 -0.63
	0.75 7.68
	1.25 -3.69
	1.39 3.40
	1.57 -0.58
	1.56 2.91
	0.89 -4.47
	0.71 7.42
	1.55 -0.32
	1.21 4.97
	-0.20 10.50
	1.56 -0.23
	1.61 0.36
	1.45 3.10
	1.64 1.41
	-2.76 14.53
	1.44 -0.17
	0.23 9.62
	1.23 3.99
	1.62 1.60
	1.52 1.09
	1.08 -4.07
	1.21 4.35
	0.91 6.55
	1.59 0.65
	-2.16 13.16
	1.27 5.15
	0.73 7.31
	-1.05 3.55
	0.78 7.07
	0.46 8.66
	1.26 -3.66
	1.62 0.15
	-2.53 14.31
	1.10 5.73
	1.27 -3.59
	1.61 -0.38
	1.43 -3.38
	1.47 3.25
	-0.60 11.61
	-0.87 1.67
	1.26 4.29
	0.82 7.44
	-2.14 13.75
	-0.82 1.42
	1.47 2.39
	1.42 -2.81
	1.68 -0.91
	1.60 0.45
	-1.87 13.22
	0.88 6.85
	0.92 -4.33
	1.47 -0.30
	0.38 9.36
	-0.07 10.96
	-0.57 12.03
	1.53999996185303 1
	1.16 -3.80
	1.49 -2.64
	1.62 2.22
	1.39 1.92
	0.90 6.89
	1.48 2.74
	0.21 9.84
	1.53 -0.54
	1.67 1.63
	1.66 1.55
	1.24 -3.30
	1.62 -0.17
	0.21 9.14
	1.65 1.69
	1.39 3.51
	-0.98 2.17
	1.49 2.35
	1.48 3.02
	1.13 5.05
	-0.86 1.49
	0.18 9.24
	1.68 -0.94
	0.93 6.55
	1.43 -0.07
	1.20 4.10
	-2.59 14.23
	0.77 7.38
	1.61 0.35
	1.54 2.25
	-1.59 13.17
	-0.08 11.16
	1.42 -0.03
	-1.85 12.97
	0.40 9.27
	1.68 1.51
	1.45000004768372 0
	-0.97 12.39
	1.46 -2.87
	1.33 4.09
	1.46 -0.36
	1.23 4.52
	1.70 1.27
	1.49 -2.66
	1.45 1.60
	1.40 4.46
	1.64 1.68
	1.39 4.22
	1.62 0.11
	1.70 0.15
	0.60 7.98
	0.60 -4.61
	-0.85 1.31
	-1.25 13.33
	1.49 2.72
	1.42999994754791 3
	1.61 -0.31
	1.35 4.55
	1.27 5.24
	1.14 5.94
	-0.90 2.95
	1.40 -3.38
	0.83 7.41
	1.44 2.73
	-0.88 2.95
	0.800000011920929 7
	1.50 -2.63
	1.46 3.96
	1.61 0.43
	0.19 9.49
	-0.31 11.09
	1.62 2.19
	-1.08 2.72
	1.47 2.30
	0.72 7.54
	0.89 -4.38
	1.44 -0.21
	1.25 4.56
	1.39 3.98
	0.32 9.56
	1.50 1.18
	-1.21 12.56
	0.14 10.20
	1.40 3.02
	-0.92 2.52
	1.51 3.13
	1.61 -1.32
	0.54 -4.66
	1.44 -0.04
	1.49 3.41
	1.49 2.58
	1.26 5.27
	1.60 0.47
	-0.60 12.14
	-1.53 13.71
	0.88 -4.36
	-0.81 1.63
	1.49 2.69
	-0.47 11.80
	0.66 8.08
	1.62 -0.35
	1.46 2.87
	1.37 4.13
	-0.12 10.27
	1.59 0.62
	-2.12 13.74
	1.66 -0.77
	1.36 3.87
	-0.39 -0.53
	0.97 6.50
	-0.57 12.10
	0.19 9.60
	-0.42 -0.23
	1.64 -1.99
	1.05 5.70
	0.42 8.72
	-0.87 1.54
	1.73 0.39
	1.47 2.78
	1.41 3.76
	1.49 -0.34
	1.43 -3.39
	1.44 2.58
	1.39 3.53
	-0.77 1.10
	1.52 2.13
	0.30 9.80
	1.67 -0.89
	1.58 -0.50
	0.84 6.76
	1.49 2.43
	1.37 3.76
	-0.79 0.55
	0.20 9.20
	1.27 5.12
	1.57 -0.04
	-0.77 0.42
	1.23 4.51
	-1.20 12.80
	1.37 4.11
	1.54 -0.60
	1.13 -3.74
	0.67 7.62
	1.40 3.65
	1.57 0.81
	1.55 2.04
	0.09 9.56
	-0.07 10.44
	1.46 1.41
	1.10 6.32
	1.19 4.48
	1.19 5.53
	1.45 -0.30
	1.05 6.45
	1.63 0.72
	1.47 3.31
	1.38 2.01
	1.71 1.18
	1.41999995708466 3
	1.43 2.86
	1.57 0.80
	1.47 2.79
	1.65 1.91
	1.43 2.58
	1.62 0.15
	1.21 4.04
	1.26 -3.72
	1.56 3.39
	-0.99 2.60
	1.12 -3.74
	1.21 -3.62
	-1.98 13.48
	-0.76 1.19
	1.70 0.09
	0.31 9.47
	1.26 4.76
	1.44 -0.24
	1.65 1.18
	-1.51 12.73
	0.02 9.89
	1.62 0.07
	1.14 5.90
	1.67 -1.07
	-0.81 11.77
	-0.39 -0.41
	1.29 3.47
	1.63 -1.06
	-1.41 12.88
	1.51 1.13
	-2.57 13.29
	1.43 -2.77
	1.46 -2.10
	1.48 -0.04
	-2.86 14.18
	0.41 9.12
	0.96 -3.91
	1.62 0.08
	1.07 -4.01
	1.38 3.87
	1.50 2.90
	1.45 -0.26
	1.68 0.23
	1.49 -2.62
	1.47 2.29
	1.43 -0.02
	1.15 5.45
	1.04 6.25
	0.71 7.48
	-0.87 2.80
	1.46 4.09
	1.24 -3.72
	0.65 7.70
	1.48 1.41
	1.22 4.36
	1.25 5.41
	1.45 3.05
	1.46 -0.33
	1.41 -2.97
	-1.74 14.07
	1.44 2.83
	-0.83 1.65
	1.30 3.46
	1.17 4.83
	1.26 5.40
	1.39 1.89
	1.26 4.17
	1.51 2.91
	1.61 2.71
	1.51 -0.12
	1.42 4.15
	1.60 -1.24
	0.47 -4.81
	1.49 -0.06
	1.10 5.58
	0.28 8.91
	-0.83 11.93
	1.47 -0.07
	1.30 3.63
	1.64 -0.99
	1.51 -2.58
	1.60 -0.41
	1.52 2.89
	-0.64 12.03
	0.89 -4.36
	-0.76 0.07
	-1.38 12.54
	-1.04 12.70
	-1.53 13.05
	1.47 1.41
	1.47 2.74
	-0.62 11.61
	0.68 7.66
	1.59 0.61
	-2.59 14.43
	1.50 2.08
	1.41 4.46
	1.62 0.34
	0.44 9.01
	-0.430000007152557 11
	1.63 2.02
	-0.87 1.54
	1.62 1.26
	-1.17 12.58
	1.31 4.74
	1.46 -0.29
	0.29 9.27
	1 6.55999994277954
	-0.73 11.79
	-0.37 -0.70
	-1.84 13.86
	1.48 3.37
	1.22 -3.31
	1.56 -0.59
	1.04 5.87
	-0.53 11.98
	0.88 -4.34
	1.48 -0.43
	1.22 4.38
	0.84 7.04
	1.29 -3.59
	-1.11 2.79
	1.48 3.81
	1.47 2.65
	1.08 6.14
	-0.78 0.49
	1.65 0.67
	1.44000005722046 3
	0.74 7.55
	1.61 0.38
	1.66 -2.06
	0.78 -4.59
	1.55 -0.05
	1.42 1.84
	1.64 1.55
	0.83 7.13
	1.63 1.48
	1.48 -0.10
	1.04 6.13
	1.46 2.66
	-0.35 10.81
	1.58 0.74
	0.53 8.79
	1.45 3.37
	0.54 8.62
	-0.77 0.38
	1.66 1.48
	1.63 -0.95
	1.38 3.64
	1.62 -0.06
	1.40 -3.37
	-2.61 14.57
	1.39 3.46
	-0.85 2.01
	-1.32 13.62
	-0.15 10.57
	1.66 1.25
	1.47 -0.05
	1.47 2.69
	1.49 -2.62
	1.51 -2.66
	-0.38 -0.67
	1.20 4.26
	1.18 4.32
	1.27 4.74
	-0.73 0.74
	1.67 0.96
	1.24 -3.65
	0.57 -4.63
	-0.74 1.06
	1.44 3.10
	0.66 7.74
	1.63 -0.84
	1.58 -0.51
	1.65 1.42
	0.92 -4.40
	-1.99 14.08
	1.61 0.38
	1.5 3
	-1.49 12.80
	1.45 3.34
	1.55 0.94
	-1.18 13.46
	1.43 4.11
	1.67 1.79
	-0.77 2.02
	1.60 -1.36
	1.17 5.06
	1.64 1.91
	1.58 -0.55
	1.16 5.23
	-0.05 10.83
	1.28 5.01
	-0.36 -0.63
	1.48 3.66
	-1.97 14.04
	1.61 1.18
	-0.74 1.28
	1.17 5.30
	1.61 1.10
	1.44 2.72
	1.60 -0.36
	1.65 0.71
	1.46 4.06
	1.48 -1.99
	-0.69 0.79
	0.82 6.89
	1.68 -1.04
	0.93 -4.37
	-0.83 1.31
	1.63 0.65
	1.26 5.03
	1.36000001430511 4
	1.58 0.77
	1.40 -3.45
	1.38 4.33
	-0.79 12.58
	1.62 0.01
	1.62 -1.84
	-0.75 12.17
	1.46 3.16
	1.59 0.69
	1.18 4.30
	1.22 4.02
	1.65 -0.73
	1.50 -0.53
	-0.33 11.09
	0.94 -4.33
	0.92 -4.01
	-0.40 -0.39
	1.67 0.27
	1.63 2.63
	1.46 3.48
	-0.96 1.99
	1.05 6.02
	-2.04 13.93
	1.46 2.37
	1.62 0.23
	-0.12 11.01
	0.81 6.81
	1.23 -3.29
	1.50 -0.06
	1.53 3.02
	1.41 3.71
	1.61 1.31
	-0.79 2.49
	1.23 4.66
	1.61 1.36
	1.45 2.54
	-0.76 1.47
	1.24 3.89
	1.48 3.46
	1.22 5.03
	1.42 -0.20
	1.67 -1.25
	0.99 6.54
	1.50 3.03
	1.43 -0.13
	1.56 2.91
	-1.75 13.80
	1.33 4.08
	1.60 -0.45
	1.56 2.68
	1.64 1.25
	1.67 1.64
	1.45 -0.28
	-1.67 13.74
	1.24 -3.70
	1.66 1.50
	1.60 0.31
	1.52 3.29
	1.27 5.13
	0.63 8.39
	1.61 -0.34
	-0.23 10.78
	0.08 9.50
	0.31 9.20
	-1.12 2.87
	1.12 5.83
	1.62 1.52
	1.36 3.75
	1.60 0.55
	-0.44 11.90
	1.65 1.02
	1.24 5.58
	1.62 -0.16
	0.81 7.08
	1.18 4.30
	-3.09 14.34
	-0.70 1.69
	1.04 6.65
	1.64 -0.86
	1.26 -3.60
	1.56 -0.58
	1.23 4.49
	-2.95 14.35
	0.89 6.69
	-0.74 -0.16
	0.87 7.04
	1.07 6.05
	0.69 7.78
	1.47 -0.03
	1.30 3.56
	1.44 2.58
	0.07 10.28
	1.39 1.94
	1.20 4.97
	0.44 9.03
	-0.89 11.97
	1.60 -0.43
	1.18 5.08
	-2.14 13.20
	-2.16 13.28
	1.49 -0.45
	0.40 8.86
	0.86 -4.44
	-2.08 13.20
	1.49 -0.05
	1.63 1.37
	-1.93 13.12
	1.24 -3.20
	-0.85 2.84
	1.27 3.64
	-2.79 14.50
	1.18 6.01
	1.47 -0.11
	1.73 0.39
	1.23 5.36
	1.65 1.65
	1.61 -0.40
	1.22 4.21
	1.24 -3.63
	1.41 3.02
	-1.13 2.84
	1.61 -1.83
	1.47 2.57
	1.22 -3.30
	1.59 -0.51
	-1.16 12.40
	1.68 -1.03
	1.63 2.02
	1.62 0.19
	0.91 6.53
	1.51 -2.58
	1.38 3.61
	-0.38 -0.32
	1.62 0.80
	1.23 -3.59
	1.51 -2.58
	1.45 -0.35
	0.88 7.02
	1.50 2.71
	1.42 2.86
	-0.81 1.30
	1.65 -1.93
	-0.85 12.36
	0.38 9.40
	1.43 0.06
	0.98 6.18
	-0.09 10.57
	1.29 5.20
	1.51 1.20
	1.23 4.76
	1.45 2.97
	0.88 -4.34
	-0.48 0.25
	1.53 2.97
	-2.76 14.60
	1.61 1.51
	1.55 -0.39
	1.10 -4.06
	1.42 3.30
	1.46 2.37
	-0.36 -0.67
	-0.58 11.60
	0.42 9.21
	-1.92 13.87
	1.46 -0.32
	1.47 2.69
	1.46 2.54
	1.44 2.75
	1.57 0.76
	-0.41 11.04
	1.15 -3.66
	1.46 -2.20
	1.39 1.93
	-0.85 12.53
	1.38 4.24
	1.25 -3.69
	-0.85 1.89
	1.66 1.27
	1.68 1.27
	-2.26 14.06
	-0.92 2.28
	0.83 6.97
	0.96 6.24
	1.24 -3.30
	-1.02 2.47
	1.45 3.55
	1.52 -2.68
	0.98 6.16
	1.42 -0.11
	1.53 2.90
	1.50 2.22
	1.63 1.58
	1.59 -0.50
	1 6.61999988555908
	-0.10 10.93
	1.34 4.13
	1.46 -0.34
	-0.47 11.97
	-1.75 13.58
	1.46 3.22
	1.61 -0.27
	1.42 3.52
	1.16 4.99
	0.89 -4.46
	1.46 -0.03
	1.69 0.28
	1.42 -2.90
	-0.77 11.68
	1.44 -0.16
	0.27 9.21
	1.43 3.25
	1.24 5.43
	1.45 -0.13
	1.62 -1.42
	-1.30 13.49
	0.92 -4.04
	1.50 -0.03
	1.41 4.27
	1.37 4.09
	1.43 2.86
	1.43 -0.08
	1.09 5.93
	1.46 2.69
	1.66 1.42
	1.62 0.06
	1.17 5.31
	-0.34 11.07
	1.48 2.23
	-0.78 2.65
	-0.82 12.39
	0.76 7.26
	-0.14 10.75
	-0.89 2.82
	-3.20 14.16
	1.63 -0.93
	1.63 1.96
	-0.97 2.63
	1.40 -3.43
	-1.52 13.02
	1.40 3.34
	1.61 -0.34
	1.61 -1.77
	1.19 4.83
	1.30 4.77
	-0.46 0.18
	1.64 0.88
	0.92 -4.39
	1.67 -0.73
	1.54 0.96
	1.20 4.02
	1.67999994754791 -1
	1.52 -2.50
	1.60 0.56
	-2.03 13.94
	1.47 2.79
	1.29 5.18
	1.51 -0.24
	1.44 2.87
	0.85 -4.43
	1.43 2.69
	1.51 1.17
	1.69 1.35
	1.67 1.25
	0.90 6.73
	1.48 1.45
	1.19 4.81
	0.18 10.08
	1.42 3.08
	-0.84 1.92
	1.51 2.41
	0.73 7.38
	1.64 1.24
	1.45 -0.31
	-2.71 14.42
	1.52 -2.60
	1.31 4.99
	-0.74 -0.08
	1.54 2.07
	-1.61 13.83
	1.35 4.01
	1.44 -0.20
	1.46 2.38
	1.48 -2.67
	1.45 -1.99
	1.48 -0.06
	-0.63 11.97
	1.52 3.56
	-1.51 13.34
	1.59 -0.17
	1.16 5.10
	1.66 1.86
	0.32 9.65
	-0.92 2.36
	1.67 0.88
	1.48 2.61
	1.47 -1.93
	1.51 -0.52
	-2.49 14.18
	1.60 0.99
	1 6.67999982833862
	-0.69 1.05
	1.50 2.68
	0.50 8.64
	1.63 1.74
	1.45 -0.28
	1.39 -3.28
	1.52 3.12
	1.37 3.90
	1.44 -0.19
	0.80 7.10
	1.26 3.65
	1.63 2.12
	-0.74 0.79
	-1.71 13.48
	1.64 1.31
	1.48 3.36
	-0.72 -0.28
	1.20 4.37
	1.49 2.87
	1.64 2.25
	1.54 0.95
	1.48000001907349 3
	1.50 3.04
	1.24 -3.28
	1.60 0.56
	-0.75 12.33
	1.67 1.68
	-1.94 13.18
	-0.92 2.01
	1.51 2.15
	1.20 4.44
	1.47 -1.91
	-0.40 -0.49
	1.62 1.18
	1 6.32000017166138
	1.22 5.39
	1.61 0.33
	0.95 6.45
	0.92 6.62
	1.56 3.41
	-0.91 2.56
	0.43 8.45
	1.30 5.19
	1.12 5.24
	-0.70 1.12
	1.47 3.41
	1.66 1.22
	0.96 -4.27
	1.56 0.86
	1.64 -1.95
	0.11 10.16
	1.41 3.01
	1.47 1.52
	1.64 -2.07
	1.49 2.13
	1.37 3.72
	1.44 -0.19
	1.39 3.87
	1.68 -0.90
	1.63 1.89
	1.44 1.64
	1.37 -3.26
	1.50 3.77
	1.37 3.77
	1.55 0.96
	1.22 5.07
	1.39 3.51
	-2.80 14.48
	-0.76 2.59
	1.45 2.66
	1.31 4.61
	1.08 6.37
	1.44 -0.18
	-1.33 12.43
	1.39 4.56
	-0.07 10.48
	1.61 0.42
	0.46 8.96
	1.37 4.21
	1.61 1.46
	-0.75 -0.03
	1.18 4.93
	1.64 1.09
	-0.32 11.28
	-0.91 2.98
	0.66 7.86
	1.38 4.59
	1.23 5.50
	-0.98 3.41
	1.11 -4.08
	1.47 3.34
	1.43 3.10
	1.58 0.69
	1.50 2.36
	0.13 10.22
	1.37 4.36
	-0.89 2.79
	1.23 4.18
	1.67 1.46
	1.24 -3.67
	-0.38 -0.38
	1.62 0.78
	1.37 4.55
	1.61 -0.94
	1.54 1.01
	1.55 2.85
	-1.23 12.92
	0.90 -4.39
	1.47 -0.14
	-1.39 12.54
	1.26 -3.65
	-0.80 11.77
	-0.90 2.97
	1.48000001907349 3
	-0.17 10.77
	0.91 -3.99
	1.45 0.02
	-0.92 11.84
	1.26 -3.69
	1.39 3.47
	-0.87 2.11
	1.66 1.16
	-1.09 13.08
	-2.13 14.10
	-1.04 2.71
	1.33 4.95
	0.23 9.13
	1.62 1.82
	1.44 -0.18
	-0.93 12.58
	0.83 7.19
	1.38 3.99
	1.62 -0.25
	-2.51 14.22
	0.83 7.13
	-0.99 12.28
	1.58 0.71
	0.69 7.60
	-0.83 11.96
	1.41 3.57
	1.61 -0.33
	1.47 2.74
	1.61 1.27
	1.46 -2.13
	-0.39 -0.37
	1.08 -4.03
	1.12 5.65
	1.37 4.55
	-0.80 1.97
	1.41 -3.33
	1.49 2.68
	1.63 1.99
	1.62 0.21
	1.74 0.04
	0.81 7.43
	1.30 4.32
	1.44 -0.13
	-0.84 12.06
	1.03 6.34
	1.42 2.66
	-0.42 -0.05
	1.47 2.82
	1.37 3.75
	0.49 8.53
	-0.92 3.06
	-0.56 12.12
	0.04 10.33
	1.47 3.27
	-0.73 0.56
	1.22 5.02
	0.94 -4.36
	1.49 2.69
	-0.74 1.35
	1.38 4.06
	-1.54 12.97
	1.65 1.48
	1.46 -0.32
	1.45 3.08
	1.24 5.38
	1.62 -0.95
	1.61 0.31
	1.52 2.88
	1.61 1.11
	0.49 8.66
	1.50 -0.50
	-1.11 12.37
	1.61 1.38
	-2.38 13.95
	1.32 2.41
	1.29 3.47
	1.52 -2.69
	1.58 -0.39
	1.44 1.73
	0.93 6.29
	1.14 -3.75
	-1.92 13.97
	-0.91 2.47
	1.47 3.59
	1.63 2.28
	1.26 -3.24
	1.62 0.16
	1.46 2.55
	1.63 0.74
	1.49 3.55
	1.43 -0.14
	1.68 0.28
	1.65 1.67
	1.15 6.03
	1.37 2.10
	1.41 -3.44
	1.34 4.35
	0.88 -4.39
	1.43 -0.18
	-2.63 14.24
	0.78 7.03
	1.37 3.82
	1.54 0.99
	1.65 1.33
	1.36 4.08
	0.85 -4.44
	1.62 0.23
	1.38 -3.27
	1.65 -0.85
	1.67 1.69
	1.62 -0.25
	0.73 7.35
	-1.15 13.28
	1.63 2.43
	1.58 0.75
	1.53 2.45
	1.36 3.83
	1.28 -3.62
	1.62 -0.08
	1.52 1.92
	1.45 2.96
	0.38 9.26
	1.47 -0.45
	1.21 4.73
	-0.78 12.44
	1.62 2.29
	1.52999997138977 1
	1.65 1.17
	-0.02 10.03
	0.90 7.05
	1.62 -0.06
	0.77 6.97
	-1.98 13.06
	1.62 1.31
	1.52 -0.57
	1.46 3.08
	1.11 -3.72
	1.11 5.24
	1.62 -0.03
	0.57 7.86
	1.48 2.88
	1.49 -2.58
	-1.08 3.65
	1.14 5.92
	-0.95 11.98
	1.56 -0.15
	1.47 -0.47
	1.39 -3.29
	1.50 2.22
	1.28 5.20
	-0.84 2.90
	1.60 -1.35
	1.62 -1.20
	-1.82 13.17
	-0.97 2.12
	0.94 6.50
	1.68 1.29
	0.89 7.04
	1.58 0.80
	-0.58 11.74
	1.29 4.60
	1.66 1.56
	-1.06 2.84
	1.42 3.53
	1.38 3.88
	-0.34 11.60
	1.45 -0.28
	1.40 -3.35
	1.61 -1.33
	1.47 -2.59
	1.43 -0.08
	0.17 9.55
	1.63 0.95
	1.61 1.52
	1.48 -0.39
	1.13 -3.79
	1.50 2.15
	-1.44 13.17
	1.61 -0.29
	-2.48 14.09
	1.47 2.71
	1.64 1.97
	1.48 -0.19
	1.14 5.72
	0.77 7.64
	1.62 1.68
	1.57 -0.59
	1.47 2.36
	-1.28 12.47
	1.23 -3.25
	-0.84 1.42
	-1.47 12.87
	1.48 2.43
	0.40 9.25
	1.54 -0.57
	0.77 7.31
	1.14 -3.70
	1.46 3.12
	-0.74 1.83
	1.71 0.20
	1.53 2.84
	-0.25 10.63
	-0.73 0.67
	1.45 2.54
	-0.54 11.99
	-2.80 14.55
	1.40 1.95
	1.68 1.36
	1.42 -2.81
	1.26 5.41
	-1.03 3.46
	-2.08 13.09
	-1.65 12.75
	1.49 -2.60
	1.51 -0.54
	1.15 -4.02
	1.62000000476837 1
	1.64 2.30
	1.44 -0.16
	1.50 3.06
	-0.50 11.41
	1.55 -0.06
	1.50 -0.53
	0.86 6.95
	-0.61 11.45
	1.64 1.57
	1.62 0.06
	1.66 1.90
	1.51 2.86
	-1 12.1999998092651
	1.45 1.51
	1.15 -4.01
	1.44 3.83
	1.36 4.10
	1.56 0.88
	1 5.92999982833862
	1.37 3.82
	-2.32 14.08
	1.60 0.58
	1.23 4.82
	0.33 9.57
	1.63 1.63
	1.45 0.03
	-0.22 10.65
	-0.14 11.14
	1.34 4.02
	-0.82 1.06
	1.23 4.75
	1.33 4.35
	0.63 7.73
	1.62 -0.23
	1.64 1.66
	-0.67 12.21
	1.25 -3.56
	1.50 1.21
	1.07000005245209 -4
	0.99 6.52
	0.63 7.76
	1.50 -0.35
	1.62 0.81
	1.68 1.49
	1.47 -2.60
	1.62 0.15
	1.47 2.69
	1.67 -0.88
	0.65 7.97
	1.42999994754791 -0
	-0.85 12.57
	1.44 -2.74
	0.63 7.86
	1.55 -0.57
	1.65 -1.32
	1.63 0.89
	1.23 5.53
	1.49 1.24
	1.11 5.90
	1.32 4.84
	1.45 3.58
	-0.89 2.43
	1.45 3.51
	1.45 2.63
	0.52 -4.73
	1.45 -0.06
	1.47 2.66
	1.51 2.20
	0.91 -4.36
	1.48 -0.04
	1.19 4.85
	-0.85 11.92
	1.21 -3.56
	1.46 -0.40
	1.09 5.48
	1.48 -2.69
	1.20 -3.28
	1.56 -0.59
	1.70 0.11
	-1.40 12.99
	-2.15 14.16
	-0.74 0.59
	1.68 1.13
	-0.06 10.17
	1.62 1.94
	1.50 -0.19
	1.63 0.88
	-2.88 14.13
	0.30 9.76
	1.61 -0.34
	-1.06 12.28
	-0.38 11.50
	1.49 2.57
	1.56 -0.56
	0.40 9.25
	1.45 3.43
	1.51 3.16
	1.54 -0.30
	-0.70 12.15
	1.45 2.60
	0.209999993443489 10
	-0.48 0.23
	0.79 7.17
	1.20 4.71
	0.46 -4.85
	-0.83 1.87
	0.46 8.85
	-1.07 12.11
	1.44 3.15
	1.62 0.29
	0.87 7.14
	-1.46 13.60
	1.40 3.43
	1.46 -0.21
	-0.64 11.80
	1.41999995708466 3
	-0.25 10.56
	1.48 -0.37
	0.81 7.36
	1.47 2.93
	1.23 -3.28
	-0.75 2.40
	1.64 0.65
	1.60 1.02
	-0.07 10.35
	1.61 -0.35
	0.65 8.09
	-2.12 14.11
	0.75 7.27
	1.33 2.31
	1.47 3.16
	1.64 1.54
	0.87 -4.37
	1.57 -0.61
	0.52 8.80
	0.74 -4.56
	0.91 -4.45
	-0.92 1.86
	0.79 6.94
	1.44 2.63
	1.44 3.31
	1.61 0.32
	1.20 5.10
	1.19 5.76
	1.22 -3.58
	1.32 2.37
	1.54 2.80
	0.74 7.74
	0.25 9.94
	1.60 -0.48
	1.29 3.77
	1.44 3.11
	1.28 4.66
	-0.83 2.74
	1.20 4.51
	0.83 7.08
	1.45 3.68
	1.45 -0.31
	1.14 5.11
	0.17 9.34
	1.36 3.86
	1.50 -0.50
	1.49 2.54
	-0.21 11.20
	1.40 3.20
	1.58 0.74
	1.27 3.57
	0.50 8.89
	0.72 7.84
	1.62 0.29
	0.84 7.25
	-0.98 12.40
	1.39 4.25
	1.47 -0.08
	1.67 1.48
	1.15 5.37
	-0.36 10.90
	1.54 -0.54
	1.69 0.15
	1.36 4.66
	0.93 -3.99
	1.59 -0.47
	1.68 0.19
	1.19 4.74
	-1.96 14.14
	1.59 0.51
	1.12 -4.05
	0.45 8.66
	1.68 -0.83
	1.45 -0.28
	1.51 2.94
	1.39 4.22
	1.61 1.46
	1.62 0.35
	1.64 0.68
	-2.45 14.28
	1.38 3.68
	1.47 -0.05
	1.38 3.95
	1.68 -1.05
	1.62 1.50
	1.58 -0.50
	1.20 4.27
	1.63 1.50
	0.38 9.28
	1.61 0.34
	0.79 7.20
	1.43 3.17
	1.61 1.33
	1.60 -0.48
	-2.15 13.26
	0.87 6.69
	1.38 3.81
	1.47 -0.07
	1.33 4.97
	-2.08 13.51
	1.65 1.48
	1.51 -0.56
	1.42 -3.45
	1.46 2.96
	-0.37 11.02
	1.62 0.20
	1.63 1.13
	-1.57 13.19
	-1.56 13.17
	-0.76 0.70
	1.26 3.63
	1.32 4.91
	1.44 3.98
	1.62 0.13
	1.09 6.19
	1.62 1.14
	1.49 -2.64
	1.59 -0.51
	1.19 4.28
	1.43 3.01
	1.60 2.88
	1.62 -0.31
	-2.92 14.36
	-0.14 11.01
	-0.46 11.05
	1.45 -0.11
	1.08 -3.99
	1.23 -3.58
	0.59 8.49
	1.59 0.65
	1.66 0.14
	1.35 4.72
	1.44 2.74
	1.48 -0.09
	0.69 7.66
	1.23 3.88
	1.33 4.90
	1.62 -0.23
	1.48 2.23
	1.67 -0.85
	1.55 -0.06
	-0.76 0.26
	1.16 4.85
	1.49 2.46
	1.25 4.84
	1.62 0.19
	-2.93 13.08
	0.40 9.07
	1.56 -0.23
	-0.71 1.08
	1.65 0.71
	1.37 3.74
	1.48 3.66
	1.56 0.88
	0.74 7.66
	1.19 4.18
	1.31 4.54
	-0.83 1.62
	1.47 3.29
	0.69 7.86
	1.27 -3.63
	-0.96 2.54
	1.51 2.90
	1.22 4.10
	1.65 -0.69
	-0.89 1.73
	1.60 -1.83
	1.52 2.75
	1.43 2.62
	1.60 0.45
	-0.95 12.71
	0.69 7.66
	-1.50 12.99
	1.59 0.58
	1.64 -1.99
	1.47 2.77
	1.43 2.89
	1.51 -0.28
	1.43 3.21
	1.62 1.16
	0.38 9.24
	1.45 -0.26
	1.50 2.69
	1.64 1.83
	1.43 4.21
	1.45 0.03
	1.43 -3.41
	1.61 -1.24
	1.43 2.70
	-0.91 1.57
	0.86 6.76
	1.36 4.04
	1.19 5.58
	-0.92 2.95
	1.63 1.04
	1.45 -2.78
	1.61 1.34
	1.61 0.44
	0.96 6.12
	1.16 5.05
	0.67 7.75
	1.63 -0.08
	-0.70 12.43
	1.66 1.42
	-0.49 11.98
	-0.41 -0.22
	1.64 -1.84
	1.62 1.30
	1.46 2.69
	-0.91 1.80
	1.10 -4.10
	-1.24 13.29
	1.29 4.41
	1.49 -0.12
	0.54 8.05
	1.22 -3.59
	0.87 -4.44
	-0.80 1.95
	1.61 -1.33
	-2.37 13.35
	1.64 -0.77
	-0.38 -0.63
	1.54 2.95
	-2.21000003814697 14
	0.93 -4.32
	-0.89 1.80
	1.63 0.73
	-1.83 13.51
	0.29 9.78
	1.62 0.04
	1.66 1.72
	1.66 1.45
	1.52 -2.72
	1.44 -0.19
	1.49 2.76
	1.64 1.51
	0.30 9.34
	-0.90 2.37
	1.51 2.43
	-0.34 10.86
	0.92 6.48
	1.62 -0.14
	1.43 3.17
	1.62 -0.98
	0.21 10.03
	1.63 -0.09
	1.47 2.56
	1.19 5.80
	1.63 1.43
	1.43 -0.22
	1.50 2.50
	1.67 1.71
	0.76 7.52
	1.42 -0.05
	1.42 3.94
	1.44 2.74
	1.46 2.75
	1.44 1.70
	0.98 6.46
	1.21 5.40
	1.64 1.40
	1.53 -0.17
	1.66 1.34
	0.33 9.59
	1.45 2.95
	1.48 -0.06
	1.39 3.98
	1.46 4.10
	1.62 2.21
	-0.76 1.25
	1.54 2.04
	1.67 -0.94
	0.88 -4.36
	1.43 1.71
	1.47 3.91
	1.43 3.44
	1.25 -3.71
	1.62 -0.26
	-0.99 12.61
	1.46 -2.87
	1.19 5.51
	-0.44 -0.09
	-1.76 13.06
	1.40 3.79
	1.65 -0.86
	-0.80 1.99
	-0.60 11.44
	1.45 3.22
	0.90 6.53
	-0.37 -0.44
	0.74 7.51
	1.17 4.93
	0.17 9.56
	1.43 -0.08
	1.17 4.88
	-0.57 12.13
	-1.05 12.05
	-0.76 2.25
	1.63 0.83
	1.60 -1.28
	0.54 8.40
	-0.82 2.33
	1.54 2.07
	1.22 5.47
	-1.62 13.59
	-0.76 1.51
	1.30 5.11
	0.92 -4.46
	-0.83 -1.37
	1.48 -0.15
	1.43 3.77
	0.90 -4.37
	1.38 4.06
	-0.91 3.02
	0.44 8.41
	1.46 2.55
	-0.26 11.12
	1.45 -0.05
	1.03 6.58
	1.16 4.86
	1.47 2.40
	1.47 -0.06
	1.50 2.27
	1.63 2.30
	1.19 5.56
	-1.13999998569489 3
	1.49 2.73
	0.64 8.08
	1.24 5.53
	1.60 -0.25
	1.12 5.95
	1.63 0.75
	1.48 -2.62
	1.62 0.02
	1.24 3.75
	-1.37 13.57
	1.24 -3.64
	-0.34 -0.63
	1.47 2.25
	1.48 3.11
	0.53 -4.70
	1.49 -0.25
	1.19 4.18
	1.64 0.82
	1.59 2.88
	1.48 -0.20
	1.71 0.17
	1.69 1.33
	1.36 3.88
	1.62 0.16
	1.50 2.46
	0.74 7.61
	-0.51 11.29
	-0.45 -0.01
	1.51 2.46
	1.42 4.12
	1.63 1.86
	1.47 -0.39
	-2.69 13.21
	-0.35 11.20
	0.94 -3.91
	1.60 -0.44
	1.72 1.09
	0.12 10.25
	1.24 -3.68
	-0.76 2.55
	0.97 6.22
	0.40 9.36
	0.89 -4.49
	1.52 1.07
	1.40 3.99
	0.69 7.54
	1.49 3.28
	-0.73 1.77
	1.68 -1.95
	1.14 5.56
	1.67 -0.90
	1.61 -0.35
	1.14 -4.10
	1.46 3.71
	1.67 -0.66
	1.49 -0.06
	0.77 7.66
	1.40 3.41
	0.18 9.86
	1.60 0.50
	1.55 3.17
	1.63 1.98
	0.89 7.06
	-0.43 -0.01
	1.22 4.98
	1.62 1.32
	-1.26 12.53
	1.49 -0.47
	1.45 3.01
	0.60 7.94
	1.63 2.01
	1.57 -0.56
	0.79 7.08
	0.54 8.73
	1.57 -0.19
	-0.96 2.08
	1.45 2.95
	1.07 6.04
	0.24 9.99
	-0.90 3.15
	-1.88 13.90
	1.66 1.31
	1.60 1.22
	1.44 -0.19
	1.62 1.02
	-0.10 11.02
	-1.48 13.68
	-0.45 0.03
	-1.59 13.26
	0.93 6.78
	-1.95 13.15
	1.53 1.03
	1.67 1.51
	1.42 3.24
	1.36 3.78
	1.62 0.30
	1.17 5.77
	-1.95 13.82
	1.49 -2.65
	1.42999994754791 0
	1.40 -3.38
	-0.91 12.31
	1.67 -0.87
	-0.93 1.75
	1.20 4.59
	1.67 -0.92
	0.94 6.44
	1.60 0.51
	1.17 5.65
	1.53 2.82
	1.56 -0.10
	1.49 -0.47
	1.39 -3.38
	-0.52 11.23
	-0.59 11.89
	1.46 -0.32
	1.65 1.57
	1.64 1.20
	1.41 4.29
	1.53 1.03
	-0.64 12.10
	1.50 2.15
	1.43 2.74
	-0.80 1.26
	1.67 -2.04
	1.26 -3.66
	0.07 10.11
	1.60 -0.45
	0.72 7.40
	1.63 2.65
	1.49 -1.95
	1.57 0.79
	1.16 5.80
	0.67 7.79
	1.61 1.64
	-0.48 0.17
	1.25 4.59
	-0.90 11.82
	1.42 3.57
	-0.95 2.07
	1.47 2.79
	1.17 -3.70
	-0.09 11.23
	1.57 0.81
	1.69 0.22
	1.67 -1.07
	1.62 2.29
	1.46 -0.35
	1.20 4.51
	-2.26 13.28
	1.42 3.63
	-0.39 -0.37
	1.48 3.91
	0.97 6.68
	0.88 -4.06
	-0.90 3.23
	1.48 2.74
	1.41 4.03
	1.23 -3.32
	-1.03 2.78
	-1.89 13.19
	-1.38 12.90
	1.65 -0.71
	1.61 0.42
	1.44 -3.32
	1.22 5.62
	1.42 3.19
	1.54 -0.19
	-1.32 13.10
	1.69 -0.98
	1.45 2.49
	1.34 2.26
	0.39 9.36
	1.44 2.95
	1.48 3.12
	1.57 0.74
	-1.78 13.14
	1.23 -3.61
	1.43 2.99
	1.44 -0.17
	1.60 -1.39
	-2.07 13.96
	-0.21 11.12
	-0.75 0.65
	1.63 -2.03
	1.21 5.77
	1.24 -3.68
	-0.68 1.17
	1.73 0.18
	1.43 4.20
	1.48 2.71
	1.59 0.52
	1.47 3.58
	1.65 -1.06
	0.09 10.42
	1.42 0.05
	-0.18 10.79
	-2.75 14.38
	0.42 8.68
	-0.88 3.01
	1.24 3.89
	1.45 2.85
	1.22 -3.56
	1.61 0.45
	0.16 9.29
	1.65 -1.09
	1.65 1.48
	1.55 -0.54
	1.38 4.02
	1.22 -3.63
	0.81 7.47
	1.61 0.39
	1.61 0.88
	1.47 3.66
	1.44 3.26
	1.43 -0.11
	1.17 4.83
	1.45 2.89
	1.44 4.02
	1.46 -0.30
	0.01 10.63
	1.63 1.10
	1.46 3.04
	-0.35 -0.62
	-2.64 14.30
	1.37 3.75
	-1.04 12.39
	1.49 -0.47
	1.51 2.71
	1.12 6.29
	1.33 4.22
	1.45 -0.05
	1.09 -4.01
	1.65 1.62
	0.86 6.64
	1.59 0.67
	1.10 5.39
	1.42 -2.85
	0.60 -4.59
	1.43 1.62
	1.53 2.02
	1.40 -2.88
	0.50 8.88
	-1.25 3.17
	1.48 2.82
	-2.01 13.72
	1.58 3.01
	1.47 1.47
	1.41 -3.49
	1.49 2.70
	0.92 -4.02
	1.32 2.38
	-1.05 12.30
	0.84 7.01
	1.39 4.37
	1.62 0.10
	1.66 1.08
	1.26 -3.67
	1.33 4.85
	1.52 1.08
	1.60 -1.32
	1.63 1.93
	-1.29 13.30
	-0.97 3.19
	1.20 5.14
	-2.95 14.27
	-1.65 13.55
	1.61 0.38
	1.46 3.55
	1.62 0.75
	0.08 10.25
	-1.09 2.59
	1.53 2.03
	1.43 2.94
	1.46 2.82
	1.62 -0.20
	-1.16 12.22
	1.47 2.75
	1.24 5.45
	1.62 -0.31
	-0.60 12.11
	1.43 3.39
	1.56 -0.26
	1.62 0.20
	1.73 0.08
	0.64 8.29
	1.37 4.01
	1.62 0.26
	1.34 4.76
	-0.12 10.25
	1.23 4.94
	1.46 -0.11
	1.17 4.90
	1.38 3.99
	1.64 1.53
	-0.73 2.32
	0.99 6.47
	1.50 2.50
	1.62 1.46
	1.61 0.44
	1.61 -1.32
	0.819999992847443 7
	-0.87 12.61
	1.53 -0.58
	1.54 2.16
	0.60 8.25
	1.63 1.87
	1.42 -0.06
	-2.56 14.39
	0 10.710000038147
	1.65 -0.88
	1.62 0.13
	-1.32 13.46
	0.11 9.50
	-0.07 10.13
	1.49 1.24
	1.61 -1.35
	1.60 1.06
	1.62 2.31
	-0.36 -0.59
	1.17 5.33
	1.63 0.76
	-1.50 12.99
	1.49 -0.46
	-1.36 12.74
	0.03 10.51
	-0.72 12.45
	1.61 -0.30
	1.27 3.86
	1.45 2.93
	-1.05 12.95
	-0.85 1.71
	1.32 4.76
	1.51 -2.70
	0.90 -4.45
	1.43 -0.01
	1.72 0.16
	1.08 6.55
	1.38 4.38
	1.55 0.93
	-0.57 12.09
	1.45 3.05
	1.38 3.69
	1.63 -0.16
	1.43 -3.43
	1.63 2.24
	1.47 -2.62
	-0.77 2.19
	1.67 1.20
	1.24 3.75
	1.28 4.91
	1.62 -0.29
	1.13 -3.76
	1.63 1.29
	1.18 5.34
	1.62 -0.11
	1.13 6.09
	1.64 1.87
	0.24 10.03
	1.44 -0.20
	1.14 -4.01
	1.47 2.79
	0.01 10.73
	1.49 -0.06
	0.97 6.34
	0.41 9.14
	1.48 -2.63
	-0.77 0.42
	-2.61 14.39
	1.63 1.53
	0.90 7.05
	1.48 1.41
	1.68 1.52
	1.68 -0.87
	1.64 1.94
	1.43 0.06
	-1.26 12.86
	1.63 0.84
	1.67 -0.89
	1.62 -0.13
	1.07 5.65
	1.27 -3.63
	-2.87 13.14
	-0.84 1.79
	1.10000002384186 -4
	1.50 -2.62
	1.48 -2.67
	1.48 -0.46
	0.78 7.44
	1.34 4.05
	1.42 3.41
	1.47 -0.06
	1.02 6.56
	1.44 2.87
	1.62 2.22
	1.50 -0.55
	1.54 2.98
	1.62 1.44
	1.43 2.78
	1.62 -0.03
	1.42 -2.93
	0.41 9.03
	1.56 -0.17
	1.54 -0.56
	-2.80 14.70
	0.06 10.41
	1.43 3.31
	-0.79 0.28
	1.61 -1.86
	1.50 2.37
	1.52 -2.67
	1.45 -0.09
	1.53 1.85
	-0.89 11.86
	1.67 -0.77
	1.62 -0.32
	1.60 -1.37
	1.49 -2.64
	1.26 -3.69
	1.62 0.20
	1.66 0.17
	1.51 2.45
	1.48 2.20
	-0.73 1.67
	0.88 7.03
	-1.04 12.35
	0.90 -4.47
	-0.36 -0.66
	-1.72 13.61
	1.61 1.21
	1.42 2.83
	1.61 -0.26
	-1.87 12.92
	1.50 3.58
	1.42 3.76
	1.36 2.17
	0.66 8.16
	1.63 1.65
	1.46 3.22
	1.62 0.10
	-0.98 12.65
	-0.71 11.63
	-0.19 10.40
	-0.90 2.92
	1.52 3.07
	-2.29 14.25
	1.22 -3.59
	-1.12 2.86
	1.51 3.12
	1.48 2.69
	1.43 2.99
	-0.84 2.50
	1.33 5.02
	-0.67 12.07
	1.26 4.67
	1.55 -0.61
	0.25 9.10
	1.63 0.85
	-0.96 12.09
	-0.95 2.10
	1.31 3.35
	-1.92 13.45
	1.45 2.92
	1.62 0.06
	1.07 -4.04
	1.19 4.81
	1.43 3.19
	-0.87 1.79
	1.19 5.42
	1.53 -2.58
	0.97 6.13
	1.51 -0.48
	0.68 7.90
	0.75 7.40
	1.62 1.30
	1.45 -0.28
	0.56 8.55
	0.44 8.84
	1.62 1.87
	1.58 0.75
	-1.40 13.62
	-0.08 10.68
	1.56 3.45
	1.61 0.46
	1.29 3.53
	-0.13 10.86
	1.64 1.56
	-0.81 1.24
	1.20 4.15
	0.81 7.07
	1.59 1.32
	-0.84 2.97
	1.46 2.76
	0.87 6.73
	-0.36 11.68
	-1.12 2.79
	0.68 7.90
	0.53 8.29
	0.45 8.92
	1.52 1.05
	1.17 5.41
	0.75 7.78
	0.97 6.85
	1.55 -0.57
	1.38 4.01
	1.64 1.48
	1.46 2.38
	1.58 0.72
	1.69 1.30
	1.13 5.54
	1.65 1.43
	-0.46 -0.01
	0.75 7.54
	1.61 1.07
	1.15 5.67
	1.62 0.22
	1.66 0.20
	0.87 -4.35
	1.49 -2.63
	1.58 0.79
	1.74 0.13
	1.61 -1.04
	0.54 -4.74
	1.62 0.26
	-3.21 12.83
	-0.82 11.99
	-1.11 13.05
	1.52 1.08
	1.46 2.77
	1.65 1.63
	1.35 4.06
	1.61 0.37
	1.37 4.49
	1.05 5.79
	1.45 2.71
	-0.70 0.89
	1.37 -3.27
	1.44 2.83
	0.95 -3.95
	1.49 -0.10
	-0.08 11.18
	-0.85 12.56
	0.78 7.69
	1.62 -0.26
	1.41 -3.41
	1.18 4.79
	0.13 10.06
	1.61 0.39
	0.51 8.14
	-2.13 13.84
	1.03 6.48
	-0.83 2.71
	-0.86 12.60
	1.62 1.23
	1.57 -0.30
	1.45000004768372 0
	0.91 6.84
	-1.72 13.12
	1.65 -0.84
	-0.38 -0.54
	0.39 9.36
	0.84 6.90
	1.50 3.31
	1.48 -0.45
	1.72 0.23
	1.48 2.81
	1.18 4.22
	1.43 -0.10
	0.14 9.93
	0.90 6.87
	1.48 3.21
	1.41 1.88
	1.50 2.99
	1.52 2.96
	1.49 -2.59
	1.56 0.82
	0.18 9.76
	0.81 7.03
	0.29 9.84
	1.43 0.10
	1.01 6.27
	1.31 4.97
	1.67 -0.95
	-0.97 3.40
	1.39 -3.29
	1.67 -1.08
	1.63 1.97
	1.49 -0.08
	-2.46 14.40
	-1.02 12.31
	-0.98 12.45
	1.49 -0.34
	1.44 2.93
	0.88 -4.45
	1.25 5.29
	1.43 -0.09
	1.27 3.68
	1.43 -2.84
	1.64 -0.94
	1.50 1.22
	-0.99 12.56
	1.45 2.56
	1.28 5.32
	-0.74 1.35
	-0.06 10.56
	-0.24 10.96
	1.64 -0.91
	1.62 0.15
	1.46 3.96
	1.64 2.40
	1.39 3.41
	1.50 -0.51
	1.66 1.12
	0.01 10.14
	1.68 -0.82
	1.41 1.84
	0.28999999165535 9
	1.22 4.04
	0.14 10.21
	-0.75 0.09
	1.43 3.32
	1.48 3.11
	-0.68 11.91
	1.57 -0.31
	1.66 1.18
	-0.40 11.54
	0.95 6.32
	-0.35 -0.68
	1.42 -2.93
	1.65 1.50
	1.64 1.54
	1.43 -0.10
	0.73 7.89
	1.65 1.25
	0.75 7.21
	-0.45 -0.13
	1.53 2.08
	0.95 6.32
	1.56 -0.11
	1.51 -0.53
	-1.31 13.33
	1.48 2.65
	0.84 6.95
	-0.98 2.49
	0.24 9.52
	1.64 0.81
	0.51 8.44
	-0.83 2.35
	1.51 2.38
	-3.10 13.11
	1.62 1.25
	1.47 -0.34
	0.99 6.49
	-1.02 12.13
	1.37 3.80
	-0.34 -0.62
	-0.43 11.37
	1.51 2.85
	1.26 -3.21
	-0.73 1.47
	1.65 1.05
	1.46 3.06
	1.67 -0.69
	-0.85 1.50
	1.21 5.12
	0.88 6.86
	1.42 4.05
	1.46 -0.06
	0.70 7.91
	1.67 1.68
	1.25 -3.66
	-0.73 1.27
	1.51 2.11
	1.44 3.48
	1.25 -3.25
	1.50 -0.34
	1.16 4.87
	0.72 7.62
	1.20 5.31
	-0.73 0.12
	1.28 3.65
	1.64 -0.90
	1.28 4.85
	1.62 0.04
	-0.01 10.53
	1.65 1.13
	0.86 -4.40
	-0.85 1.33
	1.14 -4.01
	0.79 -4.60
	1.21 5.64
	1.59 0.61
	1.40 -3.31
	1.47 -2.83
	1.46 2.68
	1.46 -0.36
	-2.90 13.03
	0.75 7.20
	-0.34 10.83
	-0.37 -0.40
	-2.53 14.13
	0.52 8.45
	1.59 -0.02
	1.49 -0.47
	1.55 2.91
	1.12 -3.70
	-1.40 13.01
	1.59 0.62
	1.62 1.17
	1.52 2.54
	1.56 -0.20
	-0.84 1.22
	1.07000005245209 -4
	-1 12.7700004577637
	1.67 -0.96
	1.62 -0.06
	1.42 -3.33
	1.17999994754791 5
	1.40 3.07
	-0.97 2.12
	0.92 6.29
	-0.15 10.34
	1.46 3.43
	1.56 -0.59
	1.64 1.82
	0.90 -4.40
	-2.43 14.29
	1.59 0.60
	1.39 3.92
	1.15 -3.66
	1.39 4.07
	1.62 -0.26
	1.52 3.56
	-2.52 14.42
	1.36 4.07
	1.48 1.30
	1.43 -3.41
	0.88 7.03
	1.60 1.31
	1.62 0.22
	1.64 -1.97
	1.42 4.01
	1.26 -3.60
	1.43 -0.13
	-0.27 11.38
	1.67 -0.95
	1.18 5.38
	-1.01 2.26
	1.54 2.68
	1.16 -3.72
	1.47 2.86
	1.48 -0.23
	0.74 7.61
	1.65 1.29
	0.96 -3.96
	1.60 0.49
	1.04 5.83
	0.96 6.73
	-1.78 14.02
	1.58 0.68
	1.66 1.05
	1.62 1.11
	0.19 10.11
	1.51 -0.55
	1.21 4.71
	0.77 7.12
	1.64 -0.78
	1.61 0.48
	1.47 2.72
	0.469999998807907 9
	1.46 -1.90
	-1.02 2.17
	1.49 2.54
	1.26 5.43
	1.50 -2.66
	-0.39 -0.58
	1.69 1.23
	-1.31 12.63
	1.41 2.98
	1.62 0.19
	1.59 -1.80
	0.68 7.58
	1.61 2.58
	-1.12 2.72
	1.67 1.26
	0.05 10.58
	1.29 5.25
	1.47 -0.12
	1.03 6.64
	1.49 2.67
	1.40 3.51
	-0.89 2.33
	1.72 0.30
	0.91 -4.36
	1.64 1.73
	1.61 -0.33
	0.85 6.84
	1.50 2.43
	1.63 1.68
	-0.78 2.30
	-2.44 14.13
	1.13 -3.73
	1.48 -1.94
	-0.93 2.27
	1.12 -3.75
	1.25 -3.60
	0.96 -3.94
	-0.77 1.75
	-0.35 10.93
	1.18 4.74
	1.63 1.27
	-0.74 0.36
	0.80 7.33
	1.66 1.42
	1.64 -0.81
	1.63 0.04
	1.67 0.25
	-1.62 13.98
	-1.67 13.73
	-0.78 1.02
	1.46 2.53
	1.07 5.63
	0.61 7.87
	-0.41 -0.20
	1.43 3.09
	1.37 3.82
	1.46 2.96
	-1.06 2.77
	0.77 7.23
	-1.97 14.04
	-1.51 12.75
	1.57 -0.61
	1.01 6.06
	0.23 9.61
	1.48 3.01
	-0.37 -0.57
	0.80 7.30
	-1.23 12.31
	1.52 -2.68
	1.60 0.55
	1.66 1.74
	1.63 0.93
	1.25 -3.68
	-0.78 0.26
	1.52 1.84
	1.63 2.08
	1.33 4.30
	-0.73 1.94
	1.64 1.53
	1.66 -0.91
	0.66 8.19
	1.45 1.66
	0.74 7.75
	1.49 -2.75
	1.47 3.46
	-0.91 3.18
	1.20 4.99
	1.51 2.91
	1.44 2.75
	1.60 0.50
	0.81 7.37
	1.43 -2.92
	1.44 2.55
	1.43 -0.07
	0.75 7.73
	1.18 4.66
	1.42 2.95
	1.48 -0.44
	-2.50 13.97
	1.60 -1.26
	1.45 2.66
	-0.87 2.67
	1.40 -3.43
	1.61 0.99
	1.49 2.64
	1.60 0.54
	0.56 8.62
	-1.36 13.31
	1.58 -0.28
	-0.74 0.50
	1.68 0.13
	-1.81 12.93
	0.90 6.64
	1.55 -0.59
	1.41 -2.91
	-0.04 10.46
	1.46 -1.96
	1.58 0.70
	-0.04 10.06
	0.82 -4.57
	0.95 6.82
	-0.82 2.73
	1.66 1.45
	1.47 2.65
	0.88 -4.39
	-0.72 -0.29
	-0.01 10.13
	-0.41 10.97
	1.61 1.53
	1.47 -0.37
	1.48 2.64
	1.29 4.67
	0.96 -3.97
	-0.75 1.46
	1.44 -3.32
	-0.64 12.19
	0.93 -3.92
	1.46 -0.32
	1.50 2.26
	1.38 4.42
	0.41 9.25
	1.60 0.47
	0.74 7.66
	1.33 4.49
	1.62 2.25
	1.62999999523163 0
	1.65 0.74
	-0.06 11.05
	1.64 1.84
	1.43 -0.05
	1.45 2.83
	1.43 2.62
	-1.92 13.70
	1.44 -0.16
	1.15 -3.77
	0.59 8.05
	0.90 -4.01
	1.45 -0.22
	1.12 5.46
	0.97 6.19
	1.46 -2.18
	1.46 -0.32
	1.49 2.56
	1.50 3.70
	-0.27 11.04
	-1.06 2.81
	1 6.5
	1.18 4.64
	-1.75 13.20
	-0.69 0.92
	1.66 1.49
	1.48 2.66
	1.61 1.50
	1.61 -0.37
	0.71 7.91
	1.43 2.79
	0.93 -3.91
	-0.89 3.08
	1.19 4.80
	1.37 3.81
	-1.41 13.01
	-0.95 2.64
	1.50 2.57
	1.20 4.06
	-0.129999995231628 11
	-0.79 0.58
	1.68 0.27
	1.52 -2.70
	1.53 -2.60
	-0.80 1.93
	1.68 0.14
	-1.78 13.46
	0.91 6.48
	1.44000005722046 -0
	-0.68 11.58
	1.65 1.68
	1.41 3.90
	1.60 -0.48
	1.71 0.12
	0.29 9.78
	0.87 7.07
	1.59 -0.53
	1.50 2.59
	0.95 6.65
	-1.51 13.75
	1.48 1.41
	0.97 6.14
	1.46 3.34
	-0.43 11.86
	1.56 -0.56
	0.40 9.27
	1.49 2.54
	1.65 1.46
	1.47 1.49
	1.53 2.82
	1.63 1.64
	0.89 6.70
	-0.51 0.35
	-1.21 12.89
	0.50 8.89
	-0.28 11.39
	1.48 -0.44
	1.57 3.02
	-2.70 13.25
	0.42 8.82
	-0.92 2.07
	0.91 6.60
	0.31 9.70
	0.97 6.19
	1.51 -0.52
	1.51 2.04
	1.45 2.77
	1.17 5.37
	1.41 1.83
	1.54 2.33
	1.42 2.94
	0.48 -4.80
	1.46 -0.27
	0.74 7.45
	0.21 9.09
	0.95 -3.90
	1.46 1.49
	0.45 9.07
	0.92 -4.34
	1.34 4.48
	1.52 -0.59
	1.54 2.48
	1.28 5.06
	1.47 3.68
	-0.87 2.15
	1.39 -3.30
	-1.89 13.67
	-0.29 10.86
	1.43 -0.10
	1.17 5.52
	1.24 -3.68
	-0.57 11.38
	-0.81 1.50
	1.66 1.57
	0.80 -4.63
	1.37 3.84
	-1 2.34999990463257
	1.70 0.12
	1.63 0.91
	1.61 1.47
	1.53 -0.20
	0.21 9.58
	1.28 4.84
	1.47 -2.10
	-0.82 2.64
	-1.05 12.69
	1.22 5.73
	1.60 2.55
	1.55 -0.31
	-1.98 13.57
	1.26 -3.64
	1.19 5.38
	-0.91 2.91
	-1.80 13.58
	1.35 4.80
	0.50 -4.75
	1.47 1.50
	0.98 6.63
	-1.55 13.70
	1.46 -1.94
	1.63 -0.08
	1.13 5.94
	-1.38 12.84
	0.88 -4.06
	-0.39 -0.39
	0.96 6.45
	0.56 8.41
	0.47 8.71
	-1.03 2.23
	1.47 3.91
	1.16 5.88
	1.37 3.95
	1.62 0.12
	1.69 1.37
	1.05 5.98
	1.68 -0.95
	-0.95 3.37
	1.70 1.27
	1.48 -2.62
	1.39 3.36
	1.48 -0.13
	1.47 2.72
	1.64 1.78
	1.50 -2.57
	1.62 0.15
	1.11 5.33
	-1.42 12.72
	1.43 2.65
	-0.90 1.73
	-0.23 11.18
	1.35 3.95
	1.44 2.89
	1.50 -0.49
	1.19 4.91
	1.67 1.39
	0.80 7.42
	1.55 -0.23
	-0.40 11.73
	1.43 -2.83
	1.45 2.69
	-1.06 2.47
	0.05 10.39
	1.64 1.46
	1.40 4.47
	1.46 -0.35
	1.50 2.21
	1.34 4.72
	-1.69 13.29
	1.61 0.44
	1.53 1.83
	1.35 4.05
	1.66 1.29
	1.37 2.08
	0.05 10.36
	1.50 2.44
	0.15 10.14
	1.49 -0.47
	1.48 2.89
	0.56 8.65
	1.42 4.19
	1.49 -0.46
	1.64 -1.96
	1.38 4.05
	1.65 -0.87
	1.51 -0.13
	1.47 2.91
	-1.81 13.44
	1.64 1.41
	1.59 0.64
	1.72 0.21
	-1.90 12.96
	1.03 6.64
	-0.73 0.81
	1.48 3.04
	0.89 6.53
	1.29 4.62
	1.59 0.67
	1.62 -1.86
	1.17 -3.72
	0.79 7.05
	-0.97 2.25
	1.10 5.68
	0.45 8.63
	0.53 -4.74
	1.46 -0.38
	1.73 0.40
	0.91 -4.37
	1.25 -3.28
	-0.88 1.46
	1.25 4.63
	1.67 1.58
	1.65 1.28
	1.48 -0.01
	1.71 1.09
	1.41 -2.86
	0.21 9.47
	1.43 -0.01
	-1.1599999666214 13
	1.47 2.63
	1.66 1.31
	1.61 -0.36
	1.16 5.43
	1.44 2.82
	1.43 2.79
	-0.47 0.24
	1.53 3.03
	-0.65 11.55
	1.44 2.99
	1.63 0.09
	-0.31 11.07
	1.50 2.71
	0.86 7.15
	1.50 -0.25
	1.43 3.22
	1.24 3.92
	1.21 -3.22
	1.58 0.72
	0.76 7.31
	-1.74 12.83
	0.08 9.92
	-0.72 1.27
	1.61000001430511 1
	1.47 3.12
	1.42 3.67
	-0.81 1.70
	-0.86 12.44
	1.63 -1.19
	1.58 -0.02
	1.45 -0.03
	1.57 2.99
	1.23 -3.67
	1.65 1.40
	1.43 -0.12
	1.49 3.61
	1.49 -2.62
	-0.56 12.23
	-0.85 2.78
	1.26 3.80
	0.95 6.32
	1.36 4.06
	1.38 1.96
	-0.43 11.87
	1.64 0.92
	1.66 -0.98
	1.60 -0.44
	0.13 9.93
	-0.96 12.71
	1.49 -2.07
	-0.69 0.66
	0.60 8.47
	1.43 3.08
	1.46 -2.06
	1.44 -0.04
	1.72 0.06
	1.62 1.33
	0.40 8.78
	1.47 -0.37
	0.97 6.49
	1.37 4.30
	1.22 -3.55
	1.57 -0.58
	-1.07 12.54
	1.19 5.80
	1.36 4.16
	1.62 0.14
	1.39 -3.29
	1.46 -2.71
	1.29 5.20
	1.46 -0.05
	1.55 2.73
	0.93 -4.33
	0.36 9.37
	-1.19 3.15
	1.55 2.51
	1.62 1.23
	1.05 6.52
	1.61 -0.33
	1.62 1.31
	0.23 9.07
	1.38 3.74
	-0.98 3.43
	1.23 4.71
	1.15 5.34
	0.15 9.46
	1.46 -0.08
	1.67 0.86
	1.50 2.60
	1.62 2.15
	1.44 -0.18
	1.25 5.55
	1.22 -3.56
	1.62 -0.85
	1.43 -0.07
	1.48 2.33
	0.11 10.19
	0.21 9.75
	1.62 0.22
	0.46 9.04
	-1.25 13.33
	1.42 2.84
	1.46 1.56
	-1.52 13.21
	1.60 -1.26
	1.31 4.87
	-0.89 1.47
	1.08 5.93
	1.48 2.91
	-0.82 -1.41
	-0.41 -0.26
	1.02 6.55
	1.22 4.04
	1.68 -0.75
	1.43 -0.08
	1.67 1.35
	1.68 -0.91
	1.57 -0.03
	1.60 0.52
	-1.83 13.50
	0.87 6.92
	0.76 7.19
	1.51 -0.28
	1.38 4.56
	-2.46 14.07
	1.12 5.78
	1.49 1.35
	-0.11 10.20
	-0.74 12.18
	1.50 2.88
	1.63 0.08
	1.49 2.93
	-0.14 11.28
	1.50 -2.60
	-1.15 2.90
	0.90 6.68
	0.35 9.40
	1.64 -0.96
	1.54 -0.23
	1.65 -1.76
	1.17 4.28
	1.40 4.36
	1.45 -0.04
	1.71 0.31
	1.44 3.67
	-0.35 11.37
	1.47 -0.02
	-2.34 13.97
	1.61 -1.21
	1.37 3.84
	-0.97 2.43
	1.55 2.09
	1.45 -2.78
	0.89 7.06
	1.61 0.29
	1.39 4.15
	1.47 2.64
	1.46 2.92
	-0.83 1.30
	0.28 8.93
	1.07 6.06
	0.69 7.97
	1.58 0.73
	-0.20 10.46
	1.25 -3.66
	1.45 3.30
	-0.36 -0.62
	-1.29 13.24
	0.81 7.35
	1.60 1.23
	1.60 0.47
	-0.77 12.42
	1.24 -3.60
	-1.13 13.16
	-0.84 1.64
	1.65 1.23
	1.40 4.01
	1.21 -3.25
	-0.41 -0.34
	-0 10.5699996948242
	1.48 -2.70
	-1.97 13.66
	1.46 -0.10
	1.66 1.28
	0.60 8.48
	1.22 5.39
	-0.88 2.34
	0.07 10.32
	1.04 6.16
	-1.52 13.75
	1.43 -0.07
	1.56 2.69
	1.64 1.82
	1.11 5.94
	-0.91 2.83
	1.43 -2.93
	0.86 6.82
	0.87 -4.41
	1.51 -0.43
	1.50 3.13
	1.18 4.77
	1.45 2.61
	1.47 1.55
	0.80 7.41
	-0.83 12.55
	1.34 4.20
	1.61 0.37
	1.63 0.88
	1.49 2.47
	1.65 1.71
	-0.91 3.15
	1.71 0.34
	0.54 8.21
	0.95 6.40
	1.62 0.35
	1.49 2.15
	1.24 -3.69
	1.42 2.68
	-0.78 2.07
	1.40 4.32
	1.42 -2.89
	1.42 2.68
	1.48 -0.06
	1.51 2.32
	1.63 0.79
	1.63 2.41
	1.58 0.74
	1.48 2.69
	1.50 -2.59
	1.07 5.53
	1.62 -0.06
	1.41 3.43
	1.38 3.74
	1.63 1.45
	1.61 0.46
	1.59 -1.87
	-3.28 14.14
	1.48 2.71
	1.58 -0.56
	0.97 6.76
	-0.52 12.01
	1.24 -3.30
	1.54 -0.21
	-0.49 -3.44
	1.50 2.71
	1.27 4.77
	-0.90 1.68
	1.72 0.07
	0.86 6.84
	0.89 -4.43
	1.53999996185303 1
	0.38 8.81
	-0.04 10.05
	1.29 4.42
	-0.77 0.40
	-0.54 12.06
	1.13 5.38
	1.47 3.54
	-0.41 -0.07
	1.65 1.14
	-1.05999994277954 13
	0.58 -4.63
	1.55 -0.31
	0.50 8.76
	1.45 -2.77
	-1.09 13.18
	-0.39 -0.47
	0.85 6.69
	1.33 4.53
	0.93 -4.35
	-0.73 0.25
	0.83 6.93
	1.49 2.55
	1.23 -3.30
	-0.90 1.80
	1.60 -1.41
	1.44 -2.87
	0.80 7.52
	-0.779999971389771 1
	1.21 4.98
	1.11 -3.72
	0.91 -4.37
	1.46 1.45
	1.50 2.55
	1.49 -2.65
	1.49 -2.70
	-0.43 -0.18
	1.26 3.83
	1.30999994277954 5
	-1.8400000333786 13
	-0.75 2.22
	1.20 4.40
	1.06 6.05
	0.85 -4.43
	-0.81 2.02
	1.55 3.22
	-0.40 11.26
	1.45 2.73
	-0.35 -0.63
	1.18 4.25
	1.65 1.54
	-2.94 13.14
	-0.94 2.47
	1.64 -1.31
	1.65 -0.92
	1.49 -2.64
	1.50 1.19
	1.13 5.27
	0.95 6.20
	1.62 2.10
	-0.38 -0.55
	1.48 2.67
	1.45 3.87
	1.37 3.80
	1.46 1.56
	1.15 5.30
	0.97 6.10
	-2.87 14.68
	-0.96 1.89
	-1.24 12.50
	0.39 9.15
	-1.59 13.70
	-1.15 3.02
	1.65 1.83
	1.48 3.69
	0.91 -3.97
	1.58 0.66
	-2.01 14.01
	-1.44 13.38
	1.27 4.86
	1.42 -0.05
	1.66 -1.29
	0.88 6.90
	1.26 -3.62
	1.54 1.01
	1.10 6.04
	1.43 3.94
	1.13 5.80
	1.46 1.55
	0.91 6.55
	0.89 6.97
	1.01 6.50
	1.50 -0.50
	1.16 5.17
	-1.29 13.61
	1.63 -0.80
	-0.95 2.60
	1.51 2.71
	1.16 5.03
	1.42 3.79
	1.43 -0.16
	0.93 6.48
	1.65 1.44
	1.46 2.91
	-0.49 0.30
	-0.79 12.55
	1.26 -3.74
	-1.81 12.99
	1.62 0.29
	1.36 4.52
	0.91 6.80
	1.50 -2.55
	1.58 0.67
	1.42 3.28
	1.07 5.75
	-1.15 12.62
	1.47 -0.11
	1.52 1.95
	1.66 -0.97
	1.51 -2.64
	1.63 -0.10
	1.66 0.14
	1.47 -2.69
	1.19 5.22
	1.43 0.02
	1.28 5.23
	1.66 1.23
	1.53 -2.57
	1.60 -0.38
	0.76 7.79
	1.14 6.11
	-2.38 14.11
	1.55 0.91
	0.98 6.60
	1.54 3.02
	1.63 1.92
	-0.73 0.54
	-0.51 11.85
	0.90 -4.37
	1.3400000333786 4
	-0.88 1.70
	-0.80 12.21
	1.45 2.79
	-1.69000005722046 13
	1.47 -0.45
	0.70 7.70
	1.64 -0.83
	1.65 1.24
	1.47 1.52
	1.15 5.89
	1.44 -2.80
	0.57 8.11
	-0.86 2.10
	1.67 0.85
	0.13 10.07
	0.22 9.56
	1.57 -0.55
	0.78 7.05
	1.15 4.93
	1.35 3.94
	1.56 -0.58
	-1.77 12.88
	1.49 -2.68
	-0.25 10.63
	1.62 0.11
	-0.15 10.58
	0.73 7.52
	-2.29 14.18
	1.44 -0.17
	-2.59 13.37
	1.63 -0.94
	1.48 2.66
	1.61 -0.34
	-1.95 13.74
	1.34 4.83
	1.65 -0.72
	-0.86 1.62
	1.38 4.07
	-0.21 11.11
	1.39 3.50
	-0.37 -0.60
	1.61 -1.88
	1.46 2.89
	0.91 -4.33
	1.43 -0.02
	1.04 6.35
	1.36 4.19
	1.23 -3.64
	1.46 -0.31
	-2.55 14.48
	1.14 5.30
	0.87 -4.37
	1.49 -0.51
	1.65 -1.83
	0.86 6.71
	1.65 -0.89
	1.46 -0.30
	1.32 4.88
	0.95 6.27
	1.46 3.35
	1.60 -0.43
	1.49 2.62
	1.11 5.69
	1.55 -0.09
	1.62 -0.01
	1.66 1.22
	0.98 6.25
	0.72 7.64
	-0.46 0.11
	1.48 2.65
	0.80 -4.61
	-0.47 11.78
	1.46 -0.34
	-0.58 11.61
	1.65 1.50
	1.65 1.66
	1.45 -0.10
	0.81 6.87
	-1.33 12.74
	1.44 2.63
	1.57 0.81
	1.43 -2.89
	1.09 5.87
	1.22 5.23
	-0.80 1.12
	1.68 0.26
	1.49 2.97
	1.44 3.10
	1.55 0.92
	-0.47 11.09
	1.39 3.80
	0.92 6.82
	1.62999999523163 -0
	-1.70 13.34
	-0.89 12.61
	1.64 -0.77
	1.48 -0.05
	1.48 3.66
	-3.04 14.31
	0.46 8.50
	1.38 2.07
	1.56 3.06
	0.43 8.93
	1.26 5.22
	1.45 1.60
	1.73 0.14
	1.19 4.42
	-2.74 14.75
	1.60 0.56
	1.62 1.33
	1.27 4.78
	1.28 4.53
	-0.44 -0.23
	1.47 2.78
	-1.11 13.05
	1.48 2.19
	-0.38 -0.13
	0.78 7.57
	1.37 4.08
	1.34 4.01
	1.46 -0.23
	1.50 2.44
	1.49 -2.63
	0.19 10.12
	-0.37 -0.42
	1.20 5.16
	1.14 -3.69
	1.50 3.31
	1.62 -0.26
	1.51 1.97
	0.46 8.93
	1.46 2.52
	1.60 -0.45
	1.28 3.55
	0.91 -4.47
	0.70 7.53
	1.62 -0.30
	1.69 -2.03
	-2.40 14.39
	-2.55 14.41
	-0.68 0.96
	1.62 1.33
	1.65 -1.17
	-2.80 14.75
	1.59 -0.44
	0.57 8.60
	1.51 3.31
	1.63 2.17
	-0.87 2.46
	0.81 7.14
	1.47 3.46
	-2.46 14.45
	1.48 -0.43
	1.42 -3.52
	1.53 2.89
	1.24 5.60
	-0.73 0.74
	1.47 2.74
	0.50 8.76
	1.57 -0.18
	1.57 0.77
	1.08 -4.01
	1.10 5.64
	0.65 8.07
	1.58 0.78
	1.62 1.11
	1.50 3.46
	0.97 6.30
	-0.70 -0.21
	0.22 10.03
	0.48 8.84
	-0.36 10.95
	1.44 -0.04
	1.72 0.26
	1.24 -3.61
	1.68 -0.70
	1.44 -0.11
	1.62 1.06
	1.61 1.13
	1.64 -0.78
	1.51 -0.52
	1.46 3.70
	-0.17 10.97
	1.35 4.73
	1.62 -0.19
	1.05 6.30
	0.77 -4.60
	-0.40 11.51
	-0.69 1.12
	1.32 4.93
	1.66 1.78
	1.67 -0.84
	-0.73 0.73
	1.20 4.22
	1.30 4.79
	1.65 -0.75
	1.60 0.53
	1.24 3.78
	1.49 3.13
	1.28 5.26
	-0.72 -0.26
	-0.39 11.09
	0.76 7.66
	0.29 9.35
	1.62 -0.25
	-1.03 12.14
	1.53 -2.76
	-0.11 10.49
	-0.87 1.69
	1.39 -3.37
	1.63 0.91
	-2.80 13.26
	1.45 -0.10
	0.94 6.37
	-0.26 11.35
	1.61 2.47
	-0.92 2.24
	1.28 3.59
	1.19 4.59
	1.53 -2.72
	-0.85 1.47
	1.21 4.47
	1.44 2.78
	0.87 7.15
	-0.81 2.70
	1.72 0.19
	1.14 -3.66
	1.23 -3.31
	1.44 -0.16
	-0.74 -2.16
	0.58 8.05
	1.26 -3.59
	1.44 -0.23
	1.73 0.26
	0.33 9.63
	1.51 -2.57
	1.51 -0.53
	1.53 2.47
	1.51 2.26
	1.24 -3.60
	1.62 0.15
	1.50 2.13
	1.69 -0.96
	1.53 -2.60
	-0.77 0.30
	1.62 -1.82
	1.32 4.97
	-0.74 11.67
	1.54 -0.36
	1.67 0.79
	1.26 -3.60
	1.17 5.93
	-0.37 -0.52
	-0.52 11.96
	1.45 2.63
	1.49 2.97
	1.63 -0.03
	1.47 2.91
	1.53 2.86
	1.42 2.93
	-0.80 0.53
	1.69 0.22
	-0.31 11.11
	1.44 2.71
	1.47 -0.08
	1.67 1.07
	1.26 5.43
	1.15 4.86
	-0.71 1.62
	0.79 7.13
	0.37 9.11
	1.42 3.09
	-0.99 2.67
	-0.94 12.49
	1.46 2.85
	1.45 3.70
	1.55 0.97
	0.82 7.23
	1.18 4.74
	1.59 2.87
	1.48 -0.15
	1.56 2.99
	0.89 6.53
	1.35 4.78
	-0.89 2.72
	-2.50 14.42
	0.64 8.14
	0.82 7.06
	-0.92 1.82
	1.47 2.50
	-0.07 10.95
	1.62 1.22
	-0.44 -0.02
	0.71 7.72
	1.48 2.62
	1.62 2.04
	1.62 0.01
	1.54 1.93
	1.24 3.72
	1.48 2.75
	-0.36 -0.53
	1.39 -3.40
	0.89 -4.46
	1.46 3.68
	1.49 -0.15
	1.23 4.91
	1.30 4.66
	1.63 2.10
	-0.83 1.64
	1.24 4.42
	1.49 3.44
	-1 12.8900003433228
	1.46 1.49
	-1.89 13.24
	-2.05 13.82
	0.65 8.06
	-1.09 2.87
	1.60 -1.86
	-2 13.9799995422363
	1.44 3.02
	-0.74 1.72
	1.39 -3.34
	0.89 6.78
	0.08 9.74
	1.46 -0.37
	1.66 0.16
	1.44 2.64
	1.61 1.22
	-0.93 3.19
	1.23 4.53
	1.48 2.65
	1.41 3.03
	-0.79 0.85
	1.40 -3.37
	1.19 4.23
	1.68 -0.84
	1.63 0.01
	1.62 0.87
	0.92 -4.41
	1.23 4.94
	1.46 -0.34
	1.22 4.67
	-0.60 11.80
	1.42 2.76
	-0.44 -0.14
	0.45 8.91
	1.20 -3.66
	1.45 2.91
	1.47 1.45
	1.24 4.65
	-1.15 12.94
	1.43 2.59
	1.60 0.54
	-0.79 12.21
	1.18 4.93
	0.82 7.32
	1.58 -0.57
	-0.24 11.19
	-1.95 13.78
	1.47 2.36
	1.61 -0.33
	1.44 3.22
	-2.31 14.42
	1.45 2.77
	-0.39 -0.31
	0.91 6.73
	1.66 1.09
	1.62 1.24
	1.44 1.65
	0.34 9.21
	0.41 9.12
	0.08 10.35
	-0.85 1.91
	1.45 2.92
	1.60 -1.20
	1.65 1.65
	-1.09 3.61
	1.16 5.25
	0.70 7.57
	0.96 6.18
	1.44 -0.02
	1.49 2.33
	1.63 2.07
	1.58 -0.14
	-0.81 2.07
	0.05 10.28
	1.42 3.95
	1.42 3.42
	1.58 0.77
	1.67 -1.84
	-1.87 12.97
	1.42 2.87
	-0.70 1.35
	0.98 6.12
	1.63 1.99
	1.65 1.26
	-0.81 2.75
	1.63 0.74
	1.24 3.90
	1.47 2.69
	-0.83 1.52
	-2.69 14.31
	1.48 2.27
	-1.16 13.06
	1.62 0.02
	1.68 1.32
	-1.57 13.59
	1.64 -0.85
	-1.20 3.15
	1.67 -1.89
	1.22 5.44
	1.61 1.79
	1.56 -0.59
	0.39 9.33
	1.44 2.98
	1.15 6.04
	1.60 -0.44
	1.20 5.04
	1.16 5.22
	-1.31 12.79
	1.49 1.30
	1.47 3.34
	1.35 3.99
	0.21 9.91
	1.44 -0.19
	1.66 0.12
	0.46 8.96
	1.36 3.92
	1.61 -0.17
	1.25 4.29
	1.64 1.66
	0.95 -3.92
	1.47 -0.17
	1.21 4.20
	1.50 3.41
	1.18 4.25
	1.47 -0.05
	1.67 0.86
	1.35 4.72
	1.43 2.91
	1.55 -0.58
	0.31 9.73
	1.18 5.87
	-1.16 12.77
	1.48 -0.48
	1.31 3.39
	0.77 -4.59
	1.39 3.44
	-0.35 -0.55
	-0.07 10.86
	1.27 -3.58
	1.23 -3.30
	1.43 -0.20
	-2.12 14.03
	1.65 1.55
	-0.82 11.83
	1.48 -0.44
	1.66 1.29
	1.26 5.10
	0.79 7.63
	1.55 -0.57
	1.45 -3.30
	0.18 10.04
	0.47 8.84
	1.60 -0.44
	1.43 -3.52
	1.41 3.44
	-0.13 10.80
	1.45 -0.31
	-0.73 -2.22
	1.20 -3.64
	1.38 3.68
	-1.11 2.74
	1.50 2.98
	-2.45 14.37
	-1.43 12.63
	-0.69 0.64
	0.89 6.71
	1.46 3.13
	0.14 10.22
	-1.09 2.76
	1.67 -1.89
	1.43 3.11
	1.61 1.45
	-0.66 0.86
	1.28 5.19
	1.23 -3.64
	1.48 -2.03
	-0.96 2.41
	1.71 1.18
	1.61 1.24
	1.47 -1.95
	1.55 -0.51
	1.08 6.32
	1.19 4.68
	1.22 -3.54
	1.46 -0.02
	1.71 1.11
	1.45 2.65
	1.36 3.81
	-0.82 1.14
	1.65 1.29
	-1.28 12.70
	1.50 3.06
	-0.70 1.13
	0.82 6.97
	1.53 -2.66
	1.47 2.69
	1.47 -0.08
	-1.86 13.09
	-0.62 12.16
	1.39 3.94
	-0.99 2.21
	1.45 3.02
	1.63 1.59
	1.64 1.53
	1.51 1.15
	1.53 2.32
	1.45 3.32
	0.65 8.16
	1.51 -0.59
	-1.70 12.86
	1.16 -3.68
	1.68 -0.68
	-0.37 -0.45
	1.07 6.46
	1.37 3.78
	1.60 1.26
	1.56 -0.59
	1.08 5.67
	1.49 2.67
	1.51 -2.55
	1.62 0.20
	1.30 4.97
	1.26 -3.65
	-1.40 12.88
	1.61 0.34
	1.62 1.02
	1.03 5.97
	1.43 3.21
	-0.42 -0.30
	1.45 -3.30
	-0.41 11.37
	1.60 1.54
	1.43 -0.04
	1.48 2.65
	1.26 -3.64
	0.82 7.31
	1.62 -0.05
	0.65 7.83
	-0.73 11.82
	1.49 3.12
	1.56 0.90
	1.72 0.23
	0.36 9.38
	1.57 -0.09
	1.55 0.88
	-0 10.5299997329712
	1.48 2.93
	1.41 2.99
	-1.13 2.74
	1.29 3.62
	1.48 -2.73
	-1.25 13.27
	-0.83 2.86
	1.38 4.56
	-1.45 13.41
	1.05 6.41
	1.49 -0.14
	-0.22 10.75
	1.19 5.82
	1.63 2.38
	1.62 -0.30
	1.24 4.35
	1.37 3.80
	0.10 10.21
	1.62 0.16
	-1.97 13.91
	1.49 2.59
	-0.13 10.51
	1.63 -0.04
	-0.95 12.77
	1.69 -1.01
	-2.12 14.10
	-0.95 2.59
	1.28 3.56
	1.41 3.30
	1.43 4.13
	1.62 0.13
	1.23 4.58
	-1 12.4899997711182
	1.48 3.29
	1.46 1.52
	1.63 -1.91
	1.21 5.65
	1.56 -0.02
	1.42 -0.02
	1.46 2.35
	0.65 8.24
	1.47 2.26
	-0.74 1.69
	1.69 -2.07
	1.64 -0.84
	-2.75 14.73
	-0.80 2.64
	1.44 2.95
	0.74 -4.56
	1.38 4.43
	-0.83 1.51
	1.67 0.11
	0.44 8.95
	-0.85 11.93
	-1.12 2.71
	0.38 8.81
	1.50 2.20
	1.64 -0.96
	1.51 1.10
	1.1599999666214 5
	0.85 -4.51
	1.42 3.49
	1.57 0.68
	1.40 3.98
	1.01 6.11
	1.45 3.13
	-0.79 0.94
	1.72 0.06
	0.76 7.24
	0.89 6.52
	1.62 0.01
	1.63 -1.84
	1.66 -0.74
	0.91 6.69
	1.50 -0.27
	1.42 3.38
	0.65 8.24
	0.68 7.58
	1.47 -0.40
	1.65 -1.80
	1.44 2.57
	0.469999998807907 9
	1.59 0.56
	1.66 0.92
	-0.67 12.04
	-2.88 14.39
	1.48 -0.45
	1.15 5.81
	1.62 1.26
	0.82 7.46
	-0.45 -0.12
	1.51 2.38
	0.72 7.48
	1.61 1.44
	-0.78 1.85
	-1.13 12.04
	1.19 5.76
	1.44 2.95
	-0.76 0.99
	1.25 4.50
	0.94 6.84
	0.95 -3.93
	1.55 -0.62
	-0.52 12.04
	1.4099999666214 4
	1.48 -1.91
	-0.93 3.02
	1.49 2.41
	1.55 3.03
	1.41 2.97
	1.58 0.72
	0.72 7.60
	1.20 5.62
	0.68 7.82
	-0.96 2.06
	1.22 3.97
	1.45 2.97
	1.62 2.22
	-0.93 1.83
	1.16 5.36
	-0.16 11.19
	1.23 -3.25
	1.61 0.40
	1.11 -4.02
	-0.70 11.78
	1.24 -3.23
	1.62 0.19
	1.21 3.97
	1.24 -3.61
	1.62 1.28
	-0.89 1.47
	1.62 0.96
	0.81 -4.61
	1.68 -0.67
	-0.75 1.75
	1.51 2.48
	1.49 2.32
	1.38 3.90
	1.58 0.78
	-1.22 12.38
	-3.03 13.15
	1.46 -2.17
	1.62 -0.06
	1.64 1.61
	1.49 2.86
	1.32 4.20
	1.47 -0.06
	0.50 8.65
	1.41 -2.85
	1.49 -1.92
	1.61 0.34
	1.72 0.31
	0.96 6.44
	0.19 9.45
	1.57 -0.57
	1.45 3.38
	1.14 6.18
	1.24 4.85
	1.60 -0.44
	1.31 3.34
	1.66 0.93
	-3.21 12.96
	1.62 -0.29
	1.36 4.28
	1.45 2.58
	-0.08 11.26
	1.61 -0.34
	-2.67 14.56
	-2.60 14.15
	1.27 -3.24
	1.45 -0.08
	1.62 -1.94
	0.97 6.18
	1.60 1.19
	1.60 -0.44
	1.70 0.17
	-0.23 10.93
	1.42 3.08
	1.47 -0.16
	1.08 6.43
	1.65 1.64
	1.09 5.47
	1.61 0.41
	-1.12 13.18
	1.44 2.56
	1.47 -1.93
	1.44 -0.09
	1.54 2.33
	1.65 -0.81
	1.42 2.70
	1.58 0.72
	1.48 2.39
	1.63 1.69
	1.01 6.11
	1.40 1.88
	1.62 1.33
	1.43 2.76
	1.46 -1.94
	1.61 0.40
	1.12 5.39
	1.45 2.70
	0.59 -4.61
	1.49 -0.45
	1.15 -3.73
	1.51 2.18
	0.33 9.59
	1.46 1.56
	0.84 6.81
	1.65 -1.08
	1.38 3.54
	-0.79 1.11
	1.67 1.03
	1.68 -0.83
	1.26 5.20
	-0.90 3.21
	1.46 2.44
	0.32 8.78
	-0.61 11.51
	1.58 -0.54
	-0.98 12.74
	-0.81 12.60
	0.99 6.58
	1.57 0.84
	1.66 1.18
	1.41 3.31
	1.36 4.36
	1.60 -0.33
	0.39 9.23
	0.91 -4.40
	1.57 -0.20
	1.51 -0.30
	1.47 2.50
	1.64 0.95
	1.30 4.39
	1.45 -0.30
	1.52 2.70
	1 6.17000007629395
	-2.15 13.93
	1.55 0.91
	-0.91 12.54
	1.17 4.68
	0.55 8.53
	-0.69 0.69
	1.70 0.13
	1.67 1.84
	1.60 1.24
	1.46 -0.11
	0.87 6.81
	1.46 2.83
	1.49 -2.02
	1.62 0.25
	1.50 2.50
	1.42 2.97
	1.27 -3.24
	1.57 0.76
	1.38 4.40
	1.37 4.06
	1.30 5.15
	-0.83 2.20
	0.82 6.98
	-0.71 -2.35
	1.5 -2
	1.58 -0.43
	1.18 4.94
	1.03 5.87
	0.48 8.48
	1.60 0.50
	-0.35 11.07
	0.86 6.81
	1.61 1.46
};
\path [draw=none, fill=teal!70]
(axis cs:-3.265625,1.40625)
--(axis cs:-3.4375,1.40625)
--(axis cs:-3.4375,1.875)
--(axis cs:-3.4375,2.34375)
--(axis cs:-3.4375,2.8125)
--(axis cs:-3.609375,2.8125)
--(axis cs:-3.78125,2.8125)
--(axis cs:-3.953125,2.8125)
--(axis cs:-3.953125,3.28125)
--(axis cs:-4.125,3.28125)
--(axis cs:-4.296875,3.28125)
--(axis cs:-4.46875,3.28125)
--(axis cs:-4.640625,3.28125)
--(axis cs:-4.8125,3.28125)
--(axis cs:-4.984375,3.28125)
--(axis cs:-5.15625,3.28125)
--(axis cs:-5.15625,2.8125)
--(axis cs:-5.328125,2.8125)
--(axis cs:-5.5,2.8125)
--(axis cs:-5.671875,2.8125)
--(axis cs:-5.84375,2.8125)
--(axis cs:-6.015625,2.8125)
--(axis cs:-6.1875,2.8125)
--(axis cs:-6.359375,2.8125)
--(axis cs:-6.359375,3.28125)
--(axis cs:-6.53125,3.28125)
--(axis cs:-6.703125,3.28125)
--(axis cs:-6.875,3.28125)
--(axis cs:-7.046875,3.28125)
--(axis cs:-7.21875,3.28125)
--(axis cs:-7.390625,3.28125)
--(axis cs:-7.5625,3.28125)
--(axis cs:-7.734375,3.28125)
--(axis cs:-7.90625,3.28125)
--(axis cs:-8.078125,3.28125)
--(axis cs:-8.25,3.28125)
--(axis cs:-8.421875,3.28125)
--(axis cs:-8.421875,2.8125)
--(axis cs:-8.59375,2.8125)
--(axis cs:-8.59375,2.34375)
--(axis cs:-8.765625,2.34375)
--(axis cs:-8.9375,2.34375)
--(axis cs:-9.109375,2.34375)
--(axis cs:-9.109375,1.875)
--(axis cs:-9.28125,1.875)
--(axis cs:-9.453125,1.875)
--(axis cs:-9.453125,2.34375)
--(axis cs:-9.453125,2.8125)
--(axis cs:-9.453125,3.28125)
--(axis cs:-9.625,3.28125)
--(axis cs:-9.625,2.8125)
--(axis cs:-9.796875,2.8125)
--(axis cs:-9.96875,2.8125)
--(axis cs:-10.140625,2.8125)
--(axis cs:-10.140625,3.28125)
--(axis cs:-10.140625,3.75)
--(axis cs:-10.140625,4.21875)
--(axis cs:-10.140625,4.6875)
--(axis cs:-9.96875,4.6875)
--(axis cs:-9.96875,5.15625)
--(axis cs:-9.96875,5.625)
--(axis cs:-9.96875,6.09375)
--(axis cs:-9.96875,6.5625)
--(axis cs:-9.96875,7.03125)
--(axis cs:-9.796875,7.03125)
--(axis cs:-9.796875,7.5)
--(axis cs:-9.625,7.5)
--(axis cs:-9.625,7.96875)
--(axis cs:-9.625,8.4375)
--(axis cs:-9.625,8.90625)
--(axis cs:-9.453125,8.90625)
--(axis cs:-9.453125,9.375)
--(axis cs:-9.453125,9.84375)
--(axis cs:-9.28125,9.84375)
--(axis cs:-9.28125,10.3125)
--(axis cs:-9.109375,10.3125)
--(axis cs:-8.9375,10.3125)
--(axis cs:-8.9375,10.78125)
--(axis cs:-8.765625,10.78125)
--(axis cs:-8.765625,11.25)
--(axis cs:-8.765625,11.71875)
--(axis cs:-8.59375,11.71875)
--(axis cs:-8.59375,12.1875)
--(axis cs:-8.59375,12.65625)
--(axis cs:-8.421875,12.65625)
--(axis cs:-8.25,12.65625)
--(axis cs:-8.25,13.125)
--(axis cs:-8.078125,13.125)
--(axis cs:-7.90625,13.125)
--(axis cs:-7.90625,13.59375)
--(axis cs:-7.734375,13.59375)
--(axis cs:-7.734375,14.0625)
--(axis cs:-7.5625,14.0625)
--(axis cs:-7.5625,14.53125)
--(axis cs:-7.390625,14.53125)
--(axis cs:-7.390625,15)
--(axis cs:-7.21875,15)
--(axis cs:-7.046875,15)
--(axis cs:-7.046875,15.46875)
--(axis cs:-6.875,15.46875)
--(axis cs:-6.703125,15.46875)
--(axis cs:-6.53125,15.46875)
--(axis cs:-6.53125,15.9375)
--(axis cs:-6.359375,15.9375)
--(axis cs:-6.1875,15.9375)
--(axis cs:-6.1875,16.40625)
--(axis cs:-6.015625,16.40625)
--(axis cs:-5.84375,16.40625)
--(axis cs:-5.84375,16.875)
--(axis cs:-5.671875,16.875)
--(axis cs:-5.671875,17.34375)
--(axis cs:-5.5,17.34375)
--(axis cs:-5.328125,17.34375)
--(axis cs:-5.15625,17.34375)
--(axis cs:-4.984375,17.34375)
--(axis cs:-4.8125,17.34375)
--(axis cs:-4.640625,17.34375)
--(axis cs:-4.640625,17.8125)
--(axis cs:-4.46875,17.8125)
--(axis cs:-4.296875,17.8125)
--(axis cs:-4.296875,18.28125)
--(axis cs:-4.125,18.28125)
--(axis cs:-3.953125,18.28125)
--(axis cs:-3.78125,18.28125)
--(axis cs:-3.609375,18.28125)
--(axis cs:-3.4375,18.28125)
--(axis cs:-3.265625,18.28125)
--(axis cs:-3.265625,17.8125)
--(axis cs:-3.09375,17.8125)
--(axis cs:-2.921875,17.8125)
--(axis cs:-2.921875,17.34375)
--(axis cs:-2.75,17.34375)
--(axis cs:-2.75,17.8125)
--(axis cs:-2.578125,17.8125)
--(axis cs:-2.40625,17.8125)
--(axis cs:-2.234375,17.8125)
--(axis cs:-2.234375,17.34375)
--(axis cs:-2.0625,17.34375)
--(axis cs:-1.890625,17.34375)
--(axis cs:-1.71875,17.34375)
--(axis cs:-1.546875,17.34375)
--(axis cs:-1.546875,16.875)
--(axis cs:-1.375,16.875)
--(axis cs:-1.203125,16.875)
--(axis cs:-1.03125,16.875)
--(axis cs:-1.03125,16.40625)
--(axis cs:-0.859375,16.40625)
--(axis cs:-0.6875,16.40625)
--(axis cs:-0.6875,15.9375)
--(axis cs:-0.515625,15.9375)
--(axis cs:-0.34375,15.9375)
--(axis cs:-0.34375,15.46875)
--(axis cs:-0.171875,15.46875)
--(axis cs:-0.171875,15)
--(axis cs:0,15)
--(axis cs:0,14.53125)
--(axis cs:0.171875,14.53125)
--(axis cs:0.171875,14.0625)
--(axis cs:0.34375,14.0625)
--(axis cs:0.34375,13.59375)
--(axis cs:0.515625,13.59375)
--(axis cs:0.515625,13.125)
--(axis cs:0.6875,13.125)
--(axis cs:0.6875,12.65625)
--(axis cs:0.6875,12.1875)
--(axis cs:0.859375,12.1875)
--(axis cs:0.859375,11.71875)
--(axis cs:1.03125,11.71875)
--(axis cs:1.203125,11.71875)
--(axis cs:1.203125,11.25)
--(axis cs:1.375,11.25)
--(axis cs:1.375,10.78125)
--(axis cs:1.546875,10.78125)
--(axis cs:1.546875,10.3125)
--(axis cs:1.546875,9.84375)
--(axis cs:1.546875,9.375)
--(axis cs:1.71875,9.375)
--(axis cs:1.71875,8.90625)
--(axis cs:1.71875,8.4375)
--(axis cs:1.71875,7.96875)
--(axis cs:1.890625,7.96875)
--(axis cs:1.890625,7.5)
--(axis cs:1.890625,7.03125)
--(axis cs:2.0625,7.03125)
--(axis cs:2.0625,6.5625)
--(axis cs:2.0625,6.09375)
--(axis cs:2.0625,5.625)
--(axis cs:2.234375,5.625)
--(axis cs:2.234375,5.15625)
--(axis cs:2.234375,4.6875)
--(axis cs:2.234375,4.21875)
--(axis cs:2.40625,4.21875)
--(axis cs:2.40625,3.75)
--(axis cs:2.40625,3.28125)
--(axis cs:2.578125,3.28125)
--(axis cs:2.578125,2.8125)
--(axis cs:2.578125,2.34375)
--(axis cs:2.578125,1.875)
--(axis cs:2.578125,1.40625)
--(axis cs:2.75,1.40625)
--(axis cs:2.75,0.9375)
--(axis cs:2.75,0.46875)
--(axis cs:2.75,0)
--(axis cs:2.75,-0.46875)
--(axis cs:2.75,-0.9375)
--(axis cs:2.75,-1.40625)
--(axis cs:2.75,-1.875)
--(axis cs:2.75,-2.34375)
--(axis cs:2.75,-2.8125)
--(axis cs:2.75,-3.28125)
--(axis cs:2.75,-3.75)
--(axis cs:2.75,-4.21875)
--(axis cs:2.75,-4.6875)
--(axis cs:2.578125,-4.6875)
--(axis cs:2.578125,-5.15625)
--(axis cs:2.578125,-5.625)
--(axis cs:2.578125,-6.09375)
--(axis cs:2.40625,-6.09375)
--(axis cs:2.40625,-6.5625)
--(axis cs:2.40625,-7.03125)
--(axis cs:2.234375,-7.03125)
--(axis cs:2.234375,-7.5)
--(axis cs:2.0625,-7.5)
--(axis cs:2.0625,-7.96875)
--(axis cs:1.890625,-7.96875)
--(axis cs:1.71875,-7.96875)
--(axis cs:1.71875,-8.4375)
--(axis cs:1.546875,-8.4375)
--(axis cs:1.375,-8.4375)
--(axis cs:1.203125,-8.4375)
--(axis cs:1.203125,-8.90625)
--(axis cs:1.03125,-8.90625)
--(axis cs:0.859375,-8.90625)
--(axis cs:0.6875,-8.90625)
--(axis cs:0.6875,-9.375)
--(axis cs:0.515625,-9.375)
--(axis cs:0.34375,-9.375)
--(axis cs:0.171875,-9.375)
--(axis cs:0.171875,-8.90625)
--(axis cs:0,-8.90625)
--(axis cs:0,-8.4375)
--(axis cs:-0.171875,-8.4375)
--(axis cs:-0.34375,-8.4375)
--(axis cs:-0.515625,-8.4375)
--(axis cs:-0.6875,-8.4375)
--(axis cs:-0.6875,-7.96875)
--(axis cs:-0.6875,-7.5)
--(axis cs:-0.859375,-7.5)
--(axis cs:-0.859375,-7.03125)
--(axis cs:-0.859375,-6.5625)
--(axis cs:-0.859375,-6.09375)
--(axis cs:-1.03125,-6.09375)
--(axis cs:-1.03125,-5.625)
--(axis cs:-1.203125,-5.625)
--(axis cs:-1.375,-5.625)
--(axis cs:-1.375,-5.15625)
--(axis cs:-1.375,-4.6875)
--(axis cs:-1.375,-4.21875)
--(axis cs:-1.375,-3.75)
--(axis cs:-1.546875,-3.75)
--(axis cs:-1.546875,-3.28125)
--(axis cs:-1.71875,-3.28125)
--(axis cs:-1.890625,-3.28125)
--(axis cs:-1.890625,-2.8125)
--(axis cs:-1.890625,-2.34375)
--(axis cs:-1.890625,-1.875)
--(axis cs:-1.890625,-1.40625)
--(axis cs:-1.890625,-0.9375)
--(axis cs:-2.0625,-0.9375)
--(axis cs:-2.0625,-0.46875)
--(axis cs:-2.234375,-0.46875)
--(axis cs:-2.234375,0)
--(axis cs:-2.40625,0)
--(axis cs:-2.578125,0)
--(axis cs:-2.75,0)
--(axis cs:-2.75,0.46875)
--(axis cs:-2.921875,0.46875)
--(axis cs:-2.921875,0.9375)
--(axis cs:-3.09375,0.9375)
--(axis cs:-3.265625,0.9375)
--cycle;
\path [draw=none, fill=blue!70]
(axis cs:2.234375,3.28125)
--(axis cs:2.234375,2.8125)
--(axis cs:2.234375,2.34375)
--(axis cs:2.234375,1.875)
--(axis cs:2.234375,1.40625)
--(axis cs:2.234375,0.9375)
--(axis cs:2.40625,0.9375)
--(axis cs:2.40625,0.46875)
--(axis cs:2.40625,0)
--(axis cs:2.40625,-0.46875)
--(axis cs:2.40625,-0.9375)
--(axis cs:2.40625,-1.40625)
--(axis cs:2.40625,-1.875)
--(axis cs:2.40625,-2.34375)
--(axis cs:2.40625,-2.8125)
--(axis cs:2.40625,-3.28125)
--(axis cs:2.234375,-3.28125)
--(axis cs:2.234375,-3.75)
--(axis cs:2.234375,-4.21875)
--(axis cs:2.234375,-4.6875)
--(axis cs:2.234375,-5.15625)
--(axis cs:2.0625,-5.15625)
--(axis cs:2.0625,-5.625)
--(axis cs:1.890625,-5.625)
--(axis cs:1.890625,-6.09375)
--(axis cs:1.71875,-6.09375)
--(axis cs:1.71875,-6.5625)
--(axis cs:1.546875,-6.5625)
--(axis cs:1.375,-6.5625)
--(axis cs:1.375,-7.03125)
--(axis cs:1.203125,-7.03125)
--(axis cs:1.03125,-7.03125)
--(axis cs:0.859375,-7.03125)
--(axis cs:0.6875,-7.03125)
--(axis cs:0.6875,-7.5)
--(axis cs:0.515625,-7.5)
--(axis cs:0.34375,-7.5)
--(axis cs:0.34375,-7.03125)
--(axis cs:0.171875,-7.03125)
--(axis cs:0,-7.03125)
--(axis cs:-0.171875,-7.03125)
--(axis cs:-0.171875,-6.5625)
--(axis cs:-0.34375,-6.5625)
--(axis cs:-0.34375,-6.09375)
--(axis cs:-0.515625,-6.09375)
--(axis cs:-0.6875,-6.09375)
--(axis cs:-0.6875,-5.625)
--(axis cs:-0.6875,-5.15625)
--(axis cs:-0.6875,-4.6875)
--(axis cs:-0.859375,-4.6875)
--(axis cs:-0.859375,-4.21875)
--(axis cs:-1.03125,-4.21875)
--(axis cs:-1.03125,-3.75)
--(axis cs:-1.203125,-3.75)
--(axis cs:-1.203125,-3.28125)
--(axis cs:-1.203125,-2.8125)
--(axis cs:-1.203125,-2.34375)
--(axis cs:-1.375,-2.34375)
--(axis cs:-1.375,-1.875)
--(axis cs:-1.375,-1.40625)
--(axis cs:-1.546875,-1.40625)
--(axis cs:-1.546875,-0.9375)
--(axis cs:-1.546875,-0.46875)
--(axis cs:-1.546875,0)
--(axis cs:-1.546875,0.46875)
--(axis cs:-1.71875,0.46875)
--(axis cs:-1.71875,0.9375)
--(axis cs:-1.71875,1.40625)
--(axis cs:-1.890625,1.40625)
--(axis cs:-2.0625,1.40625)
--(axis cs:-2.234375,1.40625)
--(axis cs:-2.40625,1.40625)
--(axis cs:-2.578125,1.40625)
--(axis cs:-2.578125,1.875)
--(axis cs:-2.75,1.875)
--(axis cs:-2.921875,1.875)
--(axis cs:-3.09375,1.875)
--(axis cs:-3.09375,2.34375)
--(axis cs:-3.09375,2.8125)
--(axis cs:-3.265625,2.8125)
--(axis cs:-3.265625,3.28125)
--(axis cs:-3.265625,3.75)
--(axis cs:-3.265625,4.21875)
--(axis cs:-3.265625,4.6875)
--(axis cs:-3.4375,4.6875)
--(axis cs:-3.609375,4.6875)
--(axis cs:-3.78125,4.6875)
--(axis cs:-3.953125,4.6875)
--(axis cs:-3.953125,5.15625)
--(axis cs:-4.125,5.15625)
--(axis cs:-4.296875,5.15625)
--(axis cs:-4.296875,4.6875)
--(axis cs:-4.46875,4.6875)
--(axis cs:-4.640625,4.6875)
--(axis cs:-4.8125,4.6875)
--(axis cs:-4.8125,4.21875)
--(axis cs:-4.984375,4.21875)
--(axis cs:-5.15625,4.21875)
--(axis cs:-5.15625,4.6875)
--(axis cs:-5.328125,4.6875)
--(axis cs:-5.328125,4.21875)
--(axis cs:-5.5,4.21875)
--(axis cs:-5.671875,4.21875)
--(axis cs:-5.84375,4.21875)
--(axis cs:-6.015625,4.21875)
--(axis cs:-6.1875,4.21875)
--(axis cs:-6.1875,4.6875)
--(axis cs:-6.359375,4.6875)
--(axis cs:-6.359375,5.15625)
--(axis cs:-6.53125,5.15625)
--(axis cs:-6.703125,5.15625)
--(axis cs:-6.703125,5.625)
--(axis cs:-6.875,5.625)
--(axis cs:-7.046875,5.625)
--(axis cs:-7.21875,5.625)
--(axis cs:-7.390625,5.625)
--(axis cs:-7.5625,5.625)
--(axis cs:-7.734375,5.625)
--(axis cs:-7.734375,6.09375)
--(axis cs:-7.734375,6.5625)
--(axis cs:-7.734375,7.03125)
--(axis cs:-7.734375,7.5)
--(axis cs:-7.734375,7.96875)
--(axis cs:-7.734375,8.4375)
--(axis cs:-7.5625,8.4375)
--(axis cs:-7.5625,8.90625)
--(axis cs:-7.5625,9.375)
--(axis cs:-7.390625,9.375)
--(axis cs:-7.390625,9.84375)
--(axis cs:-7.21875,9.84375)
--(axis cs:-7.21875,10.3125)
--(axis cs:-7.046875,10.3125)
--(axis cs:-7.046875,10.78125)
--(axis cs:-7.046875,11.25)
--(axis cs:-7.046875,11.71875)
--(axis cs:-7.046875,12.1875)
--(axis cs:-6.875,12.1875)
--(axis cs:-6.875,12.65625)
--(axis cs:-6.875,13.125)
--(axis cs:-6.703125,13.125)
--(axis cs:-6.703125,13.59375)
--(axis cs:-6.53125,13.59375)
--(axis cs:-6.53125,14.0625)
--(axis cs:-6.359375,14.0625)
--(axis cs:-6.359375,14.53125)
--(axis cs:-6.1875,14.53125)
--(axis cs:-6.015625,14.53125)
--(axis cs:-6.015625,15)
--(axis cs:-5.84375,15)
--(axis cs:-5.84375,15.46875)
--(axis cs:-5.671875,15.46875)
--(axis cs:-5.671875,15.9375)
--(axis cs:-5.5,15.9375)
--(axis cs:-5.328125,15.9375)
--(axis cs:-5.328125,16.40625)
--(axis cs:-5.15625,16.40625)
--(axis cs:-4.984375,16.40625)
--(axis cs:-4.8125,16.40625)
--(axis cs:-4.640625,16.40625)
--(axis cs:-4.640625,16.875)
--(axis cs:-4.46875,16.875)
--(axis cs:-4.296875,16.875)
--(axis cs:-4.125,16.875)
--(axis cs:-3.953125,16.875)
--(axis cs:-3.78125,16.875)
--(axis cs:-3.609375,16.875)
--(axis cs:-3.609375,17.34375)
--(axis cs:-3.4375,17.34375)
--(axis cs:-3.265625,17.34375)
--(axis cs:-3.265625,16.875)
--(axis cs:-3.09375,16.875)
--(axis cs:-2.921875,16.875)
--(axis cs:-2.75,16.875)
--(axis cs:-2.578125,16.875)
--(axis cs:-2.578125,16.40625)
--(axis cs:-2.40625,16.40625)
--(axis cs:-2.234375,16.40625)
--(axis cs:-2.0625,16.40625)
--(axis cs:-1.890625,16.40625)
--(axis cs:-1.71875,16.40625)
--(axis cs:-1.546875,16.40625)
--(axis cs:-1.546875,15.9375)
--(axis cs:-1.375,15.9375)
--(axis cs:-1.203125,15.9375)
--(axis cs:-1.203125,15.46875)
--(axis cs:-1.03125,15.46875)
--(axis cs:-0.859375,15.46875)
--(axis cs:-0.859375,15)
--(axis cs:-0.6875,15)
--(axis cs:-0.515625,15)
--(axis cs:-0.515625,14.53125)
--(axis cs:-0.34375,14.53125)
--(axis cs:-0.171875,14.53125)
--(axis cs:-0.171875,14.0625)
--(axis cs:0,14.0625)
--(axis cs:0,13.59375)
--(axis cs:0.171875,13.59375)
--(axis cs:0.171875,13.125)
--(axis cs:0.171875,12.65625)
--(axis cs:0.34375,12.65625)
--(axis cs:0.34375,12.1875)
--(axis cs:0.515625,12.1875)
--(axis cs:0.515625,11.71875)
--(axis cs:0.6875,11.71875)
--(axis cs:0.6875,11.25)
--(axis cs:0.859375,11.25)
--(axis cs:0.859375,10.78125)
--(axis cs:1.03125,10.78125)
--(axis cs:1.03125,10.3125)
--(axis cs:1.03125,9.84375)
--(axis cs:1.203125,9.84375)
--(axis cs:1.203125,9.375)
--(axis cs:1.203125,8.90625)
--(axis cs:1.375,8.90625)
--(axis cs:1.375,8.4375)
--(axis cs:1.375,7.96875)
--(axis cs:1.546875,7.96875)
--(axis cs:1.546875,7.5)
--(axis cs:1.71875,7.5)
--(axis cs:1.71875,7.03125)
--(axis cs:1.71875,6.5625)
--(axis cs:1.71875,6.09375)
--(axis cs:1.890625,6.09375)
--(axis cs:1.890625,5.625)
--(axis cs:1.890625,5.15625)
--(axis cs:1.890625,4.6875)
--(axis cs:2.0625,4.6875)
--(axis cs:2.0625,4.21875)
--(axis cs:2.0625,3.75)
--(axis cs:2.0625,3.28125)
--cycle;
\path [draw=none, fill=brown!70]
(axis cs:-1.203125,14.53125)
--(axis cs:-1.03125,14.53125)
--(axis cs:-0.859375,14.53125)
--(axis cs:-0.6875,14.53125)
--(axis cs:-0.6875,14.0625)
--(axis cs:-0.515625,14.0625)
--(axis cs:-0.34375,14.0625)
--(axis cs:-0.34375,13.59375)
--(axis cs:-0.171875,13.59375)
--(axis cs:-0.171875,13.125)
--(axis cs:0,13.125)
--(axis cs:0,12.65625)
--(axis cs:0.171875,12.65625)
--(axis cs:0.171875,12.1875)
--(axis cs:0.171875,11.71875)
--(axis cs:0.34375,11.71875)
--(axis cs:0.34375,11.25)
--(axis cs:0.515625,11.25)
--(axis cs:0.515625,10.78125)
--(axis cs:0.6875,10.78125)
--(axis cs:0.6875,10.3125)
--(axis cs:0.859375,10.3125)
--(axis cs:0.859375,9.84375)
--(axis cs:0.859375,9.375)
--(axis cs:0.859375,8.90625)
--(axis cs:1.03125,8.90625)
--(axis cs:1.03125,8.4375)
--(axis cs:1.03125,7.96875)
--(axis cs:1.203125,7.96875)
--(axis cs:1.203125,7.5)
--(axis cs:1.375,7.5)
--(axis cs:1.375,7.03125)
--(axis cs:1.375,6.5625)
--(axis cs:1.546875,6.5625)
--(axis cs:1.546875,6.09375)
--(axis cs:1.546875,5.625)
--(axis cs:1.71875,5.625)
--(axis cs:1.71875,5.15625)
--(axis cs:1.890625,5.15625)
--(axis cs:1.890625,4.6875)
--(axis cs:1.890625,4.21875)
--(axis cs:1.890625,3.75)
--(axis cs:1.890625,3.28125)
--(axis cs:1.890625,2.8125)
--(axis cs:1.890625,2.34375)
--(axis cs:2.0625,2.34375)
--(axis cs:2.0625,1.875)
--(axis cs:2.0625,1.40625)
--(axis cs:2.234375,1.40625)
--(axis cs:2.234375,0.9375)
--(axis cs:2.234375,0.46875)
--(axis cs:2.234375,0)
--(axis cs:2.0625,0)
--(axis cs:2.0625,-0.46875)
--(axis cs:2.234375,-0.46875)
--(axis cs:2.234375,-0.9375)
--(axis cs:2.234375,-1.40625)
--(axis cs:2.234375,-1.875)
--(axis cs:2.0625,-1.875)
--(axis cs:2.0625,-2.34375)
--(axis cs:2.0625,-2.8125)
--(axis cs:2.0625,-3.28125)
--(axis cs:1.890625,-3.28125)
--(axis cs:1.890625,-3.75)
--(axis cs:1.890625,-4.21875)
--(axis cs:1.890625,-4.6875)
--(axis cs:1.890625,-5.15625)
--(axis cs:1.71875,-5.15625)
--(axis cs:1.546875,-5.15625)
--(axis cs:1.375,-5.15625)
--(axis cs:1.375,-5.625)
--(axis cs:1.203125,-5.625)
--(axis cs:1.203125,-6.09375)
--(axis cs:1.03125,-6.09375)
--(axis cs:0.859375,-6.09375)
--(axis cs:0.6875,-6.09375)
--(axis cs:0.6875,-6.5625)
--(axis cs:0.515625,-6.5625)
--(axis cs:0.34375,-6.5625)
--(axis cs:0.171875,-6.5625)
--(axis cs:0.171875,-6.09375)
--(axis cs:0,-6.09375)
--(axis cs:-0.171875,-6.09375)
--(axis cs:-0.34375,-6.09375)
--(axis cs:-0.34375,-5.625)
--(axis cs:-0.34375,-5.15625)
--(axis cs:-0.515625,-5.15625)
--(axis cs:-0.515625,-4.6875)
--(axis cs:-0.6875,-4.6875)
--(axis cs:-0.6875,-4.21875)
--(axis cs:-0.6875,-3.75)
--(axis cs:-0.859375,-3.75)
--(axis cs:-0.859375,-3.28125)
--(axis cs:-0.859375,-2.8125)
--(axis cs:-1.03125,-2.8125)
--(axis cs:-1.03125,-2.34375)
--(axis cs:-1.03125,-1.875)
--(axis cs:-1.203125,-1.875)
--(axis cs:-1.203125,-1.40625)
--(axis cs:-1.203125,-0.9375)
--(axis cs:-1.203125,-0.46875)
--(axis cs:-1.203125,0)
--(axis cs:-1.375,0)
--(axis cs:-1.375,0.46875)
--(axis cs:-1.375,0.9375)
--(axis cs:-1.375,1.40625)
--(axis cs:-1.546875,1.40625)
--(axis cs:-1.546875,1.875)
--(axis cs:-1.71875,1.875)
--(axis cs:-1.71875,2.34375)
--(axis cs:-1.890625,2.34375)
--(axis cs:-2.0625,2.34375)
--(axis cs:-2.234375,2.34375)
--(axis cs:-2.40625,2.34375)
--(axis cs:-2.578125,2.34375)
--(axis cs:-2.578125,2.8125)
--(axis cs:-2.578125,3.28125)
--(axis cs:-2.578125,3.75)
--(axis cs:-2.75,3.75)
--(axis cs:-2.921875,3.75)
--(axis cs:-2.921875,4.21875)
--(axis cs:-2.921875,4.6875)
--(axis cs:-2.921875,5.15625)
--(axis cs:-2.921875,5.625)
--(axis cs:-3.09375,5.625)
--(axis cs:-3.09375,6.09375)
--(axis cs:-3.265625,6.09375)
--(axis cs:-3.265625,6.5625)
--(axis cs:-3.4375,6.5625)
--(axis cs:-3.609375,6.5625)
--(axis cs:-3.78125,6.5625)
--(axis cs:-3.953125,6.5625)
--(axis cs:-3.953125,6.09375)
--(axis cs:-4.125,6.09375)
--(axis cs:-4.296875,6.09375)
--(axis cs:-4.296875,6.5625)
--(axis cs:-4.46875,6.5625)
--(axis cs:-4.640625,6.5625)
--(axis cs:-4.640625,7.03125)
--(axis cs:-4.8125,7.03125)
--(axis cs:-4.8125,7.5)
--(axis cs:-4.984375,7.5)
--(axis cs:-4.984375,7.03125)
--(axis cs:-5.15625,7.03125)
--(axis cs:-5.328125,7.03125)
--(axis cs:-5.5,7.03125)
--(axis cs:-5.5,7.5)
--(axis cs:-5.671875,7.5)
--(axis cs:-5.84375,7.5)
--(axis cs:-6.015625,7.5)
--(axis cs:-6.015625,7.96875)
--(axis cs:-5.84375,7.96875)
--(axis cs:-5.84375,8.4375)
--(axis cs:-5.84375,8.90625)
--(axis cs:-5.84375,9.375)
--(axis cs:-5.84375,9.84375)
--(axis cs:-5.84375,10.3125)
--(axis cs:-5.671875,10.3125)
--(axis cs:-5.671875,10.78125)
--(axis cs:-5.671875,11.25)
--(axis cs:-5.5,11.25)
--(axis cs:-5.5,11.71875)
--(axis cs:-5.5,12.1875)
--(axis cs:-5.328125,12.1875)
--(axis cs:-5.328125,12.65625)
--(axis cs:-5.328125,13.125)
--(axis cs:-5.328125,13.59375)
--(axis cs:-5.15625,13.59375)
--(axis cs:-5.15625,14.0625)
--(axis cs:-4.984375,14.0625)
--(axis cs:-4.984375,14.53125)
--(axis cs:-4.8125,14.53125)
--(axis cs:-4.8125,15)
--(axis cs:-4.8125,15.46875)
--(axis cs:-4.640625,15.46875)
--(axis cs:-4.46875,15.46875)
--(axis cs:-4.46875,15.9375)
--(axis cs:-4.296875,15.9375)
--(axis cs:-4.125,15.9375)
--(axis cs:-3.953125,15.9375)
--(axis cs:-3.953125,16.40625)
--(axis cs:-3.78125,16.40625)
--(axis cs:-3.609375,16.40625)
--(axis cs:-3.609375,15.9375)
--(axis cs:-3.4375,15.9375)
--(axis cs:-3.4375,16.40625)
--(axis cs:-3.265625,16.40625)
--(axis cs:-3.09375,16.40625)
--(axis cs:-2.921875,16.40625)
--(axis cs:-2.921875,15.9375)
--(axis cs:-2.75,15.9375)
--(axis cs:-2.578125,15.9375)
--(axis cs:-2.40625,15.9375)
--(axis cs:-2.40625,15.46875)
--(axis cs:-2.234375,15.46875)
--(axis cs:-2.234375,15.9375)
--(axis cs:-2.0625,15.9375)
--(axis cs:-1.890625,15.9375)
--(axis cs:-1.890625,15.46875)
--(axis cs:-1.71875,15.46875)
--(axis cs:-1.546875,15.46875)
--(axis cs:-1.375,15.46875)
--(axis cs:-1.375,15)
--(axis cs:-1.203125,15)
--cycle;
		\path [draw=pink, fill=pink, opacity=0.5]
		(axis cs:-11,-30)
		--(axis cs:-11,30)
		--(axis cs:-10,30)
		--(axis cs:-10,-30)
		--cycle;
		\path [draw=pink, fill=pink, opacity=0.5]
		(axis cs:10,-30)
		--(axis cs:10,30)
		--(axis cs:11,30)
		--(axis cs:11,-30)
		--cycle;
		%\addlegendimage{blue, mark=square, only marks, mark size=3pt};
		\addlegendimage{area legend, fill=teal!70};
		\addlegendimage{area legend, fill=blue!70};
		\addlegendimage{area legend, fill=brown!70};
		\addlegendentry{2425 cells};
		\addlegendentry{1702 cells};
		\addlegendentry{1225 cells};
	\end{axis}
	
\end{tikzpicture}


==> figures/taxi_system_reachable_sets_retrained_control_5s.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{lightpink}{RGB}{255,182,193}
	\pgfplotsset{%compat = newest,		
		scale only axis,
		width=3.2cm,
		height=3.2cm,
		every tick label/.append style={font=\scriptsize},
		%axis line style={draw=none},
		%legend style={at={(1,1)}, anchor=north east},
	}	
	\begin{axis}[
		%tick align=outside,
		%tick pos=left,
		x grid style={darkgray176},
		xlabel={$p\ (\unit{\meter})$},
		xmin=-11, xmax=11,
		xtick style={color=black},
		y grid style={darkgray176},
		%ylabel={$\theta\ (\unit{\deg})$},
		y label style={at={(axis description cs:-0.15,.5)},anchor=south},
		title={$\qty{5}{\second}$},
		%tick pos=left,
		%xticklabels={},
		yticklabels={},
		%label style={font=\scriptsize},		
		ymin=-30, ymax=30,
		ytick style={color=black},
		legend columns=1,
		legend style={
			font={\scriptsize},
			legend cell align=left,
			legend style={draw=none, at={(1,1)}, anchor=north east, row sep=-3pt},
		},
		legend image post style={scale=0.7}, 
		]
		\addplot [draw=black!70, fill=none, mark=*, only marks, mark size=0.001pt,forget plot]
table{%
	x  y
	0.96 -10.09
	-0.50 -3.03
	0.48 -6.49
	-0.15 -3.90
	0.89 -4.81
	3.33 -17.75
	2.19 -16.55
	0.74 -8.15
	4.02 -18.01
	-0.14 -0.25
	0.22 -2.28
	3.45 -20.77
	2.07 -17.36
	0.46 -7.91
	2.94 -17.91
	2.63 -14.39
	1.54 -10.08
	0.42 -11.40
	-0.109999999403954 -6
	1.22 -17.40
	0.42 -7.83
	-0.51 -1.81
	3.63 -16.31
	1.37 -10.76
	1.92 -16.18
	1.42 -10.99
	0.06 -6.39
	1.30 -19.17
	1.54 -13.43
	0.99 -10.88
	3.49 -16.10
	-0.99 -0.17
	-0.92 -4.42
	1.59 -14.26
	1.53 -9.55
	0.06 -5.55
	2.66 -15.24
	2.16 -20.09
	0.42 -3.67
	3.34 -18.20
	1.12 -13.01
	1.39 -14.95
	3.71 -19.09
	-0.92 2.37
	0.73 -5.35
	-1.19 2.87
	0.56 -12.35
	1.20 -10.70
	1.28 -11.04
	1.26 -17.22
	-0.83 1.74
	1.84 -12.03
	3.45 -19.95
	0.47 -8.64
	-0.11 -9.76
	0.52 -6.66
	1.81 -16.82
	0.93 -12.78
	0.88 -12.30
	-0.13 -6.36
	1.91 -13.33
	0.07 -5.46
	0.72 -9.40
	0.24 -2.36
	-0.10 -5.11
	0.91 -6.96
	0.57 -7.88
	2.29 -16.31
	-0.01 -7.77
	0.65 -5.21
	1.07 -12.86
	1.50 -11.38
	1.10 -7.91
	-0.14 0.78
	-0.17 -5.83
	2.29 -15.03
	-0.68 1.31
	2.88 -15.68
	1.05 -6.23
	0.43 -8.25
	1.07 -12.65
	2.35 -19.58
	0.26 -8.28
	1.91 -17.68
	0.50 -4.74
	-0.870000004768372 -0
	0.63 -11.72
	0.90 -8.92
	3.04 -16.86
	3.44 -18.27
	1.41 -8.23
	1.61 -8.89
	1.68 -15.02
	0.87 -8.62
	-0.56 2.74
	-0.14 -3.24
	0 -3.78999996185303
	1.29 -8.59
	-0.69 -1.66
	-0.01 -6.14
	2.49 -14.88
	1.41 -14.60
	-0.09 0.13
	2.35 -15.22
	1.24 -13.14
	-0.59 0.22
	2.45 -16.88
	-0.58 2.59
	1.12 -8.31
	0.78 -5.01
	0.37 -5.17
	-0.24 -2.53
	-0.31 -2.71
	1.28 -7.34
	3.81 -15.67
	-0.32 -1.14
	-0.69 -0.68
	2.81 -18.61
	0.99 -7.14
	-0.53 0.05
	-0.29 0.89
	2.25 -16.30
	1.83 -18.26
	-0.03 -7.41
	1.26 -7.08
	1.16 -13.94
	0.76 -4.53
	2.55 -14.31
	1.98 -14.33
	2.86 -15.78
	0.81 -2.77
	0.98 -7.42
	0.83 -11.65
	-0.20 -4.41
	-0.02 -2.08
	0.15 -6.50
	-0.50 5.04
	2.03 -15.09
	0.92 -4.61
	2.82 -18.15
	-1.14 1.33
	-0.14 -9.55
	0.86 -7.55
	0.86 -6.04
	0.96 -16.30
	-0.50 -1.81
	0.86 -15.99
	2.46 -16.72
	0.71 -3.82
	3 -21.3600006103516
	1.44 -20.41
	1.62 -13.24
	1.08 -5.87
	1.13 -11.02
	0.29 -9.63
	3.40 -21.25
	-0.93 -1.42
	0.97 -9.02
	1.93 -12.06
	0.24 -7.39
	0.98 -10.57
	-0.29 -2.85
	1.65 -9.62
	0.89 -7.60
	2.71 -20.78
	1.58 -9.74
	0.07 -3.23
	2.58 -16.46
	2.33 -14.64
	-0.09 -3.71
	3.76 -19.67
	1.82 -14.32
	0.37 -5.54
	-0.95 2.12
	0.66 -7.39
	-0.80 -3.18
	-0.10 -9.29
	0.19 -2.98
	-0.01 -9.62
	1.58 -12.72
	-0.61 -0.44
	0.98 -8.15
	1.71 -11.78
	2.97 -17.13
	0.16 -9.09
	3.32 -17.84
	0.23 -5.65
	0.14 -11.04
	0.76 -6.42
	1.93 -14.59
	3.74 -18.11
	0.83 -5.80
	0.68 -10.38
	0.57 -3.15
	1.92 -14.87
	1.05 -8.42
	-0.06 -5.21
	0.02 -9.07
	0.769999980926514 -12
	0.40 -1.72
	0.29 -5.67
	2 -12.1000003814697
	3.13 -17.94
	-0.47 -1.56
	0.99 -3.76
	-0.40 -1.83
	0.94 -9.22
	-0.91 0.07
	-1.20 3.29
	0.08 -9.92
	-0.79 0.53
	-0.60 1.43
	0.27 -12.33
	0.03 -4.16
	1.02 -9.33
	-0.43 0.96
	3.49 -19.61
	1.52 -10.66
	0.34 -6.89
	-0.01 -4.29
	0.74 -9.03
	0.65 -12.74
	1.04 -6.23
	0.64 -2.20
	-0.08 -4.54
	-0.30 -3.11
	2.64 -16.52
	1.66 -8.94
	2.53 -18.81
	-1.09 2.95
	1.47 -10.64
	1.19 -9.20
	0.08 -5.32
	1.20 -9.49
	0.76 -3.98
	1.44 -13.09
	1.38 -15.22
	1.21 -7.81
	1.14 -8.50
	2.28 -12.40
	1.77 -15.88
	2.93 -19.44
	0.94 -4.84
	0.49 -4.40
	0.40 -5.45
	2.87 -17.71
	1.12 -7.31
	0.31 -10.30
	0.95 -9.51
	-0.22 -3.52
	1.24 -12.96
	0.57 0.16
	0.95 -10.98
	1.85 -12.70
	4.24 -19.41
	2.27 -12.86
	0.26 -3.37
	0.17 -3.85
	1.69 -11.24
	1.17 -9.80
	3.62 -20.57
	1.25 -11.67
	0.78 -6.52
	0.81 -7.11
	0.80 -4.98
	1.41 -12.78
	0.75 -11.28
	1.89 -13.49
	3.47 -17.75
	0.50 -13.22
	1.66 -11.58
	1.80 -17.11
	2.14 -14.83
	-0.34 -1.02
	2.49 -15.35
	0.76 -12.31
	-0.14 -5.59
	2.64 -16.86
	0 -7.5
	1.39 -11.12
	1.20 -5.15
	2.08 -10.77
	-0.27 -3.83
	3.11 -17.19
	0.71 -11.65
	3.99 -17.35
	0.66 -12.09
	-0.17 -0.48
	-0.30 -0.90
	0.22 -2.94
	2.66 -16.52
	0.07 -2.76
	2.07 -11.79
	-0.10 -8.97
	-0.38 -0.73
	2.01 -14.25
	1.04 -9.35
	-0.33 -7.70
	1.62 -10.87
	2.50 -15.30
	1.06 -15.49
	1.53 -10.96
	2.81 -18.40
	3.79 -18.91
	3.22 -19.32
	0.38 -4.05
	0.37 -8.71
	1.63 -14.66
	1.19 -15.13
	3.33 -21.20
	-0.39 -5.69
	1.98 -13.08
	-0.14 -5.50
	1.34 -15.01
	1.09 -8.16
	-0.14 0.10
	0.70 -12.88
	-0.20 -0.81
	-0.23 -0.97
	-0.32 -0.82
	-0.24 -7.04
	0.68 -1.81
	1.03 -6.68
	1.94 -14.23
	0.06 -4.49
	2.40 -20.54
	1.04 -10.93
	-0.79 0.67
	-0.82 1.70
	-0.13 -0.75
	2.50 -17.44
	0.24 -7.17
	2.01 -10.68
	2.10 -13.31
	0.09 -5.23
	1.41 -10.17
	1.39 -13.34
	0.26 -3.41
	0.09 -9.53
	-0.76 2.99
	1.43 -8.87
	-0.92 -2.40
	2.27 -13.30
	-1.04 2.97
	1.18 -2.05
	0.54 -8.47
	2.26 -13.44
	1.90 -17.23
	2.83 -14.90
	0.25 -4.56
	0.73 -7.23
	2.49 -14.24
	1.85 -21.15
	1.62 -12.20
	0.25 -3.28
	-1.03 0.57
	0.12 -6.60
	3.30 -15.88
	3.17 -19.73
	2.65 -16.84
	3.40 -19.41
	3.45 -17.71
	0.57 -8.68
	-0.54 -5.39
	1.69 -11.51
	0.90 -7.28
	0.59 -5.19
	1.33 -8.56
	0.23 -7.38
	0.57 -4.63
	2.89 -20.43
	1.27 -11.11
	0.77 -8.10
	-0.81 1.81
	0.09 -8.73
	1.26 -9.84
	1.57 -12.98
	2.16000008583069 -18
	1.61 -17.56
	2.23 -14.47
	1.51 -13.24
	0.96 -13.61
	-0.47 -1.80
	0.28 -7.18
	0.95 -13.58
	2.83 -19.31
	3.12 -17.12
	2.55999994277954 -17
	-0.49 3.30
	-0.54 -1.81
	2.77 -18.27
	2.29 -13.32
	0.90 -3.65
	4.04 -16.66
	3.34 -20.26
	1.96 -23.35
	1.04 -10.53
	0.44 -4.29
	2.33 -16.23
	1.85 -12.44
	-0.20 -9.23
	0.59 -5.44
	-0.33 -6.06
	-0.34 -6.45
	2.78 -18.35
	0.23 -8.15
	1.13 -9.95
	0.17 -11.58
	1.77 -13.36
	-0.08 0.33
	1.21 -13.49
	-0.35 3.95
	1.84 -9.10
	0.12 -9.20
	-0.76 -4.40
	-0.20 1.96
	2.33 -16.46
	1.10 -17.83
	0.349999994039536 -7
	-0.28 -7.87
	-0.87 -2.33
	-0.57 -2.14
	2.67 -18.63
	0.67 -2.43
	0.90 -12.90
	0.75 -13.68
	1.86 -11.47
	0.15 -5.97
	0.41 -3.35
	-0.05 -4.32
	-0.06 -6.24
	-0.95 0.04
	2.45 -21.80
	-0.62 -3.85
	0.66 -6.91
	1.92 -15.19
	0.85 -5.45
	0.13 -8.04
	2.11 -15.87
	0.35 -9.94
	1.84 -16.50
	2.25 -12.79
	1.04 -11.51
	2.51 -19.94
	0.64 -9.25
	-0.45 -1.06
	-0.26 -9.48
	0.97 -14.50
	-0.59 -3.68
	0.78 -10.37
	-0.68 0.82
	1.74 -12.15
	-0.19 -0.62
	0.84 -1.27
	0.15 -5.24
	2.37 -14.11
	-0.11 -3.97
	1.10 -8.13
	0.83 -11.36
	0.86 -5.63
	0.78 -6.88
	0.88 -10.62
	-0.77 -0.15
	0.35 -10.99
	0.37 -6.39
	2.28 -12.59
	1.36 -6.80
	2.63 -18.22
	0.51 -10.38
	1.05 -13.03
	-0.71 0.62
	2.45 -16.05
	2.06 -15.41
	1.84 -16.15
	-0.83 1.14
	0.98 -3.51
	2.30 -19.23
	-0.68 1.87
	0.84 -6.99
	1.80 -17.69
	-0.75 1.95
	1.57 -13.30
	1.16 -9.18
	0.21 -6.41
	0.52 0.82
	0.73 -9.88
	-0.82 0.22
	0.13 -4.64
	0.96 -13.37
	1.51 -13.43
	-0.07 -3.48
	-0.49 -0.74
	1.12 -9.60
	-0.41 -1.03
	2.48 -18.76
	3.23 -21.05
	1.39 -10.79
	-1.31 -0.07
	0.20 -3.13
	0.85 -15.43
	0.25 -3.26
	1.92 -13.04
	3.75 -18.63
	1.55 -11.16
	3.94 -19.91
	-0.84 -0.12
	2.27 -18.64
	2.41 -14.58
	0.39 -6.18
	-0.77 -1.31
	0 -9.02999973297119
	1.83 -15.87
	-0.61 -1.83
	-0.38 -3.83
	1.21 -9.72
	2.44 -17.38
	1.22 -14.81
	-0.75 -1.24
	1.58 -12.10
	0.98 -12.25
	0.04 -3.69
	2.68 -13.75
	1.96 -14.78
	1.26 -13.31
	3.63 -18.40
	-0.71 -3.15
	0.07 -11.48
	3.10 -18.23
	-0.28 -0.74
	3.35 -17.99
	3.17 -20.72
	-1.13 1.36
	0.89 -6.99
	0.56 -6.68
	0.42 -4.51
	0.23 -7.39
	-0.95 -2.40
	-0.54 0.31
	4.02 -19.27
	1.49 -10.81
	-0.25 -6.22
	1.44 -18.30
	1.97 -15.26
	1.21 -14.43
	1.42 -7.31
	-0.79 0.15
	0.79 -7.66
	1.67 -9.42
	0.57 -17.24
	-0.81 -0.61
	2.64 -12.65
	1.80 -11.21
	-0.32 -1.81
	1.64 -17.69
	0.92 -13.12
	0.68 -3.19
	3.15 -18.19
	-0.04 -0.75
	0.59 -13.94
	-0.45 -5.61
	0.48 -3.46
	3.05 -19.34
	0.20 -1.65
	-0.17 -1.63
	0.05 -10.34
	0.15 -4.58
	2.28 -20.20
	1.79 -15.34
	0.65 -11.42
	3.39 -15.45
	-0.51 1.25
	0.40 -9.29
	-0.31 -1.66
	3.01 -18.11
	2.10 -20.65
	0.37 -5.45
	1.64 -14.50
	1.82 -11.95
	1.33 -12.82
	-0.36 -3.28
	2.83 -14.65
	1.86 -16.44
	2.14 -13.94
	2.02 -17.30
	2.52 -14.95
	-0.25 -7.43
	0.19 -1.21
	0.56 -12.45
	0.28 -5.23
	0.61 -10.49
	0.19 -11.22
	-0.70 -2.08
	-1 2.23000001907349
	-0.92 1.88
	2.55 -20.13
	2.66 -16.69
	-0.45 0.04
	-0.35 -4.02
	0.05 -3.32
	2.90 -16.33
	1.99 -18.43
	2.99 -16.89
	0.43 0.44
	0.65 -10.39
	-0.06 -1.51
	2.13 -14.25
	2.22 -13.97
	-0.22 -4.06
	1.68 -13.12
	0.33 -7.07
	1.94 -17.26
	-0.67 -5.67
	0.69 -10.59
	2.01 -12.56
	0.94 -4.62
	2.89 -16.45
	-0.28 -0.62
	-0.35 -3.56
	1.62 -17.01
	-0.79 0.14
	1.27 -8.42
	2.91 -18.77
	0.87 -11.91
	0.60 -7.33
	2.62 -21.15
	-0.28 1.11
	1.20 -12.81
	0.78 -12.30
	-0.23 -2.52
	1.76 -18.07
	0.42 -1.48
	0.44 -12.10
	2.36 -18.64
	2.16 -16.26
	2.13 -12.48
	2.07 -16.72
	0.08 -0.61
	0.01 0.03
	3.42 -15.60
	-0.94 -1.22
	-0.78 -0.46
	0.17 -11.58
	0.51 -1.58
	1.70 -11.95
	-0.01 -0.16
	3.69 -16.42
	0.30 -5.95
	-0.12 -0.87
	1.07 -8.60
	3.27 -13.66
	0.32 -5.92
	-0.63 -0.86
	1.94 -17.22
	2.74 -15.96
	2.35 -16.72
	1.20 -15.11
	2.85 -18.82
	0.06 -0.63
	3.47 -17.59
	2.18 -15.52
	0.05 -6.35
	0.94 -1.78
	-0.09 -1.80
	0.78 -8.62
	2.74 -17.30
	3.24 -17.68
	-0.68 -0.82
	1.60 -18.41
	-0.17 -1.47
	-0.01 -2.38
	1.33 -16.23
	2.03 -16.49
	0.71 -9.63
	1.85 -16.65
	0.23 -7.04
	2.45 -15.50
	0.21 -6.84
	0.85 -12.25
	0.20 -8.82
	0.27 -8.54
	-0.33 -3.57
	1.34 -11.10
	2.53 -14.63
	1.45 -18.45
	1.49 -11.20
	0.84 -9.38
	0.33 -9.14
	0.65 -7.74
	1.52 -12.61
	1.52 -14.86
	1.79 -14.06
	1.64 -13.12
	1.31 -8.25
	2.16 -15.51
	1.10 -9.92
	0.25 -3.89
	1.03 -13.09
	4.06 -18.90
	2.51 -18.69
	3.43 -21.25
	0.93 -21.62
	0.35 -6.82
	2.08 -17.08
	-0.07 -4.34
	-0.55 -1.65
	1.89 -11.71
	2.42 -20.39
	-0.87 1.50
	-0.18 -0.28
	1.20 -9.24
	0.74 -6.26
	2.53 -19.51
	-0.88 1.92
	-0.59 0.73
	-0.35 -0.28
	0.18 -0.84
	3.02 -20.24
	1.61 -13.85
	1.86 -17.09
	-0.03 -0.62
	0.67 -7.88
	3.84 -18.31
	1.92 -19.35
	-1.30 1.34
	0.24 -0.02
	0.04 -10.25
	-0.46 -3.70
	-0.01 -3.05
	-0.93 -1.59
	0.58 -11.15
	2.32 -18.13
	-0.27 -1.14
	-0.62 -0.37
	-0.75 -2.34
	-0.57 -2.29
	0.81 -3.22
	-0.29 -4.87
	2.57 -14.29
	0.97 -4.75
	1.30 -10.43
	1.64 -12.87
	1.08 -10.64
	-0.39 -0.14
	-0.30 -1.61
	-0.85 -3.84
	0.93 -8.47
	1.09 -13.05
	3.26 -16.65
	1.65 -9.62
	0.87 -10.61
	1.81 -21.21
	-0.21 0.04
	2.23 -17.88
	0.26 -5.14
	1.67 -17.56
	0.61 -11.42
	1.27 -10.05
	1.34 -17.11
	3.40 -20.64
	3.29 -14.90
	1.58 -11.98
	0.31 -10.49
	-0.54 -4.51
	2.19 -15.27
	0.96 -3.43
	1.62 -9.86
	0.74 -10.13
	0.90 -5.63
	1.26 -8.42
	-0.19 -2.91
	-0.73 0.89
	0.35 -4.41
	2.60 -15.02
	-0.32 -1.82
	1.55 -18.97
	-0.77 0.22
	0.10 -2.41
	0.28 -2.43
	3.95 -19.27
	0.07 -6.31
	0.81 -7.11
	0.99 -7.01
	2.63 -14.49
	-0.50 -2.16
	2.97 -18.49
	-0.76 0.75
	0.19 -1.22
	-0.35 -0.39
	0.45 -10.69
	2.30 -17.37
	0.08 -4.65
	2.18 -14.84
	-0.82 -2.32
	-0.04 -2.65
	-0.39 0.40
	1.13 -11.99
	0.75 -7.13
	-0.38 2.14
	1.09 -9.67
	2.62 -18.82
	-0.720000028610229 0
	-0.45 3.02
	0.34 -3.17
	-0.64 1.16
	3.73 -17.11
	0.71 -5.56
	0.48 -9.04
	-0.64 -0.14
	-0.83 1.73
	-0.41 -2.06
	-0.07 -3.22
	1.62 -8.43
	1.38 -11.25
	2.21 -15.46
	2.28 -20.48
	2.42 -15.53
	2.14 -15.87
	1.18 -12.13
	0.02 -9.32
	0.82 -0.78
	-0.14 -3.40
	1.42 -13.15
	0.51 -11.64
	1.72 -11.84
	0.75 -9.90
	-0.10 -3.94
	0.48 -2.41
	1.79 -14.66
	1.21 -14.52
	-0.44 -10.03
	-0.06 0.33
	-1.15 1.06
	0.44 -11.38
	0.93 -8.62
	2.45 -16.61
	1.68 -9.84
	1.13 -9.81
	0.37 -10.32
	4.05 -16.94
	-0 -9.39999961853027
	1.52 -14.03
	-0.23 -9.53
	-0.70 0.93
	3.13 -16.82
	0.89 -12.79
	-1.09 0.44
	3.04 -15.55
	0.47 -6.94
	1.55 -17.57
	-0.26 -8.17
	0.31 -1.42
	-0.02 -4.28
	-0.44 -6.28
	0.24 -9.61
	0.99 -4.02
	2.88 -15.66
	0.19 -1.24
	-0.06 -12.69
	3.42 -19.87
	2.67 -19.17
	0.49 -2.57
	0.80 -8.61
	0.33 -6.80
	-0.29 -2.82
	1.32 -17.75
	0.48 -13.09
	1.27 -12.19
	-0.32 -5.42
	0.20 -5.33
	2.11 -16.27
	2.39 -15.95
	1.67 -15.04
	1.19 -5.66
	1.84 -11.26
	1.96 -11.75
	0.78 -0.96
	-0.54 0.41
	2.25 -12.84
	2.45 -18.45
	2.25 -19.79
	-0.25 -2.14
	-0.17 -0.04
	3.94 -17.80
	0.67 -12.43
	2.75 -15.86
	1.52 -11.36
	0.01 -6.56
	0.52 -2.99
	1.78 -13.40
	4.41 -17.82
	2.04 -13.78
	0.23 -1.56
	-0.40 0.95
	2.76 -16.97
	2.02 -16.52
	1.91 -10.47
	3.14 -17.55
	4.06 -18.41
	3.18 -17.71
	1.64 -11.30
	-0.02 -5.21
	0.65 -6.87
	2.18 -15.50
	1.19 -14.52
	-0.32 -1.89
	0.23 -10.25
	1.73 -13.63
	0.03 0.75
	0.50 -6.88
	1.36 -10.67
	2.22 -18.17
	2.50 -14.71
	0.40 -15.35
	3.64 -18.61
	2.59 -18.32
	0.60 -14.42
	2.62 -16.46
	-0.09 -2.55
	1.22 -21.65
	0.57 -5.12
	1.46 -13.23
	3.07 -16.21
	3.99 -16.52
	0.55 -6.20
	1.85 -14.61
	1.79 -14.34
	0.04 -5.69
	2.04 -14.11
	0.32 -5.86
	-0.73 -0.33
	0.16 -8.20
	3.68 -18.57
	3.16 -18.84
	0.83 -13.94
	0.77 -0.18
	2.06 -11.10
	0.28 -7.76
	-0.80 2.72
	0.42 -3.98
	-0.82 -3.21
	1.56 -16.76
	-0.01 -1.16
	2.33 -12.11
	1.24 -15.97
	2.33 -13.28
	0.560000002384186 -10
	0.32 -4.27
	2.65 -17.45
	-0.30 -4.92
	-0.11 -1.33
	0.06 -4.89
	-0.05 -7.02
	0.83 -6.65
	-0.90 -0.97
	1.58 -13.38
	-0.39 -2.58
	0.89 -6.21
	0.69 -5.05
	0.88 -16.89
	2.61 -18.59
	2.63 -16.93
	-0.03 -9.62
	-0.13 -4.04
	2.69 -20.27
	-0.34 -3.93
	2.22 -12.90
	2.05 -12.54
	0.53 -10.77
	-0.40 1.66
	2.12 -15.59
	0.91 -5.78
	1 -11.3900003433228
	1.95 -12.51
	2.67 -18.35
	0.14 -6.93
	0.53 -2.43
	3.93 -17.99
	1.45 -12.67
	-0.90 -2.36
	-0.30 -1.43
	-0.31 -5.06
	-0.74 -1.44
	0.97 -6.57
	0.90 -10.70
	3.16 -19.05
	3.70 -19.47
	3.69 -15.85
	0.27 -4.87
	-0.12 -1.97
	3.57 -17.07
	3.99 -16.88
	3.48 -16.97
	-0.38 -0.32
	1.20 -18.32
	0.189999997615814 -4
	0.69 -8.62
	-0.81 -0.24
	1.58 -12.76
	-0.52 -0.81
	1.20 -13.97
	0.94 -11.94
	-0.01 1.04
	0.64 -2.36
	0.94 -5.96
	3.29 -18.56
	0.95 -11.95
	2.56 -17.71
	2.57 -18.23
	-1.26 2.91
	0.13 -6.82
	2.50 -19.54
	0.29 -6.32
	-0.91 -1.73
	2.17 -13.22
	3.10 -16.34
	1.10 -8.61
	1.07 -14.10
	0.97 -6.08
	1.77 -21.22
	0.87 -10.02
	3.86 -19.04
	0.58 -5.04
	1.13 -3.23
	2.15 -12.94
	1.92 -14.93
	1.41 -20.09
	-0.42 -3.96
	0.44 -1.49
	-0.61 0.77
	0.83 -3.92
	3.81 -18.67
	1.67 -14.23
	3.22 -16.40
	2.61 -14.92
	-0.09 -8.26
	2.72 -18.71
	2.63 -12.93
	2.17 -16.50
	2.04 -17.37
	0.80 -11.65
	-1 -1.23000001907349
	0.85 -5.96
	0.41 -7.22
	-0.92 -1.97
	2.93 -18.98
	0.37 -4.52
	0.50 -12.88
	-0.49 1.17
	1.37 -11.01
	-0.31 -8.91
	2.08 -10.64
	0.96 -12.27
	-0.46 -3.12
	0.75 -13.77
	1.51 -14.88
	-0.59 -0.55
	2.03 -20.17
	1.04 -7.83
	-0.34 -6.38
	1.74 -9.68
	0.37 -8.57
	0.73 -9.18
	2.80 -16.13
	0.29 -5.64
	1.54 -11.93
	1.72 -11.29
	2.87 -19.05
	2.86 -19.69
	0.53 -14.86
	0.16 0.28
	1.45 -14.35
	-0.60 1.14
	2.24 -14.72
	0.860000014305115 -7
	0.84 -13.25
	-0.24 -1.69
	1.41 -15.92
	-0.58 0.98
	0.53 -4.58
	3.34 -18.99
	2.15 -13.22
	0.50 -6.89
	-0.15 -5.97
	2.08 -17.72
	0.39 -7.13
	1.68 -10.63
	0.05 -4.90
	2.71 -14.34
	1.32 -9.67
	-0.17 -9.54
	1.51 -12.90
	0.59 -10.58
	-0.08 0.05
	2.32 -14.21
	1.77 -13.99
	2.05 -17.99
	-0.84 0.66
	-0.06 -3.20
	3.09 -16.31
	0.31 -4.46
	0.71 -12.15
	1.59 -14.73
	-0.10 -6.12
	0.36 -5.58
	-0.26 -3.10
	1.16 -5.58
	0.81 -8.60
	4.58 -17.50
	0.08 -8.15
	1.78 -11.64
	0.40 -13.35
	1.10 -8.14
	1.84 -8.28
	-0.63 3.68
	1.22 -12.90
	1.33 -19.41
	2.53 -14.30
	-0.36 -7.98
	3.27 -17.33
	0.69 -9.73
	-0.32 -5.09
	1.63 -18.98
	1.89 -14.18
	1.04 -10.20
	-0.53 -2.34
	1.28 -13.80
	0.46 -5.55
	0.48 -3.79
	3.82 -18.34
	0.30 -9.91
	2.32 -17.22
	1.89 -12.62
	1.47 -12.08
	0.95 -8.33
	0.71 -4.06
	-0.13 0.83
	0.50 -5.98
	0.77 -12.04
	0.18 -1.31
	0.76 -9.01
	1.14 -13.13
	1.70 -17.28
	-1.08 1.42
	-0.75 2.14
	2.22 -16.05
	3.01 -19.43
	-0.83 -3.80
	-0.78 1.02
	1.42 -13.81
	0.04 -2.52
	2 -10.9399995803833
	0.21 -7.02
	-0.63 -3.66
	0.16 -12.23
	-0.19 -5.29
	1.29 -15.34
	-0.75 -0.79
	2.06 -16.45
	0.19 -2.98
	3.16 -16.84
	-0.27 0.32
	1.37 -8.86
	1.29 -13.99
	2.53 -21.94
	0.64 -9.88
	1.90 -20.92
	1.30 -10.05
	0.30 -8.18
	2.97 -22.05
	2.37 -20.35
	-0.88 -0.34
	0.17 -11.63
	-0.01 -4.35
	-0.17 -9.76
	2.49 -15.11
	2.15 -11.44
	0.21 -4.56
	0.45 -6.95
	2.07 -18.99
	1.72 -12.24
	-0.52 -1.08
	1.74 -18.22
	3.15 -19.07
	-0.49 0.53
	3.19 -15.02
	1.79 -14.39
	3.25 -18.37
	-0.02 -10.45
	0.48 -8.01
	-0.20 -0.38
	0.14 -0.97
	-0.54 -5.19
	0.47 -4.92
	1.03 -6.14
	0.74 -7.54
	-0.84 3.34
	4.02 -18.39
	-0.15 -0.67
	0.32 -5.55
	-0.30 -5.30
	1.64 -14.26
	-0.11 -4.33
	2.31 -18.42
	0.11 -5.77
	-0.19 -9.77
	0.78 -4.62
	3.86 -17.14
	1.10 -5.39
	2.50 -15.97
	-0.15 -9.27
	0.07 -5.13
	2.12 -15.85
	2.83 -14.02
	0.05 -3.36
	1.67 -20.35
	3 -18.3700008392334
	0.12 -8.89
	0.20 -11.08
	0.29 -5.71
	0.38 -3.43
	1.80 -13.21
	0.10 -5.61
	0.34 -7.80
	-0.12 -1.37
	3.10 -20.74
	0.26 -4.43
	0.64 -10.41
	-0.98 1.98
	0.45 -4.75
	0.62 -15.05
	-0.65 0.43
	-0.25 -1.28
	-0.14 -4.10
	-0.35 -0.31
	1.69 -14.19
	1.16 -9.85
	2 -21.0499992370605
	1.08000004291534 -8
	1.41 -18.52
	1.41 -14.45
	0.19 -8.53
	-0.17 -7.04
	0.72 -10.99
	1.81 -14.58
	-0.20 -4.05
	0.55 -2.47
	3.98 -17.86
	2.62 -16.69
	2.34 -17.60
	-1.34 -0.60
	2.34 -14.87
	1.55 -7.99
	0.54 -1.73
	1.20 -12.17
	3.62 -18.36
	1.64 -11.96
	-0.33 -4.13
	0.81 -7.22
	-0.27 -0.16
	-1.13 0.72
	1.05 -9.24
	3.14 -21.70
	1.19 -2.84
	0.06 -6.01
	1.88 -14.57
	0.84 -6.69
	0.62 -4.71
	2.10 -14.85
	0.84 -5.13
	2.81 -14.68
	0.53 -7.47
	1.59 -12.63
	0.50 -9.75
	0.58 -8.11
	-0.84 2.46
	0.67 -5.20
	0.88 -2.10
	0.72 -11.33
	-0.29 -1.34
	1.41 -10.35
	2.90 -20.04
	2.38 -16.33
	2.69 -20.30
	2.66 -20.21
	0.24 -5.29
	-0.58 -1.98
	0.26 -8.95
	-0.12 1.52
	-0.46 -1.49
	1.79 -12.44
	0.16 -5.25
	1.70 -18.15
	-0.34 -1.77
	-0.36 -8.56
	0.70 -9.78
	1.97 -11.13
	0.71 -6.03
	-0.32 -8.43
	2.08 -13.10
	0.59 -8.41
	2.23 -13.33
	0.26 -0.26
	1.66 -14.58
	2.06 -18.55
	0.72 -6.32
	2.84 -17.12
	2.42 -16.30
	2.66 -16.53
	3.34 -15.86
	2.97 -17.57
	0.26 -1.47
	-0.83 0.35
	-0.05 -2.98
	1.59 -13.58
	0.51 -6.67
	0.81 -5.21
	-0.80 -2.53
	1.41 -10.17
	0.95 -14.06
	-0.72 -0.32
	0.75 -9.56
	1.04 -9.60
	2.56 -12.79
	2.83 -18.62
	-0.38 -3.15
	-0.38 1.78
	0.49 -11.45
	0.74 -12.79
	0.65 -3.07
	2.50 -16.24
	-0.40 -4.05
	1.60 -16.38
	1.81 -13.43
	1.63 -13.49
	0.61 -2.77
	4.19 -18.39
	3.93 -19.73
	0.03 -2.45
	2.04999995231628 -15
	1.08 -11.88
	0.75 -9.83
	-0.44 -3.01
	1.29 -18.95
	-0.40 -2.69
	2.72 -17.04
	2 -14.2600002288818
	2.42 -16.59
	0.08 -7.85
	3.46 -17.99
	1.61 -11.21
	0.88 -8.04
	3.22 -18.49
	1.95 -16.84
	1.85 -11.61
	-0.79 -1.61
	-0.27 -8.42
	2 -17.1700000762939
	0.47 -12.59
	1.69 -11.86
	1.18 -7.17
	0.94 -7.49
	2.42 -17.62
	1.65 -12.58
	-0.77 -5.62
	2.96 -17.74
	1.34 -9.62
	1.10 -19.09
	0.48 -9.09
	3.06 -17.36
	1.03 -7.44
	0.39 -5.37
	1.93 -13.81
	-0.53 0.29
	1.69 -15.05
	1.03 -9.36
	0.73 -16.78
	-0.39 -0.69
	2.02 -15.23
	-0.44 -2.33
	0.93 -3.59
	0.54 -5.42
	3.33 -17.26
	-0.15 -5.01
	0.72 -5.37
	2.27 -17.13
	0.40 -11.29
	-0.08 -1.09
	0.08 -3.18
	-0.36 -0.85
	-0.98 0.65
	-0 -10.8199996948242
	-0.29 -0.83
	0.48 -11.43
	1.38 -18.72
	1.51 -11.20
	0.74 -8.08
	0.66 -12.23
	-0.27 -1.05
	-0.28 -3.37
	2.62 -19.16
	-0.91 -2.45
	1.24 -12.25
	1.93 -12.21
	-0.61 -2.03
	1.28 -9.31
	3.41 -19.98
	1.54 -10.73
	2.64 -16.36
	3.43 -16.91
	2.57 -17.72
	-0.23 -2.35
	3.17 -19.13
	0.12 -6.97
	0.64 -7.81
	0.31 -4.11
	-0.04 -8.61
	2.36 -13.62
	1.54 -14.61
	0.65 -3.47
	-0.09 -0.15
	1.40 -16.57
	2.77 -18.29
	1.11 -10.24
	3.07 -14.74
	2.03 -17.16
	-0.42 -2.15
	0.17 -7.62
	0.95 -7.23
	2.32 -18.89
	2.60 -19.69
	0.62 -10.10
	-0.24 -3.30
	-0.56 -2.86
	1.44 -17.98
	1.89 -15.01
	2.25 -14.50
	0.60 -2.60
	2.59 -21.17
	1.11 -0.72
	0.18 -1.35
	-0.01 -8.15
	0 -2.88000011444092
	2.84 -18.20
	-0.75 2.20
	0.44 -4.49
	3.83 -19.55
	1.67 -15.12
	0.01 -3.91
	0.98 -8.58
	0.36 -7.02
	-1.13 0.04
	0.05 -2.78
	2.58 -18.15
	-0.50 -2.22
	0.12 -11.19
	1.32000005245209 -13
	0.51 -10.11
	0.97 -12.56
	3.65 -18.65
	1.71 -9.35
	2.32 -14.35
	-0.97 -1.53
	0.95 -11.21
	-0.08 -3.43
	1.81 -12.75
	0.25 -0.51
	0.03 -6.28
	2.75 -16.36
	2.73 -17.49
	1.63 -13.41
	0.61 -11.27
	2.01 -19.04
	0.95 -8.54
	3.46 -19.72
	2.67 -19.89
	1.05 -13.90
	1.73 -14.87
	2.73 -16.19
	1.10 -6.86
	1.90 -10.99
	0.53 -3.80
	0.24 -4.92
	1.04 -8.43
	1.18 -12.85
	0.91 -4.73
	0.33 -5.70
	-1.34 1.52
	3.91 -17.61
	-0.43 -6.36
	0.58 -2.74
	0.63 -2.11
	0.40 -7.47
	1.33 -14.78
	1.28 -7.65
	1.55 -12.67
	0.61 -8.99
	-0.09 -1.70
	0.91 -2.92
	3.94 -18.58
	0.04 -3.62
	2.36 -13.34
	1.42 -11.04
	1.14 -9.92
	2.30 -19.05
	1.28 -12.12
	-0.70 -0.75
	0.76 -6.79
	3.70 -18.83
	0.93 -14.16
	0.76 -8.19
	-0.03 -1.32
	0.68 -12.82
	0.64 -3.69
	0.90 -10.12
	-0.01 -5.38
	1.38 -12.85
	-0.04 -1.48
	1.72 -12.45
	2.33 -19.87
	1.37 -8.68
	1.69 -12.41
	1.29 -8.34
	3.13 -17.65
	-0.77 2.75
	-0.78 0.65
	0.09 -10.37
	0.47 0.94
	1.08 -9.79
	0.99 -1.20
	1.68 -8.16
	0.36 -4.76
	3.22 -20.75
	0.34 -8.87
	0.52 -7.77
	2.54 -18.64
	-0.25 1.85
	0.96 -9.06
	3.34 -16.12
	1.58 -10.96
	2.24 -16.12
	-0.91 -0.38
	2.72 -18.33
	2.38 -14.81
	0.84 -1.20
	2.74 -19.19
	1.26 -10.43
	1.35 -10.30
	-0.85 -0.36
	0.42 -6.62
	2.60 -21.59
	-0.20 -4.44
	2.54 -14.21
	-0.35 -0.92
	1.84 -16.06
	3.16 -15.75
	1.98 -15.29
	1.91 -14.98
	0.93 -3.26
	-0.73 -0.39
	-0.98 3.56
	-0.31 -6.18
	2.47 -18.98
	1.61 -14.99
	2.02 -11.40
	2.87 -14.73
	0.01 -6.58
	2.84 -18.36
	0.94 -11.36
	-1.07 0.42
	-0.15 -8.76
	0.25 -7.16
	2.96 -17.77
	1.68 -14.43
	3.11 -18.90
	2.37 -20.33
	2.55 -19.34
	1.47 -10.63
	0.37 -7.12
	1.33 -12.81
	2.98 -16.81
	0.74 -5.24
	3.30 -19.03
	0.32 -5.56
	0.51 -9.92
	-0.66 -3.08
	1.05 -12.38
	0.65 -9.10
	2.99 -19.24
	0.77 -6.43
	1.44 -14.22
	1.57 -11.65
	0.73 -10.16
	0.34 -8.71
	0.77 -10.54
	0.54 -9.27
	3.26 -15.98
	2.51 -20.67
	0.50 -3.02
	0.69 -5.35
	-0.96 3.86
	-0.07 -6.17
	2.61 -18.24
	2.84 -18.40
	0.04 -4.08
	0.24 -7.34
	1.49 -12.47
	1.96 -13.71
	0.19 -4.75
	2.32 -13.88
	2.73 -16.08
	2.77 -18.31
	3.04 -14.48
	-1.05 1.95
	1.47 -16.16
	0.27 -4.41
	3.60 -16.95
	1.19 -8.60
	-0.35 -1.14
	0.76 -3.62
	-1.15 1.33
	-1.25 2.02
	1.23 -12.15
	0.65 -9.93
	2.10 -20.20
	-0.05 -2.28
	-0.26 -0.94
	2.34 -12.77
	2.71 -18.19
	1.60 -17.89
	1.63 -8.45
	1.50 -12.29
	0.02 -1.52
	3.16 -20.49
	-0.28 -4.89
	0.59 -10.54
	-1 3.70000004768372
	1.68 -11.10
	-1.01 -1.61
	0.01 -7.09
	0.99 -6.50
	3.68 -17.70
	0.46 -0.44
	0.98 -8.01
	0.20 0.13
	1.97 -12.37
	-0.63 0.52
	2.22 -14.38
	-0.01 -0.62
	0.91 -6.84
	-0.21 -4.45
	0.40 -11.83
	1.99 -13.68
	0.40 -6.91
	3.59 -17.90
	3.16 -17.27
	3.52 -16.85
	1.14 -12.01
	0.60 -5.70
	1.80 -18.78
	1.69 -12.61
	2.57 -17.45
	4.15 -18.78
	0.79 -11.47
	3.03 -15.94
	-0.57 -2.31
	2 -11.460000038147
	0.64 -10.30
	-0.43 1.90
	0.87 -5.40
	0.61 -16.74
	-0.42 -1.58
	0.17 -12.33
	0.85 -9.65
	0.42 -8.92
	2.78 -17.20
	0.68 -7.56
	2.63 -18.33
	0.65 -1.11
	0.69 -4.79
	0.74 -1.63
	1.90 -13.52
	1.17 -11.83
	0.64 -12.39
	0.53 -7.64
	-0.35 -2.22
	-0.84 1.45
	2.35 -20.75
	-1.02 2.56
	0.23 -4.70
	-0.33 -1.95
	-0.18 -0.84
	1.43 -11.09
	-0.60 -2.19
	0.07 -5.17
	-0.29 -5.18
	0.41 -9.25
	0.22 -7.66
	3.18 -18.87
	-0.14 -5.94
	1.62 -12.58
	-0.400000005960464 -7
	1.83 -12.23
	3 -18
	-0.13 -3.15
	0.59 -3.94
	3.19 -18.70
	1.72 -11.69
	-0.569999992847443 -5
	0.19 -9.35
	3.56 -22.08
	1.21 -17.11
	3.38 -21.36
	-0.40 -3.78
	2.16 -16.22
	-0.27 1.60
	0.31 -7.80
	0.12 -5.66
	0.14 -7.79
	3.18 -16.50
	-0.50 -3.23
	2.14 -12.49
	1.37 -14.70
	0.310000002384186 -7
	2.56 -19.23
	0.44 -8.73
	0.32 -5.95
	-0.34 -2.52
	-1.10 0.51
	2.96 -18.70
	-0.46 1.63
	1.69 -12.35
	3.44 -19.56
	-0.36 -6.32
	3.26 -18.02
	0.65 -1.92
	0.54 -10.79
	-0.74 -0.86
	-0.65 -1.82
	2.63 -19.86
	3.99 -17.05
	2.48 -14.23
	2.95 -15.68
	2.56 -21.23
	-0.45 -2.70
	1.20 -11.01
	-0.03 -11.01
	0.15 -6.75
	0.83 -10.74
	3.26 -17.33
	2.18 -20.92
	2.02 -16.06
	0.33 -5.21
	1.17 -7.55
	0.78 -8.94
	-0.95 -0.01
	0.43 -4.28
	0.15 -5.24
	1.97 -15.35
	0.92 -10.48
	0.31 -7.33
	0.99 -6.55
	-1.05 0.31
	-0.15 -5.81
	0.26 -3.83
	1.50 -15.54
	0.81 -4.75
	-0.27 -5.58
	-0.20 -1.26
	0.48 -3.94
	0.70 -6.45
	0.25 -8.34
	-0.86 2.70
	-0.12 -5.81
	-0.53 -3.53
	0.17 -9.85
	2.71 -15.70
	-0.94 -0.74
	1.14 -8.79
	0.58 -6.82
	0.14 -1.68
	-0.23 -5.81
	2.90 -16.23
	2.24 -13.82
	1.28 -12.67
	1.36 -10.84
	2.79 -16.44
	1.92 -19.06
	1.29 -16.72
	0.69 -1.36
	2.10 -14.70
	1.48 -16.56
	1.30 -9.47
	1.57 -11.41
	0.96 -12.52
	1.01 -11.76
	1.43 -13.34
	0.12 -3.15
	0.79 -7.80
	1.50 -8.71
	0.34 -8.26
	1.36 -14.76
	1.43 -14.75
	2.09 -11.37
	3.58 -17.19
	2.89 -14.88
	2.06 -12.94
	0.81 -8.51
	0.60 -1.97
	0.60 -4.23
	1.60 -11.20
	0.82 -6.13
	3.29 -19.09
	2.51 -14.31
	0.17 -1.97
	1.25 -12.25
	0.84 -10.53
	0.10 -2.83
	-0.33 -4.60
	-0.32 2.85
	1.07 -10.62
	0.97 -6.97
	2.21 -22.55
	0.28 -2.06
	-0.18 -8.95
	0.58 -4.60
	1.27 -14.94
	2.49 -15.56
	0.58 -6.72
	1.19 -9.49
	3.16 -18.61
	1.27 -12.90
	-0.93 1.33
	0.89 -4.39
	-0.65 -3.94
	2 -16.5
	-0.63 0.61
	0.44 -10.23
	1.99 -12.04
	0.61 -8.40
	1.62 -11.14
	0.21 -5.72
	0.69 -6.09
	-0.54 1.66
	3.01 -18.71
	-0.28 -3.09
	1.25 -14.79
	2.91 -21.71
	-0.62 -7.09
	4.09 -18.80
	2.39 -17.12
	1.12 -6.04
	-0.05 -6.19
	4.16 -17.98
	2.44 -19.93
	-0.22 -12.95
	1.67 -12.99
	3.44 -18.52
	1.01 -6.10
	0.67 -12.90
	0.91 -7.52
	1.15 -11.03
	0.05 -6.03
	2.31 -18.13
	1.93 -11.70
	0.41 -10.15
	2.77 -17.52
	0.27 -4.52
	0.67 -1.69
	2.09 -11.41
	-0 -5.28999996185303
	1.59 -12.97
	2.97 -18.32
	0.09 -3.53
	-0.57 0.37
	-0.11 -1.56
	2.40 -19.83
	3.03 -19.17
	-0.19 -1.01
	1.37 -13.62
	0.26 -3.74
	-0.58 0.06
	0.72 -10.56
	0.28 -11.83
	1.09 -14.81
	0.85 -9.79
	1.32 -15.89
	-0.35 -2.57
	1.25 -5.71
	3.90 -18.82
	1.90 -18.63
	1.03 -8.02
	-0.26 0.51
	-0.42 0.42
	2.03 -16.94
	2.14 -15.19
	1.35 -17.05
	2.07 -16.29
	3.20 -18.93
	0.59 -6.38
	1.44 -7.28
	1.98 -16.50
	1.65 -17.51
	1.13 -14.89
	1.17 -10.91
	2.06 -16.68
	1.24 -11.97
	-0.48 0.46
	0.65 -17.81
	2.91 -16.10
	0.53 -6.50
	1.16 -6.12
	0.69 -7.77
	1.44 -15.29
	-0.21 -6.19
	0.55 -4.84
	1.77 -9.80
	1.43 -15.12
	2.56 -17.83
	3.15 -17.69
	0.02 -4.20
	0.04 -6.43
	1.85 -21.98
	2.14 -18.68
	-0.22 -8.41
	3.65 -20.48
	-0.53 -0.69
	0.27 -2.78
	2.71 -19.77
	0.83 -16.19
	3.03 -15.14
	1.36 -11.77
	0.43 -3.64
	-0.45 -6.50
	2.23 -19.87
	0.54 -11.79
	2.16 -12.36
	0.66 -10.94
	1.62 -15.63
	2.20 -18.07
	0.08 -8.30
	0.34 -8.48
	2.92 -18.98
	2.51 -14.74
	1.82 -16.26
	2.87 -17.30
	1.11 -18.70
	-0.08 -2.90
	0.40 1.45
	-0.54 -0.74
	0.75 -7.98
	2.11 -19.14
	-0.56 -1.11
	1.27 -7.24
	2.98 -18.26
	0.96 -7.58
	1.59 -10.79
	1.83 -12.65
	0.40 -8.65
	2.14 -19.22
	1.91 -13.46
	-0.87 -0.49
	1.34 -12.06
	2.73 -19.08
	0.82 -3.36
	-0.74 -3.65
	1.12 -9.07
	-0.74 -0.23
	0.51 -12.28
	1.56 -9.88
	1.31 -15.02
	0.26 -7.02
	0.10 -6.28
	0.42 -6.76
	-0.38 -4.78
	-0.36 2.70
	2.62 -13.17
	3.07 -18.84
	2.39 -16.86
	2.11 -15.65
	-0.89 -3.04
	1.88 -12.69
	3.05 -17.08
	2.10 -11.88
	0.31 -4.65
	3.71 -20.59
	2.50 -19.24
	1.71 -13.32
	0.02 -1.84
	-0.44 -0.62
	1.44 -16.89
	0.96 -11.74
	2.20 -21.01
	2.06 -10.75
	2.01 -12.43
	1.88 -11.16
	0.67 0.17
	0.60 -12.39
	2.08 -14.84
	-0 -3.78999996185303
	-0.38 -2.26
	2.49 -14.29
	3.42 -18.29
	2.45 -14.62
	0.54 -4.15
	0.20 -9.17
	-0.27 -0.49
	1.65 -10.88
	4.05 -18.66
	2.06 -12.51
	2.10 -13.76
	-0.38 0.43
	2.20 -15.33
	0.50 -5.71
	1.35 -15.10
	-0.57 -0.34
	0.10 -1.89
	-0.95 2.46
	0.43 -7.90
	1.07 -7.66
	-0.22 -1.93
	1.34 -9.87
	-1.17 1.68
	-0.45 -1.28
	4.14 -17.77
	2.02 -17.85
	-0.02 -2.74
	-0.62 -2.81
	-0.89 -1.75
	-0.75 -2.15
	1.16 -13.72
	0.70 -12.71
	-0.44 -1.71
	-0.35 -1.83
	1.29 -13.81
	1.97 -12.42
	0.47 -1.27
	2.69 -14.15
	1.18 -18.46
	-0.59 2.21
	4.03 -18.42
	2.68 -19.02
	-0.10 -3.90
	0.82 -5.80
	0.73 -4.96
	-0.51 -1.92
	2.90 -17.67
	1.18 -10.43
	2 -18.5200004577637
	1.99 -17.96
	2.81 -18.75
	1.79 -11.58
	0.84 -11.19
	-0.78 -0.55
	1.77 -8.38
	-0.74 0.33
	0.98 -10.89
	1.42 -7.76
	-0.63 1.01
	0.46 -11.13
	1.87 -11.05
	3.63 -17.71
	-0.65 -5.20
	4.05 -18.92
	0.54 -6.41
	0.24 -9.62
	1.34 -13.68
	3.04 -15.19
	-1.14 2.89
	-0.58 -6.44
	-1.03 0.66
	1.01 -16.28
	3.49 -16.73
	0.88 -7.80
	-0.47 -2.55
	3.19 -14.69
	0.28 -7.95
	-0.11 1.38
	2.03 -18.25
	0.16 -7.17
	1.16 -12.49
	0.09 -2.40
	0.78 -1.85
	1.66 -14.27
	3.80 -19.58
	1.62999999523163 -10
	1.10 -13.19
	2.23 -12.76
	0.96 -11.26
	0.29 -5.42
	0.48 -11.39
	3.37 -16.57
	2.18 -15.54
	0.50 -12.22
	0.87 -4.99
	-0.13 0.62
	-0.23 -1.09
	-1.05 0.21
	1.80 -13.69
	3 -18.4699993133545
	-0.82 -0.34
	1.57 -14.27
	0.61 -1.99
	0.05 -9.10
	3.65 -17.75
	1.92 -12.85
	3.13 -22.44
	-0.68 -1.95
	-0.45 1.87
	0.60 -4.83
	-0.26 -7.44
	1.06 -13.25
	1.22 -17.74
	0.89 1.31
	0.08 -4.39
	1.06 -8.73
	1.59 -11.06
	0.98 -4.31
	2.39 -17.84
	1.89 -17.69
	0.66 -6.69
	0.84 -8.62
	0.32 -7.64
	1.91 -12.78
	1.66 -11.65
	-0.42 -4.80
	0.21 -2.50
	1 -8.64999961853027
	0.16 -11.67
	0.35 -1.48
	1.78 -19.44
	-0.31 -6.92
	0.63 -6.82
	-0.19 -3.59
	0.18 -2.52
	0.51 -5.32
	0.95 -10.16
	2.83 -16.98
	3.58 -15.46
	-0.48 -1.29
	2.57 -14.28
	1.86 -12.26
	1.05 -13.67
	2.63 -14.01
	0.71 -9.44
	-0.90 3.55
	1.91 -12.67
	-0 -6.03000020980835
	0.16 -2.97
	0.36 -8.57
	2.14 -19.38
	1.32 -8.90
	0.24 -0.77
	0.92 -2.45
	0.89 -8.33
	-0.18 -8.26
	2.21 -16.36
	1.77 -12.22
	2.66 -16.22
	2.15 -11.67
	2.07 -12.17
	-0.25 1.80
	0.87 -7.29
	-0.66 -3.18
	-0.32 1.12
	2.11 -17.96
	0.79 -5.98
	1.93 -11.13
	-0.73 0.73
	-0.14 -3.15
	-0.97 1.09
	-0.14 -3.22
	3.07 -18.57
	-0.03 -5.88
	0.56 -5.94
	1.6599999666214 -10
	-0.42 -5.88
	2.41 -17.88
	0.41 -15.88
	-0.49 -0.52
	-0.39 -2.52
	2.62 -18.57
	1.12 -15.47
	0.48 -1.95
	3.58 -20.71
	-0.80 -1.37
	0.89 -10.07
	-0.91 2.15
	0.64 -10.63
	0.67 -10.78
	1.92 -11.19
	0.16 -8.71
	1.01 -9.31
	1.98 -16.99
	0.38 -10.57
	3.17 -17.91
	2.48 -19.04
	1.16 -4.37
	0.59 -8.39
	1.27 -13.64
	0.78 -5.14
	0.62 -7.61
	0.16 -1.51
	1.61 -10.31
	-0.69 1.60
	2.73 -15.31
	-0.23 -3.64
	0.34 -6.15
	2.28 -23.30
	0.98 -13.17
	0.08 1.95
	1.60 -13.61
	3.10 -14.06
	1.12 -2.53
	3.04 -16.37
	1.32 -14.23
	-0.74 -4.99
	-0.15 -8.10
	2.13 -13.78
	0.75 -10.26
	1.76 -14.70
	-0.27 -3.01
	-0.96 -1.70
	-0.56 -2.87
	2.08 -14.74
	1.17 -16.35
	-0.06 -4.62
	2.48 -17.87
	2.49 -17.93
	0.15 -8.79
	0.04 -11.89
	0.61 -1.89
	2.65 -18.73
	0.80 -10.19
	1.38 -10.43
	0.23 -7.54
	3.09 -16.87
	0.06 -6.69
	1.94 -17.66
	1.27 -16.90
	1.39 -15.41
	1.52 -15.53
	1.35 -7.80
	1.95 -15.49
	4 -17
	0.16 -8.09
	1.88 -16.52
	2.62 -14.87
	0.15 -4.98
	1.24 -9.72
	1.35 -6.97
	1.11 -11.76
	1.66 -18.18
	0 -5.05000019073486
	0.13 3.91
	0.31 -2.27
	2.18 -20.96
	2.76 -15.82
	3.65 -15.26
	-0.39 -1.75
	0.33 -5.17
	1.97 -12.59
	1.48 -9.49
	1.48 -14.50
	0.40 -3.98
	1.81 -11.52
	3.48 -20.87
	-0.06 -5.39
	-0.18 -1.65
	-0.40 0.72
	3.01 -19.53
	3.13 -15.85
	-0.40 -1.41
	0.27 -2.65
	2.84999990463257 -19
	-0.57 -4.68
	0.11 -7.26
	0.76 -7.85
	2.14 -13.78
	1.84 -19.45
	3.53 -22.25
	3.02 -18.11
	1.66 -13.95
	0.38 -2.75
	2.60 -18.56
	-0.61 -1.27
	2.46 -21.12
	-0.23 -7.86
	2.64 -16.88
	3.08 -16.84
	0.82 -9.84
	2.67 -20.43
	3.54 -15.76
	2.68 -15.11
	3.53 -18.77
	1.55 -13.24
	1.12 -9.44
	3.10 -15.74
	1.79 -14.73
	0.13 -8.86
	2.11 -14.96
	0.41 -2.07
	-0.35 -5.14
	1.13 -4.43
	3.37 -19.57
	-0.87 2.89
	1.86 -16.18
	-0.25 -6.44
	-0.14 -6.27
	0.18 -2.45
	1.56 -11.12
	0.33 0.37
	0.78 -13.61
	2.38000011444092 -17
	1.99 -17.08
	1.62 -12.20
	2.13 -14.87
	2.88 -14.19
	-0.42 0.27
	0.73 -4.87
	1.28 -9.68
	3.33 -19.29
	2.80 -21.35
	0.80 -11.28
	2.58 -19.14
	1.22 -11.96
	-0.52 1.51
	0.98 -15.42
	-0.11 -1.85
	-0.99 4.28
	0.54 -8.54
	-0.62 -4.98
	0.57 -6.09
	-0.61 -0.71
	1.73 -18.32
	0.58 -7.22
	0.38 -5.36
	1.42 -14.94
	1.44 -15.14
	-1.30 0.43
	-1.14 -1.43
	2.26 -15.34
	2.91 -16.89
	0.94 -7.50
	-0.05 -4.73
	-0.62 -6.45
	2.73 -16.21
	4.23 -18.24
	0.27 -2.73
	2.81 -14.72
	-0.24 -7.39
	1.62 -15.77
	3.58 -16.20
	1.24 -9.90
	-0.41 1.16
	0.55 -3.13
	3.90 -19.23
	-0.23 -2.96
	-0.30 -4.62
	2.26 -13.60
	-0.58 -1.46
	3.31 -18.22
	0.42 -5.50
	1.09 -8.77
	2.18 -12.24
	0.05 -7.55
	0.11 -2.59
	-0.68 -0.55
	2.17 -16.05
	1.69 -15.76
	2.45 -16.74
	3.60 -18.69
	0.46 -3.71
	2.36 -17.28
	0.73 -12.89
	3.38 -19.57
	-0.28 0.13
	1.14 -9.12
	2.79 -18.49
	2.90 -16.05
	2.82 -17.06
	0.47 -1.81
	2.01 -15.09
	0.26 -8.72
	-0.61 2.81
	1.12 -19.06
	0.11 -8.16
	4.24 -17.46
	3.73 -18.08
	3.64 -17.88
	2.94 -19.40
	1.17 -12.31
	1.24 -8.83
	1.20 -8.51
	0.97 -13.20
	-0.30 -5.14
	1.53 -10.95
	-0.25 2.62
	0.12 -9.28
	-0.12 -9.92
	0.92 -9.25
	0.85 -11.51
	-0.50 1.35
	0.40 -7.33
	3.36 -19.31
	1.97 -12.85
	0.88 -5.11
	-0.47 -5.38
	-0.46 -1.02
	0.18 -6.65
	2.44 -11.77
	2.60 -18.70
	1.84 -16.99
	-0.53 -0.53
	0.33 -7.15
	0.48 -5.33
	1.10 -9.12
	1.22 -14.64
	3.93 -19.05
	1.10 -11.54
	-1.05 -0.06
	1.36 -16.62
	3.05 -16.25
	2.91 -18.19
	2.01 -12.46
	-0.40 -1.92
	0.34 -7.29
	1.76 -20.54
	1.99 -13.42
	2.87 -19.34
	3.44 -18.19
	3.04 -19.32
	0.13 -4.68
	0.75 -5.61
	0.76 -5.72
	0.43 -4.58
	1.76 -21.80
	-1.11 -0.75
	-0.83 1.50
	-0.87 1.59
	1.24 -12.49
	-0.25 -5.47
	0.38 -5.26
	2.52 -17.10
	0.07 -6.74
	-0.77 2.71
	-0.49 -0.85
	3.43 -16.75
	-0.14 -5.10
	-1.21 0.20
	2.96 -15.50
	-0.26 -9.03
	0.77 -9.74
	2.86 -19.41
	2.54 -17.31
	1.36 -8.59
	0.36 -1.12
	0.23 -7.27
	0.08 -3.42
	0.18 -6.31
	0.22 -2.80
	-0.73 -1.45
	0.11 -5.66
	0.54 -3.03
	-0.11 -0.13
	1.85 -12.59
	1.32 -17.95
	2.32 -15.80
	0.13 -3.39
	1.48 -15.60
	-0.46 -3.20
	1.21 -5.91
	0.57 1.93
	2.05 -11.92
	-0.63 -0.50
	-0.51 -3.42
	-0.22 -2.61
	-0.10 0.69
	-1.05 -1.84
	0.49 -10.96
	0.47 -7.94
	0.91 -4.27
	-0.27 -3.22
	3.82 -18.06
	1.57 -9.88
	0.75 -7.16
	2.72 -18.58
	2.64 -18.90
	-0.79 -2.25
	-0.53 -2.54
	2.07 -12.27
	3 -13.1199998855591
	-0.23 -6.96
	2.45 -13.31
	0.62 -7.85
	1.47 -14.10
	0.88 -6.86
	-0.15 -0.65
	-1.10 1.95
	0.73 -15.66
	3.28 -16.84
	4.28 -17.77
	2.94 -21.57
	0.69 -8.17
	-0.62 -1.29
	0.84 -8.99
	0.34 -8.45
	-1.07 -0.34
	0.30 -5.69
	-0.15 -2.42
	1.76 -10.09
	2.03 -14.76
	2.54 -23.57
	1.59 -19.24
	-0.52 -6.13
	-0.70 1.42
	2.72000002861023 -16
	-0.91 1.48
	-0.07 -0.51
	3.55 -18.62
	3.40 -19.72
	0.24 -2.76
	2.46 -18.37
	2.02 -18.25
	1.05 -14.23
	2.39 -14.80
	-0.62 -1.46
	1.90 -13.70
	3.59 -21.47
	0.75 -8.47
	0.63 -7.12
	0.11 -4.89
	1.19 -18.72
	2.47 -13.33
	0.35 -6.54
	2.23 -11.45
	0.22 -5.79
	-0.21 0.37
	1.64 -11.30
	0.22 -12.21
	1.93 -11.94
	0.41 -6.38
	1.97 -12.56
	0.03 3.12
	0.76 -8.43
	2.95 -13.05
	2.10 -12.88
	-0.63 0.57
	3.67 -18.01
	2.82 -17.08
	0.36 -14.55
	1.75 -12.63
	1.46 -21.33
	1.73 -15.62
	0.03 -5.98
	1.73 -10.72
	2.67 -20.24
	0.70 -11.40
	1.44 -10.62
	1.26 -6.76
	2.99 -17.88
	0.45 -5.80
	2.27 -15.01
	1.48 -14.51
	1.23 -8.57
	3.55 -18.86
	2.75 -15.43
	0.02 -10.52
	2.83 -14.76
	0.10 0.25
	0.31 -6.68
	0.32 -3.94
	3.18 -18.99
	0.90 -10.78
	0.52 -4.62
	3.22 -22.04
	0.43 -3.81
	0.30 -6.49
	-0.51 -1.48
	0.21 -2.86
	1.53 -10.53
	2.29 -10.79
	0.43 -7.01
	0.68 -1.75
	0.05 -4.16
	0.05 -0.70
	-0.54 -2.09
	1.63 -17.84
	0.04 -4.93
	1.18 -11.04
	-0.53 -1.25
	-0.24 -1.87
	-0.55 -5.57
	-0.14 -2.17
	3.61 -19.43
	-1.14 -0.58
	0.20 3.43
	-0.48 0.02
	1.13 -9.66
	1.82 -12.17
	0.40 -8.08
	2.02 -17.86
	1.11 -14.80
	1.86 -13.26
	0.41 -2.76
	0.33 -3.26
	0.07 -6.74
	1.87 -13.92
	-0.24 -4.34
	3.33 -18.57
	1.28 -18.96
	0.50 -6.81
	2.67 -17.10
	1.05 -8.97
	2.32 -14.57
	1.39 -12.11
	3.88 -17.15
	0.11 -10.36
	-0.08 -4.56
	0.30 -8.43
	1.26 -10.81
	0.77 -5.18
	-0.91 -1.11
	-0.42 -5.42
	0.06 -7.03
	-0.63 -0.07
	3.79 -19.03
	2.58 -18.86
	2.17 -15.57
	0.74 -1.71
	0.26 -10.08
	2.02 -14.03
	1.64 -11.34
	0.22 -0.01
	2.84 -18.09
	0.28 -11.17
	-0.45 1.08
	1.22 -10.95
	0.10 -6.11
	3.99 -18.46
	0.19 -7.40
	-0.37 -0.71
	0.69 -11.13
	0.60 -7.70
	-0.92 -2.18
	0.51 -6.14
	1.52 -18.89
	0.71 -10.23
	2.67 -17.78
	2.36 -14.74
	3.14 -17.11
	1.91 -12.27
	0.08 0.27
	1.24 -11.25
	1.27 -14.07
	-0.80 1.13
	0.37 -2.09
	0.44 -8.08
	1.23 -15.08
	2.90 -13.51
	1.93 -18.26
	0.23 -7.82
	2.80 -14.82
	-1.13 -1.55
	3.30 -19.91
	2.01 -18.30
	1.24 -8.79
	-0.60 -0.94
	0.44 -10.09
	0.21 -7.20
	0.10 -1.13
	1.08 -12.64
	1.83 -14.18
	0.790000021457672 -4
	0.16 2.24
	-0.42 -3.28
	0.87 -8.47
	0.02 -10.71
	3.13 -19.47
	0.60 -8.21
	1.15 -6.10
	-0.08 -2.80
	2.49 -15.41
	-0.53 0.35
	1.61 -11.61
	1.04 -6.75
	1.55 -16.37
	-0.86 2.89
	2.41 -18.51
	0.94 -12.25
	1.65 -17.29
	3.95 -18.55
	2.46 -14.26
	2.20 -11.82
	2.25 -14.54
	1.74 -9.07
	-0.29 -1.46
	1.37 -9.73
	0.22 -1.18
	1.90 -17.06
	-0.05 -4.88
	2 -15.3699998855591
	0.62 -8.80
	-0.76 2.12
	2.50 -17.55
	-0.05 -3.32
	2.28 -12.08
	1.39 -10.27
	3.03 -17.24
	2.30 -13.15
	-0.75 -3.42
	1.18 -10.04
	-0.48 -1.90
	0.93 -11.25
	2 -11.8100004196167
	-0.27 -2.32
	0.17 -4.42
	3.44 -17.79
	2.17 -16.42
	1.34 -16.51
	0.27 -6.45
	1.58 -10.63
	0.58 -3.18
	0.58 -14.27
	3.17 -19.44
	0.98 -9.25
	-0.31 0.65
	0.14 -2.89
	1.43 -8.58
	0.66 -11.32
	-0.63 3.12
	-0.61 -0.67
	-0.61 0.05
	0.33 -5.69
	0.52 -5.87
	2.08 -12.99
	0.11 -3.49
	0.64 1.20
	1.13 -13.68
	2.32 -16.02
	0.71 -11.13
	0.76 -4.80
	1.29 -11.07
	-0.09 -5.19
	1.98 -16.19
	0.93 -2.49
	0.75 -5.05
	0.26 -6.69
	0.46 -7.95
	-0.78 -1.90
	2.44 -17.32
	-0.24 -0.73
	-0.85 -1.48
	1.05 -7.94
	2.14 -16.52
	0.69 -3.30
	-0.52 -2.82
	0.53 -1.74
	2.36 -19.07
	0.51 -7.03
	1.44 -15.21
	0.94 -5.94
	1.71 -15.69
	1.94 -11.54
	2.27 -21.23
	3.33 -22.04
	0.75 -14.56
	-0.47 -0.47
	-0.15 -9.60
	-0.82 1.43
	0.85 -15.07
	0.12 -6.47
	1.11 -11.28
	0.41 -6.84
	-0.60 1.76
	-0.17 -5.80
	0.54 -12.48
	0.41 -2.69
	0.09 -8.44
	0.68 -10.49
	-0.45 -6.43
	-0.21 1.01
	-0.45 -5.83
	-0.06 -2.51
	0.21 -7.41
	0.25 -2.59
	0.70 1.62
	-0.62 1.68
	-1.05 2.25
	-0.99 1.94
	0.54 -1.91
	-0.02 -6.85
	0.96 -9.71
	3.28 -21.75
	0.96 -6.83
	2.61 -19.34
	0.62 -7.11
	2.49 -13.59
	-0.08 -3.65
	1.03 -15.20
	2.46 -16.34
	2.72 -15.32
	-0.49 -5.24
	0.45 -10.84
	-1.12 -0.66
	2.21 -16.45
	2.62 -17.63
	1.16 -9.55
	1.82 -12.57
	3.13 -16.50
	0.74 -10.65
	-0.66 -1.02
	1.22 -11.91
	1.37 -14.54
	1.17 -13.95
	-0.06 -6.28
	-0.13 -6.36
	0.68 -7.90
	1.03 -9.97
	1.62 -15.67
	0.94 -5.18
	0.75 -4.01
	-0.14 -0.23
	3.62 -20.36
	1.66 -18.73
	2.71 -14.36
	1.12 -14.94
	1.84 -13.63
	1.43 -19.60
	2.15 -13.02
	1.90 -13.64
	0.24 -11.08
	-1.09 0.27
	0.82 -13.81
	-1.25 2.43
	1.13 -5.98
	-0.93 -0.33
	2.41 -12.52
	2.32 -16.71
	1.77 -16.91
	2.51 -16.27
	1.03 -10.03
	2.66 -16.16
	3.95 -19.39
	1.37 -15.55
	0.04 -4.72
	0.98 -12.19
	0.97 -4.26
	0.51 -5.14
	2.81 -17.32
	-0.57 -5.68
	-0.37 -4.47
	-0.86 1.53
	1.33000004291534 -14
	0.75 -5.89
	1.15 -10.36
	1.88 -17.06
	-0.16 -0.33
	2.27 -20.82
	1.17 -11.48
	0.19 -7.26
	0.47 -9.64
	2.29 -20.41
	3.90 -19.44
	1.12000000476837 -11
	2.85 -18.88
	1.11 -8.49
	0.79 -13.39
	0.36 -6.85
	1.82 -15.19
	1.16 -10.73
	-1 -0.610000014305115
	-0.78 0.70
	3.40 -19.28
	0.40 -5.71
	4.25 -18.35
	1.54 -10.38
	0.83 -10.80
	1.05 -11.44
	0.46 -1.13
	3.14 -17.42
	1.36 -13.14
	0.61 -5.43
	0.51 -6.89
	2.92 -17.99
	0.70 -8.45
	1.43 -10.83
	1.94 -14.03
	0.33 -3.73
	0.20 -10.38
	1.11 -14.36
	-0.33 -5.16
	2.52 -18.42
	2.64 -17.16
	-0.15 -2.50
	1.38 -10.93
	-1.05 0.84
	1.26 -8.76
	-0.49 1.35
	-0.60 1.65
	-0.12 -2.27
	3.36 -20.52
	0.92 -11.35
	-0.05 -9.63
	0.85 -7.87
	0.31 -9.72
	-0.37 -2.50
	-0.82 -1.16
	0.18 -8.40
	0.52 -5.11
	-1.06 0.29
	3.97 -17.53
	0.68 -3.82
	-0.87 -1.11
	1.73 -13.14
	-0.89 2.21
	0.60 -3.72
	1.72 -17.32
	2.54 -14.36
	1.87 -11.42
	0.11 -5.09
	0.11 -11.21
	-0.02 -5.53
	0.80 -13.64
	0.12 -8.04
	2.38 -14.84
	-0.58 -4.52
	0.97 -7.24
	0.50 -3.70
	-0.06 -7.12
	1.85 -14.08
	-0.27 -8.61
	0.63 -4.42
	-0.94 -1.64
	-0.58 -2.68
	0.06 -7.24
	0.66 -7.65
	0.79 -5.91
	2.99 -19.51
	-0.13 -0.67
	0.38 -1.87
	0.31 -8.28
	1.42 -15.22
	0.64 -16.07
	0.89 -8.86
	2.67 -17.85
	2.07 -11.88
	2.29 -11.41
	0.04 -1.83
	2.68 -14.79
	4.09 -19.51
	-1.14 -0.71
	1.49 -12.57
	0.87 -12.11
	1.41 -10.45
	-0.12 -6.11
	0.32 -8.10
	1.93 -12.83
	-0.78 -0.38
	-1.05 0.94
	-0.43 -0.05
	-0.58 -2.19
	1.16 -8.51
	0.80 -14.75
	2.58 -18.68
	1.33 -14.64
	-0.69 -1.62
	4.24 -18.17
	3.05 -15.82
	3.04 -19.88
	-0.75 -0.04
	0.56 -18.93
	0.95 -4.81
	0.25 -6.47
	0.91 -4.26
	0.10 0.26
	-0.80 2.14
	1.31 -10.29
	3.03 -21.33
	3.22 -14.76
	2.11 -11.19
	0.58 -6.14
	1.75 -11.03
	1.43 -17.34
	0.07 -1.98
	2.27 -18.47
	0.91 -13.35
	1.47 -9.58
	-0.48 -3.30
	-0.65 -3.23
	1.85 -10.99
	0.26 -6.85
	2.01 -15.59
	1.21 -13.52
	3.85 -17.88
	0.20 -10.11
	-0.17 -6.12
	2.72 -20.85
	-0.44 -1.36
	1.10 -9.24
	-0.70 -4.31
	-0.41 0.34
	1.97 -16.94
	3.31 -18.96
	2.27 -22.70
	-0.20 -1.11
	0.54 -5.06
	1.85 -15.46
	0.61 -17.22
	0.23 -4.47
	0.99 -9.70
	0.45 -7.95
	0.26 -3.06
	0.87 -0.17
	0.30 -14.21
	0.89 -14.88
	1.83 -10.63
	3.23 -15.82
	1.01 -6.87
	2.74 -17.83
	-0.419999986886978 0
	0.01 -12.76
	3.69 -17.82
	0.39 -6.28
	2.22 -14.11
	1.12 -4.68
	2.85 -21.30
	0.72 -9.36
	0.26 -4.49
	2.03 -17.68
	2.71 -19.10
	1.31 -14.07
	-0.24 -4.61
	-0.07 -2.08
	0.92 -3.88
	1.92 -11.16
	-0.95 -2.72
	0.23 -3.12
	3.48 -19.41
	0.56 -4.69
	1.22 -9.20
	-0.04 -4.12
	0.34 -1.40
	2.08 -12.85
	0.83 -0.64
	-0.76 2.47
	3.28 -18.76
	1.13 -6.31
	0.71 -11.91
	0.28 -4.85
	0.29 2.71
	-0.15 -2.06
	0.94 -14.60
	1.15 -12.89
	-0.93 -2.13
	1.90 -14.13
	-0.21 -4.79
	-0.58 -1.59
	0.03 -6.03
	2.72 -17.52
	0.13 -3.04
	0.39 -8.40
	-0.35 -1.45
	0.03 -3.29
	1.03 -19.08
	1.29 -10.86
	1.90 -16.71
	-0.72 -1.44
	-0.09 -7.52
	1.14 -12.60
	0.56 -15.22
	0.93 -7.69
	2.48 -17.70
	0.94 -9.59
	-1.03 -0.50
	2.63 -16.24
	0.53 -7.45
	2.30 -13.79
	2.58 -14.05
	2.11 -13.03
	3.14 -18.72
	-0.64 2.31
	0.46 -3.47
	-0.13 0.54
	0.07 -0.88
	0.14 -1.79
	-0.46 -5.56
	3.27 -17.95
	0.44 -5.02
	2.69 -15.63
	1.12 -12.54
	0.50 -2.33
	0.63 -13.55
	2.23 -13.99
	-0.46 -5.30
	1.15 -11.43
	0.05 0.01
	-0.88 1.12
	-0.63 -3.46
	1.14 -7.56
	0.77 -8.17
	1.90 -19.78
	-0.44 -6.48
	1.11 -9.28
	0.60 -4.94
	2.40 -18.03
	1.30 -8.43
	-0.18 -7.52
	2.66 -17.72
	1 -4.71999979019165
	0.04 -8.90
	0.01 -0.65
	2.24 -12.46
	0.01 -5.89
	2.59 -14.70
	2.89 -18.55
	1.83 -19.28
	1.54 -12.37
	0.60 -10.93
	-0.38 1.14
	1.83 -16.41
	2.64 -15.10
	-1.03 -0.51
	2.20 -13.25
	3.76 -18.88
	-0.40 -0.96
	-0.89 -0.16
	0.48 -9.73
	-0.19 0.93
	-0.39 -2.62
	2.54 -18.39
	-0.43 -2.99
	-0.48 -0.59
	-0.68 1.57
	2.10 -12.03
	0.60 -8.11
	0.96 -7.93
	2.74 -16.17
	1.58 -10.21
	4.12 -18.43
	2.68 -15.31
	0.45 -12.72
	2.10 -16.48
	2.88 -19.80
	0.40 -0.63
	1.98 -17.35
	-0.41 -2.69
	2.50 -15.58
	1.99 -14.10
	2.90 -16.72
	0.55 -1.93
	1.86 -10.47
	0.22 -0.37
	-0.43 -1.42
	2.44 -19.35
	-1.14 2.02
	-0.49 -0.44
	-0.04 -10.27
	0.44 -6.66
	0.49 -10.78
	0.50 -7.77
	-0.15 -5.01
	1.41 -15.94
	-0.26 -8.94
	1.60 -14.66
	1.56 -12.49
	1.31 -14.87
	2.75 -14.40
	3.34 -14.49
	-0.12 -2.06
	0.71 -6.15
	-0.60 -0.75
	0.95 -6.51
	1.41 -9.90
	1.90 -16.26
	0.91 -7.45
	1.65 -10.14
	1.65 -17.08
	-0.44 -2.71
	1.67 -12.98
	0.93 -14.17
	0.94 -6.76
	0.88 -10.61
	3.97 -19.40
	1.16 -13.45
	0.44 -5.36
	-0.14 -7.98
	2.92 -19.11
	0.99 -11.64
	1.14 -7.99
	-0.50 1.07
	-0.73 -2.81
	0.74 -2.99
	1.53 -11.80
	0.79 -5.19
	0.42 -4.37
	-1.07 3.45
	0.29 3.70
	1.16 -13.50
	4.06 -18.30
	0.15 -7.85
	0.12 -1.11
	-0.52 -4.79
	0.57 -2.61
	0.65 -9.12
	-0.12 -9.85
	-0.36 -0.13
	-0.68 -1.54
	-0.64 -1.36
	1.63 -16.69
	1.99000000953674 -15
	3.83 -19.75
	-0.65 0.26
	1.64 -11.05
	2.06 -13.67
	3.47 -17.16
	1.22 -9.43
	2.9300000667572 -18
	3.65 -17.13
	1.59 -15.36
	-0.57 -0.95
	-0.62 4.16
	-0.95 1.94
	-0.24 -0.09
	1.20 -11.64
	1.58 -9.13
	0.38 -4.25
	2.71 -14.85
	0.08 -3.03
	2.25 -12.76
	1.51 -12.22
	-0.61 0.77
	-0.20 -3.64
	-0.59 1.97
	0.36 -9.30
	-0.15 -9.84
	-1.12 0.68
	0.82 -12.87
	-0.86 0.35
	0.38 -7.87
	0.71 -8.09
	1.09 -8.93
	1.24 -13.47
	1.22 -14.81
	-0.13 -5.43
	2.93 -18.64
	1.56 -16.15
	-0.47 -1.68
	3.23 -20.33
	0.66 -7.27
	0.76 -10.73
	1.27 -13.92
	-0.29 -3.92
	1.08 -9.95
	0.79 -13.32
	1.70 -19.47
	1 -5.65999984741211
	0.71 -14.56
	-0.54 -0.95
	-0.89 0.38
	-0.26 -5.42
	2.90 -16.97
	3.56 -18.66
	1.99 -13.41
	0.30 -6.18
	0.90 -5.37
	0.26 -4.80
	0.23 -2.57
	2.18 -13.91
	0.24 -10.05
	3.07 -19.50
	0.45 2.29
	-0.28 -0.76
	-0.89 -1.61
	1.86 -13.67
	1.88 -17.98
	0.28 -9.33
	3.74 -19.83
	2.46 -17.19
	-0.13 -6.61
	0.94 -15.62
	-0.40 -7.49
	-0.45 -6.39
	0.17 0.81
	-0.38 -5.55
	-1.17 -0.85
	2.33 -19.33
	2.21 -16.58
	3.02 -17.78
	-0.62 -3.39
	2.59 -17.84
	1 -9.39999961853027
	1.66 -15.53
	0.71 -10.41
	2.95 -18.38
	4.23 -17.88
	-0.09 -1.28
	0.92 -15.58
	1.12 -8.90
	0.21 -3.17
	0.60 -15.54
	0.54 -11.77
	1.67 -14.09
	0.41 -7.83
	3.33 -19.25
	1.10 -12.81
	0.13 -6.70
	0.50 -9.73
	3 -17.4200000762939
	0.96 -6.08
	2.19 -15.79
	1.31 -13.84
	0.27 -13.68
	2.74 -19.45
	3.50 -19.51
	1.52 -11.20
	0.72 -11.11
	-0.25 -2.38
	-0.12 -3.11
	1.54 -12.88
	2.16 -15.39
	-0.18 -2.57
	-0.14 -4.69
	2.58 -20.06
	-0.83 -2.26
	0.11 -3.71
	1.74 -17.69
	2.51 -16.89
	1.71 -13.54
	0.45 0.20
	1.40 -17.43
	1.86 -13.69
	0.53 -3.28
	2.99 -16.16
	0.20 -16.43
	2.22 -16.08
	0.75 -6.02
	0.44 -6.71
	1.08 -14.66
	0.10 -9.06
	0.95 -4.52
	1.78 -13.73
	1.06 -12.97
	2.61 -12.72
	0.26 -0.79
	0.31 -8.10
	0.68 -3.81
	0.04 -8.82
	0.50 -2.63
	0.03 -3.45
	1.03 -4.76
	1.19 -12.77
	-0.02 -5.93
	-0.41 -3.21
	1.02 -8.43
	0.25 -4.04
	-0.21 -10.76
	-0.61 -1.66
	0.20 -11.25
	-1.08000004291534 -0
	0.90 -16.37
	0.18 -2.70
	1.62 -13.47
	-0.81 -0.55
	-0.27 -7.26
	0.70 -7.72
	1.83 -15.26
	0.08 -3.01
	-0.38 -1.66
	0.71 -11.15
	2.47 -16.89
	0.33 -2.47
	-0.28 -4.48
	2.69 -17.72
	1.28 -16.96
	-0.14 -4.85
	3.77 -21.31
	4.19 -17.81
	3.04 -15.60
	0.06 -7.09
	2.97 -17.40
	-0.28 -2.27
	0.84 -11.42
	2.08 -13.53
	1.66 -12.82
	-0.10 -6.71
	2.22 -14.21
	-0.20 -4.18
	-0.41 -0.83
	0.91 -10.32
	1.11 -13.27
	2.18 -17.95
	0.09 -6.34
	-0.62 0.09
	-0.02 -4.09
	0.26 -3.18
	2.95 -18.93
	1.43 -15.99
	-0.43 -4.04
	0.32 -7.97
	2.90 -15.61
	1.57 -16.46
	0.41 -5.55
	-0.33 -0.74
	-0.14 -6.79
	2.21 -16.64
	1.04 -11.20
	2.03 -20.56
	-0.41 -2.95
	0.70 -3.80
	1.47 -18.52
	0.61 -10.30
	0.15 -3.33
	2.52 -15.01
	3.68 -19.99
	2.13 -12.26
	-0.79 1.16
	-0.52 -0.10
	0.11 -5.82
	-0.01 -1.15
	2.15 -18.73
	1.11 -6.20
	1.32 -8.59
	1.66 -16.37
	3.33 -18.35
	-0.46 -2.75
	3.65 -22.43
	2.51 -17.41
	0.90 -10.65
	1.17 -13.71
	0.87 -6.60
	0.93 -8.21
	0.24 -5.32
	0.90 -12.07
	2.42 -16.63
	1.81 -17.05
	-0.90 2.78
	1.16 -6.03
	2.92 -20.13
	1.64 -12.69
	0.30 -6.45
	-0.68 0.59
	2.51 -18.41
	2.33 -13.51
	2.11 -14.82
	1.53 -15.16
	-0.18 -3.73
	1.13 -11.58
	3.06 -18.77
	0.10 -7.26
	2.60 -18.32
	1.06 -16.46
	1.16 -13.43
	0.36 -5.42
	-0.56 -0.65
	1.90 -14.78
	-0.96 0.24
	2.95 -16.94
	-0.51 -2.69
	0.24 -4.27
	1.95 -13.68
	2.53 -16.98
	-0.09 -5.10
	2.83 -18.50
	-1.02 1.17
	1.15 -14.46
	2.55 -15.64
	3.88 -18.31
	3.07 -19.57
	2.08 -18.19
	2.41 -17.07
	0.74 -10.48
	-0.05 -9.44
	0.82 -11.68
	0.86 -4.22
	-0.26 -2.30
	0.48 -6.77
	-1.16 2.98
	1.52 -14.26
	0.32 -2.76
	2.61 -17.50
	0.36 -4.34
	0.59 -4.49
	1.89 -14.19
	1.22 -8.35
	0.32 -9.27
	2.17 -18.64
	0.26 -6.16
	-0.95 0.32
	0.64 -5.51
	3.30 -16.85
	3.21 -17.13
	0.97 -9.06
	1.92 -12.55
	2.06 -12.49
	1.43 -10.93
	0.65 -7.91
	-0.68 1.26
	0.03 -6.25
	0.22 -1.93
	1.38 -20.77
	0.09 -10.66
	2.11 -16.10
	2.97 -14.41
	-0.05 -4.56
	-0.15 2.06
	-0.18 -5.52
	-0.60 0.86
	0.69 0.19
	3.18 -21.45
	0.36 -2.74
	2.92 -15.58
	0.99 -9.74
	4.31 -18.58
	2.20 -15.42
	1.69 -13.88
	0.41 -0.81
	1.66 -20.17
	1.52 -14.92
	-0.01 -2.76
	0.61 -10.27
	-0.47 0.84
	2.62 -15.27
	2.53 -15.56
	0.65 -7.98
	0.94 -10.86
	0.93 -9.44
	1.67 -11.28
	-0.84 -3.17
	1.35 -9.03
	3.06 -21.16
	-0.89 -0.50
	-0.12 -4.54
	0.21 -3.22
	0.52 -10.80
	2.42 -19.32
	0.30 -10.38
	1.72 -13.33
	1.02 -13.64
	0.84 -9.56
	0.43 -3.20
	2.44 -17.10
	3.30 -18.41
	1.06 -11.04
	-0.45 -2.02
	0.88 -9.41
	2 -18.3099994659424
	-0.69 3.19
	3.17 -17.21
	0.07 0.78
	0.42 -2.85
	1.06 -13.59
	-0.33 -3.39
	3.30 -19.26
	-0.62 -1.38
	0.96 -13.82
	1.99 -13.84
	1.14 -9.22
	-0.42 -1.25
	0.57 -3.59
	1.74 -17.95
	1.45 -12.68
	0.43 -5.79
	2.97 -17.62
	-0.84 -1.92
	0.96 -13.91
	3.84 -16.49
	2.07 -15.96
	1.88 -12.99
	0.62 -9.99
	-1.26 0.46
	0.84 -3.64
	1.84 -19.78
	-0.10 -3.52
	2.98 -19.48
	0.47 -9.66
	-0.46 1.20
	0.41 -3.31
	3.44 -17.56
	-1.05 2.05
	0.40 -6.51
	0.77 -13.70
	0.59 -11.64
	2.12 -19.66
	2.93 -16.16
	1.92 -9.65
	0.77 -10.95
	2.15 -15.65
	1.73 -12.51
	2.59 -16.27
	-1.01 0.38
	3.17 -17.55
	1.40 -10.15
	-0.06 -1.46
	1.60 -14.34
	3.12 -16.78
	0.38 -10.13
	-0.74 1.80
	4.02 -18.01
	2.61 -14.15
	-0.19 -10.97
	0.98 -12.08
	-0.87 2.91
	2.94 -19.29
	3.24 -19.27
	2.63 -17.39
	2.87 -18.86
	-0.22 0.45
	3.04 -19.43
	0.06 -8.69
	-0.36 -5.71
	-0.56 0.30
	-1.10 1.84
	2.98 -16.46
	0.79 -14.49
	-0.30 -6.14
	0.75 -12.44
	1.87 -15.63
	2.06 -10.31
	-0.25 -9.37
	1.47 -16.89
	0.11 -8.76
	0.94 -1.29
	-0.92 2.37
	0.70 -2.46
	2.71 -15.62
	1.81 -9.62
	2.65 -15.41
	0.97 -15.77
	2.27 -19.84
	0.10 -8.63
	0.70 -6.48
	2.40 -16.80
	-0.86 0.31
	2.46 -18.67
	-0.44 -2.45
	0.27 -5.07
	1.50 -13.82
	0.08 -5.43
	-0.57 -3.84
	-0.33 -0.37
	0.72 -6.61
	3.18 -20.26
	3.37 -18.95
	0.75 -6.69
	2.41 -18.94
	2.26 -13.20
	2.12 -12.36
	3.28 -15.81
	0.42 -11.08
	2.90 -17.03
	1.54 -17.51
	-0.86 -1.78
	0.69 -4.79
	0.17 -11.21
	0.75 -7.90
	2.62 -19.09
	2.18 -10.59
	2.13 -19.45
	1.86 -15.40
	-0.24 -3.68
	1.91 -15.03
	1.30 -16.66
	1.40 -15.25
	0.63 -5.75
	0.07 2.25
	1 -14.7700004577637
	-0.05 -3.82
	0.38 -11.73
	2.25 -13.62
	1.54 -15.41
	3.21 -15.78
	2.92 -18.44
	-0 -9.39999961853027
	0.15 -7.16
	2.93 -19.95
	-0.0599999986588955 -6
	-0.93 -0.68
	2.91 -15.28
	1.02 -7.51
	2 -13.2700004577637
	1.50 -7.78
	0.64 -5.49
	3.46 -18.62
	2.63 -16.44
	-0.72 -2.69
	1.70 -13.25
	2.41 -13.61
	1.21 -8.94
	2.79 -16.94
	0.67 -1.45
	-0.88 -0.43
	0.20 -6.75
	-0.43 0.68
	1.32 -9.87
	-0.49 -6.45
	-0.37 2.06
	-0.94 1.50
	0.40 -4.93
	2.39 -20.71
	1.04 -13.43
	1.84 -16.86
	-0.36 -4.05
	2.30 -16.49
	2.78 -15.59
	-0.39 -2.58
	0.84 -3.70
	1.51 -18.34
	-0.57 -3.90
	0.05 -6.16
	-0.68 0.21
	0.34 -6.54
	0.98 -7.56
	-0.32 0.35
	0.34 -11.40
	3.59 -19.10
	1.92 -18.56
	1.92 -11.56
	4.10 -18.22
	1.41 -9.07
	-0.29 -0.77
	0.09 -4.31
	0.81 0.80
	2.59 -17.22
	1.46 -19.11
	-0.79 1.57
	1.96 -15.92
	1.71 -14.92
	2.58 -15.06
	1.11 -13.95
	-0.66 1.40
	1.68 -10.26
	-0.51 -3.09
	1.07 -12.15
	0.34 -4.40
	-0.34 0.85
	0.02 -5.48
	-0.73 0.93
	1.14 -9.05
	2.34 -18.26
	0.23 -5.10
	-0.41 -1.92
	2.39 -13.64
	3.23 -17.69
	0.09 -1.73
	2.58 -13.49
	0.99 -15.03
	1.96 -14.07
	0.21 -7.47
	-0.43 0.53
	2.36 -14.30
	3.97 -18.37
	0.31 -2.46
	0.59 -4.97
	0.71 -6.91
	1.84 -10.18
	-0.69 0.21
	0.769999980926514 -12
	1.72 -17.03
	0.16 -10.52
	-0.67 -0.22
	-0.20 -0.95
	1.96 -17.36
	2.56 -16.45
	-0.03 -3.48
	0.39 -3.48
	-0.80 0.63
	0.48 -1.96
	0.84 -4.56
	-0.11 1.03
	0.62 -8.86
	0.68 -7.47
	0.96 -6.14
	0.30 3.91
	-0.63 -2.34
	-0.35 -4.97
	2.63 -15.43
	3.29 -21.44
	0.01 -0.92
	-0.54 -2.73
	-0.09 -4.68
	-0.46 -0.04
	-0.14 -7.55
	1.21 -11.82
	1.01 -9.03
	-0.90 0.18
	3.06 -16.60
	1.96 -16.68
	2.46 -16.56
	2.63 -17.33
	1.83 -19.40
	0.02 -2.45
	1.28 -8.93
	0.01 1.60
	2.24 -10.98
	0.03 0.47
	1.97 -18.47
	1.94 -12.62
	-0.15 1.11
	1.11 -18.21
	0.24 -3.79
	-0.39 -3.38
	3.75 -18.83
	2.02999997138977 -16
	-0.41 -1.26
	3.18 -17.14
	3.25 -22.37
	-0.01 -5.63
	1.02 -8.79
	2.14 -18.36
	-0.60 -4.09
	-0.57 0.73
	1.05 -14.08
	0.20 -6.09
	2.75 -19.59
	1.90 -17.08
	1.22 -13.41
	1.94 -15.24
	2.24 -15.84
	0.70 -2.63
	1.91 -19.59
	0.90 -9.35
	1.08 -11.59
	1.95 -11.59
	3.20 -16.41
	0.10 -10.51
	4.12 -18.57
	-0.35 -6.54
	-0.66 -3.74
	0.90 -10.42
	0.28 -8.73
	1.71 -9.37
	0.10 -5.05
	3.11 -15.82
	0.53 -8.13
	2.20 -15.61
	4.40 -18.75
	0.88 -2.53
	-0.51 0.90
	3.43 -17.71
	0.22 0.04
	-0.68 -2.22
	2.80 -20.21
	1.04 -9.50
	2.42 -13.74
	1.11 -10.37
	0.61 -1.86
	3.01 -13.66
	0.89 -16.88
	2.44 -16.87
	-0.71 -4.99
	2.69 -19.11
	0.75 -3.93
	2.68 -20.92
	2.16 -15.41
	1.49 -11.89
	-0.98 -0.28
	1.10 -10.61
	1.95 -20.29
	-0.12 -7.13
	3.01 -14.76
	0.41 -8.56
	-1.26 0.66
	-0.12 -3.77
	1.91 -15.55
	3.30 -14.77
	-0.91 -1.17
	1.35 -11.43
	0.34 -6.87
	-0.23 -0.63
	-0.30 -0.49
	1.59 -20.63
	1.43 -11.54
	1.94 -17.42
	4.01 -17.38
	0.46 -7.96
	1.79 -11.21
	2.66 -18.07
	-1.06 -1.54
	-0.33 -4.73
	-0.58 1.85
	0.92 -10.48
	2.74 -19.42
	-0.15 -4.07
	-0.42 -6.60
	-1.21 0.64
	0.519999980926514 -8
	0.52 -11.28
	1.43 -12.82
	1.41 -11.35
	3.16 -19.30
	2.20 -19.06
	1.38 -8.99
	0.51 -5.85
	2.90 -20.86
	2.23 -13.48
	-0.62 0.33
	0.91 -10.54
	0.48 -6.70
	1.83 -13.28
	-1.12 -1.30
	2 -12.5900001525879
	2.72 -17.94
	-0.68 -0.99
	0.82 -12.67
	2.29 -17.33
	3.54 -19.88
	2.50 -16.84
	-0.75 -0.52
	1.05 -3.90
	1.25 -18.09
	2.81 -17.69
	3.25 -19.84
	0.51 -3.24
	-0.90 -0.10
	2.23 -17.95
	-0.60 -5.04
	0.38 -7.31
	0.14 -6.82
	2.16 -14.54
	1.42 -12.90
	1.23 -15.91
	-0.12 -7.45
	-0.45 -1.76
	0.150000005960464 -6
	0.36 -5.45
	0.09 -9.67
	1.93 -16.16
	0.01 -4.93
	1.82 -14.70
	2.72 -20.12
	1.28 -9.97
	2.51 -17.65
	0.36 -6.56
	0.72 -5.66
	2.45 -18.97
	2.39 -17.15
	-0.76 -1.98
	2.71 -13.90
	-0.27 0.23
	-0.53 -2.67
	-0.83 -0.39
	1.71 -11.66
	0.13 -6.23
	0.09 -6.12
	2.47 -15.59
	1.63 -13.76
	0.08 -7.37
	0.45 -8.65
	1.03 -14.90
	0.12 -7.21
	-0.71 -1.46
	1.33 -18.19
	3.16 -16.71
	2.10 -15.04
	2.54 -15.46
	2.36 -16.94
	1.53 -11.57
	-0.53 -0.19
	-0.59 1.04
	2.76 -14.63
	0.25 -11.74
	0.36 -4.12
	0.87 -10.04
	-0.63 -5.17
	0.43 -2.64
	-0.66 1.46
	2.91 -17.46
	-0.84 -2.35
	-0.30 0.14
	-0.53 1.97
	1.79 -12.15
	2.95 -18.63
	0.39 -3.14
	1.20 -10.93
	0.38 -9.34
	2.57 -18.36
	3.69 -20.60
	2.79 -19.03
	1.17 -19.54
	-0.37 -1.95
	-0.59 3.84
	1.88 -16.55
	-0.69 -1.70
	1.05 -11.99
	-0.70 1.24
	2.06 -15.68
	2.07 -18.44
	2.03 -15.23
	1.63 -12.34
	3.16 -15.56
	-0.27 -3.40
	0.89 -8.90
	-0.17 -7.81
	0.41 -6.21
	0.79 -7.06
	-0.40 1.20
	0.81 -4.37
	0.11 -8.08
	0.74 -6.03
	1.37 -13.95
	1.53 -12.31
	2.91 -18.85
	0.24 -4.18
	-0.06 0.46
	-0.03 1.78
	3.59 -17.94
	2.49 -18.52
	4.02 -17.90
	0.32 -7.07
	-0.23 -6.79
	2.79 -17.22
	3.33 -19.43
	1.96 -13.41
	2.38 -15.95
	1.03 -9.50
	0.38 -4.44
	0.83 -0.72
	1.61 -15.95
	2.75 -19.36
	-0.82 -1.26
	0.56 -10.05
	1.65 -20.51
	-0.01 -5.23
	1.50 -9.34
	0.06 -4.29
	-1.01 1.88
	3.95 -17.97
	1.44 -11.76
	0.03 -0.22
	0.47 -6.53
	0.82 -3.19
	-0.56 1.50
	2 -12.75
	-0.70 -3.31
	3.08 -20.07
	2.93 -14.86
	0.71 -5.89
	0.180000007152557 -8
	2.15 -10.46
	2.90 -18.16
	1.68 -14.57
	1.29 -19.42
	-1.06 -0.71
	2.03 -16.93
	2.25 -14.59
	-0.34 -0.89
	-0.01 -6.89
	2.09 -20.31
	1.41 -12.96
	0.39 -7.16
	0.30 -8.75
	-1.05 -0.31
	3.29 -16.46
	3.74 -21.25
	1.42 -18.23
	3.21 -14.65
	-0.41 -3.08
	2.93 -15.70
	-0.14 -1.50
	0.30 -1.14
	-1.02 0.45
	0.56 -8.30
	0.24 -7.04
	0.30 -8.80
	2.03 -18.41
	-0.23 -1.59
	0.27 -4.03
	-1.08 1.05
	0.87 -4.84
	1.52 -18.70
	0.66 -6.56
	2.99 -18.02
	2.55 -18.53
	1.49 -11.89
	0.21 -5.73
	-0.19 -3.73
	-0.17 -4.07
	1.08 -11.65
	-0.23 -8.60
	2.95 -16.47
	-0.74 -0.20
	1.48 -10.61
	0.11 -0.55
	1.69 -15.13
	2.75 -16.08
	2.20 -14.11
	1.73 -12.97
	1.80 -18.09
	2.35 -16.91
	0.88 -11.81
	2.62 -17.34
	1.76 -9.23
	-0.53 -1.55
	0.67 -9.07
	-0.22 -1.29
	-0.51 -3.39
	0.49 -7.52
	-0.32 -3.60
	-0.27 -7.21
	1.40 -10.71
	0.73 -10.42
	-0.89 -1.81
	2.33 -19.52
	2.76 -16.92
	-0.25 0.10
	1.79 -19.27
	-1.11 0.70
	1.82 -18.87
	2.21 -17.02
	0.12 -3.64
	0.47 -2.79
	-0.04 -5.21
	-0.39 -1.79
	0.21 -4.35
	0.53 -2.11
	0.90 -6.99
	1.02 -7.52
	3.61 -19.53
	0.41 -12.23
	1.20 -13.75
	1.13 -21.20
	-0.10 -2.15
	-0.33 -1.47
	-0.09 -2.92
	-0.39 -1.61
	1.35 -11.75
	2.76 -13.08
	0.34 -5.11
	-0.88 1.86
	-0.15 -4.49
	1.12 -9.56
	0.70 -6.48
	-0.71 -1.24
	2.45 -19.08
	-0.88 -4.52
	0.72 -6.85
	2.26 -16.31
	-0.59 -1.03
	1.38 -23.29
	1.99 -13.05
	2.45 -14.57
	2.85 -17.14
	0.60 -3.81
	-1.05 1.18
	0.82 -5.62
	1.18 -5.59
	2.29 -10.96
	-0.48 0.29
	0.76 -5.36
	-0.78 1.70
	2.83 -18.74
	0.90 -6.16
	2.67 -16.61
	2.1800000667572 -16
	1.89 -12.54
	0.52 -5.75
	2.82 -19.17
	1.49 -13.31
	0.87 -2.68
	0.54 -6.53
	-0.17 -2.31
	1.17 -7.68
	1.53 -14.17
	-0.34 -7.08
	1.23 -9.52
	-0.42 -1.72
	-0.09 -3.60
	2.52 -16.72
	-0.27 0.30
	-0.28 -7.91
	-0.62 -1.66
	1.35 -10.67
	-0.94 3.05
	1.83 -20.85
	-0.20 0.79
	-0.75 -3.76
	0.72 -11.58
	1.10 -5.14
	-0.38 -3.49
	2.73 -16.26
	-0.23 -3.86
	0.37 -4.55
	1.66 -11.13
	2.66 -18.71
	0.68 -8.90
	3.28 -18.36
	2 -13.2299995422363
	0.49 -4.05
	1.66 -17.77
	-0.63 -0.51
	-0.18 -10.62
	-0.14 -4.14
	0.72 -10.54
	0.33 -8.17
	1.47 -13.65
	1.24 -14.85
	-0.12 -4.67
	0.16 -6.19
	-0.38 1.07
	-0.11 -0.56
	0.72 -14.12
	3.31 -17.22
	0.76 -8.66
	0.89 -6.13
	1.70 -11.90
	-0.30 -4.34
	2.45 -13.17
	-0.48 -4.15
	0.73 -13.36
	-0.09 -10.16
	0.21 -4.84
	2.03 -14.99
	1.06 -13.39
	2.08 -15.38
	-0.379999995231628 1
	1 -12.7700004577637
	2.09 -13.36
	-0.92 2.13
	1.99 -16.69
	0.27 -6.56
	-0.27 -8.30
	-0.18 -1.32
	1.71 -13.19
	4.43 -19.04
	0.79 -4.24
	2.08 -15.13
	1.99 -13.14
	2.10 -13.81
	0.63 -2.78
	0.77 -5.64
	-0.68 -3.28
	-0.06 -1.91
	-0.47 -0.59
	0.63 -10.24
	2.15 -15.97
	2 -11.7299995422363
	1.30 -8.92
	0.69 -12.27
	1.78 -14.96
	-0.09 -4.80
	0.62 -5.44
	0.52 -3.23
	0.20 -4.02
	0.93 -12.96
	2.34 -17.85
	2.93 -17.10
	-0.15 -4.03
	1.99 -18.65
	1.79 -12.81
	2.62 -17.04
	2.66 -16.85
	-0.26 -4.96
	2.14 -19.90
	-0.63 0.53
	2.42 -16.67
	-0.14 -3.81
	3.33 -19.52
	1.13 -10.28
	0.06 -10.75
	2.35 -20.03
	2.83 -19.16
	0.32 -8.51
	3.03 -17.46
	-1.14 0.58
	0.72 -5.49
	0.330000013113022 -8
	1.56 -14.88
	0.99 -5.31
	-0.93 -0.87
	1.95 -14.70
	1.96 -15.76
	2.61 -16.26
	1.16 -8.56
	3.32 -19.78
	-0.78 1.72
	2.71 -19.73
	2.12 -9.81
	1.91 -13.81
	3.67 -17.44
	0.33 -6.56
	0.46 -1.52
	2.33 -18.38
	1.67 -9.50
	2.10 -19.22
	0.61 -10.34
	0.33 -5.63
	1.83 -11.62
	2.33 -16.93
	3.02 -17.71
	1.36 -15.39
	-0.10 -9.11
	2.22 -14.82
	3.96 -17.87
	1.64 -10.84
	2.47 -15.12
	2.15 -21.63
	0.42 -11.68
	1 -6.05000019073486
	0.39 -9.18
	2.40 -17.31
	3 -17.9200000762939
	2.59 -16.83
	2.70 -14.27
	4.27 -17.80
	-0.15 -3.50
	0.46 -2.11
	2.91 -17.09
	3.60 -17.55
	1.11 -13.39
	1.02 -14.32
	3.64 -17.77
	-0.66 2.04
	-0.83 1.55
	2.74 -16.57
	0.22 -3.20
	1.13 -13.04
	-0.16 -2.05
	-0.83 0.16
	0.66 -6.78
	0.42 -6.68
	2.47 -15.30
	0.69 -14.69
	0.60 -8.70
	0.75 -8.37
	2.49 -15.67
	-0.03 -4.52
	-0.43 1.86
	2.30 -16.58
	2.95 -18.37
	2.44 -17.41
	-0.24 1.24
	-0.31 1.18
	0.32 -4.75
	0.29 -10.78
	1.76 -17.91
	-0.56 -1.06
	0.75 0.06
	0.09 -3.81
	0.24 -4.18
	-0.03 -9.06
	1.36 -8.71
	1.37 -8.29
	-0.32 0.41
	-0.76 0.71
	1.28 -15.46
	2.39 -15.15
	3.03 -18.72
	2.25 -20.47
	-0.16 -2.61
	0.61 -5.52
	0.80 -6.41
	3.54 -18.97
	0.280000001192093 -6
	-0.10 -5.57
	1.60 -8.14
	-0.76 -1.11
	0.86 -6.84
	1.78 -16.56
	2.25 -15.84
	-1.05 0.95
	1.27 -11.85
	-0.62 -1.83
	0.39 -0.75
	1.01 -10.99
	0.09 -6.52
	-0.32 -5.30
	2.75 -15.50
	2.91 -15.95
	0.30 0.03
	0.41 -2.24
	3.27 -16.53
	1.62 -10.99
	3.83 -18.44
	2.14 -16.60
	0.22 -3.24
	2.74 -17.33
	0.09 -5.02
	3.23 -16.62
	0.79 1.16
	-0.73 2.79
	1.70 -12.05
	0.05 -7.96
	1.73 -10.84
	-0.32 -8.41
	2.76 -17.29
	1.93 -20.13
	1.53 -8.59
	1.26 -13.22
	2.40 -14.02
	1.08 -13.89
	0.78 -10.68
	-0.07 1.86
	0.45 -6.37
	0.13 -2.38
	1.34 -14.56
	0.85 -6.66
	2.30 -20.18
	-0.79 -4.30
	0.15 -1.74
	-0.09 -3.50
	0.63 -3.81
	2.38 -16.53
	0.30 -7.85
	0.81 -7.56
	1.25 -17.60
	0.86 -5.55
	2.50 -17.89
	0.90 -6.40
	0.37 -5.04
	2.09 -15.40
	-0.40 -2.68
	0.84 -9.11
	0.77 -5.70
	0.03 -5.65
	2.08 -11.41
	0.89 -6.89
	-1.12 1.08
	-0.15 -5.17
	-0.13 -5.08
	1.85 -13.48
	-0.42 -7.38
	2.49 -21.60
	1.63 -17.33
	1.84 -14.90
	0.12 0.38
	-0.87 -3.75
	1.55 -10.93
	0.87 -5.36
	2.05 -16.78
	2.22 -16.70
	1.92 -16.94
	2.25 -17.10
	2.52 -18.16
	-0.41 -2.14
	0.94 -11.47
	-0.89 -0.81
	-0.56 1.47
	2.60 -16.71
	0.91 -6.60
	0.50 -13.59
	-1.09 1.04
	-0.24 -2.44
	0.10 -4.76
	1.29 -16.30
	-0.73 1.64
	0.32 -3.64
	1.14 -12.99
	-1.26 0.23
	2.89 -13.06
	1.67 -18.12
	1.57 -13.61
	1.90 -12.69
	1.53 -11.77
	0.32 -5.79
	2.55 -18.11
	3.31 -17.34
	1.25 -5.60
	0.97 -9.83
	1.33 -13.43
	2.84 -18.49
	1.45 -15.09
	2.08 -15.45
	3.31 -17.68
	0.92 -7.44
	-0.11 -3.70
	3.03 -16.90
	1.19 -10.31
	-0.09 -2.77
	-0.12 -2.35
	0.59 -2.80
	2.10 -13.59
	3.14 -18.52
	0.90 -9.51
	1.73 -12.54
	2.56 -16.46
	-0.13 -1.28
	-0.60 1.84
	-0.63 -2.12
	0.27 -1.23
	1.22 -19.83
	0.88 -5.37
	1.50 -11.59
	2.69 -16.58
	0.45 -14.48
	2.19 -17.94
	2.52 -18.39
	-0.87 1.59
	1.96 -14.47
	-0.83 1.81
	1.52 -12.52
	0.51 -6.97
	2.71000003814697 -19
	2.37 -14.82
	-0.97 2.10
	1.65 -12.14
	-0.70 -2.20
	-0.45 -3.63
	0.29 -5.86
	1.59 -11.45
	-0.82 3.70
	0.19 -11.40
	2.95 -18.12
	0.73 -5.49
	-0.32 -0.90
	1.23 -16.32
	1.31 -17.79
	1.78 -12.69
	1.91 -12.06
	0.98 -6.25
	0.97 -3.63
	3 -18.3099994659424
	0.38 -4.04
	2.63 -18.55
	0.73 -4.23
	1.19 -12.32
	2.72 -20.51
	3.15 -15.59
	0.31 -1.13
	0.08 -2.56
	0.78 -5.14
	0.77 -13.43
	1.18 -6.68
	0.88 -12.19
	1.95 -16.14
	-0.44 -1.01
	2.47 -15.09
	3.09 -17.87
	0.52 -7.18
	-0.76 0.98
	0.25 -5.43
	1.89 -12.34
	0.57 -6.61
	1.16 -9.47
	-0.05 -8.26
	0.62 -2.67
	1.99 -14.52
	2.53 -15.45
	0.60 -8.79
	0.19 -3.45
	-1.24 1.72
	1.26 -17.95
	0.78 -10.50
	0.01 0.15
	1.55 -10.30
	-0.10 -6.94
	-0.06 -4.95
	-0.05 -10.82
	3.14 -21.23
	0.81 -2.97
	-0.89 2.54
	0.52 -6.47
	1.03 -3.27
	0.83 -12.80
	2.70 -19.19
	1.38 -15.52
	-0.18 -6.47
	2.97 -15.67
	3.12 -20.10
	0.89 -18.81
	1.08 -5.17
	2.70 -14.72
	-0.02 -1.93
	0.65 -11.36
	2.05 -14.45
	0.06 -10.65
	1.53 -13.34
	2.05 -10.90
	2.66 -12.91
	1.70 -15.28
	-0.419999986886978 -8
	0.99 -5.41
	0.40 -9.01
	-0.78 -1.94
	3.96 -18.17
	2.29 -11.94
	3.77 -19.71
	2.05 -19.21
	0.86 -1.17
	2.74 -18.35
	1.45 -17.13
	0.55 -9.55
	0.25 -11.31
	3.29 -21.44
	0.99 -14.73
	2.33 -17.92
	1.80 -11.26
	2.66 -18.35
	0.23 -6.80
	1.09 -13.33
	-0.21 -9.48
	1.39 -6.79
	1.40 -9.93
	1.61 -14.98
	1.85 -11.43
	2.63 -17.85
	2.21 -13.57
	-0.14 -2.89
	1.99 -14.49
	0.13 -8.36
	2.95 -17.53
	-0.54 0.56
	2.44 -20.12
	-0.48 -4.44
	1.41 -15.02
	2.37 -16.13
	1.73 -10.53
	2.90 -22.78
	1.61 -13.24
	2.33 -16.28
	2.27 -18.37
	-1.25 0.14
	0.36 -3.11
	3.72 -18.01
	-0.21 -0.67
	0.69 -9.91
	-0.40 -1.57
	2.66 -16.56
	2.33 -14.77
	-0.11 -2.62
	3.97 -17.78
	1 -12.75
	2.32999992370605 -18
	0.88 -4.51
	2.51 -16.16
	1.26 -5.66
	0.97 -12.17
	1.49 -10.59
	-0.85 1.96
	0.87 -10.90
	1.82 -10.22
	-0.80 1.08
	1.42 -16.92
	1.24 -13.81
	1.70 -15.49
	0.88 -14.73
	0.73 -16.42
	0.14 -5.62
	2.97 -13.72
	-1.07 1.34
	-0.19 -7.47
	2.80 -18.75
	1.38 -9.72
	2.84 -18.33
	-0.14 -1.81
	0.41 -7.23
	-0.27 -3.35
	0.98 -6.62
	0.94 -7.42
	0 2.25
	0.49 -1.86
	2.78 -14.20
	-0.46 -0.08
	0.40 -3.34
	2.58 -19.57
	0.72 -4.66
	1.65 -10.03
	1.25 -9.79
	2.86 -21.03
	2.09 -14.29
	3.04 -16.46
	-0.06 -9.54
	0.91 -11.32
	0.70 -1.08
	0.77 0.76
	2.72 -16.12
	0.89 -9.92
	0.26 -5.99
	-0.75 0.48
	2.74 -17.96
	0.47 -8.23
	2.53 -16.28
	0.71 -4.63
	3.12 -19.23
	-0.24 -7.05
	-0.73 -0.35
	0.65 -6.04
	2.16 -15.48
	3.06 -17.27
	2.21 -17.44
	2.18 -10.77
	3.24 -15.60
	1.90 -14.27
	1.88 -19.52
	2.60 -16.16
	-0.64 -1.36
	3.23 -17.48
	2.01 -13.71
	1.50 -10.58
	2.85 -16.32
	-0.53 -1.31
	-0.10 -4.54
	0.86 -10.73
	2.69 -18.73
	3.22 -17.48
	0.21 -2.82
	-0.63 -1.45
	1.25 -13.92
	0.92 -10.95
	2.89 -19.42
	2.38 -11.76
	-0.37 -2.83
	1.01 -4.07
	0.94 -4.03
	0.51 -7.20
	1.71 -10.07
	0.98 -2.07
	-0.35 -0.39
	2.79 -16.47
	2.40 -20.33
	1.76 -18.57
	-0.60 -2.76
	-0.41 0.67
	0.04 -2.41
	1.37 -10.18
	-0.14 -0.36
	1.52 -14.38
	0.34 1.79
	1.04 -7.49
	0.31 -1.87
	-0.34 -0.98
	-0.51 -3.56
	0.19 -13.04
	0.66 -4.84
	-0.13 -4.29
	2.32 -15.28
	-0.70 0.21
	0.67 -12.37
	2.96 -16.83
	-0.08 1.98
	0.20 -5.88
	2.60 -17.85
	-0.43 -4.47
	-0.55 -1.51
	0.58 -6.99
	-0.29 1.14
	3.08 -14.26
	-0.58 -0.61
	0.11 -7.17
	-0.25 -6.67
	-0.69 0.29
	0.46 -6.32
	1.75 -13.08
	0.11 -6.65
	1.04 -8.68
	1.29 -8.50
	0.38 -8.13
	-0.08 -3.41
	1.52 -9.04
	0.95 -10.58
	-0.86 1.42
	0.64 -0.71
	1.37 -5.86
	0.30 -5.88
	-0.78 -2.88
	3.30 -17.23
	2.09 -15.24
	0.49 -4.79
	2.70 -19.21
	1.73 -16.66
	3.08 -17.40
	1.94 -14.01
	1.16 -12.54
	0.94 -9.28
	-0.51 -0.76
	0.02 -3.80
	2.78 -18.86
	3.55 -14.79
	0.27 -7.99
	0.06 -3.57
	-1.35 -0.05
	1.23 -9.95
	0.45 -2.16
	1.26 -8.75
	1.01 -8.04
	1.01 -6.46
	0.97 -2.73
	1.50 -12.35
	-0.19 -5.46
	1.01 -7.11
	0 -4.13000011444092
	2.84 -19.27
	-0.66 0.01
	1.12 -11.13
	0.39 -5.84
	0.27 -3.70
	1.80 -13.11
	1.18 -8.84
	-0.74 -0.15
	0.68 -1.72
	0.63 -11.52
	2.05 -13.56
	-0.22 -0.98
	0.87 -2.44
	-0.61 -0.12
	-0.63 -1.67
	1.81 -17.16
	3.62 -17.79
	3.49 -19.83
	2.27 -15.77
	0.20 -8.89
	0.22 -12.19
	2.20 -12.43
	1.42 -16.83
	0.12 -6.69
	2.21 -16.10
	0.21 -4.78
	0.17 -7.11
	1.06 -5.05
	0.75 -2.01
	2.17 -15.98
	0.29 -3.23
	1.48 -8.97
	1.75 -11.54
	2.32 -17.25
	2.82 -19.10
	-0.66 -4.17
	-0.44 1.59
	0.54 -6.87
	2.21 -15.54
	0.46 -14.72
	2.99 -18.41
	2.62 -20.84
	0.47 -2.58
	1.24 -13.06
	1.06 -10.55
	2.29 -12.48
	-0.56 2.77
	0.13 -7.13
	1.82 -16.44
	1.62 -10.64
	-0.51 -0.69
	1.16 -12.60
	0.17 -7.55
	0.42 -3.83
	-0.66 -4.72
	-0.36 1.95
	0.94 -1.23
	0.40 -11.63
	0.25 -11.53
	1.98 -10.66
	2.02 -20.13
	0.48 -9.60
	0.91 -6.40
	1.74 -11.55
	3.34 -19.91
	1.33 -14.59
	1.13 -8.11
	0.45 -18.36
	1.79 -11.72
	1.79 -13.59
	0.39 -10.75
	0.06 -8.42
	-0.37 1.62
	-0.53 -5.50
	-0.03 -12.19
	1.10 -10.83
	2.23 -16.93
	1.43 -10.70
	-0.57 0.79
	0.80 -6.84
	-0.47 -2.83
	-0.53 -3.06
	2.63 -18.22
	1.94 -10.80
	1.75 -12.48
	1.59 -10.58
	1.13 -13.06
	1.70 -13.81
	0.75 -4.14
	-0.44 -4.16
	-0.51 -4.31
	2.90 -17.44
	-0.01 -4.70
	0.49 -13.14
	-0.18 -6.55
	2.17 -14.97
	3.08 -20.12
	-1.11 1.75
	3.49 -17.68
	2.24 -13.97
	0.40 -10.89
	0.03 -7.90
	0.76 -7.30
	3.40 -18.71
	1.33 -13.40
	1.91 -12.13
	1.33 -14.13
	1.45 -15.81
	1.22 -10.73
	3.58 -16.93
	0.23 -6.72
	0.41 -9.32
	-0.61 -1.56
	-0.78 3.12
	1.15 -7.57
	4.21 -17.22
	0.24 -5.45
	2.94 -16.94
	3.53 -19.59
	1.86 -14.31
	2.55 -18.80
	0.91 -4.52
	-0.50 -0.68
	0.76 -4.86
	2.06 -12.11
	2.42 -16.58
	0.45 -3.83
	2.38 -16.14
	0.54 -0.05
	1.19 -6.34
	1.01 -8.50
	1.76 -17.06
	0.44 -3.87
	-0.35 -4.28
	2.33 -15.32
	0.12 -7.42
	1.28 -10.02
	1.32 -8.36
	3.55 -21.47
	0.88 -5.32
	1.41 -10.71
	-0.16 -1.26
	1.77 -18.63
	2.97 -18.93
	-0.54 2.96
	2 -17.5900001525879
	0.34 -6.19
	0.17 -3.62
	2.69 -17.82
	1.73 -8.27
	0.15 -2.61
	-0.61 -1.30
	1.60 -9.59
	0.33 -13.32
	4.29 -20.02
	2.85 -20.41
	-1.12 1.07
	-0.92 -2.63
	-0.48 1.05
	0.25 -0.12
	-0.39 1.59
	0.15 -2.20
	-0.85 -2.19
	2.09 -13.83
	3.95 -18.20
	-0.47 1.15
	-0.69 -1.28
	2.16 -18.04
	-0.26 -1.28
	-0.38 1.28
	0.55 -6.50
	1.42 -12.16
	1.13 -7.07
	1.16 -11.63
	0.82 -7.91
	0.63 -5.86
	0.38 -12.53
	2.23 -12.93
	1.61 -13.13
	1.69 -13.91
	1.36 -16.17
	3.03 -17.45
	-0.60 1.89
	-0.57 -6.67
	-0.09 -1.44
	0.82 -6.21
	0.28 -8.31
	1.15 -10.33
	0.34 -2.22
	0.26 -10.18
	-1.07 -1.62
	2.40 -17.34
	0.37 -8.36
	-0.42 1.34
	-0.10 -4.59
	-0.01 0.39
	2.04 -16.51
	0.79 0.46
	2.93 -18.54
	-0.42 -0.96
	-0.10 -5.48
	-0.63 -0.62
	3.55 -19.62
	2.40 -18.22
	0.95 -13.95
	0.41 -1.89
	1.22 -11.12
	-0.73 -1.41
	1.25 -14.81
	-0.51 0.65
	0.57 -1.62
	2.73 -12.56
	1 0.379999995231628
	0.48 -14.50
	0.54 -9.62
	-0.39 1.93
	3.12 -16.18
	-0.52 -1.24
	-0.13 1.83
	0.49 -13.46
	2.22 -9.85
	0.08 -5.30
	-0.85 2.12
	1.78 -24.65
	1.41 1.02
	0.14 -4.90
	-0.58 1.35
	2.53 -25.63
	4.20 -17.45
	0.48 -16.35
	0.41 -7.66
	0.27 -10.19
	2.61 -15.68
	-0.32 -6.98
	-0.529999971389771 -2
	-1.26 1.09
	3.93 -16.54
	0.12 -13.08
	-0.02 -11.18
	-0.41 -13.98
	2.05 -9.35
	0.02 -7.17
	-0.12 -11.43
	1.25 -19.71
	2.09 -11.49
	-0.45 -5.96
	-0.23 -14.34
	0.45 -13.64
	2.01 -12.45
	0.25 -15.01
	0.17 -9.15
	0.65 -8.60
	3.25 -14.48
	0.35 -16.06
	-0.75 -1.97
	-1.07 -1.92
	1.14 -3.17
	0.67 -14.19
	0.50 -20.71
	-0.76 -5.58
	0.85 0.38
	0.13 -5.38
	-0.83 2.10
	0.76 -22.65
	1.25 0.57
	0.37 -17.83
	-0.32 -13.46
	-0.23 -13.70
	3.57999992370605 -15
	0.54 -15.87
	-1.02 -4.37
	0.42 -18.48
	1.08 -5.16
	-0.53 -7.31
	-0.57 -13.42
	-1.14 1.91
	2.11 -9.37
	0.54 -7.74
	-0.93 4.69
	0.18 -9.09
	0.86 2.72
	-0.29 -12.33
	0.44 -7.12
	0.15 -7.65
	4.16 -16.53
	-0.60 -10.50
	0.70 -23.72
	0.64 -21.54
	1.26 -3.37
	0.33 -18.37
	0.13 -12.58
	0.36 -14.48
	0.86 1.46
	0.40 -14.24
	1.44 -24.28
	-0.66 -5.13
	0.78 1.68
	0.69 -8.98
	0.16 -6.34
	-0.25 -10.42
	2.16 -11.38
	1.95 -22.51
	0.73 -14.78
	0.19 -8.86
	1.21 2.14
	2.03 -23.03
	0.59 -12.13
	-0.64 -1.60
	0.45 2.84
	-0.65 -6.04
	-0.01 -5.25
	-1.14 1.72
	3.16 -14.32
	0.56 -14.97
	-0.64 -5.68
	0.87 -14.72
	1.26 -0.27
	0.54 -20.16
	-0.90 1.23
	-0.14 -6.81
	1.58 -4.87
	-0.26 -16.75
	0.32 -20.25
	0.31 -12.64
	3 -16.9799995422363
	-0.93 -3.36
	0.10 -15.77
	0.389999985694885 -16
	1.37 -0.24
	0.68 -22.07
	0.88 -21.02
	-0.28 -6.32
	2.27 -12.64
	0.46 -6.16
	-0.09 -15.47
	-0.97 -2.69
	2.18 -14.18
	1.65 -24.88
	0.05 -14.74
	-0.37 -14.41
	3.30 -13.73
	0.35 -17.89
	-1.19 -2.49
	-0.03 -5.22
	-0.69 -1.15
	-0.44 -3.65
	-0.59 -5.34
	-0.63 3.71
	3.14 -13.41
	-0.29 -14.07
	0.04 -7.42
	0.07 -12.34
	1.10 2.34
	0.33 -21.32
	0.39 -8.87
	2.18 -23.30
	0.95 -6.80
	0.01 -11.17
	-0.24 -15.37
	0.15 -10.64
	-0.77 -0.68
	-0.69 2.07
	-0.28 -7.29
	-1.13 -2.15
	2.35 -10.90
	-0.07 -15.25
	-0.39 -7.92
	-0.42 -3.39
	1.01 -7.09
	-0.43 -12.83
	0.11 -17.22
	-0.63 -7.83
	2.23 -10.86
	-0.61 -3.98
	0.08 -10.84
	0.49 -14.55
	1.01 -3.52
	0.02 -16.99
	-0.76 -1.44
	-0.769999980926514 1
	1.43 -0.32
	0.19 -17.30
	0.36 -8.96
	1.48 -25.48
	1.71 -10.78
	-0.67 -8.33
	-1.13 -1.89
	0.63 -22.04
	-0.96 0.39
	-0.13 -14.95
	2.04 -23.09
	-0.53 -4.06
	3.87 -15.29
	-0.89 2.06
	1.42 -25.82
	0.80 -11.44
	2.74 -12.01
	0.06 -12.40
	-0.56 -8.64
	-1.08 -2.97
	1.27 -0.22
	-0.48 -8.11
	1.87 -22.12
	0.50 -19.50
	1.44 -0.32
	-0.62 -4.73
	-0.06 -7.30
	2.73 -25.35
	1.54 -4.28
	-0.20 -12.64
	2.13 -22.92
	0.32 -12.84
	1.21 -4.68
	0.14 -8.23
	-1.09 1.88
	1.02 -20.66
	0.92 1.76
	0.40 -16.20
	-0.95 1.58
	0.55 -11.83
	2.86 -17.50
	0.36 -13.98
	1.22 -19.74
	0.67 -12.75
	1.33 -0.08
	0.68 -11.45
	-0 -13.0900001525879
	0.03 -16.09
	2.29 -10.37
	0.15 -7.85
	0.45 -14.76
	0.43 -19.18
	3.77 -17.54
	-0.68 -1.96
	2.08 -22.84
	0.17 -18.49
	0.75 1.67
	-1.27 2.88
	1.67 -21.86
	0.07 -11.06
	1.25 -5.45
	0.48 -19.88
	-1.11 -2.43
	0.55 -8.49
	2.22 -11.54
	-0.22 -16.77
	0.79 -11.72
	1.81 -21.68
	1.14 2.73
	0.81 -18.06
	0.25 -15.54
	-0.02 -6.38
	1.10 -4.51
	-0.54 -3.33
	0.03 -16.54
	1.45 -19.95
	1.14 -0.67
	0.01 -4.97
	0.74 -23.35
	-0.32 -4.35
	1.49 -1.42
	-0.54 -3.99
	0.16 -5.64
	0.72 -8.32
	1.21 0.63
	1.53 -19.72
	-0.28 -14.59
	-0.98 -3.63
	3.24 -15.05
	0.97 -24.52
	0.80 -13.73
	0.04 -12.23
	1.67 -6.73
	1.91 -24.72
	-0.49 -6.60
	-0.88 1.07
	3.13 -12.91
	-0.28 -14.11
	-0.59 -4.84
	0.76 -10.10
	1.57 -7.94
	-0.08 -9.46
	0.24 -5.53
	0.47 -6.34
	3.09 -13.64
	-0.47 -3.70
	-0.15 -9.22
	-0.66 -8.13
	3.41 -14.94
	-0.99 4.71
	0.17 -13.79
	0.54 -15.20
	0.85 0.31
	-0.64 -2.86
	0.49 -9.44
	-0.83 1.58
	0.69 -2.18
	1.12 -22.37
	-0.62 -4.23
	-0.51 -6.55
	2.46 -11.79
	-0.90 -2.25
	-0.20 -10.45
	-0.88 -1.96
	1.09 0.97
	0.61 -12.72
	0.70 -15.93
	0.46 -7.77
	3.97 -16.20
	-0.06 -8.29
	1.23 -24.55
	0.89 -17.78
	0.68 2.58
	-0.79 -1.96
	1.98 -24.12
	0.01 -8.56
	1.48 -6.02
	0.59 -22.14
	-0.59 -1.62
	0.35 -8.98
	2.04 -13.81
	-0.22 -4.98
	-0.91 1.89
	0.23 -5.96
	1.05 -3.63
	0.71 -9.66
	1.39 -22.38
	-0.97 1.19
	2.60 -13.22
	-0.54 -6.38
	-0.67 -4.29
	0.77 -9.33
	2.82 -13.84
	2.33 -25.20
	0.22 -6.29
	-1.03 3.90
	1.12 1.26
	-0.97 -3.95
	0.81 -17.83
	-0.41 -4.58
	3.11 -12.81
	0.91 -16.43
	0.19 -9.69
	0.59 -20.72
	0.77 3.95
	0.85 -20.70
	0.42 -14.01
	1.19 -24.25
	1.67 -6.83
	0.01 -12.68
	-0.05 -8.22
	2.49 -25.06
	1.24 1.11
	-0.27 -11.36
	2.22 -24.27
	-0.94 -2.42
	0.81 -5.04
	0.79 -9.72
	-0.24 -5.38
	1.67 -24.04
	3.39 -16.33
	-0.51 -2.82
	0.07 -12.20
	-0.44 -4.30
	0.70 -0.92
	-0.20 -4.77
	-0.17 -11.66
	-0.97 4.43
	0.72 -0.75
	0.20 -6.70
	0.96 -18.29
	-1.22 -1.81
	2 -12.4799995422363
	-0.90 -3.94
	0.03 -14.30
	-0.32 -8.49
	1.25 -1.91
	0.49 -15.63
	-0.21 -9.55
	-0.78 -6.04
	3.04 -12.66
	-1.02 -1.37
	-0.96 -3.44
	1.86 -24.93
	4.04 -17.05
	0.31 -20.04
	-0.06 -4.11
	0.46 -7.81
	1.45 -2.90
	-0.32 -15.07
	2.22 -24.76
	-0.83 -2.17
	2.82 -13.72
	-0.05 -16.72
	-0.72 -4.37
	0.33 -7.42
	2.60 -16.75
	-1.01 2.70
	-1.11 -2.68
	-0.33 -11.16
	2.69 -11.10
	-0.85 -4.97
	0.03 -16.76
	0.19 -19.05
	-1.21 0.95
	0.17 -11.87
	-1.07 1.56
	-0.21 -5.95
	2.14 -11.16
	-0.25 -3.63
	-0.09 -8.07
	0.81 -23.93
	1.26 2.18
	0.68 -11.42
	-0.03 -6.04
	0.92 -22.10
	1.63 -10.73
	-1.29 -0.76
	0.63 -9.88
	2.69 -25.07
	2.33 -14.44
	-0.15 -10.21
	0.56 -8.62
	-0.35 -4.77
	2.12 -11.09
	-0.38 -7.63
	0.03 -17.38
	0.76 -10.98
	2.88 -14.47
	-0.27 -5.80
	-0.54 -11.17
	0.69 -21.34
	-0.72 -0.88
	0.27 -12.73
	2.08 -23.15
	-0.19 -9.68
	3.89 -16.26
	0.60 -20.24
	-1.25 -1.87
	-0.74 1.19
	2.78 -14.17
	0.32 -13.18
	0.09 -16.92
	-0.97 -4.16
	4.29 -16.32
	0.31 -7.05
	-0.15 -8.67
	0.31 -18.54
	2.64 -14.04
	1.30 -20.01
	-0.12 -6.77
	1.01 -16.68
	3.65 -16.34
	0.54 -21.40
	-0.10 -14.29
	-0.87 -2.57
	1.70 -12.34
	1.28 -25.31
	0.12 -14.22
	-0.50 -8.21
	0.99 -6.01
	0.13 -8.01
	2.75 -25.30
	0.54 -8.87
	2.25 -12.34
	0.01 -14.47
	-0.06 -4.91
	0.52 -7.58
	1.39 1.22
	-0.65 -3.96
	0.55 -12.87
	-0.32 -8.31
	0.79 -1.97
	-0.76 -6.05
	-0.59 -1.36
	-0.09 -14.31
	1.51 -1.82
	0.96 -20.77
	-0.61 -11.83
	-0.11 -8.51
	-1.23 0.72
	0.79 -17.57
	0.64 -9.94
	-0.89 4.27
	3.53 -16.38
	0.30 -15.79
	-1.08 1.09
	-0.05 -11.42
	2.84 -15.87
	2.21 -25.48
	0.71 -19.77
	-0.83 1.63
	1.88 -11.41
	0.49 -14.99
	-0.89 4.01
	0.31 -18.65
	0.71 3.19
	0.66 -17.58
	-0.56 -10.32
	0.48 -7.86
	2.44 -12.44
	2.86 -25.70
	0.46 -22.47
	-0.31 -11.93
	2.50 -15.69
	-1.12 1.66
	-0.97 -3.56
	-0.09 -6.43
	2.43 -13.96
	1.14 -24.84
	-0.30 -13.06
	-0.96 -4.65
	3.70 -17.64
	-0.92 -3.32
	0.10 -8.42
	0.14 -17.92
	3.20 -15.26
	1.26 -18.22
	-0.11 -15.15
	0.16 -17.26
	1.87 -11.82
	0.84 -13.47
	0.50 -10.78
	0.57 -10.64
	1.13 -4.97
	0.14 -14.66
	2.82 -25.46
	0.49 -12.80
	3.17 -18.12
	-0.76 1.63
	0.81 -17.57
	0.98 -18.18
	1.12 -1.05
	-0.29 -9.77
	-0.74 1.37
	-1.13 -2.40
	1.53 -2.61
	0 -11.3900003433228
	0.19 -5.65
	-0.43 3.30
	2.44 -15.76
	-0.10 -10.95
	1.22 -25.31
	-0.89 -1.69
	2.39 -13.36
	0.17 -9.54
	0.42 -16.76
	-0.56 -12.69
	2.49000000953674 -15
	0.74 -17.49
	-0.53 -2.07
	-0.150000005960464 -13
	1.55 -8.93
	-0.03 -12.02
	0.36 -18.70
	0.11 -18.32
	0.84 1.57
	0.11 -9.90
	0.36 -12.49
	0.24 -14.94
	-0.600000023841858 -1
	0.50 -19.91
	0.64 -10.21
	0.22 -6.44
	1.04 3.26
	0.43 -17.52
	0.13 -14.63
	-0.68 -7.35
	2.59 -16.26
	0.90 -18.88
	0.66 -11.37
	1.29 -19.47
	1.38 -9.75
	-0.22 -9.41
	-0.43 -3.67
	-0.55 -9.59
	2.86 -16.06
	-0.37 -7.96
	0.23 -17.64
	-0.84 -1.72
	1.40 -4.69
	-0.41 -14.66
	0.17 -7.30
	1.34 -23.97
	1.29 -0.12
	2.36 -24.83
	0.75 -24.47
	-0.83 -1.53
	1.90 -11.82
	-0.49 4.01
	0.60 -22.56
	-0.85 4.11
	1.15 3.02
	-0.85 -1.97
	1.39 -22.77
	0.33 -6.62
	2.44 -12.08
	0.89 -17.16
	0.94 -22.96
	0.26 -9.99
	1.95 -8.50
	1.60 -21.47
	1.10 -18.18
	0.47 -14.35
	0.71 -3.20
	-0.60 -7.09
	-0.98 2.07
	-0.50 -3.83
	2.86 -14.77
	0.58 -12.87
	0.30 -14.50
	-1.17 2.11
	0.99 -3.50
	0.06 -16.55
	0.43 -18.81
	0.10 -15.20
	1.49 1.20
	1.16 -23.84
	0.67 -9.03
	-0.47 -4.18
	3.12 -13.76
	-0.29 -8.92
	0.07 -17.71
	1.46 -19.71
	3.51 -13.71
	-0.32 -5.55
	0.23 -5.10
	-0.85 4.25
	1.28 1.43
	-0.67 1.80
	-0.15 -14.50
	-0.53 -5.26
	1.44 0.54
	-0.91 4.54
	-1.21 -1.15
	0.31 -8.24
	2.19 -12.29
	0.59 -11.29
	-0.32 -9.41
	-0.12 -17.96
	2.40 -15.62
	0.07 -13.62
	0.53 -12.48
	-0.14 -7.14
	3.91 -15.80
	0.69 -22.69
	-0.09 -8.09
	0.16 -5.82
	2.17 -14.23
	0.48 -7.84
	1.34 -25.63
	0.67 -23.20
	2.69 -12.56
	0.57 -21.31
	-0.87 2.13
	-0.11 -10.66
	2.15 -11.47
	0.07 -8.49
	1.04 -23.68
	2.37 -25.31
	1.46 0.36
	-0.58 -10.17
	-0.06 -6.37
	0.15 -18.36
	2.01 -13.36
	-0.70 -4.09
	-0.22 -3.82
	0.31 -18.58
	2.89 -17.13
	0.32 -19.92
	-0.25 -4.95
	-0.62 -2.96
	1.47 -0.69
	0.70 -13.84
	-0.30 -9.27
	2.43 -24.36
	0.82 -4.95
	0.66 -11.80
	0.74 -10.61
	-0.82 -4.10
	3.38 -18.20
	0.98 -25.10
	-0.99 1.36
	-0.56 -10.40
	4.20 -17.40
	0.26 -5.97
	-0.38 -6.66
	-0.349999994039536 -13
	1.45 1.42
	-0.35 -3.66
	0.17 -19.32
	0.45 -10.36
	0.89 3.86
	-0.72 -3.71
	-0.21 -7.09
	0.51 -6.69
	3 -11.9399995803833
	-0.88 -3.55
	-0.68 4.38
	0.15 -12.89
	0.97 -4.46
	0.17 -19.02
	-1.08 4.82
	0.68 -21.42
	1.81 -7.58
	0.90 -21.18
	1.89 -24.41
	0.91 -17.92
	1.32 -3.33
	-0.76 -2.89
	1.38 -25.67
	-0.17 -5.49
	1.39 -5.40
	-1.26 -1.57
	1.16 -18.29
	0.48 -19.91
	2.91 -12.39
	-0.50 -10.45
	0.79 -9.62
	0.41 -20.19
	0.86 -7.28
	1.23 -25.56
	-0.82 -3.58
	-0.56 -8.45
	1.19 1.12
	-0.84 -4.23
	0.06 -10.34
	-0.71 -5.43
	1.20 0.01
	1.40 -22.72
	0.80 -14.97
	1.15 -23.34
	0.99 -0.49
	-1.06 2.55
	-0.63 -7.20
	1.31 -25.18
	3.40 -14.77
	0.37 -11.84
	-0.94 -4.24
	-1.20 1.60
	2.21 -13.76
	0.55 -12.74
	0.23 -6.74
	-0.54 -4.35
	2.93 -17.78
	-0.62 -11.20
	-1.33 1.61
	0.24 -10.75
	1.46 -1.42
	0.34 -11.61
	-0.46 -8.02
	0.04 -8.08
	0.97 -4.90
	-0.86 -3.20
	0.37 -9.09
	-0.18 -8.02
	2.24 -9.47
	-0.68 -1.55
	-0.93 4.44
	1.50 -20.65
	1.27 -5.10
	-0.95 4.99
	-0.45 -2.23
	0.52 -10.44
	3.80 -17.77
	0.30 -7.04
	-0.82 -2.43
	1.25 -21.35
	0.72 -0.35
	-0.04 -8.56
	-0.09 -15.26
	-0.78 -2.09
	2.02 -11.59
	0.61 -9.50
	-0.67 -4.17
	-0.76 -1.47
	1.83 -10.10
	-0.47 -9.87
	-0.99 1.59
	0.16 -12.80
	0.75 -1.03
	-0.09 -4.62
	0.88 -22.87
	-0.28 -3.55
	4.63 -17.50
	0.02 -5.94
	-0.91 1.28
	-0.65 -7.13
	2.20 -13.98
	-0.94 -1.97
	-1.20 1.63
	-0.17 -9.01
	1.52 -10.28
	-0.31 -8.18
	0.73 -9.05
	0.36 -14.43
	2.79 -12.75
	-0.56 -5.64
	0.03 -16.24
	0.68 -14.18
	3.51 -15.23
	0.87 -13.68
	0.48 -13.14
	0.80 -23.73
	2.44 -12.26
	0.84 -14.08
	0.17 -8.28
	-0.42 -13.86
	3.04 -14.31
	0.55 -9.22
	-0.27 -9.19
	1.26 -19.83
	2.78 -12.22
	0.26 -12.62
	-0.07 -12.32
	0.45 -13.68
	1.31 2.37
	-0.23 -5.42
	0.53 -15.70
	0.37 -7.50
	3.28 -12.80
	0.61 -7.55
	-1.09 2.27
	0.20 -12.81
	1.40 0.10
	0.83 -13.53
	-0.83 -4.24
	-1.15 0.57
	1.44 0.64
	0.03 -16.32
	-0.48 1.53
	-0.09 -11.20
	3.42 -14.82
	0.15 -18.42
	0.61 -10.99
	0.07 -18.33
	0.95 2.04
	0.80 -16.97
	-0.69 -1.89
	-0.75 -5.21
	0.78 2.70
	0.74 -19.01
	2.37 -24.22
	-0.60 -5.18
	2.71 -16.13
	2.20 -24.24
	0.31 -12.93
	-0.34 -4.36
	0.71 0.92
	1.69 -24.58
	-0.32 -11.83
	-0.66 -2.64
	1.08 3.22
	1.04 -23.44
	0.69 -10.63
	-0.70 4.10
	1.26 -6.24
	2.61 -25.59
	0.41 -19.29
	0.59 -14.66
	2.92 -13.43
	-0.83 -4.37
	-0.15 -11.15
	0.37 -16.37
	0.99 -3.26
	0.14 -17.85
	-0.27 -14.02
	0.19 -14.73
	0.69 4.05
	-0.20 -3.90
	0.46 -6.63
	0.27 -15.57
	4.79 -17.53
	-0.95 4.52
	-0.98 -3.63
	1.19 -22.23
	3.44 -15.16
	0.75 -16.67
	-0.41 -8.31
	0.28 -15.13
	3.61 -16.77
	-0.56 -6.60
	0.93 -20.77
	-0.58 -1.64
	2.31 -12.75
	-0.27 -14.48
	0.07 -8.05
	0.68 -11.04
	1.37 -6.38
	-0.20 -11.01
	0.52 -12.62
	0.55 -11.95
	1.05 0.05
	0.540000021457672 -21
	0.26 -13.84
	0.59 -18.18
	1.66 -11.85
	-0.84 4.44
	0.84 -13.67
	0.13 -14.30
	1.59 -8.29
	0.60 -9.10
	1.26 -25.59
	0.14 -15.43
	1.43 -0.31
	-0.35 -14.33
	-0.18 -4.32
	0.68 -7.98
	2.49 -15.96
	-0.46 -5.19
	0.0199999995529652 -8
	-0.85 0.82
	2.64 -16.48
	0.90 -24.62
	-0.99 5.07
	0.24 -18.39
	2.93 -12.35
	0.11 -18.18
	0.21 -5.90
	1.76 -25.44
	0.79 1.35
	-0.44 -8.57
	0.45 -16.16
	-1.29 1.48
	1.41 0.06
	0.23 -14.93
	0.04 -7.15
	0.47 -14.25
	1.15 -3.28
	0.01 -9.81
	-0.74 -5.62
	1.34 -19.54
	1.82 -8.23
	-0.01 -6.78
	0.52 -17.60
	-0.77 1.11
	1.42 -0.03
	0.90 -21.01
	1.32 2.34
	0.28 -8.95
	1.31 0.12
	-0.32 -3.32
	-0.67 -5.24
	0.58 -21.80
	1.37 0.02
	-0.839999973773956 2
	-0.72 4.26
	0.44 -18.77
	1.34 -0.26
	0.30 -6.29
	-0.51 -5.14
	0.44 -15.15
	1.25 -0.52
	0.08 -9.85
	0.11 -17.40
	-0.58 1.37
	0.81 -0.71
	1.96 -24.01
	0.65 -10.89
	0.46 -13.97
	3.92 -17.19
	0.02 -16.44
	-1.09 5.36
	-0.29 -9.36
	0.82 -6.36
	0.34 -13.49
	-0.63 1.54
	0.61 -13.12
	2.45 -12.38
	-0.60 -3.22
	-0.48 -5.34
	0.43 -9.57
	1.68 -10.84
	-0.17 -11.55
	-1.31 2.07
	-0.95 0.68
	3.68 -14.91
	0.61 -17.62
	-0.05 -11.53
	-1.07 3.83
	3.27 -17.84
	0.12 -7.54
	0.67 -20.58
	0.20 -17.93
	2.33 -11.56
	0.21 -19.18
	0.54 -22.20
	0.01 -11.90
	0.75 -2.01
	-0.52 -3.26
	-0.34 -5.90
	0.39 -13.08
	0.94 2.78
	-0.08 -6.70
	-0.28 -14.01
	0.31 -6.30
	1.21 -6.37
	-0.88 -2.64
	1.10 -24.83
	-0.15 -4.72
	1.57 -8.16
	-0.57 -2.21
	-0.56 -1.96
	0.61 -20.90
	0.73 -1.36
	-0.50 -6.36
	1.42 -22.42
	-1.05 -3.20
	3.14 -14.03
	-0.03 -4.62
	-1.22 2.43
	0.40 -7.42
	0.87 -1.56
	0.04 -5.81
	0.45 -10.44
	-0.62 -3.17
	0.75 2.44
	0.28 -10.62
	-0.90 -2.13
	0.15 -17.03
	4.22 -16.62
	-0.25 -12.57
	-0.28 -5.48
	-0.31 -3.56
	3.39 -15.67
	0.08 -11.23
	0.14 -12.59
	1.25 -22.25
	0.73 3.25
	-0.490000009536743 -5
	-0.44 -12.21
	0.05 -17.14
	3.77 -16.36
	0.86 -16.98
	0.08 -14.92
	0.31 -7.66
	1.79 -11.86
	1.03 -17.31
	2.06 -25.51
	1.46 -21.45
	4.44 -17.12
	-0.99 -4.07
	0.16 -17.59
	-0.26 -4.98
	3.33 -15.93
	0.95 -21.98
	2.54 -24.69
	0.25 -19.50
	1.34 -5.02
	0.08 -10.51
	0.23 -12.44
	-0.07 -17.32
	2.34 -12.51
	0.33 -8.24
	0.49 -22.75
	-0.25 -12.40
	0.74 3.09
	-0.28 -4.61
	0.73 -15.55
	0.71 -8.36
	0.94 -2.71
	0.10 -17.02
	-0.74 -7.41
	-0.56 -1.57
	1.47 -1.09
	-0.05 -13.58
	-0.62 -11.58
	0.85 -15.35
	0.80 -4.51
	-0.94 2.34
	-0.23 -9.98
	2.06 -23.05
	1.71 -7.80
	-0.41 -9.17
	-0.51 -3.66
	0.71 -19.78
	1.85 -10.31
	0.02 -17.05
	0.69 -21.42
	-0.05 -10.88
	1.07 3.30
	0.62 -9.67
	-0.70 -3.53
	0.68 -14.73
	-0.51 -2.08
	0.76 -21.49
	-0.52 -1.80
	1.24 -25.44
	1.95 -9.54
	0.16 -18.18
	1.36 -23.59
	0.74 -11.68
	2.35 -10.12
	-0.02 -15.21
	0.37 -16.14
	-1.09 -2.58
	2.07 -8.99
	1.11 -23.10
	0.61 -12.55
	-0.33 -7.07
	1.30 2.24
	0.55 -12.86
	1.36 -25.33
	-1.14 -2.40
	0.89 0.66
	-0.45 -7.90
	-0.61 -3.12
	-0.24 -14.40
	0.79 -4.63
	-0.22 -12.25
	-0.42 -10.61
	0.46 -9.48
	2.55 -13.68
	2.01 -24.44
	0.21 -8.04
	-1.32 1.68
	0.97 -2.94
	-0.57 -8.08
	2.26 -23.87
	1.27 -19.80
	2.72 -17.21
	0.76 -13.05
	0.32 -7.54
	1.28 -21.59
	2.81 -13.90
	0.64 -9.39
	0.389999985694885 -11
	-0.72 -4.57
	2.34 -10.03
	-0.16 -8.26
	0.14 -17.66
	-0.32 -11.03
	2.86 -13.12
	0.79 -12.32
	-0.30 -10.08
	0.20 -5.77
	1.06 2.17
	0.32 -9.53
	0.35 -17.67
	0.31 -11.97
	2.57 -12.56
	-0.64 -1.11
	2.40 -24.79
	-0.25 -7.15
	0.90 -5.94
	1.09 -21.46
	0.87 -24.32
	1.76 -22.13
	0.76 0.35
	-0.18 -16.93
	-1.19 2.09
	0.67 -9.76
	1.09 -1.80
	-0.46 -9.41
	-0.87 4.74
	1.17 -17.91
	1.32 -2.12
	0.54 -13.71
	1.83 -21.83
	-0.15 -3.95
	1.11 -6.88
	0.23 -10.26
	-0.39 -6.75
	1.31 -25.57
	1.13 2.57
	0.66 -19.59
	0.55 -7.57
	-0.09 -7.70
	2.59 -11.14
	-0.75 4.44
	0.65 -9.76
	0.74 -16.87
	1.95 -8.77
	2.53 -24.84
	0.04 -14.43
	1.28 -18.49
	3.34 -17.56
	0.83 -16.58
	1.18 -19.80
	-1.31 1.97
	1.45 -6.24
	1.02 -24.72
	0.42 -14.87
	-1.20 0.99
	0.89 -2.77
	-1.17 2.08
	0.04 -10.76
	1.59 -22.83
	3.41 -15.90
	0.47 -9.62
	-0.12 -17.15
	1.61 -25.06
	3.09 -15.63
	0.11 -5.90
	-0.54 -1.86
	-0.98 -3.88
	1.88 -7.45
	1.91 -25.06
	0.55 -17.58
	-0.98 4.11
	1.17 0.71
	0.26 -19.11
	0.26 -20.21
	0.71 -21.69
	1.96 -10.91
	-0.87 2.50
	-0.96 -2.23
	-0.20 -9.87
	3.12 -13.18
	0.10 -16.42
	0.11 -8.18
	0.56 -19.73
	0.85 -0.04
	-0.63 -7.86
	-0.60 -7.56
	-0.74 -1.65
	0.96 -3.96
	1.58 -20.19
	-0.52 -8.09
	0.73 -9.94
	3.94 -15.87
	0.0399999991059303 -6
	0.03 -10.16
	0.79 -12.17
	3.27 -15.54
	1.60 -20.87
	-0.98 -3.61
	0.68 -17.20
	1.24 2.52
	0.64 -8.22
	1.35 -25.23
	0.42 -17.88
	1.48 -7.23
	-0.22 -6.33
	1.68 -24.42
	0.28 -20.22
	1.32 2.11
	2.26 -25.14
	0.22 -18.89
	-0.70 -7.30
	1.46 0.15
	1.45 -23.29
	-0.92 -1.13
	0.82 -11.62
	0.88 2.02
	0.52 -10.61
	-0.81 -6.11
	-0.95 -2.07
	2.78 -12.82
	-0.42 -13.29
	-0.41 -8.05
	-0.03 -13.14
	1.25 -5.87
	-0.84 -3.20
	1.30 -19.44
	-0.74 4.37
	3.13 -14.68
	1.01 -23.01
	-0.01 -8.59
	0.34 -8.92
	1.02 -3.60
	-0.16 -12.51
	0.06 -14.81
	0.36 -16.74
	3.13 -16.92
	-1.02 2.17
	-0.12 -16.97
	0.37 -7.42
	2.97 -17.24
	0.59 -15.38
	-1.03 -2.21
	-0.45 -12.66
	1.30 -7.47
	1.11 -20.41
	1.15 -21.53
	-0.14 -9.74
	4.25 -16.88
	0.19 -5.20
	0.78 -18.19
	-0.81 3.94
	0.99 3.52
	0.42 -11.86
	0.17 -12.40
	0.50 -19.52
	2.24 -11.59
	2.13 -24.42
	0.27 -19.81
	0.68 -8.42
	3.72 -17.76
	-0.13 -10.70
	-0.56 -2.31
	-0.48 3.41
	1.38 0.81
	-0.19 -10.82
	0.01 -7.29
	-0.10 -14.30
	1.75 -8.03
	0.46 -21.07
	0.75 -23.01
	-0.81 3.86
	3.14 -16.26
	0.05 -8.30
	0.58 -21.16
	0.41 -18.45
	0.72 -2.76
	0.16 -9.08
	0.26 -13.21
	1.82 -22.05
	1.36 -8.40
	1.42 -24.64
	-0.73 -5.15
	0.62 -11.58
	-1.17 1.02
	0.19 -14.81
	0.41 -21.05
	1.12 -20.72
	-0.91 0.09
	-1.11 -1.12
	0.71 -14.01
	1.44 -20.56
	3.36 -15.57
	-0.89 -4.99
	0.12 -8.65
	0.16 -12.14
	1.20 -0.02
	-1.19 2.15
	0.29 -6.34
	0.57 -10.21
	2.81 -14.84
	-0.13 -5.30
	0.19 -19.28
	-0.96 -4.05
	1.20 -2.25
	0.87 -17.01
	0.04 -6.45
	0.63 -10.64
	3.71 -14.75
	1.50 -20.33
	0.02 -14.04
	-0.27 -4.92
	3.55 -14.74
	0.55 -10.77
	1.18 -23.18
	0.24 -12.86
	0.80 -0.22
	-0.68 1.85
	1.34 -18.46
	0.36 -11.93
	1.45 -9.51
	-0.24 -5.22
	1.39 -20.72
	1.22 -21.39
	2.90 -11.98
	-0.36 -15.09
	0.75 -10.29
	0.20 -15.07
	1 1.9099999666214
	0.02 -16.11
	-0.31 -3.18
	0.02 -11.04
	3.16 -13.45
	-0.84 -5.56
	0.58 -8.62
	0.45 -8.14
	1.59 -9.71
	0.12 -8.70
	-0.58 -8.50
	0.41 -5.99
	1.31 -6.39
	0.61 -7.54
	-1.29 2.40
	-0.59 -11.46
	3.92 -17.15
	-0.56 1.68
	-0.97 1.74
	1.76999998092651 -25
	2.81 -15.10
	-0.85 -2.54
	0.85 -20.02
	0.72 -14.75
	1.07 2.49
	-0.51 -5.42
	2.22 -24.34
	1.67 -21.31
	1.38 -5.85
	-0.08 -14.68
	-0.97 -2.88
	2.05 -23.74
	-1.08 0.50
	0.26 -5.63
	-0.66 -3.14
	2.01 -24.64
	2.25 -11.45
	2.69 -25.06
	-0.64 -2.01
	-0.38 -2.77
	1.52 -1.69
	1.52 -25.72
	0.52 -19.26
	-0.90 1.32
	1.53 -5.24
	-0.60 4.29
	0.36 -12.64
	0 -9.6899995803833
	0.97 3.13
	-0.68 -2.96
	-0.92 -2.36
	0.20 -5.20
	1.30 2.50
	0.30 -14.23
	0.41 -16.45
	1.08 -18.36
	2.93 -16.69
	-0.53 -12.64
	-1.18 2.42
	1.16 -18.01
	2.21 -12.12
	0.58 -9.89
	-0.14 -14.64
	0.25 -9.90
	0.78 3.61
	-0.67 -1.11
	0.56 -23.26
	0.37 -8.20
	3.26 -16.22
	0.23 -5.81
	0.84 -11.78
	-0.17 -15.17
	3.10 -13.24
	0.47 -9.28
	-0.13 -9.77
	-0.50 -9.79
	1.53 -2.65
	-0.50 -11.78
	-0.45 -2.43
	-0.21 3.30
	1.49 -1.71
	0.54 -14.09
	1.45 -19.21
	1.80 -23.40
	1.42 -0.15
	0.30 -6.71
	-0.71 -3.49
	-1 -2.73000001907349
	0.88 -2.47
	-0.13 -9.65
	0.86 -21.94
	-0.83 3.85
	3.32 -14.57
	2.18 -23.81
	0.93 -22.65
	1.86 -24.57
	2.66 -12.25
	0.15 -7.88
	1.72 -22.99
	1.23 -19.04
	2 -8.4399995803833
	0.95 -24.64
	0.02 -4.67
	-0.58 -12.70
	0.89 -6.68
	0.52 -19.20
	1.89 -22.62
	-0.21 -9.12
	3.35 -15.50
	-0.25 -5.69
	2.03 -24.21
	0.01 -13.66
	1.15 0.87
	1.01 -19.86
	0.26 -16.69
	1.76 -22.81
	-1.41 1.52
	0.79 -23.42
	-0.05 -11.45
	-0.69 -1.41
	0.74 -0.52
	0.86 -16.28
	0.55 -21.20
	-0.79 3.74
	0.80 1.96
	0.62 -9.93
	0.51 -17.56
	-1.33 1.14
	4.33 -16.94
	-0.47 -11.64
	0.08 -7.42
	0.45 -16.67
	3.62 -14.77
	-0.50 -3.22
	0.29 -9.20
	0.46 -17.71
	1.06 -7.07
	-1.23 -0.65
	-0.39 3.59
	-0.03 -4.73
	2.79 -13.40
	-0.33 -7.55
	0.26 -16.94
	-0.26 -7.18
	1.42 -0.76
	0.44 -15.57
	0.20 -7.36
	1.86 -21.86
	1.55 -9.21
	0.06 -18.44
	0.20 -11.31
	0.41 -18.77
	3.52 -14.67
	-0.54 -7.19
	-0.67 -3.67
	0.65 -10.43
	0.78 -4.57
	-0.99 2.30
	0.94 -24.87
	0.71 -9.84
	3.36 -16.88
	0.71 -22.88
	1.45 -21.69
	-0.52 -5.79
	1.44 -0.46
	0.12 -7.62
	-0.94 -2.43
	-1.16 -1.77
	-1.34 1.69
	0.72 -9.28
	0.79 -9.51
	0.60 -14.61
	2.43 -13.67
	-0.66 -4.55
	-1.17 1.88
	-0.59 3.86
	2.69 -14.76
	0.34 -9.49
	0.98 -18.28
	-0.52 -4.47
	1.14 -2.27
	-0.46 -6.85
	-1.06 4.97
	0.81 -23.92
	1.79 -6.48
	-0.07 -10.08
	2.22 -24.61
	0.17 -11.21
	1.67 -10.68
	0.48 -22.16
	-0.48 -12.10
	-0.69 -8.37
	2.43 -15.20
	-0.54 -1.97
	0.75 -13.70
	-0.39 -8.80
	1.04 -2.04
	0.49 -13.90
	0.44 -20.38
	-0.07 -13.65
	-1.36 1.14
	-0.31 -11.81
	0.80 -23.81
	-0.23 -5.12
	1.95 -12.13
	0.44 -13.95
	-0.20 -4.77
	0.34 -7.50
	1.24 -3.42
	-0.53 -3.40
	-0.55 -12.17
	-0.57 -3.26
	1.47 -10.36
	1.02 -17.68
	-0.97 -3.05
	-1.09 4.88
	3.13 -15.08
	-0.41 -2.81
	0.24 -14.41
	0.47 -12.76
	1.48 -9.26
	-1.02 2.64
	0.02 -14.13
	0.39 -21.59
	1.36 -5.39
	-0.90 -1.43
	1.10 -22.52
	0.17 -10.68
	1.26 -8.64
	0.79 -9.22
	0.58 -8.07
	-0.57 -5.52
	0.69 1.69
	1.30 -21.78
	-1.09 4.64
	-0.76 1.56
	-1.03 0.67
	-0.54 -3.08
	-0.59 -10.11
	-0.02 -11.22
	3.85 -15.67
	0.59 -16.12
	1.16 -24.47
	0.26 -5.35
	1.35 -6.46
	0.42 -20.25
	0.98 -16.07
	-0.68 -1.76
	1.53 -1.84
	-0.24 -10.16
	0.26 -12.20
	-0.15 -5.80
	2.55 -16.14
	0.45 -12.31
	-0.17 -6.18
	0.26 -6.24
	2.15 -12.93
	0.48 -7.53
	-0.14 -11.17
	0.66 -14.07
	1.26 2.17
	-0.96 -2.24
	0.13 -15.37
	-0.08 -10.16
	1.17 2.80
	-0.46 -9.60
	0.97 -23.72
	0.76 -11.49
	0.87 -2.38
	-0.40 -8.75
	-0.43 -5.90
	-0.67 -7.81
	0.84 3.90
	0.75 -23.09
	-1.18 2.34
	-0.53 -7.32
	1.66 -6.95
	-0.29 -10.47
	-0.15 -13.74
	-0.03 -18.02
	0.91 -3.17
	1.36 -21.66
	1.57 -21.14
	1.41 -20.57
	4.38 -17.10
	0.27 -15.52
	-0.14 -7.50
	0.79 -10.72
	1.53 -8.42
	0.32 -20.72
	-0.49 -4.68
	-0.33 -14.72
	0.95 -4.21
	0.71 -17.87
	0.79 -9.17
	1.47 -26.11
	2.08 -14.19
	-0.20 -15.96
	-0.71 -4.36
	-1.19 1.15
	0.78 -0.47
	0.53 -10.69
	1.35 -25.70
	0.35 -15.78
	3.22 -14.20
	0.22 -17.29
	0.18 -14.89
	0.87 -18.95
	1.43 -0.25
	0.27 -6.13
	0.31 -6.30
	0.62 -20.35
	3.04 -13.36
	0.51 -12.93
	0.38 -18.98
	1.84 -23.30
	1.15 -2.96
	0.58 -13.18
	2.30 -25.39
	2.39 -25.20
	1.03 0.52
	0.94 -19.31
	-0.68 3.87
	2.42 -25.17
	1.45 -1.34
	-0.31 -6.44
	2.11 -25.36
	-0.65 -2.44
	2.84 -17.14
	0.35 -6.47
	1.29 -25.47
	-0.35 -15.39
	1.40 -0.24
	-0.95 -4.91
	0.05 -15.07
	-0.43 -7.93
	0.89 -2.71
	0.60 -9.26
	-1.13 1.64
	0.68 -8.19
	4.42 -16.91
	-0.83 -1.65
	0.14 -6.95
	-0.62 -1.57
	1.04 -2.06
	2.20 -23.46
	-1 -3.09999990463257
	-0.26 -9.21
	1.09 -6.11
	0.97 -17.83
	-1.07 -2.61
	0.60 -10.44
	-1.02 0.13
	-0.27 -3.41
	-1.04 1.23
	-1.02 -2.71
	0.91 2.48
	0.22 -17.20
	-0.05 -8.73
	0.54 -7.75
	3.04 -15.36
	-1.21 -1.25
	1.03 -22.47
	0.09 -18.74
	1.50 1.14
	0.94 -17.14
	1.04 -20.80
	-0.22 -14.80
	1.91 -11.56
	0.44 -12.34
	0.28 -8.97
	-0.78 3.77
	-0.50 -1.77
	-0.33 -9.37
	0.93 -24.80
	0.03 -6.79
	1.30 -2.10
	-0.85 4.58
	0.42 -9.85
	0.17 -5.60
	-1.41 1.30
	1.51 -22.62
	0.12 -18.67
	0.99 -23.89
	0.85 2.87
	0.11 -7.75
	0.20 -6.69
	0.38 -7.61
	2.19 -9.11
	1.80 -22.67
	-0.70 1.45
	-0.47 -2.21
	3.22 -12.97
	0.649999976158142 -22
	-0.109999999403954 -12
	-1.22 2.22
	3.36 -16.65
	-0.53 -5.90
	-0.69 -5.94
	1.23 -24.73
	3.64 -17.01
	0.73 -17.60
	0.79 -16.19
	-0.76 -1.56
	4.08 -16.54
	-0.10 -11.41
	-1.24 -1.69
	0.67 -15.31
	1.24 2.46
	-0.24 -9.69
	-0.05 -5.41
	-0.29 -7.72
	1.05 -2.82
	-0.05 -15.68
	0.38 -20.30
	0.57 -13.10
	1.11 0.99
	0.28 -20.66
	1.25 -24.03
	0.14 -10.85
	1.13 -4.03
	0.31 -11.64
	0.83 -12.81
	-0.89 4.70
	1.43 -0.19
	-0.78 -4.39
	-0.65 -1.43
	2.04 -23.51
	1.1599999666214 2
	1.26 -20.19
	0.35 -10.25
	0.01 -15.05
	1.30 0.64
	-0.72 -1.92
	0.74 -22.78
	-0.74 1.70
	1.54 -2.02
	-0.25 -13.31
	0.20 -12.33
	0.53 -7.92
	1.25 2.69
	0.27 -15.33
	0.19 -7.57
	-0.55 -6.92
	1.38 -5.67
	0.42 -14.04
	1.41 -22.11
	0.16 -4.85
	2.67 -17.17
	0.85 -22.21
	0.79 -17.44
	0.83 -20.97
	2.99 -16.63
	1.45 -26.04
	-0.60 -3.79
	-0.20 -8.96
	3.93 -17.47
	-1.08 2.51
	1.94 -24.49
	0.57 -9.73
	0.92 -3.26
	-0.829999983310699 -2
	0.71 -12.26
	0.21 -14.06
	-0.58 -1.78
	-0.44 -3.96
	-1.04 4.82
	-0.73 -5.44
	2.44 -10.16
	0.61 -7.54
	-1 -3.30999994277954
	-0.96 -3.43
	1.95 -7.91
	0.87 -23.84
	0.16 -8.37
	-0.28 -13.95
	1.36 -1.45
	0.32 -8.37
	-0.69 3.85
	0.41 -6.95
	2.22 -11.52
	-0.74 -6.43
	-0.65 -5.96
	0.37 -16.18
	2.28 -12.34
	0.64 -11.79
	0.28 -19.53
	0.63 -8.87
	3.33 -16.75
	-0.09 -6.71
	0.86 -17.71
	-0.48 -5.78
	0.95 2.10
	1.32 -25.34
	-1.08 -2.44
	-0.20 -14.12
	3.22 -14.42
	-0.23 -5.30
	0.78 -23.34
	0.61 -12.55
	1.24 1.33
	0.18 -5.60
	-0.88 -2.09
	-0.32 -3.34
	1.42 -0.40
	0.98 -22.11
	-0.59 -10.81
	1.39 -23.96
	1.55 -3.83
	0.79 -13.72
	-0.60 -8.37
	0.28 -19.20
	3.60 -17.19
	-0.61 -4.21
	0.09 -7.18
	-0.47 -3.62
	0.71 1.31
	1.34 -25.15
	-0.11 -4.19
	0.28 -17.24
	1.64 -11.76
	-0.03 -8.45
	0.85 -19.48
	-0.14 -8.29
	1.05 1.80
	-0.81 1.72
	-0.20 -10.60
	0.44 -12.30
	1.09 2.65
	0.91 -18.20
	0.39 -6.03
	-0.28 -9.59
	2.50 -13.84
	1.19 -23.80
	-0.50 -6.23
	-0.04 -11.38
	3.08 -14.06
	0.69 -9.76
	0.02 -9.55
	-0.55 -9.68
	2.33 -10.64
	0.05 -10.10
	-0.11 -9.98
	-0.74 -1.73
	1.67 -8.43
	0.71 -21.88
	-0.68 -7.97
	2.24 -25.61
	3.70 -16.32
	-0.08 -5.21
	0.68 -10.19
	-0.49 -3.63
	-1.11 1.18
	-0.29 -5.12
	0.57 -16.04
	0.11 -14.55
	1.65 -6.38
	0.36 -15.40
	0.69 -17.53
	-0.509999990463257 -12
	3.73 -17.96
	1.45 -19.17
	-0.34 -14.51
	0.88 -13.25
	1.76 -11.89
	-0.05 -11.27
	-0.58 -5.63
	-1.13 4.29
	1.85 -10.20
	-1.11 -1.27
	0.45 -19.97
	0.67 -8.17
	2.54 -12.58
	-1.17 -0.68
	0.03 -4.92
	0.72 -10.66
	1.07 2.92
	0.24 -12.84
	-1.01 -4.01
	-0.21 -8.81
	3.03 -12.59
	-0.68 1.66
	-0.60 -11.37
	0.58 -11.37
	1.85 -10.66
	0.26 -13.79
	0.55 -10.17
	1.35 -25.61
	2.59 -16.91
	0.32 -7.10
	0.33 -14.09
	0.02 -16.22
	1.12 2.06
	2.22 -23.74
	-0.57 -13.26
	1.22 -21.43
	0.89 -7.36
	0.40 -19.01
	0.15 -12.78
	-0.04 -6.57
	3.23 -14.52
	0.73 -13.17
	-0.48 -5.02
	0.97 -21.49
	3.17 -16.96
	0.81 -18.97
	-0.30 -13.85
	0.01 -15.49
	3.35 -17.90
	-0.86 4.67
	0.04 -11.41
	0.39 -9.24
	2.03 -8.99
	-0.04 -6.26
	0.16 -19.39
	0.09 -13.56
	3.06 -16.52
	0.54 -9.22
	-0.61 -7.04
	-1.16 1.99
	-1.06 0.37
	-0.29 -3.12
	-0.20 -13.65
	-0.38 -3.98
	2.03 -10.99
	-0.31 -9.51
	1.77 -23.94
	-0.94 4.45
	1.38 -0.32
	2.27 -23.70
	-1.27 1.83
	2.01 -23.22
	3.08 -16.99
	0.09 -10.14
	1.15 -21.41
	-0.60 1.12
	1.47 0.39
	2.09 -23.17
	-1.29 2.21
	0.67 -9.92
	3.4300000667572 -17
	-0.59 -5.46
	0.75 -22.52
	1.01 -24.30
	4.1100001335144 -17
	-0.38 -14.26
	1.57 -20.73
	-0.13 -8.53
	1.07 3.17
	0.85 -22.43
	0.26 -17.41
	0.19 -12.60
	0.90 -3.63
	1.25 -25.02
	0.50 -17.90
	1.95 -23.88
	1.36 -8.96
	1.14 -18.88
	1.78 -23.21
	0.38 -11.61
	0.79 -3.03
	0.08 -8.60
	-0.22 -5.55
	-0.52 -2.69
	-1.04 0.42
	-0.67 4.34
	0.30 -14.30
	-0.43 -11.53
	2.59 -14.89
	-1.05 1.78
	0.04 -8.14
	-0.26 -9.01
	1.38 -6.34
	-1.06 -2.58
	0.16 -17.46
	0.77 -12.09
	1.17 2.64
	1.63 -23.25
	0.08 -15.55
	0.49 -6.17
	-0.82 -1.04
	0.10 -9.03
	0.56 -11.55
	1.26 -20.03
	3.21 -17.17
	0.379999995231628 -21
	0.66 -20.31
	0.07 -11.02
	2.23 -13.01
	0.38 -14.11
	-1.10 4.83
	0.06 -8.10
	2 -12.5900001525879
	0.15 -12.97
	1.95 -24.63
	-0.50 -7.16
	1.02 1.71
	0.23 -10.25
	0.13 -15.53
	-0.57 -3.65
	1.62 -6.89
	-0.19 -9.46
	-0.23 -4.80
	0.88 -19.69
	0.66 1.87
	2.08 -23.78
	-0.12 -6.16
	1.62 -25.50
	3.29 -14.10
	0.27 -5.64
	-1.25 -1.54
	-0.30 -3.21
	2.66 -13.12
	0.80 -14.84
	-0.74 2.01
	0.83 -23.68
	3.66 -17.68
	-0.11 -12.12
	-0.44 -9.98
	-0.88 -1.83
	1.46 -6.19
	0.22 -6.72
	-0.36 -3.23
	-0.31 -11.39
	1.21 2.61
	-0.64 -3.27
	-0.50 -8.09
	-0.01 -16.24
	3 -13.8299999237061
	-1.08 2.40
	0.42 -14.15
	-0.85 4.29
	1.13 2.55
	1.48 -25.43
	0.95 -16.82
	0.60 -11.48
	2.26 -11.03
	-0.52 -6.36
	0.47 -13.17
	-0.62 3.54
	1.25 -6.33
	-0.71 1.60
	-0.65 -4.52
	-0.649999976158142 -8
	0.90 -3.67
	1.11 -18.09
	0.53 -22.26
	-0.51 -9.82
	1.34 -9.05
	-0.19 -7.60
	0.61 -11.32
	-1.34 1.52
	1.54 -4.63
	-0.09 -4.12
	0.21 -9.60
	0.47 -19.34
	0.54 4.07
	0.61 -12.22
	0.58 -21.67
	-0.29 -9.76
	2.44 -10.94
	-0.52 -5.49
	1.70 -21.67
	0.04 -17.12
	1.02 -4.76
	1.03 -16.28
	2.29 -25.07
	-0.26 -6.05
	0.79 0.52
	0.20 -10.24
	-0.46 1.51
	0.80 -12.73
	1.55 -4.78
	1.06 -17.04
	0.07 -9.49
	-0.87 -2.85
	3.66 -18.13
	-0.10 -15.03
	1.98 -23.93
	-0.16 -4.35
	0.94 1.44
	-0.83 1.89
	-0.04 -5.34
	-0.26 -13.55
	2.91 -17.88
	-0.53 -2.01
	-0.63 -2.72
	2.05 -25.19
	3.91 -15.90
	0.50 -16.37
	-0.69 -6.25
	0.32 -17.49
	1.36 -9.39
	1.21 -22.29
	0.53 -14.21
	-0.55 -7.60
	4.23 -17.55
	0.26 -11.66
	0.36 -12.68
	0.54 -21.06
	1.02 1.85
	-0.95 1.91
	-0.57 -2.24
	-0.73 -2.74
	1.34 1.72
	1.10 -20.44
	-0.35 -4.27
	-0.03 -6.95
	0.78 2.29
	-0.76 2.29
	-0.04 -5.10
	1.56 -24.04
	1.27 -3.74
	1.30 -24.87
	0.11 -7.76
	-0.42 -9.06
	1.31 -0.54
	0.21 -15.08
	0.08 -17.56
	-0.10 -8.10
	0.83 -1.13
	0.12 -5.62
	2.21 -23.67
	-0.67 -2.04
	3.18 -15.47
	1.84 -24.22
	0.04 -6.47
	0.28 -18.97
	0.91 -0.36
	0.91 -18.54
	-0.64 1.49
	0.13 -10.54
	2.32 -14.69
	-0.93 -3.58
	-0.19 -9.47
	1.76 -22.08
	2.34 -13.44
	0.22 -6.47
	0.60 -21.41
	1.27 -25.47
	3 -13.4799995422363
	-0.69 -6.49
	-0.53 -1.96
	-0.10 -15.31
	3.46 -17.72
	2.44 -24.89
	2.31 -24.15
	-0.95 -2.54
	0.84 0.91
	-1.06 4.97
	-0.36 -4.38
	-0.58 -9.97
	1.18 2.13
	-0.06 -10.41
	1.52 -22.46
	-0.03 -4.65
	0.80 1.02
	0.52 -17.69
	2.01 -22.95
	-0.29 -7.67
	1.38 -5.63
	-0.66 -8.46
	-0.10 -9.52
	1.72 -23.59
	2.96 -12.15
	-1.05 4.80
	-0.21 -11.72
	0.47 -13.38
	2.07 -10.19
	0.78 -14.66
	0.52 -12.01
	1.24 -24.82
	1.74 -8.31
	0.43 -13.14
	0.37 -19.39
	-0.15 -7.89
	1.45 0.26
	1.62 -22.05
	0.33 -20.41
	0.69 -11.54
	2.92 -14.12
	0.50 -12.66
	0.48 -13.60
	1.07 -18.06
	1.05 -3.91
	-0.40 -8.02
	0.63 -21.66
	-1.10 0.71
	2.46 -11.77
	-0.51 3.99
	0.18 -16.17
	1.27 -18.50
	1.20 -0.16
	-0.26 -3.48
	-0.72 -7.10
	-0.77 -2.69
	1.28 -6.10
	0.11 -7.59
	-0.89 -4.06
	0.56 -18.12
	1.41 1.67
	0.58 -21.83
	-0.69 -2.07
	1.36 -19.70
	0.76 -0.16
	-0.88 -2.08
	-0.33 -3.99
	-0.07 -14.68
	2.49 -11.88
	0.32 -15.84
	-0.37 -12.83
	-0.14 -11.08
	3.60 -17.75
	-0.02 -10.96
	0.30 -6.91
	-0.37 3.60
	1.36 0.61
	0.09 -7.36
	-0.06 -5.38
	-0.93 4.11
	1.43 -0.73
	0.70 -12.44
	1.85 -23.12
	-0.95 1.17
	0.76 2.88
	0.86 -14.51
	-0.95 -1.83
	-0.50 -1.71
	0.87 -1.04
	-0.84 -2.75
	1.80 -24.40
	0.94 -24.25
	2.33 -12.96
	-0.69 -5.18
	1.27 -20.93
	-0.17 -8.95
	1.36 -1.30
	-0.35 -3.98
	1.56 -25.76
	0.22 -19.22
	0.84 -3.15
	2.15 -23.46
	0.85 -21.47
	0.04 -7.04
	0.79 -0.82
	0.35 -19.11
	0.13 -11.58
	-0.14 -10.62
	1.38 -2.37
	0.80 -21.89
	0.24 -6.91
	0.33 -19.60
	-0.52 -1.84
	0.79 -17.97
	0.66 -11.65
	-0.19 3.47
	3.25 -16.71
	0.69 -19.38
	2.15 -23.67
	0.32 -10.10
	1.32 -6.72
	-0.08 -16.57
	0.96 -23.38
	0.54 -9.94
	1.25 0.59
	1.43 -22.70
	0.55 -8.76
	1.82 -21.71
	0.88 1.83
	0.24 -17.58
	0.09 -9.78
	-0.68 -1.78
	2.43 -15.94
	-0.43 -2.75
	-0.14 -4.34
	1.58 -21.84
	0.87 -3.08
	0.46 -18.36
	1.04 -24.40
	1.17 -18.79
	3.38 -13.33
	0.07 -10.69
	-0.35 -7.54
	-0.73 3.79
	0.78 -1.01
	0.09 -18.23
	-0.17 3.42
	-1 5.07999992370605
	3.68 -15.80
	1.01 -16.48
	0.33 -6.55
	0.22 -10.96
	1.56 -7.06
	0.38 -13.06
	-0.24 -14.08
	-1.01 1.30
	3.41 -13.46
	-0.23 -9.30
	0.02 -17.60
	0.23 -19.32
	0.69 -1.88
	0.34 -7.44
	0.31 -10.09
	0.63 -14.34
	2.77 -16.98
	0.72 -10.48
	0.56 -17.23
	-0.05 -12.48
	0.89 3.33
	0.76 -12.69
	1.48 -20.73
	0.61 -11.55
	0.94 0.54
	0 -7.03999996185303
	0.63 -20.87
	0.72 -9.08
	2.04 -9.30
	0.33 -5.78
	0.12 -18.40
	0.09 -17.78
	1.15 -6.72
	-0.09 -16.53
	1.48 -23.34
	-0.21 -12.38
	1.41 -0.04
	-0.65 -7.19
	0.49 -13.94
	1.84 -22.64
	1.09 -0.76
	-0.75 -3.09
	-0.32 -13.07
	-0.82 1.74
	1.21 -2.64
	-0.62 -2.71
	0.70 -11.53
	0.62 -23.52
	1.96 -8.21
	-0.95 4.82
	1.29 -20.17
	-0.99 -4.61
	1.04 1.84
	-0.10 -9.65
	-0.01 -13.81
	-0.10 -6.76
	1 -7.1100001335144
	-0.46 -3.22
	1.11 -24.82
	0.49 -11.34
	1.44 -0.13
	0.21 -12.52
	-1.03 -3.06
	-0.13 -7.30
	1.08 -2.21
	0.70 -9.38
	-0.29 -7.31
	0.54 -19.52
	1.54 -7.01
	0.71 -17.94
	0.35 -9.88
	-0.14 -5.96
	0.89 -2.33
	2.30 -25.49
	0.96 -17.31
	0.39 -11.83
	1.43 -0.42
	-0.53 -13.17
	1.81 -25.25
	-0.53 -7.29
	0.76 0.92
	-1.16 2.70
	0.14 -9.89
	1.70 -22.45
	1.15 -6.25
	-0.37 -5.01
	1.59 -24.35
	1.71 -24.47
	2.48 -13.15
	0.37 -5.83
	-0.28 -13.65
	-0.33 -12.39
	1.46 -5.96
	-0.12 -14.87
	-0.34 -4.96
	-0.93 -2.21
	0.89 -1.99
	0.77 -9.19
	0.45 -8.98
	-0.54 -11.05
	0.92 -3.52
	1.38 -25.61
	0.49 -20.53
	1.88 -22.40
	1.35 0.40
	-0.69 4.05
	-1.02 1.21
	0.19 -18.27
	1.83 -8.88
	-0.49 -2.23
	-0.27 -13.78
	0.30 -7.54
	1.48 -1.25
	1.10 -19.28
	0.52 -7.08
	-0.45 -13.60
	1.01 -3.73
	0.14 -5.09
	-0.87 -4.35
	-0.05 -4.71
	3.39 -14.98
	0.82 -11.88
	0.04 -6.57
	0.57 -13.89
	1.65 -5.65
	2.70 -25.56
	0.83 -19.77
	-0.20 -3.95
	1.74 -11.55
	-0.49 -3.39
	0.62 -10.81
	-0.34 -11.53
	1.65 -10.09
	0.45 -18.16
	0.71 -8.39
	0.39 -14.04
	3.21 -16.17
	0.05 -10.99
	0.43 -18.19
	-1.31 1.63
	3.83 -17.26
	-0.12 -9.72
	0.60 -8.65
	-0.56 -5.73
	3.52 -15.83
	-0.73 -1.69
	-0.16 -8.94
	0.45 -6.18
	1.83 -6.56
	0.57 -21.92
	1.04 -19.08
	1.86 -24.51
	1.52 -8.57
	-1.13 -0.87
	0.17 -8.28
	0.42 -8.36
	1.33 -1.25
	0.33 -10.23
	-0.26 -4.97
	0.64 -19.62
	1.18 1.24
	-0.01 -8.51
	-0.32 -8.48
	-0.50 -12.02
	1.45 0.32
	-1.19 2.31
	-0.53 -2.61
	0.40 -6.85
	3.49 -14.99
	0.96 -17.13
	0.46 -13.07
	-0.05 -14.17
	3.25 -16.95
	-0.40 -4.56
	-0.82 -1.64
	-0.16 -5.96
	1.49 -7.88
	1.02 -16.06
	0.79 -13.37
	0.76 -18.25
	1.19 -4.67
	0.30 -21.15
	-0.62 -6.94
	0.52 -21.28
	-0.93 -0.01
	-1.11 -1.74
	-0.31 -5.99
	0.15 -7.56
	3.60 -15.70
	-0.85 4.75
	0.79 -22.73
	0.74 -12.85
	1.42 -1.04
	1.36 -18.75
	-1.02 1.36
	-0.74 4.19
	2.56 -14.74
	-0.61 -2.32
	2.51 -25.09
	-0.52 -5.38
	-1.30 1.39
	-0.29 -9.79
	1.24 -24.69
	-1.04 4.37
	3.56 -15.95
	-0.32 -2.92
	1.53 -24.58
	0.29 -19.32
	1.03 -5.38
	-0.58 -8.10
	-0.55 -7.04
	-1.21 -1.45
	0.96 3.73
	0.05 -8.76
	-0.39 -7.43
	1.19 -20.52
	3.57 -17.35
	-0.08 -6.83
	1.81 -22.08
	0.77 -16.07
	1.51 -4.63
	0.33 -10.14
	-0.57 -3.55
	0.24 -19.60
	0.90 -4.29
	0.14 -6.90
	0.01 -16.06
	-0.28 -6.94
	1.08 2.77
	0 -6.78999996185303
	-0.63 -8.12
	0.44 -17.81
	1.31 2.22
	-0.22 -11.61
	0.37 -7.59
	0.20 -7.85
	2.84 -13.06
	0.30 -15.68
	0.41 -16.19
	-0.42 -6.77
	1.52 -3.06
	-0.55 -6.51
	0.33 -19.26
	0.28 -8.92
	1.40 -0.63
	0.19 -12.95
	-0.47 -13.09
	-0.31 -9.66
	2.80 -15.29
	-0.23 -5.13
	-0.96 -3.58
	-0.80 3.88
	3.04 -12.94
	-0.47 -11.77
	0.26 -11.40
	-1.23 2.24
	1 -4.13000011444092
	0.94 -22.58
	-0.92 -1.10
	0.21 -14.68
	-0.80 -0.34
	1.98 -24.84
	0.16 -11.59
	-0.70 -4.44
	2.60 -14.92
	1.99 -22.68
	0.19 -10.86
	0.88 -17.42
	-1.16 0.34
	0.54 -17.77
	0.77 -12.71
	1.26 -20.85
	1.27 2.23
	0.74 -11.92
	0.41 -21.16
	2.18 -23.25
	2.41 -15.56
	-0.32 -3.70
	-0.45 -2.39
	1.01 -19.47
	2.75 -15.81
	-0.22 -5.28
	-0.12 -13.83
	1.08 -23.63
	2.19 -13.12
	-0.26 -14.03
	-1.05 5.21
	1.32 2.32
	1.33 -0.18
	0.02 -12.20
	-0.90 4.11
	0.13 -12.74
	3.17 -17.04
	1.29 -18.66
	0.16 -6.79
	1.16 -21.57
	1.40 0.43
	-0.01 -16.21
	0.82 -11.59
	0.11 -6.13
	1.43 -0.47
	-0.02 -5.80
	-0.38 -10.01
	0.04 -13.69
	4.48 -17.33
	0.03 -8.66
	0.71 -18.93
	-0.13 -15.46
	1.48 -3.65
	0.16 -15.77
	-0.37 -3.30
	-0.89 -2.38
	1.57 -5.14
	0.48 -6.38
	0.76 -22.94
	-1.15 1.77
	-1.41 0.70
	0.20 -4.91
	-0.02 -10.51
	-0.39 3.45
	1.27 -0.35
	0.69 -8.47
	-0.45 -3.76
	-0.29 -11.54
	1.32 -0.29
	-0.89 -3.46
	-0.72 -6.51
	0.58 -11.98
	1.20 -5.94
	-0.03 -6.64
	0.23 -17.53
	1.78 -22.46
	-0.73 -0.53
	-0.06 -6.82
	-0.22 -12.71
	-0.17 -8.62
	0.72 3.02
	2.65 -25.26
	1.22 -21.80
	-0.79 1.15
	0.84 -2.38
	-0.87 -5.20
	0.22 -19.65
	-1.16 2.09
	2.56 -16.69
	1 -17.5400009155273
	0.16 -18.80
	-0.85 4.74
	2.53 -11.06
	0.13 -13.17
	1.25 -18.81
	-0.08 -10.90
	2.29 -14.54
	-1.36 -1.08
	0.41 -14.59
	-0.92 -3.94
	0.90 -3.06
	-1.07 5.24
	-0.23 -11.07
	-0.72 -5.81
	1.44 -0.84
	0.05 -17.42
	0.53 -9.90
	0.65 -19.96
	1.58 -8.23
	-0.58 -9.85
	-0.31 -9.05
	0.17 -17.32
	-0.77 -1.14
	0.29 -13.11
	-0.26 -6.04
	2.25 -23.69
	1.11 0.23
	0.21 -9.86
	1.38 -19.49
	-0.22 -9.17
	0.91 -1.52
	1.01 -17.85
	0.10 -18.31
	-0.29 -4.41
	3.84 -16.09
	0.23 -9.35
	0.17 -14.63
	0.20 -19.35
	3.17 -17.95
	0.76 -23.57
	-0.51 -6.17
	-0.09 -5.18
	1.25 1.32
	-0.24 -4.54
	0.25 -20.10
	0.77 -22.97
	-0.72 -0.89
	1.43 -23.99
	0.09 -15.89
	2.28 -25.58
	2.22 -11.17
	-0.67 -7.27
	0.43 -9.56
	0.61 -10.76
	0.94 -6.33
	-0.10 -14.82
	1.19 -24.31
	-0.94 -2.05
	1.35 1.98
	-0.98 2.48
	1.32 -23.03
	-0.90 -4.23
	3.60 -15.19
	0.66 -10.85
	-1 -3.6800000667572
	0.70 -16.69
	1.78 -7.77
	-0.05 -14.15
	-0.22 -9.33
	-0.13 -4.52
	0.73 1.90
	-0.97 2.16
	1.97 -22.51
	1.07 -22.09
	0.94 1.78
	-0.49 -7.66
	-0.46 -5.52
	-0.43 -12.74
	2.32 -11.17
	0.72 -21.55
	0.02 -4.97
	0.41 -7.29
	3 -15.2299995422363
	-1.34 -0.69
	-1.28 1.96
	0.72 -20.33
	1.04 -2.59
	1.23 -18.64
	-0.58 -10.24
	-0.73 -3.33
	1.91 -9.69
	-0.07 -15.14
	0.94 -18.94
	0.01 -7.59
	-0.59 -1.02
	0.40 -11.91
	2.08 -23.34
	0.17 -11.50
	3.81 -16.15
	0.17 -8.42
	-0.84 1.87
	0.39 -20.41
	1.47 -9.86
	-0.70 -3.20
	-0.95 -2.93
	-0.20 -10.07
	0.86 2.61
	0.66 -10.55
	2.49 -25.07
	0.18 -12.17
	-1.04 0.36
	-0.50 -12.57
	0.23 -16.87
	-0.50 1.36
	3.17 -18.18
	0.09 -8.47
	-0.14 -11.76
	-0.69 -1.37
	4.14 -17.62
	1.95 -25.12
	1.89 -24.34
	-0.56 -5.66
	1.77 -7.07
	-1.20 1.77
	-0.12 -15.25
	0.53 -9.40
	1.55 -3.35
	0.89 -22.96
	-1.01 -3.36
	0.22 -6.04
	3.35 -13.37
	0.08 -18.71
	0.42 -8.66
	0.02 -10.56
	1.78 -9.64
	1.94 -25.01
	-1.08 1.72
	0.50 -8.75
	1.26 1.29
	-0.52 -1.81
	1.14 -24.35
	0.85 -21.08
	2.43 -13.15
	-1.06 -0.82
	-0.25 -14.86
	-1.13 2.10
	1.70 -12.42
	-0.99 -3.38
	-0.53 -12.03
	0.06 -8.43
	1.92 -8.10
	-0.11 -11.88
	-0.82 -3.13
	0.26 -19.83
	1.44 1.38
	1.18 -21.42
	1.36 -25.40
	1.47 -20.48
	3.04 -17.39
	0.48 -7.22
	0.29 -8.30
	-0.98 1.04
	1.40 -7.57
	1.53 -20.79
	-0.80 -3.03
	-0.53 -7.24
	1.14 -1.40
	0.14 -12.54
	-1.04 1.84
	0.10 -17.57
	1.53 -7.36
	-0.20 -3.66
	-0.219999998807907 -12
	0.22 -10.93
	1.14 3.08
	0.81 -11.76
	0.26 -8.51
	-0.48 -11.11
	0.90 2.32
	0.33 -19.88
	-0.419999986886978 -5
	0.13 -10.23
	-1.39 0.92
	1.45 -25.41
	0.59 -11.23
	1.84 -23.98
	0.52 3.12
	-0.09 -8.72
	-0.18 -16.06
	0.70 -13.16
	1.41 0.23
	-0.79 4.15
	-0.48 -7.86
	0.96 -16.33
	1.30 -8.52
	0.87 -14.07
	-0.55 -1.74
	-0.73 4.20
	3.11 -12.55
	-0.23 -5.04
	-0.54 -1.65
	0.14 -18.54
	4.80 -17.56
	0.07 -9.09
	1.43 -24.64
	-0.36 -11.46
	2.54 -12.42
	-1.12 2.77
	0.02 -8.42
	-0.73 1.59
	3.35 -13.79
	2.11 -23.89
	0.57 -17.75
	-0.27 -13.32
	1.52 -5.50
	-0.58 -5.04
	-1.31 1.99
	-0.47 -12.10
	2.59 -11.15
	-0.51 -2.40
	-0.27 -8.82
	0.65 -22.53
	3.40 -17.39
	0.20 -13.24
	1.44 -25.85
	1.22 -23.89
	1.67 -7.21
	-0.13 -11.15
	-0.33 -3.06
	0.44 -19.99
	4.31 -16.52
	-0.21 -4.97
	0.45 -8.64
	0.17 -8.67
	0.990000009536743 -4
	2.18 -23.21
	0.13 -8.19
	-0.12 -15.02
	0.68 -3.09
	0.49 -21.31
	0.30 -11.27
	-0.17 -3.78
	0.84 -5.75
	-1.04 -2.83
	0.11 -17.85
	0.16 -11.83
	1.58 -6.23
	-0.13 -13.76
	1.63 -21.55
	0.68 -15.02
	1.32 0.23
	0.79 -12.27
	0.24 -12.69
	-0.35 -7.50
	2.31 -15.59
	0.35 -16.62
	-0.02 -6.84
	-0.18 -7.05
	1.43 -7.63
	-0.59 -2.30
	0.84 -18.14
	0.62 -22.02
	0.70 0.32
	-0.23 -5.95
	0.779999971389771 -19
	-0.33 -8.71
	1.36 1.36
	1.11 -25.01
	0.30 -20.06
	-0.68 -4.29
	1.46 -5.84
	0.93 -23.04
	1.58 -21.20
	1.61 -21.79
	2.42 -11.88
	-0.64 -2.13
	-0.12 -4.44
	-0.35 -10.05
	-1.34 0.98
	0.35 -14.01
	-0.35 -3.33
	1.91 -24.68
	0.82 1.36
	1.92 -24.43
	0.21 -19.86
	0.48 -21.78
	1.02 -3.65
	0.40 -7.71
	0.26 -8.90
	0.65 -22.37
	3.37 -16.29
	-0.22 -12.82
	-1.12 -1.64
	-0.92 4.72
	1.41 1.37
	-0.91 -3.29
	-0.26 -16.23
	-0.18 -12.68
	2.15 -10.49
	0.45 -21.12
	0.20 -10.11
	0.49 -11.51
	1.05 -4.47
	-1.20 2.41
	-0.39 -9.83
	-0.76 -2.59
	2.48 -15.57
	-0.65 -5.56
	0.48 -6.53
	0.23 -14.49
	0.71 -3.15
	-0.65 1.97
	-0.42 -6.04
	0.58 -14.85
	1.34 -4.57
	-0.31 -14.69
	-0.48 -8.75
	0.19 -19.33
	1.02 3.34
	-1 4.76000022888184
	0.16 -8.39
	0.30 -19.94
	1.53 -2.06
	0.67 -16.17
	0.56 -19.39
	-0.85 -2.40
	3.55 -14.71
	0.97 -24.60
	-0.22 -7.50
	0.11 -17.36
	2.23 -12.24
	-0.69 -7.34
	-0.96 -4.17
	-0.49 -8.64
	1.47 1.18
	1.48 -23.61
	-0.37 -3.85
	-0.89 -3.98
	0.98 -4.31
	0.81 -14.90
	-1.29 1.60
	2.77 -25.35
	3.35 -16.49
	-0.85 4.28
	-1.03 -2.31
	-0.93 -1.98
	1.09 0.55
	0.40 -17.70
	0.58 -12.16
	0.37 -11.01
	1.41 -0.17
	-0.13 -14.67
	0.43 -8.27
	-0.16 -9.71
	0.33 3.29
	-0.30 -9.74
	-0.16 -6.87
	0.47 -7.34
	0.79 -4.69
	-0.66 -1.34
	0.81 -19.65
	-0.14 -4.17
	1.06 -0.57
	0.95 -24.95
	0.32 -19.83
	0.30 -10.82
	3.59 -13.95
	-0.83 -1.43
	-0.01 -6.32
	-1.20 -1.89
	1.36 0.64
	-0.15 -3.91
	2.05 -23.59
	-0.77 -5.13
	0.83 -3.26
	-0.54 -1.85
	-0.94 -2.25
	-1.27 2.18
	1.39 -6.30
	-0.52 -2.55
	-0.09 -7.10
	0.09 -5.10
	2.18 -14.11
	0.16 -17.17
	2.16 -23.30
	-0.959999978542328 5
	-1.39 1.21
	1.05 -23.57
	-0.17 -5.15
	0.56 -7.20
	1.31 -4.06
	2.37 -24.65
	-0.40 -10.94
	0.13 -12.34
	3.06 -13.88
	0.26 -18.23
	-0.23 -8.01
	0.11 -10.79
	1.41 -5.81
	0.85 -22.42
	2.05 -22.58
	1.78 -21.59
	3.10 -16.85
	-0.24 -10.46
	0.94 -24.39
	-1.01 1.48
	4.39 -17.01
	-0.22 -10.54
	0.0799999982118607 -8
	0.44 -8.83
	2.82 -16.14
	-0.44 -14.25
	0.92 -21.93
	0.74 -13.53
	0.87 -0.61
	1.53 -20.68
	-0.39 -3.83
	2.11 -23.81
	3.80 -16.28
	0.22 -5.09
	1.74 -25.01
	0.21 -9.15
	1.42 -5.51
	-0.72 4.19
	0.69 -12.11
	0.34 -10.22
	3.48 -16.37
	0.13 -14.02
	-1.13 -2.69
	0.91 -15.92
	1.12 -0.31
	0.40 -17.92
	0.53 -17.30
	-0.18 -5.68
	0.87 3.65
	0.37 -18.72
	1.05 -20.06
	-0.13 -8.67
	1.69 -9.34
	0.75 -22.76
	0.78 -20.96
	-0.55 -12.44
	1.30 -7.68
	0.28 -5.93
	0.65 -20.71
	-0.34 -7.65
	3.02 -15.10
	0.68 -8.35
	0.82 -18.20
	-0.01 -5.78
	2.94 -18.20
	0.19 -7.87
	0.91 -17.49
	0.45 -20.99
	4.41 -16.81
	0.56 -18.37
	1.27 -19.66
	0.59 -19.30
	2.59 -11.12
	0.23 -13.62
	-0 -17.4899997711182
	0.11 -17.08
	0.74 -0.25
	0.20 -12.54
	-0.47 -7.23
	0.24 -5.44
	1.86 -9.21
	-0.79 -6.20
	0.45 -14.24
	-0.47 -6.93
	-0.73 -0.50
	0.30 -17.43
	-0.22 -4.68
	0.39 -15.40
	1.13 -6.20
	-0.51 -2.77
	-0.77 3.96
	-0.95 -2.32
	1.49 -9.37
	-1.10 -3.09
	-0.46 -3.44
	-0.51 4.08
	1.41 -6.62
	2.85 -25.60
	1.64 -23.17
	0.94 -22.79
	2.61 -10.71
	0.25 -8
	-0.48 -7.92
	0.53 -12.96
	1.15 -7.15
	-0.22 -12.80
	0.76 -15.60
	0.28 -7.41
	1.57 -10.73
	-0.69 1.80
	0.39 -8.16
	-0.91 1.79
	1.42 -1.07
	0.27 -19.99
	0.57 -21.82
	0.01 -17.55
	1.08 -3.82
	-1.07 2.40
	0.75 -11.41
	0.64 -20.25
	1.74 -6.99
	1.04 -17.77
	1.44 -24.79
	0.38 -17.25
	2.75 -16.86
	0.55 -21.80
	-0.24 -5.35
	-0.23 -3.60
	1.43 0.25
	0.31 -17.04
	1.99 -25.04
	-0.71 -4.64
	-1.20 1.02
	0.11 -18.79
	0.82 -17.86
	-0.20 -11.16
	0.82 1.56
	-0.96 -3.84
	0.04 -9.09
	0.73 -8.47
	1.24 2.10
	0.50 -19.78
	0.16 -16.45
	0.03 -10.78
	2.82 -13.44
	-0.10 -9.73
	-0.18 -9.88
	-0.92 -2.74
	2.22 -9.75
	0.68 -19.77
	0.65 -16.77
	0.17 -19.30
	1.51 0.51
	0.54 -15.58
	-0.34 -13.23
	-0.95 -3.52
	3.28 -17.73
	-0.82 1.44
	-0.93 -2.91
	-0.36 -8.88
	1.55 -2.19
	0.80 -24.36
	1.62 -23.57
	1.37 -23.16
	1.19 -0.07
	0.40 -8.57
	-0.87 4.70
	-0.07 -14.91
	1.23 2.42
	0.38 -6.38
	-0.71 -1.63
	-0.69 -3.75
	2.33 -11.75
	1.23 -23.09
	0.25 -6.31
	-0.26 -14.83
	2 -12.4899997711182
	0.46 -20.27
	1.12 -21.45
	-0.74 -3.89
	1.19000005722046 -6
	-0.40 -12.88
	-0.60 -10.16
	0.69 -9.73
	0.63 2.11
	-0.58 -5.17
	1.26 -20.84
	-0.95 -4.55
	3.07 -13.11
	1.37 -19.71
	0.58 -7.76
	0.22 -19.60
	3.27 -14.69
	0.31 -10.62
	0.06 -10.54
	1.28 -22.46
	1.45 -3.19
	-0.58 -5.49
	0.82 -21.36
	0.83 -16.21
	-1.43 1.21
	-0.70 -1.21
	-0.53 -7.28
	-0.31 -7.53
	1.17 3.05
	0.01 -17.71
	-0.53 -5.82
	0.99 -17.83
	-0.80 0.08
	-0.18 -5.18
	0.77 -16.41
	-0.16 -4.52
	0.82 0.59
	0.54 -22.65
	0.05 -7.67
	0.71 -17.76
	3.90 -16.84
	0.79 -19.87
	-0.43 -3.71
	1.24 -19.91
	2.78 -15.86
	-0.10 -6.68
	2.84 -25.64
	-0.25 -5.38
	1.16 0.77
	0.06 -15.11
	1.92 -24.02
	0.49 -12.18
	-1.40 0.64
	1.28 -22.08
	-0.07 -9.45
	-0.83 -2.06
	2.07 -13.28
	-0.51 -4.82
	0.15 -10.29
	-0.76 -5.61
	3.26 -15.60
	0.30 -14.14
	0.46 -17.23
	-0.16 -12.57
	1.41 -0.01
	0.40 -18.37
	-0.63 -8.01
	-1.20 1.86
	1.93 -12.21
	-0.08 -5.03
	0.10 -11.46
	-0.84 -1.80
	1.24 -0.62
	0.85 -11.88
	0.75 -18.54
	0.55 -15.21
	1.91 -11.72
	0.35 -6.54
	-0.71 -3.96
	0.21 -13.87
	1.37 -5.43
	0.52 -20.20
	-0.51 -5.31
	-0.71 3.85
	3.16 -14.85
	-1.03 4.78
	-0.45 3.74
	-0.06 -15.31
	1.93 -8.53
	-0.98 1.72
	-0.97 -1.19
	0.18 -7.51
	1.04 1.49
	2.59 -25.52
	0.85 -16.47
	1.83 -22.51
	-1.14 0.23
	1.48 -25.33
	1.16 -19.48
	-0.43 -5.39
	0.68 2.04
	-0.32 -9.43
	-0.52 1.42
	1.81 -24.39
	1.77 -8.71
	-0.26 -5.03
	-0.11 -7.74
	-0.12 -4.04
	3.06 -14.40
	-0.58 4.20
	0.67 -22.26
	-0.97 -3.58
	0.97 -4.55
	-1.08 1.68
	0.70 -13.31
	0.71 -8.45
	3.86 -16.07
	0.93 -14.71
	1.79 -21.64
	0.08 -11.72
	0.73 -0.59
	-0.45 -8.46
	-0.90 4.38
	1.08 -24.78
	1.97 -8.24
	0.20 -12.93
	-0.70 1.37
	0.19 -13.48
	0.96 -3.74
	-0.56 -10.66
	1.02 -24.90
	0.45 -13.18
	2.81 -11.73
	-1.16 2.29
	0.09 -16.73
	-0.01 -5.56
	1.38 -6.54
	-1.11 -1.16
	-0.11 -12.26
	-1.20 1.32
	1.17 1.98
	0.37 -20.53
	-0.94 -3.57
	0.60 -15.13
	4.07 -16.03
	-0.26 -8.64
	-0.83 2.02
	0.12 -9.34
	1.29 -0.21
	0.43 -18.01
	-0.49 -6.10
	-0.93 1.81
	1.42 -8.03
	0.44 -13.85
	0.05 -16.11
	0.57 -23.25
	1.96 -9.01
	-0.54 -4.89
	-0.24 -4.77
	0.23 -19.52
	0.72 1.38
	0.64 -11.68
	0.72 -16.73
	-0.54 -5.24
	1.38 -7.84
	0.13 -7.76
	0.17 -18.63
	-0.37 -3.82
	4.10 -15.72
	0 -7.09000015258789
	-0.26 -14.89
	-1.03 -1.99
	-1.21 1.43
	-0.76 -5.83
	2.24 -23.72
	0.64 -7.94
	1.35 -6.33
	-0.67 -1.83
	1.26 -18.83
	-0.22 -10.83
	4.42 -16.66
	-0.64 -5.88
	0.10 -19.57
	-0.45 -14.50
	1.36 0.06
	-0.03 -16.30
	0.03 -8.22
	0.43 -10.98
	3.52 -17.39
	-0.93 -4.21
	-0.94 4.19
	-0.37 -8.19
	1.23 -3.61
	0.48 -15.65
	-0.04 -6.54
	-0.24 -8.09
	2.56 -15.88
	1.30 -24.96
	-0.69 1.85
	-0.62 -3.36
	3.67 -16.89
	-0.57 1.82
	-1.16 1.25
	-0.94 1.74
	2.35 -13.95
	1.67 -22.31
	0.77 -11.41
	-0.34 -5.78
	2.16 -12.30
	0.46 -17.83
	-0.53 -6.83
	-0.61 -4.88
	1.04 -5.22
	-0.56 -3.18
	0.53 -22.97
	0.94 -23.46
	2.76 -14.24
	0.21 -6.40
	0.89 -15.22
	1.36 -19.10
	-0.91 -0.11
	0.36 -9.32
	0.61 -11.38
	0.13 -9.83
	4.17 -17.10
	0.88 -18.16
	0.879999995231628 -24
	2.25 -24.27
	0.77 -1.02
	0.490000009536743 -15
	0.90 -20.20
	0.09 -10.15
	-1.29 0.88
	0.29 -17.19
	2.06 -24.03
	-1.16 -1.73
	1.72 -8.24
	-0.60 -8.25
	-0.34 -4.23
	-1.22 2.15
	3.50 -14.31
	-0.13 -3.84
	-0.34 -9.40
	0.61 -13.64
	2.29 -14.83
	-0.40 -7.47
	-0.83 -3.87
	0.07 -18.17
	2.80 -12.91
	0.17 -17.65
	-1.05 -1.40
	-0.09 -11.18
	3.12 -17.61
	0.47 -13.13
	-0.07 -9.77
	0.39 -7.63
	1.76 -7.70
	0.17 -17.41
	-0.80 -1.13
	0.35 -6.12
	1.26 2.61
	0.03 -17.32
	0.78 -11.17
	0.58 -8.32
	0.56 3.79
	1.68 -25.48
	-0.50 -2.53
	0.22 -7.24
	2.93 -16.35
	-1.06 2.39
	-0.16 -4.21
	0.03 -7.88
	1.76 -8.22
	0.16 -18.29
	0.48 -22.37
	-0.34 -3.96
	2.24 -12.71
	-0.66 -2.57
	2.27 -25.22
	0.59 -16.47
	0.76 -0.20
	-0.58 -1.36
	0.63 -20.44
	-0.36 -3.55
	2 -9.27000045776367
	1.43 -21.34
	-0.61 4.06
	0.27 -17.26
	2.75 -17.03
	-0.61 -7.03
	0.13 -7.35
	-0.80 4.11
	3.02 -14.14
	1.38 -21.31
	1.91 -22.35
	-0.04 -7.14
	0.88 1.95
	0.06 -7.42
	0.35 -13.61
	-0.96 1.95
	2.12 -12.92
	-1.23 1.84
	0.46 -21.36
	-0.72 0.97
	0.81 3.80
	-0.01 -5.60
	-0.21 -13.26
	0.19 -18.80
	1.43 -7.88
	0.07 -17.50
	0.13 -12.79
	-0.21 -10.01
	0.94 -4.98
	-0.48 -3.47
	0.36 -20.26
	-0.41 -8.61
	1.29 2.39
	0.30 -8.26
	0.41 -6.41
	1.30 -24.43
	1.15 2.01
	-0.83 2.30
	1.36 -19.76
	-0.60 1.21
	1.22 0.90
	0.46 -14.12
	0.93 -16.77
	-0.47 -2.37
	0.85 2.63
	0.02 -7.04
	-0.49 -11.89
	1.25 -21.88
	4.19 -17.35
	0.27 -16.01
	0.80 -10.99
	1.95 -25.06
	1.59 -10.99
	-0.55 -7.34
	0.06 -7.82
	-0.01 -6.77
	1.09 -3.12
	0.04 -17.67
	0.47 -7.68
	-0.740000009536743 1
	3.03 -17.45
	0.60 -11.69
	0.53 -12.08
	1.76 -24.45
	3.90 -17.76
	-0.07 -7.62
	0.64 -7.64
	0.63 -20.74
	3.69 -14.90
	-0.65 -3.57
	-1.18 -1.63
	-1.25 -2.34
	2.54 -14.51
	-0.67 -2.52
	1.45 -24.41
	1.09 -17.64
	1.41 0.71
	2.01 -22.56
	-0.43 -8.03
	0.13 -12.78
	0.85 -2.12
	-0.85 -2.91
	0.41 -19.65
	0.25 -17.57
	0.82 -1.59
	-0.06 -7.97
	0.41 -17.15
	0.73 -23.03
	2.23 -12.21
	0.96 -16.29
	0.08 -11.31
	0.46 -21.11
	0.90 -1.38
	0.22 -18.99
	-0 -6.98000001907349
	-0.42 -7.27
	2.31 -12.49
	-0.22 -9.37
	-0.15 -7.98
	0.57 -16.39
	-0.41 -1.71
	0.97 -22.93
	0.16 -18.53
	0.85 -21.32
	0.84 1.48
	-0.54 -10.06
	2.63 -25.36
	1.14 -19.83
	3.71 -16.47
	0.64 -16.56
	0.32 -19.39
	0.72 -15.82
	1.05 0.10
	-0.08 -4.77
	0.28 -7.91
	0.59 -14.96
	2.89 -13.36
	-0.21 -6.83
	0.55 -8.45
	-0.23 3.32
	0.94 2.38
	0.97 -18.70
	1.44 -19.67
	-0.83 1.17
	2.78 -12.37
	0.18 -18.73
	-0.98 4.26
	0.12 -13.14
	0.79 0.68
	-0.25 -7.83
	-0.08 -14.45
	-0.36 -11.52
	3.49 -17.02
	-0.82 1.79
	1.25 -24.12
	1.63 -22.16
	1.27 2.25
	0.13 -13.74
	-1.12 2.13
	1.97 -23.15
	3.04 -15.80
	-0.57 -7.61
	-0.54 4.17
	0.509999990463257 -12
	4.04 -16.28
	-0.85 -3.18
	-0.38 -4.14
	-0.09 -6.82
	1.45 -2.42
	0.71 -19.64
	0.19 -13.83
	-0.55 -2.81
	2.71 -16.64
	1.01 -22.77
	-0.24 -15.50
	-0.21 -10.85
	1.39 -2.74
	1.51 -24.59
	-1.26 1.75
	0.61 -15.74
	3.21 -16.86
	1.15 -23.85
	-0.59 -11.79
	-0.31 3.56
	2.58 -12.47
	0.02 -15.85
	0.86 -23.24
	-0.38 -3.62
	0.87 -4.42
	-0.02 -15.29
	2 -24.5
	-0.47 1.23
	-1.04 0.55
	0.45 -15.41
	0.69 -18.94
	0.94 -19.66
	4.16 -15.89
	-0.56 -11.07
	-0.01 -15.42
	0.46 -12.69
	1.44 -5.77
	-0.73 -6.63
	0.42 -15.09
	-0.99 -3.62
	3.24 -17.76
	-0.80 -6.03
	-0.87 -2.39
	0.73 -9.55
	1.41 -1.04
	0.10 -7.98
	-0.44 -8.42
	-0.93 -2.96
	1.51 -5.83
	0.80 -13.78
	2.23 -24.39
	0.36 -6.59
	3.52 -15.70
	0.63 -20.71
	0.59 -11.54
	0.40 -8.50
	1.05 0.27
	0.64 -13.29
	-0.62 -6.70
	0.25 -17.82
	1.46 -2.86
	0.48 -20.95
	-0.71 -1.63
	0.27 -7.46
	4.26 -16.35
	0.33 -19.89
	-0.34 -7.15
	-0.58 -12.62
	0.80 3.02
	-0.06 -5.43
	-0.21 -12.59
	1.71 -24.69
	1.08 -7.42
	-0.17 -3.93
	0.52 -12.38
	-0.52 -6.04
	3.04 -13.62
	0.32 -19.79
	-0.04 -6.63
	0.26 -19.52
	0.65 2.34
	0.05 -9.56
	0.10 -18.27
	-0.29 -12.58
	0.68 2.16
	-1.11 -1.23
	0.22 -12.61
	-0.76 -4.32
	1.53 -2.39
	0.13 -9.47
	1.58 -24.67
	-0.42 -6.84
	1.81 -8.88
	-0.95 -3.59
	2.39 -24.67
	0.05 -16.48
	2.50 -14.02
	0.06 -10.06
	1.01 -16.71
	0.38 -13.35
	1.31 -8.55
	-0.97 -1.45
	-0.88 2.10
	1.05 -18.20
	3.89 -16.36
	0.63 -15.57
	1.39 -20.40
	-0.43 3.72
	0.75 2.94
	-0.90 -5.05
	-0.97 4.46
	-0.84 -1.57
	3.36 -15.06
	0.40 -12.12
	-0.62 -7.68
	-0.53 -6.03
	1.45 -0.45
	-0.87 -5.16
	-0.52 -1.74
	1.25 -20.67
	1.35 1.94
	1.42 -23.59
	0.17 -7.28
	-0.57 -6.21
	0.77 -2.98
	0.38 -14.81
	0.40 -7.85
	0.45 -7.53
	-0.51 -1.96
	-0.20 -10.23
	2.01 -22.66
	0.30 -9.03
	1.09 -5.68
	1.21 -21.47
	-0.08 -8.76
	0.16 -17.57
	1.33 -1.15
	0.33 -10.26
	0.50 -7.46
	-0.48 -2.15
	2.14 -9.12
	0.93 -17.87
	2.24 -24.79
	1.18 -20.73
	1.89 -12.47
	-0.22 -4.30
	0.07 -10.54
	0.09 -11.34
	3.18 -16.41
	0.87 -22.25
	-0.73 -2.62
	-0.39 -5.33
	1.39 0.51
	-0.56 -9.88
	-1.13 2.06
	-0.50 -6.79
	1.13 3.19
	-0.31 -11.93
	-0.91 -2.43
	0.40 -21.15
	2.82 -16.97
	0.42 -7.01
	0.73 -16.14
	0.26 -11.94
	3.26 -12.78
	0.32 -20.75
	-0.43 -4.12
	-0.85 -3.47
	0.72 -2.09
	0.59 -19.64
	0.66 -22.05
	-0.70 -2.81
	1.32 -9.88
	0.11 -18.17
	0.42 -9.16
	-0.42 -3.07
	1.36 1.14
	-0.94 -2.63
	-0.17 -5.87
	1.50 -20.49
	0.78 2.46
	0.49 -16.84
	-0.14 -11.64
	-0.94 0.93
	0.76 -0.95
	1.35 -23.37
	-0.14 -14.28
	0.31 -12.73
	1.38 -6.05
	-0.83 1.59
	-0.800000011920929 -2
	-0.26 -14.14
	1.42 0.06
	-0.29 -8.94
	-1.03 4.31
	0.49 -19.40
	4.65 -17.59
	-0.29 -7.92
	-0.25 -5.37
	0.12 -16.77
	0.85 -3.15
	-0.28 -5.98
	1.57 -19.92
	0.45 -12.09
	3.33 -17.85
	0.45 -12.38
	0.67 -15.02
	1.52 -21.19
	1.38 -0.02
	-0.60 -4.01
	-0.05 -7.86
	-0.18 -9.41
	1.10 3.03
	-0.38 -15.04
	-0.98 1.16
	-0.51 -4.38
	1.26 2.49
	0.10 -5.52
	0.38 -19.78
	0.76 -20.16
	1.50 -6.39
	0.14 -18.59
	0.96 -22.89
	0.51 -7.41
	2.46 -12.68
	1.15 -23.48
	-0.52 -2.63
	-0.12 -12.99
	3.38 -15.06
	0.53 -15.77
	0.10 -9.60
	1.30 2.47
	-0.94 0.19
	-0.13 -15.32
	0.589999973773956 -8
	-0.92 -5.10
	1.29 1.99
	-0.64 -6.36
	-1.02 -3.87
	-0.25 -5.01
	1.85 -8.14
	1.25 -23.94
	0.43 -17.22
	0.98 -17.52
	1.31 -1.17
	-0.62 -11.44
	1.34 -25.01
	0.63 -16.40
	2.39 -12.10
	1.74 -21.41
	0.97 -22.32
	-0.03 -9.61
	0.99 -5.59
	0.02 -9.83
	0.43 -20.50
	-1 -2.59999990463257
	4.50 -16.98
	0.38 -15.83
	0.52 -19.56
	-0.70 -3.63
	1.41 -2.39
	-1.10 -2.24
	0.80 -8.90
	-0.36 -12.37
	1.41 0.38
	-0.78 -4.54
	-0.04 -12.28
	1 -21.6700000762939
	1.42 -0.40
	1.20 -24.55
	-0.50 -2.82
	0.59 -11.72
	3.84 -16.94
	-0.23 -5.48
	-0.76 -1.77
	0.13 -17.30
	1.64 -6.03
	-0.10 -12.88
	0.15 -7.34
	0.18 -9.41
	3.11 -15.12
	1.46 -19.58
	0.28 -15.77
	0.30 -17.93
	2.10 -9.06
	1.78 -21.80
	-1.23 1.93
	0.19 -10.83
	-1.35 1.05
	1.18 -23.51
	0.18 -17.42
	-0.10 -5.26
	1.58 -8.05
	0.59 -21.79
	-1.08 1.09
	0.88 -22.70
	3.27 -16.16
	-0.51 -5.68
	0.04 -12.93
	-0.49 -1.95
	-0.97 0.63
	0.40 -20.01
	-0.93 -1.85
	1.52 -24.74
	1.39 0.05
	-0.54 -5.98
	0.19 -18.46
	0.18 -15.06
	3.52 -17.52
	0.26 -19.59
	0.50 -16.16
	0.71 -23.03
	1.26 2.59
	-0.39 -8.81
	-0.32 -8.49
	0.24 -15.09
	3.13 -16.62
	-0.80 -1.09
	0.60 -16.77
	-0.74 4.02
	1.16 -0.18
	-0.09 -10.46
	0.77 -11.51
	0.29 -6.78
	2.37 -12.62
	0.22 -17.60
	0.45 -21.56
	0.48 -12.78
	1.69 -6.87
	-0.37 -4.03
	0.01 -6.64
	-0.54 -8.17
	3.17 -17.49
	-0.81 -4.65
	1.46 -19.62
	0.77 -17.20
	1.04 -6.82
	0.02 -4.95
	-1.15 2.14
	0.50 -6.42
	2.50 -15.27
	-0.25 -13.63
	-0.66 -1.52
	0.51 -6.56
	1.43 -0.70
	-0.10 -6.16
	-0.39 -3.64
	-0.55 -9.58
	1.67 -9.29
	0.04 -8.25
	-0.96 -2.75
	0.75 -14.01
	1.22 -4.83
	0.38 -10.96
	0.53 -11.74
	-0.23 -6.95
	0.93 -7.54
	-0.64 -1.42
	1.49 -26.21
	0.08 -8.29
	0.72 -1.51
	0.06 -16.58
	0.47 -21.15
	-0.77 -1.54
	1.52 -3.09
	1.30 2.42
	-0.03 -8.66
	0.30 -12.96
	3.53 -15.32
	-0.94 -2.80
	0.71 -17.48
	-0.87 4.51
	1.68 -10.89
	1.18 -19.84
	1.66 -21.59
	0.76 -12.56
	3.53 -14.78
	0.39 -20.98
	0.74 -14.73
	-0.10 -11.71
	-0.85 -0.97
	-0.52 -5.30
	0.70 -22.32
	-0.64 4.06
	1.38 -2.51
	0.52 -19.13
	-0.80 -1.73
	0.62 -22.44
	-1.11 0.75
	0.81 -15.51
	0.25 -14
	-1.07 4.69
	1.95 -12.07
	0.70 -17.39
	0.01 -7.08
	-0.64 -1.64
	3.58 -15.92
	-0.54 -1.66
	-0.82 -1.29
	0.12 -17.66
	2.76 -14.08
	0.51 -13.50
	-0.46 1.47
	-0.95 4.32
	2.65 -12.43
	-0.03 -7.42
	-0.96 -2.06
	-1.05 -1.61
	-0.87 -0.01
	0.43 -7.56
	-0.25 -13.77
	2.33 -24.83
	2.34 -15.37
	0.77 -9.90
	0.34 -15.22
	-0.61 3.43
	2.64 -14.83
	-0.61 -10.20
	1.36 -22.13
	0.29 -7.65
	-1.39 0.96
	0.75 -8.76
	-0.50 -7.51
	2.79 -25.42
	3.72 -17.31
	-0.86 -2.08
	-0.77 -3.84
	-0.95 -2.19
	2.35 -11.68
	0.75 -14.31
	0.95 -16.06
	-0.09 -9.50
	-1.21 1.04
	0.07 -7.82
	-0.33 -11.68
	0.67 -10.98
	2.73 -12.71
	0.65 -13.97
	0.84 -14.97
	1.07 -25.34
	3.78 -15.30
	2.21 -23.41
	0.81 -19.78
	0.98 -23.54
	4.51 -17.32
	-0.51 -8.53
	-0.34 -11.88
	-0.65 1.07
	1.92 -8.92
	0.67 -23.40
	0.72 -22.97
	0.17 -12.88
	1.37 1.84
	-0.92 -2.16
	0.20 -16.62
	-1.26 1.57
	2.26 -11.04
	0.09 -15.13
	-0.27 -11.96
	0.29 -14.45
	2.56 -12.65
	0.64 -15.82
	0.16 -17.06
	0.44 -17.01
	0.80 1.38
	0.47 -13.26
	0.62 -22.73
	-0.56 -5.05
	3.84 -17.61
	-0.06 -8.79
	0.75 -12.88
	0.09 -12.54
	1.17 2.36
	0.55 -15.67
	-0.49 -6.95
	0.21 -9.12
	-0.46 -1.91
	0.41 -21.48
	-1.29 2.61
	2.30 -25.11
	1.61 -6.52
	-0.05 -13.65
	0.41 -17.28
	-0.94 -3.11
	2.07 -8.67
	0.40 -10.09
	0.62 -15.21
	2.04 -24.26
	1.38 -0.05
	-0.12 -4.42
	-0.92 -3.45
	-1.09 -2.05
	1.13 -4.62
	-0.54 -2.19
	-0.85 -2.03
	0.71 -14.98
	1.44 1.43
	-0.15 -14.86
	-0.53 -5.67
	-1.15 -2.70
	0.89 -2.74
	-0.13 -17.23
	-0.03 -16.30
	1.29 -25.01
	2.27 -10.35
	0.24 -16.47
	-0.32 -9.85
	-0.24 -8.81
	2.22 -12.99
	0.68 -21.32
	-0.89 4.04
	0.71 -11.56
	3.46 -15.88
	1.21 -22.50
	0.26 -8.01
	2.10 -25.09
	0.90 1.75
	0.57 -18.15
	-0.59 -4.73
	-0.51 -5.75
	2.38 -12.55
	-0.12 -14.81
	-0.74 -1.76
	1.14 -19.09
	3.40 -16.96
	-0.62 -4.01
	0.46 -19.81
	1.05 -20.43
	0.75 -1.07
	0.98 -17.23
	0.85 -11.85
	0.62 -10.81
	0.74 -0.72
	2.29 -24.70
	-1 -1.82000005245209
	1.80 -22.21
	1.12 -5.93
	1.20 -21.31
	0.60 -17.78
	1.08 -24.64
	1.10 3.03
	2.54 -25.52
	-0.65 -3.74
	0.06 -7.65
	1 -3.4300000667572
	1.17 -24.17
	-0.33 -13.98
	-0.53 -5.63
	3.34 -15.85
	0.04 -11.91
	0.52 -20.83
	0.68 -9.99
	-1.31 1.06
	-0.87 -1.37
	0.21 -9.08
	-0.90 3.78
	1.32 2.31
	0.04 -15.67
	0.42 -13.65
	-1.09 1.89
	0.83 3.21
	0.83 -24.45
	0.72 -14.46
	-0.74 3.89
	0.83 1.40
	-1.14 -1.82
	0.54 -15.44
	-0.82 -4.03
	0.97 2.04
	-0.22 -13.74
	0.99 -16.58
	0.10 -11.34
	0.90 -2.78
	0.03 -7.50
	0.36 -13.88
	-0.07 -4.53
	1.32 -5.24
	-0.57 -5.58
	0.70 -15.99
	0.64 -18.49
	-0.64 -1.23
	0.07 -7.63
	-0.52 3.88
	0.81 -21.61
	0.91 2.24
	1.54 -22.68
	-0.46 -7.29
	-0.46 -8.04
	1.33 0.60
	1.03 -16.40
	2.14 -24.57
	0.34 -6.62
	1.63 -9.67
	-0.79 -1.30
	0.29 -14.52
	0.32 -15.23
	2.90 -14.43
	-0.66 -3.73
	0 -9.93000030517578
	0.33 -9.55
	1.67 -10.52
	1.91 -22.39
	0.32 -12.35
	0.47 -17.70
	0.85 -4.80
	1.36 -23.99
	0.61 -21.84
	-0.56 -5.26
	1.45 -0.81
	-0.36 -11.07
	1.40 -25.81
	1.48 -20.25
	2.96 -13.74
	-0.519999980926514 -10
	0.89 -19.80
	0.16 -15.31
	2.73 -12.78
	-1.02 -3.14
	0.74 -10.02
	0.78 -24.72
	1.66 -8.55
	-0.28 -6.07
	0.44 -14.09
	0.75 -13.58
	-0.87 0.30
	0.18 -8.12
	1.03 -22.95
	0.0900000035762787 -5
	-0.94 -0.82
	0.11 -17.37
	0.30 -13.30
	0.64 -11.25
	1.21 0.76
	-0.05 -6.82
	-0.96 -2.24
	0.15 -19.44
	-1.16 0.24
	0.21 -13.30
	-0.65 1.56
	-0.22 -10.51
	1.13 -3.90
	-0.07 -4.32
	0.42 -18.95
	0.21 -6.32
	0.87 -2.31
	0.31 -6.02
	-1.04 5.18
	1.10 -18.67
	1 -3.60999989509583
	-1.42 -0.74
	0.83 -24.30
	1.07 -24.93
	1.56 -11.31
	-0.26 -6.11
	-0.86 -2.62
	0.92 -25.01
	0.93 -2.36
	0.13 -18.42
	-0.27 -10.57
	-0.45 -9.56
	2.96 -15.86
	0.64 -17.46
	-0.08 -11.64
	0.82 -24.45
	0.81 1.89
	-1.15 2.84
	-0.20 -9.72
	-0.44 -14.55
	2.44 -13.73
	0.15 -7.85
	0.39 -18.86
	-0.30 -4.42
	2.19 -9.07
	-0.65 4.09
	0.36 -13.83
	0.50 -18.44
	1.29 -9.26
	-0.29 -4.79
	-0.27 -11.57
	0.73 -16.66
	1.62 -10.77
	0.20 -19.34
	0.43 -18.94
	1.72 -22.11
	1.39 0.83
	-0.94 -4.20
	-1.10 1.55
	-0.81 -5.49
	1.34 0.74
	-0.26 -4.65
	-0.19 -4.87
	-0.56 -5.18
	1.09 -0.02
	-0.20 -11.75
	0.44 -20.57
	-0.36 -12.87
	1.14 -4.14
	0.25 -16.49
	-0.41 3.84
	0.94 -21.60
	1.73 -11.96
	-0.40 -12.82
	-0.62 -8.36
	-0.84 -4.44
	2.41 -13.65
	0.68 -9.17
	0.03 -13.41
	-0.58 -5.41
	1.88 -7.71
	0.48 -6.67
	-0.06 -10.39
	-0.30 -14.65
	3.02 -14.25
	1.52 -22.07
	0.25 -17.88
	1.19 -20.54
	0.82 -3.54
	2.09 -23.60
	-1.26 -1.12
	1.30 -21.51
	3.40 -15.99
	-0.97 2.24
	-0.32 -4.02
	2.61 -25.47
	1.39 0.36
	0.73 -15.94
	0.73 -21.02
	-0.17 -10.62
	3.64 -16.90
	0.30 -6.23
	0.74 -10.82
	-1.25 -1.47
	3.25 -15.50
	0.62 -10.36
	0.36 -7.79
	0.11 -17.39
	2.72 -16.97
	-0.95 -3.57
	-0.64 1.24
	-0.69 -1.51
	1.21 1.58
	1.45 1.45
	1.33 -19.76
	-1.16 1.09
	1.01 3.16
	-0.980000019073486 -4
	0.20 -19.07
	-1.01 -2.87
	0.85 0.43
	-0.18 -7.63
	-0.11 -6.02
	-1.07 1.06
	1.37 -6.05
	-0.03 -4.97
	-1.06 -3.44
	-1.25 -2.35
	3.46 -14.79
	-0.90 -1.65
	-0.32 -13.75
	2.04 -23.59
	1.31 -1.98
	-0.64 -3.85
	-1.14 1.12
	-0.0199999995529652 -16
	-1.24 0.67
	0.58 -21.30
	0.25 -7.12
	-0.02 -9.98
	0.80 -4.65
	0.10 -9.54
	-0.18 -9.41
	0.58 -8.21
	3.70 -14.51
	-0.71 -3.53
	1.17 -21.52
	0.35 -7.41
	1.37 -0.19
	-0.64 -4.93
	-0.13 -15.33
	0.79 -11.50
	2.09 -14.07
	0.71 -17.32
	1.10 -20.25
	0.37 -9.27
	3.97 -17.44
	1.06 -22.66
	0.19 -8.91
	-0.11 -11.66
	1.81 -10.67
	0.17 -17.22
	0.76 -11.44
	-0.31 -10.94
	1.30 -0.28
	-0.47 -9.68
	0.87 -16.18
	-0.25 -13.56
	3.03 -16.38
	0.95 -24.69
	0.36 -18.10
	0.70 -17.39
	3.63 -15.82
	0.11 -6.71
	0.33 -20.27
	-0.26 -5.43
	-0.76 -0.92
	0.48 -18.21
	0.08 -7.25
	-0.10 -9.31
	1.41 -5.13
	-0.22 -4.73
	0.47 -6.47
	0.07 -8.71
	-1.27 0.62
	-1.02 2.26
	-0.86 4.61
	-0.19 -11.82
	1.37 -0.70
	0.19 -12.97
	0.38 -14.06
	-0.35 -9.44
	3.23 -16.25
	0.49 -10.10
	-0.18 -11.41
	0.68 -22.34
	2.60 -12.50
	1.93 -25.02
	1.41 -24.73
	0.42 -17.99
	4.31 -17.50
	-0.82 -1.54
	0.939999997615814 -24
	0.33 -9.08
	2.28 -14.25
	-0.96 1.98
	0.55 -17.56
	1.30 -21.06
	0.73 3.72
	-0.51 -2.65
	0.32 -6.75
	-0.24 -5.25
	3.23 -17.46
	0.56 -10.95
	0.06 -7.49
	0.66 -8.53
	2.69 -13.54
	-1.01 2.16
	0.73 -8.93
	-0.96 -4.55
	1.37 -5.28
	-0.24 -3.74
	-1.08 5.09
	0.74 -14.99
	0.73 4.07
	0.57 -11.78
	1.09 -22.02
	0.52 -6.94
	-0.82 -0.03
	0.72 -19.51
	-0.97 1.91
	0.32 -8.61
	2.56 -12.38
	0.49 -12.12
	0.93 -22.77
	0.40 -6.21
	1.77 -8.14
	1.19 -22.52
	0.65 -12.80
	0.23 -17.62
	0.72 -1.09
	0.69 -20.89
	1.23 -24.37
	0.18 -5.54
	1.04 -3.55
	0.31 -10.49
	0.66 -24.04
	0.28 -7.96
	-1.01 0.19
	0.57 -17.43
	-0.55 -5.08
	-0.29 -5.44
	2.88 -12.95
	0.88 -19.69
	0.53 -19.33
	0.28 -19.88
	3.41 -16.65
	0.28 -8.73
	-0.50 -2.76
	-0.46 -7.97
	3.51 -17.76
	0.54 -13.58
	1.13 -19.10
	0.93 -15.64
	1.39 0.33
	0.02 -5.98
	-0.35 -9.39
	-0.33 -4.55
	2.65 -15.09
	0.49 -19.85
	-0.14 -11.87
	0.34 -11.18
	1.32 -9.18
	-1.28 -1.64
	2.32 -24.71
	0.54 -7.78
	1.87 -12.99
	0.73 -16.17
	-0.29 -9.16
	-0.47 -5.85
	2.77 -17.45
	-0.33 -3.25
	0.50 -7.23
	0.13 -7.60
	3.11 -15.83
	1.36 -25.28
	0.05 -5.39
	1.28 -23.36
	1.56 -5.06
	-0.70 -6.22
	1.04 -23.49
	-0.62 -4.54
	4.73 -17.53
	-1.30 -1.41
	0.21 -15.53
	-0.01 -8.36
	0.92 -1.12
	0.12 -18.86
	0.36 -8.87
	0.02 -16.24
	0.79 -2.25
	0.43 -13.49
	0.54 -13.77
	2.06 -24.58
	2.64 -12.01
	0.05 -11.37
	0.55 -12.28
	0.45 -19.77
	1 3.59999990463257
	-0.47 -2.12
	0.38 -18.83
	0.44 -12.29
	1.52 -4.40
	0.47 -9.59
	-0.39 -8.05
	-0.88 1.46
	1.31 -0.14
	0.65 -9.04
	-0.28 -11.48
	0.77 -8.74
	1.44 -0.45
	-0.61 -4.06
	-0.16 -14.31
	0.45 -8.54
	0.94 -0.72
	0.21 -19.23
	-0.22 -15.09
	1.54 -23.57
	0.85 1.63
	0.23 -5.26
	-0.34 3.66
	0.59 -9.98
	-1.32 0.41
	0.47 -20.42
	-1.22 1.02
	-0.72 -1.61
	1.02 3.39
	0.92 -24.02
	-0.48 -7.53
	1.99 -23.75
	1 1.00999999046326
	-0.61 -6.20
	-0.18 -12.74
	-0.05 -17.44
	0.81 -0.36
	-1.26 1.68
	0.36 -19.70
	0.66 -19.37
	0.88 -2.34
	-1.23 2.82
	0.37 -11.08
	0.49 -20.60
	0.97 1.98
	1.42 1.60
	-0.94 1.82
	0.52 -11.24
	4.36 -16.75
	-0.09 -10.09
	0.93 -24.58
	2.27 -24.01
	1.29 -9.71
	0.66 -17.31
	0.21 -10.52
	0.29 -19.78
	4.27 -17.02
	-1.28 -1.34
	0.38 -9.24
	-0.13 -6.98
	1.41 -11.19
	-0.29 -14.07
	-1.13 1.87
	-0.59 -3.10
	3.81 -16.92
	-0.85 -5.60
	-0.14 -5.36
	-0.50 -3.48
	1.22 -1.78
	-0.09 -15.66
	0.67 -10.93
	-0.89 0.71
	1.43 0.06
	-0.82 -5.35
	0.27 -7.18
	0.51 -11.39
	2.96 -14.37
	-0.51 -6.03
	2.08 -24.34
	-0.109999999403954 -10
	1.77 -11.90
	0.75 -16.81
	-1.28 -1.95
	0.09 -7.81
	1.43 -0.54
	2.12 -25.16
	0.49 -21.32
	0.26 -13.12
	4 -15.9499998092651
	0.28 -9.41
	-0.23 -7.89
	-0.39 -7.48
	2.19 -11.49
	-0.17 -6.64
	0.20 -11.11
	0.34 -18.37
	0.74 0.97
	2.16 -24.85
	-0.79 1.61
	-0.91 -5.38
	-1.18 0.44
	-0.19 -15.65
	0.57 -10.86
	-0.12 -5.41
	1.13 -1.54
	0.84 -15.79
	0.01 -8.37
	-0.97 -3.14
	1.31 -6.35
	-0.41 -11.95
	-1.31 1.88
	1.94 -24.52
	1.64 -6.98
	-0.28 -4.54
	0.67 -15.80
	0.37 -9.86
	-0.93 0.47
	-1.25 1.85
	1.20 -21.85
	0.03 -6.96
	1.27 2.63
	0.07 -7.44
	-1.31 1.81
	0.20 -17.65
	1.41 -4.97
	1 -18.6399993896484
	1.76 -23.27
	-0.03 -10.55
	1.51 -10.25
	-0.96 -3.68
	0.55 -19.44
	-0.25 -4.74
	2.14 -10.39
	0.23 -19.68
	0.01 -9.86
	0.63 -8.27
	4.45 -16.68
	0.30 -6.36
	-1 -1.58000004291534
	0.54 -22.61
	2.87 -17.75
	-0.38 -13.04
	0.89 -23.04
	0.34 -17.05
	1.37 -0.78
	1.49 -21.99
	-0.19 -14.70
	-0.53 -9.97
	0.75 -3.28
	0.51 -9.79
	0.57 -11.43
	0.45 -20.16
	1.38 -6.09
	0.82 -23.69
	0.02 -7.39
	1.56 -21.76
	1.27 -5.05
	0.46 -21.86
	-1.05 -3.19
	1.02 -24.35
	3.83 -17.66
	0.30 -6.08
	0.50 -9.63
	-0.46 -11.84
	1.46000003814697 -6
	0.57 -11.22
	1.24 -23.04
	-0.09 -10.62
	2.40 -12.57
	-0.99 -1.21
	0.14 -16.10
	-0.23 -5.04
	1.39 1.87
	0.19 -5.50
	0.0799999982118607 -18
	0.17 -4.99
	2.25 -14.04
	-1.43 -0.62
	-0.60 -4.60
	0.86 -24.87
	2.67 -16.89
	0.32 -8.76
	-0.26 3.54
	-0.31 -12.83
	3.14 -15.84
	-0.65 -2.38
	0.63 -19.38
	1.89 -23.29
	4.45 -16.63
	1.36 -19.95
	-0.01 -5.23
	-0.76 -3.57
	2.61 -10.73
	0.82 -12.94
	-0.71 4.37
	0.34 -11.54
	2.07 -9.10
	0.10 -13.20
	0.51 -15.73
	0.26 -10.25
	2.76 -13.86
	-0.95 -2.77
	0.78 -16.70
	1.05 -16.92
	1.11 -5.57
	-1.07 -1.85
	-0.77 -5.35
	0.62 -17.36
	1.28 -0.90
	0.39 -10.82
	0.10 -17.99
	1.25 -18.39
	0.76 2.81
	-1.15 -2.05
	0.28 -6.27
	0.18 -18.70
	1.74 -8.49
	-0.60 -4.39
	0.98 -22.03
	1.48 -25.87
	0.51 3.66
	-0.14 -14.64
	-0.27 -5.59
	-0.27 -16.97
	-0.79 -0.03
	-0.12 -6.78
	0.74 -17.57
	-0.08 -6.62
	2.44 -14.67
	2.17 -23.72
	0.07 -15.99
	0.38 -8.79
	2.72 -14.55
	0.43 -11.62
	0.06 -16.61
	-0.85 1.47
	0.77 -0.45
	0.36 -20.91
	-0.02 -12.38
	-0.52 -3.60
	3.31 -17.07
	0.03 -6.38
	-0.36 -10.09
	0.629999995231628 -8
	1.46 -8.89
	0.85 -18.60
	0.16 -15.50
	0.66 -18.43
	3.82 -16.08
	0.58 -7.33
	0.23 -9.44
	-0.26 -9.84
	3.68 -15.59
	0.53 -14.85
	0.33 -20.45
	-0.66 -2.01
	1.24 -7.37
	-0.87 4.38
	1.75 -23.23
	-0.69 -2.09
	1.02 -6.05
	0.59 -7.59
	-1.09 1.42
	-0.25 -5.74
	3.36 -15.04
	-0.30 -4.31
	-0.57 4.16
	-0.84 -5.56
	2.32 -14.38
	-0.07 -7.27
	0.02 -5.85
	0.32 -12.70
	1.46 -9.35
	2.18 -23.58
	2.73 -25.66
	-0.48 -2.45
	0.91 -4.70
	-0.39 -7.80
	0.05 -9.42
	0.78 -12.15
	1.40 -0.12
	0.75 -19.27
	-0.53 -1.73
	-0.66 -3.48
	1.37 -7.22
	-0.85 -4.55
	0.52 -16.57
	1.37 -20.92
	0.75 -0.90
	0.12 -11.25
	-0.16 -15.94
	0.81 -14.68
	1.13 -2.69
	0.22 -4.98
	-0.55 -4.32
	2.90 -25.65
	0.86 -3.36
	0.14 -13.39
	0.24 -6.84
	0.34 -20.22
	1.04 -3.54
	0.80 -24.45
	1.51 -25.43
	-0.91 -1.72
	1.35 0.57
	-0.93 -1.17
	0.76 -15.94
	-0.0700000002980232 -5
	0.95 -2.54
	-0.79 -3.01
	1.21 -21.60
	0.59 -8.98
	1.29 0.20
	-0.27 -15.70
	-0.51 -7.95
	0.89 -14.59
	1.38 -7.37
	0.73 -22.50
	0.30 -6.25
	-0.46 -3.58
	1.19 2.75
	-0.21 -6.86
	-0.63 -4.83
	0.51 -6.62
	2.11 -8.85
	0.08 -6.14
	-0.19 -8.13
	0.65 -15.91
	2.97 -13.30
	-0.28 -6.15
	0.35 -7.73
	-0.44 -3.58
	0.97 -7.36
	0.76 -14.36
	0.26 -7.51
	-0.69 4.17
	0.64 2.54
	-0.74 1.89
	-0.11 -5.47
	0.25 -19.21
	2.56 -12.66
	1.01 -17.80
	-0.78 -3.01
	0.69 -10.09
	2.88 -14.75
	-0.63 -4.77
	-0.94 -4.53
	-0.06 -13.99
	3.18 -18.14
	0.17 -6.04
	1.43 -18.75
	1.86 -22.99
	0.75 -1.29
	0.60 -22.04
	0.34 -21.38
	0.47 -17.51
	1.36 -9.74
	-0.54 -5.48
	0.52 -9.68
	0.13 -13.61
	1.40 -3.52
	0.60 -19.62
	-0.98 4.65
	-0.25 -4.29
	1.25 -0.84
	0.15 -6.56
	-0.47 -4.20
	0.69 -12.98
	0.77 3.95
	-0.10 -8.67
	0.72 -16.29
	1.32 -24.72
	1.73 -10.46
	0.86 -22.42
	0.83 -11.18
	0.45 -18.84
	1.38 -10.04
	-0.82 -2.52
	-0.69 -8.17
	-0.06 -5.26
	1.34 0.18
	0.62 -17.07
	0.20 -8.51
	-0.69 -2.98
	1.58 -6.49
	-0.03 -6.92
	0.53 -8.66
	-0.93 -1.70
	2.04 -9.38
	-0.19 -13.41
	0.26 -12.84
	-0.46 -13.84
	2.77 -15.29
	0.69 -16.97
	1.32 2.38
	-0.77 -3.04
	1.27 -2.43
	0.63 -12.26
	0.70 -15.53
	1.40 -20.20
	1.44 -8.10
	1.43 -21.95
	0.74 -16.67
	-0.06 -6.46
};
\path [draw=none, fill=teal!70]
(axis cs:-1.546875,-11.71875)
--(axis cs:-1.546875,-11.25)
--(axis cs:-1.546875,-10.78125)
--(axis cs:-1.546875,-10.3125)
--(axis cs:-1.546875,-9.84375)
--(axis cs:-1.546875,-9.375)
--(axis cs:-1.546875,-8.90625)
--(axis cs:-1.71875,-8.90625)
--(axis cs:-1.71875,-8.4375)
--(axis cs:-1.71875,-7.96875)
--(axis cs:-1.71875,-7.5)
--(axis cs:-1.71875,-7.03125)
--(axis cs:-1.71875,-6.5625)
--(axis cs:-1.71875,-6.09375)
--(axis cs:-1.71875,-5.625)
--(axis cs:-1.71875,-5.15625)
--(axis cs:-1.890625,-5.15625)
--(axis cs:-2.0625,-5.15625)
--(axis cs:-2.0625,-4.6875)
--(axis cs:-2.0625,-4.21875)
--(axis cs:-2.0625,-3.75)
--(axis cs:-2.0625,-3.28125)
--(axis cs:-2.0625,-2.8125)
--(axis cs:-2.0625,-2.34375)
--(axis cs:-2.234375,-2.34375)
--(axis cs:-2.234375,-1.875)
--(axis cs:-2.234375,-1.40625)
--(axis cs:-2.234375,-0.9375)
--(axis cs:-2.40625,-0.9375)
--(axis cs:-2.40625,-0.46875)
--(axis cs:-2.40625,0)
--(axis cs:-2.40625,0.46875)
--(axis cs:-2.40625,0.9375)
--(axis cs:-2.40625,1.40625)
--(axis cs:-2.40625,1.875)
--(axis cs:-2.40625,2.34375)
--(axis cs:-2.40625,2.8125)
--(axis cs:-2.40625,3.28125)
--(axis cs:-2.40625,3.75)
--(axis cs:-2.40625,4.21875)
--(axis cs:-2.40625,4.6875)
--(axis cs:-2.40625,5.15625)
--(axis cs:-2.40625,5.625)
--(axis cs:-2.40625,6.09375)
--(axis cs:-2.234375,6.09375)
--(axis cs:-2.0625,6.09375)
--(axis cs:-2.0625,6.5625)
--(axis cs:-2.0625,7.03125)
--(axis cs:-2.0625,7.5)
--(axis cs:-2.0625,7.96875)
--(axis cs:-1.890625,7.96875)
--(axis cs:-1.71875,7.96875)
--(axis cs:-1.546875,7.96875)
--(axis cs:-1.546875,8.4375)
--(axis cs:-1.375,8.4375)
--(axis cs:-1.203125,8.4375)
--(axis cs:-1.03125,8.4375)
--(axis cs:-0.859375,8.4375)
--(axis cs:-0.6875,8.4375)
--(axis cs:-0.515625,8.4375)
--(axis cs:-0.34375,8.4375)
--(axis cs:-0.171875,8.4375)
--(axis cs:0,8.4375)
--(axis cs:0,7.96875)
--(axis cs:0.171875,7.96875)
--(axis cs:0.171875,7.5)
--(axis cs:0.34375,7.5)
--(axis cs:0.515625,7.5)
--(axis cs:0.515625,7.03125)
--(axis cs:0.6875,7.03125)
--(axis cs:0.6875,6.5625)
--(axis cs:0.859375,6.5625)
--(axis cs:1.03125,6.5625)
--(axis cs:1.03125,6.09375)
--(axis cs:1.203125,6.09375)
--(axis cs:1.203125,5.625)
--(axis cs:1.375,5.625)
--(axis cs:1.375,5.15625)
--(axis cs:1.375,4.6875)
--(axis cs:1.546875,4.6875)
--(axis cs:1.546875,4.21875)
--(axis cs:1.546875,3.75)
--(axis cs:1.71875,3.75)
--(axis cs:1.71875,3.28125)
--(axis cs:1.890625,3.28125)
--(axis cs:1.890625,2.8125)
--(axis cs:1.890625,2.34375)
--(axis cs:2.0625,2.34375)
--(axis cs:2.0625,1.875)
--(axis cs:2.0625,1.40625)
--(axis cs:2.0625,0.9375)
--(axis cs:2.0625,0.46875)
--(axis cs:2.0625,0)
--(axis cs:2.234375,0)
--(axis cs:2.234375,-0.46875)
--(axis cs:2.234375,-0.9375)
--(axis cs:2.234375,-1.40625)
--(axis cs:2.234375,-1.875)
--(axis cs:2.234375,-2.34375)
--(axis cs:2.234375,-2.8125)
--(axis cs:2.234375,-3.28125)
--(axis cs:2.234375,-3.75)
--(axis cs:2.234375,-4.21875)
--(axis cs:2.234375,-4.6875)
--(axis cs:2.40625,-4.6875)
--(axis cs:2.40625,-5.15625)
--(axis cs:2.40625,-5.625)
--(axis cs:2.40625,-6.09375)
--(axis cs:2.40625,-6.5625)
--(axis cs:2.40625,-7.03125)
--(axis cs:2.578125,-7.03125)
--(axis cs:2.578125,-7.5)
--(axis cs:2.75,-7.5)
--(axis cs:2.75,-7.96875)
--(axis cs:2.75,-8.4375)
--(axis cs:2.75,-8.90625)
--(axis cs:2.921875,-8.90625)
--(axis cs:2.921875,-9.375)
--(axis cs:3.09375,-9.375)
--(axis cs:3.265625,-9.375)
--(axis cs:3.265625,-9.84375)
--(axis cs:3.4375,-9.84375)
--(axis cs:3.4375,-10.3125)
--(axis cs:3.609375,-10.3125)
--(axis cs:3.609375,-10.78125)
--(axis cs:3.609375,-11.25)
--(axis cs:3.78125,-11.25)
--(axis cs:3.953125,-11.25)
--(axis cs:3.953125,-11.71875)
--(axis cs:3.953125,-12.1875)
--(axis cs:4.125,-12.1875)
--(axis cs:4.125,-12.65625)
--(axis cs:4.125,-13.125)
--(axis cs:4.296875,-13.125)
--(axis cs:4.46875,-13.125)
--(axis cs:4.46875,-13.59375)
--(axis cs:4.640625,-13.59375)
--(axis cs:4.640625,-14.0625)
--(axis cs:4.8125,-14.0625)
--(axis cs:4.984375,-14.0625)
--(axis cs:4.984375,-14.53125)
--(axis cs:4.984375,-15)
--(axis cs:4.984375,-15.46875)
--(axis cs:5.15625,-15.46875)
--(axis cs:5.328125,-15.46875)
--(axis cs:5.328125,-15.9375)
--(axis cs:5.328125,-16.40625)
--(axis cs:5.5,-16.40625)
--(axis cs:5.5,-16.875)
--(axis cs:5.5,-17.34375)
--(axis cs:5.5,-17.8125)
--(axis cs:5.5,-18.28125)
--(axis cs:5.5,-18.75)
--(axis cs:5.5,-19.21875)
--(axis cs:5.5,-19.6875)
--(axis cs:5.5,-20.15625)
--(axis cs:5.5,-20.625)
--(axis cs:5.5,-21.09375)
--(axis cs:5.5,-21.5625)
--(axis cs:5.5,-22.03125)
--(axis cs:5.328125,-22.03125)
--(axis cs:5.328125,-22.5)
--(axis cs:5.328125,-22.96875)
--(axis cs:5.328125,-23.4375)
--(axis cs:5.328125,-23.90625)
--(axis cs:5.15625,-23.90625)
--(axis cs:5.15625,-24.375)
--(axis cs:5.15625,-24.84375)
--(axis cs:5.15625,-25.3125)
--(axis cs:4.984375,-25.3125)
--(axis cs:4.984375,-25.78125)
--(axis cs:4.8125,-25.78125)
--(axis cs:4.8125,-26.25)
--(axis cs:4.640625,-26.25)
--(axis cs:4.640625,-26.71875)
--(axis cs:4.640625,-27.1875)
--(axis cs:4.640625,-27.65625)
--(axis cs:4.46875,-27.65625)
--(axis cs:4.296875,-27.65625)
--(axis cs:4.125,-27.65625)
--(axis cs:4.125,-28.125)
--(axis cs:4.125,-28.59375)
--(axis cs:3.953125,-28.59375)
--(axis cs:3.78125,-28.59375)
--(axis cs:3.609375,-28.59375)
--(axis cs:3.4375,-28.59375)
--(axis cs:3.265625,-28.59375)
--(axis cs:3.09375,-28.59375)
--(axis cs:2.921875,-28.59375)
--(axis cs:2.921875,-29.0625)
--(axis cs:2.75,-29.0625)
--(axis cs:2.75,-29.53125)
--(axis cs:2.578125,-29.53125)
--(axis cs:2.40625,-29.53125)
--(axis cs:2.40625,-29.0625)
--(axis cs:2.234375,-29.0625)
--(axis cs:2.0625,-29.0625)
--(axis cs:1.890625,-29.0625)
--(axis cs:1.890625,-29.53125)
--(axis cs:1.71875,-29.53125)
--(axis cs:1.546875,-29.53125)
--(axis cs:1.375,-29.53125)
--(axis cs:1.375,-29.0625)
--(axis cs:1.203125,-29.0625)
--(axis cs:1.03125,-29.0625)
--(axis cs:1.03125,-28.59375)
--(axis cs:0.859375,-28.59375)
--(axis cs:0.859375,-28.125)
--(axis cs:0.6875,-28.125)
--(axis cs:0.6875,-27.65625)
--(axis cs:0.6875,-27.1875)
--(axis cs:0.515625,-27.1875)
--(axis cs:0.515625,-26.71875)
--(axis cs:0.515625,-26.25)
--(axis cs:0.34375,-26.25)
--(axis cs:0.34375,-25.78125)
--(axis cs:0.171875,-25.78125)
--(axis cs:0.171875,-25.3125)
--(axis cs:0.171875,-24.84375)
--(axis cs:0,-24.84375)
--(axis cs:0,-24.375)
--(axis cs:0,-23.90625)
--(axis cs:-0.171875,-23.90625)
--(axis cs:-0.34375,-23.90625)
--(axis cs:-0.34375,-23.4375)
--(axis cs:-0.34375,-22.96875)
--(axis cs:-0.34375,-22.5)
--(axis cs:-0.34375,-22.03125)
--(axis cs:-0.515625,-22.03125)
--(axis cs:-0.515625,-21.5625)
--(axis cs:-0.6875,-21.5625)
--(axis cs:-0.6875,-21.09375)
--(axis cs:-0.859375,-21.09375)
--(axis cs:-0.859375,-20.625)
--(axis cs:-0.859375,-20.15625)
--(axis cs:-0.859375,-19.6875)
--(axis cs:-0.859375,-19.21875)
--(axis cs:-1.03125,-19.21875)
--(axis cs:-1.03125,-18.75)
--(axis cs:-1.03125,-18.28125)
--(axis cs:-1.03125,-17.8125)
--(axis cs:-1.203125,-17.8125)
--(axis cs:-1.203125,-17.34375)
--(axis cs:-1.203125,-16.875)
--(axis cs:-1.203125,-16.40625)
--(axis cs:-1.375,-16.40625)
--(axis cs:-1.546875,-16.40625)
--(axis cs:-1.546875,-15.9375)
--(axis cs:-1.546875,-15.46875)
--(axis cs:-1.546875,-15)
--(axis cs:-1.375,-15)
--(axis cs:-1.375,-14.53125)
--(axis cs:-1.546875,-14.53125)
--(axis cs:-1.546875,-14.0625)
--(axis cs:-1.546875,-13.59375)
--(axis cs:-1.546875,-13.125)
--(axis cs:-1.375,-13.125)
--(axis cs:-1.375,-12.65625)
--(axis cs:-1.546875,-12.65625)
--(axis cs:-1.546875,-12.1875)
--cycle;
\path [draw=none, fill=blue!70]
(axis cs:5.5,-20.15625)
--(axis cs:5.328125,-20.15625)
--(axis cs:5.328125,-20.625)
--(axis cs:5.328125,-21.09375)
--(axis cs:5.328125,-21.5625)
--(axis cs:5.328125,-22.03125)
--(axis cs:5.15625,-22.03125)
--(axis cs:4.984375,-22.03125)
--(axis cs:4.984375,-22.5)
--(axis cs:4.984375,-22.96875)
--(axis cs:4.984375,-23.4375)
--(axis cs:4.984375,-23.90625)
--(axis cs:4.984375,-24.375)
--(axis cs:4.8125,-24.375)
--(axis cs:4.8125,-24.84375)
--(axis cs:4.640625,-24.84375)
--(axis cs:4.640625,-25.3125)
--(axis cs:4.640625,-25.78125)
--(axis cs:4.46875,-25.78125)
--(axis cs:4.296875,-25.78125)
--(axis cs:4.125,-25.78125)
--(axis cs:4.125,-26.25)
--(axis cs:4.125,-26.71875)
--(axis cs:3.953125,-26.71875)
--(axis cs:3.953125,-27.1875)
--(axis cs:3.953125,-27.65625)
--(axis cs:3.78125,-27.65625)
--(axis cs:3.609375,-27.65625)
--(axis cs:3.4375,-27.65625)
--(axis cs:3.265625,-27.65625)
--(axis cs:3.265625,-27.1875)
--(axis cs:3.09375,-27.1875)
--(axis cs:2.921875,-27.1875)
--(axis cs:2.921875,-27.65625)
--(axis cs:2.75,-27.65625)
--(axis cs:2.75,-27.1875)
--(axis cs:2.578125,-27.1875)
--(axis cs:2.578125,-27.65625)
--(axis cs:2.40625,-27.65625)
--(axis cs:2.234375,-27.65625)
--(axis cs:2.0625,-27.65625)
--(axis cs:1.890625,-27.65625)
--(axis cs:1.890625,-28.125)
--(axis cs:1.71875,-28.125)
--(axis cs:1.546875,-28.125)
--(axis cs:1.546875,-27.65625)
--(axis cs:1.375,-27.65625)
--(axis cs:1.203125,-27.65625)
--(axis cs:1.203125,-27.1875)
--(axis cs:1.03125,-27.1875)
--(axis cs:1.03125,-26.71875)
--(axis cs:0.859375,-26.71875)
--(axis cs:0.859375,-26.25)
--(axis cs:0.6875,-26.25)
--(axis cs:0.515625,-26.25)
--(axis cs:0.515625,-25.78125)
--(axis cs:0.515625,-25.3125)
--(axis cs:0.34375,-25.3125)
--(axis cs:0.34375,-24.84375)
--(axis cs:0.34375,-24.375)
--(axis cs:0.34375,-23.90625)
--(axis cs:0.34375,-23.4375)
--(axis cs:0.171875,-23.4375)
--(axis cs:0,-23.4375)
--(axis cs:0,-22.96875)
--(axis cs:-0.171875,-22.96875)
--(axis cs:-0.171875,-22.5)
--(axis cs:-0.171875,-22.03125)
--(axis cs:-0.171875,-21.5625)
--(axis cs:-0.34375,-21.5625)
--(axis cs:-0.34375,-21.09375)
--(axis cs:-0.515625,-21.09375)
--(axis cs:-0.515625,-20.625)
--(axis cs:-0.6875,-20.625)
--(axis cs:-0.6875,-20.15625)
--(axis cs:-0.6875,-19.6875)
--(axis cs:-0.6875,-19.21875)
--(axis cs:-0.859375,-19.21875)
--(axis cs:-0.859375,-18.75)
--(axis cs:-0.859375,-18.28125)
--(axis cs:-0.859375,-17.8125)
--(axis cs:-0.859375,-17.34375)
--(axis cs:-1.03125,-17.34375)
--(axis cs:-1.03125,-16.875)
--(axis cs:-1.03125,-16.40625)
--(axis cs:-1.203125,-16.40625)
--(axis cs:-1.203125,-15.9375)
--(axis cs:-1.203125,-15.46875)
--(axis cs:-1.03125,-15.46875)
--(axis cs:-1.03125,-15)
--(axis cs:-1.03125,-14.53125)
--(axis cs:-1.203125,-14.53125)
--(axis cs:-1.375,-14.53125)
--(axis cs:-1.375,-14.0625)
--(axis cs:-1.375,-13.59375)
--(axis cs:-1.203125,-13.59375)
--(axis cs:-1.203125,-13.125)
--(axis cs:-1.203125,-12.65625)
--(axis cs:-1.203125,-12.1875)
--(axis cs:-1.375,-12.1875)
--(axis cs:-1.375,-11.71875)
--(axis cs:-1.375,-11.25)
--(axis cs:-1.203125,-11.25)
--(axis cs:-1.203125,-10.78125)
--(axis cs:-1.203125,-10.3125)
--(axis cs:-1.375,-10.3125)
--(axis cs:-1.375,-9.84375)
--(axis cs:-1.203125,-9.84375)
--(axis cs:-1.203125,-9.375)
--(axis cs:-1.375,-9.375)
--(axis cs:-1.375,-8.90625)
--(axis cs:-1.375,-8.4375)
--(axis cs:-1.375,-7.96875)
--(axis cs:-1.375,-7.5)
--(axis cs:-1.203125,-7.5)
--(axis cs:-1.203125,-7.03125)
--(axis cs:-1.375,-7.03125)
--(axis cs:-1.375,-6.5625)
--(axis cs:-1.375,-6.09375)
--(axis cs:-1.375,-5.625)
--(axis cs:-1.375,-5.15625)
--(axis cs:-1.546875,-5.15625)
--(axis cs:-1.71875,-5.15625)
--(axis cs:-1.71875,-4.6875)
--(axis cs:-1.71875,-4.21875)
--(axis cs:-1.890625,-4.21875)
--(axis cs:-1.890625,-3.75)
--(axis cs:-1.890625,-3.28125)
--(axis cs:-1.890625,-2.8125)
--(axis cs:-1.890625,-2.34375)
--(axis cs:-1.890625,-1.875)
--(axis cs:-2.0625,-1.875)
--(axis cs:-2.0625,-1.40625)
--(axis cs:-2.0625,-0.9375)
--(axis cs:-2.234375,-0.9375)
--(axis cs:-2.234375,-0.46875)
--(axis cs:-2.0625,-0.46875)
--(axis cs:-2.0625,0)
--(axis cs:-2.234375,0)
--(axis cs:-2.234375,0.46875)
--(axis cs:-2.234375,0.9375)
--(axis cs:-2.234375,1.40625)
--(axis cs:-2.234375,1.875)
--(axis cs:-2.234375,2.34375)
--(axis cs:-2.234375,2.8125)
--(axis cs:-2.234375,3.28125)
--(axis cs:-2.234375,3.75)
--(axis cs:-2.0625,3.75)
--(axis cs:-2.0625,4.21875)
--(axis cs:-1.890625,4.21875)
--(axis cs:-1.890625,4.6875)
--(axis cs:-1.890625,5.15625)
--(axis cs:-1.890625,5.625)
--(axis cs:-1.890625,6.09375)
--(axis cs:-1.71875,6.09375)
--(axis cs:-1.71875,6.5625)
--(axis cs:-1.546875,6.5625)
--(axis cs:-1.546875,7.03125)
--(axis cs:-1.546875,7.5)
--(axis cs:-1.375,7.5)
--(axis cs:-1.203125,7.5)
--(axis cs:-1.03125,7.5)
--(axis cs:-1.03125,7.03125)
--(axis cs:-0.859375,7.03125)
--(axis cs:-0.859375,7.5)
--(axis cs:-0.859375,7.96875)
--(axis cs:-0.6875,7.96875)
--(axis cs:-0.6875,7.5)
--(axis cs:-0.515625,7.5)
--(axis cs:-0.34375,7.5)
--(axis cs:-0.171875,7.5)
--(axis cs:0,7.5)
--(axis cs:0,7.03125)
--(axis cs:0.171875,7.03125)
--(axis cs:0.171875,6.5625)
--(axis cs:0.34375,6.5625)
--(axis cs:0.515625,6.5625)
--(axis cs:0.515625,6.09375)
--(axis cs:0.6875,6.09375)
--(axis cs:0.6875,5.625)
--(axis cs:0.859375,5.625)
--(axis cs:0.859375,5.15625)
--(axis cs:1.03125,5.15625)
--(axis cs:1.03125,4.6875)
--(axis cs:1.203125,4.6875)
--(axis cs:1.203125,4.21875)
--(axis cs:1.203125,3.75)
--(axis cs:1.375,3.75)
--(axis cs:1.375,3.28125)
--(axis cs:1.546875,3.28125)
--(axis cs:1.546875,2.8125)
--(axis cs:1.546875,2.34375)
--(axis cs:1.71875,2.34375)
--(axis cs:1.71875,1.875)
--(axis cs:1.71875,1.40625)
--(axis cs:1.890625,1.40625)
--(axis cs:1.890625,0.9375)
--(axis cs:1.890625,0.46875)
--(axis cs:1.890625,0)
--(axis cs:1.890625,-0.46875)
--(axis cs:1.890625,-0.9375)
--(axis cs:1.890625,-1.40625)
--(axis cs:1.890625,-1.875)
--(axis cs:1.890625,-2.34375)
--(axis cs:1.890625,-2.8125)
--(axis cs:1.890625,-3.28125)
--(axis cs:2.0625,-3.28125)
--(axis cs:2.0625,-3.75)
--(axis cs:2.0625,-4.21875)
--(axis cs:2.0625,-4.6875)
--(axis cs:2.0625,-5.15625)
--(axis cs:2.0625,-5.625)
--(axis cs:2.0625,-6.09375)
--(axis cs:2.234375,-6.09375)
--(axis cs:2.234375,-6.5625)
--(axis cs:2.234375,-7.03125)
--(axis cs:2.234375,-7.5)
--(axis cs:2.40625,-7.5)
--(axis cs:2.40625,-7.96875)
--(axis cs:2.40625,-8.4375)
--(axis cs:2.578125,-8.4375)
--(axis cs:2.578125,-8.90625)
--(axis cs:2.578125,-9.375)
--(axis cs:2.75,-9.375)
--(axis cs:2.75,-9.84375)
--(axis cs:2.921875,-9.84375)
--(axis cs:3.09375,-9.84375)
--(axis cs:3.09375,-10.3125)
--(axis cs:3.265625,-10.3125)
--(axis cs:3.265625,-10.78125)
--(axis cs:3.265625,-11.25)
--(axis cs:3.265625,-11.71875)
--(axis cs:3.4375,-11.71875)
--(axis cs:3.609375,-11.71875)
--(axis cs:3.78125,-11.71875)
--(axis cs:3.78125,-12.1875)
--(axis cs:3.78125,-12.65625)
--(axis cs:3.78125,-13.125)
--(axis cs:3.953125,-13.125)
--(axis cs:4.125,-13.125)
--(axis cs:4.296875,-13.125)
--(axis cs:4.296875,-13.59375)
--(axis cs:4.296875,-14.0625)
--(axis cs:4.296875,-14.53125)
--(axis cs:4.46875,-14.53125)
--(axis cs:4.46875,-15)
--(axis cs:4.640625,-15)
--(axis cs:4.8125,-15)
--(axis cs:4.8125,-15.46875)
--(axis cs:4.8125,-15.9375)
--(axis cs:4.984375,-15.9375)
--(axis cs:4.984375,-16.40625)
--(axis cs:5.15625,-16.40625)
--(axis cs:5.15625,-16.875)
--(axis cs:5.328125,-16.875)
--(axis cs:5.5,-16.875)
--(axis cs:5.5,-17.34375)
--(axis cs:5.5,-17.8125)
--(axis cs:5.5,-18.28125)
--(axis cs:5.5,-18.75)
--(axis cs:5.5,-19.21875)
--(axis cs:5.5,-19.6875)
--cycle;
\path [draw=none, fill=brown!70]
(axis cs:5.15625,-18.75)
--(axis cs:5.15625,-19.21875)
--(axis cs:5.15625,-19.6875)
--(axis cs:5.15625,-20.15625)
--(axis cs:4.984375,-20.15625)
--(axis cs:4.984375,-20.625)
--(axis cs:4.984375,-21.09375)
--(axis cs:4.984375,-21.5625)
--(axis cs:4.984375,-22.03125)
--(axis cs:4.8125,-22.03125)
--(axis cs:4.8125,-22.5)
--(axis cs:4.8125,-22.96875)
--(axis cs:4.8125,-23.4375)
--(axis cs:4.640625,-23.4375)
--(axis cs:4.640625,-23.90625)
--(axis cs:4.46875,-23.90625)
--(axis cs:4.46875,-24.375)
--(axis cs:4.46875,-24.84375)
--(axis cs:4.296875,-24.84375)
--(axis cs:4.296875,-25.3125)
--(axis cs:4.125,-25.3125)
--(axis cs:4.125,-25.78125)
--(axis cs:3.953125,-25.78125)
--(axis cs:3.78125,-25.78125)
--(axis cs:3.78125,-26.25)
--(axis cs:3.609375,-26.25)
--(axis cs:3.609375,-26.71875)
--(axis cs:3.4375,-26.71875)
--(axis cs:3.265625,-26.71875)
--(axis cs:3.09375,-26.71875)
--(axis cs:2.921875,-26.71875)
--(axis cs:2.75,-26.71875)
--(axis cs:2.75,-27.1875)
--(axis cs:2.578125,-27.1875)
--(axis cs:2.40625,-27.1875)
--(axis cs:2.234375,-27.1875)
--(axis cs:2.0625,-27.1875)
--(axis cs:1.890625,-27.1875)
--(axis cs:1.71875,-27.1875)
--(axis cs:1.71875,-27.65625)
--(axis cs:1.546875,-27.65625)
--(axis cs:1.375,-27.65625)
--(axis cs:1.375,-27.1875)
--(axis cs:1.203125,-27.1875)
--(axis cs:1.203125,-26.71875)
--(axis cs:1.03125,-26.71875)
--(axis cs:1.03125,-26.25)
--(axis cs:0.859375,-26.25)
--(axis cs:0.6875,-26.25)
--(axis cs:0.6875,-25.78125)
--(axis cs:0.515625,-25.78125)
--(axis cs:0.515625,-25.3125)
--(axis cs:0.515625,-24.84375)
--(axis cs:0.515625,-24.375)
--(axis cs:0.34375,-24.375)
--(axis cs:0.34375,-23.90625)
--(axis cs:0.34375,-23.4375)
--(axis cs:0.171875,-23.4375)
--(axis cs:0.171875,-22.96875)
--(axis cs:0,-22.96875)
--(axis cs:0,-22.5)
--(axis cs:0,-22.03125)
--(axis cs:-0.171875,-22.03125)
--(axis cs:-0.171875,-21.5625)
--(axis cs:-0.171875,-21.09375)
--(axis cs:-0.171875,-20.625)
--(axis cs:-0.34375,-20.625)
--(axis cs:-0.34375,-20.15625)
--(axis cs:-0.34375,-19.6875)
--(axis cs:-0.34375,-19.21875)
--(axis cs:-0.515625,-19.21875)
--(axis cs:-0.515625,-18.75)
--(axis cs:-0.6875,-18.75)
--(axis cs:-0.6875,-18.28125)
--(axis cs:-0.6875,-17.8125)
--(axis cs:-0.6875,-17.34375)
--(axis cs:-0.6875,-16.875)
--(axis cs:-0.6875,-16.40625)
--(axis cs:-0.859375,-16.40625)
--(axis cs:-0.859375,-15.9375)
--(axis cs:-0.859375,-15.46875)
--(axis cs:-0.859375,-15)
--(axis cs:-1.03125,-15)
--(axis cs:-1.03125,-14.53125)
--(axis cs:-1.03125,-14.0625)
--(axis cs:-1.03125,-13.59375)
--(axis cs:-1.03125,-13.125)
--(axis cs:-1.03125,-12.65625)
--(axis cs:-1.03125,-12.1875)
--(axis cs:-1.03125,-11.71875)
--(axis cs:-1.03125,-11.25)
--(axis cs:-1.03125,-10.78125)
--(axis cs:-1.03125,-10.3125)
--(axis cs:-1.03125,-9.84375)
--(axis cs:-1.203125,-9.84375)
--(axis cs:-1.203125,-9.375)
--(axis cs:-1.203125,-8.90625)
--(axis cs:-1.203125,-8.4375)
--(axis cs:-1.203125,-7.96875)
--(axis cs:-1.203125,-7.5)
--(axis cs:-1.203125,-7.03125)
--(axis cs:-1.203125,-6.5625)
--(axis cs:-1.203125,-6.09375)
--(axis cs:-1.203125,-5.625)
--(axis cs:-1.375,-5.625)
--(axis cs:-1.375,-5.15625)
--(axis cs:-1.375,-4.6875)
--(axis cs:-1.375,-4.21875)
--(axis cs:-1.375,-3.75)
--(axis cs:-1.546875,-3.75)
--(axis cs:-1.546875,-3.28125)
--(axis cs:-1.546875,-2.8125)
--(axis cs:-1.546875,-2.34375)
--(axis cs:-1.546875,-1.875)
--(axis cs:-1.546875,-1.40625)
--(axis cs:-1.71875,-1.40625)
--(axis cs:-1.890625,-1.40625)
--(axis cs:-1.890625,-0.9375)
--(axis cs:-1.890625,-0.46875)
--(axis cs:-1.890625,0)
--(axis cs:-1.890625,0.46875)
--(axis cs:-1.890625,0.9375)
--(axis cs:-1.890625,1.40625)
--(axis cs:-1.890625,1.875)
--(axis cs:-1.890625,2.34375)
--(axis cs:-1.890625,2.8125)
--(axis cs:-1.890625,3.28125)
--(axis cs:-1.890625,3.75)
--(axis cs:-1.890625,4.21875)
--(axis cs:-1.71875,4.21875)
--(axis cs:-1.71875,4.6875)
--(axis cs:-1.71875,5.15625)
--(axis cs:-1.71875,5.625)
--(axis cs:-1.71875,6.09375)
--(axis cs:-1.546875,6.09375)
--(axis cs:-1.375,6.09375)
--(axis cs:-1.375,6.5625)
--(axis cs:-1.203125,6.5625)
--(axis cs:-1.203125,7.03125)
--(axis cs:-1.03125,7.03125)
--(axis cs:-0.859375,7.03125)
--(axis cs:-0.6875,7.03125)
--(axis cs:-0.515625,7.03125)
--(axis cs:-0.34375,7.03125)
--(axis cs:-0.171875,7.03125)
--(axis cs:0,7.03125)
--(axis cs:0.171875,7.03125)
--(axis cs:0.171875,6.5625)
--(axis cs:0.34375,6.5625)
--(axis cs:0.34375,6.09375)
--(axis cs:0.515625,6.09375)
--(axis cs:0.515625,5.625)
--(axis cs:0.6875,5.625)
--(axis cs:0.859375,5.625)
--(axis cs:0.859375,5.15625)
--(axis cs:0.859375,4.6875)
--(axis cs:1.03125,4.6875)
--(axis cs:1.03125,4.21875)
--(axis cs:1.203125,4.21875)
--(axis cs:1.203125,3.75)
--(axis cs:1.375,3.75)
--(axis cs:1.375,3.28125)
--(axis cs:1.375,2.8125)
--(axis cs:1.546875,2.8125)
--(axis cs:1.546875,2.34375)
--(axis cs:1.546875,1.875)
--(axis cs:1.71875,1.875)
--(axis cs:1.71875,1.40625)
--(axis cs:1.71875,0.9375)
--(axis cs:1.71875,0.46875)
--(axis cs:1.890625,0.46875)
--(axis cs:1.890625,0)
--(axis cs:1.890625,-0.46875)
--(axis cs:1.890625,-0.9375)
--(axis cs:1.890625,-1.40625)
--(axis cs:1.71875,-1.40625)
--(axis cs:1.71875,-1.875)
--(axis cs:1.71875,-2.34375)
--(axis cs:1.890625,-2.34375)
--(axis cs:1.890625,-2.8125)
--(axis cs:1.890625,-3.28125)
--(axis cs:1.890625,-3.75)
--(axis cs:1.890625,-4.21875)
--(axis cs:1.890625,-4.6875)
--(axis cs:1.890625,-5.15625)
--(axis cs:1.890625,-5.625)
--(axis cs:1.890625,-6.09375)
--(axis cs:2.0625,-6.09375)
--(axis cs:2.0625,-6.5625)
--(axis cs:2.0625,-7.03125)
--(axis cs:2.234375,-7.03125)
--(axis cs:2.234375,-7.5)
--(axis cs:2.234375,-7.96875)
--(axis cs:2.234375,-8.4375)
--(axis cs:2.40625,-8.4375)
--(axis cs:2.40625,-8.90625)
--(axis cs:2.578125,-8.90625)
--(axis cs:2.578125,-9.375)
--(axis cs:2.75,-9.375)
--(axis cs:2.75,-9.84375)
--(axis cs:2.75,-10.3125)
--(axis cs:2.921875,-10.3125)
--(axis cs:2.921875,-10.78125)
--(axis cs:3.09375,-10.78125)
--(axis cs:3.09375,-11.25)
--(axis cs:3.265625,-11.25)
--(axis cs:3.265625,-11.71875)
--(axis cs:3.4375,-11.71875)
--(axis cs:3.4375,-12.1875)
--(axis cs:3.609375,-12.1875)
--(axis cs:3.609375,-12.65625)
--(axis cs:3.78125,-12.65625)
--(axis cs:3.78125,-13.125)
--(axis cs:3.78125,-13.59375)
--(axis cs:3.953125,-13.59375)
--(axis cs:4.125,-13.59375)
--(axis cs:4.125,-14.0625)
--(axis cs:4.125,-14.53125)
--(axis cs:4.296875,-14.53125)
--(axis cs:4.296875,-15)
--(axis cs:4.46875,-15)
--(axis cs:4.46875,-15.46875)
--(axis cs:4.640625,-15.46875)
--(axis cs:4.640625,-15.9375)
--(axis cs:4.8125,-15.9375)
--(axis cs:4.8125,-16.40625)
--(axis cs:4.8125,-16.875)
--(axis cs:4.984375,-16.875)
--(axis cs:5.15625,-16.875)
--(axis cs:5.15625,-17.34375)
--(axis cs:5.15625,-17.8125)
--(axis cs:5.15625,-18.28125)
--cycle;
		\path [draw=pink, fill=pink, opacity=0.5]
		(axis cs:-11,-30)
		--(axis cs:-11,30)
		--(axis cs:-10,30)
		--(axis cs:-10,-30)
		--cycle;
		\path [draw=pink, fill=pink, opacity=0.5]
		(axis cs:10,-30)
		--(axis cs:10,30)
		--(axis cs:11,30)
		--(axis cs:11,-30)
		--cycle;
		%\addlegendimage{blue, mark=square, only marks, mark size=3pt};
		\addlegendimage{area legend, fill=teal!70};
		\addlegendimage{area legend, fill=blue!70};
		\addlegendimage{area legend, fill=brown!70};
		\addlegendentry{2255 cells};
		\addlegendentry{1910 cells};
		\addlegendentry{1698 cells};
	\end{axis}
	
\end{tikzpicture}


==> figures/taxi_system_reachable_sets_retrained_control_converged.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{lightpink}{RGB}{255,182,193}
	\pgfplotsset{%compat = newest,		
		scale only axis,
		width=3.2cm,
		height=3.2cm,
		every tick label/.append style={font=\scriptsize},
		%axis line style={draw=none},
		%legend style={at={(1,1)}, anchor=north east},
	}	
	\begin{axis}[
		%tick align=outside,
		%tick pos=left,
		x grid style={darkgray176},
		xlabel={$p\ (\unit{\meter})$},
		xmin=-11, xmax=11,
		xtick style={color=black},
		y grid style={darkgray176},
		%ylabel={$\theta\ (\unit{\deg})$},
		y label style={at={(axis description cs:-0.15,.5)},anchor=south},
		title={Converged},
		%tick pos=left,
		%xticklabels={},
		yticklabels={},
		%label style={font=\scriptsize},		
		ymin=-30, ymax=30,
		ytick style={color=black},
		legend columns=1,
		legend style={
			font={\scriptsize},
			legend cell align=left,
			legend style={draw=none, at={(0,0)}, anchor=south west, row sep=-3pt},
		},
		legend image post style={scale=0.7}, 
		]
		\addplot [draw=black!70, fill=none, mark=*, only marks, mark size=0.001pt,forget plot]
		table{%
			x  y
			0.63 1.85
			-0.01 2.82
			-0.49 -1.77
			-0.34 -0.07
			0.74 0.41
			-0.10 0.29
			-0.01 1.23
			0.19 -1.05
			-0.21 -0.23
			-0.32 -0.33
			-0.14 -0.97
			-0.08 0.23
			0.27 2.40
			-0.33 -2.13
			0.03 -0.28
			0.06 1.68
			0.40 -0.79
			0.53 -0.63
			0.36 1.49
			-0.15 -0.31
			0.16 0.24
			0.17 3.66
			0.05 -0.55
			-0.04 -0.03
			0.45 0.36
			0.18 -0.27
			-0.41 0.43
			0.14 0.52
			0.13 0.03
			-0.06 0.46
			-0.10 0.40
			0.86 1.24
			0.17 1.44
			-0.17 1.72
			-0.19 -0.36
			0.17 2.35
			0.46 -0.71
			1.01 1.42
			-0.19 -1.31
			0.55 -0.96
			-0.12 -0.62
			0.07 1.28
			0.17 0.98
			-0.25 0.78
			0.05 2.31
			0.59 -1.55
			-0.01 2.65
			0.27 2.63
			0.01 3.56
			-0.06 2.58
			0.56 0.99
			0.30 3.64
			-0.44 1.95
			0.13 -1.09
			0.13 -0.52
			0.66 3.41
			0.69 -0.35
			0.07 -1.73
			-0.13 0.81
			-0.46 -1.16
			0.48 4.54
			0.53 1.93
			-0.12 -2.60
			0.17 -2.47
			0.03 3.16
			-0.28 1.50
			-0.38 -0.76
			0.36 2.63
			0 -0.239999994635582
			-0.34 -0.35
			-0.36 1.69
			0.04 -1.64
			0.24 -1.92
			0.93 1.39
			-0.33 1.36
			0.35 -2.28
			-0.43 -0.41
			0.30 -0.66
			0.34 -0.83
			-0.24 -0.01
			0.05 2.89
			-0.01 2.10
			0.04 -0.29
			0.28 3.24
			-0.08 -0.91
			0.06 -2.12
			0.34 0.46
			-0.20 -1.38
			0.39 -1.58
			-0.11 1.64
			0.09 0.13
			-0.13 0.08
			-0.13 1.34
			-0.26 -0.79
			0.01 -0.88
			0.54 -2.40
			0.44 2.41
			-0.28 -1.18
			-0.24 -0.14
			-0.59 0.78
			0.14 -0.75
			-0.12 -0.58
			-0.37 -0.77
			-0.36 -1.23
			-0.15 0.69
			-0.08 0.22
			0.06 -1.03
			-0.12 -1.20
			-0.40 -0.36
			0.24 -2.68
			0.42 -0.37
			0.81 -2.14
			0.72 -1.89
			0.48 -2.38
			0.03 -0.71
			-0.32 -0.33
			-0.10 -0.55
			0.24 1.65
			0.12 0.05
			-0.17 -1.76
			-0.29 1.52
			-0.09 2.91
			0.10 -1.47
			0.09 0.68
			-0.19 0.17
			-0.14 2.01
			0.02 3.20
			0.12 0.92
			0.16 -2.39
			-0.27 0.16
			-0.10 1.05
			0.85 -0.98
			-0.03 0.23
			-0.13 -0.84
			-0.15 -0.87
			0.01 -1.33
			-0.32 0.07
			-0.03 -1.76
			-0.13 -0.47
			0.13 -0.15
			-0.18 -0.20
			0.03 -2.01
			0.45 -0.43
			-0.28 0.57
			0.90 0.08
			-0.12 1.09
			-0.22 1.78
			0.27 -0.36
			-0.39 -0.87
			0.18 0.29
			-0.02 -3.04
			-0.09 -0.98
			0.36 -0.86
			0.07 -1.55
			0.31 -1.16
			0.79 -1.49
			-0.45 -0.19
			-0.10 -0.89
			0.08 -0.53
			0.72 -1.84
			-0.20 -0.81
			-0.09 -0.35
			-0.20 -0.61
			-0.37 0.62
			-0.34 -0.68
			-0.25 -1.47
			0.03 2.71
			0.31 0.83
			0.88 1.24
			1.19 1.18
			0.59 1.14
			-0.20 2.89
			-0.18 -1.87
			0.45 -1.03
			-0.39 -1.96
			0.46 -0.61
			1.06 0.81
			-0.44 1.14
			-0.19 -0.55
			0.52 -0.06
			0.01 -2.63
			0.39 -1.53
			1 1.82000005245209
			0.22 -0.80
			-0.34 -0.30
			0.74 0.54
			-0.27 0.05
			-0.16 -1.47
			0.04 -0.31
			-0.22 -1.58
			-0.45 -0.87
			-0.19 -1.08
			-0.03 -1.38
			-0.12 1.54
			0.26 0.71
			-0.20 1.94
			0.12 -2.05
			-0.31 2.11
			-0.14 -0.29
			0.17 -1.01
			0.44 -0.77
			-0.14 -1.09
			-0.05 -1.68
			-0.45 0.81
			0.14 3.12
			0.59 -0.49
			-0.37 -0.19
			0.36 1.95
			-0.08 -0.61
			0.34 0.15
			0.10 2.85
			0.80 0.68
			0.18 -0.32
			0.06 -0.08
			0.39 0.87
			-0.24 -1.57
			-0.41 0.18
			0.18 2.71
			-0.07 -0.59
			-0.0599999986588955 2
			-0.07 -1.80
			-0.05 0.20
			-0.13 0.50
			-0.22 0.24
			-0.25 -1.68
			0.33 0.09
			0.14 -0.94
			-0.38 -0.22
			0.09 -2.02
			0.63 -2.39
			0.13 2.29
			0.10 -0.59
			-0.36 0.13
			-0.23 0.33
			-0.12 -0.49
			0.10 -0.33
			-0.14 2.51
			0.83 0.86
			-0.12 -0.96
			-0.33 0.50
			0.35 -1.44
			0.36 3.26
			0.16 -1.45
			-0 -1.19000005722046
			0.09 -1.18
			-0 0.779999971389771
			-0.52 1.53
			-0.57 1.78
			-0.31 1.54
			-0.34 -0.34
			-0.35 0.30
			-0.20 0.41
			-0.05 -2.89
			0.06 -1.29
			-0.17 0.18
			-0.15 -0.03
			-0.07 0.82
			0.54 -2.83
			0.05 -0.39
			-0.01 2.41
			-0.07 -1.15
			-0.30 -0.49
			-0.59 -0.12
			0.14 -0.74
			-0.29 -1.26
			-0.15 -2.90
			0.05 1.15
			-0.32 -0.76
			-0.14 -0.92
			-0.28 -0.99
			0.57 -1.22
			0.21 -1.86
			0.65 -0.52
			-0.13 -1.54
			-0.35 0.29
			0.10 1.15
			0.09 0.96
			0.42 -1.38
			0.03 -0.74
			0.21 -0.98
			0.27 1.43
			-0.29 -0.10
			-0.01 0.21
			-0.16 -0.87
			-0.11 -0.78
			0.37 -0.50
			0.25 0.02
			0 0.189999997615814
			0.18 1.77
			0.34 -2.27
			0.19 4.43
			0.07 -0.67
			0.42 0.23
			-0.04 -2.20
			0.04 -0.72
			0.05 0.64
			0.20 2.48
			-0.02 -0.64
			0.22 0.60
			-0.39 -1.22
			0 -0.189999997615814
			0.63 -1.54
			0.57 -0.66
			0.18 0.12
			0.24 -0.50
			0.72 0.45
			0.02 2.11
			-0.53 0.02
			0.36 1.65
			0.10 1.26
			-0.30 -1.15
			0.16 0.75
			0.62 0.22
			0.63 -2.11
			0.07 -1.36
			0.26 -1.28
			0.26 0.53
			-0.24 -0.33
			-0.02 -1.06
			0.36 -1.18
			-0.23 0.61
			0.28 -2.71
			-0.17 -0.81
			1.23 0.66
			-0.05 1.15
			-0.18 -1.08
			-0.07 2.66
			-0 -1.89999997615814
			0.34 -1.63
			0.04 -1.51
			-0.01 -0.55
			-0.06 1.47
			-0.29 -1.26
			-0.07 -0.46
			-0.09 -1.07
			0.07 1.54
			-0.18 -1.05
			0.08 -1.88
			0.29 1.74
			-0.14 -0.40
			-0.11 -0.08
			-0.08 -1.16
			-0.28 -1.08
			0.48 0.55
			0.01 -0.53
			0.26 1.62
			0.22 -0.05
			0.63 3.51
			0.14 -2.32
			0.38 0.03
			0.44 -1.84
			0.02 -0.54
			-0.20 1.41
			0.35 1.76
			0.20 -2.84
			0.05 -3.18
			-0.26 -0.15
			-0.03 -0.39
			-0.33 0.53
			0.06 1.22
			0.910000026226044 2
			-0.20 -0.63
			-0.22 -0.33
			0.57 -1.02
			0.19 -0.72
			-0.30 0.01
			-0.46 0.40
			-0.11 -0.79
			-0.09 0.79
			0.62 1.52
			-0.28 -1.65
			-0.11 -0.59
			-0.21 0.04
			-0.07 -1.71
			0.35 0.97
			0.36 -3.48
			-0.30 -0.23
			0.10 0.26
			0.63 0.29
			0.26 -1.40
			-0.62 -0.26
			-0.22 -0.70
			-0.52 2.21
			-0.06 0.92
			-0.18 -0.99
			0.32 -1.91
			-0.54 -1.55
			-0.33 0.31
			-0.33 -0.17
			0.59 -0.07
			-0.20 -0.75
			-0.12 -1.98
			0.19 -1.57
			-0.17 1.86
			0.27 0.32
			-0.08 -0.83
			-0.15 1.74
			-0.04 -2.17
			-0.28 0.25
			-0.22 0.28
			0.02 0.44
			-0 1.37000000476837
			0.02 0.56
			-0.12 -1.91
			-0.04 3.46
			0.59 -1.60
			-0.19 0.09
			0.50 1.44
			-0.03 0.48
			-0.26 0.67
			0.35 -1.25
			0.21 -0.25
			0.28 -2.51
			-0.10 -0.18
			0.82 -0.67
			0.51 -2.11
			0.12 -2.38
			0.35 0.17
			0.32 -2.49
			0.17 -1.55
			-0.09 1.83
			0.19 1.49
			-0.35 -0.74
			0.06 1.92
			-0.30 -0.12
			0.20 -2.22
			0.11 0.15
			-0.09 -0.59
			0.36 3.22
			-0.24 -0.95
			0.09 -1.37
			-0.05 0.87
			-0.34 1.77
			0.46 3.37
			0.43 -2.80
			-0.22 -0.13
			0.23 -3.34
			0.14 -2.29
			-0.28 2.84
			-0.17 0.42
			0.03 -2.09
			-0.05 -0.61
			-0.38 -0.82
			-0.40 -0.21
			-0.28 -1.60
			-0.23 2.31
			-0.08 -0.90
			-0.41 -1.01
			-0.29 0.23
			-0.35 0.39
			0.29 0.40
			0.29 -0.29
			-0.15 2.10
			0.05 -1.25
			0.22 1.50
			0.44 0.03
			0.07 -0.92
			-0.42 -0.58
			0.23 1.33
			0.12 -3.24
			-0.03 0.26
			0.41 -1.82
			0.22 -1.14
			-0.19 2.66
			-0.24 -2.68
			0.54 -2.28
			0.14 1.63
			0.80 1.06
			0.26 -0.80
			-0.22 0.10
			-0.40 0.52
			0.10 -0.47
			1.21 1.16
			0.66 1.86
			-0.03 -1.14
			-0 2.48000001907349
			0.04 -2.96
			0.14 -0.52
			0.14 -0.54
			-0.42 1.87
			-0.15 2.13
			-0.09 0.91
			-0.06 -0.69
			0.89 -0.38
			-0.47 1.57
			0.02 1.75
			-0.38 -1.82
			0.10 0.01
			0.71 -0.33
			0.11 0.01
			-0.18 -1.11
			-0.10 0.69
			-0.12 -0.95
			-0.18 0.56
			-0.27 1.54
			-0.29 2.25
			-0.21 0.84
			0.14 -0.03
			-0.44 -0.76
			-0.0199999995529652 1
			-0.19 -0.57
			0.03 2.71
			-0.21 0.02
			-0.05 -1.16
			0.86 0.26
			-0.46 2.40
			0.01 1.46
			-0.12 0.48
			-0.29 0.92
			-0.08 -0.37
			-0.14 2.44
			0.04 -0.24
			0.04 3.06
			0.16 1.41
			0.47 0.18
			-0.01 -1.36
			-0.05 -0.20
			0.45 0.54
			-0.26 -2.08
			0.16 -1.45
			-0.01 0.68
			-0.04 -0.55
			0.27 -1.90
			-0.55 -0.29
			0.18 0.05
			0.09 -0.54
			-0.04 -0.16
			-0.33 -0.55
			0.57 -1.64
			0.74 -2.85
			0.37 1.62
			0.07 -0.02
			0.03 0.48
			0.96 0.82
			-0.11 1.16
			-0.36 -0.75
			-0.29 0.48
			0.25 -1.34
			0.86 -2.98
			0.03 0.98
			-0.22 0.20
			0.65 0.89
			0.04 -0.16
			-0.31 -0.01
			-0.15 -2.34
			-0.64 -0.50
			0.21 -1.60
			0.02 -2.42
			0.87 1.48
			-0.15 -0.27
			0.37 -0.22
			0.13 -1.42
			-0.18 0.58
			-0.44 1.19
			-0.26 0.85
			0.49 3.08
			0.74 1.06
			-0.42 -1.14
			0.09 1.68
			-0.54 2.27
			-0.08 -0.09
			-0.27 -0.74
			0.28 -0.68
			0.43 2.80
			0.46 0.86
			0.28 3.68
			-0.19 0.38
			0.34 -2.20
			0.13 0.96
			0.08 -1.30
			0.29 1.29
			-0.45 0.20
			-0.44 -0.92
			-0.08 1.41
			0.94 1.11
			-0.16 0.44
			-0.15 1.30
			0.09 -1.97
			-0.16 -1.15
			0.90 -0.27
			-0.31 0.26
			-0.38 1.30
			0.02 -0.21
			0.07 -0.07
			-0.05 -1.94
			-0.21 -0.50
			0.59 1.01
			-0.35 0.27
			-0.36 -0.35
			0.94 -0.23
			0.04 -0.80
			0.32 3.48
			-0.11 1.07
			0.22 0.55
			-0.59 -1.01
			-0.03 -1.65
			-0.37 0.02
			-0.29 1.19
			-0.23 0.66
			-0.38 -0.80
			0.41 0.22
			1 2.85999989509583
			-0.28 -0.36
			-0.32 -1.17
			-0.25 -0.39
			-0.29 0.58
			0.79 0.72
			-0.35 1.06
			-0.03 -2.70
			0.47 -0.34
			-0.30 -0.51
			0.11 -0.98
			0.21 0.54
			-0.03 -0.78
			-0.39 3.04
			0.07 -0.21
			0.25 0.17
			0.26 -0.79
			-0.35 1.32
			0.15 -1.59
			-0.28 0.90
			-0.43 -0.54
			0.81 -2.32
			-0.12 0.05
			0.28 3.01
			-0.06 2.56
			0.01 -0.04
			0.01 3.17
			0.05 -2.09
			0.48 0.64
			0.04 0.90
			0.15 -1.19
			0.58 -0.21
			0.56 -3.20
			-0.39 1.01
			0.21 -1.20
			-0.21 -1.31
			-0.50 2.01
			-0.30 -1.22
			0.13 -2.11
			0.24 0.44
			0.25 1.44
			0.94 -0.83
			1.08 0.66
			0.42 0.81
			-0.29 0.02
			0.21 -0.54
			-0.25 1.53
			0.09 2.74
			0.51 -0.50
			0.14 -0.78
			-0.17 -0.28
			-0.21 1.91
			0.23 0.84
			-0.29 -0.46
			0.06 -0.47
			-0.24 -0.92
			-0.30 1.23
			-0.11 2.12
			-0.31 0.57
			-0.22 0.82
			-0.15 2.82
			0.06 -0.84
			-0.26 0.63
			0.70 -2.72
			-0.26 0.49
			-0.33 -0.63
			0.29 1.73
			-0.18 -0.51
			-0.19 2.01
			0.13 -1.05
			-0.209999993443489 1
			0.51 -2.33
			-0.13 0.99
			0.76 -0.01
			-0.23 -1.09
			0.20 1.39
			-0.08 -0.66
			0.03 0.30
			-0.17 -0.74
			0.78 -1.79
			0.84 -2.13
			-0.04 -1.43
			0.05 3.20
			0.34 2.37
			0.63 -2.89
			-0.30 -0.73
			0.41 0.50
			0.07 0.71
			0.07 0.81
			-0.32 -0.16
			0.24 1.35
			0.86 -0.83
			-0.04 -1.31
			-0.22 1.57
			-0.16 2.01
			0.50 -2.29
			0.0900000035762787 -1
			-0.06 -0.10
			-0.42 -0.42
			-0.23 -0.62
			0.43 -1.31
			0.04 0.91
			-0.21 -0.39
			-0.25 -0.17
			-0.16 2.13
			0.81 -1.29
			0.30 -1.05
			0.16 2.41
			-0.11 -1.52
			0.79 0.76
			-0.30 -0.17
			-0.21 1.39
			0.01 3.13
			-0.22 -1.50
			-0.09 1.89
			-0.13 0.65
			0.23 -1.69
			0.98 -2.83
			0.36 -3.30
			-0.04 -0.52
			0.31 2.42
			0.23 -0.94
			-0.19 0.48
			-0.14 4.24
			0.48 0.81
			-0.15 3.39
			-0.10 0.67
			0.01 -0.93
			0.77 -0.73
			-0.21 2.04
			-0.41 1.92
			0.94 1.39
			-0.20 -1.66
			-0.02 -0.84
			0.32 -0.72
			0.07 0.35
			0.129999995231628 0
			-0.10 0.11
			-0.30 0.92
			-0.13 -1.31
			0.37 4.12
			-0.47 -1.13
			-0.03 -0.43
			-0.42 -0.96
			0.07 4.98
			-0.29 1.98
			-0.26 -1.50
			0.70 1.72
			0.17 -3.25
			-0.13 -0.18
			-0.12 2.70
			-0.28 0.27
			-0.43 -0.08
			-0.16 -0.73
			0.73 0.42
			-0.14 -1.17
			0.46 -1.59
			-0.22 -0.54
			0.24 1.92
			-0.03 -1.28
			-0.02 -0.41
			0.02 0.11
			0.19 -0.64
			-0.19 1.36
			0.68 -3.01
			-0.62 -1.49
			-0.35 -0.26
			1.16 0.10
			-0.18 -0.85
			-0.02 1.63
			-0.31 2.48
			-0.28 1.08
			0.38 0.87
			-0.36 -1.10
			0.04 0.74
			0.04 -0.03
			-0.04 -0.75
			0.45 -1.89
			0.14 0.59
			0.06 0.90
			-0.35 -1.02
			-0.26 -1.72
			-0.02 -0.15
			-0.14 0.02
			-0.30 -1.67
			0.479999989271164 0
			-0.20 -0.36
			0.11 -1.09
			-0.03 -0.76
			-0.28 -1.04
			0.03 1.77
			0.29 2.90
			-0.33 -1.06
			-0.27 -1.70
			-0.28 -0.02
			-0.25 -0.30
			-0.43 0.17
			0.28 0.11
			0 2.70000004768372
			0.48 -1.73
			-0.02 0.80
			0.30 0.66
			1.07 1.14
			-0.55 -0.72
			0 -2.25
			0.37 -0.07
			0.30 2.13
			0.09 -0.08
			-0.30 0.83
			-0.10 -0.77
			0.20 3.46
			0.79 -0.11
			0.43 -2.08
			-0.35 -0.32
			0.28 -0.08
			-0.48 -0.93
			0.26 -2.80
			-0.24 0.76
			0.28 -1.92
			0.34 1.26
			-0.31 -0.32
			-0.239999994635582 -1
			1.11 1.18
			-0.16 -0.51
			0.05 0.32
			0.95 -2.11
			-0.15 -0.15
			-0.33 1.47
			-0.14 -1.11
			0.28 -1.56
			0.53 0.89
			-0.08 -1.04
			-0.16 -0.32
			-0.02 -2.76
			0.53 1.69
			0.22 -0.42
			0.30 -2.73
			-0.27 1.49
			0.42 4.18
			-0.05 -0.19
			-0.13 -2.16
			-0.11 -0.41
			0.22 -2.20
			-0.32 0.26
			0.23 -1.02
			-0.02 -1.46
			-0.42 -0.76
			0.22 0.53
			-0.12 -1.34
			-0.34 -0.52
			-0.37 -0.31
			-0.07 0.19
			0.40 -1.64
			0.19 -0.41
			0.13 -0.93
			-0.35 0.45
			-0.31 -1.05
			-0.07 -0.12
			0.27 -0.06
			-0.51 0.69
			0.72 0.32
			-0.16 -1.48
			-0.56 1.02
			0.12 2.45
			0.32 -2.31
			-0.05 -0.41
			-0.05 -0.46
			0.26 -0.95
			0.66 -3.36
			-0.11 -1.09
			-0.41 0.50
			1.09 0.68
			0.48 1.38
			-0.15 -2.83
			0.12 -1.12
			-0.16 0.96
			-0.18 -0.98
			0.13 -0.06
			0.05 -0.11
			-0.09 2.01
			-0.51 0.33
			0.40 -3.03
			-0 1.36000001430511
			-0.33 -1.13
			-0.57 0.51
			0.08 0.13
			0.64 -2.22
			-0.44 1.30
			-0.37 1.13
			0.06 0.95
			-0.16 -0.52
			-0.13 -1.65
			0.23 1.82
			-0.06 -0.59
			-0.19 -0.45
			0.17 3.67
			0.41 -1.67
			-0.15 -0.58
			-0.26 2.22
			-0.05 -0.29
			-0.36 1.19
			-0.24 -0.66
			0.33 -0.79
			-0.08 -0.23
			-0.10 0.06
			1.22 -0.14
			0.80 0.68
			-0.35 -2.08
			-0.29 0.48
			0.17 0.77
			-0 0.800000011920929
			-0.21 -0.84
			-0.42 0.14
			-0.17 -1.50
			0.06 0.34
			-0.47 -0.46
			-0.12 -0.43
			0.92 1.23
			-0.28 1.35
			-0.08 2.81
			0.65 1.61
			0.22 2.42
			-0.14 -1.26
			-0.09 3.23
			0.02 -2.24
			-0.08 -1.17
			-0.20 -0.10
			-0.15 1.13
			0.26 -1.63
			0.04 -2.93
			0.11 -1.75
			0.72 4.17
			0.53 -0.55
			-0.27 1.21
			0.26 -1.64
			-0.01 -0.87
			-0.18 0.46
			-0.04 1.82
			0 0.540000021457672
			-0.39 -2.07
			0.17 -2.17
			0.52 -0.58
			-0.45 0.44
			0.11 -1.77
			-0.20 -0.34
			-0.14 1.21
			1.20 -0.17
			0.19 0.78
			-0.10 -0.83
			0.17 -0.96
			-0.37 -0.97
			-0.48 0.97
			-0.34 2.27
			0.05 0.57
			-0.07 -0.64
			-0.13 1.96
			0.04 -0.13
			0.04 0.24
			-0.07 1.87
			-0.39 1.17
			-0.31 -0.07
			-0.35 -1.20
			0.670000016689301 -0
			-0.10 0.84
			0.14 -1.20
			-0.12 1.07
			0.09 0.04
			0.51 -1.08
			-0.13 0.98
			-0.26 -1.63
			0.08 1.84
			-0.30 -0.32
			-0.03 -0.04
			0.26 -1.10
			0.78 2.28
			0.38 -0.79
			-0.41 -0.18
			-0.17 -1.53
			0.08 1.20
			0.17 -0.09
			0.06 1.43
			-0.21 -2.03
			-0.14 -0.36
			0.15 -0.19
			-0.13 0.18
			0.61 2.08
			-0.28 -1.56
			0.55 2.72
			-0.36 0.59
			0.01 0.34
			0.23 3.15
			0.02 -0.47
			0.16 -2.57
			0.19 -0.88
			-0.06 3.86
			-0.18 -0.78
			-0.11 -0.84
			0.10 -1.16
			0.82 2.90
			-0.30 2.42
			0.29 -0.84
			0 -1.86000001430511
			0.91 -0.61
			0.14 -2.06
			0.65 1.53
			-0.09 -0.91
			-0.11 0.35
			-0.02 -0.85
			-0.10 -0.49
			0.47 -1.70
			-0.27 -0.14
			0.16 -1.55
			0.13 -0.10
			0.03 2.73
			0.10 -0.69
			-0.60 1.24
			-0.13 0.31
			1.01 -2.55
			0.68 0.18
			0.50 2.23
			0.03 -1.40
			0.49 1.04
			-0.05 -0.42
			0.06 -1.46
			-0.26 0.57
			0.29 -0.83
			-0.06 -1.71
			0.07 1.67
			-0.08 2.20
			-0.23 -2.77
			0.22 2.08
			0.21 -1.83
			0.51 3.10
			-0.18 -1.37
			-0.25 0.13
			-0.64 -0.76
			0.170000001788139 0
			-0.20 -0.79
			0.14 0.87
			-0.38 1.84
			-0.38 0.91
			0.85 -0.32
			-0.25 0.20
			1.02 2.48
			-0.06 -0.09
			0.75 0.28
			0.07 -0.90
			0.05 -0.72
			-0.22 -0.45
			0.05 0.99
			-0.129999995231628 2
			-0.28 -0.64
			-0.48 -1.21
			0.61 1.34
			-0.49 -0.92
			1.01 0.84
			0.30 -1.57
			0.12 -1.62
			-0.27 -0.85
			-0.25 -1.96
			0.50 4.48
			0.82 0.59
			-0.22 1.11
			-0.19 -0.70
			-0.37 -0.56
			-0.28 -1.39
			0.05 -2.15
			-0.35 0.10
			0.13 0.54
			0.18 1.02
			0.02 2.43
			-0.01 -2.81
			0.07 0.04
			0.10 -2.35
			-0.09 -1.55
			-0.04 4.49
			-0.26 -2.28
			-0.38 -0.30
			0.35 1.89
			0.05 -1.33
			-0.11 0.31
			-0.14 -1.57
			1 -0.529999971389771
			-0.14 3.24
			0.29 1.74
			-0.42 -0.66
			0.13 1.12
			0.38 -2.55
			0.18 -1.32
			-0.16 -1.71
			1.26 -0.68
			-0.30 -0.01
			0.49 -2.80
			0.46 -2.29
			-0.11 2.39
			0.71 -0.09
			0.31 4.19
			0.27 -1.29
			0.14 3.48
			-0.25 0.15
			-0.03 -2.81
			-0.11 -0.73
			0.26 -0.10
			-0.05 -0.70
			-0.36 0.02
			-0.29 -0.91
			0.36 -1.21
			0.35 2.25
			0.94 0.26
			0.11 -1.04
			-0.56 0.35
			-0.01 1.14
			0 1.50999999046326
			0.40 0.71
			0.88 -1.13
			-0.12 -0.48
			0.77 -0.78
			-0.46 0.43
			-0.18 -1.39
			-0.33 -0.91
			0.97 -1.22
			-0.32 -0.18
			0.69 -1.27
			-0.129999995231628 2
			0.13 -0.74
			-0.04 -0.47
			-0.10 0.25
			-0.48 0.35
			-0.24 3.52
			0.17 -2.38
			1.17 1.32
			-0.34 -0.43
			-0.05 2.04
			0.93 -2.02
			0.21 0.55
			0.43 2.92
			0.59 -0.36
			0.11 -0.88
			-0.17 -0.66
			0.36 -0.86
			-0.26 -1.48
			0.42 0.95
			-0.19 -0.39
			0.13 -2.18
			0.56 -1.82
			-0.18 0.38
			-0.21 -1.90
			-0.34 0.61
			-0.10 -1.66
			-0.38 2.11
			0.38 -0.62
			-0.24 -0.17
			0.49 1.10
			-0.04 1.35
			-0.12 -0.71
			-0.18 -0.13
			0.48 -1.32
			-0.05 -1.42
			0.08 -0.75
			0.10 -0.10
			-0.21 -1.25
			0.24 1.60
			-0.16 0.09
			-0.26 0.20
			0.28 -1.56
			-0.26 -1.22
			-0.09 2.42
			-0.13 -1.49
			-0.03 1.59
			0 -0.629999995231628
			0.79 2.74
			-0.11 -0.76
			-0.36 -0.94
			-0.29 0.23
			-0.08 2.01
			-0.33 -0.35
			-0.19 0.05
			-0.18 1.08
			-0.16 1.73
			0.68 -1.09
			0.08 -1.29
			0.01 1.10
			-0.36 1.27
			0.22 -0.27
			0.31 -1.49
			0.05 0.15
			-0.09 -1.56
			-0.12 -1.49
			0.36 3.41
			0.06 -0.56
			-0.07 -0.29
			-0.06 -1.08
			0.32 2.49
			0.03 0.72
			-0.04 -1.04
			0.25 3.80
			0.26 -1.56
			0.18 -0.69
			0.20 2.62
			-0.09 -1.12
			-0.47 -0.26
			0.21 -0.34
			-0.19 -0.52
			0.08 -0.73
			0.59 2.04
			-0.04 -1.46
			0.12 -1.31
			-0.08 -0.61
			0.41 1.27
			0.30 0.46
			1.06 -0.17
			-0.21 -1.07
			0.22 0.32
			-0.31 -1.39
			0.62 -2.67
			-0.59 0.32
			0.39 -1.39
			-0.35 -0.43
			-0.03 0.99
			-0.20 -1.43
			-0.51 0.34
			-0.15 -1.39
			-0.11 0.92
			0.0500000007450581 -1
			-0.28 1.60
			-0.22 -0.75
			-0.52 -0.68
			0.53 -2.18
			-0.21 -0.69
			-0.09 -0.22
			0 0.0399999991059303
			-0.12 0.32
			-0.55 2.35
			0.22 -0.37
			-0.10 -1.37
			-0.12 0.59
			-0.40 0.03
			0.46 0.72
			-0.29 -0.91
			-0.08 -0.11
			0.17 -0.33
			0.08 0.69
			-0.03 0.61
			0.10 -0.61
			0.31 1.34
			0.17 -1.66
			-0.36 -0.27
			0.14 0.23
			-0.15 -1.34
			-0.33 -0.05
			0.34 1.99
			0.25 -0.92
			-0.33 1.31
			0.89 1.05
			0.47 -0.58
			-0.26 -0.13
			0.02 -0.31
			0.30 0.46
			-0.38 0.50
			0.78 0.62
			0.66 -2.34
			0.16 3.38
			-0.46 0.04
			0.96 0.66
			0.09 -0.53
			-0.01 2.60
			-0.37 -0.73
			-0.20 -1.49
			0.30 1.66
			0.92 -0.43
			-0.07 -0.81
			-0.05 -0.17
			-0.27 0.08
			-0.08 -1.52
			-0.07 2.54
			-0.01 0.29
			-0.36 -1.18
			0.94 -2.12
			0.80 1.31
			-0.01 -1.41
			0.17 -0.65
			0.54 -2.56
			0.78 -1.12
			-0.38 -0.87
			-0.17 1.67
			0 0.0599999986588955
			0.26 -2.62
			0.11 0.07
			0.15 2.76
			-0.19 2.19
			-0.36 0.09
			0.34 1.65
			0.90 1.73
			0.09 0.64
			0.10 -0.75
			-0.19 1.62
			0.16 -0.33
			0.10 -0.04
			-0.20 0.09
			-0.19 0.21
			0.32 -3.14
			-0.09 -1.32
			-0.13 -0.84
			-0.18 1.64
			0.44 -0.33
			-0.26 0.11
			-0.17 3.43
			0.28 4.22
			0.14 -1.01
			0.61 -1.19
			0.35 1.50
			-0.16 0.67
			-0.32 -0.99
			-0.12 -1.43
			-0.04 -0.60
			0.21 -0.30
			0.05 1.19
			-0.46 -0.24
			-0.31 0.93
			-0.12 1.37
			-0.30 1.43
			-0.21 -1.40
			-0.04 1.54
			0.27 0.06
			-0.42 1.07
			-0.32 -0.55
			0.20 -1.21
			-0.01 -0.62
			-0.13 0.90
			-0.07 2.12
			-0.10 -0.85
			-0.04 -0.16
			0.09 1.44
			-0.10 0.84
			-0.09 -0.81
			-0.22 0.32
			-0.22 1.36
			0.36 2.04
			0.18 -0.38
			-0.27 0.92
			0.05 -1.04
			-0.13 1.54
			0.80 -1.67
			-0.08 -1.27
			0 -0.939999997615814
			0.59 -0.81
			-0.16 -1.54
			0.18 0.67
			0.17 0.29
			0.22 2.76
			-0.32 -1.46
			-0.22 0.34
			-0.14 -1.57
			0.11 -1.89
			0.29 -1.76
			-0.04 -0.24
			-0.03 -0.80
			-0.10 -1.04
			-0.21 0.67
			0.08 -0.56
			0.12 -3.13
			0.02 1.49
			-0.07 -0.44
			-0.33 -1.18
			-0.20 1.74
			-0.16 -0.66
			-0.37 -1.68
			0.13 0.32
			-0.08 2.16
			-0.16 1.17
			-0.09 0.67
			-0.09 -1.81
			-0.30 0.65
			-0.03 0.76
			-0.50 0.27
			-0 -1.39999997615814
			0.22 -2.27
			0.28 -0.05
			0.05 2.28
			-0.02 -1.84
			-0.04 -1.30
			-0.08 1.07
			0.01 -0.64
			-0.02 2.06
			-0.34 0.25
			-0.29 0.73
			0.76 -0.51
			-0.10 1.87
			-0.17 -0.54
			-0.18 -2.85
			0.35 -1.06
			-0.05 0.62
			-0.10 -3.09
			-0.37 -0.44
			-0.18 -1.85
			-0.07 0.77
			0.04 -0.58
			-0.34 -0.82
			-0.28 -1.02
			-0.11 0.27
			-0.18 -2.10
			-0.03 -1.89
			-0.12 -1.95
			0.23 -3.56
			-0.01 0.50
			-0.04 2.03
			0.37 1.53
			-0.16 -2.68
			-0.04 0.24
			-0.490000009536743 -2
			-0.38 1.78
			0.86 -1.24
			-0.24 0.33
			0.30 3.06
			-0.28 -1.12
			0.08 -1.60
			-0.03 -0.15
			-0.41 -0.51
			0.39 1.17
			-0.09 0.04
			0.07 1.29
			-0.03 2.85
			0.63 -3.07
			-0.07 -0.97
			0.32 0.79
			-0.08 -0.92
			-0.12 -0.81
			-0.0900000035762787 1
			0.02 0.95
			-0.28 2.53
			-0.47 -0.68
			-0.08 -0.74
			0.09 2.46
			0.07 1.83
			0.23 3.35
			-0.06 0.37
			-0.07 -0.89
			-0.14 -0.94
			1.18 0.06
			0.03 -1.67
			-0.09 0.21
			0.49 2.42
			-0.0900000035762787 -1
			0.03 -0.95
			0.22 -1.48
			0.27 -1.50
			-0.22 -1.27
			0.83 -0.55
			-0.34 0.05
			0.79 1.11
			0.53 -2.30
			-0.20 -0.27
			-0.49 1.66
			-0.31 -2.20
			0.90 -2.06
			-0.18 -0.11
			0.04 2.13
			-0.20 1.33
			-0 -2.11999988555908
			-0.20 -0.53
			-0.25 0.77
			0.33 -0.83
			0.20 1.43
			0.18 -3.46
			0.11 0.14
			0.35 -2.10
			-0.03 1.82
			-0.34 -0.88
			0.25 0.97
			0.43 1.82
			-0.12 -1.62
			0.07 -2.01
			0.16 -1.30
			0.52 0.69
			0.08 2.31
			-0.09 -1.37
			-0.08 -0.62
			0.59 -2.58
			0.03 -1.70
			0.40 0.61
			0.27 0.63
			0.39 -1.50
			0.01 0.25
			-0.30 0.07
			0.18 1.11
			-0.27 1.56
			-0.13 0.45
			-0.10 0.64
			-0.03 -0.31
			-0.19 1.84
			0.56 1.24
			-0.159999996423721 0
			-0.24 0.35
			0.49 -0.04
			-0.16 -0.24
			-0.67 0.46
			-0.33 0.20
			0.01 -0.93
			0.10 1.37
			-0.02 0.17
			0.17 0.72
			0.90 -0.41
			0.39 -2.08
			0.18 0.37
			0.50 3.60
			-0.02 -1.39
			-0.04 0.31
			-0.15 0.28
			0.31 -1.13
			-0.10 0.66
			-0.06 -0.24
			0.59 1.32
			-0.43 0.08
			-0.45 0.48
			0.07 -2.61
			-0.52 0.14
			-0.17 2.26
			0.11 2.54
			-0.25 0.62
			0.23 0.37
			-0.16 0.19
			0.18 3.32
			-0.09 1.01
			-0.12 -0.42
			0.08 -0.51
			0.13 2.66
			0.14 0.47
			-0.17 -0.86
			-0.32 0.66
			-0.04 -0.77
			1.28 1.55
			0.20 0.30
			-0.11 1.77
			-0.03 0.44
			-0.16 3.40
			-0.33 -0.61
			-0.22 3.22
			-0.07 -0.31
			0.04 -1.57
			0.14 1.12
			0 0.0799999982118607
			0.29 -0.58
			0 2.23000001907349
			-0.01 -1.78
			0.46 1.36
			-0.03 -1.72
			0.03 0.06
			-0.39 0.14
			-0.26 -0.57
			-0.23 -0.09
			-0.31 -0.40
			1.20 -1.20
			-0.62 -0.56
			0.36 0.07
			-0.03 -0.76
			0.29 1.04
			0.18 -2.57
			-0.10 -0.51
			-0.10 1.97
			-0.17 -0.29
			0.18 0.03
			0.23 1.18
			0.03 -1.35
			0.56 -0.25
			-0.06 -2.05
			0.30 0.07
			0.200000002980232 2
			-0.36 2.15
			0.37 -1.60
			-0.05 1.11
			0.04 1.79
			0.37 0.81
			0.35 4.75
			-0.430000007152557 0
			-0.38 0.46
			-0.37 1.52
			0.12 -2.46
			-0.38 0.44
			0.66 2.62
			-0.22 -1.79
			-0.19 0.46
			-0.01 0.06
			-0.18 -0.22
			-0.41 0.58
			-0.19 0.08
			-0.23 -0.27
			-0.13 -0.32
			-0.02 -0.12
			0.09 -1.81
			-0.47 0.36
			0.15 3.53
			-0.32 0.71
			0.77 2.07
			0.18 -0.05
			0.30 1.87
			0.21 2.84
			0.12 0.47
			-0.15 0.98
			0.37 -2.42
			0.77 -2.57
			-0.38 2.03
			0.03 -0.28
			0.83 0.42
			-0.18 0.91
			-0.29 3.07
			0.11 -1.35
			-0.23 0.13
			0.37 -2.52
			-0.06 0.92
			0.23 1.34
			0.80 0.70
			-0.22 1.20
			0.16 -0.59
			-0.27 -2.08
			0.49 0.78
			-0.01 -1.31
			-0.07 -1.83
			1.04 1.36
			0.66 2.36
			0.46 -2.48
			0.47 1.07
			-0.23 0.20
			0.53 -0.36
			0.16 1.03
			-0.06 -0.20
			0.65 0.31
			0.13 -0.75
			0.71 -1.68
			0.08 -0.17
			-0.26 1.83
			-0.32 -1.13
			-0.12 -1.01
			0.10 0.04
			0.16 2.54
			0.41 -0.90
			-0.21 1.27
			0.38 2.08
			-0.23 0.94
			-0.13 -0.91
			0.78 -0.62
			-0.23 -1.62
			0.73 -0.53
			0.09 1.43
			0.04 -0.38
			-0.23 0.77
			-0.27 -0.57
			-0.18 -0.60
			0.22 1.33
			0.65 -1.43
			0.31 2.30
			-0.50 1.66
			0.44 -0.37
			0.41 -1.64
			-0.21 1.23
			0.47 -0.21
			-0.22 -1.33
			0.04 1.32
			0.92 -1.36
			-0.13 0.88
			-0.23 -1.87
			0.31 1.79
			-0.18 -0.43
			0.11 0.96
			-0.11 1.07
			0.59 0.57
			-0.53 -0.08
			-0.20 -0.17
			0.62 -2.51
			-0.15 0.02
			-0.17 -1.05
			0.03 -0.23
			0.19 0.77
			-0.40 0.22
			0.24 -1.48
			-0.20 -0.62
			-0.32 -1.43
			0.32 3.07
			0.30 -3.31
			0.60 1.65
			-0.26 0.08
			-0.30 -2.21
			-0.25 -0.62
			0.09 0.75
			-0.21 -0.14
			0.45 0.59
			0.03 0.80
			0.28 -2.64
			0.02 -0.05
			0.04 1.72
			-0.20 -0.97
			-0.47 0.73
			0.01 -0.77
			-0.08 0.70
			-0.26 0.06
			-0.14 -1.92
			-0.28 0.33
			-0.29 2.16
			-0.22 1.13
			0.65 3.03
			-0.32 0.25
			-0.46 -1.37
			0.11 0.43
			0.33 -2.34
			0.90 1.29
			0.40 -1.23
			0.89 -1.80
			0.37 -0.73
			0.01 -0.87
			0.04 0.36
			0.27 0.47
			-0.24 -1.62
			-0.25 -1.74
			0.28 -1.79
			0.36 0.23
			0.10 0.68
			-0.20 -0.57
			0.05 -0.43
			1.08 -0.20
			0.15 0.43
			0.83 0.41
			-0.34 0.77
			0.07 3.05
			1.14 -1.86
			0.82 2.73
			-0.32 1.37
			0.18 -0.41
			0.30 2.67
			-0.11 -0.75
			1.05 1.22
			0.35 -0.86
			-0.37 0.44
			0.40 -3.28
			0.76 1.37
			0.59 -0.53
			-0.24 -1.57
			-0.07 -2.06
			-0.30 0.31
			-0.29 -1.50
			-0.52 -1.47
			0.09 3.82
			0.77 -0.20
			0.23 0.79
			0.83 1.50
			-0.14 -1.94
			0.49 0.03
			0.12 -0.45
			0.74 -1.23
			0.33 5.31
			-0.06 -0.50
			-0.48 -0.94
			-0.02 0.12
			-0.13 -1.13
			0.66 2.32
			-0.12 -2.01
			-0.35 -0.92
			0.36 -2.35
			0.14 -2.30
			-0.36 -0.70
			0.61 -1.46
			0.22 -1.83
			0.56 1.71
			-0.19 -0.67
			0.19 -0.69
			0.51 -2.02
			0.06 2.86
			-0.47 -0.80
			0.71 -2.90
			0.37 -0.19
			-0.15 -0.05
			0.11 2.69
			-0.20 -1.16
			-0.29 2.27
			-0.23 0.02
			0.16 -2.61
			-0.41 -0.50
			0.13 4.03
			-0.15 0.73
			0.74 -0.74
			-0.12 -0.62
			0.39 -2.56
			0.06 -0.26
			-0.44 -1.25
			-0.05 0.10
			0.39 0.91
			-0.44 -0.19
			0.81 -1.08
			-0.37 -1.03
			0.42 3.17
			0.03 3.03
			-0.35 0.57
			-0.04 -0.50
			-0.11 -0.35
			-0.12 -1.28
			0.17 -2.62
			-0.07 0.70
			-0.15 -1.96
			0.02 -0.03
			0.20 0.34
			0.62 2.55
			0.40 -1.52
			-0.37 0.06
			0.08 -1.61
			-0.30 -2.29
			0.01 -1.55
			0.81 -1.89
			-0.27 -0.91
			0.70 0.23
			0.07 -0.24
			0.02 0.72
			1.09 0.34
			-0.03 -1.86
			-0.209999993443489 0
			0.42 -0.78
			0.03 -0.96
			-0.23 -2.31
			-0.07 -0.92
			1.05 -2.70
			-0.32 -0.70
			0.12 -0.34
			0.42 -2.97
			-0.02 0.89
			-0.14 -0.33
			0.15 -2.49
			-0.45 -1.06
			0.14 -0.17
			0.19 -2.10
			-0.36 2.19
			0.13 0.08
			-0.24 0.64
			0.15 -1.28
			0.47 -1.34
			0.03 0.25
			0.49 2.27
			-0.10 0.54
			0.69 1.73
			0.05 -0.18
			-0.34 0.31
			-0.14 0.06
			-0.53 0.27
			-0.11 0.20
			-0.17 -1.15
			-0.25 -0.73
			-0.08 -0.55
			0.32 0.12
			-0.31 1.04
			0.92 -0.70
			-0.33 -0.81
			-0.21 0.03
			-0.26 1.12
			0.15 0.90
			0.51 -0.93
			0.10 -1.54
			-0.23 -0.34
			0.53 -2.99
			0.28 -2.53
			0.88 3.70
			-0.43 -1.26
			-0.33 0.18
			-0.28 0.04
			0.10 -0.86
			-0.16 0.29
			-0.49 0.81
			-0.06 0.24
			-0.04 -0.02
			0.07 -0.37
			-0.13 1.96
			0.87 -0.35
			-0.11 0.15
			-0.19 -0.69
			0.46 -2.13
			-0.03 -0.86
			0.98 2.03
			-0.26 1.95
			0.15 -0.92
			0.17 0.92
			0.64 -1.09
			-0.17 -1.19
			0.22 2.60
			-0.16 -1.33
			-0.07 -1.33
			0.35 1.64
			-0.03 -0.60
			0.15 1.51
			-0.18 0.66
			-0.40 0.04
			1.31 -1.13
			-0.04 2.45
			-0.13 -0.76
			0.05 -1.60
			0.36 1.78
			0.14 -1.60
			0.0500000007450581 -1
			-0.09 0.19
			0.54 0.87
			-0.18 0.65
			-0.21 2.23
			0.12 -0.77
			0.45 1.06
			0.33 -2.61
			-0.23 -1.32
			0.90 -0.48
			-0.19 -0.40
			0.02 1.41
			0.07 2.29
			0.06 1.81
			0.59 1.10
			0.39 0.31
			-0.28 -0.87
			0.34 -0.69
			0.16 1.96
			0.59 -2.33
			0.03 1.69
			-0.19 -2.32
			-0.04 0.84
			0.19 1.08
			0.14 2.12
			-0.119999997317791 -0
			-0.25 2.82
			-0.43 -1.94
			0.15 0.02
			0.22 -0.88
			0.64 -3.20
			0.42 4.07
			0.09 1.68
			-0.49 -0.94
			0.44 0.10
			0.75 1.67
			0.47 1.58
			0.10 -0.67
			-0.27 -0.40
			-0.30 1.59
			-0.39 -1.40
			0.82 2.69
			0.13 2.16
			0.02 -0.82
			0.45 1.04
			-0.16 -0.76
			-0.29 1.71
			-0.44 0.06
			0.39 3.39
			0.04 1.15
			-0.38 0.86
			-0.28 0.11
			-0.150000005960464 -2
			0.27 3.41
			0.20 -0.75
			-0.24 -0.93
			0.09 -0.38
			-0.71 0.28
			0.32 0.03
			0.03 2.09
			0.37 -2.04
			-0.11 -0.04
			0.33 -2.47
			-0.14 0.91
			0.40 3.35
			-0.17 -1.04
			-0.03 -0.09
			-0.06 -1.93
			0.05 1.54
			-0.45 0.56
			0.40 -1.07
			-0.09 -1.19
			0.12 2.85
			0.11 -1.79
			0.51 2.20
			0.30 -1.16
			-0.10 -0.02
			-0.10 1.62
			0.09 0.30
			0.12 1.82
			0.54 -2.51
			-0.41 -2.02
			-0.52 0.42
			-0.59 0.17
			-0.24 -2.58
			-0.31 0.32
			-0.42 0.48
			-0.07 -1.67
			-0.21 0.89
			0.17 1.31
			-0.25 -1.02
			-0.11 -0.92
			-0.30 0.40
			-0.34 -0.64
			-0.28 0.20
			-0.13 1.42
			-0.29 -0.84
			0.64 2.01
			0.03 0.32
			-0.05 0.60
			0.40 2.20
			-0.26 -0.14
			-0.08 -0.10
			-0.38 1.08
			-0.01 -3.28
			-0.109999999403954 1
			-0.32 -0.57
			-0.03 1.45
			-0.30 -0.34
			0.32 -3.76
			-0.12 -1.24
			-0.03 0.92
			-0.20 -0.11
			-0.06 0.22
			-0.17 -2.18
			-0.33 -0.18
			0.60 -1.91
			0.28 -1.15
			0.389999985694885 3
			0.38 -1.21
			0.02 -1.22
			-0.12 0.81
			-0.22 0.53
			0.39 1.02
			0.07 -0.59
			-0.64 -0.51
			0.18 -0.03
			0.73 0.84
			0.16 0.15
			-0.08 -0.46
			0.35 0.62
			-0.05 1.48
			-0.28 -1.06
			-0.12 1.45
			-0.16 0.89
			-0.07 -0.43
			0.48 1.07
			0.74 -0.31
			-0.21 1.32
			0.52 -1.15
			-0.08 0.04
			0.14 0.73
			-0.02 -1.25
			-0.16 -1.63
			0.31 3.05
			-0.05 -2.95
			0.46 -0.51
			0.22 -1.13
			0.33 -2.36
			-0.09 0.13
			0.14 2.76
			-0.04 0.91
			-0.10 0.97
			0 -1.4099999666214
			0.59 0.54
			-0.44 -0.33
			-0.40 -0.28
			0.52 -0.24
			0.08 2.09
			0.83 -0.72
			-0.17 -1.45
			-0.25 2.68
			-0.19 -0.29
			-0.44 0.41
			-0.06 0.13
			-0.08 2.15
			1 -0.200000002980232
			0.31 -0.95
			0.44 1.23
			-0.18 0.89
			-0.01 -0.70
			0.42 1.88
			-0.24 -1.47
			-0.05 -0.73
			-0.21 0.18
			-0.12 1.95
			-0.22 0.21
			0.23 -2.04
			-0.25 0.33
			-0.20 -1.46
			-0.09 3.36
			0.74 1.65
			-0.03 1.10
			0.03 -0.30
			-0.44 0.50
			-0.18 -0.09
			0.21 -0.59
			-0.39 -0.74
			0.12 0.45
			-0.22 -0.12
			-0.29 2.72
			0.64 -1.40
			-0.08 2.57
			0.86 -2.02
			-0.119999997317791 2
			-0.03 -2.53
			-0.51 -0.96
			0.73 0.60
			-0.19 0.15
			0.07 0.84
			-0.14 0.38
			0.67 0.95
			-0.39 -0.61
			0.20 -0.83
			0.15 1.07
			1.05 0.01
			-0.02 -0.34
			0.05 1.72
			-0.13 3.35
			-0.06 -0.68
			0.33 -0.52
			-0.03 1.39
			-0.26 -1.03
			-0.44 0.92
			0.23 3.11
			0.08 -0.49
			-0.40 -0.14
			0.69 2.58
			-0.0700000002980232 -2
			-0.02 -0.06
			-0.10 -2.53
			0.66 0.53
			0.13 -0.19
			-0.07 -0.69
			-0.06 -0.95
			-0.29 -0.95
			-0.38 -0.51
			0.55 0.61
			0.29 -2.63
			0.35 -1.29
			-0.18 2.38
			0.17 -0.37
			-0.34 -0.08
			-0.35 0.34
			0.15 2.31
			-0.03 1.70
			0.06 -1.66
			-0.11 -0.14
			-0.35 0.05
			-0.09 0.15
			0.29 -1.94
			-0.41 -0.99
			0.03 -0.86
			-0.35 -0.79
			-0.18 0.18
			-0.35 -0.12
			-0.30 -0.09
			0.43 3.04
			1.11 -2.26
			0.24 2.50
			-0.16 -0.50
			1.06 -0.39
			0.20 4.30
			-0.40 -1.22
			0.27 -0.82
			0.99 0.45
			-0.08 -1.13
			-0.14 3.12
			0.39 2.03
			-0.16 -1.74
			-0.26 -0.67
			-0.36 -0.36
			-0.33 -0.19
			-0.08 0.94
			-0.22 -0.05
			-0.23 -0.69
			-0.42 -0.41
			0.15 0.82
			0.09 0.19
			0.21 -0.89
			0.05 0.93
			-0.11 -0.46
			-0.01 0.40
			0.08 2.72
			-0.02 2.65
			0.07 0.70
			0.65 0.46
			0.18 -2.38
			-0.13 1.32
			-0.03 -2.54
			0.39 -1.17
			0.45 1.15
			-0 3.08999991416931
			0.64 1.80
			0.04 -0.88
			0.48 -1.52
			-0.23 -0.40
			-0.56 -0.28
			0.63 1.73
			0.22 -2.40
			-0.29 -1.20
			-0.23 0.66
			0.12 -1.56
			-0.16 0.03
			0.49 -2.96
			0.54 -3.28
			0.01 1.11
			0.28 -2.37
			0.25 -2.47
			-0.30 0.78
			0.20 0.97
			-0.12 -1.41
			-0.09 1.59
			0.03 2.27
			0.37 -1.88
			-0.10 -1.27
			-0.10 -1.56
			0.34 -0.45
			0.17 0.73
			-0.42 0.22
			0.42 -1.49
			-0.17 0.22
			1.03 -0.88
			-0.07 -1.30
			0.33 -1.77
			0 0.829999983310699
			1 0.0399999991059303
			-0.03 -0.58
			0.08 -1.44
			-0.03 1.20
			-0.11 -0.61
			0.649999976158142 -2
			-0.22 0.20
			0.04 -0.56
			0.06 -1.40
			0.01 1.52
			-0.21 -0.10
			-0.05 1.07
			-0.01 -0.92
			-0.07 -0.30
			-0.13 0.47
			-0.35 0.69
			-0.28 0.48
			0.24 -0.63
			-0.47 -0.88
			-0.11 0.61
			0.84 -0.87
			-0.24 -0.09
			0 -0.490000009536743
			-0.26 -1.57
			0.06 -1.11
			-0.17 -1.39
			0.26 3.35
			0.08 0.15
			-0.22 -0.92
			0.83 -0.84
			-0.10 -0.60
			-0.21 -0.42
			-0.28 1.96
			-0.18 1.67
			-0 0.189999997615814
			0.32 -3.53
			-0.06 -0.31
			-0.01 -1.37
			-0.19 -0.56
			-0.03 -0.93
			-0.02 -0.43
			-0.47 1.54
			0.06 -1.60
			0.13 0.78
			-0.10 -1.76
			-0.09 -0.26
			0.62 3.24
			0.50 -0.81
			1.09 0.34
			-0.07 2.03
			0.52 -1.55
			-0.01 -2.09
			0.28 -0.08
			-0.03 1.06
			-0.21 -0.63
			0.63 1.65
			0.22 -0.04
			1.03 -0.29
			0.11 -0.30
			0.75 0.53
			-0.16 -0.63
			-0.42 1.11
			-0.20 -0.11
			-0.06 -0.08
			0.26 1.24
			-0.13 -0.14
			0.12 -0.97
			-0.01 1.82
			0.07 1.17
			0.20 -0.65
			-0.06 1.89
			0.30 -0.47
			-0.33 -0.11
			-0.18 1.99
			-0.22 0.45
			-0.19 0.49
			0.22 1.23
			0.52 0.15
			-0.49 0.89
			-0.31 1.51
			0.30 1.04
			-0.42 -1.65
			0.14 2.77
			-0.22 1.81
			-0.29 1.32
			-0.11 -1.07
			0.03 -0.16
			-0.50 -0.79
			0.03 -1.23
			-0.18 -0.67
			0.16 2.13
			0.40 -2.19
			-0.26 0.46
			-0.13 1.29
			0.22 0.87
			-0.36 1.29
			-0.28 0.31
			-0.14 -0.33
			0.09 0.20
			-0.17 -0.66
			-0.43 -1.41
			-0.42 -0.55
			-0.28 2.41
			0.08 -2.41
			-0.19 2.61
			0.01 0.01
			-0.11 0.41
			0.54 -0.83
			-0.10 -0.10
			-0.16 -1.66
			-0.29 3.18
			-0.13 -1.21
			0.64 -3.07
			-0.06 0.85
			0.31 -1.94
			0.11 -1.08
			-0.29 -0.02
			0.32 -1.85
			0.33 0.71
			-0.119999997317791 -0
			-0.10 -0.47
			-0 3
			0.59 -1.58
			-0.04 1.18
			0.93 -1.17
			-0.09 -0.85
			0.05 -1.77
			-0.25 0.60
			0.31 0.50
			-0.19 0.08
			-0.08 2.64
			-0.38 -1.08
			-0.23 0.01
			-0.07 2.55
			-0.33 -0.06
			-0.0599999986588955 0
			-0.11 -2.14
			0.39 0.45
			-0.21 -0.83
			-0.56 1.75
			0.06 0.43
			-0.37 -0.19
			-0.31 -1.68
			0.01 1.73
			0.25 -0
			0.11 -0.66
			-0.21 -1.44
			-0.03 0.02
			-0.10 1.34
			0.04 -1.31
			0.63 0.85
			1.03 0.35
			-0.34 1.25
			0.37 -0.39
			-0.10 -1.36
			-0.17 0.44
			-0.18 -0.32
			0.72 2.14
			0.09 1.29
			0.0399999991059303 -2
			-0.17 1.96
			-0.09 0.24
			0.02 0.05
			0.41 -0.99
			0.13 1.70
			0.33 -3.40
			-0.37 -0.38
			-0.16 -0.83
			-0.12 -1.63
			-0.14 0.85
			0.54 -1.84
			-0.07 -0.48
			-0.25 -0.16
			-0.12 -0.45
			-0.11 2.28
			-0.06 -0.17
			-0.65 0.55
			-0.25 1.63
			-0.05 0.02
			0.11 0.06
			-0.18 -1.20
			0.33 -3.70
			-0.04 0.66
			0.28 1.64
			-0.10 0.17
			0.05 -0.75
			0.01 0.47
			0.06 1.56
			0.81 -0.34
			-0.21 -0.48
			1.28 1.44
			-0.17 2.23
			-0.17 1.53
			-0.12 -0.39
			-0.03 -0.87
			0.21 1.23
			0.62 2.86
			0.36 0.25
			0.37 -0.46
			0.15 -1.55
			0 2.08999991416931
			0.30 2.11
			0.06 -0.71
			0.63 0.25
			-0.46 -0.74
			-0.34 -0.74
			0.29 -2.59
			0.10 1.40
			-0.39 -1.82
			0.12 -0.74
			0.74 0.41
			-0.05 -0.58
			-0.04 -1.70
			-0.36 -0.63
			-0.22 0.39
			-0.02 2.38
			0.13 -0.27
			-0.29 1.60
			-0.16 1.04
			-0.17 2.01
			0.06 0.80
			0 0.0799999982118607
			-0.24 -0.69
			0.07 1.63
			0.61 0.03
			0.02 -0.11
			0.02 -0.29
			-0.28 -0.55
			-0.16 1.72
			-0.11 1.19
			0.11 -1.31
			-0.25 -1.63
			-0.02 -0.10
			-0.50 -0.30
			0.30 0.05
			0.78 1.98
			-0.22 1.52
			-0.07 0.60
			0.87 3.10
			0 2.90000009536743
			0.34 3.04
			-0.109999999403954 -1
			-0.01 3.57
			-0.11 -1.21
			0.20 -1.21
			0.21 -0.18
			-0.16 0.53
			-0.10 0.35
			-0.24 0.01
			0.08 -0.65
			0.40 -0.72
			0.50 1.89
			-0.16 -1.98
			-0.03 2.85
			0.37 1.31
			0.37 2.52
			0.57 -0.90
			-0.13 -1.24
			-0.34 0.02
			0.14 -3.17
			0.04 0.73
			-0.25 -1.33
			0.22 1.65
			0 0.639999985694885
			-0.43 1.07
			-0.30 -1.14
			0.53 0.41
			-0.04 0.87
			0.06 -1.48
			-0.16 0.01
			-0.35 -0.11
			0.45 0.60
			0.02 1.85
			-0.35 1.64
			-0.08 -0.44
			0.04 -0.15
			-0.16 -0.03
			-0.25 -0.55
			-0.15 0.40
			0.01 -1.34
			0.39 4.33
			-0.33 -0.46
			-0.02 1.19
			0.07 2.83
			0.29 1.20
			-0.51 -0.53
			-0.13 0.38
			-0.20 1.16
			0.34 -1.87
			-0.03 -0.58
			0.37 -0.78
			0.72 0.26
			-0.17 -0.32
			0.59 -1.93
			0.07 -0.96
			-0.15 -0.54
			-0.23 -0.72
			-0.22 -0.84
			0.60 -1.43
			0.37 0.58
			0.09 1.64
			-0.30 0.11
			0.33 1.71
			-0.36 -0.08
			-0.07 0.41
			0.04 2.70
			-0.02 -0.34
			-0.36 -0.85
			0.71 0.74
			-0.02 0.90
			0.20 -0.02
			-0.04 -1.09
			0.19 1.63
			0 2.49000000953674
			0.44 1.55
			-0.27 0.46
			0.07 1.51
			-0.119999997317791 -1
			0.01 2.61
			0.19 -2.46
			0.16 2.70
			-0.03 0.40
			-0.01 0.43
			-0.33 2.06
			0.13 1.75
			0.58 0.73
			-0.04 -0.17
			0.73 0.31
			0.11 0.40
			-0.53 0.34
			-0.09 1.09
			0.41 -0.75
			-0.25 -0.74
			0.12 0.61
			-0.32 0.26
			-0.23 0.10
			0.51 -0.15
			-0.10 1.65
			0.56 -0.67
			-0.15 0.03
			-0.08 0.02
			-0.39 -0.90
			0.57 1.74
			-0.32 -0.85
			0.04 -0.36
			-0 -1.80999994277954
			-0.39 -0.68
			0.07 2.26
			-0.22 0.76
			-0.03 -0.91
			-0.07 0.93
			-0.29 -0.04
			-0.30 -0.42
			0.19 -0.60
			-0.34 1.13
			0.75 3.61
			0.50 -0.09
			-0.08 -0.21
			0.28 0.99
			0.34 1.99
			0.10 -1.99
			-0.03 1.45
			-0.35 0.82
			-0.08 0.36
			-0.28 0.82
			-0.48 -0.63
			-0.31 0.58
			0.03 -1.22
			0.43 1.64
			-0.05 -1.43
			-0.13 -2.30
			-0.29 -1.10
			0.04 1.28
			-0.07 0.25
			0.07 0.14
			0.36 2.80
			0.06 1.23
			-0.35 4.06
			-0.02 0.78
			0.10 2.65
			-0.52 1.69
			0.54 -0.45
			-0.17 -1.47
			-0.08 0.51
			0.04 -0.82
			-0.32 -0.71
			1.01 -1.17
			-0.16 0.51
			-0.13 -0.64
			-0.08 1.21
			-0.29 -0.28
			-0.33 3.08
			-0.30 0.10
			0.63 -2.84
			0.11 3.27
			-0.61 -0.22
			-0.19 0.96
			0.04 -2.15
			-0.07 -0.76
			0.08 -1.25
			0.84 0.12
			-0.49 -0.01
			0.14 0.78
			-0.16 1.03
			0.10 -0.24
			0.01 -0.27
			0.38 0.94
			0.38 -2.88
			-0.24 1.45
			-0.55 -0.60
			-0.37 0.29
			-0.37 0.79
			0.01 -1.46
			-0.02 2.96
			0.05 2.20
			-0.25 0.44
			-0.14 -1.62
			0.30 0.64
			-0.14 -0.44
			-0.14 -1.04
			-0.05 1.66
			0.16 0.53
			-0.10 2.22
			-0.40 -0.44
			-0.12 -1.43
			-0.16 -1.57
			0.0599999986588955 -2
			0.43 2.10
			0.59 -2.95
			0.52 -1.32
			-0.14 0.18
			-0.15 1.57
			0.38 -2.97
			0.54 1.20
			-0.52 0.59
			-0.33 0.92
			-0.48 -0.51
			-0.15 -1.06
			0.99 -1.95
			-0.02 1.14
			-0.33 -0.67
			0.72 -0.88
			0.75 1.22
			0.56 -2.24
			-0.04 0.26
			-0 -0.310000002384186
			0.12 -0.42
			-0.46 0.91
			-0.08 -1.27
			0.54 0.87
			-0.14 0.48
			0.12 0.92
			0.59 -0.04
			0.30 0.64
			0.04 0.21
			0.66 -1.88
			-0.27 0.84
			0.87 0.11
			0.03 1.31
			-0.15 1.84
			0.86 -0.10
			-0.25 -0.76
			0.73 1.62
			-0.40 1.61
			0.85 2.49
			-0.14 -0.63
			0.06 -2.79
			0.09 -0.33
			0.21 0.60
			0.63 0.26
			0.15 -1.33
			0.32 1.13
			-0.33 -0.20
			-0.32 -3.08
			-0.04 -0.03
			0.50 0.34
			-0.10 1.56
			-0.34 2.60
			1.12 -2.51
			0.15 -1.13
			0.11 -2.57
			-0.40 -0.45
			-0.14 1.85
			0.15 -1.77
			0.04 3.13
			0.52 2.14
			0.62 -2.59
			0.36 -2.91
			0.05 0.29
			-0.42 0.19
			0.70 1.89
			0.20 -0.15
			-0.06 1.31
			0.12 -1.70
			0.12 2.05
			0.74 1.03
			-0.29 -0.77
			-0.16 -0.48
			-0.27 -0.34
			-0.47 -0.27
			-0.08 -0.46
			-0.45 -0.50
			0.11 0.78
			-0.03 3.27
			0.25 0.76
			-0.12 -1.21
			0.39 3.57
			-0.21 0.13
			0.03 0.13
			-0.02 0.82
			0.52 -0.88
			0.22 -1.22
			1.32 0.41
			0.19 -0.99
			0.81 -1.31
			-0.03 2.45
			0.22 -1.11
			0.39 -1.17
			-0.13 -0.58
			0.84 -1.86
			0.13 -0.72
			0.20 -0.73
			-0.16 1.50
			-0.05 -1.02
			-0.11 -0.98
			-0.27 -0.57
			-0.11 -1.36
			-0.23 0.60
			-0.12 0.11
			0.45 -3.18
			0.35 0.97
			-0.40 -0.47
			-0.26 -1.93
			-0.47 -1.58
			-0.10 0.92
			0.42 -2.14
			-0.06 -1.41
			-0.0599999986588955 -1
			0 -1.07000005245209
			0.15 2.87
			-0.07 0.39
			-0.400000005960464 1
			0.62 3.15
			-0.76 -0.58
			0.24 1.68
			0.13 1.02
			-0.37 -0.62
			-0.20 0.20
			-0.29 -1.26
			-0.13 -0.89
			-0.07 -0.27
			0.38 0.60
			-0.40 -0.34
			-0.16 0.51
			0.01 -2.17
			-0.48 -0.22
			0.07 -0.45
			-0.25 -1.08
			-0.24 -1.14
			-0.16 0.54
			-0.13 -0.60
			0.32 -1.68
			-0.02 -0.47
			0.58 4.12
			0.28 0.43
			0.05 -0.18
			0.24 -0.75
			0.21 1.48
			0.02 0.53
			-0.38 1.37
			0.35 -1.55
			-0.09 -0.35
			0.62 1.86
			0 2.47000002861023
			0.27 3.48
			-0.24 -0.29
			0.35 1.78
			0.85 3.01
			-0.05 1.41
			0.02 2.10
			-0.08 0.47
			-0.23 -1.06
			-0.29 -1.87
			-0.25 1.58
			-0.04 2.10
			0.19 2.31
			-0.62 0.16
			-0.05 -2.90
			-0.07 -2.33
			-0.26 -0.64
			-0.27 3.30
			-0.06 2.52
			-0.06 0.95
			0.20 3.84
			0.87 -2.76
			0.32 1.65
			0.01 -0.82
			0.77 -0.97
			-0.31 -0.68
			0.17 0.89
			-0.07 -1.35
			-0.20 1.86
			0.62 2.48
			0.02 0.78
			-0.01 1.65
			0.35 -2.09
			0.20 -0.52
			-0.33 0.61
			0.04 -1.15
			0.63 0.09
			0.91 -1.98
			-0.03 1.33
			-0.06 2.88
			0.03 1.30
			0.54 1.34
			0.04 -3.61
			0.09 -1.01
			0.15 1.78
			-0.17 -0.62
			-0.25 0.05
			-0.02 -1.50
			-0.17 2.10
			-0.24 0.36
			0.16 0.14
			-0.45 1.84
			-0.11 -0.58
			-0.25 -1.40
			-0.20 -0.75
			0.28 -1.96
			0.06 2.87
			0.02 2.15
			0.35 -2.29
			0.42 -2.94
			0.08 0.10
			-0.15 -0.03
			0.03 1.11
			0.29 -0.96
			-0.29 -0.36
			-0.47 -0.46
			-0.06 2.35
			-0.20 0.41
			0.84 -1.35
			0.09 0.39
			-0.36 0.45
			-0.13 -1.51
			0.12 2.94
			0.21 4.16
			0.36 4.94
			-0.05 -0.69
			-0.21 0.16
			0.02 -1.24
			-0.30 1.50
			-0.35 1.81
			-0.180000007152557 -0
			-0.02 0.19
			0.20 -2.50
			-0.14 -0.23
			0.34 -0.91
			-0.43 1.03
			-0.08 0.60
			-0.21 -1.27
			0.18 -0.66
			0.33 0.44
			-0.10 0.97
			-0.15 2.84
			0.15 0.09
			-0.11 -0.13
			-0.03 -0.10
			-0.11 -1.22
			0.40 0.05
			-0.34 0.31
			0 3.97000002861023
			-0.04 2.91
			-0.32 -0.24
			-0.30 0.82
			-0.06 0.06
			-0.21 0.49
			0.15 -2.40
			-0.24 -0.60
			0.26 -0.44
			0.07 -2.52
			0.02 0.24
			-0.10 -2.38
			0.26 1.22
			-0.03 -0.95
			-0.10 -0.09
			-0.26 -1.43
			0.14 -2.64
			-0.18 -0.85
			-0.38 -1.02
			0.74 -2.97
			-0.19 -2.26
			0.08 -1.24
			-0.27 -1.06
			-0.140000000596046 -2
			0.45 2.34
			-0.28 -0.89
			-0.07 -0.91
			0.76 0.20
			0.17 0.58
			-0.06 -1.68
			0.06 -1.08
			0.33 2.29
			0.63 0.03
			-0.41 -0.19
			-0.25 0.76
			-0.16 1.46
			0.76 -1.45
			-0.04 -0.65
			0.18 -2.01
			-0.10 -0.53
			0.16 -2.18
			0.07 0.84
			0.19 0.84
			0.87 -0.50
			-0.33 0.95
			0.77 2.59
			-0.34 -0.16
			-0.39 1.33
			0.66 -0.82
			-0.40 0.54
			-0.29 1.11
			-0.23 -0.36
			-0.25 -2.15
			0.03 0.30
			-0.50 -1.89
			-0.19 1.52
			0.29 -1.48
			0.21 0.11
			-0.15 -2.89
			-0.30 0.37
			-0.21 -0.61
			0.34 -2.71
			0.44 -1.24
			-0.11 -2.76
			-0.07 -2.25
			0.06 0.42
			-0.15 0.88
			0.01 0.55
			-0.32 2.90
			-0.04 -1.39
			0.70 0.61
			-0.25 1.34
			-0.24 0.22
			0.11 -0.06
			0.18 -2.31
			0.29 1.83
			0.14 0.79
			-0.08 0.61
			0.08 -1.34
			-0.02 0.78
			-0.26 -2.42
			-0.37 -0.26
			-0.13 0.86
			0.29 3.67
			-0.37 -0.71
			-0.07 -1.47
			-0.03 0.13
			0.39 -1.97
			0.23 0.98
			0.15 -1.58
			0.04 -1.97
			0.40 1.12
			-0 -0.0900000035762787
			0.12 4.18
			0.30 3.07
			0.26 -0.53
			-0.16 -0.84
			-0.09 -0.50
			-0.06 0.49
			0.15 -2.85
			-0.05 2.28
			0.09 -0.82
			-0.13 0.34
			-0.25 0.76
			0.769999980926514 -2
			-0.35 -0.61
			-0.49 0.47
			-0.14 -0.51
			-0.21 0.06
			-0.25 2.08
			0.38 -2.38
			0.12 3.93
			-0.08 0.53
			0.17 -2.03
			-0.18 -0.97
			-0.01 -1.05
			-0.01 2.08
			0.11 0.89
			-0.24 -0.43
			0.36 -1.30
			0.45 -0.09
			-0 -0.800000011920929
			-0.03 -1.14
			-0.47 2.60
			-0.17 -1.32
			0.05 0.72
			-0.50 -1.50
			-0.36 -0.88
			-0.13 -0.92
			-0.33 -0.70
			-0.06 1.15
			-0.34 -0.49
			-0.59 -1.15
			0.34 -2.53
			0.07 0.29
			-0.29 -0.99
			-0.20 -0.28
			0.04 -1.22
			-0.63 -0.06
			0.11 -0.88
			0.41 -0.04
			0.59 1.10
			-0.31 1.81
			0.47 -1.38
			-0.22 -0.81
			-0.18 0.27
			-0.20 -0.84
			-0.03 1.85
			-0.35 -0.67
			-0.47 1.19
			0.26 2.71
			-0.02 1.35
			0.35 2.92
			-0.01 1.40
			-0.28 0.15
			-0.06 -1.37
			-0.15 -1.55
			-0.11 -1.13
			-0.18 1.16
			0.85 -0.56
			0.92 1.45
			0.23 0.68
			-0.44 -1.61
			-0.08 -1.96
			-0.08 -1.48
			-0.27 0.49
			0.16 -1.37
			0.03 -3.71
			-0.12 -0.18
			-0.22 -0.57
			-0.12 -0.76
			0.33 1.18
			-0.01 4.08
			-0.18 -0.45
			-0.0700000002980232 -1
			0.25 -2.33
			0.19 -1.01
			-0.39 0.92
			0.92 -1.93
			0.05 2.19
			-0.39 0.93
			0.32 3.72
			-0.11 -0.12
			-0.24 -1.08
			-0.0599999986588955 3
			-0.07 2.03
			0.24 -0.76
			-0.33 0.06
			0.13 -1.95
			0.67 0.19
			-0.01 0.10
			-0.33 -0.14
			-0.22 -1.52
			-0.24 -0.67
			0.22 -0.84
			0.30 1.95
			-0.11 3.65
			0.64 0.23
			0.08 -1.17
			0.08 -1.80
			0.06 1.29
			-0.10 -1.35
			0.91 -1.93
			0.10 -0.46
			-0.14 -1.64
			0.20 -0.80
			-0.09 -0.25
			0.35 0.01
			-0.03 1.33
			-0.33 -1.07
			0.65 -2.71
			-0.39 0.37
			0.64 -1.55
			0.02 -0.13
			-0.16 -2.73
			0.18 -1.34
			-0.31 0.44
			-0.11 -0.26
			0.09 0.99
			-0.30 -0.04
			-0.06 -1.50
			-0.49 0.80
			-0.49 -0.05
			-0.37 -0.70
			0.19 -0.07
			-0.52 -0.97
			0.50 0.47
			-0.02 -0.96
			0.41 0.59
			1.36 0.58
			-0.15 0.01
			-0.28 0.76
			0.48 -0.82
			-0.62 -0.26
			0.63 0.56
			-0.31 0.33
			-0.32 0.01
			-0.03 2.17
			0.23 0.80
			-0.47 -0.96
			0.20 -2.73
			0.31 0.88
			0.28 -3.40
			0.21 -2.62
			0.43 -1.10
			0.54 0.62
			0.06 -0.89
			-0.17 -0.31
			-0.08 -0.02
			0.34 -1.82
			-0.41 -0.16
			0.19 1.91
			-0.36 -0.03
			-0.16 -0.78
			0.14 1.77
			0 0.75
			-0.20 -1.87
			-0.15 0.01
			0.09 0.51
			-0.47 -0.77
			0.50 -1.30
			0.16 -0.06
			0.14 -0.75
			-0.38 1.46
			-0.63 1.85
			0.25 -1.28
			0.26 2.88
			-0.31 1.06
			0.49 -0.36
			0.05 2.03
			0.59 0.31
			0.53 1.70
			0.35 -0.61
			-0.10 -0.25
			0.72 0.10
			-0.39 0.85
			-0.30 0.59
			0.14 0.20
			0.87 1.56
			-0.11 -0.52
			-0.08 -0.05
			0.29 3.56
			0.19 -1.34
			0.55 1.22
			0.43 -2.52
			-0.36 0.26
			0.70 -1.76
			-0.32 -2.48
			-0.30 -0.20
			1.11 -0.99
			-0.34 -0.06
			0.52 1.93
			0.97 -1.51
			-0.18 0.34
			0.60 -2.52
			-0.08 -0.87
			0.21 -0.27
			-0.46 -0.38
			-0.01 0.67
			0.40 2.13
			-0.37 2.44
			-0.08 1.76
			-0.31 -0.72
			-0.27 0.06
			-0.19 -1.66
			-0.02 -0.17
			0.12 0.21
			0.01 2.08
			-0.35 1.58
			-0.02 3.49
			-0.44 -0.66
			-0.54 -0.25
			0.97 -0.91
			0.40 -0.09
			-0.40 -0.08
			-0.44 -0.44
			0.48 -0.06
			-0.17 1.71
			1.03 -3.09
			0.05 -0.25
			0.18 4.82
			-0.23 0.36
			0.09 -0.54
			0 -2.80999994277954
			0.60 -1.58
			-0.14 1.05
			1.02999997138977 2
			0.12 0.22
			0.15 -0.56
			0.14 -0.59
			-0.13 -0.38
			0.33 0.21
			0 -0.490000009536743
			0.18 0.09
			0.15 -0.56
			0.14 -0.56
			-0.09 -1.66
			0.45 -0.12
			-0.24 -0.09
			-0.03 -0.63
			-0.26 -0.39
			-0.03 1.34
			0.209999993443489 0
			0.16 0.35
			-0.17 1.34
			0.01 2.38
			0.74 -0.81
			0.22 -1.47
			-0.10 -0.63
			0.68 1.66
			-0.31 0.18
			0.33 -0.39
			-0.24 0.73
			-0.29 0.58
			-0.22 0.66
			-0.06 1.03
			-0.21 -0.41
			0.44 -2.03
			-0 -0.939999997615814
			0.05 2.11
			0.33 -0.91
			0.40 4.90
			0.18 1.20
			-0.259999990463257 -1
			-0.26 0.52
			-0.02 0.94
			0.09 0.34
			-0.180000007152557 0
			0.04 2.53
			-0.04 -1.91
			-0.09 -2.63
			0.04 2.94
			0.89 -0.51
			-0.45 0.95
			-0.30 0.77
			-0.46 0.38
			0.40 0.60
			0.02 -0.82
			0.79 -1.67
			-0.21 -0.81
			-0.14 2.80
			-0.06 -0.80
			0.49 -0.57
			-0.24 -1.21
			-0.06 -0.77
			0.31 -1.21
			-0.37 1.29
			0.09 2.15
			0.50 4.22
			0.30 -0.70
			0.72 -1.97
			-0.24 0.81
			-0.19 0.03
			0.56 -1.84
			-0.53 -0.91
			-0.06 0.51
			-0.27 1.42
			-0.41 -0.67
			-0.58 -0.70
			-0.56 -1.34
			-0.24 1.45
			-0.26 -0.79
			0.18 -0.25
			0.06 0.99
			0.10 -1.13
			0.62 -3.03
			-0.17 -0.50
			-0.31 -0.75
			-0.19 2.14
			0.61 0.53
			-0.34 -0.66
			-0.29 1.17
			-0.02 -2.54
			-0.13 0.92
			-0.15 0.15
			-0.37 -0.67
			-0.04 -1.01
			0.62 1.92
			0.15 -2.04
			-0.27 1.05
			-0.31 -1.12
			0.07 3.33
			-0.40 1.43
			0.23 3.53
			-0.32 0.39
			0.25 2.05
			-0.33 -0.73
			0.18 2.13
			0.06 -0.31
			0.37 1.74
			-0.36 0.68
			-0.17 -2.91
			-0.18 -1.41
			-0.25 -2.86
			0.24 3.35
			0.60 -3.54
			-0.05 -1.48
			-0.09 2.25
			-0.02 0.52
			0.01 0.48
			-0.32 -0.86
			0 1.62000000476837
			-0.08 -1.46
			-0.11 0.37
			-0.16 1.57
			-0.10 -0.85
			-0.04 2.26
			-0.44 -0.02
			0.02 -1.73
			-0.12 0.39
			0.19 0.46
			-0.01 0.95
			-0.36 0.77
			0.08 -0.42
			0.05 -0.24
			0.84 -0.12
			-0.08 -1.27
			-0.20 -0.76
			-0.15 1.67
			0.25 0.14
			-0.13 3.22
			0.25 -3.20
			0.18 -0.39
			0.18 -1.10
			-0.03 0.56
			-0.01 0.12
			-0.27 0.22
			0.14 -0.62
			-0.11 -0.84
			0.63 -2.02
			-0.26 0.20
			0.23 -2.83
			-0.19 1.08
			0.18 -1.23
			-0.29 1.62
			-0.05 -1.66
			-0.30 0.14
			-0.44 0.77
			0.25 0.12
			0 0.519999980926514
			-0.07 1.70
			-0.09 0.62
			0.60 -0.03
			0.02 -2.18
			-0.02 0.75
			-0.59 0.26
			0.55 -2.08
			0.06 2.71
			0.17 -0.13
			0.03 -2.36
			-0.31 0.46
			0.04 0.47
			0.58 1.96
			-0.32 -0.07
			0.46 3.92
			1 -0.730000019073486
			-0.01 -0.54
			0.91 -0.38
			-0.37 -0.48
			-0.19 -1.21
			-0.17 -1.03
			-0.16 -1.97
			0.04 -1.87
			0.05 2.74
			-0.01 -1.69
			0.04 2.84
			0.18 -0.20
			0.14 -0.98
			0.39 2.34
			-0.18 1.76
			0.23 -1.90
			-0.07 -0.82
			0.03 -0.19
			-0.18 0.08
			0.03 -2.53
			1.27 0.29
			0.27 -0.62
			0.75 -2.72
			0.41 1.14
			-0.01 -0.83
			-0.10 -0.63
			-0.29 -0.76
			0.36 2.95
			-0.02 -0.32
			0.52 0.62
			-0.11 -1.45
			-0.31 0.91
			0.76 -1.39
			0.26 -2.51
			0.81 1.91
			0.05 -1.14
			-0.61 0.18
			0.35 1.64
			0.02 0.73
			-0.24 -0.72
			-0.46 0.27
			0.42 -2.52
			-0.46 0.89
			0.06 -2.59
			-0.20 2.14
			0.05 1.57
			0.56 -0.16
			-0.21 1.11
			1.10 1.48
			0.09 2.76
			-0.27 -0.89
			1.20 -0.81
			0.05 -3.31
			0.35 -2.06
			-0.46 -0.22
			-0 -0.370000004768372
			-0.29 2.51
			0.36 -0.60
			-0.06 -0.80
			-0.07 0.49
			-0.19 -1.82
			0.36 0.84
			-0.09 -0.96
			-0.28 0.34
			-0.53 0.89
			-0.48 0.27
			-0.07 0.02
			-0.19 1.85
			-0.12 -0.30
			0.33 -2.14
			0.12 2.10
			-0.06 -0.31
			-0.30 -1.31
			0.18 1.65
			-0.09 2.71
			-0.12 0.58
			-0.50 1.53
			-0.10 -1.67
			0.60 1.58
			-0.01 0.88
			-0.18 -0.82
			-0.05 -0.71
			0.03 -1.75
			-0.33 0.41
			-0.43 -0.52
			-0.01 0.62
			-0 -0.419999986886978
			-0.35 0.49
			-0.40 1.10
			-0.17 1.77
			-0.16 1.09
			-0.20 -0.50
			-0.50 0.41
			0.25 -0.96
			0.31 -0.10
			0.19 2.35
			0.76 -1.87
			0 0.910000026226044
			-0.07 0.10
			0.51 0.70
			0.42 -0.36
			-0.51 0.24
			-0 -1.11000001430511
			-0.21 -1.06
			0.30 -3.57
			-0.20 -1.08
			0.09 1.93
			0.15 2.27
			0.01 -3.20
			0.22 -1.58
			0.28 4.20
			-0.19 -0.78
			-0.19 -0.53
			-0.52 -0.32
			0.30 -0.09
			-0.07 -0.82
			-0.24 0.14
			-0.30 -0.50
			0.35 2.03
			-0.10 0.25
			-0.54 0.85
			0.09 -0.42
			-0.43 -0.59
			0.56 2.35
			-0.40 -2.56
			0.03 -1.27
			-0.65 0.10
			-0.06 1.31
			-0.04 -0.97
			-0.12 -1.87
			-0.06 0.19
			-0.59 0.37
			-0.23 -0.95
			-0.12 -1.67
			1.13 1.45
			0.06 -0.52
			0.17 -0.05
			-0.17 1.24
			-0.03 0.01
			-0.18 -0.02
			-0.08 0.71
			0.18 -1.48
			0.31 -0.69
			0.95 -1.87
			0.05 3.56
			-0.48 0.14
			-0.43 0.25
			0.01 0.46
			-0.30 -0.78
			-0.36 1.18
			0.28 -1.72
			-0.03 0.16
			0.05 -0.97
			-0.07 0.42
			0.81 -2.61
			-0.31 -0.15
			0.08 -1.90
			-0.28 -1.75
			-0.22 -0.29
			-0.16 -1.22
			-0.08 -0.27
			0.64 -0.04
			-0.28 -0.54
			0.16 -0.91
			0.13 0.55
			-0.10 0.42
			-0.12 0.77
			-0.23 3.32
			-0.18 -0.01
			0.06 -0.92
			-0.22 2.59
			-0.17 -0.58
			0.21 -0.91
			0.16 0.55
			-0.20 -1.38
			-0.06 3.30
			-0.40 -0.85
			-0.27 0.93
			-0.42 1.63
			-0.18 2.01
			0.29 -1.38
			-0.23 -0.38
			-0.20 -0.50
			-0.25 -0.05
			0.60 -3.13
			0.69 -2.35
			0.08 2.13
			0.25 -1.08
			0.40 1.22
			0.31 -1.21
			-0.26 0.64
			0.24 -1.87
			-0.34 -0.77
			-0.27 1.55
			-0.18 2.28
			0.93 0.59
			0.12 3.06
			0.28 2.67
			-0 1.05999994277954
			-0.22 -1.25
			-0.17 3.24
			0.44 1.59
			-0.45 0.81
			-0.09 -2.65
			0.05 0.03
			-0.21 -0.57
			0.35 0.68
			0.29 0.36
			-0.41 -0.45
			0.42 -2.25
			0.82 0.19
			0.02 3.15
			0.17 1.68
			0.11 -1.53
			1.07 0.85
			-0.07 -0.65
			0.19 2.96
			-0.05 0.89
			-0.11 -0.48
			-0.12 -1.12
			0.21 1.48
			0.06 2.39
			-0.40 -0.53
			-0.41 0.26
			0.01 -2.03
			-0.08 -1.12
			-0.15 -0.70
			0.20 -0.68
			0.05 -0.43
			0.45 -0.46
			-0.13 0.44
			-0.35 -2.16
			0.13 1.06
			-0.22 -1.04
			0.03 -1.37
			0.07 -0.53
			0.92 -1.38
			0.76 -1.13
			0.08 0.13
			0.18 -0.22
			-0.07 -0.22
			0.10 0.85
			0.27 0.07
			0.46 0.55
			0.05 1.52
			-0.32 -0.11
			-0.43 -0.58
			0.59 2.20
			-0.16 -0.92
			0.01 1.61
			0.16 -1.14
			-0.15 0.12
			-0.50 -1.05
			-0.28 0.42
			-0.08 -1.94
			0.44 -0.36
			0.18 -2.49
			-0.34 0.43
			-0.06 -1.35
			1.05 1.70
			-0.41 0.25
			-0.26 1.73
			0.11 3.05
			-0.38 1.43
			0.39 -1.94
			0.65 -0.48
			0.32 -2.66
			0.27 0.47
			-0.49 -0.45
			-0.26 0.60
			0.41 3.55
			0.08 2.26
			-0.21 -0.97
			0.42 1.13
			-0.03 -1.35
			-0.14 1.47
			0.61 -1.51
			-0.43 -1.47
			0.05 0.10
			0.26 0.65
			-0.11 -0.63
			-0.29 -0.94
			0.11 -0.83
			0.09 0.07
			-0.17 -0.87
			0.45 -2.08
			-0.18 0.74
			0.15 -0.65
			-0.22 -1.35
			0.07 -0.24
			-0.31 0.37
			0.17 -0.52
			0.74 0.85
			0.69 1.41
			-0.29 1.02
			0.97 -0.58
			0.86 1.07
			-0.08 1.93
			-0.24 0.23
			0.72 -1.50
			-0.16 0.26
			-0.07 0.06
			-0.06 -0.17
			-0.36 2.50
			0.65 -2.36
			0.72 1.91
			-0.04 -1.19
			-0 1.58000004291534
			-0.17 2.41
			0.29 -1.24
			0.02 0.49
			0.04 -0.54
			-0.31 -1.05
			0.96 -1.04
			0.27 0.71
			0.04 0.10
			-0.05 -1.97
			0.10 -3.49
			-0.32 -0.63
			-0.38 -1.68
			0.09 -0.11
			-0.13 -1.71
			-0.38 -1.39
			-0.18 1.86
			-0.47 -0.95
			0.49 0.84
			-0.22 -1.03
			-0.16 0.84
			-0.25 -2.11
			0.11 0.86
			0.44 -1.06
			0.18 0.02
			-0.18 0.65
			0.84 1.40
			0.24 0.62
			-0.12 1.10
			0.11 -0.38
			-0.15 -0.77
			-0.28 -0.31
			0.11 0.72
			-0.06 -0.06
			-0.27 -0.20
			0.15 -2.92
			0.69 -0.69
			0.20 -0.01
			0.05 -1.62
			-0.14 -0.41
			0.37 0.10
			0.07 -1.59
			0.08 1.82
			-0.27 2.36
			-0.44 0.47
			-0.01 2.33
			-0.11 -1.12
			0.41 -1.42
			0.01 -0.89
			0.22 2.86
			-0.300000011920929 1
			0.07 -1.16
			1.26 -0.65
			0.29 -0.76
			-0.08 0.55
			0.12 0.37
			-0.03 -0.96
			0.03 -1.91
			0.91 2.82
			-0.20 1.10
			-0 0.310000002384186
			-0.29 1.02
			-0 1.86000001430511
			-0.40 -0.39
			-0.26 0.39
			-0.08 1.11
			0.29 0.01
			0.52 -2.93
			0.12 -0.31
			-0.01 -0.92
			0.28 -0.17
			0.41 -1.99
			-0.21 2.42
			-0.44 0.35
			0.06 1.36
			-0.19 -0.04
			-0.36 -0.57
			0.15 0.84
			0.10 2.50
			-0.08 1.27
			-0.15 -0.97
			0.22 2.10
			-0.27 -1.51
			-0.10 1.42
			-0.41 0.84
			-0.23 1.45
			-0.06 -1.34
			-0.17 -0.66
			0.03 -0.45
			-0.28 -0.71
			0.90 -0.76
			0.19 -0.92
			-0.10 0.25
			-0.06 -1.32
			-0.38 -0.20
			0.21 0.74
			0.12 -3.01
			-0.11 1.21
			0.32 -0.17
			-0.02 -0.12
			-0.46 0.14
			0.14 1.35
			0.33 0.46
			-0.05 -1.98
			-0.33 -0.23
			-0.64 -0.65
			-0.03 2.66
			0.40 4.16
			-0.22 -0.96
			0.19 -2.82
			-0.32 -0.64
			-0.13 -0.14
			-0.06 -1.16
			0.08 -2.21
			-0.10 -0.72
			-0.08 -2.23
			0.62 2.92
			-0.18 0.14
			0.21 -0.27
			-0.45 -0.12
			-0.28 -0.06
			-0.15 1.20
			-0.34 1.15
			0.27 -0.45
			-0.03 -1.34
			0.19 -1.61
			-0.13 -1.39
			-0.19 -0.51
			0.01 0.46
			-0.08 -0.76
			0.36 0.57
			0.23 2.91
			-0.23 -1.06
			0.15 -0.12
			-0.22 -0.10
			-0.16 1.19
			-0.25 -0.74
			0.12 -2.86
			-0.31 -0.44
			-0.05 -1.69
			-0.24 0.70
			-0.02 -2.12
			-0.24 -1.40
			-0.24 -1.83
			-0.02 -1.68
			-0.13 -1.18
			0.46 2.15
			-0.05 -0.45
			0.04 3.80
			-0.18 0.21
			0.19 1.19
			-0.23 0.39
			-0.41 -0.06
			1.13 -2.18
			-0.30 0.40
			0.85 1.65
			-0.36 1.40
			0.71 0.76
			-0.29 -0.68
			-0.59 -0.84
			0.15 -3.22
			0.98 0.31
			0.24 4.38
			-0.17 2.27
			-0.27 -0.95
			1.02 -0.31
			-0.13 0.44
			-0.19 -1.92
			0.18 1.26
			0.60 -0.34
			0.51 1.38
			0.13 0.31
			-0 2.85999989509583
			0.64 0.45
			-0.21 1.32
			0.01 0.50
			-0.04 -1.07
			-0.01 1.75
			-0.18 1.29
			-0.06 -1.80
			0.60 1.18
			-0.15 2.02
			0.98 0.08
			-0.07 2.34
			-0.10 0.69
			0 0.319999992847443
			-0.25 -0.22
			-0.08 -0.54
			-0.18 -0.26
			0.11 -0.61
			0.05 2.49
			0.19 -0.64
			-0.07 -0.58
			-0.31 0.26
			0.05 4.81
			0.07 0.19
			-0.18 0.76
			-0.01 -0.14
			-0.16 -0.51
			-0.35 -0.97
			-0.35 3.67
			0.33 0.56
			-0.16 0.54
			-0.52 0.25
			0.36 0.36
			-0.21 -0.84
			0.33 1.13
			0.24 -1.61
			-0.21 0.23
			-0.41 1.06
			0.41 -2.83
			-0.01 1.08
			-0.30 0.27
			-0.06 0.49
			0 0.740000009536743
			-0.17 -0.51
			-0.29 -2.16
			-0.40 -1.16
			-0.10 -0.34
			-0.43 -0.07
			0.02 -0.37
			-0.19 -1.18
			-0.40 2.26
			0.04 -0.57
			-0.10 0.37
			0.13 3.10
			0.76 -0.73
			0.28 0.99
			-0.02 0.94
			0.55 -0.43
			-0.12 -2.29
			0.60 -2.83
			0.42 -1.34
			0.32 -1.37
			-0.20 -0.55
			-0.35 0.41
			0.91 -1.28
			-0.28 -0.13
			-0 0.620000004768372
			0.33 3.74
			0.28 2.53
			-0.06 0.95
			-0.18 -0.46
			0.12 4.62
			0.02 0.40
			-0.20 -1.45
			0.18 -0.69
			0.33 3.56
			-0.25 1.35
			0.48 3.30
			-0.18 0.71
			-0.17 -1.12
			0.18 -1.41
			0.19 0.16
			-0.07 -1.62
			-0.25 -1.74
			0.26 1.54
			0.70 3.19
			-0.08 -0.38
			-0.29 -0.55
			-0.27 0.55
			-0.08 -0.87
			-0.04 -1.04
			0.01 2.45
			0.42 0.98
			-0.36 -0.52
			0.01 -0.15
			0.09 0.95
			-0.09 1.29
			0.11 -1.67
			0.06 -2.52
			-0.25 1.99
			0.43 -0.30
			0.68 1.32
			0.57 -2.03
			-0.52 -0.97
			0.46 0.41
			-0.0599999986588955 0
			-0.27 0.98
			-0.10 -0.92
			-0.07 1.58
			0.92 -1.27
			-0.20 0.71
			0.34 -1.25
			0.01 -0.86
			-0.23 -1.83
			-0.36 -0.57
			-0.02 -0.75
			-0.29 0.89
			0.07 -0.83
			-0.12 1.72
			-0.16 -1.45
			-0.15 -1.70
			-0.06 0.08
			-0.03 1.71
			-0.40 -1.61
			-0.01 -0.84
			-0.20 0.71
			0.04 0.01
			0.02 0.08
			-0.32 1.40
			0.44 -1.51
			-0.28 0.79
			0.02 0.01
			1.02 -1.62
			0.49 0.50
			0.27 -0.21
			0.14 1.78
			-0.35 1.27
			-0.29 0.02
			0.02 -1.07
			-0.26 -0.88
			0.79 -1.47
			-0.21 0.38
			-0.29 -0.39
			0.84 0.13
			0.43 -1.92
			-0.34 -2.21
			0.28 0.16
			-0.02 2.90
			0.09 -3.08
			-0.55 0.19
			-0.01 1.78
			-0.27 -0.01
			-0.09 1.55
			0.62 -1.07
			-0.14 -0.25
			-0.46 0.07
			0.20 -2.98
			-0.01 -0.63
			-0.09 -1.70
			-0.19 0.98
			-0.53 -0.17
			-0.17 0.33
			0.16 -1.87
			-0.18 -0.72
			0.19 -1.57
			-0.18 -1.40
			-0.41 -0.08
			-0.25 -1.91
			-0.18 -2.13
			-0.06 -0.60
			0.19 1.87
			0.89 0.88
			-0.12 -0.60
			0.15 -0.93
			-0.34 -0.62
			0.31 1.65
			-0.12 -1.38
			-0.22 0.32
			0.75 -3.23
			-0.26 0.09
			-0.28 3.03
			0.68 -0.48
			-0.26 -0.36
			-0.16 -0.53
			-0.19 -1.78
			-0.14 0.04
			-0.11 -0.02
			0.88 0.27
			0.36 2.22
			-0.09 1.08
			0.04 -0.28
			0.10 -1.64
			-0.23 0.34
			-0.38 0.95
			-0 -1.36000001430511
			-0.33 -1.02
			-0.14 -0.18
			0.72 -0.30
			-0.13 -0.34
			-0.20 -0.96
			0.32 3.10
			-0.10 0.14
			-0.04 2.10
			-0.42 0.40
			0.05 1.50
			-0.09 -0.53
			-0.27 -0.10
			-0.10 -1.73
			0.07 0.49
			0.71 2.65
			-0.30 -1.73
			-0.03 2.65
			-0.16 0.60
			-0.32 -0.67
			-0.11 -1.39
			0.62 1.01
			0.12 -1.02
			0.40 0.85
			-0.11 0.64
			0.17 -1.58
			0.98 1.21
			-0.30 0.13
			0.04 -1.38
			0.72 3.92
			0.09 -0.97
			0.11 0.62
			0.77 -0.04
			-0.29 -1.30
			0.09 2.24
			-0.19 -0.52
			0.28 0.20
			0.37 0.53
			-0.38 -0.22
			-0.27 -0.46
			0.80 0.89
			0.57 -0.30
			0.27 0.74
			-0.47 -0.59
			-0.20 -0.63
			-0.11 1.23
			-0.08 0.14
			0.27 -1.53
			-0.10 -1.15
			-0.09 1.43
			0.31 -0.73
			-0.17 0.83
			0.02 -0.83
			-0.10 2.75
			-0.13 1.27
			-0.16 -1.27
			0.23 0.47
			-0.45 -0.13
			-0.15 -1.45
			0.68 -1.32
			-0.29 -0.50
			-0.20 -2.68
			0.25 1.61
			-0.44 -0.01
			0.09 2.18
			0.63 1.73
			-0.51 0.69
			-0.20 -0.14
			-0.40 -0.10
			-0.05 -2.35
			-0.43 1.57
			-0.13 -0.76
			0.23 -0.05
			0.82 -0.40
			-0.33 -0.14
			0.28 -0.99
			-0.15 -1.22
			-0.16 -1.70
			-0.10 1.09
			-0.06 -1.87
			-0.37 -0.85
			-0.18 -0.97
			-0.46 -0.08
			0.30 1.20
			0.54 -2.72
			0.52 0.81
			-0.64 1.48
			-0.19 -0.49
			-0.26 -2.01
			-0.36 -1.23
			0.06 1.33
			-0.22 -0.76
			-0.01 0.73
			0.04 -0.87
			-0.02 -0.47
			-0.05 -0.75
			0.20 -1.14
			0.02 0.36
			0 -1.16999995708466
			-0.16 -0.79
			0.22 2.63
			0.22 -0.33
			0.04 -1.79
			0.01 -0.34
			-0.03 -1.35
			0.36 0.42
			0.32 -2.24
			0.03 2.06
			-0.12 -0.27
			0.29 -3.05
			-0.02 -0.50
			-0.14 0.29
			0.03 0.05
			-0.11 -0.43
			0.31 0.68
			-0.37 -0.01
			0.15 2.11
			-0.14 -0.13
			0.0599999986588955 2
			-0.34 0.39
			0.29 3.28
			-0.17 -0.72
			-0.21 -0.25
			-0.21 -0.69
			-0.02 1.18
			0.11 0.38
			0.39 1.02
			-0.03 -1.12
			0.12 1.27
			-0.15 -1.63
			-0.31 -1.35
			-0.34 1.39
			-0.39 0.62
			0.50 -1.14
			-0.20 -2.69
			-0.13 2.69
			0.14 -0.22
			0.09 -2.60
			0.20 -0.63
			0.09 -0.77
			0.76 0.29
			0.24 -0.43
			-0.34 -0.70
			-0.43 2.06
			-0.28 -0.68
			-0.19 -0.25
			0.02 -2.01
			-0.39 -0.61
			-0.06 2.54
			-0.30 -1.06
			0.07 0.72
			-0.38 0.26
			-0.09 0.41
			-0.16 -0.16
			-0.36 3.14
			-0.21 0.25
			-0.23 0.79
			0.15 2.02
			-0.17 0.23
			-0.19 2.53
			0.72 -0.68
			-0.35 0.61
			0.10 0.91
			0.16 -3.01
			-0.02 -0.92
			-0.04 -0.95
			0.20 -0.74
			-0.13 -0.30
			0.41 0.23
			-0.12 0.59
			0.51 -0.45
			-0.02 1.61
			-0.05 0.37
			-0.02 0.48
			0.18 2.95
			-0.29 0.84
			0.81 3.01
			-0.31 1.83
			0.03 3.56
			0.43 -0.61
			-0.17 -0.58
			0.04 -0.19
			-0.27 0.07
			-0.38 0.17
			-0.20 0.48
			0.26 0.25
			1 -1.96000003814697
			1.16 -0.67
			0.27 -0.09
			-0.01 -0.55
			-0.06 0.43
			-0.16 0.44
			-0.07 -1.49
			-0.33 0.20
			-0.17 -0.47
			-0.26 0.29
			-0.45 1.69
			-0.13 -0.72
			0.71 -0.87
			0.70 -1.61
			0.34 1.20
			-0.30 -0.82
			-0.56 0.69
			-0.25 -1.39
			-0.18 -0.77
			-0.15 1.98
			-0.02 0.35
			-0.12 -0.86
			-0.14 2.70
			0.06 -1.52
			0.26 1.39
			-0.31 -1.20
			-0.25 1.05
			0.19 -1.22
			0.56 -0.40
			-0.65 0.33
			-0.04 -0.12
			0.25 2.62
			-0.07 -1.25
			-0.30 -0.71
			-0.17 -0.17
			0.03 0.12
			-0.15 -1.37
			0.64 1.44
			-0.06 -0.37
			-0.05 -0.64
			0.64 1.28
			-0.27 1.51
			0.189999997615814 -0
			-0.32 -0.51
			-0.01 -0.40
			-0.06 1.10
			-0.17 -0.63
			0.36 -1.33
			-0.10 -0.99
			0.28 -0.53
			-0.54 -1.20
			-0.25 0.84
			-0.45 -1.09
			0.58 1.77
			-0.14 -1.24
			-0.33 0.92
			-0.14 0.01
			0.51 -0.36
			0.12 -2.20
			-0.23 -0.94
			-0.36 -0.88
			0.349999994039536 0
			-0.10 0.22
			-0 -0.219999998807907
			-0.05 -0.90
			0.56 -0.40
			-0.06 0.30
			-0.22 0.87
			0.74 4.16
			-0.40 -0.66
			0.91 -0.74
			0.46 1.42
			0.15 0.99
			0.24 0.16
			0.64 -2.46
			-0.52 -0.32
			0.57 2.40
			0.17 -1.38
			-0.24 -0.13
			-0 1.00999999046326
			-0.16 -1.08
			0.07 1.02
			-0.12 1.84
			-0.15 2.49
			0.31 -1.66
			-0.08 1.74
			-0.30 1.43
			0.53 -0.80
			1.22 -0.32
			0.17 -0.64
			0.50 -1.18
			-0.17 0.89
			-0.24 0.85
			-0.49 -1.08
			0.91 2.16
			0.64 -2.84
			0.36 1.41
			-0.14 0.36
			-0.17 0.80
			0.35 4.53
			-0.31 0.22
			0.25 0.78
			-0.15 -1.52
			0.04 1.72
			-0.04 0.43
			0.19 -0.99
			-0.29 0.79
			-0.09 -1.35
			-0.40 -1.69
			0.02 2.54
			0.02 3.07
			-0.07 -2.42
			0.05 -0.63
			-0.12 -1.52
			0.58 0.04
			-0.11 -0.26
			-0.31 1.42
			0.13 -0.90
			-0.06 -1.10
			-0.11 -0.72
			-0.09 -1.52
			-0.26 -0.80
			0.26 2.10
			-0.12 2.05
			-0.31 -0.01
			-0.01 -1.70
			-0.66 -1.44
			0.46 -0.02
			0.62 0.54
			0.30 0.31
			-0.14 -0.64
			-0.39 -1.70
			0.20 3.67
			0.89 -0.79
			1.21 1.26
			0.55 -1.54
			-0.07 -2.44
			0.09 1.02
			-0.24 2.34
			-0.24 0.76
			0.52 1.91
			0.10 3.89
			-0.19 -0.06
			0.48 -2.56
			0.54 2.80
			0.19 -2.44
			-0.34 1.55
			-0.13 -1.81
			-0.22 0.94
			-0.04 -1.78
			0.39 3.35
			0.37 4.29
			0.36 2.39
			-0.45 0.41
			0.38 -1.71
			-0.05 0.25
			-0.30 0.30
			-0.43 -0.38
			-0.49 1.18
			-0.61 -1.44
			-0.13 -0.17
			0.25 -0.05
			0.58 0.32
			0.45 -0.22
			0.36 -0.19
			-0.05 0.36
			0.09 -0.73
			0.90 -1.93
			-0.27 -0.29
			-0.33 -1.08
			1.21 -2.18
			-0.12 -0.21
			0.14 -0.15
			-0.10 1.46
			-0.19 -1.03
			-0 -0.759999990463257
			-0.07 0.58
			-0.29 -0.25
			0.02 0.45
			0.56 1.67
			-0.24 -0.30
			-0.03 -0.79
			0.13 0.44
			-0.270000010728836 -0
			0.16 1.60
			0.85 0.91
			0.62 0.93
			-0.31 -2.15
			0.52 -1.44
			-0.19 -0.99
			-0.45 -1.14
			1.05 -0.42
			-0.46 -0.35
			0.50 -1.52
			-0.18 2.60
			-0.04 -0.19
			0.03 -1.01
			0.21 2.27
			-0.20 0.36
			-0.10 -2.12
			0.07 0.77
			-0.38 0.18
			-0.25 -0.42
			0.21 -2.44
			0.11 2.01
			-0.12 1.90
			-0.24 -0.48
			0.59 -1.13
			-0.35 1.06
			0.70 -2.21
			-0.58 -0.99
			-0.17 -0.93
			-0.25 -1.64
			0.47 1.48
			-0.28 -0.53
			-0.04 -1.57
			-0.05 -0.59
			-0.13 -0.77
			-0.109999999403954 -1
			-0.37 0.55
			0.30 -2.52
			-0 1
			0.23 -1.46
			-0.08 -0.81
			-0.22 0.28
			0.52 -1.17
			0 -0.200000002980232
			-0.15 -0.22
			-0.20 0.83
			0.17 1.32
			0.11 -0.96
			0.93 2.94
			0.13 -1.66
			-0.30 0.51
			0.79 -0.48
			-0.10 -2.65
			-0.19 -1.04
			-0.34 -1.21
			0.51 1.83
			-0.22 -0.38
			-0.07 -1.33
			0.03 2.45
			0.51 -2.50
			-0.10 -1.51
			-0.22 0.04
			-0.25 -0.82
			0.17 0.17
			0.15 0.06
			0.44 -2.64
			0.04 0.23
			0.42 -1.73
			-0.53 0.48
			-0.05 -1.29
			0.15 0.42
			-0.66 -0.66
			-0.11 -0.39
			0.20 -2.07
			1.02 1.77
			-0.62 -0.35
			0.05 -2.60
			0.02 -1.01
			0.20 -1.64
			0.03 -0.73
			0.08 0.63
			-0.19 0.42
			-0.18 1.66
			0.37 0.77
			-0.36 -0.90
			0.41 -2.53
			-0.03 0.65
			-0.06 -1.34
			-0.17 0.86
			0.19 0.88
			0.03 1.24
			0.01 -1.84
			-0.28 0.22
			-0.21 1.33
			0.76 -0.46
			0.09 0.13
			0.07 0.54
			-0.23 -0.30
			-0.06 -1.49
			0.91 -0.64
			-0.26 -0.50
			-0.15 -0.74
			-0.100000001490116 2
			-0.02 -1.18
			-0.52 -0.39
			0.28 -0.38
			0.25 2.56
			0.12 1.99
			0.03 1.03
			-0.14 -0.33
			-0.0199999995529652 -0
			-0 0.670000016689301
			0.72 0.71
			-0.29 0.94
			-0.13 1.91
			0.44 -0.05
			0.74 -2.22
			0.32 2.17
			0.05 -1.43
			-0.27 1.68
			0.09 1.12
			-0.42 0.52
			0.09 1.38
			-0.14 -1.38
			0.01 3.02
			-0.06 1.18
			0.48 0.40
			0.24 -1.79
			-0.25 -0.98
			-0.23 -0.31
			1.14 -0.52
			-0.37 -0.33
			0.34 0.45
			0.02 0.27
			-0 -0.529999971389771
			-0.08 -1.17
			0.45 -1.91
			0.28 3.35
			0 -0.5
			-0.08 0.76
			-0.25 -0.98
			-0.24 -0.86
			-0.31 1.41
			0.40 1.96
			-0.30 -1.33
			-0.33 -0.26
			0.08 -0.90
			-0.40 0.84
			0.01 -0.70
			-0.10 -1.48
			-0.44 0.93
			0.05 2.45
			-0.16 -1.42
			-0.05 -0.81
			-0.07 -1.34
			0.20 1.66
			-0.24 -0.98
			0.10 0.96
			-0.32 -0.98
			-0.19 -0.14
			-0.47 -0.16
			0.18 -0.97
			0.09 -1.42
			1.06 -0.60
			-0.10 0.01
			-0.27 -0.52
			0.18 2.13
			-0.23 1.37
			0.06 0.24
			0.77 -1.60
			0.28 -1.50
			0.46 0.50
			0.01 0.21
			-0.37 0.99
			-0.18 0.96
			-0.29 0.11
			-0.02 -0.55
			0.09 0.40
			0.02 -1.96
			0.32 -2.72
			-0.25 1.80
			-0.32 -0.93
			-0.46 0.25
			-0.24 -0.42
			0.33 -2.33
			-0.09 -0.85
			-0.06 -1.51
			-0.06 1.05
			0.23 0.87
			-0.54 -1.10
			-0.43 -0.26
			0.15 0.71
			-0.23 -0.58
			0.40 4.11
			0.21 -2.30
			0.27 -0.47
			0.06 0.35
			-0.21 -0.22
			0.16 -1.32
			-0.04 -0.48
			0.16 1.99
			-0.46 3.59
			-0.07 -1.66
			0.65 0.24
			1.01 -1.18
			0.05 0.90
			0.34 -0.34
			-0.27 -0.45
			-0.27 0.99
			-0.51 0.44
			0.92 1.03
			-0.13 0.74
			-0 0.0299999993294477
			0.55 -2.81
			-0.27 0.17
			-0.29 2.39
			-0.13 0.63
			0.68 2.12
			0.07 -1.92
			0.47 -0.83
			0.64 1.13
			0.360000014305115 -1
			-0.22 -0.60
			0.07 0.90
			0.47 1.99
			-0.20 -0.25
			0.14 3.36
			0.11 -2.52
			0.13 -0.89
			-0.31 -0.50
			0.11 -0.11
			0.06 0.28
			-0.39 -0.06
			-0.11 1.40
			0.06 2.82
			-0.21 -0.51
			-0.14 -3.20
			0 0.949999988079071
			0.12 0.55
			-0.33 1.41
			0.57 2.11
			-0.53 -0.65
			0.41 -1.58
			0.32 1.32
			0.31 0.01
			-0.22 -1.44
			-0.30 -0.49
			-0.29 0.97
			0.90 -1.73
			0.45 1.37
			-0.0500000007450581 -2
			-0.11 -0.28
			0.48 -2.09
			0.05 -2.26
			0.06 0.46
			0.02 -0.33
			0.46 -2.14
			0.45 -2.63
			-0.14 0.41
			0.06 -0.13
			0.84 3.78
			-0.33 0.02
			-0.30 0.69
			-0.20 0.14
			-0.19 2.33
			-0.38 -1.26
			0.12 -1.15
			-0.11 -1.66
			-0.06 -0.97
			0.15 -2.98
			0.09 -0.94
			-0.14 -0.77
			0.19 -0.29
			0.180000007152557 2
			0.04 -1.25
			0.21 2.29
			0.10 0.78
			-0.05 3.66
			0.18 -0.65
			0.22 -0.13
			-0.23 -0.22
			-0.16 0.52
			-0.25 -1.32
			-0.18 1.31
			-0.26 0.57
			-0.12 -0.76
			-0.17 1.63
			-0.02 0.29
			0.34 -1.06
			0.62 -1.53
			0.12 0.12
			0.12 0.38
			-0.30 0.33
			0.57 1.55
			0.98 2.10
			0.09 0.08
			-0.15 -0.13
			-0.20 -0.41
			-0.25 -0.71
			0.47 -2.13
			-0.68 -1.47
			-0.16 0.84
			0.77 0.20
			0.69 2.16
			0.39 0.69
			-0.16 -0.20
			-0.35 -0.69
			-0.46 -0.42
			-0.28 -1.73
			-0.03 1.10
			-0.19 -2.72
			0.77 -2.80
			0.87 -0.51
			0.28 0.55
			-0.35 2.28
			-0.18 -0.30
			-0.14 -1.31
			0.01 -1.80
			0.35 -0.73
			0.89 -0.22
			0.15 2.30
			-0.21 0.17
			0.81 2.08
			-0.05 -1.17
			0.27 -1.66
			0 -1.94000005722046
			-0.25 1.10
			-0.06 -0.59
			0.25 -1.68
			-0.20 0.22
			0.06 -0.16
			0.180000007152557 2
			-0.03 0.21
			0.71 0.15
			0.12 -1.92
			-0.38 -1.35
			-0.11 1.08
			0.15 -1.31
			0.90 1.57
			0.59 -2.05
			-0.01 3.60
			-0.15 -0.54
			-0.05 0.06
			0.51 -0.13
			0.12 -2.55
			1.32 0.19
			-0.06 -0.68
			-0.32 -1.61
			0.52 -1.68
			-0.21 0.52
			0.95 -2.11
			0.28 3.78
			0.21 1.55
			0.07 1.31
			0.13 -0.20
			0.10 0.29
			0.04 0.18
			-0.01 0.20
			-0.28 -1.28
			-0.06 1.77
			-0.11 -0.57
			0.76 0.78
			0.28 -1.27
			-0.07 -1.66
			-0.38 -1.73
			-0.29 -0.26
			-0.02 -0.61
			0.26 -2.62
			0.67 0.27
			0 -0.449999988079071
			0.15 1.67
			-0.24 1.41
			0.58 -0.56
			-0.26 -2.67
			-0.37 -0.90
			0.20 0.68
			-0.33 -0.74
			-0.12 0.60
			0.24 -1.74
			0.05 -1.21
			-0.10 -0.01
			-0.35 -0.12
			-0.02 -0.99
			-0.54 -0.95
			0.11 0.08
			0.33 0.49
			-0.02 -3.29
			-0.15 -1.26
			0.56 1.15
			-0.15 3.03
			0.66 -2.39
			0.23 -1.78
			-0.12 -0.82
			-0.12 0.48
			0.17 0.45
			0.76 1.55
			0.71 -0.96
			-0.39 -0.54
			-0.17 -0.66
			0.12 -0.68
			-0.19 0.27
			0.05 -2.54
			-0.05 -0.21
			-0.109999999403954 -1
			0.44 0.02
			0.04 -0.64
			-0.54 1.80
			-0.48 0.30
			-0.07 -1.14
			-0.31 -0.66
			0.22 -1.35
			-0.21 0.33
			0.27 2.78
			-0.25 1.71
			0.37 1.32
			0.03 -1.19
			0.13 1.88
			0.44 -1.35
			-0.54 0.22
			0.23 -2.07
			0.0199999995529652 -0
			-0.26 -1.10
			-0.54 -0.16
			0.04 0.97
			0.27 -1.88
			0.52 -1.88
			-0.07 0.33
			-0.16 1.26
			0.28 -1.34
			-0.48 0.15
			-0.33 1.55
			0.16 2.97
			-0.49 1.50
			0.19 0.49
			1.09 2.46
			0.57 -1.35
			-0.31 -0.72
			-0.18 -0.69
			-0.13 1.78
			0.09 1.16
			0.33 1.26
			0.04 -0.52
			0.14 -1.94
			-0.03 -0.81
			-0.26 1.09
			0.17 -0.56
			0.31 -0.87
			0.51 -2.55
			-0.10 -0.06
			0.30 -0.79
			-0.36 1.17
			-0.05 1.52
			0.03 0.73
			0.07 -1.87
			-0.51 1.84
			0.11 -2.02
			-0.12 -1.20
			-0.06 1.25
			0.66 1.21
			-0.01 -0.49
			-0.08 -1.55
			0.53 0.62
			0.49 1.61
			-0.18 0.03
			-0.24 1.66
			0.06 -1.75
			0.43 0.44
			-0.41 -0.10
			-0.44 -0.79
			0.25 -2.14
			-0.14 0.96
			0.11 -1.28
			-0.36 -1.68
			0.27 -1.76
			0.39 -1.11
			0.14 2.48
			0.10 -1.62
			-0.33 -1.54
			0.06 -0.17
			-0.07 1.70
			0.10 -0.50
			0.73 4.05
			0.31 2.56
			1.01 -0.34
			-0.08 0.40
			0.21 -1.22
			0.69 1.14
			0.08 -0.24
			0.16 -1.71
			0.01 1.32
			-0.40 -1.48
			0.68 -0.27
			0.58 3.60
			-0.04 0.66
			-0.37 -0.85
			-0.25 0.71
			-0.13 1.13
			0.45 0.44
			0.55 0.12
			-0.06 2.48
			-0.21 -1.08
			-0.26 0.03
			0.04 2.94
			0.17 1.92
			0.07 -0.87
			0.06 -1.50
			0.06 1.28
			0.63 0.90
			-0.32 -1.92
			-0.34 -2.10
			0.22 -1.56
			0.70 -0.61
			-0.02 -0.82
			-0.13 -0.29
			-0.21 -0.31
			0.20 -0.13
			-0.48 0.93
			0.77 -1.05
			0.19 -1.63
			-0.12 -0.06
			0.01 0.58
			-0.18 -1.05
			-0.16 -0.30
			-0.31 -0.08
			-0.44 -0.48
			-0.24 -0.79
			-0.35 -0.75
			-0.29 1.58
			-0.69 0.75
			0.52 1.94
			0.03 1.26
			0.75 -1.09
			-0.23 -0.62
			-0.32 0.35
			0.05 -1.87
			-0.13 -0.57
			0.09 -0.70
			0.78 2.58
			0.99 -0.58
			-0.26 0.41
			0.78 0.51
			-0.21 -1.06
			0.10 -0.15
			0.09 1.38
			-0.14 -0.34
			0.06 0.38
			0.09 -0.29
			0.50 -2.21
			-0.23 -0.76
			0.86 -1.10
			-0.08 3.90
			-0.41 -0.90
			-0.18 -0.26
			0.40 1.34
			0.69 -1.08
			0.06 -1.57
			1.04 0.87
			-0.14 -0.18
			-0.04 0.15
			0.06 1.71
			-0.25 0.16
			-0.23 -0.49
			-0.06 -1.02
			-0.35 1.49
			-0.18 -1.22
			-0.03 0.53
			-0.35 -0.75
			-0.04 -1.07
			-0.15 -0.99
			-0.31 -1.06
			0.55 -0.81
			0.95 1.29
			-0.13 -1.04
			0.48 -0.03
			0.03 0.53
			0.17 -0.31
			0.19 -0.14
			-0.22 2.45
			0.54 1.84
			0.12 -0.14
			0.47 -0.70
			0.26 0.97
			-0.30 0.62
			-0.04 -0.06
			1.46 -0.01
			-0.83 2.34
			1.51 2.07
			-0.79 1.55
			1.45 -0.02
			-0.83 2.35
			1.51 2.07
			-0.77 -1.79
			-0.509999990463257 -0
			-0.88 -1.15
			-0.11 6.06
			0.84 5.06
			-0.509999990463257 0
			-0.54 4.51
			0.89 4.97
			1.48 -2.05
			-0.509999990463257 -0
			-0.88 -1.15
			-0.11 6.05
			0.84 5.05
			1.46 -0.02
			-0.83 2.34
			-0.11 6.05
			-0.14 5.68
			1.46000003814697 0
			-0.54 4.52
			-0.56 4.35
			0.84 5.05
			-0.509999990463257 0
			-0.87 -1.17
			-0.11 6.06
			0.84 5.06
			-0.509999990463257 0
			-0.88 -1.16
			1.26 3.52
			1.57 -0.21
			1.46 0.04
			-0.87 -1.15
			-0.87 -1.19
			1.48 2.20
			1.46 -0.04
			-0.83 2.33
			1.51 2.07
			-0.79 1.56
			1.46 0.01
			-0.87 -1.16
			-0.56 4.36
			0.84 5.05
			-0.509999990463257 0
			-0.88 -1.16
			0.89 4.97
			-0.14 5.68
			1.46 -0.02
			-0.56 4.39
			-0.56 4.35
			1.47 -2.04
			1.47 -0.01
			-0.89 -0.90
			1.64 0.82
			0.84 5.05
			1.46 -0.01
			-0.84 2.12
			-0.11 6.05
			0.84 5.03
			-0.51 -0.01
			-0.84 2.14
			-0.70 -2.47
			-0.56 3.93
			1.46 -0.03
			-0.88 -1.15
			-0.56 4.35
			0.84 5.06
			1.46 -0.03
			-0.87 -1.15
			-0.71 -2.46
			1.48 2.20
			1.46 -0.03
			-0.89 -0.89
			-0.12 6.04
			1.22 3.65
			1.47 0.02
			-0.45 -3.76
			-0.56 4.36
			0.84 5.05
			1.46 -0.02
			-0.45 -3.76
			-0.56 4.36
			1.47 -2.05
			1.46000003814697 0
			-0.54 4.52
			-0.11 6.05
			1.47 -2.05
			-0.509999990463257 0
			-0.87 -1.15
			0.41 5.96
			0.36 5.88
			1.46 -0.01
			-0.72 -2.41
			1.51 2.06
			1.22 3.63
			1.46 0.01
			-0.88 -1.16
			-0.87 -1.20
			0.84 5.04
			-0.509999990463257 0
			-0.08 6.19
			-0.57 4.35
			0.36 5.88
			1.46 -0.01
			-0.44 -3.77
			-0.87 -1.20
			1.22 3.64
			-0.509999990463257 -0
			-0.89 -0.89
			-0.56 4.35
			1.57 -0.21
			-0.51 -0.01
			-0.07 -4.75
			-0.56 4.35
			0.84 5.05
			1.46 -0.04
			-0.87 -1.16
			1.26 3.51
			1.22 3.61
			-0.509999990463257 0
			-0.54 4.53
			0.41 5.96
			0.92 -3.97
			1.46 -0.02
			-0.84 2.13
			-0.11 6.05
			0.84 5.04
			1.46 -0.01
			-0.45 -3.75
			-0.11 6.04
			-0.79 1.54
			1.46 -0.01
			-0.84 2.12
			-0.56 4.35
			0.84 5.04
			-0.51 -0.01
			1.26 3.50
			0.41 5.96
			1.57 -0.22
			1.46 0.02
			-0.87 -1.16
			0.41 5.97
			1.57 -0.21
			1.46000003814697 -0
			-0.84 2.13
			-0.84 2.08
			1.22 3.63
			1.46 0.02
			-0.54 4.52
			-0.11 6.05
			0.36 5.88
			1.45000004768372 0
			-0.87 -1.15
			1.26 3.53
			1.25 -3.26
			1.46 0.03
			-0.88 -1.16
			-0.11 6.05
			-0.77 -1.75
			1.47 -0.01
			-0.56 4.38
			1.26 3.52
			-0.56 3.92
			-0.509999990463257 -0
			-0.87 -1.15
			-0.87 -1.20
			1.48 2.20
			-0.509999990463257 -0
			0.93 4.85
			-0.43 -3.82
			0.84 5.04
			1.46000003814697 -0
			-0.84 2.12
			0.41 5.98
			1.57 -0.21
			1.46 -0.01
			-0.56 4.39
			-0.87 -1.19
			-0.14 5.68
			1.46000003814697 0
			-0.54 4.52
			-0.11 6.05
			-0.77 -1.79
			1.46 -0.07
			-0.84 2.13
			-0.71 -2.44
			0.84 5.04
			1.46 0.02
			-0.83 2.34
			1.51 2.07
			-0.14 5.69
			1.46 -0.01
			-0.88 -1.16
			1.51 2.07
			0.84 5.05
			-0.509999990463257 0
			-0.89 -0.89
			-0.84 2.10
			0.84 5.04
			1.46 -0.01
			-0.89 -0.87
			-0.56 4.35
			0.36 5.88
			1.46000003814697 0
			-0.83 2.34
			-0.56 4.35
			-0.14 5.68
			-0.51 -0.01
			0.42 5.98
			-0.71 -2.45
			-0.14 5.68
			1.46 -0.03
			0.94 4.85
			-0.87 -1.20
			0.839999973773956 5
			1.45000004768372 -0
			-0.72 -2.40
			1.26 3.51
			0.84 5.03
			1.46 -0.01
			-0.87 -1.16
			-0.56 4.36
			-0.56 3.92
			1.46 0.01
			-0.87 -1.16
			-0.84 2.10
			1.22 3.64
			1.46 -0.02
			-0.11 6.07
			-0.84 2.09
			-0.15 5.68
			1.46 0.05
			-0.83 2.33
			-0.71 -2.45
			1.48 2.19
			1.46 0.02
			-0.53 4.54
			-0.11 6.05
			0.36 5.88
			1.47 -0.02
			-0.72 -2.40
			-0.56 4.36
			1.48 2.20
			-0.509999990463257 -0
			-0.07 -4.76
			-0.56 4.35
			0.84 5.04
			1.46 -0.01
			-0.07 -4.75
			0.41 5.97
			1.47 -2.05
			1.46 0.01
			-0.84 2.13
			0.41 5.97
			0.84 5.03
			1.46000003814697 -0
			-0.83 2.33
			-0.11 6.05
			0.84 5.05
			1.46 0.02
			-0.54 4.53
			-0.11 6.06
			1.22 3.64
			-0.509999990463257 0
			1.29 3.38
			-0.56 4.35
			0.36 5.87
			1.46 -0.07
			-0.08 6.18
			-0.11 6.05
			1.25 -3.26
			1.46 0.02
			-0.44 -3.77
			0.89 4.95
			1.22 3.63
			1.46 -0.03
			0.42 5.98
			-0.11 6.05
			1.47 -2.04
			1.46 -0.03
			-0.89 -0.90
			-0.84 2.09
			0.84 5.05
			-0.509999990463257 -0
			-0.83 2.33
			-0.71 -2.46
			0.36 5.87
			1.46 0.02
			0.46 5.98
			-0.71 -2.45
			1.22 3.62
			1.46 0.01
			-0.45 -3.76
			1.26 3.51
			0.84 5.05
			-0.509999990463257 -0
			-0.56 4.38
			1.51 2.06
			1.22 3.64
			1.46000003814697 -0
			-0.89 -0.90
			-0.87 -1.21
			1.47 -2.05
			1.46 0.04
			-0.54 4.53
			0.89 4.97
			0.84 5.04
			-0.509999990463257 -0
			-0.07 -4.75
			-0.11 6.06
			1.24 -3.26
			1.46000003814697 -0
			-0.07 6.20
			-0.84 2.09
			1.48 2.21
			1.46 -0.01
			-0.88 -1.15
			-0.11 6.05
			-0.56 3.92
			1.46 -0.01
			-0.71 -2.41
			-0.56 4.35
			-0.79 1.54
			1.46 -0.01
			-0.84 2.13
			-0.11 6.05
			-0.78 -1.75
			1.46 -0.01
			-0.84 2.13
			-0.71 -2.45
			1.57 -0.22
			1.46 -0.01
			-0.88 -0.89
			0.41 5.97
			-0.79 1.56
			-0.509999990463257 -0
			-0.07 6.18
			-0.56 4.36
			1.48 2.19
			1.45 0.02
			-0.56 4.38
			-0.11 6.06
			1.24 -3.26
			1.46 0.04
			-0.83 2.33
			-0.84 2.10
			1.57 -0.22
			-0.509999990463257 -0
			-0.07 6.19
			-0.56 4.36
			1.22 3.63
			1.46 0.01
			-0.87 -1.15
			-0.12 6.04
			1.47 2.20
			1.46 0.01
			0.46 5.97
			0.89 4.97
			-0.79 1.53
			-0.51 0.01
			-0.72 -2.41
			-0.11 6.05
			0.84 5.04
			1.46 -0.07
			-0.84 2.13
			-0.71 -2.45
			1.48 -2.06
			1.46 0.01
			-0.88 -1.16
			0.89 4.95
			0.84 5.05
			-0.509999990463257 0
			1.27 3.50
			1.26 3.52
			1.22 3.62
			1.45 0.04
			-0.11 6.08
			-0.84 2.08
			-0.14 5.70
			-0.509999990463257 -0
			-0.84 2.12
			1.51 2.08
			1.22 3.63
			1.45000004768372 0
			-0.54 4.51
			-0.11 6.06
			-0.79 1.53
			1.46000003814697 -0
			-0.89 -0.89
			-0.11 6.06
			-0.56 3.92
			1.46 0.01
			0.46 5.99
			-0.56 4.35
			-0.77 -1.78
			-0.509999990463257 0
			-0.84 2.13
			-0.11 6.05
			1.48 2.19
			1.46 0.02
			-0.54 4.52
			-0.84 2.09
			0.84 5.04
			-0.509999990463257 -0
			-0.53 4.54
			-0.11 6.05
			-0.56 3.92
			-0.509999990463257 0
			-0.84 2.12
			-0.71 -2.45
			1.22 3.64
			-0.509999990463257 -0
			-0.72 -2.41
			1.26 3.54
			1.24 -3.26
			-0.51 -0.01
			-0.89 -0.90
			-0.84 2.08
			1.48 2.20
			-0.509999990463257 -0
			-0.83 2.33
			-0.11 6.06
			-0.14 5.70
			-0.509999990463257 -0
			-0.72 -2.41
			0.41 5.98
			0.36 5.87
			-0.509999990463257 -0
			-0.44 -3.78
			-0.56 4.35
			1.57 -0.22
			-0.51 -0.01
			-0.07 -4.75
			-0.56 4.35
			1.22 3.62
			1.46 -0.01
			-0.83 2.33
			-0.43 -3.81
			0.84 5.05
			1.45 0.01
			-0.88 -1.16
			-0.11 6.05
			0.84 5.05
			1.46 -0.03
			-0.11 6.08
			-0.56 4.34
			1.22 3.62
			1.46 -0.01
			-0.54 4.53
			1.26 3.53
			0.36 5.87
			1.46000003814697 -0
			-0.72 -2.41
			-0.11 6.04
			1.22 3.63
			-0.509999990463257 -0
			-0.88 -1.16
			-0.56 4.36
			1.25 -3.27
			-0.509999990463257 0
			-0.88 -1.16
			1.51 2.07
			0.84 5.06
			-0.509999990463257 -0
			-0.07 -4.74
			-0.84 2.09
			1.24 -3.27
			1.46000003814697 -0
			-0.87 -1.15
			1.64 0.83
			-0.14 5.69
			1.46 -0.01
			-0.87 -1.15
			-0.11 6.06
			0.84 5.03
			1.46 -0.03
			0.36 -5.13
			-0.71 -2.44
			0.84 5.04
			-0.509999990463257 -0
			0.93 4.84
			0.89 4.97
			1.22 3.63
			-0.51 -0.01
			-0.07 -4.76
			-0.56 4.35
			1.47 2.21
			-0.509999990463257 -0
			-0.08 6.19
			-0.11 6.05
			0.36 5.87
			-0.51 -0.01
			-0.88 -1.15
			-0.56 4.35
			0.36 5.87
			-0.509999990463257 0
			-0.88 -1.14
			-0.56 4.36
			0.84 5.05
			1.46 -0.04
			-0.88 -1.15
			-0.43 -3.81
			0.84 5.06
			-0.509999990463257 0
			0.93 4.85
			-0.84 2.08
			0.36 5.88
			1.46000003814697 -0
			-0.83 2.32
			1.50 2.06
			1.57 -0.22
			1.46 0.01
			-0.84 2.13
			-0.11 6.05
			0.93 -3.97
			-0.509999990463257 -0
			-0.84 2.12
			-0.43 -3.81
			1.48 -2.05
			-0.509999990463257 -0
			-0.84 2.13
			-0.84 2.09
			0.84 5.03
			-0.509999990463257 0
			-0.88 -1.16
			0.89 4.95
			0.839999973773956 5
			1.46 -0.01
			-0.84 2.12
			-0.84 2.09
			-0.14 5.69
			1.46 -0.07
			-0.84 2.13
			-0.56 4.35
			0.36 5.88
			-0.51 0.01
			-0.72 -2.41
			-0.56 4.36
			0.83 5.05
			1.46 -0.01
			-0.87 -1.16
			-0.56 4.34
			1.22 3.62
			-0.509999990463257 0
			-0.88 -1.15
			-0.56 4.35
			-0.15 5.68
			1.46 0.01
			-0.83 2.35
			0.41 5.97
			1.22 3.64
			-0.51 0.01
			-0.56 4.40
			-0.84 2.09
			1.48 -2.05
			1.46 0.01
			-0.89 -0.91
			-0.11 6.05
			-0.79 1.54
			1.46 0.03
			-0.07 -4.74
			-0.43 -3.82
			1.47 -2.05
			-0.509999990463257 0
			1.29 3.38
			-0.71 -2.46
			1.24 -3.26
			1.46 0.02
			0.46 5.99
			-0.87 -1.20
			0.84 5.05
			1.45 0.03
			-0.88 -1.16
			-0.71 -2.46
			0.84 5.04
			1.46 -0.02
			-0.72 -2.41
			-0.84 2.08
			0.36 5.89
			1.46000003814697 -0
			-0.56 4.38
			1.51 2.07
			1.47 2.20
			-0.509999990463257 0
			-0.89 -0.88
			-0.56 4.36
			1.47 -2.05
			1.46 -0.02
			-0.87 -1.15
			-0.84 2.10
			0.36 5.88
			1.46 -0.01
			-0.07 -4.75
			-0.56 4.35
			1.47 2.21
			1.46 -0.02
			-0.83 2.33
			-0.84 2.09
			-0.14 5.68
			1.46 0.02
			-0.53 4.54
			-0.11 6.05
			1.25 -3.27
			1.46 -0.03
			1.27 3.50
			-0.56 4.36
			1.47 2.21
			1.45 -0.01
			1.29 3.39
			1.26 3.51
			0.84 5.04
			1.46 -0.03
			-0.89 -0.90
			-0.12 6.05
			-0.14 5.69
			-0.509999990463257 -0
			-0.87 -1.14
			-0.56 4.35
			1.22 3.61
			-0.51 -0.01
			-0.44 -3.77
			-0.12 6.05
			1.22 3.63
			-0.509999990463257 0
			-0.89 -0.90
			-0.43 -3.82
			-0.79 1.56
			1.46 0.03
			-0.45 -3.76
			1.51 2.08
			0.84 5.06
			1.45000004768372 0
			-0.83 2.32
			-0.71 -2.45
			-0.78 -1.76
			1.45 -0.03
			-0.83 2.34
			-0.11 6.06
			-0.14 5.70
			-0.509999990463257 -0
			-0.07 6.19
			0.41 5.98
			-0.14 5.69
			-0.509999990463257 -0
			-0.72 -2.41
			0.41 5.98
			1.57 -0.21
			1.46 -0.01
			-0.87 -1.15
			-0.11 6.06
			-0.79 1.53
			1.46 0.02
			-0.88 -0.91
			-0.56 4.35
			1.47 2.21
			-0.509999990463257 0
			-0.07 -4.75
			1.51 2.07
			1.22 3.63
			-0.509999990463257 -0
			-0.84 2.13
			0.41 5.98
			0.83 5.05
			1.47 -0.01
			-0.53 4.54
			-0.84 2.07
			0.84 5.06
			1.46 0.01
			-0.07 6.19
			0.41 5.97
			0.84 5.05
			1.46000003814697 -0
			-0.07 6.20
			1.64 0.82
			0.84 5.05
			1.46 -0.01
			-0.72 -2.40
			1.64 0.81
			-0.56 3.92
			1.46 0.02
			-0.72 -2.40
			-0.71 -2.45
			0.36 5.87
			1.46 0.03
			-0.07 6.19
			-0.43 -3.81
			1.22 3.63
			1.46 -0.04
			0.46 5.98
			-0.84 2.09
			-0.15 5.69
			1.46 0.04
			-0.84 2.13
			-0.56 4.36
			-0.14 5.69
			1.46 -0.04
			-0.07 -4.75
			0.89 4.96
			1.22 3.64
			1.46 -0.04
			-0.07 6.19
			-0.11 6.06
			1.48 2.20
			1.46000003814697 -0
			-0.45 -3.76
			-0.56 4.35
			-0.79 1.55
			1.46 0.01
			0.94 4.85
			0.41 5.95
			-0.78 -1.77
			-0.509999990463257 0
			-0.89 -0.91
			0.89 4.97
			1.47 -2.05
			-0.509999990463257 -0
			-0.89 -0.91
			-0.11 6.06
			1.47 2.20
			-0.51 -0.01
			-0.84 2.13
			1.51 2.08
			0.84 5.03
			1.45 -0.01
			-0.89 -0.89
			0.41 5.96
			0.84 5.04
			1.46 -0.01
			-0.07 6.20
			-0.11 6.05
			1.22 3.63
			1.46000003814697 -0
			0.46 5.99
			1.64 0.84
			-0.14 5.69
			1.46 0.02
			1.29 3.41
			0.89 4.97
			0.84 5.02
			-0.51 -0.01
			-0.83 2.34
			1.26 3.48
			-0.56 3.94
			1.46000003814697 -0
			-0.83 2.34
			-0.56 4.35
			1.47 -2.04
			1.46 0.01
			-0.89 -0.90
			0.89 4.98
			1.48 -2.05
			1.46 0.02
			-0.83 2.33
			1.51 2.08
			0.84 5.04
			1.45 0.03
			-0.56 4.38
			-0.71 -2.45
			1.48 2.20
			-0.509999990463257 -0
			-0.83 2.33
			1.51 2.08
			1.22 3.63
			-0.509999990463257 -0
			0.46 5.98
			1.51 2.05
			1.22 3.63
			1.46000003814697 -0
			-0.83 2.34
			-0.56 4.35
			0.84 5.03
			1.46 -0.02
			-0.53 4.52
			-0.56 4.35
			0.84 5.05
			-0.51 -0.01
			-0.88 -1.15
			-0.56 4.35
			-0.79 1.53
			1.46 0.01
			-0.87 -1.16
			-0.11 6.06
			0.84 5.05
			-0.509999990463257 -0
			-0.89 -0.90
			-0.11 6.05
			-0.14 5.69
			1.46 0.01
			-0.84 2.12
			-0.56 4.34
			0.84 5.03
			1.46 0.01
			-0.56 4.38
			-0.84 2.08
			0.84 5.05
			1.46 0.02
			-0.89 -0.92
			1.51 2.07
			0.84 5.05
			1.46000003814697 -0
			-0.88 -1.14
			0.89 4.98
			1.48 -2.05
			1.45 -0.02
			-0.87 -1.16
			1.51 2.07
			0.84 5.06
			-0.509999990463257 0
			-0.72 -2.40
			-0.56 4.35
			-0.14 5.69
			1.46 0.02
			-0.72 -2.40
			1.26 3.50
			1.48 2.18
			1.46 0.04
			-0.75 -2.11
			-0.71 -2.44
			1.48 2.21
			-0.509999990463257 0
			-0.44 -3.78
			-0.56 4.35
			1.47 2.20
			1.46 -0.04
			-0.07 -4.75
			-0.56 4.35
			1.57 -0.22
			1.46 0.03
			-0.45 -3.75
			-0.56 4.34
			0.93 -3.98
			1.46 0.01
			-0.07 -4.74
			-0.84 2.10
			0.36 5.86
			1.46 0.02
			-0.07 6.20
			-0.11 6.06
			0.36 5.88
			1.46 0.02
			-0.87 -1.16
			-0.56 4.35
			0.36 5.88
			1.46 0.01
			-0.54 4.53
			-0.56 4.35
			0.36 5.87
			-0.51 -0.01
			1.30 3.39
			0.89 4.96
			-0.56 3.92
			-0.509999990463257 0
			-0.88 -1.16
			0.41 5.97
			0.36 5.88
			-0.509999990463257 -0
			-0.53 4.53
			-0.87 -1.20
			1.48 -2.05
			-0.509999990463257 -0
			-0.84 2.12
			-0.11 6.06
			0.84 5.04
			1.46000003814697 0
			-0.84 2.13
			-0.56 4.35
			0.84 5.01
			1.47 0.02
			-0.72 -2.41
			-0.56 4.35
			-0.14 5.69
			-0.509999990463257 0
			1.30 3.39
			-0.56 4.35
			0.84 5.06
			1.45 0.01
			-0.89 -0.90
			-0.43 -3.82
			0.36 5.86
			1.46 -0.01
			-0.84 2.13
			0.41 5.97
			0.84 5.06
			-0.509999990463257 -0
			-0.54 4.53
			-0.11 6.06
			1.47 -2.05
			-0.509999990463257 -0
			-0.07 -4.75
			1.64 0.83
			-0.14 5.69
			1.45000004768372 -0
			-0.71 -2.40
			-0.11 6.05
			-0.78 -1.75
			1.46000003814697 -0
			-0.56 4.37
			-0.84 2.09
			1.47 -2.04
			1.46 -0.04
			-0.87 -1.15
			-0.11 6.05
			0.84 5.06
			1.46 -0.04
			-0.84 2.14
			0.89 4.98
			-0.14 5.68
			1.45 0.03
			-0.56 4.35
			-0.84 2.09
			1.25 -3.26
			1.46 0.02
			-0.72 -2.40
			0.80 -4.65
			0.83 5.06
			1.46 0.01
			-0.54 4.52
			0.89 4.96
			-0.56 3.92
			1.46 -0.01
			0.93 4.86
			1.64 0.82
			-0.14 5.69
			1.46 -0.01
			-0.89 -0.90
			0.41 5.97
			0.84 5.04
			1.46000003814697 -0
			-0.84 2.12
			-0.84 2.09
			1.25 -3.26
			1.46 -0.01
			-0.44 -3.76
			-0.56 4.35
			0.84 5.05
			-0.509999990463257 -0
			-0.87 -1.16
			1.64 0.82
			1.22 3.64
			1.46 0.04
			-0.89 -0.92
			1.51 2.07
			0.84 5.06
			1.46 -0.02
			-0.08 6.20
			0.41 5.98
			0.84 5.04
			1.46 -0.02
			-0.84 2.12
			1.51 2.08
			1.47 -2.04
			-0.509999990463257 0
			-0.88 -1.16
			-0.11 6.05
			1.25 -3.27
			-0.51 -0.01
			-0.83 2.34
			-0.87 -1.20
			0.36 5.87
			1.47 -0.02
			-0.72 -2.41
			-0.71 -2.45
			0.84 5.05
			1.46 -0.04
			-0.11 6.07
			0.41 5.97
			0.84 5.05
			1.46 0.02
			-0.83 2.34
			-0.56 4.36
			0.83 5.05
			1.46 -0.02
			-0.07 6.20
			-0.43 -3.81
			1.48 2.21
			1.46000003814697 -0
			-0.07 6.19
			1.26 3.52
			-0.56 3.92
			1.46 0.01
			-0.54 4.52
			-0.87 -1.20
			1.57 -0.22
			1.46 0.01
			-0.83 2.33
			1.51 2.07
			0.84 5.05
			1.46000003814697 0
			-0.57 4.35
			-0.11 6.06
			1.57 -0.22
			1.47 -0.01
			-0.84 2.14
			1.26 3.53
			0.36 5.87
			-0.509999990463257 0
			-0.84 2.13
			0.41 5.96
			1.48 2.20
			-0.509999990463257 -0
			-0.84 2.13
			-0.56 4.35
			-0.56 3.92
			1.46 0.01
			-0.54 4.52
			-0.11 6.05
			0.36 5.88
			-0.509999990463257 -0
			-0.87 -1.15
			-0.56 4.35
			0.84 5.04
			-0.509999990463257 -0
			-0.72 -2.41
			-0.43 -3.81
			-0.14 5.69
			-0.509999990463257 -0
			-0.07 6.19
			-0.84 2.10
			1.47 2.20
			-0.509999990463257 -0
			-0.44 -3.76
			-0.43 -3.81
			-0.14 5.69
			1.46 0.01
			-0.84 2.12
			-0.56 4.36
			0.36 5.87
			1.46000003814697 -0
			-0.83 2.33
			-0.71 -2.45
			0.84 5.06
			1.46 0.01
			-0.54 4.52
			-0.56 4.36
			0.84 5.03
			1.46 -0.01
			-0.87 -1.15
			0.41 5.97
			1.47 -2.05
			1.46 -0.02
			-0.84 2.13
			-0.56 4.35
			0.36 5.88
			1.45 0.04
			0.93 4.86
			-0.11 6.05
			-0.56 3.92
			1.46000003814697 0
			-0.83 2.35
			0.89 4.96
			-0.14 5.69
			1.46 0.02
			-0.88 -1.16
			-0.87 -1.20
			0.83 5.06
			1.46 0.01
			-0.89 -0.91
			0.89 4.96
			0.36 5.88
			-0.509999990463257 0
			-0.45 -3.77
			1.26 3.52
			-0.77 -1.78
			1.46 0.02
			-0.88 -1.15
			-0.71 -2.45
			0.84 5.06
			1.46 0.03
			-0.88 -1.16
			-0.84 2.09
			1.57 -0.22
			1.45 -0.01
			-0.44 -3.77
			-0.56 4.35
			1.22 3.60
			1.46 0.03
			-0.89 -0.90
			-0.43 -3.81
			1.57 -0.21
			1.46000003814697 -0
			-0.56 4.39
			0.89 4.97
			0.84 5.05
			1.46000003814697 0
			-0.84 2.12
			-0.11 6.06
			0.84 5.04
			-0.509999990463257 0
			-0.44 -3.78
			-0.11 6.05
			1.47 -2.05
			1.46 -0.02
			-0.56 4.38
			-0.71 -2.45
			-0.14 5.69
			-0.509999990463257 -0
			-0.89 -0.89
			-0.11 6.05
			-0.56 3.93
			-0.509999990463257 0
			-0.89 -0.89
			-0.11 6.06
			1.47 2.19
			1.45 -0.01
			-0.83 2.34
			-0.84 2.09
			1.22 3.64
			1.46 -0.01
			-0.87 -1.15
			-0.11 6.05
			1.22 3.64
			1.46 0.01
			-0.84 2.13
			-0.84 2.09
			0.84 5.04
			1.46 0.01
			0.94 4.85
			-0.71 -2.46
			1.22 3.63
			1.46 0.02
			-0.72 -2.41
			-0.43 -3.81
			-0.56 3.91
			1.46 0.03
			-0.87 -1.15
			1.51 2.08
			0.83 5.03
			1.45 -0.01
			-0.83 2.34
			1.64 0.82
			-0.14 5.69
			1.45 0.02
			-0.89 -0.91
			-0.87 -1.19
			1.48 2.20
			1.46 -0.03
			-0.84 2.12
			0.41 5.96
			-0.78 -1.76
			1.45 -0.05
			-0.72 -2.40
			-0.56 4.36
			1.22 3.65
			1.46 -0.03
			1.30 3.38
			-0.56 4.34
			0.36 5.88
			1.45 0.03
			-0.07 -4.75
			-0.57 4.36
			0.36 5.88
			-0.509999990463257 -0
			-0.87 -1.16
			-0.84 2.09
			1.47 -2.05
			1.46 0.03
			-0.07 -4.75
			-0.56 4.35
			1.48 -2.05
			1.45000004768372 -0
			0.93 4.85
			-0.11 6.05
			-0.56 3.92
			-0.509999990463257 -0
			-0.89 -0.88
			-0.84 2.10
			-0.78 -1.74
			-0.509999990463257 -0
			-0.83 2.33
			1.26 3.52
			1.47 2.21
			1.46 -0.02
			-0.07 -4.75
			-0.84 2.08
			1.24 -3.26
			1.46 -0.05
			-0.72 -2.40
			-0.87 -1.20
			-0.56 3.93
			1.45 -0.04
			1.26 3.51
			1.26 3.53
			1.22 3.63
			1.46 -0.03
			-0.87 -1.15
			-0.11 6.05
			-0.14 5.69
			1.46 0.02
			-0.56 4.39
			0.41 5.97
			1.48 -2.05
			1.46 0.01
			-0.72 -2.40
			0.41 5.97
			0.84 5.06
			-0.509999990463257 -0
			-0.83 2.35
			-0.11 6.05
			0.36 5.88
			-0.51 0.01
			-0.72 -2.41
			0.89 4.96
			0.36 5.86
			1.46 -0.01
			-0.88 -0.90
			-0.43 -3.80
			0.36 5.87
			1.46 0.01
			-0.83 2.34
			-0.71 -2.45
			-0.56 3.93
			1.47 -0.02
			-0.07 -4.75
			-0.84 2.09
			1.22 3.63
			1.46 -0.02
			-0.44 -3.77
			1.26 3.53
			0.84 5.03
			1.46000003814697 -0
			-0.89 -0.89
			0.41 5.96
			1.57 -0.21
			1.47000002861023 -0
			-0.84 2.12
			0.41 5.97
			0.84 5.05
			1.45 0.05
			-0.07 6.21
			-0.84 2.08
			0.93 -3.97
			-0.509999990463257 0
			-0.44 -3.77
			-0.11 6.06
			0.84 5.07
			1.46 0.02
			-0.84 2.13
			-0.56 4.36
			0.36 5.88
			-0.509999990463257 -0
			0.93 4.85
			-0.84 2.08
			0.84 5.05
			-0.509999990463257 0
			-0.87 -1.16
			1.26 3.52
			0.84 5.04
			1.46 -0.02
			-0.72 -2.41
			-0.87 -1.20
			1.22 3.63
			-0.509999990463257 -0
			-0.83 2.35
			-0.84 2.10
			1.25 -3.26
			1.46 -0.01
			-0.89 -0.87
			-0.56 4.35
			-0.15 5.68
			1.46 -0.03
			-0.44 -3.77
			-0.87 -1.19
			0.84 5.06
			-0.509999990463257 -0
			-0.84 2.13
			0.89 4.96
			0.93 -3.97
			1.46 0.03
			-0.84 2.12
			-0.11 6.04
			0.36 5.88
			1.46 -0.01
			-0.44 -3.77
			-0.71 -2.45
			1.24 -3.26
			-0.51 -0.01
			-0.83 2.33
			-0.87 -1.20
			-0.14 5.68
			1.46 0.02
			-0.84 2.14
			-0.56 4.35
			-0.56 3.92
			1.46 0.01
			-0.07 -4.75
			0.89 4.97
			0.84 5.05
			-0.509999990463257 0
			-0.87 -1.15
			-0.87 -1.20
			-0.15 5.68
			-0.509999990463257 -0
			0.46 5.97
			-0.56 4.35
			-0.14 5.69
			-0.509999990463257 -0
			-0.11 6.07
			-0.11 6.06
			0.84 5.02
			1.46 0.04
			0.94 4.85
			-0.11 6.05
			0.84 5.04
			-0.509999990463257 -0
			-0.83 2.33
			-0.84 2.08
			1.48 2.19
			1.46 -0.02
			-0.88 -1.15
			-0.12 6.05
			0.84 5.04
			-0.509999990463257 0
			-0.72 -2.40
			-0.56 4.35
			1.48 2.19
			-0.509999990463257 -0
			-0.89 -0.90
			-0.71 -2.45
			0.84 5.05
			1.46 0.01
			1.27 3.51
			-0.84 2.10
			0.84 5.04
			1.46000003814697 -0
			-0.56 4.38
			-0.87 -1.20
			-0.56 3.93
			1.46 0.01
			-0.88 -1.15
			-0.56 4.36
			0.36 5.87
			1.46000003814697 0
			-0.88 -1.16
			0.41 5.97
			0.84 5.05
			1.46 0.02
			-0.54 4.52
			-0.11 6.05
			0.83 5.01
			1.46 0.01
			-0.83 2.34
			-0.11 6.05
			0.84 5.06
			1.45 -0.02
			-0.89 -0.90
			1.51 2.07
			0.84 5.06
			-0.51 -0.01
			1.27 3.51
			1.51 2.06
			-0.79 1.53
			-0.509999990463257 0
			-0.07 6.20
			-0.84 2.08
			0.84 5.06
			1.46 -0.01
			-0.54 4.52
			-0.71 -2.45
			-0.14 5.69
			1.46 0.02
			-0.87 -1.15
			0.89 4.97
			-0.56 3.92
			-0.509999990463257 -0
			-0.84 2.13
			0.89 4.96
			-0.79 1.54
			1.46 0.01
			-0.07 -4.76
			1.26 3.53
			1.57 -0.21
			1.46000003814697 -0
			-0.07 -4.76
			-0.84 2.09
			1.24 -3.26
			1.46000003814697 -0
			1.30 3.39
			-0.56 4.34
			0.84 5.03
			1.46 0.01
			-0.07 6.20
			1.26 3.54
			1.22 3.64
			1.46 0.01
			-0.89 -0.90
			-0.56 4.35
			-0.14 5.69
			-0.509999990463257 -0
			-0.84 2.14
			1.51 2.07
			-0.14 5.69
			1.46 0.02
			-0.89 -0.90
			-0.56 4.34
			0.84 5.06
			1.46 0.04
			0.89 4.95
			-0.71 -2.45
			0.84 5.06
			-0.509999990463257 0
			-0.84 2.13
			-0.56 4.35
			0.36 5.88
			1.46 0.02
			-0.89 -0.91
			-0.11 6.05
			1.22 3.61
			1.45 0.01
			-0.84 2.12
			0.89 4.96
			0.93 -3.98
			1.46 -0.01
			-0.88 -1.15
			-0.87 -1.19
			-0.56 3.92
			1.46 -0.03
			-0.84 2.11
			0.89 4.97
			1.57 -0.21
			1.46000003814697 -0
			-0.83 2.34
			-0.87 -1.20
			1.24 -3.26
			-0.51 0.01
			-0.44 -3.76
			-0.71 -2.45
			-0.79 1.54
			1.46 0.04
			-0.83 2.34
			-0.87 -1.20
			-0.14 5.69
			1.46 0.03
			-0.07 -4.75
			-0.11 6.05
			0.84 5.02
			1.47000002861023 0
			-0.72 -2.40
			-0.87 -1.20
			1.22 3.63
			-0.509999990463257 -0
			-0.54 4.53
			-0.71 -2.46
			0.83 5.05
			1.46000003814697 -0
			-0.71 -2.40
			-0.56 4.35
			-0.56 3.91
			-0.509999990463257 -0
			-0.07 -4.74
			-0.11 6.05
			1.48 -2.05
			1.45 0.01
			-0.87 -1.15
			-0.87 -1.21
			1.25 -3.27
			1.47000002861023 -0
			-0.89 -0.90
			-0.84 2.09
			1.47 -2.05
			-0.509999990463257 0
			-0.84 2.14
			-0.11 6.05
			0.36 5.87
			-0.51 -0.01
			-0.11 6.08
			-0.12 6.04
			0.36 5.88
			1.46 0.04
			0.46 5.99
			1.64 0.83
			1.48 2.21
			1.46 -0.01
			-0.56 4.37
			-0.84 2.09
			1.22 3.64
			1.46 -0.02
			-0.88 -1.15
			-0.11 6.06
			-0.56 3.93
			1.46 -0.02
			-0.75 -2.10
			-0.11 6.05
			-0.14 5.69
			-0.509999990463257 -0
			-0.56 4.39
			0.89 4.95
			0.84 5.04
			1.46 -0.02
			0.93 4.86
			-0.43 -3.80
			0.839999973773956 5
			-0.509999990463257 -0
			-0.44 -3.77
			-0.87 -1.21
			1.22 3.62
			1.46 0.01
			-0.83 2.34
			1.26 3.51
			1.57 -0.21
			-0.509999990463257 -0
			-0.89 -0.89
			-0.56 4.35
			0.84 5.06
			-0.509999990463257 0
			-0.54 4.52
			1.51 2.07
			0.93 -3.98
			-0.51 -0.01
			-0.84 2.12
			-0.84 2.10
			1.48 2.21
			1.46 0.03
			-0.54 4.52
			1.64 0.83
			-0.79 1.53
			1.47 0.01
			-0.84 2.13
			-0.71 -2.45
			0.84 5.05
			1.46 0.02
			-0.44 -3.76
			-0.56 4.35
			1.22 3.63
			-0.509999990463257 0
			0.42 5.97
			-0.56 4.36
			1.22 3.62
			1.46 0.03
			-0.87 -1.16
			-0.87 -1.20
			0.84 5.04
			-0.509999990463257 -0
			-0.84 2.13
			-0.71 -2.45
			1.22 3.60
			-0.509999990463257 0
			-0.88 -1.14
			0.41 5.98
			0.84 5.04
			1.46 0.03
			-0.11 6.07
			-0.11 6.05
			1.57 -0.22
			-0.509999990463257 -0
			-0.88 -1.16
			0.89 4.96
			1.25 -3.27
			-0.51 0.01
			-0.11 6.07
			-0.56 4.35
			0.84 5.04
			1.46000003814697 -0
			0.93 4.87
			-0.56 4.35
			-0.56 3.93
			1.46 -0.02
			0.46 5.97
			-0.87 -1.21
			0.84 5.05
			1.45 -0.01
			-0.89 -0.90
			-0.56 4.35
			1.48 2.19
			1.46 -0.02
			-0.51 -3.44
			1.64 0.83
			1.24 -3.26
			-0.509999990463257 -0
			-0.07 6.19
			-0.11 6.06
			0.84 5.06
			-0.509999990463257 0
			-0.87 -1.16
			-0.71 -2.46
			1.22 3.60
			1.46 -0.01
			-0.72 -2.40
			-0.84 2.06
			1.47 -2.04
			1.46 -0.02
			-0.84 2.13
			-0.56 4.36
			1.22 3.62
			-0.51 -0.01
			-0.89 -0.88
			0.41 5.96
			0.84 5.05
			-0.509999990463257 -0
			-0.89 -0.89
			-0.11 6.06
			0.36 5.86
			1.45 0.04
			0.42 5.97
			-0.56 4.36
			0.84 5.04
			1.46000003814697 -0
			-0.83 2.33
			-0.71 -2.45
			0.84 5.04
			1.46000003814697 0
			-0.83 2.36
			0.41 5.96
			1.22 3.64
			1.46000003814697 -0
			-0.44 -3.77
			1.50 2.07
			1.22 3.64
			1.46000003814697 -0
			-0.84 2.13
			-0.56 4.36
			-0.14 5.68
			1.46 -0.03
			-0.72 -2.41
			-0.87 -1.19
			-0.14 5.69
			-0.509999990463257 -0
			-0.88 -1.16
			0.41 5.95
			0.839999973773956 5
			1.46 0.03
			-0.45 -3.75
			0.41 5.97
			0.36 5.88
			1.46 0.03
			-0.87 -1.15
			-0.56 4.35
			-0.77 -1.79
			-0.51 0.01
			-0.88 -1.15
			0.89 4.97
			1.47 -2.04
			1.46 -0.01
			-0.89 -0.91
			-0.43 -3.81
			0.36 5.88
			-0.51 0.01
			-0.88 -1.16
			-0.57 4.34
			-0.15 5.68
			1.46 -0.03
			-0.84 2.13
			-0.11 6.05
			-0.14 5.68
			1.46 0.01
			-0.88 -1.15
			-0.84 2.07
			-0.56 3.92
			1.46 0.03
			-0.87 -1.14
			-0.43 -3.81
			-0.78 -1.76
			1.46 0.04
			-0.72 -2.40
			1.64 0.83
			-0.78 -1.76
			1.46 0.02
			-0.54 4.50
			-0.71 -2.46
			1.47 -2.05
			-0.509999990463257 -0
			-0.89 -0.89
			-0.43 -3.81
			0.36 5.87
			1.46000003814697 -0
			-0.11 6.08
			-0.56 4.35
			1.22 3.63
			1.46 0.01
			-0.89 -0.89
			1.51 2.09
			0.84 5.06
			-0.509999990463257 0
			0.46 5.99
			-0.11 6.05
			1.47 -2.05
			1.46 0.02
			-0.44 -3.76
			0.89 4.97
			1.22 3.63
			1.46 -0.03
			-0.87 -1.15
			1.26 3.54
			0.84 5.05
			-0.509999990463257 0
			-0.54 4.52
			1.51 2.07
			1.57 -0.21
			1.46000003814697 -0
			-0.88 -1.16
			-0.11 6.05
			0.84 5.04
			-0.509999990463257 0
			0.46 5.99
			-0.87 -1.20
			-0.14 5.69
			1.46000003814697 0
			-0.87 -1.15
			-0.87 -1.20
			0.83 5.04
			1.46 -0.02
			-0.89 -0.90
			-0.11 6.06
			1.24 -3.26
			-0.509999990463257 0
			-0.83 2.31
			-0.43 -3.81
			1.22 3.62
			1.46 -0.03
			1.30 3.38
			-0.11 6.05
			1.22 3.63
			-0.509999990463257 -0
			-0.44 -3.76
			-0.84 2.07
			-0.79 1.55
			1.46 -0.01
			-0.83 2.34
			-0.11 6.06
			0.84 5.03
			1.46 -0.02
			-0.45 -3.76
			1.51 2.08
			1.56 -0.21
			1.46 0.01
			-0.45 -3.76
			-0.56 4.35
			1.47 -2.04
			-0.509999990463257 -0
			-0.54 4.52
			0.41 5.98
			-0.78 -1.76
			-0.509999990463257 0
			-0.88 -1.16
			-0.84 2.09
			1.48 -2.05
			-0.509999990463257 -0
			-0.84 2.12
			1.26 3.52
			0.36 5.88
			1.46000003814697 -0
			-0.83 2.33
			-0.11 6.05
			1.22 3.64
			1.46 -0.01
			-0.87 -1.15
			-0.87 -1.20
			0.84 5.05
			1.46 0.05
			-0.50 -3.45
			-0.71 -2.47
			0.84 5.05
			1.46 0.01
			-0.84 2.12
			-0.56 4.35
			1.25 -3.27
			1.46000003814697 0
			-0.07 6.20
			1.26 3.51
			-0.56 3.92
			1.46000003814697 -0
			-0.72 -2.40
			-0.11 6.06
			0.36 5.87
			1.46 0.01
			0.42 5.98
			-0.71 -2.45
			1.25 -3.26
			1.46000003814697 0
			-0.84 2.13
			-0.56 4.36
			0.84 5.05
			1.46 -0.03
			-0.87 -1.16
			-0.11 6.05
			1.22 3.63
			1.45 -0.02
			-0.88 -1.15
			-0.87 -1.20
			1.22 3.61
			-0.509999990463257 -0
			-0.44 -3.76
			-0.84 2.09
			-0.56 3.91
			-0.509999990463257 0
			0.36 -5.11
			0.89 4.97
			1.22 3.64
			-0.509999990463257 -0
			0.93 4.88
			-0.71 -2.45
			0.84 5.04
			1.46 0.02
			0.46 5.99
			-0.56 4.35
			0.84 5.03
			-0.509999990463257 -0
			-0.54 4.52
			1.64 0.82
			1.48 2.21
			1.46 -0.03
			-0.89 -0.89
			0.89 4.96
			1.56 -0.21
			1.45 0.02
			-0.07 -4.75
			-0.11 6.05
			0.84 5.06
			1.46 0.02
			-0.83 2.34
			1.64 0.82
			0.84 5.06
			1.45 0.02
			-0.54 4.53
			0.41 5.98
			0.36 5.87
			1.46 0.03
			-0.88 -1.15
			-0.87 -1.19
			0.84 5.05
			-0.51 0.01
			-0.83 2.33
			-0.84 2.09
			1.22 3.63
			1.46 -0.02
			-0.07 -4.75
			1.26 3.54
			0.83 5.06
			-0.509999990463257 -0
			-0.56 4.38
			-0.71 -2.46
			0.84 5.06
			1.46 0.02
			-0.83 2.34
			1.26 3.52
			1.57 -0.21
			1.46 -0.03
			-0.44 -3.76
			-0.11 6.06
			-0.79 1.54
			1.46000003814697 0
			-0.89 -0.89
			0.41 5.95
			-0.14 5.69
			-0.509999990463257 0
			-0.53 4.54
			-0.11 6.06
			1.56 -0.22
			1.45 -0.01
			-0.07 -4.76
			0.41 5.97
			0.36 5.88
			-0.509999990463257 0
			-0.83 2.33
			-0.84 2.08
			1.22 3.63
			1.46000003814697 0
			0.93 4.83
			-0.11 6.05
			0.84 5.06
			1.46 -0.01
			-0.88 -1.16
			-0.56 4.36
			1.22 3.63
			-0.509999990463257 0
			-0.07 -4.74
			0.41 5.97
			0.84 5.05
			-0.509999990463257 -0
			-0.89 -0.90
			-0.11 6.06
			1.22 3.62
			1.46 0.03
			-0.84 2.13
			-0.11 6.05
			1.47 -2.04
			1.46 -0.02
			-0.45 -3.76
			0.41 5.97
			-0.79 1.54
			-0.509999990463257 0
			-0.83 2.32
			-0.56 4.36
			1.57 -0.22
			-0.509999990463257 -0
			-0.54 4.53
			-0.56 4.35
			0.36 5.86
			1.46 -0.02
			-0.87 -1.16
			-0.84 2.09
			0.84 5.05
			-0.509999990463257 -0
			-0.72 -2.40
			-0.56 4.35
			0.36 5.87
			-0.509999990463257 0
			-0.84 2.13
			0.41 5.97
			1.24 -3.26
			1.46 -0.01
			0.46 5.97
			-0.87 -1.19
			0.84 5.05
			1.46 -0.01
			0.46 5.98
			-0.11 6.05
			0.84 5.04
			1.46 -0.01
			-0.84 2.11
			0.89 4.97
			1.22 3.61
			1.46 -0.01
			0.93 4.85
			-0.11 6.05
			0.84 5.05
			1.46 0.02
			-0.89 -0.90
			-0.56 4.36
			-0.77 -1.78
			-0.509999990463257 -0
			-0.83 2.34
			-0.56 4.36
			0.36 5.87
			1.46 -0.01
			-0.44 -3.77
			-0.56 4.36
			-0.56 3.94
			1.46 -0.01
			-0.72 -2.41
			-0.56 4.36
			1.22 3.63
			-0.509999990463257 -0
			-0.89 -0.90
			0.41 5.97
			-0.56 3.92
			-0.509999990463257 -0
			-0.87 -1.15
			-0.56 4.35
			0.36 5.83
			-0.51 -0.01
			1.29 3.38
			-0.11 6.05
			0.84 5.06
			1.46 -0.01
			-0.83 2.34
			-0.87 -1.20
			0.84 5.05
			-0.51 -0.01
			-0.89 -0.90
			0.41 5.97
			1.47 -2.05
			-0.51 -0.01
			-0.54 4.53
			-0.56 4.35
			1.57 -0.22
			1.46 -0.02
			-0.83 2.34
			-0.71 -2.45
			1.25 -3.27
			1.46 0.03
			-0.44 -3.76
			1.51 2.07
			-0.56 3.92
			-0.509999990463257 -0
			-0.84 2.12
			-0.87 -1.20
			1.25 -3.27
			1.46 -0.02
			-0.45 -3.76
			1.51 2.07
			0.84 5.06
			-0.509999990463257 -0
			-0.53 4.54
			-0.71 -2.45
			-0.78 -1.76
			-0.509999990463257 0
			-0.84 2.13
			-0.87 -1.19
			1.22 3.63
			1.46 -0.02
			-0.44 -3.76
			-0.84 2.09
			0.84 5.05
			1.46 0.03
			-0.07 -4.75
			-0.84 2.09
			-0.80 1.56
			1.46 0.03
			-0.88 -1.15
			-0.71 -2.45
			0.84 5.04
			1.46 -0.02
			-0.84 2.12
			0.41 5.97
			1.57 -0.22
			-0.51 0.01
			1.29 3.38
			-0.56 4.36
			0.84 5.03
			-0.51 0.01
			0.93 4.85
			-0.11 6.05
			1.22 3.62
			1.46 0.02
			-0.07 6.21
			-0.84 2.07
			0.84 5.04
			1.46 -0.04
			-0.45 -3.75
			-0.56 4.35
			0.84 5.04
			-0.509999990463257 -0
			-0.83 2.36
			-0.56 4.35
			-0.15 5.68
			-0.509999990463257 0
			-0.45 -3.76
			-0.87 -1.19
			0.84 5.05
			-0.509999990463257 -0
			-0.89 -0.89
			1.63 0.84
			0.84 5.06
			-0.509999990463257 0
			-0.84 2.13
			-0.71 -2.45
			1.21 3.62
			1.46000003814697 0
			-0.84 2.13
			-0.56 4.34
			1.48 2.20
			1.46 0.02
			-0.83 2.34
			0.41 5.97
			-0.14 5.69
			1.46000003814697 -0
			-0.44 -3.77
			0.41 5.96
			-0.78 -1.76
			1.46000003814697 0
			-0.84 2.12
			1.26 3.52
			1.48 2.20
			1.46000003814697 0
			-0.87 -1.16
			1.51 2.07
			-0.79 1.54
			-0.509999990463257 0
			-0.84 2.14
			-0.11 6.05
			1.47 -2.05
			1.45000004768372 -0
			-0.83 2.33
			0.41 5.97
			0.84 5.05
			1.45 0.02
			-0.08 6.20
			0.41 5.97
			0.36 5.88
			1.46 -0.01
			0.93 4.86
			-0.56 4.36
			1.24 -3.26
			1.46 0.04
			-0.07 -4.75
			-0.84 2.09
			0.84 5.06
			1.46 0.03
			-0.54 4.53
			-0.56 4.35
			1.24 -3.26
			1.46 -0.01
			0.93 4.87
			0.89 4.97
			1.22 3.64
			1.46 -0.03
			-0.87 -1.16
			-0.71 -2.45
			1.22 3.64
			1.46000003814697 0
			-0.83 2.33
			-0.56 4.36
			1.47 -2.05
			1.46 -0.03
			-0.56 4.38
			-0.11 6.05
			-0.14 5.69
			1.46000003814697 0
			-0.89 -0.90
			-0.87 -1.20
			1.22 3.63
			1.46 0.03
			-0.53 4.54
			-0.87 -1.20
			0.36 5.87
			1.46 0.01
			-0.87 -1.16
			-0.70 -2.46
			1.22 3.65
			1.46 0.02
			-0.84 2.12
			1.51 2.06
			0.36 5.87
			1.45 0.02
			-0.72 -2.40
			-0.11 6.05
			1.57 -0.21
			-0.509999990463257 -0
			-0.87 -1.15
			-0.71 -2.45
			1.48 2.20
			1.46 -0.03
			0.93 4.85
			-0.11 6.06
			0.84 5.02
			-0.509999990463257 -0
			0.42 5.97
			0.89 4.97
			-0.79 1.53
			-0.509999990463257 -0
			-0.87 -1.16
			0.41 5.96
			0.36 5.86
			1.46 0.02
			-0.45 -3.74
			-0.56 4.36
			1.22 3.63
			-0.509999990463257 0
			-0.84 2.12
			-0.56 4.36
			-0.56 3.93
			1.45 0.02
			0.93 4.85
			0.89 4.97
			1.56 -0.21
			1.46000003814697 0
			-0.72 -2.41
			0.41 5.96
			1.22 3.63
			1.47 0.01
			1.27 3.50
			-0.11 6.06
			-0.79 1.54
			1.46 -0.03
			-0.07 -4.75
			-0.11 6.06
			1.22 3.63
			1.46 -0.01
			-0.87 -1.16
			-0.84 2.09
			1.22 3.63
			1.46 0.01
			-0.83 2.34
			-0.71 -2.45
			1.47 -2.05
			-0.509999990463257 -0
			-0.44 -3.76
			-0.12 6.05
			-0.15 5.68
			1.46000003814697 0
			-0.88 -1.16
			1.51 2.08
			0.84 5.06
			-0.509999990463257 -0
			-0.07 6.21
			-0.11 6.05
			-0.56 3.91
			-0.509999990463257 0
			-0.83 2.34
			-0.87 -1.21
			-0.77 -1.78
			1.46 0.04
			-0.54 4.53
			1.26 3.52
			0.36 5.88
			-0.509999990463257 -0
			-0.07 -4.75
			-0.71 -2.44
			1.57 -0.20
			1.46 -0.02
			1.26 3.52
			0.41 5.95
			1.22 3.61
			1.46 0.02
			-0.84 2.13
			-0.87 -1.20
			1.48 2.21
			1.46 -0.02
			-0.88 -1.15
			-0.87 -1.19
			1.22 3.62
			1.46000003814697 -0
			-0.56 4.38
			-0.11 6.06
			-0.79 1.56
			1.45 0.01
			1.27 3.51
			-0.11 6.04
			0.84 5.04
			1.46 0.01
			-0.87 -1.14
			-0.56 4.36
			-0.78 -1.76
			1.45 -0.01
			-0.89 -0.89
			-0.84 2.07
			1.22 3.64
			1.46 -0.02
			-0.72 -2.40
			-0.87 -1.20
			0.84 5.03
			-0.509999990463257 0
			-0.89 -0.90
			-0.56 4.35
			-0.14 5.69
			1.46 0.01
			-0.56 4.38
			-0.87 -1.20
			1.48 -2.05
			1.46 -0.01
			1.30 3.40
			-0.56 4.34
			-0.15 5.69
			1.46 -0.01
			-0.54 4.53
			0.41 5.96
			1.57 -0.21
			1.46 0.01
			-0.83 2.32
			0.89 4.96
			-0.14 5.69
			1.45 0.08
			-0.44 -3.77
			1.26 3.54
			-0.15 5.69
			1.46 0.03
			0.41 5.96
			0.41 5.97
			0.36 5.86
			1.45 0.01
			-0.87 -1.15
			-0.56 4.35
			0.84 5.06
			-0.509999990463257 0
			-0.84 2.12
			-0.11 6.05
			0.93 -3.97
			1.45 -0.01
			-0.83 2.35
			-0.11 6.05
			1.24 -3.26
			1.45 -0.02
			-0.88 -1.15
			-0.71 -2.45
			1.48 -2.05
			1.46 -0.02
			-0.88 -1.16
			1.26 3.51
			1.47 -2.04
			1.46 0.01
			-0.07 6.19
			-0.71 -2.46
			-0.78 -1.77
			-0.509999990463257 -0
			-0.54 4.53
			-0.87 -1.19
			1.22 3.63
			1.46000003814697 -0
			-0.53 4.53
			-0.43 -3.81
			-0.14 5.69
			1.46 0.03
			-0.45 -3.76
			-0.87 -1.21
			0.84 5.05
			1.46000003814697 -0
			-0.72 -2.40
			-0.11 6.04
			0.84 5.02
			1.46 -0.04
			-0.44 -3.75
			-0.11 6.05
			-0.15 5.68
			-0.51 -0.01
			-0.88 -1.16
			-0.56 4.35
			0.93 -3.97
			-0.51 0.01
			-0.72 -2.40
			-0.71 -2.45
			0.84 5.02
			1.46 -0.02
			-0.87 -1.15
			-0.71 -2.46
			0.84 5.06
			1.46 0.03
			-0.44 -3.76
			-0.11 6.05
			-0.56 3.93
			1.46 -0.03
			-0.87 -1.16
			-0.11 6.06
			1.47 -2.05
			-0.509999990463257 -0
			-0.11 6.08
			0.41 5.95
			-0.56 3.94
			1.46 0.01
			-0.87 -1.15
			-0.70 -2.46
			0.36 5.86
			1.45 -0.05
			-0.84 2.13
			0.41 5.98
			1.25 -3.26
			1.46 0.01
			-0.72 -2.40
			1.64 0.85
			1.24 -3.26
			-0.509999990463257 0
			-0.88 -1.16
			-0.11 6.06
			0.84 5.01
			1.46000003814697 -0
			-0.87 -1.16
			-0.56 4.35
			1.47 -2.05
			1.46 -0.01
			-0.83 2.33
			-0.84 2.10
			-0.14 5.69
			1.46 -0.03
			-0.84 2.11
			-0.11 6.05
			0.84 5.05
			-0.509999990463257 -0
			-0.89 -0.90
			-0.84 2.09
			0.84 5.05
			1.46 -0.01
			-0.87 -1.15
			-0.87 -1.19
			0.84 5.06
			1.46 0.05
			-0.83 2.33
			-0.87 -1.20
			0.84 5.05
			1.46 0.01
			-0.89 -0.89
			-0.84 2.08
			-0.14 5.71
			1.46 -0.01
			-0.88 -1.15
			-0.71 -2.46
			0.83 5.04
			1.45 0.02
			-0.56 4.38
			-0.56 4.37
			-0.56 3.92
			1.46 0.02
			-0.07 6.20
			-0.56 4.35
			1.25 -3.26
			1.46 -0.01
			-0.07 6.20
			-0.56 4.36
			-0.79 1.54
			1.46 -0.02
			1.26 3.51
			-0.84 2.09
			1.48 2.20
			1.46000003814697 -0
			-0.84 2.13
			-0.56 4.35
			1.22 3.61
			1.45000004768372 -0
			-0.11 6.07
			-0.44 -3.80
			0.83 5.04
			1.45 0.06
			-0.84 2.11
			0.89 4.96
			1.22 3.61
			1.45 0.02
			-0.89 -0.89
			0.41 5.95
			-0.14 5.69
			1.46000003814697 -0
			-0.88 -1.16
			-0.11 6.05
			1.22 3.64
			1.46000003814697 -0
			-0.07 -4.74
			-0.84 2.08
			0.84 5.06
			1.46 -0.04
			-0.84 2.13
			-0.71 -2.45
			1.22 3.62
			1.46 -0.02
			0.93 4.85
			-0.11 6.05
			-0.56 3.93
			1.46000003814697 0
			-0.54 4.52
			-0.71 -2.44
			-0.79 1.54
			-0.51 -0.01
			-0.88 -0.91
			-0.56 4.35
			0.84 5.06
			1.46 0.02
			-0.87 -1.15
			0.41 5.97
			1.56 -0.21
			1.45 0.01
			-0.89 -0.89
			-0.11 6.05
			1.22 3.64
			1.46 -0.01
			-0.07 -4.75
			-0.87 -1.20
			-0.56 3.92
			1.47000002861023 -0
			1.30 3.38
			1.51 2.07
			-0.14 5.69
			1.46 -0.01
			-0.07 6.21
			-0.56 4.36
			0.84 5.05
			1.46 -0.04
			-0.88 -1.16
			-0.56 4.35
			0.84 5.04
			1.46 0.03
			-0.56 4.36
			0.89 4.96
			1.48 2.21
			-0.509999990463257 -0
			-0.87 -1.14
			-0.11 6.05
			0.36 5.87
			1.46 0.01
			0.36 -5.12
			-0.84 2.08
			1.48 2.21
			-0.51 -0.01
			-0.07 6.20
			-0.56 4.35
			0.84 5.05
			1.46 -0.02
			-0.87 -1.16
			-0.56 4.35
			0.84 5.05
			-0.51 -0.01
			-0.84 2.12
			-0.84 2.08
			1.47 -2.05
			-0.509999990463257 -0
			-0.83 2.35
			-0.56 4.36
			1.47 2.20
			-0.509999990463257 0
			0.46 5.99
			-0.11 6.05
			0.84 5.06
			1.46000003814697 -0
			-0.44 -3.76
			-0.84 2.09
			-0.79 1.53
			1.45 -0.04
			0.45 5.97
			-0.11 6.05
			0.84 5.05
			1.45 -0.03
			-0.84 2.13
			0.41 5.97
			-0.14 5.69
			1.46 0.01
			-0.83 2.34
			0.41 5.97
			0.84 5.05
			1.46000003814697 0
			0.94 4.81
			0.89 4.98
			0.83 5.05
			-0.51 -0.01
			-0.88 -1.15
			-0.56 4.35
			0.36 5.87
			-0.51 -0.01
			-0.54 4.52
			1.26 3.52
			1.22 3.63
			1.46 -0.02
			-0.88 -1.15
			-0.56 4.36
			-0.15 5.69
			1.46 0.03
			-0.45 -3.76
			0.41 5.97
			-0.56 3.92
			-0.509999990463257 -0
			0.46 5.97
			0.41 5.97
			0.84 5.04
			-0.51 -0.01
			1.29 3.38
			-0.71 -2.45
			0.84 5.05
			1.46 0.04
			-0.72 -2.41
			1.51 2.08
			1.25 -3.26
			-0.509999990463257 -0
			0.42 5.98
			-0.43 -3.81
			1.47 2.21
			-0.509999990463257 0
			-0.83 2.34
			-0.70 -2.46
			1.25 -3.26
			-0.509999990463257 0
			-0.11 6.07
			-0.71 -2.46
			-0.15 5.68
			1.46000003814697 -0
			-0.56 4.38
			0.41 5.98
			1.57 -0.22
			1.46 -0.01
			-0.83 2.33
			0.41 5.96
			-0.14 5.68
			-0.509999990463257 -0
			-0.83 2.34
			-0.87 -1.20
			0.36 5.88
			1.46 0.02
			-0.84 2.12
			0.89 4.95
			-0.14 5.69
			1.47 0.02
			-0.83 2.33
			-0.56 4.36
			1.22 3.64
			1.46000003814697 -0
			-0.83 2.33
			0.41 5.94
			0.36 5.86
			1.45 0.03
			-0.84 2.14
			-0.11 6.06
			0.84 5.05
			1.46 -0.01
			-0.88 -1.16
			-0.56 4.36
			1.22 3.63
			1.46 -0.01
			-0.54 4.50
			-0.84 2.08
			0.84 5.03
			1.46 0.02
			-0.84 2.12
			-0.11 6.05
			1.22 3.61
			-0.509999990463257 -0
			-0.56 4.38
			0.88 4.96
			1.24 -3.26
			1.46 0.02
			-0.84 2.13
			-0.11 6.05
			1.47 -2.04
			1.46 0.02
			-0.44 -3.77
			1.26 3.52
			0.36 5.87
			-0.509999990463257 -0
			-0.07 -4.75
			-0.56 4.35
			1.48 2.20
			-0.509999990463257 0
			-0.45 -3.74
			-0.11 6.05
			0.36 5.88
			-0.51 0.01
			-0.87 -1.16
			-0.56 4.36
			-0.14 5.69
			1.46 0.02
			-0.88 -1.16
			-0.87 -1.21
			-0.79 1.56
			-0.51 -0.01
			-0.53 4.54
			0.89 4.95
			-0.15 5.68
			-0.509999990463257 0
			-0.56 4.37
			-0.56 4.35
			-0.79 1.53
			-0.509999990463257 -0
			-0.84 2.13
			1.63 0.83
			-0.56 -3.02
			1.46000003814697 0
			-0.84 2.13
			1.63 0.82
			0.84 5.06
			-0.509999990463257 0
			-0.72 -2.40
			-0.11 6.05
			-0.56 3.92
			1.46 -0.01
			-0.88 -1.16
			-0.56 4.36
			1.22 3.65
			1.46 0.01
			-0.83 2.32
			-0.11 6.06
			0.36 5.88
			-0.509999990463257 -0
			-0.83 2.33
			-0.84 2.10
			0.36 5.87
			1.46 -0.01
			-0.88 -1.16
			0.41 5.96
			1.57 -0.21
			1.45 -0.02
			-0.89 -0.89
			-0.71 -2.45
			1.47 -2.05
			-0.51 -0.01
			-0.83 2.35
			-0.11 6.05
			0.93 -3.98
			1.46 0.01
			-0.89 -0.91
			0.41 5.98
			0.84 5.04
			1.46 -0.02
			-0.07 6.20
			0.41 5.98
			0.84 5.05
			1.46 0.03
			-0.83 2.33
			-0.84 2.09
			-0.56 3.92
			-0.509999990463257 0
			-0.83 2.33
			-0.56 4.35
			1.22 3.59
			1.46 -0.02
			-0.07 -4.76
			-0.87 -1.20
			1.24 -3.26
			1.46 0.01
			-0.54 4.53
			-0.87 -1.19
			1.47 -2.05
			-0.509999990463257 -0
			-0.88 -1.16
			-0.84 2.08
			1.25 -3.26
			1.46 -0.01
			-0.84 2.12
			-0.84 2.08
			0.84 5.04
			-0.509999990463257 -0
			0.45 5.98
			-0.56 4.35
			1.48 2.21
			1.46 0.03
			1.27 3.51
			-0.11 6.05
			1.48 2.20
			1.46 0.05
			-0.87 -1.16
			-0.12 6.04
			-0.14 5.68
			1.46 0.02
			-0.83 2.34
			-0.11 6.06
			0.36 5.87
			-0.509999990463257 -0
			-0.89 -0.89
			0.41 5.97
			-0.79 1.55
			1.46 -0.03
			-0.84 2.13
			-0.84 2.08
			1.22 3.63
			1.46 0.01
			-0.88 -1.15
			-0.84 2.09
			1.48 2.19
			-0.509999990463257 -0
			-0.83 2.33
			-0.56 4.35
			-0.14 5.69
			-0.51 0.01
			-0.07 -4.74
			0.41 5.95
			1.22 3.64
			1.46 -0.02
			-0.54 4.52
			-0.87 -1.19
			-0.79 1.55
			-0.51 0.01
			-0.07 -4.74
			-0.84 2.09
			-0.79 1.54
			1.46 -0.02
			-0.56 4.38
			-0.11 6.06
			0.84 5.06
			1.46 -0.03
			-0.88 -1.15
			-0.70 -2.45
			1.57 -0.21
			1.46 -0.02
			0.93 4.86
			-0.71 -2.44
			1.48 2.21
			-0.509999990463257 -0
			-0.89 -0.91
			0.89 4.97
			0.36 5.87
			1.45000004768372 0
			-0.89 -0.90
			-0.11 6.04
			1.47 2.20
			1.46 -0.03
			0.93 4.85
			-0.87 -1.21
			-0.56 3.92
			1.45 0.01
			-0.56 4.37
			0.41 5.95
			0.84 5.05
			1.45 -0.01
			-0.45 -3.76
			-0.11 6.06
			0.84 5.05
			-0.509999990463257 0
			0.46 5.99
			1.51 2.08
			-0.14 5.69
			1.45 -0.01
			-0.87 -1.15
			-0.11 6.05
			1.57 -0.22
			1.46000003814697 -0
			-0.88 -1.16
			-0.84 2.09
			1.22 3.64
			-0.51 -0.01
			-0.89 -0.90
			-0.71 -2.45
			0.84 5.02
			-0.51 0.01
			-0.84 2.13
			1.51 2.06
			-0.56 3.94
			1.46 -0.03
			-0.07 6.20
			0.89 4.98
			1.22 3.63
			1.46 0.02
			-0.89 -0.90
			-0.43 -3.81
			0.83 5.04
			-0.509999990463257 0
			-0.84 2.13
			-0.84 2.08
			1.25 -3.26
			-0.509999990463257 -0
			-0.83 2.35
			-0.56 4.35
			1.48 -2.05
			-0.51 -0.01
			-0.07 -4.74
			-0.71 -2.44
			1.48 2.21
			1.46 0.01
			0.93 4.85
			-0.56 4.36
			0.84 5.05
			1.46000003814697 0
			-0.45 -3.76
			0.89 4.98
			1.22 3.62
			1.46000003814697 0
			-0.72 -2.41
			-0.11 6.05
			0.84 5.04
			1.46 -0.02
			-0.07 -4.74
			1.51 2.07
			0.84 5.03
			1.46 -0.03
			0.46 5.98
			-0.70 -2.45
			-0.56 3.93
			-0.509999990463257 -0
			0.46 5.98
			-0.56 4.36
			1.47 -2.05
			-0.509999990463257 0
			-0.08 6.20
			-0.56 4.36
			0.84 5.04
			1.46 0.01
			-0.84 2.13
			0.89 4.96
			-0.15 5.69
			1.46000003814697 -0
			-0.72 -2.41
			-0.43 -3.81
			-0.14 5.69
			-0.509999990463257 -0
			-0.89 -0.91
			-0.11 6.06
			1.48 -2.05
			1.46 0.01
			-0.72 -2.40
			0.89 4.97
			1.22 3.63
			1.46 -0.02
			-0.84 2.12
			1.51 2.07
			0.36 5.88
			1.46000003814697 -0
			-0.54 4.52
			-0.11 6.05
			0.84 5.05
			1.46 0.02
			-0.89 -0.90
			-0.11 6.05
			0.84 5.05
			1.46 0.03
			-0.72 -2.40
			0.41 5.93
			0.84 5.05
			-0.509999990463257 0
			-0.07 -4.75
			-0.56 4.36
			-0.79 1.56
			1.46 -0.05
			-0.83 2.32
			-0.56 4.35
			0.84 5.05
			1.46 -0.01
			1.30 3.36
			0.41 5.97
			0.36 5.87
			1.46 -0.04
			-0.88 -1.16
			1.27 3.51
			0.93 -3.97
			1.46 -0.02
			-0.56 4.37
			1.26 3.52
			-0.14 5.68
			-0.51 -0.01
			-0.83 2.32
			-0.70 -2.46
			0.84 5.05
			1.46000003814697 0
			0.93 4.87
			-0.11 6.05
			1.24 -3.26
			1.46 0.01
			-0.44 -3.76
			-0.84 2.09
			0.84 5.06
			1.46 -0.03
			-0.54 4.52
			1.51 2.05
			0.84 5.04
			1.46000003814697 0
			0.46 5.98
			-0.11 6.06
			-0.79 1.56
			-0.509999990463257 0
			-0.88 -0.89
			-0.43 -3.81
			-0.79 1.53
			1.46 -0.05
			-0.84 2.12
			0.41 5.98
			-0.14 5.68
			-0.51 -0.01
			-0.56 4.39
			-0.11 6.05
			0.84 5.06
			1.45 0.01
			-0.44 -3.75
			-0.11 6.05
			0.36 5.88
			1.46 0.01
			-0.45 -3.76
			-0.11 6.06
			1.47 2.21
			1.46000003814697 -0
			-0.07 6.21
			-0.84 2.09
			0.84 5.02
			1.45 -0.01
			-0.84 2.12
			-0.87 -1.20
			0.36 5.88
			1.46 -0.02
			-0.89 -0.91
			-0.56 4.35
			1.22 3.63
			-0.509999990463257 0
			-0.87 -1.15
			-0.11 6.06
			1.22 3.63
			1.46 0.01
			0.42 5.95
			-0.84 2.09
			-0.56 3.91
			1.46000003814697 0
			-0.83 2.34
			-0.84 2.09
			1.22 3.64
			1.46000003814697 0
			-0.07 -4.75
			-0.87 -1.19
			1.48 2.21
			1.46000003814697 0
			-0.44 -3.76
			-0.87 -1.21
			-0.56 3.94
			1.45 -0.02
			0.42 5.97
			0.41 5.96
			1.22 3.64
			-0.509999990463257 0
			-0.87 -1.16
			0.41 5.97
			-0.79 1.53
			1.46 0.03
			-0.44 -3.76
			-0.87 -1.20
			-0.56 3.91
			1.46000003814697 -0
			-0.89 -0.90
			-0.11 6.06
			-0.79 1.56
			-0.509999990463257 -0
			-0.84 2.13
			1.26 3.52
			1.25 -3.26
			1.46000003814697 0
			-0.07 6.20
			-0.56 4.35
			0.84 5.04
			1.46 -0.03
			-0.45 -3.76
			-0.11 6.05
			0.84 5.05
			1.46 -0.02
			0.93 4.85
			-0.12 6.05
			1.57 -0.21
			-0.509999990463257 0
			-0.54 4.53
			-0.56 4.35
			0.83 5.05
			1.46 -0.02
			1.27 3.52
			0.41 5.96
			0.36 5.88
			1.45 -0.02
			-0.87 -1.15
			-0.12 6.06
			-0.14 5.69
			1.46000003814697 -0
			1.27 3.51
			-0.11 6.06
			-0.14 5.69
			1.46 0.01
			-0.87 -1.16
			-0.84 2.09
			1.57 -0.21
			-0.509999990463257 -0
			-0.07 -4.76
			0.41 5.97
			0.36 5.88
			1.46000003814697 -0
			-0.56 4.38
			0.89 4.96
			1.22 3.63
			1.46 -0.01
			-0.45 -3.75
			0.41 5.97
			1.47 2.20
			1.45000004768372 -0
			-0.87 -1.16
			1.51 2.08
			-0.77 -1.79
			-0.509999990463257 -0
			1.29 3.40
			1.26 3.51
			1.57 -0.21
			1.46000003814697 -0
			-0.88 -1.16
			-0.56 4.35
			0.84 5.04
			1.46 -0.03
			-0.88 -1.15
			-0.11 6.06
			1.22 3.63
			1.46 -0.01
			-0.84 2.14
			0.41 5.98
			0.84 5.04
			1.46 0.01
			0.90 4.94
			-0.84 2.09
			1.48 2.20
			1.46 0.02
			-0.07 -4.74
			-0.87 -1.20
			0.84 5.04
			-0.509999990463257 0
			0.46 5.98
			-0.11 6.05
			1.56 -0.23
			1.46 -0.02
			-0.54 4.51
			-0.71 -2.44
			1.48 2.20
			1.46 0.02
			0.42 5.96
			1.26 3.52
			1.47 -2.05
			1.46000003814697 -0
			-0.07 6.19
			-0.11 6.06
			1.22 3.64
			-0.509999990463257 0
			-0.88 -1.15
			-0.71 -2.45
			1.24 -3.27
			-0.509999990463257 0
			-0.07 -4.75
			0.41 5.97
			0.84 5.06
			1.46 0.02
			-0.07 -4.74
			-0.11 6.04
			0.84 5.05
			1.46000003814697 -0
			-0.87 -1.16
			0.41 5.98
			0.84 5.04
			1.46000003814697 -0
			-0.45 -3.77
			-0.87 -1.21
			-0.56 3.91
			-0.51 -0.01
			-0.84 2.12
			-0.43 -3.81
			1.48 -2.05
			-0.509999990463257 -0
			-0.84 2.13
			-0.11 6.06
			0.84 5.05
			-0.509999990463257 -0
			-0.84 2.13
			-0.87 -1.19
			0.84 5.05
			1.46 -0.04
			-0.72 -2.40
			0.41 5.97
			-0.79 1.57
			-0.509999990463257 -0
			-0.84 2.13
			-0.71 -2.45
			0.84 5.04
			1.46 -0.02
			1.29 3.40
			-0.56 4.35
			0.84 5.04
			-0.51 -0.01
			-0.88 -1.15
			1.26 3.51
			0.36 5.87
			1.46 -0.03
			-0.87 -1.15
			-0.84 2.08
			1.22 3.64
			1.45 -0.01
			-0.76 -2.10
			-0.84 2.09
			1.22 3.61
			1.46000003814697 -0
			-0.45 -3.77
			-0.87 -1.20
			0.84 5.04
			1.46 0.02
			-0.84 2.13
			-0.87 -1.20
			1.22 3.63
			-0.509999990463257 0
			-0.89 -0.90
			-0.84 2.09
			1.22 3.63
			-0.509999990463257 -0
			-0.83 2.34
			-0.84 2.10
			-0.56 3.93
			-0.51 -0.01
			-0.87 -1.15
			-0.84 2.09
			-0.14 5.69
			1.45 -0.02
			-0.89 -0.90
			-0.84 2.09
			0.36 5.87
			1.46000003814697 0
			-0.84 2.13
			0.41 5.98
			1.22 3.63
			1.46 -0.02
			-0.53 4.53
			-0.56 4.35
			1.22 3.62
			-0.509999990463257 -0
			-0.88 -1.15
			0.41 5.97
			0.36 5.87
			1.46 -0.02
			-0.08 6.20
			1.64 0.82
			1.57 -0.21
			1.45 0.01
			-0.07 6.20
			0.89 4.95
			0.93 -3.98
			1.46 0.01
			0.36 -5.12
			-0.87 -1.20
			-0.79 1.56
			1.46 0.02
			-0.83 2.34
			0.41 5.97
			0.84 5.05
			1.45 0.01
			-0.84 2.12
			-0.56 4.35
			0.84 5.05
			-0.509999990463257 -0
			0.93 4.86
			-0.11 6.06
			1.25 -3.26
			1.45 -0.01
			-0.72 -2.40
			-0.87 -1.21
			0.36 5.88
			1.47000002861023 0
			0.93 4.85
			-0.56 4.36
			-0.14 5.69
			1.46 0.03
			-0.72 -2.40
			-0.71 -2.46
			0.36 5.88
			-0.51 0.01
			-0.45 -3.76
			0.41 5.95
			1.48 2.21
			1.46 0.01
			-0.87 -1.14
			-0.71 -2.46
			1.48 2.20
			-0.509999990463257 -0
			-0.72 -2.40
			-0.84 2.08
			0.84 5.04
			1.46000003814697 0
			-0.07 6.20
			-0.11 6.04
			0.36 5.88
			1.46 -0.01
			-0.72 -2.40
			-0.84 2.08
			0.84 5.03
			1.46000003814697 -0
			-0.84 2.13
			-0.11 6.06
			1.57 -0.21
			1.46 0.01
			-0.72 -2.41
			-0.84 2.10
			-0.14 5.69
			1.46000003814697 -0
			-0.87 -1.16
			-0.56 4.35
			1.48 2.20
			-0.509999990463257 -0
			0.93 4.87
			0.89 4.97
			1.22 3.63
			1.46 0.04
			-0.07 -4.76
			-0.71 -2.45
			-0.79 1.55
			1.46 -0.01
			-0.83 2.35
			1.64 0.83
			0.36 5.87
			1.46 -0.01
			-0.89 -0.90
			1.26 3.51
			1.47 2.20
			1.47 0.03
			-0.44 -3.77
			-0.11 6.05
			0.36 5.88
			-0.51 -0.01
			-0.72 -2.41
			-0.87 -1.20
			1.48 2.21
			1.46000003814697 0
			-0.84 2.13
			-0.11 6.06
			0.84 5.05
			1.45 -0.02
			-0.54 4.53
			-0.87 -1.20
			1.47 2.20
			1.45 -0.02
			-0.72 -2.40
			-0.56 4.35
			-0.14 5.69
			-0.509999990463257 0
			-0.84 2.12
			-0.11 6.05
			-0.56 3.92
			1.46 -0.01
			-0.54 4.53
			-0.87 -1.20
			0.36 5.87
			-0.51 0.01
			0.90 4.96
			0.41 5.98
			1.22 3.64
			1.46 -0.06
			-0.87 -1.15
			0.41 5.96
			0.36 5.87
			-0.509999990463257 0
			-0.83 2.34
			-0.84 2.07
			1.48 2.20
			1.46 -0.03
			-0.44 -3.75
			-0.11 6.05
			0.36 5.87
			-0.51 -0.01
			-0.72 -2.40
			0.41 5.97
			-0.14 5.68
			-0.509999990463257 0
			-0.83 2.33
			-0.43 -3.81
			1.22 3.61
			1.46000003814697 0
			-0.87 -1.15
			-0.71 -2.44
			0.84 5.03
			-0.51 0.01
			-0.45 -3.75
			-0.11 6.05
			1.47 -2.04
			-0.509999990463257 0
			-0.54 4.53
			-0.11 6.06
			1.48 2.20
			-0.509999990463257 -0
			-0.89 -0.89
			-0.84 2.07
			0.84 5.06
			1.46 -0.02
			-0.88 -1.15
			0.41 5.98
			1.47 -2.05
			-0.51 -0.01
			-0.83 2.34
			-0.11 6.04
			1.47 -2.05
			1.46 -0.04
			-0.89 -0.90
			-0.84 2.09
			0.36 5.88
			-0.509999990463257 0
			-0.89 -0.90
			0.89 4.97
			0.84 5.03
			1.46 0.02
			-0.72 -2.41
			0.41 5.97
			1.25 -3.26
			-0.509999990463257 -0
			1.27 3.52
			1.64 0.83
			0.36 5.88
			1.47000002861023 -0
			0.93 4.84
			1.26 3.51
			0.84 5.06
			1.46000003814697 0
			0.36 -5.13
			-0.84 2.10
			-0.56 3.92
			-0.51 -0.01
			-0.07 -4.75
			-0.84 2.09
			1.48 2.19
			1.45 -0.03
			-0.83 2.35
			1.51 2.07
			-0.79 1.55
			1.45000004768372 0
			-0.54 4.51
			-0.11 6.05
			1.48 2.20
			-0.51 -0.01
			1.29 3.38
			-0.71 -2.45
			1.47 2.19
			1.46000003814697 0
			0.93 4.85
			-0.56 4.36
			0.84 5.02
			-0.509999990463257 -0
			-0.88 -1.15
			-0.87 -1.20
			0.84 5.06
			1.46 -0.01
			-0.56 4.39
			1.64 0.83
			-0.78 -1.76
			1.45000004768372 0
			-0.84 2.13
			1.51 2.06
			0.84 5.04
			1.45 0.03
			-0.84 2.13
			-0.43 -3.80
			0.84 5.06
			1.46 -0.01
			0.93 4.86
			-0.84 2.10
			1.22 3.64
			1.46 0.01
			0.46 5.98
			-0.56 4.36
			1.47 -2.05
			1.46 -0.04
			-0.71 -2.40
			0.89 4.97
			0.36 5.88
			-0.51 -0.01
			-0.56 4.36
			1.51 2.05
			0.84 5.05
			1.45000004768372 -0
			-0.87 -1.15
			0.41 5.96
			1.25 -3.26
			1.46 -0.02
			-0.87 -1.15
			-0.84 2.09
			-0.79 1.54
			1.46 -0.01
			-0.54 4.53
			0.41 5.96
			-0.14 5.69
			1.46 0.03
			-0.89 -0.90
			-0.84 2.09
			1.48 2.20
			1.45 0.03
			-0.83 2.33
			-0.84 2.08
			1.57 -0.22
			-0.509999990463257 0
			-0.83 2.33
			-0.56 4.35
			1.57 -0.22
			-0.509999990463257 -0
			-0.54 4.52
			-0.71 -2.45
			0.84 5.04
			1.46 0.01
			0.45 5.97
			-0.84 2.09
			1.22 3.65
			-0.51 -0.01
			-0.54 4.51
			-0.87 -1.19
			0.84 5.05
			1.46 -0.02
			-0.88 -1.16
			-0.11 6.06
			0.84 5.05
			-0.51 -0.01
			-0.07 6.20
			1.64 0.83
			1.22 3.63
			1.46 -0.03
			-0.87 -1.16
			-0.11 6.06
			1.22 3.62
			-0.509999990463257 -0
			-0.07 -4.75
			1.51 2.06
			1.57 -0.22
			-0.509999990463257 -0
			1.27 3.49
			1.51 2.08
			1.25 -3.27
			-0.509999990463257 -0
			-0.45 -3.76
			-0.56 4.36
			1.22 3.63
			-0.51 -0.01
			-0.87 -1.15
			0.41 5.96
			1.48 2.21
			1.46 0.02
			-0.07 6.20
			-0.71 -2.46
			-0.79 1.54
			-0.509999990463257 -0
			-0.83 2.34
			-0.56 4.35
			-0.14 5.69
			-0.509999990463257 -0
			-0.84 2.12
			-0.56 4.35
			0.84 5.04
			-0.509999990463257 -0
			-0.87 -1.16
			-0.70 -2.46
			-0.79 1.54
			1.46 -0.02
			-0.88 -1.15
			-0.84 2.08
			0.84 5.05
			-0.509999990463257 0
			-0.88 -1.16
			-0.71 -2.45
			1.57 -0.21
			1.45 0.01
			-0.56 4.38
			0.41 5.97
			1.47 -2.05
			-0.509999990463257 -0
			-0.56 4.39
			-0.11 6.05
			0.84 5.06
			-0.509999990463257 -0
			-0.56 4.38
			0.89 4.96
			-0.14 5.69
			1.46 -0.01
			-0.87 -1.16
			1.26 3.52
			0.84 5.05
			-0.51 0.01
			-0.88 -1.16
			-0.11 6.05
			0.84 5.05
			1.46 0.01
			-0.87 -1.15
			1.27 3.53
			0.84 5.03
			1.46000003814697 0
			-0.87 -1.15
			-0.56 4.35
			0.84 5.06
			1.46 0.01
			-0.07 -4.75
			0.89 4.98
			0.84 5.05
			-0.51 0.01
			0.93 4.83
			0.41 5.95
			0.84 5.05
			1.46 -0.03
			-0.76 -2.10
			-0.71 -2.45
			1.48 2.21
			-0.509999990463257 0
			-0.07 6.19
			-0.71 -2.45
			0.36 5.88
			1.46000003814697 0
			0.90 4.95
			-0.87 -1.19
			1.57 -0.21
			1.46 0.01
			-0.72 -2.41
			1.64 0.84
			0.36 5.87
			-0.509999990463257 -0
			-0.54 4.52
			-0.11 6.05
			1.25 -3.26
			-0.509999990463257 0
			-0.72 -2.41
			-0.87 -1.20
			1.22 3.63
			1.46 0.02
			-0.83 2.34
			-0.56 4.36
			1.25 -3.26
			-0.509999990463257 -0
			0.89 4.95
			-0.87 -1.20
			1.25 -3.26
			1.46000003814697 0
			-0.83 2.33
			-0.56 4.36
			-0.14 5.68
			1.46 0.01
			-0.87 -1.15
			-0.56 4.36
			1.22 3.65
			1.46 0.02
			-0.11 6.08
			-0.87 -1.20
			1.22 3.65
			1.45000004768372 -0
			-0.84 2.12
			-0.11 6.05
			-0.79 1.53
			1.46 -0.01
			1.27 3.51
			-0.84 2.09
			1.25 -3.26
			1.46 -0.02
			-0.88 -1.16
			-0.84 2.09
			1.57 -0.21
			1.46 0.02
			-0.83 2.33
			-0.11 6.05
			-0.56 3.92
			-0.509999990463257 0
			-0.88 -1.15
			-0.56 4.35
			-0.79 1.54
			-0.509999990463257 0
			-0.56 4.38
			-0.11 6.06
			1.22 3.64
			1.46 -0.01
			-0.87 -1.16
			-0.11 6.06
			1.24 -3.26
			-0.509999990463257 0
			-0.89 -0.90
			-0.56 4.36
			-0.79 1.54
			-0.509999990463257 -0
			-0.83 2.34
			-0.56 4.35
			-0.56 3.94
			-0.51 -0.01
			-0.07 6.20
			1.26 3.52
			1.57 -0.21
			-0.509999990463257 -0
			-0.07 6.20
			-0.71 -2.46
			0.36 5.88
			1.46 0.01
			-0.45 -3.76
			0.41 5.97
			0.84 5.05
			1.46 0.01
			-0.07 6.21
			-0.84 2.09
			0.36 5.89
			1.46 -0.04
			-0.83 2.34
			-0.84 2.10
			-0.79 1.53
			1.46 -0.03
			-0.87 -1.16
			-0.11 6.05
			-0.56 3.91
			1.46 0.01
			-0.72 -2.41
			-0.11 6.05
			1.22 3.64
			1.46 -0.01
			-0.83 2.34
			0.41 5.96
			0.36 5.88
			-0.51 0.01
			-0.44 -3.76
			-0.84 2.09
			-0.56 3.92
			1.46 0.01
			-0.83 2.34
			-0.43 -3.81
			-0.14 5.69
			-0.509999990463257 0
			-0.87 -1.15
			-0.84 2.06
			0.36 5.87
			1.45 0.02
			-0.83 2.33
			-0.11 6.04
			0.36 5.86
			1.46 0.02
			-0.83 2.32
			-0.11 6.05
			0.93 -3.98
			1.46000003814697 0
			-0.87 -1.16
			-0.87 -1.19
			1.24 -3.27
			1.46 -0.01
			-0.72 -2.41
			1.64 0.83
			0.84 5.06
			1.46 0.01
			-0.83 2.34
			-0.56 4.34
			0.84 5.05
			-0.51 -0.01
			0.93 4.84
			-0.71 -2.45
			-0.56 3.93
			1.46000003814697 -0
			-0.88 -1.14
			1.51 2.06
			-0.56 3.92
			-0.51 -0.01
			-0.56 4.38
			1.64 0.82
			0.84 5.04
			-0.509999990463257 -0
			-0.07 6.20
			0.41 5.98
			1.22 3.62
			1.46000003814697 0
			-0.72 -2.41
			-0.56 4.34
			1.57 -0.21
			-0.51 -0.01
			-0.44 -3.76
			-0.56 4.36
			1.22 3.64
			1.45 0.01
			-0.07 -4.75
			1.51 2.07
			0.36 5.88
			-0.509999990463257 -0
			-0.07 -4.74
			-0.56 4.35
			0.93 -3.98
			1.46 0.01
			-0.88 -1.15
			-0.71 -2.46
			1.57 -0.21
			1.46 0.02
			-0.88 -1.14
			-0.71 -2.45
			1.25 -3.26
			-0.51 0.01
			-0.88 -1.16
			-0.84 2.10
			-0.14 5.69
			-0.509999990463257 -0
			-0.84 2.12
			-0.56 4.35
			0.84 5.04
			1.46 -0.02
			-0.54 4.52
			-0.56 4.35
			1.48 2.20
			-0.51 -0.01
			-0.54 4.51
			1.26 3.51
			0.84 5.05
			1.46 -0.01
			-0.83 2.33
			0.41 5.96
			1.57 -0.21
			1.46000003814697 -0
			-0.87 -1.15
			-0.71 -2.45
			0.84 5.05
			-0.509999990463257 -0
			-0.71 -2.41
			-0.56 4.36
			0.84 5.04
			1.46000003814697 0
			-0.89 -0.90
			0.41 5.95
			0.36 5.87
			1.46 -0.02
			-0.45 -3.76
			1.26 3.53
			0.84 5.05
			-0.509999990463257 0
			-0.72 -2.41
			0.41 5.96
			0.84 5.05
			1.46 0.01
			-0.83 2.34
			-0.56 4.35
			-0.79 1.55
			1.46000003814697 0
			-0.56 4.38
			-0.56 4.34
			1.22 3.64
			1.46000003814697 0
			-0.72 -2.41
			-0.11 6.05
			-0.14 5.69
			1.46000003814697 0
			-0.83 2.34
			-0.84 2.08
			0.84 5.05
			1.46 0.01
			0.46 5.97
			-0.56 4.36
			1.48 2.21
			1.46 -0.01
			-0.83 2.33
			-0.71 -2.46
			1.22 3.63
			1.46 0.02
			-0.07 6.20
			-0.71 -2.46
			0.36 5.88
			-0.509999990463257 -0
			-0.84 2.14
			-0.84 2.08
			0.84 5.05
			1.46 0.02
			0.46 5.99
			1.50 2.07
			0.36 5.86
			-0.509999990463257 -0
			-0.88 -1.15
			-0.84 2.08
			0.93 -3.98
			1.45 -0.01
			-0.11 6.08
			1.64 0.82
			1.47 -2.05
			-0.51 0.01
			-0.89 -0.91
			0.41 5.97
			1.22 3.62
			1.46 0.01
			-0.54 4.53
			1.26 3.51
			-0.14 5.69
			1.46 0.02
			-0.44 -3.77
			-0.11 6.04
			1.22 3.63
			1.46 -0.01
			-0.88 -1.15
			-0.11 6.06
			0.84 5.06
			-0.509999990463257 0
			-0.84 2.12
			-0.87 -1.20
			0.84 5.05
			1.46 -0.02
			-0.51 -3.44
			-0.11 6.05
			0.36 5.87
			1.45000004768372 -0
			-0.84 2.13
			-0.56 4.35
			1.47 -2.05
			1.46000003814697 -0
			-0.87 -1.16
			-0.71 -2.45
			-0.14 5.69
			-0.509999990463257 -0
			-0.54 4.53
			-0.12 6.05
			0.84 5.04
			-0.51 0.01
			-0.45 -3.77
			0.89 4.96
			1.48 2.21
			1.45 0.01
			-0.83 2.34
			1.51 2.07
			1.22 3.63
			1.46 -0.01
			-0.84 2.14
			1.26 3.50
			-0.56 3.92
			-0.509999990463257 0
			-0.89 -0.88
			-0.84 2.09
			0.84 5.04
			1.46 -0.02
			-0.51 -3.44
			0.41 5.93
			1.48 2.20
			1.46000003814697 -0
			-0.72 -2.41
			-0.71 -2.45
			1.57 -0.22
			-0.509999990463257 0
			-0.75 -2.12
			-0.11 6.05
			1.57 -0.22
			1.46 -0.01
			-0.07 6.20
			0.41 5.98
			-0.14 5.70
			1.46 -0.03
			-0.88 -1.15
			-0.56 4.36
			1.48 -2.05
			1.46 0.01
			-0.44 -3.77
			-0.56 4.36
			0.84 5.05
			1.46 -0.01
			0.93 4.86
			1.26 3.54
			0.84 5.04
			1.46 0.01
			-0.83 2.35
			1.64 0.83
			-0.14 5.69
			-0.509999990463257 -0
			-0.83 2.35
			0.41 5.98
			0.36 5.87
			1.46 -0.01
			-0.53 4.54
			-0.87 -1.20
			0.84 5.05
			-0.509999990463257 -0
			-0.89 -0.91
			-0.56 4.36
			-0.14 5.68
			1.46 0.02
			-0.54 4.51
			-0.11 6.05
			1.22 3.65
			1.46 0.03
			-0.84 2.12
			1.51 2.08
			1.48 2.20
			1.45 -0.03
			-0.83 2.34
			-0.87 -1.21
			-0.14 5.69
			1.46 -0.02
			-0.72 -2.40
			-0.71 -2.44
			0.84 5.06
			1.46000003814697 0
			-0.44 -3.77
			0.89 4.98
			0.84 5.04
			-0.509999990463257 0
			-0.88 -1.16
			-0.11 6.05
			-0.56 -3.02
			-0.509999990463257 -0
			-0.87 -1.15
			-0.56 4.34
			1.48 2.20
			1.46 0.01
			-0.54 4.53
			0.89 4.98
			1.48 2.20
			1.46 0.01
			-0.07 -4.75
			-0.84 2.08
			0.36 5.88
			1.46000003814697 0
			-0.84 2.13
			-0.43 -3.81
			0.36 5.87
			1.46 0.01
			-0.72 -2.42
			-0.87 -1.21
			0.84 5.05
			1.46 -0.03
			-0.83 2.34
			-0.87 -1.20
			1.57 -0.21
			-0.509999990463257 0
			-0.87 -1.15
			-0.84 2.08
			1.47 2.20
			1.46 0.02
			0.46 5.98
			-0.56 4.35
			0.84 5.03
			1.46 -0.06
			-0.07 6.19
			-0.11 6.06
			-0.56 3.91
			1.45 0.02
			-0.07 -4.75
			0.89 4.97
			0.84 5.04
			-0.509999990463257 0
			-0.56 4.38
			1.26 3.53
			0.36 5.87
			1.45 -0.06
			-0.84 2.12
			-0.11 6.05
			0.84 5.04
			-0.509999990463257 -0
			-0.72 -2.40
			-0.56 4.35
			-0.14 5.69
			1.46 -0.02
			-0.72 -2.41
			1.51 2.08
			0.84 5.04
			-0.509999990463257 -0
			-0.44 -3.77
			-0.84 2.10
			1.22 3.63
			1.46 0.02
			-0.44 -3.77
			1.51 2.08
			-0.79 1.55
			-0.509999990463257 -0
			-0.54 4.53
			-0.56 4.36
			1.47 -2.05
			-0.51 -0.01
			-0.72 -2.41
			1.26 3.52
			-0.79 1.53
			1.46000003814697 -0
			-0.54 4.54
			-0.84 2.09
			0.36 5.87
			-0.509999990463257 -0
			-0.72 -2.41
			-0.56 4.36
			-0.79 1.55
			1.46 0.01
			-0.83 2.33
			0.41 5.96
			0.36 5.87
			-0.509999990463257 -0
			0.89 4.96
			-0.84 2.10
			1.24 -3.27
			1.46 0.04
			-0.84 2.13
			-0.56 4.35
			0.84 5.05
			1.46000003814697 -0
			-0.87 -1.15
			-0.87 -1.21
			0.84 5.06
			1.46 -0.04
			-0.54 4.52
			-0.11 6.05
			1.22 3.60
			-0.509999990463257 0
			-0.11 6.06
			-0.84 2.08
			0.36 5.88
			1.46000003814697 -0
			-0.83 2.34
			1.51 2.08
			0.84 5.05
			-0.51 -0.01
			-0.84 2.12
			1.26 3.53
			0.84 5.04
			1.46 -0.02
			-0.83 2.33
			0.41 5.98
			1.22 3.62
			1.46000003814697 -0
			-0.83 2.33
			1.26 3.52
			0.36 5.84
			1.46 0.02
			-0.84 2.13
			-0.56 4.35
			1.22 3.64
			1.46 -0.03
			0.46 5.98
			-0.43 -3.81
			0.84 5.03
			1.46000003814697 0
			-0.87 -1.15
			-0.87 -1.21
			1.47 -2.05
			1.46 0.02
			1.44 -2.95
			-0.11 6.05
			0.84 5.04
			-0.509999990463257 0
			0.41 5.98
			-0.84 2.08
			1.24 -3.26
			1.46 0.03
			-0.71 -2.41
			-0.87 -1.20
			0.84 5.05
			-0.509999990463257 -0
			-0.45 -3.75
			-0.56 4.36
			0.84 5.05
			-0.509999990463257 0
			-0.54 4.52
			-0.71 -2.45
			0.93 -3.98
			1.46 -0.04
			-0.75 -2.12
			1.27 3.53
			-0.79 1.55
			-0.509999990463257 0
			-0.88 -1.15
			-0.56 4.36
			1.25 -3.26
			-0.51 0.01
			-0.87 -1.16
			-0.11 6.06
			1.47 -2.05
			-0.51 0.01
			0.42 5.97
			1.26 3.52
			0.36 5.87
			-0.509999990463257 -0
			-0.89 -0.90
			1.51 2.05
			1.24 -3.26
			1.46 -0.01
			-0.83 2.33
			1.26 3.52
			1.57 -0.22
			-0.509999990463257 -0
			-0.89 -0.89
			-0.56 4.35
			-0.79 1.54
			-0.509999990463257 -0
			-0.88 -0.89
			-0.56 4.35
			1.24 -3.26
			-0.509999990463257 -0
			-0.84 2.13
			-0.87 -1.19
			0.84 5.04
			-0.509999990463257 0
			-0.89 -0.90
			0.41 5.97
			-0.77 -1.79
			-0.509999990463257 -0
			0.42 5.98
			0.89 4.97
			1.57 -0.22
			1.46 0.02
			-0.87 -1.16
			-0.84 2.09
			1.22 3.64
			-0.51 -0.01
			-0.83 2.35
			-0.11 6.05
			0.84 5.05
			1.46 -0.01
			-0.88 -1.16
			-0.84 2.08
			-0.77 -1.79
			-0.509999990463257 -0
			-0.45 -3.76
			-0.84 2.08
			-0.79 1.54
			-0.509999990463257 0
			-0.56 4.39
			-0.11 6.05
			1.25 -3.26
			1.45 -0.01
			-0.07 -4.75
			-0.71 -2.45
			0.84 5.03
			1.46 -0.04
			0.41 5.96
			-0.84 2.07
			1.47 -2.04
			1.46 -0.02
			-0.88 -1.15
			-0.56 4.36
			0.36 5.88
			1.46000003814697 0
			-0.88 -1.15
			-0.84 2.10
			0.36 5.88
			1.46 0.02
			-0.87 -1.15
			-0.71 -2.45
			1.48 2.19
			-0.51 -0.01
			-0.83 2.34
			-0.56 4.36
			0.84 5.05
			1.46 0.01
			-0.87 -1.15
			0.41 5.97
			0.84 5.04
			-0.51 -0.01
			-0.44 -3.76
			1.51 2.06
			-0.79 1.54
			1.46 -0.01
			-0.84 2.12
			-0.84 2.08
			1.57 -0.21
			1.45 0.01
			-0.84 2.12
			-0.56 4.35
			-0.79 1.57
			1.46 0.01
			-0.56 4.39
			0.89 4.97
			1.57 -0.20
			1.46 -0.02
			-0.07 6.20
			1.26 3.53
			0.36 5.87
			1.46000003814697 -0
			-0.84 2.14
			0.41 5.97
			1.57 -0.21
			1.46000003814697 -0
			-0.87 -1.16
			-0.56 4.36
			-0.78 -1.77
			1.47 -0.01
			-0.87 -1.15
			-0.11 6.05
			1.22 3.62
			-0.51 -0.01
			-0.45 -3.75
			1.64 0.83
			0.84 5.06
			-0.51 0.01
			-0.45 -3.76
			-0.12 6.05
			-0.79 1.53
			1.46 0.03
			-0.88 -1.15
			0.89 4.96
			1.22 3.63
			1.46 -0.01
			-0.88 -1.15
			1.27 3.52
			-0.14 5.70
			-0.509999990463257 0
			-0.53 4.52
			-0.87 -1.20
			-0.14 5.69
			1.46 -0.06
			-0.87 -1.15
			-0.56 4.34
			0.84 5.06
			1.46000003814697 0
			-0.07 -4.75
			1.26 3.52
			-0.56 3.92
			1.46 0.02
			-0.72 -2.41
			-0.84 2.09
			-0.78 -1.76
			1.46000003814697 0
			-0.07 -4.75
			0.89 4.97
			0.84 5.03
			1.46 0.01
			-0.07 -4.74
			-0.56 4.36
			1.47 2.21
			-0.509999990463257 0
			-0.84 2.12
			-0.87 -1.21
			0.84 5.04
			-0.509999990463257 0
			0.46 5.98
			-0.11 6.06
			1.25 -3.26
			1.46 0.02
			-0.88 -1.16
			-0.56 4.36
			1.47 -2.04
			1.46 0.02
			-0.07 -4.75
			-0.56 4.36
			1.25 -3.27
			1.46000003814697 0
			0.89 4.95
			-0.84 2.09
			1.48 2.20
			1.46 -0.04
			-0.84 2.11
			-0.84 2.09
			0.84 5.06
			1.45000004768372 -0
			-0.83 2.34
			-0.56 4.35
			1.48 2.21
			1.46 -0.02
			-0.54 4.53
			-0.84 2.08
			0.36 5.88
			-0.509999990463257 0
			-0.83 2.33
			1.64 0.83
			-0.56 3.92
			1.46 -0.05
			-0.45 -3.76
			0.41 5.98
			1.22 3.63
			1.46 0.01
			-0.87 -1.16
			-0.71 -2.44
			0.84 5.06
			1.46 0.01
			0.90 4.96
			-0.56 4.35
			0.36 5.87
			-0.509999990463257 -0
			-0.08 6.18
			-0.12 6.05
			0.84 5.04
			1.46 -0.01
			-0.44 -3.76
			-0.56 4.35
			0.36 5.87
			1.45 0.02
			-0.07 -4.74
			-0.87 -1.20
			1.47 2.20
			1.46 0.03
			-0.84 2.13
			-0.43 -3.80
			-0.14 5.70
			1.46 -0.02
			-0.83 2.34
			-0.84 2.08
			0.36 5.87
			1.46000003814697 -0
			-0.07 6.20
			-0.56 4.35
			-0.78 -1.75
			1.46 -0.01
			-0.53 4.53
			-0.56 4.36
			0.84 5.05
			-0.509999990463257 0
			-0.83 2.34
			-0.71 -2.45
			1.22 3.64
			-0.51 0.01
			-0.88 -1.16
			-0.56 4.36
			0.83 5.01
			1.46000003814697 0
			-0.83 2.34
			1.26 3.51
			-0.14 5.68
			-0.51 0.01
			-0.88 -1.15
			1.51 2.08
			0.84 5.05
			1.46 -0.01
			-0.56 4.38
			-0.84 2.09
			0.84 5.04
			1.46000003814697 0
			-0.89 -0.90
			1.64 0.82
			-0.14 5.69
			1.46 -0.03
			0.46 5.99
			-0.43 -3.81
			-0.78 -1.76
			-0.509999990463257 -0
			-0.54 4.53
			0.89 4.96
			-0.78 -1.76
			1.46 -0.01
			-0.75 -2.12
			-0.11 6.05
			1.22 3.63
			-0.51 0.01
			-0.88 -1.16
			-0.11 6.05
			-0.78 -1.76
			1.46 0.01
			0.93 4.86
			-0.11 6.05
			0.36 5.85
			-0.509999990463257 0
			-0.83 2.35
			-0.84 2.09
			1.48 2.21
			1.46000003814697 0
			1.30 3.38
			-0.56 4.36
			-0.14 5.69
			1.46 -0.03
			-0.54 4.53
			-0.11 6.04
			0.36 5.86
			-0.509999990463257 0
			-0.72 -2.41
			-0.84 2.08
			-0.56 3.93
			1.46 -0.02
			-0.07 6.19
			1.51 2.08
			1.48 2.21
			1.46 -0.03
			-0.54 4.52
			0.41 5.97
			1.48 2.18
			1.46 0.01
			-0.84 2.13
			-0.87 -1.20
			0.84 5.04
			1.46 -0.01
			-0.87 -1.16
			1.64 0.83
			-0.56 3.92
			-0.51 -0.01
			-0.84 2.13
			0.41 5.96
			1.47 2.21
			-0.509999990463257 0
			-0.89 -0.89
			-0.56 4.36
			1.48 2.19
			1.46 -0.01
			-0.89 -0.91
			-0.11 6.05
			0.84 5.04
			-0.509999990463257 0
			-0.45 -3.76
			-0.84 2.09
			-0.14 5.69
			1.44 -0.06
			-0.44 -3.77
			1.26 3.53
			-0.56 3.94
			-0.51 -0.01
			0.93 4.86
			0.41 5.97
			-0.77 -1.79
			1.46000003814697 -0
			-0.87 -1.15
			-0.87 -1.20
			1.22 3.63
			-0.509999990463257 -0
			-0.89 -0.89
			-0.56 4.35
			1.57 -0.22
			-0.509999990463257 -0
			-0.89 -0.91
			-0.11 6.05
			0.36 5.88
			-0.509999990463257 -0
			-0.08 6.19
			1.51 2.07
			1.47 -2.05
			1.45 0.01
			1.15 -3.77
			-0.84 2.09
			1.47 -2.04
			1.46 0.02
			-0.07 6.18
			-0.84 2.08
			1.57 -0.21
			1.45 0.04
			-0.83 2.34
			-0.11 6.06
			1.47 -2.05
			1.46 0.01
			-0.83 2.34
			0.89 4.94
			1.57 -0.22
			-0.509999990463257 -0
			0.46 5.98
			-0.56 4.34
			-0.56 3.92
			1.46 0.01
			-0.11 6.07
			1.51 2.07
			0.36 5.86
			-0.509999990463257 0
			-0.45 -3.75
			-0.11 6.05
			0.84 5.05
			1.45 0.03
			-0.84 2.13
			-0.11 6.06
			0.84 5.04
			-0.509999990463257 -0
			-0.08 6.20
			-0.87 -1.20
			0.84 5.05
			1.46 -0.02
			-0.53 4.53
			-0.56 4.35
			0.36 5.87
			-0.509999990463257 0
			-0.87 -1.15
			-0.84 2.08
			0.84 5.05
			-0.51 -0.01
			-0.44 -3.77
			-0.11 6.06
			0.84 5.04
			1.46000003814697 -0
			-0.87 -1.16
			-0.56 4.36
			1.22 3.64
			1.46000003814697 -0
			-0.83 2.32
			-0.84 2.08
			0.84 5.06
			-0.509999990463257 -0
			-0.07 -4.75
			-0.84 2.08
			0.36 5.88
			-0.509999990463257 0
			-0.83 2.35
			-0.87 -1.20
			1.22 3.65
			-0.509999990463257 -0
			-0.88 -1.16
			-0.11 6.05
			1.22 3.64
			1.46 0.02
			-0.56 4.37
			-0.56 4.36
			0.84 5.03
			-0.51 -0.01
			0.94 4.83
			1.64 0.83
			0.84 5.05
			1.46000003814697 0
			-0.89 -0.90
			-0.56 4.34
			1.22 3.63
			-0.509999990463257 -0
			-0.89 -0.89
			-0.11 6.05
			-0.79 1.57
			1.45000004768372 0
			-0.07 -4.75
			-0.70 -2.46
			-0.14 5.68
			-0.51 -0.01
			0.46 5.98
			-0.71 -2.46
			0.84 5.04
			-0.509999990463257 -0
			0.93 4.86
			-0.84 2.08
			-0.15 5.67
			1.46 0.01
			-0.07 6.20
			-0.11 6.05
			1.22 3.64
			-0.51 -0.01
			-0.88 -0.90
			-0.11 6.05
			0.84 5.04
			-0.509999990463257 0
			0.93 4.83
			-0.56 4.36
			1.48 2.20
			1.46000003814697 -0
			-0.54 4.53
			1.64 0.83
			0.36 5.88
			1.46 -0.02
			-0.89 -0.89
			-0.87 -1.20
			0.84 5.06
			-0.51 0.01
			-0.72 -2.41
			1.51 2.06
			0.84 5.05
			1.46 0.06
			-0.89 -0.90
			-0.71 -2.45
			0.84 5.04
			1.46 0.01
			-0.45 -3.77
			-0.56 4.35
			0.36 5.87
			1.46 0.01
			-0.72 -2.41
			-0.71 -2.45
			1.22 3.64
			1.46 -0.02
			-0.84 2.13
			-0.70 -2.45
			0.84 5.05
			-0.509999990463257 0
			-0.88 -1.16
			0.41 5.98
			1.22 3.64
			1.45 0.02
			-0.72 -2.41
			-0.84 2.08
			-0.14 5.68
			-0.509999990463257 -0
			-0.83 2.35
			0.89 4.96
			1.22 3.63
			-0.509999990463257 -0
			-0.87 -1.14
			-0.84 2.08
			0.36 5.86
			1.45 -0.02
			-0.83 2.33
			-0.11 6.05
			1.48 2.19
			-0.509999990463257 0
			-0.72 -2.41
			-0.56 4.35
			0.84 5.04
			1.46 -0.03
			0.46 5.99
			-0.71 -2.45
			0.84 5.04
			-0.51 0.01
			-0.88 -1.15
			-0.11 6.05
			1.22 3.63
			-0.509999990463257 0
			-0.11 6.08
			-0.56 4.36
			0.84 5.04
			-0.509999990463257 -0
			-0.07 -4.76
			-0.11 6.06
			-0.79 1.57
			1.46000003814697 0
			-0.54 4.53
			-0.71 -2.46
			1.48 2.21
			-0.509999990463257 -0
			0.46 5.99
			-0.56 4.35
			1.22 3.64
			1.45 0.01
			-0.72 -2.41
			-0.11 6.05
			0.36 5.87
			1.46000003814697 -0
			-0.88 -1.15
			-0.56 4.36
			-0.79 1.54
			1.46 -0.03
			-0.84 2.13
			-0.56 4.35
			-0.15 5.69
			1.46 -0.03
			-0.07 6.20
			-0.84 2.08
			0.84 5.05
			1.46 -0.02
			-0.89 -0.91
			0.42 5.97
			1.25 -3.27
			1.46 0.01
			-0.89 -0.90
			-0.11 6.06
			0.36 5.88
			1.46 -0.01
			-0.54 4.54
			-0.56 4.36
			0.84 5.04
			1.46 -0.01
			-0.72 -2.40
			-0.56 4.35
			-0.79 1.56
			1.46000003814697 0
			-0.84 2.13
			1.64 0.83
			0.84 5.06
			-0.509999990463257 -0
			-0.71 -2.40
			1.51 2.08
			1.47 -2.05
			1.46 0.02
			-0.07 -4.75
			0.41 5.95
			-0.56 3.92
			1.46 0.01
			-0.54 4.53
			-0.56 4.35
			0.36 5.88
			1.46 -0.05
			0.93 4.86
			-0.84 2.08
			-0.14 5.69
			1.46 0.01
			0.93 4.83
			-0.11 6.05
			-0.56 3.94
			1.46 -0.01
			1.15 -3.78
			1.51 2.07
			0.84 5.05
			-0.509999990463257 0
			-0.83 2.34
			-0.43 -3.81
			-0.79 1.53
			-0.509999990463257 -0
			-0.88 -1.16
			-0.11 6.06
			-0.14 5.69
			-0.509999990463257 -0
			0.46 5.99
			-0.11 6.06
			1.22 3.63
			-0.509999990463257 0
			-0.84 2.13
			1.51 2.06
			1.56 -0.21
			-0.51 -0.01
			-0.54 4.51
			0.41 5.97
			1.57 -0.21
			1.46000003814697 0
			-0.88 -1.15
			-0.56 4.36
			1.48 -2.05
			1.46 -0.01
			-0.54 4.53
			-0.11 6.06
			0.84 5.04
			-0.51 -0.01
			-0.54 4.52
			-0.71 -2.46
			0.84 5.05
			-0.509999990463257 -0
			-0.87 -1.16
			1.26 3.52
			0.84 5.06
			1.46000003814697 -0
			-0.07 -4.74
			-0.87 -1.21
			0.84 5.05
			-0.509999990463257 -0
			-0.84 2.12
			0.41 5.97
			1.22 3.62
			1.45 0.02
			-0.83 2.34
			-0.11 6.05
			-0.14 5.69
			1.45 0.01
			-0.07 -4.74
			1.51 2.07
			1.48 2.19
			-0.51 -0.01
			-0.87 -1.16
			-0.56 4.35
			1.21 3.62
			1.46 0.01
			-0.88 -1.16
			-0.11 6.05
			1.57 -0.21
			1.46 0.03
			-0.84 2.11
			1.51 2.06
			-0.79 1.54
			1.45 -0.02
			-0.54 4.53
			-0.56 4.35
			0.84 5.05
			-0.51 0.01
			0.89 4.94
			-0.87 -1.21
			1.22 3.63
			1.46 0.01
			-0.83 2.32
			1.51 2.07
			0.36 5.88
			1.46 -0.04
			-0.75 -2.10
			-0.87 -1.21
			0.84 5.05
			1.46000003814697 0
			-0.08 6.19
			-0.84 2.09
			1.48 2.20
			1.46 -0.06
			-0.72 -2.41
			-0.11 6.05
			0.84 5.05
			-0.509999990463257 0
			-0.84 2.14
			1.26 3.53
			-0.79 1.57
			-0.509999990463257 -0
			-0.84 2.13
			-0.71 -2.45
			0.36 5.87
			1.46 0.01
			-0.72 -2.41
			-0.56 4.35
			1.22 3.63
			1.46000003814697 -0
			-0.89 -0.90
			-0.56 4.36
			-0.14 5.69
			1.46 0.01
			-0.07 -4.75
			-0.11 6.05
			-0.56 3.92
			1.46 -0.02
			-0.45 -3.75
			0.89 4.96
			-0.78 -1.77
			-0.509999990463257 -0
			-0.89 -0.90
			-0.11 6.06
			0.84 5.04
			1.46 0.01
			-0.89 -0.89
			-0.71 -2.44
			0.84 5.03
			1.46 0.01
			0.46 5.98
			-0.56 4.36
			1.48 2.20
			1.46 0.02
			-0.83 2.33
			-0.84 2.09
			1.22 3.64
			-0.509999990463257 -0
			0.46 5.98
			0.89 4.97
			-0.77 -1.79
			-0.509999990463257 -0
			-0.84 2.14
			1.64 0.83
			0.84 5.05
			-0.509999990463257 0
			-0.07 6.20
			-0.84 2.10
			-0.56 3.92
			-0.51 -0.01
			-0.72 -2.40
			-0.11 6.06
			1.48 2.21
			1.46 -0.03
			-0.87 -1.15
			1.64 0.81
			0.84 5.05
			1.46 -0.04
			-0.84 2.13
			-0.56 4.36
			0.84 5.06
			-0.509999990463257 -0
			-0.07 6.19
			-0.84 2.08
			0.36 5.88
			1.46 -0.03
			0.46 5.99
			0.89 4.96
			0.36 5.87
			1.45 -0.04
			-0.84 2.14
			-0.84 2.09
			-0.14 5.69
			1.45 -0.01
			0.46 5.97
			-0.11 6.05
			-0.14 5.70
			1.46 0.03
			-0.54 4.53
			-0.87 -1.21
			-0.77 -1.78
			1.46 -0.02
			-0.87 -1.16
			0.41 5.97
			0.36 5.88
			-0.509999990463257 0
			-0.83 2.34
			-0.84 2.07
			1.22 3.62
			-0.509999990463257 -0
			-0.45 -3.77
			-0.56 4.36
			0.84 5.05
			-0.509999990463257 0
			-0.89 -0.91
			-0.84 2.10
			1.24 -3.26
			1.46 0.01
			-0.45 -3.76
			-0.56 4.35
			1.56 -0.22
			-0.509999990463257 -0
			-0.83 2.34
			-0.11 6.05
			0.84 5.05
			1.46 -0.02
			-0.88 -1.16
			-0.56 4.35
			-0.14 5.69
			-0.51 0.01
			-0.89 -0.89
			-0.11 6.05
			1.22 3.63
			-0.509999990463257 0
			-0.88 -1.16
			-0.87 -1.19
			1.47 -2.05
			1.46 0.02
			1.29 3.38
			-0.87 -1.20
			1.48 -2.05
			1.45 0.03
			-0.89 -0.90
			1.51 2.08
			1.22 3.62
			-0.51 0.01
			-0.54 4.53
			1.64 0.82
			1.48 2.20
			-0.509999990463257 0
			-0.83 2.31
			-0.11 6.05
			0.84 5.05
			1.45 0.02
			-0.44 -3.77
			-0.43 -3.81
			1.57 -0.22
			1.46000003814697 0
			-0.56 4.38
			-0.11 6.05
			0.84 5.06
			1.46 0.02
			-0.75 -2.12
			1.26 3.51
			1.57 -0.21
			1.46 0.03
			-0.08 6.19
			-0.83 2.10
			-0.14 5.69
			1.46000003814697 0
			-0.84 2.13
			-0.56 4.35
			0.36 5.87
			1.46 -0.01
			-0.84 2.13
			0.42 5.97
			-0.77 -1.78
			1.46000003814697 -0
			-0.84 2.12
			-0.11 6.05
			-0.56 3.94
			1.46000003814697 -0
			-0.07 -4.76
			-0.43 -3.80
			1.48 -2.05
			1.45 0.01
			0.46 5.98
			-0.84 2.09
			1.22 3.62
			1.45 -0.02
			-0.07 6.21
			-0.87 -1.20
			0.84 5.06
			1.46 0.03
			-0.87 -1.15
			0.41 5.98
			0.36 5.87
			1.45 -0.04
			-0.44 -3.76
			-0.11 6.06
			1.57 -0.22
			1.46 0.02
			-0.83 2.35
			0.89 4.95
			0.84 5.03
			1.46 0.02
			-0.83 2.34
			0.41 5.95
			0.36 5.87
			1.46 0.02
			-0.54 4.52
			-0.11 6.06
			1.57 -0.21
			1.46 -0.01
			-0.87 -1.14
			-0.11 6.05
			0.93 -3.98
			1.46 0.01
			1.27 3.52
			-0.11 6.05
			-0.14 5.70
			1.46 -0.01
			-0.88 -1.16
			0.89 4.97
			0.83 5.05
			-0.509999990463257 -0
			-0.54 4.52
			0.89 4.97
			0.36 5.88
			-0.509999990463257 0
			-0.83 2.34
			-0.84 2.07
			-0.56 3.91
			1.46 0.01
			-0.44 -3.76
			-0.87 -1.21
			0.36 5.86
			1.46 -0.01
			-0.54 4.52
			-0.11 6.06
			0.84 5.06
			1.46 -0.01
			-0.72 -2.40
			1.64 0.83
			1.47 2.18
			1.46 -0.03
			-0.83 2.34
			0.41 5.91
			0.84 5.05
			1.45000004768372 0
			-0.83 2.35
			-0.56 4.35
			-0.78 -1.74
			1.46 -0.02
			-0.45 -3.77
			-0.56 4.35
			-0.14 5.69
			-0.509999990463257 0
			-0.07 6.19
			0.41 5.98
			1.22 3.62
			1.46 0.02
			-0.88 -1.16
			-0.11 6.06
			1.57 -0.22
			1.46000003814697 -0
			-0.83 2.34
			-0.11 6.07
			1.48 -2.05
			1.46 -0.03
			-0.84 2.12
			-0.56 4.35
			0.84 5.01
			-0.509999990463257 -0
			-0.87 -1.15
			0.80 -4.66
			1.57 -0.21
			1.46 0.01
			-0.88 -1.16
			-0.56 4.35
			-0.14 5.69
			1.45 -0.02
			-0.45 -3.76
			-0.84 2.09
			1.22 3.64
		};
		\path [draw=none, fill=teal!70]
		(axis cs:2.40625,-6.5625)
		--(axis cs:2.40625,-7.03125)
		--(axis cs:2.234375,-7.03125)
		--(axis cs:2.234375,-7.5)
		--(axis cs:2.0625,-7.5)
		--(axis cs:2.0625,-7.96875)
		--(axis cs:1.890625,-7.96875)
		--(axis cs:1.71875,-7.96875)
		--(axis cs:1.71875,-8.4375)
		--(axis cs:1.546875,-8.4375)
		--(axis cs:1.375,-8.4375)
		--(axis cs:1.203125,-8.4375)
		--(axis cs:1.203125,-8.90625)
		--(axis cs:1.03125,-8.90625)
		--(axis cs:0.859375,-8.90625)
		--(axis cs:0.6875,-8.90625)
		--(axis cs:0.6875,-9.375)
		--(axis cs:0.515625,-9.375)
		--(axis cs:0.34375,-9.375)
		--(axis cs:0.171875,-9.375)
		--(axis cs:0.171875,-8.90625)
		--(axis cs:0,-8.90625)
		--(axis cs:0,-8.4375)
		--(axis cs:-0.171875,-8.4375)
		--(axis cs:-0.34375,-8.4375)
		--(axis cs:-0.515625,-8.4375)
		--(axis cs:-0.6875,-8.4375)
		--(axis cs:-0.6875,-7.96875)
		--(axis cs:-0.6875,-7.5)
		--(axis cs:-0.859375,-7.5)
		--(axis cs:-0.859375,-7.03125)
		--(axis cs:-0.859375,-6.5625)
		--(axis cs:-1.03125,-6.5625)
		--(axis cs:-1.03125,-6.09375)
		--(axis cs:-1.203125,-6.09375)
		--(axis cs:-1.375,-6.09375)
		--(axis cs:-1.375,-5.625)
		--(axis cs:-1.375,-5.15625)
		--(axis cs:-1.546875,-5.15625)
		--(axis cs:-1.546875,-4.6875)
		--(axis cs:-1.546875,-4.21875)
		--(axis cs:-1.546875,-3.75)
		--(axis cs:-1.71875,-3.75)
		--(axis cs:-1.890625,-3.75)
		--(axis cs:-1.890625,-3.28125)
		--(axis cs:-1.890625,-2.8125)
		--(axis cs:-1.890625,-2.34375)
		--(axis cs:-1.890625,-1.875)
		--(axis cs:-1.890625,-1.40625)
		--(axis cs:-2.0625,-1.40625)
		--(axis cs:-2.234375,-1.40625)
		--(axis cs:-2.234375,-0.9375)
		--(axis cs:-2.234375,-0.46875)
		--(axis cs:-2.234375,0)
		--(axis cs:-2.234375,0.46875)
		--(axis cs:-2.40625,0.46875)
		--(axis cs:-2.40625,0.9375)
		--(axis cs:-2.40625,1.40625)
		--(axis cs:-2.40625,1.875)
		--(axis cs:-2.40625,2.34375)
		--(axis cs:-2.40625,2.8125)
		--(axis cs:-2.40625,3.28125)
		--(axis cs:-2.40625,3.75)
		--(axis cs:-2.40625,4.21875)
		--(axis cs:-2.40625,4.6875)
		--(axis cs:-2.40625,5.15625)
		--(axis cs:-2.40625,5.625)
		--(axis cs:-2.40625,6.09375)
		--(axis cs:-2.234375,6.09375)
		--(axis cs:-2.234375,6.5625)
		--(axis cs:-2.234375,7.03125)
		--(axis cs:-2.234375,7.5)
		--(axis cs:-2.234375,7.96875)
		--(axis cs:-2.0625,7.96875)
		--(axis cs:-2.0625,8.4375)
		--(axis cs:-2.0625,8.90625)
		--(axis cs:-2.0625,9.375)
		--(axis cs:-1.890625,9.375)
		--(axis cs:-1.71875,9.375)
		--(axis cs:-1.71875,9.84375)
		--(axis cs:-1.71875,10.3125)
		--(axis cs:-1.546875,10.3125)
		--(axis cs:-1.375,10.3125)
		--(axis cs:-1.375,10.78125)
		--(axis cs:-1.375,11.25)
		--(axis cs:-1.203125,11.25)
		--(axis cs:-1.03125,11.25)
		--(axis cs:-0.859375,11.25)
		--(axis cs:-0.6875,11.25)
		--(axis cs:-0.515625,11.25)
		--(axis cs:-0.34375,11.25)
		--(axis cs:-0.171875,11.25)
		--(axis cs:0,11.25)
		--(axis cs:0,10.78125)
		--(axis cs:0.171875,10.78125)
		--(axis cs:0.171875,10.3125)
		--(axis cs:0.34375,10.3125)
		--(axis cs:0.515625,10.3125)
		--(axis cs:0.515625,9.84375)
		--(axis cs:0.6875,9.84375)
		--(axis cs:0.6875,9.375)
		--(axis cs:0.859375,9.375)
		--(axis cs:1.03125,9.375)
		--(axis cs:1.03125,8.90625)
		--(axis cs:1.03125,8.4375)
		--(axis cs:1.03125,7.96875)
		--(axis cs:1.203125,7.96875)
		--(axis cs:1.375,7.96875)
		--(axis cs:1.375,7.5)
		--(axis cs:1.546875,7.5)
		--(axis cs:1.546875,7.03125)
		--(axis cs:1.71875,7.03125)
		--(axis cs:1.890625,7.03125)
		--(axis cs:1.890625,6.5625)
		--(axis cs:1.890625,6.09375)
		--(axis cs:1.890625,5.625)
		--(axis cs:1.890625,5.15625)
		--(axis cs:2.0625,5.15625)
		--(axis cs:2.0625,4.6875)
		--(axis cs:2.234375,4.6875)
		--(axis cs:2.234375,4.21875)
		--(axis cs:2.234375,3.75)
		--(axis cs:2.40625,3.75)
		--(axis cs:2.40625,3.28125)
		--(axis cs:2.40625,2.8125)
		--(axis cs:2.40625,2.34375)
		--(axis cs:2.40625,1.875)
		--(axis cs:2.578125,1.875)
		--(axis cs:2.578125,1.40625)
		--(axis cs:2.578125,0.9375)
		--(axis cs:2.75,0.9375)
		--(axis cs:2.75,0.46875)
		--(axis cs:2.75,0)
		--(axis cs:2.75,-0.46875)
		--(axis cs:2.75,-0.9375)
		--(axis cs:2.75,-1.40625)
		--(axis cs:2.75,-1.875)
		--(axis cs:2.75,-2.34375)
		--(axis cs:2.75,-2.8125)
		--(axis cs:2.75,-3.28125)
		--(axis cs:2.75,-3.75)
		--(axis cs:2.75,-4.21875)
		--(axis cs:2.75,-4.6875)
		--(axis cs:2.578125,-4.6875)
		--(axis cs:2.578125,-5.15625)
		--(axis cs:2.578125,-5.625)
		--(axis cs:2.578125,-6.09375)
		--(axis cs:2.40625,-6.09375)
		--cycle;
		\path [draw=none, fill=blue!70]
		(axis cs:-0.859375,8.4375)
		--(axis cs:-0.859375,8.90625)
		--(axis cs:-0.6875,8.90625)
		--(axis cs:-0.515625,8.90625)
		--(axis cs:-0.34375,8.90625)
		--(axis cs:-0.34375,9.375)
		--(axis cs:-0.171875,9.375)
		--(axis cs:-0.171875,8.90625)
		--(axis cs:0,8.90625)
		--(axis cs:0.171875,8.90625)
		--(axis cs:0.171875,8.4375)
		--(axis cs:0.34375,8.4375)
		--(axis cs:0.515625,8.4375)
		--(axis cs:0.6875,8.4375)
		--(axis cs:0.6875,7.96875)
		--(axis cs:0.6875,7.5)
		--(axis cs:0.859375,7.5)
		--(axis cs:0.859375,7.03125)
		--(axis cs:1.03125,7.03125)
		--(axis cs:1.03125,6.5625)
		--(axis cs:1.203125,6.5625)
		--(axis cs:1.375,6.5625)
		--(axis cs:1.375,6.09375)
		--(axis cs:1.375,5.625)
		--(axis cs:1.546875,5.625)
		--(axis cs:1.546875,5.15625)
		--(axis cs:1.546875,4.6875)
		--(axis cs:1.71875,4.6875)
		--(axis cs:1.71875,4.21875)
		--(axis cs:1.890625,4.21875)
		--(axis cs:1.890625,3.75)
		--(axis cs:1.890625,3.28125)
		--(axis cs:2.0625,3.28125)
		--(axis cs:2.0625,2.8125)
		--(axis cs:2.0625,2.34375)
		--(axis cs:2.0625,1.875)
		--(axis cs:2.234375,1.875)
		--(axis cs:2.234375,1.40625)
		--(axis cs:2.234375,0.9375)
		--(axis cs:2.40625,0.9375)
		--(axis cs:2.40625,0.46875)
		--(axis cs:2.234375,0.46875)
		--(axis cs:2.234375,0)
		--(axis cs:2.234375,-0.46875)
		--(axis cs:2.40625,-0.46875)
		--(axis cs:2.40625,-0.9375)
		--(axis cs:2.40625,-1.40625)
		--(axis cs:2.40625,-1.875)
		--(axis cs:2.40625,-2.34375)
		--(axis cs:2.40625,-2.8125)
		--(axis cs:2.40625,-3.28125)
		--(axis cs:2.234375,-3.28125)
		--(axis cs:2.234375,-3.75)
		--(axis cs:2.234375,-4.21875)
		--(axis cs:2.234375,-4.6875)
		--(axis cs:2.234375,-5.15625)
		--(axis cs:2.0625,-5.15625)
		--(axis cs:2.0625,-5.625)
		--(axis cs:1.890625,-5.625)
		--(axis cs:1.890625,-6.09375)
		--(axis cs:1.71875,-6.09375)
		--(axis cs:1.71875,-6.5625)
		--(axis cs:1.546875,-6.5625)
		--(axis cs:1.375,-6.5625)
		--(axis cs:1.375,-7.03125)
		--(axis cs:1.203125,-7.03125)
		--(axis cs:1.03125,-7.03125)
		--(axis cs:0.859375,-7.03125)
		--(axis cs:0.6875,-7.03125)
		--(axis cs:0.6875,-7.5)
		--(axis cs:0.515625,-7.5)
		--(axis cs:0.34375,-7.5)
		--(axis cs:0.34375,-7.03125)
		--(axis cs:0.171875,-7.03125)
		--(axis cs:0,-7.03125)
		--(axis cs:-0.171875,-7.03125)
		--(axis cs:-0.171875,-6.5625)
		--(axis cs:-0.34375,-6.5625)
		--(axis cs:-0.34375,-6.09375)
		--(axis cs:-0.515625,-6.09375)
		--(axis cs:-0.6875,-6.09375)
		--(axis cs:-0.6875,-5.625)
		--(axis cs:-0.6875,-5.15625)
		--(axis cs:-0.859375,-5.15625)
		--(axis cs:-0.859375,-4.6875)
		--(axis cs:-0.859375,-4.21875)
		--(axis cs:-1.03125,-4.21875)
		--(axis cs:-1.03125,-3.75)
		--(axis cs:-1.203125,-3.75)
		--(axis cs:-1.203125,-3.28125)
		--(axis cs:-1.203125,-2.8125)
		--(axis cs:-1.375,-2.8125)
		--(axis cs:-1.375,-2.34375)
		--(axis cs:-1.375,-1.875)
		--(axis cs:-1.375,-1.40625)
		--(axis cs:-1.546875,-1.40625)
		--(axis cs:-1.546875,-0.9375)
		--(axis cs:-1.546875,-0.46875)
		--(axis cs:-1.546875,0)
		--(axis cs:-1.546875,0.46875)
		--(axis cs:-1.71875,0.46875)
		--(axis cs:-1.71875,0.9375)
		--(axis cs:-1.71875,1.40625)
		--(axis cs:-1.71875,1.875)
		--(axis cs:-1.71875,2.34375)
		--(axis cs:-1.71875,2.8125)
		--(axis cs:-1.71875,3.28125)
		--(axis cs:-1.71875,3.75)
		--(axis cs:-1.546875,3.75)
		--(axis cs:-1.546875,4.21875)
		--(axis cs:-1.546875,4.6875)
		--(axis cs:-1.546875,5.15625)
		--(axis cs:-1.546875,5.625)
		--(axis cs:-1.546875,6.09375)
		--(axis cs:-1.375,6.09375)
		--(axis cs:-1.375,6.5625)
		--(axis cs:-1.375,7.03125)
		--(axis cs:-1.203125,7.03125)
		--(axis cs:-1.203125,7.5)
		--(axis cs:-1.03125,7.5)
		--(axis cs:-1.03125,7.96875)
		--(axis cs:-1.03125,8.4375)
		--cycle;
		\path [draw=none, fill=brown!70]
		(axis cs:-1.203125,5.15625)
		--(axis cs:-1.03125,5.15625)
		--(axis cs:-1.03125,5.625)
		--(axis cs:-0.859375,5.625)
		--(axis cs:-0.859375,6.09375)
		--(axis cs:-0.859375,6.5625)
		--(axis cs:-0.6875,6.5625)
		--(axis cs:-0.6875,7.03125)
		--(axis cs:-0.6875,7.5)
		--(axis cs:-0.515625,7.5)
		--(axis cs:-0.34375,7.5)
		--(axis cs:-0.171875,7.5)
		--(axis cs:-0.171875,7.96875)
		--(axis cs:0,7.96875)
		--(axis cs:0,7.5)
		--(axis cs:0.171875,7.5)
		--(axis cs:0.34375,7.5)
		--(axis cs:0.515625,7.5)
		--(axis cs:0.515625,7.03125)
		--(axis cs:0.6875,7.03125)
		--(axis cs:0.6875,6.5625)
		--(axis cs:0.859375,6.5625)
		--(axis cs:0.859375,6.09375)
		--(axis cs:1.03125,6.09375)
		--(axis cs:1.03125,5.625)
		--(axis cs:1.203125,5.625)
		--(axis cs:1.203125,5.15625)
		--(axis cs:1.203125,4.6875)
		--(axis cs:1.375,4.6875)
		--(axis cs:1.375,4.21875)
		--(axis cs:1.546875,4.21875)
		--(axis cs:1.546875,3.75)
		--(axis cs:1.546875,3.28125)
		--(axis cs:1.71875,3.28125)
		--(axis cs:1.71875,2.8125)
		--(axis cs:1.71875,2.34375)
		--(axis cs:1.890625,2.34375)
		--(axis cs:1.890625,1.875)
		--(axis cs:1.890625,1.40625)
		--(axis cs:1.890625,0.9375)
		--(axis cs:1.890625,0.46875)
		--(axis cs:2.0625,0.46875)
		--(axis cs:2.0625,0)
		--(axis cs:2.0625,-0.46875)
		--(axis cs:2.0625,-0.9375)
		--(axis cs:2.0625,-1.40625)
		--(axis cs:2.0625,-1.875)
		--(axis cs:2.0625,-2.34375)
		--(axis cs:2.0625,-2.8125)
		--(axis cs:1.890625,-2.8125)
		--(axis cs:1.890625,-3.28125)
		--(axis cs:1.890625,-3.75)
		--(axis cs:1.890625,-4.21875)
		--(axis cs:1.71875,-4.21875)
		--(axis cs:1.71875,-4.6875)
		--(axis cs:1.546875,-4.6875)
		--(axis cs:1.546875,-5.15625)
		--(axis cs:1.375,-5.15625)
		--(axis cs:1.203125,-5.15625)
		--(axis cs:1.203125,-5.625)
		--(axis cs:1.03125,-5.625)
		--(axis cs:1.03125,-6.09375)
		--(axis cs:0.859375,-6.09375)
		--(axis cs:0.6875,-6.09375)
		--(axis cs:0.6875,-6.5625)
		--(axis cs:0.515625,-6.5625)
		--(axis cs:0.34375,-6.5625)
		--(axis cs:0.34375,-6.09375)
		--(axis cs:0.171875,-6.09375)
		--(axis cs:0,-6.09375)
		--(axis cs:-0.171875,-6.09375)
		--(axis cs:-0.171875,-5.625)
		--(axis cs:-0.34375,-5.625)
		--(axis cs:-0.34375,-5.15625)
		--(axis cs:-0.515625,-5.15625)
		--(axis cs:-0.515625,-4.6875)
		--(axis cs:-0.6875,-4.6875)
		--(axis cs:-0.6875,-4.21875)
		--(axis cs:-0.6875,-3.75)
		--(axis cs:-0.859375,-3.75)
		--(axis cs:-0.859375,-3.28125)
		--(axis cs:-1.03125,-3.28125)
		--(axis cs:-1.03125,-2.8125)
		--(axis cs:-1.03125,-2.34375)
		--(axis cs:-1.03125,-1.875)
		--(axis cs:-1.203125,-1.875)
		--(axis cs:-1.203125,-1.40625)
		--(axis cs:-1.203125,-0.9375)
		--(axis cs:-1.203125,-0.46875)
		--(axis cs:-1.203125,0)
		--(axis cs:-1.375,0)
		--(axis cs:-1.375,0.46875)
		--(axis cs:-1.375,0.9375)
		--(axis cs:-1.375,1.40625)
		--(axis cs:-1.375,1.875)
		--(axis cs:-1.375,2.34375)
		--(axis cs:-1.375,2.8125)
		--(axis cs:-1.203125,2.8125)
		--(axis cs:-1.203125,3.28125)
		--(axis cs:-1.203125,3.75)
		--(axis cs:-1.203125,4.21875)
		--(axis cs:-1.203125,4.6875)
		--cycle;
		\path [draw=pink, fill=pink, opacity=0.5]
		(axis cs:-11,-30)
		--(axis cs:-11,30)
		--(axis cs:-10,30)
		--(axis cs:-10,-30)
		--cycle;
		\path [draw=pink, fill=pink, opacity=0.5]
		(axis cs:10,-30)
		--(axis cs:10,30)
		--(axis cs:11,30)
		--(axis cs:11,-30)
		--cycle;
		%\addlegendimage{blue, mark=square, only marks, mark size=3pt};
		\addlegendimage{area legend, fill=teal!70};
		\addlegendimage{area legend, fill=blue!70};
		\addlegendimage{area legend, fill=brown!70};
		\addlegendentry{987 cells};
		\addlegendentry{624 cells};
		\addlegendentry{446 cells};
	\end{axis}
	
\end{tikzpicture}


==> figures/taxi_system_reachable_sets_retrained_controller_converged.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{lightpink}{RGB}{255,182,193}
	\pgfplotsset{%compat = newest,		
		scale only axis,
		width=3.2cm,
		height=3.2cm,
		every tick label/.append style={font=\scriptsize},
		%axis line style={draw=none},
		%legend style={at={(1,1)}, anchor=north east},
	}	
	\begin{axis}[
		%tick align=outside,
		%tick pos=left,
		x grid style={darkgray176},
		%xlabel={$p\ (\unit{\meter})$},
		xmin=-11, xmax=11,
		xtick style={color=black},
		y grid style={darkgray176},
		%ylabel={$\theta\ (\unit{\deg})$},
		y label style={at={(axis description cs:-0.15,.5)},anchor=south},
		title={Converged},
		%tick pos=left,
		%xticklabels={},
		yticklabels={},
		%label style={font=\scriptsize},		
		ymin=-30, ymax=30,
		ytick style={color=black},
		legend columns=1,
		legend style={
			font={\scriptsize},
			legend cell align=left,
			legend style={draw=none, at={(0,0)}, anchor=south west, row sep=-3pt},
		},
		legend image post style={scale=0.7}, 
		]
		\addplot [draw=black!70, fill=none, mark=*, only marks, mark size=0.001pt,forget plot]
		table{%
			x  y
			-0.31 0.05
			-0.40 -0.20
			-0.35 -0.25
			-0.61 -0.24
			-0.36 -0.43
			-0.50 -0.52
			-0.40 -0.42
			-0.58 -0.07
			-0.50 -0.26
			-0.19 -0.10
			-0.45 -0.17
			-0.27 -0.21
			-0.16 0.37
			-0.32 -0.15
			-0.20 -0.29
			-0.14 -0.60
			-0.22 0.05
			-0.44 0.63
			-0.38 -0.20
			-0.54 -0.09
			-0.27 -0.22
			-0.49 -0.44
			-0.31 -0.37
			-0.30 -0.07
			-0.56 -0.04
			-0.68 0.36
			-0.38 0.05
			-0.45 -0.27
			-0.53 0.19
			-0.63 -0.25
			-0.30 -0.79
			-0.53 -0.31
			-0.50 -0.51
			-0.29 -0.52
			-0.31 -0.08
			-0.44 0.04
			-0.28 -0.05
			-0.48 -0.27
			-0.51 -0.32
			-0.33 -0.13
			-0.20 -0.31
			-0.40 -0.05
			-0.39 -0.50
			-0.49 -0.04
			-0.21 0.13
			-0.19 0.04
			-0.22 -0.68
			-0.43 0.55
			-0.60 -0.03
			-0.56 -0.45
			-0.25 -0.40
			-0.21 -0.13
			-0.30 -0.28
			-0.36 -0.54
			-0.49 0.33
			-0.44 -0.48
			-0.15 -0.19
			-0.43 -0.29
			-0.51 -0.47
			-0.49 -0.39
			-0.61 0.26
			-0.36 -0.23
			-0.24 -0.04
			-0.38 -0.44
			-0.44 0.38
			-0.28 0.19
			-0.30 -0.41
			-0.64 -0.05
			-0.41 -0.12
			-0.60 -0.21
			-0.50 -0.08
			-0.14 0.09
			-0.44 -0.42
			-0.43 -0.05
			-0.48 0.89
			-0.69 0.50
			-0.20 -0.10
			-0.22 -0.27
			-0.08 -0.40
			-0.349999994039536 -0
			-0.44 0.25
			-0.17 0.08
			-0.06 -0.24
			-0.51 1.14
			-0.41 -0.43
			-0.43 -0.22
			-0.55 -0.29
			-0.39 -0.24
			-0.25 -0.48
			-0.30 -0.04
			-0.49 0.02
			-0.46 0.34
			-0.55 -0.27
			-0.47 -0.02
			-0.41 0.35
			-0.28 -0.47
			-0.52 0.23
			-0.23 -0.16
			-0.40 -0.54
			-0.38 0.61
			-0.48 0.07
			-0.40 -0.31
			-0.39 -0.77
			-0.30 -0.17
			-0.62 -0.32
			-0.55 -0.19
			-0.53 -0.24
			-0.48 -0.07
			-0.37 0.12
			-0.21 0.24
			-0.28 -0.09
			-0.24 -0.65
			-0.22 0.58
			-0.17 -0.42
			-0.38 -0.01
			-0.29 -0.25
			-0.55 0.45
			-0.37 -0.06
			-0.50 1.34
			-0.51 -0.23
			-0.25 -0.20
			-0.16 -0.02
			-0.62 0.16
			-0.49 0.08
			-0.43 0.22
			-0.25 -0.04
			-0.19 -0.50
			-0.25 0.28
			-0.24 -0.08
			-0.49 0.16
			-0.28 -0.47
			-0.48 0.08
			-0.61 0.35
			-0.48 -0.48
			-0.25 0.37
			-0.26 -0.10
			-0.22 -0.63
			-0.46 -0.37
			-0.23 0.17
			-0.60 -0.31
			-0.56 -0.23
			-0.56 0.20
			-0.51 -0.08
			-0.41 -0.40
			-0.48 -0.07
			-0.30 -0.55
			-0.58 -0.43
			-0.53 0.23
			-0.42 -0.26
			-0.41 -0.28
			-0.35 -0.01
			-0.31 0.61
			-0.15 0.61
			-0.26 0.02
			-0.38 -0.22
			-0.59 0.36
			-0.29 -0.43
			-0.46 -0.33
			-0.65 -0.43
			-0.33 0.04
			-0.48 0.97
			-0.26 -0.03
			-0.16 0.20
			-0.47 0.24
			-0.36 -0.05
			-0.32 0.31
			-0.38 -0.27
			-0.64 -0.19
			0 -0.140000000596046
			-0.33 -0.34
			-0.25 0.03
			-0.43 -0.32
			-0.22 0.14
			-0.35 0.30
			-0.54 -0.58
			-0.25 -0.63
			-0.52 0.09
			-0.43 0.35
			-0.46 -0.67
			-0.59 -0.20
			-0.33 -0.17
			-0.64 -0.01
			-0.34 -0.34
			-0.41 0.22
			-0.43 0.86
			-0.18 -0.22
			-0.41 -0.79
			-0.18 -0.33
			-0.32 -0.08
			-0.51 0.65
			-0.30 -0.10
			-0.49 -0.21
			-0.59 -0.66
			-0.32 0.17
			-0.44 0.30
			-0.56 -0.34
			-0.37 0.08
			-0.32 0.10
			-0.62 -0.57
			-0.20 0.03
			-0.50 0.32
			-0.33 -0.37
			-0.45 -0.47
			-0.36 -0.50
			-0.55 -0.66
			-0.42 -0.30
			-0.48 -0.62
			-0.36 0.12
			-0.45 0.12
			-0.39 -0.37
			-0.24 0.53
			-0.45 -0.55
			-0.36 -0.33
			-0.34 -0.05
			-0.38 -0.49
			-0.49 -0.03
			-0.39 -0.61
			-0.30 0.33
			-0.32 -0.46
			-0.41 -0.25
			-0.24 -0.24
			-0.45 0.24
			-0.41 -0.08
			-0.43 -0.03
			-0.35 0.55
			-0.48 -0.42
			-0.60 -0.25
			-0.08 -0.30
			-0.23 0.21
			-0.42 0.36
			-0.47 1.21
			-0.23 0.04
			-0.37 -0.08
			-0.71 -0.33
			-0.44 0.21
			-0.33 -0.34
			-0.32 -0.77
			-0.38 0.24
			-0.32 0.11
			-0.26 -0.66
			-0.52 0.61
			-0.50 0.66
			-0.21 0.30
			-0.40 0.89
			-0.54 0.26
			-0.59 0.31
			-0.51 -0.36
			-0.34 1.01
			-0.63 -0.12
			-0.63 -0.05
			-0.349999994039536 0
			-0.27 0.08
			-0.41 -0.35
			-0.40 -0.36
			-0.28 -0.38
			-0.37 -0.64
			-0.61 -0.36
			-0.19 -0.75
			-0.56 -0.17
			-0.26 -0.30
			-0.55 0.27
			-0.18 -0.54
			-0.52 -0.27
			-0.18 -0.24
			-0.08 -0.29
			-0.43 -0.25
			-0.52 -0.14
			-0.15 0.34
			-0.45 -0.69
			-0.32 0.57
			-0.57 -0.03
			-0.43 -0.01
			-0.35 -0.24
			-0.18 -0.17
			-0.08 0.48
			-0.38 -0.28
			-0.50 -0.06
			-0.54 0.95
			-0.52 0.42
			-0.18 0.46
			-0.509999990463257 -0
			-0.42 -0.52
			-0.61 -0.13
			-0.39 0.05
			-0.38 -0.08
			-0.20 -0.03
			-0.53 -0.30
			-0.50 0.20
			-0.45 -0.36
			-0.32 -0.59
			-0.39 -0.06
			-0.46 0.16
			-0.62 -0.19
			-0.45 -0.05
			-0.19 -0.35
			-0.41 -0.43
			-0.26 -0.75
			-0.27 -0.10
			-0.60 -0.09
			-0.41 0.20
			-0.37 0.01
			-0.24 -0.26
			-0.50 0.24
			-0.55 -0.33
			-0.29 -0.36
			-0.53 -0.50
			-0.51 -0.55
			-0.43 -0.07
			-0.32 0.09
			-0.57 -0.53
			-0.50 -0.21
			-0.30 -0.37
			-0.55 -0.03
			-0.55 -0.59
			-0.35 0.11
			-0.56 -0.31
			-0.58 0.35
			-0.25 0.09
			-0.39 -0.47
			-0.15 0.08
			-0.46 -0.10
			-0.20 0.45
			-0.35 0.45
			-0.43 -0.61
			-0.44 -0.06
			-0.61 -0.37
			-0.56 -0.10
			-0.24 0.06
			-0.34 -0.35
			-0.30 0.16
			-0.35 -0.85
			-0.46 -0.68
			-0.56 -0.01
			-0.38 -0.71
			-0.37 0.46
			-0.43 0.42
			-0.31 -0.57
			-0.49 -0.38
			-0.39 -0.12
			-0.26 -0.19
			-0.34 -0.66
			-0.19 -0.48
			-0.12 0.67
			-0.68 -0.57
			-0.44 -0.65
			-0.14 -0.25
			-0.37 -0.33
			-0.20 -0.06
			-0.55 -0.06
			-0.38 -0.21
			-0.50 0.76
			-0.29 -0.33
			-0.55 -0.19
			-0.29 -0.56
			-0.37 0.08
			-0.64 0.23
			-0.65 0.36
			-0.49 0.24
			-0.31 0.09
			-0.22 -0.30
			-0.48 -0.21
			-0.43 0.83
			-0.21 -0.36
			-0.36 -0.10
			-0.48 0.71
			-0.59 0.12
			-0.49 0.18
			-0.32 -0.45
			-0.23 0.59
			-0.25 -0.44
			-0.28 -0.12
			-0.51 -0.32
			-0.34 -0.22
			-0.10 0.29
			-0.38 -0.42
			-0.18 -0.10
			-0.21 -0.23
			-0.46 0.30
			-0.56 -0.55
			-0.53 -0.49
			-0.42 0.37
			-0.16 -0.75
			-0.20 0.23
			-0.30 0.31
			-0.37 -0.25
			-0.62 -0.16
			-0.48 -0.01
			-0.56 -0.33
			-0.38 0.15
			-0.34 0.20
			-0.53 -0.12
			-0.56 -0.45
			-0.21 -0.39
			-0.27 -0.01
			-0.16 -0.37
			-0.32 -0.22
			-0.36 -0.62
			-0.46 0.70
			-0.28 -0.40
			-0.379999995231628 -0
			-0.42 -0.60
			-0.53 -0.16
			-0.33 -0.39
			-0.35 0.04
			-0.44 0.44
			-0.42 -0.07
			-0.35 0.36
			-0.58 0.68
			-0.27 -0.26
			-0.39 0.47
			-0.51 -0.21
			-0.29 -0.05
			-0.42 0.31
			-0.19 -0.16
			-0.41 -0.24
			-0.34 -0.01
			-0.59 -0.11
			-0.26 0.07
			-0.08 -0.46
			-0.45 -0.24
			-0.53 -0.39
			-0.41 -0.02
			-0.49 -0.21
			-0.51 0.11
			-0.24 -0.44
			-0.44 -0.35
			-0.47 1.02
			-0.22 -0.47
			-0.51 0.21
			-0.14 -0.02
			-0.61 0.04
			-0.48 -0.41
			-0.38 0.29
			-0.37 -0.43
			-0.32 -0.26
			-0.64 0.14
			-0.30 -0.12
			-0.25 -0.34
			-0.48 -0.18
			-0.43 -0.36
			-0.13 -0.24
			-0.30 -0.15
			-0.230000004172325 -0
			-0.22 -0.56
			-0.37 0.43
			-0.32 0.40
			-0.64 0.58
			-0.42 -0.54
			-0.20 -0.30
			-0.25 0.04
			-0.41 0.21
			-0.27 -0.49
			-0.30 -0.41
			-0.31 -0.51
			-0.16 -0.13
			-0.56 1.07
			-0.51 -0.33
			-0.60 0.30
			-0.29 0.18
			-0.20 0.20
			-0.55 0.66
			-0.43 -0.51
			-0.42 -0.31
			-0.40 -0.29
			-0.47 -0.67
			-0.41 0.47
			-0.52 -0.56
			-0.49 -0.26
			-0.49 0.15
			-0.63 -0.07
			-0.44 0.12
			-0.53 0.13
			-0.38 0.53
			-0.36 -0.42
			-0.46 -0.28
			-0.45 -0.44
			-0.27 0.48
			-0.54 -0.16
			-0.24 -0.44
			-0.47 -0.43
			-0.44 0.24
			-0.21 0.63
			-0.33 -0.67
			-0.24 0.12
			-0.32 0.05
			-0.21 0.13
			-0.29 -0.18
			-0.06 -0.48
			-0.49 0.22
			-0.38 0.08
			-0.36 -0.32
			-0.47 -0.47
			-0.48 -0.55
			-0.65 0.71
			-0.44 -0.36
			-0.63 -0.05
			-0.32 0.15
			-0.400000005960464 -0
			-0.55 -0.35
			-0.42 1.10
			-0.41 0.21
			-0.41 -0.20
			-0.29 -0.53
			-0.57 0.14
			-0.05 0.01
			-0.64 -0.35
			-0.25 0.23
			-0.43 0.22
			-0.39 -0.14
			-0.21 0.22
			-0.49 -0.39
			-0.50 0.52
			-0.35 -0.27
			-0.280000001192093 -0
			-0.44 -0.37
			-0.58 0.27
			-0.11 -0.41
			-0.49 0.13
			-0.65 0.25
			-0.30 -0.25
			-0.45 0.33
			-0.41 -0.30
			-0.31 0.34
			-0.22 -0.53
			-0.42 -0.61
			-0.31 -0.10
			-0.40 0.22
			-0.35 -0.17
			-0.41 -0.39
			-0.42 0.77
			-0.61 0.35
			-0.43 -0.06
			-0.25 -0.07
			-0.40 -0.62
			-0.34 -0.30
			-0.22 -0.23
			-0.30 -0.71
			-0.51 0.39
			-0.33 0.50
			-0.22 0.45
			-0.47 0.45
			-0.46 -0.16
			-0.62 0.46
			-0.26 0.14
			-0.29 -0.59
			-0.48 -0.69
			-0.51 -0.16
			-0.51 -0.20
			-0.33 -0.72
			-0.39 -0.41
			-0.37 -0.23
			-0.32 -0.23
			-0.38 -0.58
			-0.24 -0.53
			-0.28 -0.73
			-0.34 -0.16
			-0.26 0.28
			-0.68 -0.47
			-0.17 -0.46
			-0.42 -0.36
			-0.18 -0.39
			-0.20 -0.63
			-0.41 -0.61
			-0.64 -0.06
			-0.51 0.20
			-0.30 -0.51
			-0.25 -0.52
			-0.34 -0.45
			-0.50 -0.59
			-0.32 -0.42
			-0.44 0.10
			-0.48 -0.44
			-0.23 -0.44
			-0.31 -0.45
			-0.46 0.19
			-0.39 0.37
			-0.44 -0.34
			-0.29 -0.52
			-0.38 0.18
			-0.38 0.38
			-0.27 -0.62
			-0.51 0.23
			-0.36 -0.09
			-0.53 -0.56
			-0.25 -0.35
			-0.34 -0.07
			-0.50 0.07
			-0.49 0.45
			-0.31 -0.22
			-0.44 0.02
			-0.48 -0.39
			-0.40 -0.68
			-0.25 -0.07
			-0.55 -0.10
			-0.53 -0.31
			-0.31 -0.58
			-0.64 0.43
			-0.46 -0.16
			-0.23 -0.33
			-0.22 0.15
			-0.61 -0.41
			-0.25 -0.25
			-0.54 0.30
			-0.39 -0.13
			-0.49 0.48
			-0.21 -0.42
			-0.35 0.01
			-0.40 -0.02
			-0.44 -0.07
			-0.64 -0.12
			-0.36 -0.72
			-0.62 1.02
			-0.40 -0.56
			-0.50 -0.09
			-0.28 -0.29
			-0.48 -0.02
			-0.56 -0.18
			-0.43 0.15
			-0.52 0.63
			-0.29 -0.23
			-0.40 0.31
			-0.48 -0.61
			-0.35 0.17
			-0.36 -0.41
			-0.54 0.24
			-0.32 -0.16
			-0.55 -0.05
			-0.56 -0.48
			-0.42 0.22
			-0.48 -0.41
			-0.63 -0.01
			-0.47 0.01
			-0.19 0.09
			-0.41 -0.52
			-0.34 -0.71
			-0.43 -0.51
			-0.33 -0.11
			-0.32 -0.24
			-0.14 -0.19
			-0.35 -0.09
			-0.52 -0.04
			-0.35 -0.25
			-0.57 0.37
			-0.28 -0.22
			-0.23 0.43
			-0.54 0.02
			-0.17 -0.16
			-0.38 -0.24
			-0.65 1.29
			-0.39 -0.71
			-0.40 0.38
			-0.53 0.26
			-0.29 0.18
			-0.47 -0.03
			-0.44 0.45
			-0.64 0.13
			-0.28 0.73
			-0.17 0.51
			-0.26 -0.83
			-0.27 -0.32
			-0.33 1.03
			-0.42 -0.73
			-0.40 -0.42
			-0.54 -0.35
			-0.39 0.49
			-0.16 -0.02
			-0.33 -0.14
			-0.34 -0.43
			-0.47 0.03
			-0.49 -0.38
			-0.50 -0.30
			-0.25 0.06
			-0.56 -0.26
			-0.59 0.02
			-0.60 0.07
			-0.29 0.03
			-0.37 -0.19
			-0.58 0.36
			-0.32 0.34
			-0.62 -0.56
			-0.28 -0.17
			-0.42 -0.64
			-0.23 -0.27
			-0.43 0.38
			-0.51 0.31
			-0.50 -0.08
			-0.25 -0.52
			-0.43 -0.20
			-0.38 -0.30
			-0.37 0.15
			-0.55 0.09
			-0.53 0.26
			-0.46 0.46
			-0.17 0.20
			-0.64 -0.33
			-0.57 -0.04
			-0.69 0.71
			-0.34 0.09
			-0.21 0.05
			-0.17 -0.39
			-0.54 0.14
			-0.30 -0.39
			-0.24 0.32
			-0.24 -0.25
			-0.41 0.93
			-0.41 0.58
			-0.36 0.30
			-0.54 0.27
			-0.41 -0.12
			-0.19 0.48
			-0.37 -0.40
			-0.26 -0.65
			-0.49 -0.53
			-0.27 -0.21
			-0.24 -0.15
			-0.33 0.01
			-0.24 0.74
			-0.21 -0.25
			-0.35 -0.44
			-0.46 0.31
			-0.56 -0.34
			-0.33 -0.60
			-0.55 0.29
			-0.46 -0.20
			-0.52 0.33
			-0.50 0.35
			-0.35 0.29
			-0.24 0.54
			-0.28 0.50
			-0.46 -0.04
			-0.61 0.02
			-0.49 0.09
			-0.36 0.18
			-0.46 -0.43
			-0.50 -0.32
			-0.25 -0.40
			-0.430000007152557 -0
			-0.39 0.18
			-0.47 -0.08
			-0.22 0.65
			-0.35 -0.01
			-0.50 -0.22
			-0.49 -0.59
			-0.48 -0.08
			-0.46 -0.30
			-0.50 -0.35
			-0.52 0.12
			-0.660000026226044 -0
			-0.43 0.03
			-0.29 -0.26
			-0.46 0.52
			-0.45 -0.08
			-0.44 0.29
			-0.56 -0.17
			-0.38 -0.43
			-0.27 -0.44
			-0.25 -0.34
			-0.69 -0.50
			-0.17 0.73
			-0.15 -0.32
			-0.63 -0.29
			-0.47 0.10
			-0.59 0.09
			-0.45 -0.06
			-0.57 0.31
			-0.57 0.22
			-0.44 -0.51
			-0.55 0.14
			-0.38 0.30
			-0.34 -0.83
			-0.32 -0.63
			-0.40 -0.16
			-0.23 -0.27
			-0.57 0.01
			-0.32 -0.39
			-0.47 0.98
			-0.36 0.56
			-0.49 0.30
			-0.14 -0.39
			-0.29 0.04
			-0.17 -0.50
			-0.33 0.26
			-0.43 -0.30
			-0.52 -0.09
			-0.41 -0.31
			-0.48 0.15
			-0.36 0.37
			-0.33 -0.30
			-0.39 -0.04
			-0.35 0.21
			-0.26 -0.63
			-0.57 -0.23
			-0.45 0.28
			-0.23 -0.36
			-0.26 -0.59
			-0.54 -0.09
			-0.39 -0.35
			-0.32 -0.54
			-0.55 -0.28
			-0.39 -0.31
			-0.20 -0.03
			-0.53 -0.35
			-0.35 -0.02
			-0.38 -0.68
			-0.65 -0.49
			-0.59 -0.23
			-0.51 -0.39
			-0.21 -0.36
			-0.43 -0.54
			-0.33 0.16
			-0.170000001788139 -0
			-0.12 -0.27
			-0.18 -0.12
			-0.51 -0.67
			-0.16 0.02
			-0.38 -0.19
			-0.41 -0.01
			-0.33 -0.66
			-0.42 0.07
			-0.50 -0.09
			-0.63 -0.06
			-0.26 0.32
			-0.27 0.31
			-0.41 -0.20
			-0.60 -0.28
			-0.25 -0.43
			-0.28 0.53
			-0.38 -0.71
			-0.68 0.42
			-0.24 -0.13
			-0.43 -0.11
			-0.42 -0.07
			-0.41 -0.37
			-0.48 -0.70
			-0.57 0.01
			-0.57 0.18
			-0.28 0.53
			-0.47 -0.15
			-0.53 -0.21
			-0.40 -0.62
			-0.33 -0.34
			-0.38 -0.47
			-0.52 0.19
			-0.50 0.33
			-0.40 -0.05
			-0.57 -0.21
			-0.45 0.05
			-0.33 0.17
			-0.24 -0.61
			-0.59 -0.46
			-0.24 -0.27
			-0.30 -0.71
			-0.21 0.85
			-0.06 0.54
			-0.23 -0.05
			-0.68 0.25
			-0.41 -0.28
			-0.44 0.66
			-0.27 0.15
			-0.39 -0.41
			-0.19 -0.56
			-0.38 -0.31
			-0.61 -0.41
			-0.36 0.31
			-0.36 -0.09
			-0.38 0.06
			-0.35 -0.53
			-0.55 0.47
			-0.37 -0.06
			-0.54 0.02
			-0.28 -0.27
			-0.21 -0.43
			-0.27 -0.36
			-0.40 0.17
			-0.51 -0.25
			-0.34 -0.65
			-0.53 -0.10
			-0.60 -0.19
			-0.34 0.04
			-0.53 0.13
			-0.20 -0.25
			-0.55 0.63
			-0.59 0.39
			-0.41 -0.20
			0.06 -0.41
			-0.49 0.28
			-0.13 -0.17
			-0.26 -0.07
			-0.07 -0.36
			-0.30 -0.36
			-0.13 -0.11
			-0.35 -0.13
			-0.41 -0.58
			-0.48 -0.80
			-0.52 0.34
			-0.51 -0.13
			-0.40 -0.29
			-0.28 0.17
			-0.50 -0.29
			-0.27 -0.39
			-0.39 0.33
			-0.40 0.17
			-0.54 -0.37
			-0.560000002384186 0
			-0.56 -0.35
			-0.63 0.22
			-0.46 -0.36
			-0.45 -0.50
			-0.36 -0.08
			-0.40 -0.03
			-0.42 0.13
			-0.48 -0.20
			-0.48 0.76
			-0.20 -0.35
			-0.34 -0.52
			-0.5 0
			-0.20 0.13
			-0.29 -0.26
			-0.25 -0.43
			-0.39 0.30
			-0.30 -0.21
			-0.17 -0.29
			-0.40 -0.02
			-0.57 0.20
			-0.53 -0.01
			-0.26 0.06
			-0.04 -0.25
			-0.28 0.29
			-0.16 -0.41
			-0.48 -0.39
			-0.41 -0.40
			-0.28 0.58
			-0.34 -0.41
			-0.34 -0.21
			-0.60 0.45
			-0.43 0.16
			-0.19 -0.37
			-0.38 0.17
			-0.42 -0.45
			-0.10 -0.23
			-0.52 -0.35
			-0 0.449999988079071
			-0.24 0.50
			-0.45 -0.05
			-0.54 -0.34
			-0.33 -0.64
			-0.29 0.19
			-0.24 -0.28
			-0.31 -0.24
			-0.61 -0.07
			-0.27 -0.28
			-0.51 -0.17
			-0.45 -0.62
			-0.30 -0.16
			-0.35 0.03
			-0.16 -0.18
			-0.06 -0.19
			-0.51 0.73
			-0.50 -0.08
			-0.60 0.31
			-0.38 -0.56
			-0.16 -0.62
			-0.43 0.11
			-0.41 0.12
			-0.55 -0.02
			-0.44 -0.41
			-0.63 -0.24
			-0.48 0.12
			-0.49 0.69
			-0.60 0.34
			-0.16 -0.02
			-0.51 -0.16
			-0.28 -0.06
			-0.45 0.33
			-0.26 -0.24
			-0.21 0.05
			-0.20 -0.47
			-0.16 -0.42
			-0.34 -0.01
			-0.45 0.36
			-0.36 -0.24
			-0.30 0.22
			-0.24 0.61
			-0.11 -0.03
			-0.36 0.36
			-0.64 0.09
			-0.19 -0.31
			-0.33 -0.37
			-0.31 0.49
			-0.33 -0.09
			-0.39 -0.34
			-0.57 -0.29
			-0.25 -0.29
			-0.54 -0.46
			-0.51 -0.06
			-0.26 -0.05
			-0.53 0.34
			-0.62 -0.06
			-0.61 0.36
			-0.21 -0.07
			-0.29 -0.72
			-0.29 -0.76
			-0.56 0.06
			-0.54 -0.15
			-0.38 0.29
			-0.57 -0.49
			-0.43 -0.12
			-0.20 -0.27
			-0.39 -0.12
			-0.38 -0.06
			-0.53 0.09
			-0.45 -0.41
			-0.39 -0.34
			-0.27 -0.08
			-0.46 0.15
			-0.57 -0.05
			-0.50 -0.36
			-0.42 -0.19
			-0.48 -0.14
			-0.10 -0.23
			-0.13 -0.32
			-0.32 0.02
			-0.52 0.13
			-0.53 -0.35
			-0.55 -0.29
			-0.57 -0.42
			-0.23 -0.20
			-0.44 -0.06
			-0.42 -0.61
			-0.53 -0.64
			-0.51 0.38
			-0.49 -0.30
			-0.19 -0.34
			-0.50 0.40
			-0.30 -0.39
			-0.29 0.34
			-0.50 -0.14
			-0.35 -0.40
			-0.29 -0.71
			-0.21 -0.45
			-0.40 -0.50
			-0.319999992847443 0
			-0.46 -0.37
			-0.41 0.05
			-0.45 0.87
			-0.57 0.52
			-0.24 -0.18
			-0.42 -0.16
			-0.26 -0.25
			-0.17 -0.40
			-0.60 -0.29
			-0.53 -0.22
			-0.40 -0.45
			-0.43 0.44
			-0.21 -0.22
			-0.19 0.62
			-0.49 1.05
			-0.59 0.12
			-0.20 -0.32
			-0.15 -0.65
			-0.38 -0.36
			-0.49 -0.36
			-0.35 -0.28
			-0.27 -0.66
			-0.449999988079071 -0
			-0.41 -0.33
			-0.36 -0.14
			-0.30 -0.02
			-0.22 -0.38
			-0.52 -0.32
			-0.47 -0.23
			-0.31 0.09
			-0.38 -0.24
			-0.57 0.86
			-0.38 -0.31
			-0.71 -0.39
			-0.35 0.63
			-0.53 0.15
			-0.44 -0.76
			-0.33 0.02
			-0.33 0.18
			-0.46 -0.66
			-0.30 0.81
			-0.40 -0.46
			-0.45 0.24
			-0.20 -0.53
			-0.35 -0.34
			-0.40 -0.45
			-0.44 -0.53
			-0.31 -0.45
			-0.31 -0.21
			-0.22 0.88
			-0.43 -0.28
			-0.33 -0.51
			-0.32 -0.06
			-0.47 0.24
			-0.37 0.28
			-0.40 -0.01
			-0.38 -0.27
			-0.62 -0.11
			-0.20 -0.10
			-0.32 0.67
			-0.28 0.77
			-0.41 -0.36
			-0.42 -0.18
			-0.40 -0.28
			-0.27 -0.43
			-0.36 -0.65
			-0.60 0.31
			-0.64 0.63
			-0.37 -0.37
			-0.31 -0.41
			-0.47 0.02
			-0.47 -0.10
			-0.43 -0.01
			-0.52 0.08
			-0.54 0.49
			-0.39 -0.45
			-0.55 -0.57
			-0.29 0.31
			-0.43 0.18
			-0.48 -0.54
			-0.50 -0.54
			-0.52 -0.46
			-0.15 0.28
			-0.43 -0.32
			-0.28 -0.53
			-0.22 -0.57
			-0.56 -0.12
			-0.58 -0.26
			-0.45 0.13
			-0.53 0.40
			-0.43 -0.02
			-0.61 0.07
			-0.45 0.13
			-0.52 0.24
			-0.63 -0.39
			-0.50 -0.06
			-0.49 -0.22
			-0.12 0.15
			-0.14 -0.32
			-0.50 -0.20
			-0.37 -0.51
			-0.54 0.75
			-0.39 -0.66
			-0.38 -0.40
			-0.42 0.26
			-0.32 -0.63
			-0.35 0.42
			-0.39 -0.40
			-0.40 -0.66
			-0.50 -0.35
			-0.67 -0.37
			-0.43 -0.54
			-0.50 0.01
			-0.47 -0.45
			-0.39 -0.22
			-0.37 0.08
			-0.70 0.07
			-0.45 -0.12
			-0.50 -0.15
			-0.13 -0.41
			-0.57 -0.31
			-0.26 -0.24
			-0.30 0.42
			-0.56 -0.26
			-0.49 -0.41
			-0.28 0.35
			-0.579999983310699 0
			-0.63 -0.29
			-0.41 0.04
			-0.26 0.38
			-0.41 0.77
			-0.19 -0.65
			-0.52 0.83
			-0.63 -0.09
			-0.42 -0.21
			-0.610000014305115 0
			-0.55 -0.23
			-0.19 0.03
			-0.40 -0.21
			-0.21 -0.11
			-0.50 0.30
			-0.28 0.11
			-0.60 -0.18
			-0.54 -0.06
			-0.27 -0.15
			-0.50 -0.16
			-0.45 -0.19
			-0.39 0.01
			-0.32 -0.46
			-0.33 -0.43
			-0.49 -0.51
			-0.26 -0.57
			-0.43 -0.13
			-0.02 -0.47
			-0.62 0.05
			-0.43 -0.17
			-0.37 -0.64
			-0.08 -0.26
			-0.45 0.47
			-0.28 -0.23
			-0.44 -0.24
			-0.21 0.20
			-0.51 -0.39
			-0.07 0.45
			-0.46 0.25
			-0.53 0.21
			-0.60 0.40
			-0.57 -0.36
			-0.52 -0.36
			-0.53 -0.25
			-0.54 0.15
			-0.49 -0.01
			-0.47 0.02
			-0.40 -0.26
			-0.60 -0.36
			-0.32 -0.45
			-0.25 -0.82
			-0.38 0.54
			-0.18 -0.23
			-0.46 0.15
			-0.58 0.37
			-0.18 -0.03
			-0.37 -0.55
			-0.13 -0.22
			-0.40 0.04
			-0.43 -0.10
			-0.52 0.69
			-0.37 -0.25
			-0.22 0.62
			-0.36 0.33
			-0.30 0.18
			-0.38 -0.11
			-0.28 -0.67
			-0.37 0.51
			-0.47 0.55
			-0.38 0.20
			-0.35 -0.08
			-0.19 -0.28
			-0.20 -0.02
			-0.54 -0.52
			-0.31 0.34
			-0.28 0.04
			-0.22 -0.33
			-0.46 0.24
			-0.58 0.07
			-0.27 -0.43
			-0.46 0.43
			-0.39 -0.30
			-0.16 -0.46
			-0.39 -0.50
			-0.20 -0.10
			-0.40 -0.35
			-0.35 -0.61
			-0.40 -0.29
			-0.40 0.56
			-0.38 -0.23
			-0.26 0.59
			-0.32 0.08
			-0.50 -0.59
			-0.25 0.28
			-0.34 -0.33
			-0.18 -0.62
			-0.45 0.10
			-0.26 -0.27
			-0.35 -0.18
			-0.58 -0.26
			-0.51 -0.28
			-0.25 -0.06
			-0.26 -0.32
			-0.55 -0.01
			-0.45 -0.44
			-0.25 -0.77
			-0.67 0.21
			-0.22 -0.55
			-0.55 -0.53
			-0.21 -0.03
			-0.42 0.29
			-0.55 -0.11
			-0.48 0.16
			-0.25 -0.47
			-0.50 0.12
			-0.55 -0.18
			-0.26 0.35
			-0.60 0.08
			-0.29 -0.53
			-0.38 0.31
			-0.39 -0.54
			-0.34 -0.26
			-0.34 0.20
			-0.41 -0.45
			-0.34 -0.12
			-0.29 -0.60
			-0.54 -0.20
			-0.40 -0.21
			-0.45 -0.08
			-0.46 -0.42
			-0.67 -0.53
			-0.47 -0.07
			-0.39 -0.32
			-0.57 -0.18
			-0.23 -0.06
			-0.52 0.24
			-0.48 -0.36
			-0.46 -0.16
			-0.38 0.55
			-0.52 -0.34
			-0.28 -0.63
			-0.31 -0.89
			-0.30 -0.42
			-0.23 -0.24
			-0.64 -0.44
			-0.52 0.20
			-0.33 -0.31
			-0.47 0.89
			-0.46 -0.53
			-0.47 -0.07
			-0.27 -0.27
			-0.47 -0.68
			-0.45 -0.15
			-0.59 0.47
			-0.41 -0.15
			-0.20 -0.71
			-0.59 -0.35
			-0.40 -0.36
			-0.26 -0.49
			-0.46 0.35
			-0.49 -0.33
			-0.57 0.19
			-0.35 1.24
			-0.51 0.36
			-0.36 -0.49
			-0.49 -0.35
			-0.52 -0.35
			-0.13 -0.14
			-0.25 -0.02
			-0.33 -0.66
			-0.17 -0.20
			-0.32 -0.04
			-0.53 -0.02
			-0.41 -0.47
			-0.40 -0.37
			-0.31 0.71
			-0.32 0.46
			-0.49 -0.49
			-0.29 0.75
			-0.45 0.36
			-0.47 -0.19
			-0.41 -0.43
			-0.23 0.18
			-0.36 -0.21
			-0.42 0.14
			-0.43 -0.08
			-0.39 0.03
			-0.35 0.44
			-0.26 -0.38
			-0.49 -0.37
			-0.24 0.53
			-0.27 -0.33
			-0.54 0.29
			-0.35 -0.33
			-0.51 -0.82
			-0.42 -0.27
			-0.27 -0.01
			-0.64 0.67
			-0.34 -0.57
			-0.33 -0.06
			-0.47 0.01
			-0.46 -0.61
			-0.58 -0.22
			-0.45 -0.52
			-0.49 -0.08
			-0.57 -0.41
			-0.28 -0.52
			-0.46 0.05
			-0.45 -0.58
			-0.61 0.21
			-0.49 -0.41
			-0.39 -0.34
			-0.19 -0.53
			-0.47 0.19
			-0.50 -0.22
			-0.35 0.14
			-0.59 -0.20
			-0.63 -0.35
			-0.48 -0.24
			-0.51 -0.05
			-0.66 0.18
			-0.54 -0.63
			-0.59 1.14
			-0.37 -0.80
			-0.40 -0.20
			-0.32 -0.33
			-0.37 -0.14
			-0.60 -0.40
			-0.30 0.58
			-0.50 0.10
			-0.25 -0.30
			-0.33 -0.01
			-0.25 -0.05
			-0.59 -0.15
			-0.40 0.32
			-0.65 0.53
			-0.25 -0.30
			-0.36 -0.21
			-0.63 -0.62
			-0.58 -0.06
			-0.56 0.08
			-0.19 -0.42
			-0.09 0.45
			-0.61 -0.07
			-0.59 -0.08
			-0.45 0.33
			-0.36 0.49
			-0.20 0.13
			-0.26 -0.29
			-0.44 -0.43
			-0.13 0.12
			-0.14 0.10
			-0.62 0.16
			-0.46 -0.21
			-0.16 -0.13
			-0.45 -0.46
			-0.43 -0.24
			-0.46 0.71
			-0.38 -0.46
			-0.21 0.46
			-0.24 -0.12
			-0.18 -0.69
			-0.59 -0.07
			-0.31 0.24
			-0.27 -0.51
			-0.42 0.61
			-0.50 0.16
			-0.64 -0.41
			-0.31 -0.31
			-0.49 0.36
			-0.28 -0.47
			-0.21 -0.54
			-0.49 -0.53
			-0.67 0.32
			-0.31 -0.40
			-0.39 1.09
			-0.30 0.14
			-0.46 0.70
			-0.39 -0.05
			-0.53 -0.66
			-0.55 -0.13
			-0.47 -0.19
			-0.48 0.02
			-0.49 -0.50
			-0.41 -0.83
			-0.30 -0.33
			-0.12 0.32
			-0.36 -0.54
			-0.40 -0.22
			-0.20 -0.40
			-0.13 -0.16
			-0.25 0.18
			-0.29 -0.13
			-0.34 0.13
			-0.34 0.63
			-0.33 -0.39
			-0.430000007152557 -0
			-0.43 -0.28
			-0.31 -0.01
			-0.50 -0.21
			-0.25 -0.26
			-0.45 -0.25
			-0.34 -0.04
			-0.08 0.58
			-0.66 0.13
			-0.50 -0.17
			-0.14 -0.07
			-0.17 -0.54
			-0.46 0.05
			-0.31 -0.10
			-0.05 -0.58
			-0.39 0.25
			-0.56 -0.14
			-0.37 -0.37
			-0.54 0.11
			-0.47 0.01
			-0.36 -0.62
			-0.46 1.01
			-0.21 0.09
			-0.30 -0.09
			-0.28 0.66
			-0.15 0.08
			-0.32 -0.07
			-0.61 -0.02
			-0.43 -0.24
			-0.42 -0.24
			-0.24 -0.10
			-0.51 0.76
			-0.46 -0.06
			-0.25 -0.14
			-0.24 -0.40
			-0.41 -0.34
			-0.32 -0.41
			-0.23 -0.34
			-0.20 0.51
			-0.22 0.14
			-0.48 -0.26
			-0.50 0.62
			-0.51 -0.42
			-0.42 0.41
			-0.62 0.37
			-0.54 0.30
			-0.52 0.59
			-0.27 0.16
			-0.35 0.08
			-0.52 -0.16
			-0.39 0.73
			-0.20 -0.16
			-0.34 0.01
			-0.33 -0.08
			-0.33 -0.01
			-0.39 -0.19
			-0.49 -0.08
			-0.20 -0.47
			-0.51 -0.12
			-0.57 0.25
			-0.21 0.35
			-0.35 0.61
			-0.33 -0.20
			-0.24 -0.52
			-0.53 -0.28
			-0.59 0.54
			-0.62 0.08
			-0.42 -0.67
			-0.42 0.13
			-0.44 -0.41
			-0.28 -0.12
			-0.42 0.08
			-0.34 0.25
			-0.66 -0.40
			-0.32 -0.10
			-0.37 -0.79
			-0.53 0.71
			-0.53 -0.02
			-0.51 -0.02
			-0.34 -0.34
			-0.23 -0.52
			-0.40 0.34
			-0.34 -0.39
			-0.60 -0.13
			-0.39 0.36
			-0.47 -0.12
			-0.32 -0.42
			-0.24 -0.03
			-0.50 -0.26
			-0.34 -0.54
			-0.18 0.21
			-0.54 0.73
			-0.35 0.19
			-0.53 -0.18
			-0.52 -0.22
			-0.45 0.94
			-0.21 -0.56
			-0.51 -0.13
			-0.51 0.30
			-0.41 -0.02
			-0.58 -0.25
			-0.35 -0.01
			-0.30 0.77
			-0.55 0.10
			-0.55 0.13
			-0.19 0.17
			-0.38 -0.56
			-0.29 0.31
			-0.23 0.17
			-0.36 0.03
			-0.50 0.19
			-0.48 -0.04
			-0.34 -0.47
			-0.55 -0.42
			-0.29 -0.71
			-0.42 -0.39
			-0.29 -0.36
			-0.38 0.01
			-0.57 0.21
			-0.36 0.35
			-0.63 -0.07
			-0.18 -0.45
			-0.23 -0.21
			-0.48 0.27
			-0.29 0.08
			-0.38 -0.56
			-0.54 0.60
			-0.19 -0.41
			-0.53 -0.08
			-0.379999995231628 -0
			-0.46 -0.43
			-0.61 0.09
			-0.19 -0.28
			-0.53 0.19
			-0.20 -0.06
			-0.34 0.53
			-0.47 -0.08
			-0.29 0.63
			-0.21 -0.60
			-0.29 -0.28
			-0.24 -0.27
			-0.50 0.27
			-0.19 0.57
			-0.47 -0.55
			-0.52 -0.35
			-0.35 -0.13
			-0.27 0.16
			-0.50 0.02
			-0.42 -0.10
			-0.42 -0.11
			-0.37 0.56
			-0.45 -0.37
			-0.38 0.21
			-0.50 0.35
			-0.52 -0.21
			-0.12 -0.18
			-0.40 0.97
			-0.39 -0.14
			-0.49 0.07
			-0.58 0.70
			-0.26 -0.03
			-0.58 0.82
			-0.58 -0.13
			-0.39 0.02
			-0.53 0.09
			-0.64 1.40
			-0.20 0.16
			-0.34 0.18
			-0.30 -0.13
			-0.35 -0.67
			-0.40 0.44
			-0.37 -0.23
			-0.64 -0.47
			-0.29 -0.13
			-0.56 -0.25
			-0.42 0.43
			-0.38 0.12
			-0.47 -0.04
			-0.42 -0.66
			-0.52 0.11
			-0.50 -0.19
			-0.61 -0.11
			-0.49 -0.39
			-0.35 -0.19
			-0.27 0.24
			-0.32 -0.75
			-0.35 0.35
			-0.32 -0.37
			-0.43 -0.20
			-0.55 0.29
			-0.38 -0.25
			-0.53 -0.34
			-0.31 0.56
			-0.31 -0.22
			-0.32 -0.58
			-0.57 -0.30
			-0.41 -0.72
			-0.58 0.46
			-0.39 -0.37
			-0.44 -0.04
			-0.43 -0.20
			-0.21 -0.14
			-0.53 0.80
			-0.53 -0.37
			-0.36 -0.27
			-0.29 -0.30
			-0.22 0.25
			-0.57 -0.18
			-0.40 -0.46
			-0.34 -0.21
			-0.37 0.47
			-0.36 -0.41
			-0.48 -0.24
			-0.57 -0.64
			-0.38 -0.08
			-0.25 -0.40
			-0.38 -0.68
			-0.47 -0.03
			-0.19 -0.15
			-0.51 -0.16
			-0.49 -0.10
			-0.35 -0.29
			-0.44 -0.46
			-0.46 -0.52
			-0.29 -0.16
			-0.48 -0.48
			-0.34 -0.66
			-0.32 -0.13
			-0.25 0.05
			-0.62 0.03
			-0.44 -0.48
			-0.23 -0.29
			-0.21 -0.06
			-0.40 0.20
			-0.28 -0.20
			-0.37 -0.60
			-0.34 0.62
			-0.23 -0.26
			-0.48 0.60
			-0.32 -0.42
			-0.12 -0.35
			-0.48 -0.04
			-0.30 0.30
			-0.54 0.33
			-0.45 -0.03
			-0.39 0.27
			-0.24 0.09
			-0.30 -0.08
			-0.31 0.37
			-0.31 0.44
			-0.31 -0.27
			-0.55 0.21
			-0.42 -0.50
			-0.23 0.56
			-0.49 0.16
			-0.28 -0.22
			-0.55 0.44
			-0.46 -0.04
			-0.47 0.07
			-0.26 0.06
			-0.37 -0.12
			-0.49 -0.58
			-0.28 -0.26
			-0.24 -0.07
			-0.38 -0.26
			-0.36 -0.07
			-0.42 0.11
			-0.38 -0.57
			-0.16 0.29
			-0.28 0.41
			-0.55 0.19
			-0.30 -0.28
			-0.40 -0.02
			-0.66 0.13
			-0.42 0.73
			-0.280000001192093 -0
			-0.30 -0.27
			-0.57 0.06
			-0.37 -0.20
			-0.44 -0.01
			-0.41 -0.22
			-0.54 -0.18
			-0.13 -0.42
			-0.16 0.29
			-0.05 0.39
			-0.35 0.31
			-0.30 0.80
			-0.50 0.38
			-0.17 -0.59
			-0.35 0.01
			-0.45 -0.46
			-0.22 0.69
			-0.34 0.82
			-0.50 0.01
			-0.31 0.05
			-0.34 -0.01
			-0.28 -0.54
			-0.34 -0.04
			-0.28 -0.12
			-0.48 -0.62
			-0.57 -0.10
			-0.17 0.65
			-0.45 -0.18
			-0.34 0.40
			-0.39 -0.45
			-0.39 -0.26
			-0.38 0.04
			-0.44 0.02
			-0.51 0.50
			-0.25 -0.17
			-0.35 -0.58
			-0.47 -0.21
			-0.41 -0.56
			-0.16 0.27
			-0.47 -0.70
			-0.37 -0.38
			-0.38 0.27
			-0.63 0.09
			-0.69 0.45
			-0.58 -0.18
			-0.34 -0.42
			-0.30 -0.62
			-0.30 0.17
			-0.43 -0.67
			-0.43 -0.33
			-0.65 0.26
			-0.47 -0.60
			-0.31 -0.61
			-0.49 -0.28
			-0.36 -0.90
			-0.56 -0.31
			-0.58 -0.32
			-0.28 0.57
			-0.40 -0.06
			-0.50 -0.06
			-0.46 -0.38
			-0.10 -0.11
			-0.36 -0.79
			-0.64 -0.39
			-0.50 0.18
			-0.55 0.16
			-0.46 -0.31
			-0.39 -0.39
			-0.40 -0.19
			-0.03 -0.14
			-0.33 -0.22
			-0.50 0.21
			-0.43 0.45
			-0.19 0.45
			-0.52 0.12
			-0.35 0.32
			-0.63 0.34
			-0.69 -0.39
			-0.34 -0.63
			-0.46 0.19
			-0.57 0.41
			-0.27 -0.38
			-0.44 -0.05
			-0.44 -0.15
			-0.42 0.06
			-0.40 -0.05
			-0.39 0.77
			-0.63 0.31
			-0.42 -0.23
			-0.36 -0.13
			-0.51 0.64
			-0.26 -0.03
			-0.59 -0.16
			-0.20 -0.42
			-0.50 -0.04
			-0.24 -0.46
			-0.69 -0.34
			-0.37 -0.50
			-0.19 0.06
			-0.40 0.25
			-0.61 -0.60
			-0.37 -0.67
			-0.32 -0.18
			-0.23 -0.44
			-0.38 -0.14
			-0.43 0.92
			-0.30 -0.27
			-0.28 -0.22
			-0.32 -0.31
			-0.62 0.01
			-0.21 -0.21
			-0.45 -0.32
			-0.53 -0.43
			-0.60 0.72
			-0.46 0.01
			-0.29 -0.17
			-0.59 -0.13
			-0.59 -0.19
			-0.69 -0.08
			-0.53 0.81
			-0.40 -0.11
			-0.28 0.16
			-0.53 1.25
			-0.23 -0.29
			-0.20 0.60
			-0.18 0.08
			-0.56 0.50
			-0.44 0.05
			-0.32 -0.15
			-0.30 -0.66
			-0.53 0.93
			-0.31 -0.21
			-0.49 -0.11
			-0.29 0.90
			-0.34 -0.38
			-0.46 -0.59
			-0.28 -0.46
			-0.37 -0.47
			-0.60 -0.28
			-0.47 -0.06
			-0.49 -0.37
			-0.33 -0.37
			-0.44 -0.13
			-0.40 -0.62
			-0.28 0.35
			-0.27 -0.51
			-0.44 -0.08
			-0.47 -0.72
			-0.46 0.24
			-0.20 -0.29
			-0.35 0.49
			-0.28 -0.19
			-0.21 -0.38
			-0.59 -0.24
			-0.54 -0.12
			-0.25 0.72
			-0.11 -0.27
			-0.63 -0.27
			-0.21 -0.52
			-0.64 0.04
			-0.55 0.87
			-0.31 -0.26
			-0.27 -0.32
			-0.29 0.19
			-0.32 1.08
			-0.45 -0.80
			-0.32 -0.52
			-0.39 -0.17
			-0.31 -0.32
			-0.14 -0.18
			-0.47 0.31
			-0.24 0.13
			-0.56 -0.25
			-0.13 -0.23
			-0.24 -0.32
			-0.36 -0.19
			-0.24 -0.25
			-0.28 -0.31
			-0.14 -0.74
			-0.57 -0.30
			-0.53 -0.13
			-0.29 0.02
			-0.32 -0.32
			-0.11 0.39
			-0.29 0.07
			-0.52 -0.22
			-0.17 0.19
			-0.41 -0.31
			-0.38 -0.44
			-0.55 -0.20
			-0.50 -0.63
			-0.46 -0.49
			-0.31 -0.36
			-0.42 -0.57
			-0.23 -0.60
			-0.29 -0.74
			-0.45 0.04
			-0.36 0.12
			-0.27 -0.06
			-0.28 -0.73
			-0.32 0.23
			-0.51 -0.21
			-0.36 -0.68
			-0.28 0.56
			-0.60 -0.31
			-0.20 -0.66
			-0.49 -0.15
			-0.27 -0.19
			-0.44 -0.34
			-0.31 0.51
			-0.45 -0.03
			-0.26 -0.24
			-0.55 0.51
			-0.36 -0.18
			-0.18 0.10
			-0.35 -0.31
			-0.35 -0.53
			-0.54 -0.03
			-0.26 -0.73
			-0.29 -0.36
			-0.48 -0.58
			-0.31 0.47
			-0.18 -0.51
			-0.52 0.20
			-0.60 0.07
			-0.28 -0.58
			-0.41 -0.40
			-0.48 -0.44
			-0.32 -0.01
			-0.49 -0.55
			-0.50 1.01
			-0.27 0.04
			-0.47 -0.26
			-0.34 0.33
			-0.56 -0.17
			-0.45 -0.53
			-0.29 -0.02
			-0.29 0.43
			-0.31 -0.14
			-0.53 -0.30
			-0.20 -0.57
			-0.34 0.37
			-0.36 -0.40
			0 -0.0299999993294477
			-0.34 -0.64
			-0.44 0.41
			-0.50 -0.40
			-0.68 -0.26
			-0.38 0.38
			-0.20 0.59
			-0.41 0.03
			-0.34 0.15
			-0.44 0.18
			-0.50 0.22
			-0.22 -0.51
			-0.31 -0.06
			-0.35 -0.20
			-0.53 -0.31
			-0.08 -0.70
			-0.50 0.05
			-0.42 0.23
			-0.53 0.50
			-0.66 -0.31
			-0.47 -0.20
			-0.32 -0.12
			-0.32 -0.57
			-0.53 -0.22
			-0.29 1.10
			-0.27 -0.04
			-0.32 0.29
			-0.34 -0.49
			-0.06 -0.97
			-0.33 0.12
			-0.56 -0.17
			-0.54 -0.26
			-0.29 0.39
			-0.34 -0.05
			-0.36 -0.49
			-0.39 0.11
			-0.60 0.45
			-0.08 -0.10
			-0.27 -0.49
			-0.57 -0.27
			-0.45 -0.06
			-0.64 -0.61
			-0.39 -0.30
			-0.63 0.33
			-0.51 -0.08
			-0.34 0.08
			-0.43 -0.01
			-0.56 0.36
			-0.08 -0.60
			-0.42 0.27
			-0.50 0.07
			-0.20 -0.15
			-0.40 -0.37
			-0.51 -0.10
			-0.64 -0.50
			-0.39 0.81
			-0.42 -0.20
			-0.35 -0.17
			-0.48 0.41
			-0.61 0.61
			-0.13 0.32
			-0.52 0.11
			-0.33 -0.13
			-0.40 0.66
			-0.50 0.23
			-0.53 0.05
			-0.47 0.34
			-0.30 -0.75
			-0.46 -0.33
			-0.30 -0.73
			-0.24 -0.38
			-0.28 -0.06
			-0.35 -0.39
			-0.40 0.25
			-0.60 0.07
			-0.46 -0.48
			-0.39 -0.55
			-0.51 0.20
			-0.48 -0.06
			-0.40 -0.77
			-0.29 -0.51
			-0.38 -0.18
			-0.35 -0.53
			-0.26 -0.47
			-0.42 0.63
			-0.12 -0.21
			-0.34 -0.68
			-0.46 0.59
			-0.16 -0.22
			-0.38 0.54
			-0.38 -0.59
			-0.48 0.08
			-0.64 -0.11
			-0.44 0.33
			-0.39 -0.08
			-0.28 -0.14
			-0.43 -0.23
			-0.26 0.18
			-0.38 0.61
			-0.51 -0.35
			-0.33 -0.41
			-0.19 -0.42
			-0.46 0.37
			-0.32 -0.12
			-0.52 -0.27
			-0.53 0.17
			-0.21 -0.34
			-0.38 -0.08
			-0.32 -0.11
			-0.42 -0.48
			-0.48 -0.12
			-0.51 -0.22
			-0.33 0.20
			-0.64 0.56
			-0.59 -0.10
			-0.56 -0.06
			-0.64 0.69
			-0.42 0.23
			-0.12 0.73
			-0.31 -0.17
			-0.53 -0.08
			-0.65 0.29
			-0.67 -0.13
			-0.45 -0.46
			-0.41 -0.23
			-0.37 -0.43
			-0.35 -0.42
			-0.61 -0.66
			-0.36 -0.77
			-0.17 0.84
			-0.50 -0.42
			-0.43 0.19
			-0.53 0.69
			-0.43 -0.51
			-0.66 0.50
			-0.34 0.14
			-0.58 -0.21
			-0.31 -0.24
			-0.44 0.14
			-0.36 0.37
			-0.31 -0.28
			-0.30 -0.38
			-0.34 0.77
			-0.56 -0.55
			-0.57 -0.14
			-0.36 -0.28
			-0.28 0.21
			-0.20 -0.31
			-0.45 -0.36
			-0.43 0.16
			-0.56 0.54
			-0.31 -0.38
			-0.58 -0.09
			-0.38 -0.68
			-0.47 -0.52
			-0.189999997615814 0
			-0.49 -0.04
			-0.41 0.03
			-0.44 0.46
			-0.17 -0.28
			-0.51 0.53
			-0.26 0.03
			-0.49 0.13
			-0.41 -0.12
			-0.19 0.15
			-0.56 -0.37
			-0.57 0.05
			-0.52 -0.04
			-0.38 0.03
			-0.31 -0.09
			-0.20 0.14
			-0.26 0.23
			-0.44 0.55
			-0.36 -0.13
			-0.47 -0.34
			-0.41 0.12
			-0.58 -0.48
			-0.41 0.06
			-0.29 0.83
			-0.39 0.26
			-0.37 0.96
			-0.33 -0.08
			-0.07 0.42
			-0.57 0.10
			-0.43 -0.64
			-0.27 -0.84
			-0.16 0.35
			-0.31 -0.18
			-0.42 0.50
			-0.22 -0.34
			-0.18 -0.31
			-0.51 -0.02
			-0.38 -0.08
			-0.43 0.28
			-0.46 -0.46
			-0.43 -0.59
			-0.51 -0.01
			-0.61 -0.06
			-0.40 -0.03
			-0.37 -0.69
			-0.49 0.42
			-0.51 0.31
			-0.39 -0.21
			-0.37 0.09
			-0.26 -0.18
			-0.19 -0.39
			-0.42 -0.35
			-0.44 -0.24
			-0.52 0.34
			-0.18 -0.46
			-0.30 0.51
			-0.56 -0.57
			-0.34 0.33
			-0.41 -0.34
			-0.53 -0.31
			-0.46 -0.34
			-0.38 0.10
			-0.24 -0.62
			-0.41 -0.17
			-0.28 -0.31
			-0.45 0.14
			-0.38 -0.48
			-0.59 -0.14
			-0.28 -0.61
			-0.51 -0.67
			-0.55 -0.25
			-0.36 0.23
			-0.49 -0.53
			-0.15 0.02
			-0.18 -0.55
			-0.60 -0.01
			-0.40 -0.40
			-0.34 -0.32
			-0.51 -0.30
			-0.22 -0.61
			-0.45 0.03
			-0.57 -0.68
			-0.24 -0.59
			-0.31 -0.41
			-0.27 -0.35
			-0.50 0.25
			-0.45 -0.34
			-0.56 -0.60
			-0.49 0.40
			-0.27 0.16
			-0.50 -0.59
			-0.42 0.07
			-0.25 0.49
			-0.65 -0.10
			-0.22 0.44
			-0.30 0.44
			-0.15 -0.20
			-0.61 -0.43
			-0.57 -0.62
			-0.20 0.10
			-0.49 0.41
			-0.48 -0.37
			-0.52 0.27
			-0.29 -0.23
			-0.31 -0.04
			-0.21 0.02
			-0.47 -0.35
			-0.31 -0.33
			-0.42 0.12
			-0.30 -0.43
			-0.36 0.10
			-0.20 -0.53
			-0.45 -0.04
			-0.36 0.73
			-0.37 -0.83
			-0.17 -0.16
			-0.49 -0.11
			-0.33 0.38
			-0.57 0.22
			-0.16 -0.71
			-0.52 -0.01
			-0.31 -0.36
			-0.17 -0.59
			-0.42 -0.37
			-0.51 0.28
			-0.60 -0.03
			-0.50 0.09
			-0.64 -0.39
			-0.25 -0.49
			-0.23 -0.17
			-0.23 0.04
			-0.42 0.30
			-0.17 -0.20
			-0.53 -0.32
			-0.43 0.10
			-0.37 -0.54
			-0.47 -0.50
			-0.50 -0.54
			-0.32 -0.10
			-0.54 -0.41
			-0.34 0.17
			-0.49 -0.61
			-0.56 0.44
			-0.42 -0.03
			-0.55 0.05
			-0.26 -0.22
			-0.42 -0.50
			-0.41 -0.02
			-0.44 -0.10
			-0.54 0.11
			-0.27 -0.21
			-0.43 -0.15
			-0.22 0.64
			-0.63 -0.51
			-0.53 -0.16
			-0.33 -0.13
			-0.52 -0.11
			-0.58 0.15
			-0.42 -0.71
			-0.57 0.25
			-0.27 -0.18
			-0.41 0.10
			-0.44 0.43
			-0.56 -0.36
			-0.21 0.13
			-0.04 -0.28
			-0.57 -0.19
			-0.47 -0.22
			-0.47 -0.07
			-0.28 -0.10
			-0.11 0.03
			-0.41 0.96
			-0.19 0.29
			-0.36 -0.28
			-0.53 0.02
			-0.43 -0.28
			-0.38 -0.63
			-0.22 -0.42
			-0.29 -0.32
			-0.50 0.44
			-0.31 0.08
			-0.33 -0.35
			-0.36 -0.28
			-0.20 -0.10
			-0.33 -0.35
			-0.35 0.04
			-0.24 0.19
			-0.34 -0.20
			-0.48 -0.02
			-0.35 -0.42
			-0.24 -0.32
			-0.21 -0.57
			-0.31 -0.16
			-0.57 -0.07
			-0.24 -0.41
			-0.31 0.04
			-0.37 -0.46
			-0.48 -0.15
			-0.29 -0.67
			-0.32 -0.09
			-0.33 0.65
			-0.36 0.24
			-0.30 0.20
			-0.23 -0.06
			-0.54 -0.11
			-0.54 0.09
			-0.51 0.17
			-0.28 0.62
			-0.27 -0.19
			-0.50 -0.49
			-0.68 0.32
			-0.02 -0.29
			-0.22 -0.08
			-0.44 -0.55
			-0.57 0.27
			-0.50 -0.52
			-0.21 0.03
			-0.20 -0.19
			-0.45 0.02
			-0.64 -0.29
			-0.51 0.65
			-0.34 0.75
			-0.60 0.75
			-0.27 -0.30
			-0.46 -0.36
			-0.26 0.17
			-0.33 0.05
			-0.48 0.09
			-0.60 -0.28
			-0.58 0.31
			-0.65 0.07
			-0.50 0.29
			-0.70 0.65
			-0.419999986886978 0
			-0.41 0.26
			-0.16 -0.02
			-0.39 -0.58
			-0.20 -0.25
			-0.46 0.25
			-0.48 0.60
			-0.39 0.42
			-0.38 -0.61
			-0.36 0.02
			-0.14 -0.67
			-0.17 -0.10
			-0.51 -0.09
			-0.55 -0.46
			-0.38 -0.07
			-0.17 -0.69
			-0.56 0.19
			-0.49 -0.21
			-0.43 -0.20
			-0.43 -0.03
			-0.47 -0.68
			-0.52 -0.20
			-0.51 -0.29
			-0.32 0.86
			-0.39 0.03
			-0.32 -0.59
			-0.49 -0.50
			-0.61 0.48
			-0.43 1.06
			-0.42 0.15
			-0.13 -0.04
			-0.30 0.19
			-0.36 0.77
			-0.40 1.12
			-0.49 -0.43
			-0.46 -0.02
			-0.21 0.01
			-0.36 0.63
			-0.20 -0.41
			-0.48 -0.32
			-0.41 -0.20
			-0.55 0.10
			-0.61 -0.14
			-0.37 -0.36
			-0.60 -0.60
			-0.56 -0.05
			-0.30 0.02
			-0.37 -0.09
			-0.36 0.84
			-0.22 -0.26
			-0.67 0.03
			-0.31 -0.23
			-0.49 -0.24
			-0.45 -0.59
			-0.51 -0.08
			-0.46 -0.18
			-0.19 -0.09
			-0.629999995231628 0
			-0.46 -0.16
			-0.47 -0.34
			-0.36 -0.11
			-0.51 -0.23
			-0.43 0.21
			-0.34 -0.26
			-0.17 -0.02
			-0.40 -0.26
			-0.35 -0.62
			-0.38 -0.28
			-0.32 -0.30
			-0.58 -0.07
			-0.53 0.23
			-0.60 0.49
			-0.30 -0.21
			-0.49 0.45
			-0.27 -0.08
			-0.40 -0.63
			-0.51 -0.02
			-0.11 0.49
			-0.44 0.04
			-0.34 -0.26
			-0.51 -0.13
			-0.29 -0.44
			-0.49 -0.82
			-0.67 -0.32
			-0.33 0.66
			-0.19 0.23
			-0.14 -0.20
			-0.38 -0.48
			-0.31 -0.05
			-0.33 -0.47
			-0.56 -0.28
			-0.65 -0.32
			-0.45 -0.02
			-0.30 -0.08
			-0.44 -0.45
			-0.50 -0.27
			-0.25 -0.39
			-0.42 -0.35
			-0.32 0.09
			-0.28 -0.34
			-0.34 -0.14
			-0.12 -0.53
			-0.32 -0.45
			-0.47 -0.54
			-0.69 -0.07
			-0.58 0.05
			-0.43 0.42
			-0.41 0.28
			-0.63 -0.02
			-0.52 -0.16
			-0.49 0.55
			-0.34 0.44
			-0.19 0.72
			-0.22 -0.07
			-0.55 -0.41
			-0.35 -0.48
			-0.25 0.15
			-0.44 -0.51
			-0.24 -0.21
			-0.57 0.03
			-0.24 -0.65
			-0.33 0.02
			-0.55 -0.21
			-0.16 0.19
			-0.55 0.24
			-0.43 -0.38
			-0.42 -0.15
			-0.41 0.88
			-0.19 -0.55
			-0.42 -0.38
			-0.18 -0.26
			-0.28 -0.02
			-0.57 0.27
			-0.22 -0.41
			-0.49 -0.10
			-0.19 -0.41
			-0.41 -0.29
			-0.40 -0.52
			-0.46 -0.38
			-0.36 -0.47
			-0.48 -0.27
			-0.24 -0.77
			-0.17 -0.31
			-0.47 0.35
			-0.42 0.34
			-0.47 0.73
			-0.41 -0.15
			-0.49 0.10
			-0.41 0.38
			-0.30 0.15
			-0.37 -0.20
			-0.41 -0.32
			-0.49 -0.43
			-0.48 -0.10
			-0.38 -0.51
			-0.17 0.10
			-0.52 -0.34
			-0.53 -0.36
			-0.48 0.06
			-0.40 -0.22
			-0.48 -0.29
			-0.53 -0.58
			-0.48 -0.31
			-0.37 -0.75
			-0.34 -0.41
			-0.48 0.11
			-0.55 -0.38
			-0.53 0.14
			-0.69 0.20
			-0.41 -0.20
			-0.51 -0.38
			-0.60 -0.08
			-0.40 -0.40
			-0.42 -0.08
			-0.48 -0.03
			-0.17 -0.16
			-0.55 0.95
			-0.37 0.11
			-0.44 -0.12
			-0.45 -0.43
			-0.35 -0.27
			-0.63 -0.12
			-0.41 -0.24
			-0.58 0.53
			-0.45 -0.20
			-0.54 -0.06
			-0.53 0.78
			-0.40 0.05
			-0.63 0.08
			-0.43 0.19
			-0.26 -0.35
			-0.25 -0.11
			-0.27 -0.02
			-0.51 0.40
			-0.24 -0.02
			-0.21 -0.44
			-0.43 -0.53
			-0.47 -0.56
			-0.36 -0.22
			-0.39 -0.39
			-0.48 -0.38
			-0.58 -0.23
			-0.17 -0.41
			-0.529999971389771 0
			-0.21 0.07
			-0.50 -0.43
			-0.29 -0.25
			-0.50 0.14
			-0.45 0.06
			-0.37 0.27
			-0.44 -0.03
			-0.55 -0.42
			-0.51 0.06
			-0.55 -0.60
			-0.30 -0.41
			-0.41 0.30
			-0.37 0.25
			-0.29 0.57
			-0.15 -0.11
			-0.24 -0.19
			-0.44 -0.27
			-0.26 -0.36
			-0.34 0.21
			-0.59 -0.05
			-0.34 -0.05
			-0.63 0.06
			-0.55 -0.44
			-0.38 -0.53
			-0.49 -0.43
			-0.48 -0.13
			-0.37 -0.25
			-0.48 0.37
			-0.20 -0.16
			-0.40 -0.71
			-0.27 -0.04
			-0.62 -0.54
			-0.21 -0.70
			-0.49 -0.14
			-0.09 0.27
			-0.25 0.59
			-0.39 -0.02
			-0.14 0.06
			-0.48 -0.24
			-0.30 -0.18
			-0.21 -0.34
			-0.46 -0.72
			-0.54 -0.32
			-0.50 0.23
			-0.56 -0.36
			-0.49 -0.28
			-0.14 -0.52
			-0.62 0.20
			-0.62 0.03
			-0.44 -0.43
			-0.57 0.05
			-0.45 0.26
			-0.24 -0.08
			-0.29 -0.67
			-0.40 -0.15
			-0.51 -0.10
			-0.50 0.73
			-0.42 0.68
			-0.03 -0.66
			-0.26 -0.16
			-0.40 -0.10
			-0.49 -0.03
			-0.21 0.09
			-0.47 0.27
			-0.34 -0.34
			-0.20 0.37
			-0.35 0.24
			-0.32 -0.04
			-0.43 0.68
			-0.29 -0.29
			-0.61 -0.48
			-0.60 0.34
			-0.27 -0.36
			-0.55 0.18
			-0.49 -0.13
			-0.54 0.01
			-0.50 0.11
			-0.18 -0.17
			-0.07 -0.45
			-0.47 0.35
			-0.51 -0.70
			-0.27 -0.60
			-0.43 0.38
			-0.29 -0.31
			-0.28 -0.12
			-0.48 0.15
			-0.37 -0.43
			-0.50 -0.08
			-0.63 0.05
			-0.29 -0.11
			-0.33 0.14
			-0.35 0.14
			-0.17 -0.46
			-0.14 -0.36
			-0.45 -0.03
			-0.50 0.19
			-0.09 -0.60
			-0.44 -0.74
			-0.62 -0.51
			-0.62 -0.23
			-0.24 -0.10
			-0.58 -0.45
			-0.37 -0.10
			-0.21 -0.45
			-0.51 -0.34
			-0.25 -0.48
			-0.60 -0.21
			-0.57 0.09
			-0.11 -0.13
			-0.57 0.61
			-0.28 0.12
			-0.52 -0.04
			-0.18 0.05
			-0.55 0.36
			-0.55 -0.07
			-0.37 -0.34
			-0.67 0.02
			-0.26 -0.34
			-0.28 -0.28
			-0.44 0.03
			-0.16 0.30
			-0.33 -0.13
			-0.58 -0.21
			-0.33 0.64
			-0.14 0.57
			-0.45 -0.27
			-0.49 -0.51
			-0.57 0.08
			-0.54 -0.53
			-0.18 -0.16
			-0.48 0.14
			-0.35 -0.33
			-0.47 -0.48
			-0.52 -0.04
			-0.36 -0.46
			-0.01 0.36
			-0.24 -0.32
			-0.58 0.03
			-0.30 0.28
			-0.35 -0.38
			-0.47 0.03
			-0.61 0.15
			-0.54 -0.10
			-0.24 0.04
			-0.32 0.24
			-0.37 0.20
			-0.32 0.31
			-0.58 0.51
			-0.52 -0.13
			-0.51 0.36
			-0.46 0.77
			-0.27 -0.04
			-0.19 -0.43
			-0.26 -0.51
			-0.07 -0.01
			-0.44 -0.53
			-0.26 0.42
			-0.46 0.30
			-0.41 -0.15
			-0.63 0.31
			-0.41 -0.36
			-0.52 -0.06
			-0.40 0.09
			-0.57 0.02
			-0.25 0.10
			-0.39 -0.50
			-0.59 0.09
			-0.25 -0.01
			-0.27 0.27
			-0.58 -0.39
			-0.43 -0.35
			-0.54 -0.58
			-0.41 -0.40
			-0.58 0.36
			-0.40 -0.39
			-0.42 -0.07
			-0.24 -0.28
			-0.68 -0.27
			-0.46 0.50
			-0.23 -0.31
			-0.53 -0.32
			-0.28 0.26
			-0.40 -0.02
			-0.39 0.36
			-0.34 0.33
			-0.37 0.03
			-0.37 -0.27
			-0.50 0.31
			-0.30 0.36
			-0.37 -0.23
			-0.38 -0.59
			-0.29 -0.40
			-0.63 0.76
			-0.46 0.18
			-0.41 0.35
			-0.35 -0.81
			-0.61 -0.18
			-0.52 -0.20
			-0.29 -0.39
			-0.48 0.07
			-0.19 0.42
			-0.60 0.14
			-0.44 0.10
			-0.17 -0.09
			-0.69 0.38
			-0.69 -0.26
			-0.28 -0.07
			-0.26 -0.29
			-0.45 -0.23
			-0.589999973773956 0
			-0.54 0.08
			-0.19 -0.42
			-0.30 0.03
			-0.31 -0.35
			-0.59 -0.15
			-0.55 -0.27
			-0.54 -0.50
			-0.50 -0.17
			-0.52 -0.55
			-0.58 -0.29
			-0.55 0.21
			-0.61 -0.13
			-0.25 -0.07
			-0.27 0.37
			-0.57 0.38
			-0.43 -0.12
			-0.38 -0.42
			-0.18 -0.50
			-0.37 0.33
			-0.32 -0.62
			-0.28 -0.03
			-0.39 -0.07
			-0.64 -0.45
			-0.43 0.06
			-0.52 -0.59
			-0.40 -0.13
			-0.42 0.13
			-0.37 0.36
			-0.30 -0.12
			-0.55 -0.46
			-0.32 -0.49
			-0.44 -0.64
			-0.22 -0.46
			-0.52 -0.39
			-0.56 -0.51
			-0.54 -0.09
			-0.39 -0.69
			-0.11 -0.34
			-0.30 0.11
			-0.55 -0.29
			-0.33 -0.17
			-0.29 0.35
			-0.49 0.06
			-0.53 0.08
			-0.319999992847443 -0
			-0.40 -0.01
			-0.68 -0.34
			-0.23 0.11
			-0.30 -0.71
			-0.21 -0.53
			-0.27 -0.48
			-0.34 0.28
			-0.27 -0.33
			-0.38 -0.25
			-0.43 -0.65
			-0.34 0.25
			-0.13 -0.41
			-0.36 -0.44
			-0.31 -0.49
			-0.47 0.10
			-0.44 -0.14
			-0.54 -0.08
			-0.31 -0.77
			-0.33 0.05
			-0.44 -0.15
			-0.33 -0.41
			-0.56 -0.12
			-0.37 -0.73
			-0.24 -0.06
			-0.52 -0.30
			-0.18 0.06
			-0.49 -0.11
			-0.58 -0.11
			-0.29 -0.02
			-0.23 0.11
			-0.49 0.50
			-0.53 -0.31
			-0.64 -0.51
			-0.09 -0.16
			-0.45 -0.13
			-0.28 -0.21
			-0.17 -0.60
			-0.53 0.08
			-0.37 -0.17
			-0.52 0.58
			-0.64 0.13
			-0.34 0.60
			-0.61 0.24
			-0.46 -0.30
			-0.50 0.53
			-0.27 -0.46
			-0.52 -0.04
			-0.26 -0.66
			-0.56 0.55
			-0.31 -0.52
			-0.38 -0.41
			-0.29 -0.30
			-0.54 0.10
			-0.45 0.18
			-0.48 -0.16
			-0.65 0.38
			-0.56 -0.28
			-0.37 -0.10
			-0.45 -0.26
			-0.64 -0.45
			-0.56 -0.17
			-0.62 0.97
			-0.50 -0.14
			-0.45 -0.46
			-0.54 0.60
			-0.23 -0.74
			-0.50 -0.21
			-0.08 -0.71
			-0.38 -0.34
			-0.66 0.13
			-0.49 1.17
			-0.15 -0.44
			-0.57 -0.15
			-0.33 0.16
			-0.16 -0.16
			-0.28 -0.33
			-0.61 -0.50
			-0.20 0.04
			-0.59 0.70
			-0.34 -0.31
			-0.51 0.21
			-0.46 -0.14
			-0.18 -0.04
			-0.34 -0.79
			-0.31 -0.49
			-0.39 -0.45
			-0.39 0.57
			-0.53 0.19
			-0.31 0.16
			-0.43 0.48
			-0.26 0.27
			-0.34 0.17
			-0.42 -0.02
			-0.38 -0.08
			-0.41 0.03
			-0.47 -0.28
			-0.47 -0.03
			-0.17 -0.22
			-0.37 -0.06
			-0.19 0.14
			-0.31 -0.01
			-0.47 -0.45
			-0.30 -0.82
			-0.48 -0.24
			-0.60 0.66
			-0.16 -0.57
			-0.56 -0.52
			-0.47 -0.25
			-0.20 0.62
			-0.24 -0.14
			-0.54 0.27
			-0.58 0.99
			-0.36 -0.12
			-0.49 -0.38
			-0.20 -0.13
			-0.37 -0.44
			-0.58 -0.10
			-0.27 0.44
			-0.56 0.11
			-0.48 0.27
			-0.29 0.21
			-0.37 -0.16
			-0.34 0.12
			-0.34 -0.69
			-0.20 -0.08
			-0.40 -0.50
			-0.27 0.06
			-0.43 0.92
			-0.34 -0.56
			-0.60 0.32
			-0.57 -0.10
			-0.49 -0.42
			-0.38 -0.30
			-0.23 -0.49
			-0.50 0.02
			-0.59 0.03
			-0.26 0.26
			-0.46 -0.06
			-0.58 0.29
			-0.46 -0.03
			-0.509999990463257 0
			-0.50 -0.03
			-0.43 -0.13
			-0.47 -0.67
			-0.40 0.27
			-0.54 1.27
			-0.46 -0.41
			-0.22 0.65
			-0.49 -0.22
			-0.32 -0.47
			-0.72 0.23
			-0.67 -0.45
			-0.55 0.38
			-0.35 0.20
			-0.46 0.74
			-0.23 -0.58
			-0.27 -0.15
			-0.25 0.12
			-0.24 0.17
			-0.63 -0.15
			-0.23 0.76
			-0.17 -0.63
			-0.63 -0.43
			-0.26 0.73
			-0.53 -0.44
			-0.46 -0.14
			-0.54 -0.31
			-0.42 -0.40
			-0.29 -0.12
			-0.67 0.14
			-0.28 -0.44
			-0.43 -0.04
			-0.54 -0.01
			-0.62 0.31
			-0.52 -0.09
			-0.53 0.77
			-0.44 0.42
			-0.49 0.13
			-0.65 -0.22
			-0.65 -0.24
			-0.63 -0.18
			-0.30 -0.51
			-0.49 -0.22
			-0.53 -0.12
			-0.51 -0.54
			-0.33 -0.06
			-0.25 -0.30
			-0.34 0.44
			-0.21 0.02
			-0.52 -0.24
			-0.38 -0.27
			-0.34 -0.03
			-0.45 -0.43
			-0.61 0.55
			-0.36 -0.17
			-0.26 -0.03
			-0.10 0.09
			-0.38 -0.85
			-0.23 -0.01
			-0.59 -0.31
			-0.27 -0.48
			-0.27 0.61
			-0.51 -0.31
			-0.42 0.12
			0.01 -0.01
			-0.50 -0.35
			-0.46 0.14
			-0.32 -0.26
			-0.23 -0.08
			-0.25 0.59
			-0.24 -0.37
			-0.31 0.09
			-0.31 -0.12
			-0.32 -0.32
			-0.50 0.15
			-0.32 -0.12
			-0.46 0.06
			-0.48 -0.54
			-0.42 -0.07
			-0.44 -0.24
			-0.45 0.38
			-0.39 -0.33
			-0.37 -0.63
			-0.54 0.15
			-0.14 -0.38
			-0.28 -0.57
			-0.45 0.10
			-0.34 -0.03
			-0.40 0.01
			-0.46 0.26
			-0.37 -0.77
			-0.02 -0.24
			-0.48 -0.10
			-0.37 -0.72
			-0.59 0.95
			-0.24 -0.60
			-0.46 -0.61
			-0.36 -0.16
			-0.57 -0.51
			-0.56 -0.24
			-0.29 0.83
			0.08 0.38
			-0.33 0.89
			-0.51 -0.68
			-0.31 0.02
			-0.39 -0.05
			-0.47 -0.05
			-0.45 -0.74
			-0.57 -0.01
			-0.32 -0.26
			-0.29 -0.29
			-0.33 0.26
			-0.60 -0.33
			-0.57 0.38
			-0.57 -0.14
			-0.50 -0.33
			-0.23 -0.33
			-0.33 0.27
			-0.42 -0.54
			-0.11 -0.34
			-0.31 0.01
			-0.58 0.02
			-0.45 -0.59
			-0.45 -0.13
			-0.52 0.44
			-0.29 -0.14
			-0.31 -0.56
			-0.47 -0.35
			-0.39 0.24
			-0.49 0.09
			-0.50 0.08
			-0.63 -0.07
			-0.31 0.77
			-0.42 0.09
			-0.31 -0.28
			-0.35 -0.39
			-0.52 -0.07
			-0.33 -0.22
			-0.50 -0.42
			-0.37 -0.37
			-0.71 -0.14
			-0.45 -0.70
			-0.21 0.27
			-0.31 -0.37
			-0.52 -0.18
			-0.27 -0.47
			-0.11 0.27
			-0.23 -0.39
			-0.12 -0.26
			-0.25 0.12
			-0.49 0.66
			-0.59 -0.12
			-0.33 -0.29
			-0.31 0.47
			-0.20 -0.69
			-0.50 -0.14
			-0.40 0.51
			-0.56 0.33
			-0.40 0.07
			-0.52 0.10
			-0.21 0.46
			-0.39 0.28
			-0.65 0.03
			-0.32 0.10
			-0.60 0.34
			-0.54 0.13
			-0.48 0.80
			-0.47 -0.25
			-0.38 -0.09
			-0.26 -0.10
			-0.34 0.05
			-0.49 -0.11
			-0.58 -0.16
			-0.47 0.51
			-0.25 0.58
			-0.30 0.01
			-0.51 -0.04
			-0.34 0.18
			-0.48 -0.44
			-0.32 0.20
			-0.49 -0.05
			-0.46 0.15
			-0.24 0.01
			-0.54 0.09
			-0.26 0.82
			-0.24 0.01
			-0.53 -0.06
			-0.27 0.06
			-0.29 -0.17
			-0.42 -0.25
			-0.44 -0.39
			-0.44 -0.13
			-0.54 -0.12
			-0.50 -0.40
			-0.24 0.62
			-0.37 -0.04
			-0.40 0.15
			-0.46 -0.50
			-0.43 -0.08
			-0.29 -0.07
			-0.47 0.29
			-0.58 -0.45
			-0.17 -0.88
			-0.29 -0.28
			-0.52 0.36
			-0.46 -0.61
			-0.53 -0.71
			-0.42 0.11
			-0.30 0.22
			-0.45 0.01
			-0.59 -0.54
			0 -1.00999999046326
			-0.30 -0.11
			-0.189999997615814 0
			-0.60 -0.59
			-0.66 -0.32
			-0.03 0.30
			-0.24 -0.47
			-0.17 0.01
			-0.38 -0.18
			-0.56 -0.11
			-0.47 -0.12
			-0.37 0.02
			-0.20 -0.10
			-0.55 -0.34
			-0.40 -0.43
			-0.21 -0.63
			-0.300000011920929 -0
			-0.50 0.06
			-0.18 -0.11
			-0.35 -0.15
			-0.14 -0.09
			-0.35 -0.38
			-0.36 0.54
			-0.30 -0.28
			-0.41 -0.46
			-0.39 0.35
			-0.42 -0.05
			-0.50 -0.33
			-0.42 -0.31
			-0.16 0.19
			-0.37 0.65
			-0.25 -0.52
			-0.56 -0.34
			-0.53 0.27
			-0.68 -0.36
			-0.44 -0.46
			-0.36 -0.18
			-0.47 0.20
			-0.32 0.64
			-0.33 0.40
			-0.50 -0.29
			-0.49 0.21
			-0.38 -0.22
			-0.41 -0.31
			-0.48 0.10
			-0.47 0.23
			-0.55 -0.66
			-0.60 0.10
			-0.38 0.62
			0.12 0.29
			-0.41 -0.15
			-0.46 0.11
			-0.43 -0.42
			-0.23 -0.32
			-0.37 -0.40
			-0.49 -0.52
			-0.51 -0.57
			-0.11 0.02
			-0.19 -0.59
			-0.57 -0.03
			-0.45 0.83
			-0.55 -0.10
			-0.30 -0.23
			-0.45 0.31
			-0.35 0.11
			-0.32 0.48
			-0.55 0.19
			-0.48 -0.42
			-0.46 -0.08
			-0.60 -0.53
			-0.36 0.09
			-0.17 0.05
			-0.53 -0.11
			-0.52 -0.43
			-0.35 0.19
			-0.52 -0.11
			-0.23 -0.25
			-0.44 0.24
			-0.23 -0.49
			-0.50 0.21
			-0.56 -0.18
			-0.36 -0.32
			-0.43 0.53
			-0.30 0.08
			-0.58 -0.05
			-0.57 -0.31
			-0.57 -0.47
			-0.27 0.53
			-0.62 0.22
			-0.20 0.47
			-0.30 0.33
			-0.27 -0.43
			-0.39 -0.48
			-0.34 -0.23
			-0.49 -0.28
			-0.67 -0.43
			-0.42 0.38
			-0.40 -0.53
			-0.04 -0.16
			-0.36 -0.46
			-0.48 -0.35
			-0.35 -0.23
			-0.29 -0.24
			-0.59 -0.51
			-0.32 0.60
			-0.33 -0.23
			-0.25 -0.27
			-0.26 -0.64
			-0.34 -0.75
			-0.16 0.06
			-0.37 -0.71
			-0.46 -0.53
			-0.49 -0.19
			-0.32 -0.16
			-0.44 -0.26
			-0.55 0.26
			-0.50 -0.22
			-0.57 0.44
			-0.49 -0.03
			-0.27 0.32
			-0.21 -0.02
			-0.10 -0.04
			-0.44 -0.18
			-0.48 0.11
			-0.63 -0.64
			-0.27 0.50
			-0.63 -0.28
			-0.35 -0.41
			-0.37 0.27
			-0.45 -0.38
			-0.38 0.18
			-0.29 -0.04
			-0.39 -0.26
			-0.17 -0.03
			-0.22 -0.57
			-0.28 0.67
			-0.30 0.32
			-0.23 0.03
			-0.52 0.74
			-0.59 0.32
			-0.39 0.39
			-0.25 -0.29
			-0.43 -0.51
			-0.49 0.38
			-0.49 1.09
			-0.32 0.86
			-0.36 0.28
			-0.47 -0.34
			-0.17 -0.50
			-0.32 0.08
			-0.69 -0.32
			-0.16 -0.45
			-0.62 0.54
			-0.22 0.14
			-0.15 -0.53
			-0.56 -0.70
			-0.49 0.39
			-0.64 0.28
			-0.56 0.31
			-0.61 -0.43
			-0.49 0.59
			-0.31 -0.03
			-0.08 -0.77
			-0.35 0.39
			-0.37 -0.49
			-0.38 -0.53
			-0.38 -0.36
			-0.509999990463257 1
			-0.36 0.96
			-0.22 -0.45
			-0.34 -0.08
			-0.64 0.17
			-0.47 -0.43
			-0.22 -0.63
			-0.40 -0.38
			-0.44 0.02
			-0.56 0.71
			-0.30 -0.52
			-0.47 0.05
			-0.64 -0.04
			-0.27 -0.15
			-0.49 -0.25
			-0.32 -0.05
			-0.28 0.13
			-0.34 -0.67
			-0.26 -0.70
			-0.39 0.46
			-0.46 -0.46
			-0.50 0.17
			-0.28 0.19
			-0.41 -0.24
			-0.37 -0.46
			-0.23 -0.43
			-0.31 -0.52
			-0.33 -0.22
			-0.23 0.11
			-0.26 -0.33
			-0.43 0.08
			-0.51 -0.46
			-0.44 -0.04
			-0.29 -0.08
			-0.42 0.57
			-0.45 0.01
			-0.51 0.18
			-0.35 0.20
			-0.56 -0.41
			-0.71 0.16
			-0.15 -0.58
			-0.61 0.24
			-0.32 -0.09
			-0.41 -0.10
			-0.24 -0.10
			-0.55 -0.25
			-0.15 0.66
			-0.54 -0.37
			-0.17 -0.26
			-0.57 -0.35
			-0.28 0.42
			-0.31 0.32
			-0.44 0.16
			-0.27 0.79
			-0.40 0.79
			-0.54 0.54
			0 -0.540000021457672
			-0.61 0.27
			-0.68 -0.16
			-0.31 -0.20
			-0.30 -0.61
			-0.39 -0.55
			-0.25 -0.16
			-0.31 -0.50
			-0.47 -0.14
			-0.20 0.47
			-0.46000000834465 0
			-0.07 0.77
			-0.30 -0.26
			-0.17 -0.45
			-0.48 -0.32
			-0.43 0.37
			-0.68 -0.02
			-0.39 0.05
			-0.51 -0.70
			-0.47 0.16
			-0.28 -0.13
			-0.56 0.24
			-0.34 0.64
			-0.36 -0.31
			-0.43 0.02
			-0.22 0.25
			-0.45 -0.15
			-0.43 -0.13
			-0.31 -0.15
			-0.32 -0.21
			-0.45 -0.54
			-0.46 -0.03
			-0.26 -0.36
			-0.35 0.57
			-0.55 0.06
			-0.56 0.71
			-0.40 -0.42
			-0.26 0.12
			-0.45 0.23
			-0.36 0.37
			-0.47 -0.87
			-0.12 0.17
			-0.37 -0.32
			-0.48 0.22
			-0.29 -0.14
			-0.24 0.27
			-0.49 0.32
			-0.560000002384186 0
			-0.28 0.28
			-0.23 -0.59
			-0.34 -0.54
			-0.19 -0.24
			-0.28 -0.43
			-0.57 -0.19
			-0.39 -0.70
			-0.57 0.54
			-0.38 -0.45
			-0.23 0.17
			-0.54 0.26
			-0.57 0.27
			-0.32 -0.35
			-0.57 -0.19
			-0.23 -0.36
			-0.25 -0.21
			-0.63 0.06
			-0.54 -0.38
			-0.44 -0.06
			-0.52 -0.35
			-0.60 0.53
			-0.56 -0.07
			-0.53 1.08
			-0.30 -0.83
			-0.22 -0.60
			-0.44 0.47
			-0.150000005960464 0
			-0.47 -0.13
			-0.35 0.78
			-0.47 -0.59
			-0.50 -0.40
			-0.349999994039536 -0
			-0.33 -0.19
			-0.600000023841858 0
			-0.47 0.72
			-0.34 0.13
			-0.50 0.03
			-0.35 -0.40
			-0.36 0.13
			-0.21 0.42
			-0.57 -0.48
			-0.26 -0.32
			-0.61 -0.14
			-0.48 -0.54
			-0.20 -0.23
			-0.24 -0.15
			-0.57 -0.34
			-0.46 -0.36
			-0.46 0.36
			-0.51 -0.43
			-0.49 -0.04
			-0.39 0.19
			-0.41 -0.78
			-0.38 -0.23
			-0.63 -0.50
			-0.12 -0.68
			-0.52 -0.50
			-0.53 -0.51
			-0.33 -0.08
			-0.60 0.26
			-0.37 -0.68
			-0.61 0.09
			-0.569999992847443 -0
			-0.46 -0.79
			-0.12 -0.46
			-0.48 0.15
			-0.45 0.01
			-0.31 0.23
			-0.24 -0.20
			-0.67 -0.41
			-0.32 0.03
			-0.61 -0.54
			-0.43 -0.80
			-0.46 -0.36
			-0.65 0.14
			-0.30 -0.22
			-0.04 -0.61
			-0.35 0.30
			-0.41 -0.39
			-0.38 0.62
			-0.18 -0.16
			-0.47 -0.18
			-0.30 -0.26
			-0.39 -0.24
			-0.53 -0.20
			-0.25 -0.06
			-0.46 0.52
			-0.34 0.26
			-0.40 -0.75
			-0.57 0.27
			-0.50 -0.21
			-0.57 0.06
			-0.46 -0.28
			-0.30 -0.09
			-0.17 -0.56
			-0.35 0.13
			-0.63 -0.21
			-0.51 -0.52
			-0.35 0.07
			-0.33 0.51
			-0.31 -0.61
			-0.32 0.75
			-0.49 0.25
			-0.60 0.08
			-0.41 0.49
			-0.60 -0.37
			-0.37 0.14
			-0.26 0.06
			-0.17 -0.19
			-0.58 0.50
			-0.50 -0.24
			-0.29 -0.01
			-0.63 0.59
			-0.22 -0.18
			-0.54 0.11
			-0.65 -0.03
			-0.37 0.57
			-0.45 -0.27
			-0.17 0.12
			-0.37 -0.16
			-0.53 0.36
			-0.45 -0.50
			-0.52 -0.51
			-0.25 -0.22
			-0.49 0.42
			-0.47 -0.69
			-0.29 0.15
			-0.39 0.17
			-0.26 0.14
			-0.29 0.08
			-0.41 -0.09
			-0.34 -0.71
			-0.23 -0.23
			-0.34 -0.33
			-0.48 -0.26
			-0.71 -0.03
			-0.59 0.38
			-0.370000004768372 1
			-0.39 -0.38
			-0.63 0.33
			-0.38 0.39
			-0.44 -0.41
			-0.24 -0.45
			-0.21 -0.46
			-0.31 0.75
			-0.18 -0.44
			-0.41 -0.60
			-0.439999997615814 0
			-0.27 0.47
			-0.53 -0.06
			-0.46 -0.45
			-0.45 0.11
			-0.64 -0.59
			-0.29 -0.06
			-0.20 -0.04
			-0.25 0.04
			-0.48 -0.55
			-0.46 0.17
			-0.50 -0.13
			-0.36 0.03
			-0.48 0.28
			-0.32 -0.04
			-0.36 -0.06
			-0.41 0.12
			-0.39 0.07
			-0.49 -0.64
			-0.51 -0.04
			-0.41 -0.57
			-0.35 -0.25
			-0.42 0.58
			-0.37 0.18
			-0.49 0.23
			-0.28 -0.57
			-0.30 0.17
			-0.52 0.04
			-0.33 0.15
			-0.32 -0.12
			-0.73 0.60
			-0.24 0.24
			-0.63 -0.56
			-0.40 0.24
			-0.35 -0.11
			-0.58 -0.50
			-0.53 0.35
			-0.40 -0.34
			-0.41 -0.25
			-0.56 -0.27
			-0.43 0.42
			-0.35 -0.13
			-0.42 -0.24
			-0.36 0.14
			-0.36 0.58
			-0.28 0.57
			-0.30 -0.49
			-0.30 0.51
			-0.21 -0.30
			-0.36 -0.04
			-0.17 -0.54
			-0.24 -0.39
			-0.50 -0.16
			-0.36 -0.32
			-0.56 -0.07
			-0.11 0.37
			-0.55 -0.21
			-0.47 -0.05
			-0.49 -0.28
			-0.35 0.39
			-0.24 -0.43
			-0.29 -0.60
			-0.46 -0.55
			-0.38 0.21
			-0.20 -0.36
			-0.36 -0.65
			-0.60 0.32
			-0.56 -0.23
			-0.48 -0.04
			-0.29 0.02
			-0.52 -0.27
			-0.55 0.18
			-0.61 0.52
			-0.34 0.15
			-0.36 0.12
			-0.57 0.15
			-0.53 0.43
			-0.50 -0.24
			-0.52 -0.41
			-0.53 0.23
			-0.43 -0.01
			-0.27 -0.09
			-0.47 0.13
			-0.36 0.77
			-0.65 0.01
			-0.44 -0.02
			-0.47 0.04
			-0.41 -0.41
			-0.35 -0.15
			-0.35 0.49
			-0.28 -0.15
			-0.67 0.20
			-0.48 -0.14
			-0.49 0.03
			-0.15 -0.36
			-0.54 0.67
			-0.20 0.34
			-0.49 0.83
			-0.37 0.51
			-0.23 -0.83
			-0.21 -0.48
			-0.48 -0.22
			-0.50 -0.40
			-0.50 -0.42
			-0.51 -0.21
			-0.51 -0.60
			-0.51 -0.28
			-0.25 -0.48
			-0.39 -0.72
			-0.68 -0.24
			-0.47 -0.01
			-0.22 -0.01
			-0.61 -0.09
			-0.47 -0.19
			-0.41 -0.61
			-0.54 -0.25
			-0.46 -0.18
			-0.25 0.06
			-0.31 0.17
			0.02 0.25
			-0.52 -0.41
			-0.15 0.64
			-0.31 -0.01
			-0.38 -0.59
			-0.08 -0.24
			-0.57 0.32
			-0.17 -0.56
			-0.36 -0.65
			-0.54 -0.27
			-0.22 -0.49
			-0.54 0.28
			-0.13 -0.13
			-0.56 0.05
			-0.43 -0.31
			-0.25 -0.10
			-0.56 -0.22
			-0.66 -0.27
			-0.36 0.88
			-0.31 -0.51
			-0.42 0.65
			-0.53 -0.53
			-0.38 0.65
			-0.35 0.11
			-0.28 -0.43
			-0.23 -0.42
			-0.49 -0.01
			-0.51 0.34
			-0.60 -0.46
			-0.45 -0.07
			-0.34 -0.21
			-0.31 0.09
			-0.42 0.23
			-0.47 0.48
			-0.44 -0.03
			-0.51 0.22
			-0.50 -0.59
			-0.45 0.23
			-0.19 -0.55
			-0.40 0.17
			-0.54 0.35
			-0.46 0.35
			-0.41 -0.57
			-0.42 -0.86
			-0.38 0.17
			-0.40 -0.13
			-0.42 0.20
			-0.39 0.13
			-0.60 0.39
			-0.43 -0.32
			-0.19 -0.54
			-0.47 -0.03
			-0.45 0.14
			-0.35 0.27
			-0.50 -0.48
			-0.37 0.12
			-0.48 -0.15
			-0.17 -0.44
			-0.47 0.17
			-0.48 0.09
			-0.44 -0.21
			-0.54 -0.24
			-0.38 -0.19
			-0.26 -0.16
			-0.44 -0.16
			-0.18 -0.07
			-0.49 0.95
			-0.64 -0.22
			-0.33 -0.05
			-0.36 -0.24
			-0.55 -0.22
			-0.43 -0.50
			-0.29 -0.46
			-0.57 -0.26
			-0.469999998807907 1
			-0.45 0.21
			-0.44 0.15
			-0.61 0.02
			-0.41 0.02
			-0.39 -0.40
			-0.22 -0.09
			-0.27 -0.69
			-0.18 -0.06
			-0.14 -0.32
			-0.38 0.16
			-0.19 -0.05
			-0.41 -0.39
			-0.43 -0.12
			-0.61 0.38
			-0.42 -0.10
			-0.60 -0.61
			-0.189999997615814 -0
			-0.13 0.09
			-0.55 0.53
			-0.51 -0.38
			-0.37 0.76
			-0.18 -0.12
			-0.12 -0.40
			-0.31 -0.19
			-0.50 0.88
			-0.26 -0.34
			-0.40 -0.40
			-0.62 -0.31
			-0.51 -0.02
			-0.42 -0.21
			-0.26 -0.73
			-0.21 -0.17
			-0.32 -0.29
			-0.31 0.19
			-0.17 -0.35
			-0.25 -0.16
			-0.18 -0.20
			-0.49 -0.56
			-0.57 -0.25
			-0.16 -0.25
			-0.43 -0.19
			-0.28999999165535 0
			-0.57 -0.60
			-0.16 0.09
			-0.23 -0.24
			-0.61 0.48
			-0.16 -0.17
			-0.49 -0.57
			-0.34 -0.12
			-0.45 -0.09
			-0.16 -0.51
			-0.36 0.09
			-0.62 -0.25
			-0.48 0.33
			-0.31 -0.72
			-0.67 0.80
			-0.57 -0.17
			-0.56 -0.29
			-0.42 0.07
			-0.529999971389771 0
			-0.27 0.15
			-0.37 -0.48
			-0.39 -0.03
			-0.17 -0.17
			-0.43 1.03
			-0.46 0.68
			-0.52 -0.26
			-0.44 -0.05
			-0.30 -0.20
			-0.34 -0.66
			-0.30 -0.21
			-0.38 0.47
			-0.32 -0.73
			-0.49 0.28
			-0.58 0.21
			-0.25 -0.29
			-0.30 0.03
			-0.31 -0.13
			-0.37 0.65
			-0.49 -0.12
			-0.28 -0.07
			-0.27 0.38
			-0.27 -0.10
			-0.48 -0.21
			-0.23 -0.21
			-0.36 -0.24
			-0.48 -0.09
			-0.34 -0.51
			-0.41 -0.23
			-0.33 -0.19
			-0.28 0.34
			-0.34 0.22
			-0.28 -0.25
			-0.47 -0.18
			-0.59 -0.30
			-0.48 0.45
			-0.49 -0.11
			-0.37 -0.10
			-0.43 -0.39
			-0.56 -0.05
			-0.40 0.14
			-0.43 -0.23
			-0.39 0.28
			-0.40 -0.35
			-0.42 -0.30
			-0.61 0.22
			-0.63 -0.60
			-0.44 -0.43
			-0.46 -0.07
			-0.469999998807907 -0
			-0.27 -0.39
			-0.15 0.14
			-0.34 -0.51
			-0.47 -0.20
			-0.30 0.42
			-0.25 -0.48
			-0.55 -0.69
			-0.46 0.28
			-0.32 0.55
			-0.42 -0.13
			-0.54 -0.14
			-0.42 -0.51
			-0.22 0.37
			-0.33 0.16
			-0.509999990463257 -0
			-0.23 0.06
			-0.50 -0.23
			-0.68 0.21
			-0.40 0.16
			-0.32 0.11
			-0.20 -0.75
			-0.53 0.03
			-0.27 -0.21
			-0.34 -0.52
			-0.58 0.39
			-0.38 -0.30
			-0.23 0.18
			-0.46 -0.26
			-0.68 0.84
			-0.25 -0.07
			-0.56 0.51
			-0.47 -0.03
			-0.46 -0.52
			-0.48 -0.12
			-0.06 -0.18
			-0.49 -0.46
			-0.18 0.08
			-0.31 -0.30
			-0.51 0.07
			-0.56 -0.48
			-0.46 -0.54
			-0.45 -0.38
			-0.42 -0.01
			-0.20 -0.08
			-0.34 -0.72
			-0.26 0.01
			-0.24 0.05
			-0.29 -0.18
			-0.21 -0.39
			-0.36 -0.45
			-0.27 -0.01
			-0.31 -0.34
			-0.29 0.21
			-0.22 -0.37
			-0.37 0.03
			-0.319999992847443 0
			-0.48 -0.32
			-0.14 0.38
			-0.29 0.01
			-0.29 0.24
			-0.11 -0.31
			-0.47 0.34
			-0.07 -0.08
			-0.55 -0.41
			-0.52 -0.27
			-0.54 -0.05
			-0.17 -0.59
			-0.42 -0.52
			-0.27 -0.06
			-0.42 0.37
			-0.26 -0.16
			-0.06 -0.58
			-0.48 0.07
			-0.26 -0.07
			-0.55 -0.25
			-0.34 -0.41
			-0.29 -0.46
			-0.44 -0.19
			-0.13 -0.53
			-0.49 -0.56
			-0.47 -0.08
			-0.59 -0.19
			-0.37 -0.07
			-0.31 -0.04
			-0.41 -0.56
			-0.48 -0.65
			-0.35 -0.19
			-0.38 -0.74
			-0.53 0.10
			-0.26 -0.67
			-0.47 0.58
			-0.31 0.23
			-0.38 0.22
			-0.58 0.47
			-0.45 -0.79
			-0.12 -0.68
			-0.30 -0.50
			-0.51 0.06
			-0.14 0.39
			-0.41 0.41
			-0.54 0.23
			-0.52 0.19
			-0.51 -0.22
			-0.24 -0.44
			-0.46 -0.37
			-0.24 -0.04
			-0.22 -0.31
			-0.43 0.16
			-0.50 0.21
			-0.42 -0.21
			-0.42 -0.40
			-0.30 -0.61
			-0.13 -0.45
			-0.36 -0.37
			-0.33 -0.13
			-0.38 1.05
			-0.59 -0.06
			-0.46 -0.24
			-0.26 -0.85
			-0.29 0.42
			-0.30 0.52
			-0.29 0.02
			-0.50 -0.43
			-0.18 -0.40
			-0.55 -0.02
			-0.38 0.21
			-0.38 -0.45
			-0.50 -0.19
			-0.32 -0.21
			-0.59 0.34
			-0.40 -0.24
			-0.41 0.17
			-0.50 -0.03
			-0.38 -0.21
			-0.49 0.02
			-0.50 -0.19
			-0.56 -0.37
			-0.41 0.41
			-0.09 -0.62
			-0.33 -0.11
			-0.57 0.49
			-0.32 0.03
			-0.36 -0.26
			-0.43 -0.20
			-0.28 -0.21
			-0.40 -0.14
			-0.44 -0.17
			-0.52 0.70
			-0.52 -0.19
			-0.52 0.45
			-0.41 0.03
			-0.54 0.98
			-0.50 -0.26
			-0.13 -0.22
			-0.38 -0.11
			-0.54 -0.28
			-0.24 -0.15
			-0.39 -0.28
			-0.34 0.02
			-0.56 -0.51
			-0.54 -0.31
			-0.44 0.84
			-0.60 0.06
			-0.52 -0.25
			-0.44 -0.52
			-0.34 -0.32
			-0.67 0.04
			-0.45 0.20
			-0.35 0.65
			-0.43 -0.02
			-0.51 1.19
			-0.56 -0.42
			-0.30 -0.10
			-0.12 -0.39
			-0.19 0.42
			-0.58 0.54
			-0.51 0.19
			-0.51 0.03
			-0.45 0.06
			-0.28 -0.17
			-0.43 0.09
			-0.45 -0.20
			-0.40 -0.25
			-0.29 0.01
			-0.31 -0.61
			-0.20 -0.26
			-0.37 0.18
			-0.28 -0.44
			-0.49 -0.34
			-0.38 -0.67
			-0.45 -0.24
			-0.39 -0.79
			-0.24 -0.82
			-0.33 0.48
			-0.48 0.01
			-0.55 -0.10
			-0.53 0.35
			-0.41 -0.56
			-0.39 -0.61
			-0.10 -0.41
			-0.31 0.66
			-0.21 -0.40
			-0.34 0.06
			-0.57 -0.16
			-0.35 0.15
			-0.37 0.09
			-0.56 -0.02
			-0.34 -0.65
			-0.41 -0.37
			-0.56 -0.23
			-0.59 -0.15
			-0.48 0.25
			-0.43 -0.80
			-0.11 -0.01
			-0.50 -0.10
			-0.32 -0.13
			-0.53 -0.30
			-0.25 -0.17
			-0.55 -0.53
			-0.53 -0.30
			-0.47 0.07
			-0.45 0.20
			-0.07 0.09
			-0.27 0.15
			-0.50 -0.05
			-0.35 0.67
			-0.25 0.03
			-0.46 0.96
			-0.17 0.23
			-0.38 -0.43
			-0.52 -0.03
			-0.20 0.34
			-0.20 -0.21
			-0.51 -0.40
			-0.59 0.57
			-0.44 -0.12
			-0.53 0.08
			-0.46 -0.32
			-0.409999996423721 -0
			-0.45 -0.05
			-0.28 -0.03
			-0.46 0.02
			-0.44 -0.34
			-0.18 -0.24
			-0.39 -0.45
			-0.47 -0.21
			-0.08 0.16
			-0.44 -0.32
			-0.40 -0.07
			-0.27 0.52
			-0.40 -0.24
			-0.59 -0.36
			-0.66 0.14
			-0.36 -0.32
			-0.62 -0.03
			-0.49 -0.42
			-0.44 0.19
			-0.18 0.02
			-0.45 -0.22
			-0.57 0.54
			-0.20 0.57
			-0.47 -0.62
			-0.39 -0.29
			-0.40 -0.50
			-0.27 0.20
			-0.58 -0.22
			-0.37 -0.20
			-0.27 -0.03
			-0.35 0.75
			-0.65 -0.41
			-0.53 0.13
			-0.17 -0.43
			-0.38 -0.25
			-0.45 0.92
			-0.51 0.30
			-0.57 -0.49
			-0.57 -0.58
			-0.47 0.97
			-0.38 -0.72
			-0.28 -0.59
			-0.61 0.16
			-0.28 -0.62
			-0.28 0.39
			-0.29 -0.35
			-0.29 -0.08
			-0.36 -0.70
			-0.66 0.42
			-0.47 0.01
			-0.53 0.17
			-0.20 -0.02
			-0.44 0.01
			-0.30 -0.89
			-0.44 -0.39
			-0.54 0.85
			-0.59 0.14
			-0.25 -0.11
			-0.36 0.21
			-0.61 -0.08
			-0.50 -0.36
			-0.51 -0.23
			-0.15 -0.08
			-0.39 0.06
			-0.55 -0.27
			-0.49 0.04
			-0.36 -0.08
			-0.48 -0.54
			-0.23 -0.32
			-0.46 0.25
			-0.58 -0.33
			-0.52 0.37
			-0.38 -0.49
			-0.39 -0.34
			-0.50 0.65
			-0.48 -0.24
			-0.25 0.47
			-0.19 0.23
			-0.36 -0.21
			-0.46 -0.38
			-0.25 -0.77
			-0.17 0.63
			-0.65 0.46
			-0.44 0.18
			-0.14 -0.12
			-0.27 -0.60
			-0.37 -0.36
			-0.31 -0.03
			-0.14 -0.34
			-0.46 -0.36
			-0.24 -0.75
			-0.45 0.03
			-0.62 -0.35
			-0.53 -0.27
			-0.63 -0.58
			-0.41 -0.43
			-0.45 -0.07
			-0.25 -0.55
			-0.17 0.40
			-0.48 -0.55
			-0.39 -0.40
			-0.53 0.18
			-0.52 0.20
			-0.62 0.12
			-0.52 -0.48
			-0.39 0.49
			-0.13 -0.48
			-0.30 -0.46
			-0.39 -0.44
			-0.29 -0.30
			-0.43 -0.24
			-0.36 -0.27
			-0.33 -0.91
			-0.27 -0.46
			-0.35 -0.28
			-0.54 0.14
			-0.38 -0.11
			-0.48 -0.32
			-0.57 0.04
			-0.68 0.21
			-0.32 -0.61
			-0.36 -0.52
			-0.52 0.38
			-0.26 0.32
			-0.32 -0.50
			-0.53 -0.35
			-0.08 -0.40
			-0.47 -0.16
			-0.07 -0.27
			-0.46 -0.39
			-0.38 -0.52
			-0.25 -0.05
			-0.05 0.22
			-0.34 -0.30
			-0.45 0.11
			-0.37 -0.19
			-0.44 -0.21
			-0.54 -0.04
			-0.19 -0.12
			-0.23 -0.32
			-0.33 -0.36
			-0.22 0.29
			-0.45 0.22
			-0.30 -0.75
			-0.53 -0.44
			-0.21 0.57
			0.07 -0.50
			-0.39 -0.81
			-0.35 0.08
			-0.47 0.08
			-0.30 -0.65
			-0.21 -0.19
			-0.49 -0.03
			-0.43 0.33
			-0.25 -0.30
			-0.29 -0.35
			-0.34 -0.52
			-0.37 -0.51
			-0.24 -0.32
			-0.38 -0.30
			-0.61 -0.20
			-0.38 -0.58
			-0.61 0.14
			-0.34 0.04
			-0.41 -0.24
			-0.31 -0.24
			-0.31 -0.45
			-0.48 0.63
			-0.35 1.01
			-0.20 -0.07
			-0.27 -0.71
			-0.56 -0.17
			-0.33 -0.24
			-0.49 0.59
			-0.25 0.06
			-0.56 -0.18
			-0.34 0.01
			0.14 0.18
			-0.23 0.11
			-0.51 -0.12
			-0.22 -0.21
			-0.24 -0.20
			-0.51 0.29
			-0.48 -0.63
			-0.39 0.75
			-0.26 -0.61
			-0.33 -0.21
			-0.52 -0.51
			-0.25 0.57
			-0.33 -0.12
			-0.25 0.60
			-0.41 0.32
			-0.43 -0.47
			-0.42 0.33
			-0.39 -0.33
			-0.49 0.27
			-0.13 0.25
			-0.59 -0.52
			-0.41 0.45
			-0.37 0.39
			-0.27 -0.10
			-0.39 -0.30
			-0.42 -0.09
			-0.44 -0.64
			-0.55 0.11
			-0.48 0.18
			-0.31 -0.56
			-0.540000021457672 -0
			-0.44 -0.24
			-0.36 0.03
			-0.39 -0.11
			-0.33 0.14
			-0.52 -0.33
			-0.21 -0.45
			-0.49 0.49
			-0.42 -0.70
			-0.29 0.20
			-0.59 -0.02
			-0.50 0.48
			-0.07 0.54
			-0.26 0.38
			-0.41 -0.06
			-0.57 -0.61
			-0.23 -0.09
			-0.31 0.06
			-0.46 -0.61
			-0.56 0.84
			-0.48 1.21
			-0.31 0.08
			-0.09 0.32
			-0.50 0.22
			-0.36 -0.08
			-0.53 0.02
			-0.45 -0.51
			-0.45 -0.39
			-0.29 -0.81
			-0.16 -0.64
			-0.55 -0.04
			-0.54 -0.15
			-0.27 -0.25
			-0.48 0.14
			-0.30 -0.06
			-0.19 -0.33
			-0.34 -0.48
			-0.50 -0.04
			-0.49 0.01
			-0.51 -0.62
			-0.58 -0.48
			-0.14 0.39
			-0.52 -0.17
			-0.30 0.19
			-0.36 -0.53
			-0.53 -0.34
			-0.58 -0.39
			-0.26 -0.32
			-0.45 -0.47
			-0.20 0.26
			-0.12 -0.22
			-0.26 -0.12
			-0.24 0.18
			-0.22 0.01
			-0.25 -0.15
			-0.37 -0.65
			-0.36 0.54
			-0.49 -0.13
			-0.49 0.14
			-0.37 -0.66
			-0.18 0.24
			-0.61 -0.50
			-0.65 -0.47
			-0.56 0.01
			-0.13 -0.34
			-0.52 -0.45
			-0.50 -0.15
			-0.34 -0.36
			-0.56 0.23
			-0.44 -0.33
			-0.58 -0.28
			-0.41 -0.01
			-0.71 -0.31
			-0.36 0.08
			-0.62 0.86
			-0.16 -0.27
			-0.32 -0.35
			-0.58 0.69
			-0.06 -0.01
			-0.41 0.09
			-0.38 0.25
			-0.22 -0.60
			-0.49 0.37
			-0.51 0.83
			-0.15 -0.32
			-0.38 0.02
			-0.43 -0.60
			-0.20 0.07
			-0.51 -0.45
			0.00999999977648258 0
			-0.26 -0.45
			-0.56 -0.31
			-0.52 0.31
			-0.29 -0.53
			-0.40 0.40
			-0.51 0.14
			-0.37 -0.72
			-0.43 -0.32
			-0.38 -0.22
			-0.38 -0.53
			-0.430000007152557 0
			-0.04 -0.60
			-0.35 -0.51
			-0.25 -0.25
			-0.52 -0.40
			-0.28 -0.67
			-0.19 -0.35
			-0.48 0.52
			-0.42 -0.52
			-0.42 0.23
			-0.20 -0.12
			-0.32 -0.87
			-0.41 -0.57
			-0.46 -0.01
			-0.40 -0.23
			-0.25 -0.58
			-0.45 -0.03
			-0.48 -0.18
			-0.36 -0.74
			-0.34 -0.26
			-0.44 0.22
			-0.62 0.10
			-0.53 0.14
			-0.36 0.68
			-0.55 0.09
			-0.42 -0.29
			-0.57 -0.06
			-0.65 -0.07
			-0.60 0.61
			-0.40 0.08
			-0.10 0.04
			-0.56 -0.42
			-0.33 -0.14
			-0.49 0.06
			-0.43 -0.40
			-0.41 -0.29
			-0.29 -0.35
			-0.39 -0.06
			-0.36 0.36
			-0.31 -0.76
			-0.52 0.24
			-0.47 0.32
			-0.57 -0.23
			-0.40 0.20
			-0.58 -0.20
			-0.30 -0.02
			-0.49 -0.30
			-0.20 -0.47
			-0.20 -0.17
			-0.31 -0.11
			-0.48 0.59
			-0.45 -0.40
			-0.36 -0.35
			-0.40 -0.70
			-0.55 -0.56
			-0.31 0.07
			-0.47 -0.01
			-0.61 -0.12
			-0.23 0.64
			-0.38 -0.58
			-0.41 -0.50
			-0.46 -0.17
			-0.33 0.69
			-0.54 -0.59
			-0.22 0.68
			-0.62 -0.24
			-0.31 0.27
			-0.34 -0.46
			-0.35 -0.40
			-0.58 -0.54
			-0.40 0.53
			-0.52 0.94
			-0.26 0.37
			-0.50 0.59
			-0.27 -0.56
			-0.49 0.36
			-0.26 -0.03
			-0.51 0.47
			-0.50 -0.33
			-0.49 -0.12
			-0.30 -0.03
			-0.53 0.06
			-0.10 -0.17
			-0.63 -0.21
			-0.41 -0.33
			-0.21 -0.11
			-0.34 -0.39
			-0.08 -0.05
			-0.34 -0.31
			-0.29 0.39
			-0.42 -0.48
			-0.16 -0.31
			-0.61 -0.20
			-0.28 -0.01
			-0.29 0.19
			-0.32 0.07
			-0.33 -0.36
			-0.53 0.66
			-0.48 0.28
			-0.43 -0.31
			-0.44 -0.09
			-0.51 -0.15
			-0.49 0.14
			-0.25 0.22
			-0.20 -0.04
			-0.49 -0.01
			-0.24 0.21
			-0.48 -0.23
			-0.61 -0.22
			-0.23 0.03
			-0.37 -0.05
			-0.16 -0.19
			-0.29 -0.16
			-0.28 0.27
			-0.49 -0.57
			-0.26 0.03
			-0.48 -0.35
			-0.45 -0.46
			-0.53 0.22
			-0.27 -0.14
			-0.36 -0.57
			-0.42 -0.10
			-0.59 -0.48
			-0.41 -0.31
			-0.45 1.03
			-0.58 0.04
			-0.53 -0.08
			-0.41 0.17
			-0.14 0.03
			-0.28 0.09
			-0.02 -0.15
			-0.26 -0.27
			-0.41 0.15
			-0.44 -0.50
			-0.63 -0.65
			-0.38 -0.03
			-0.27 0.27
			-0.11 -0.24
			-0.50 -0.44
			-0.07 0.45
			-0.30 0.03
			-0.51 0.24
			-0.50 -0.27
			-0.60 -0.10
			-0.35 -0.31
			-0.52 -0.31
			-0.54 -0.12
			-0.43 0.54
			-0.24 -0.29
			-0.17 -0.02
			-0.49 -0.22
			-0.52 -0.28
			-0.34 -0.26
			-0.43 0.67
			-0.24 -0.52
			-0.50 0.09
			-0.56 -0.22
			-0.46000000834465 -0
			-0.46 0.34
			-0.44 -0.36
			-0.36 -0.09
			-0.54 -0.11
			-0.36 -0.80
			-0.28 -0.17
			-0.44 -0.40
			-0.24 -0.43
			-0.26 0.26
			-0.25 -0.81
			-0.22 -0.61
			-0.50 0.83
			-0.48 -0.32
			-0.48 -0.61
			-0.36 0.19
			-0.11 0.74
			-0.50 -0.52
			-0.41 -0.33
			-0.17 -0.10
			-0.11 0.14
			-0.23 0.22
			-0.53 -0.18
			-0.46 -0.11
			-0.29 0.02
			-0.15 -0.44
			-0.08 0.04
			-0.46 0.07
			-0.22 0.20
			-0.44 -0.36
			-0.45 -0.03
			-0.36 -0.51
			-0.62 0.55
			-0.219999998807907 0
			-0.48 -0.17
			-0.39 0.11
			-0.54 0.17
			-0.36 -0.01
			-0.42 -0.13
			-0.540000021457672 -0
			-0.360000014305115 0
			-0.47 0.01
			-0.34 0.34
			-0.36 -0.57
			-0.49 -0.02
			-0.19 -0.54
			-0.45 0.41
			-0.27 -0.09
			-0.51 0.22
			-0.67 0.13
			-0.38 -0.75
			-0.48 0.13
			-0.50 0.11
			-0.48 -0.47
			-0.45 0.12
			-0.43 0.06
			-0.41 -0.64
			-0.54 -0.72
			-0.24 -0.27
			-0.44 -0.45
			-0.34 0.68
			-0.47 -0.24
			-0.43 -0.11
			-0.35 0.35
			-0.51 -0.11
			-0.50 -0.43
			-0.23 0.60
			-0.33 0.45
			-0.08 -0.27
			-0.44 0.29
			-0.20 0.03
			-0.30 -0.24
			-0.51 -0.10
			-0.47 0.25
			-0.36 -0.60
			-0.46 0.09
			-0.31 0.16
			-0.33 -0.13
			-0.53 0.04
			-0.15 -0.58
			-0.42 0.15
			-0.28 -0.12
			-0.20 -0.70
			-0.32 0.11
			-0.43 -0.36
			-0.48 0.57
			-0.24 0.14
			-0.40 0.01
			-0.22 0.69
			-0.10 -0.46
			-0.34 0.01
			-0.28 -0.51
			-0.39 0.34
			-0.46 -0.57
			-0.24 -0.01
			-0.30 0.05
			-0.25 0.01
			-0.57 -0.17
			-0.42 -0.71
			-0.48 -0.20
			-0.39 -0.36
			-0.60 0.30
			-0.73 0.24
			-0.47 -0.34
			-0.33 -0.22
			-0.37 -0.62
			-0.27 0.02
			-0.37 0.08
			-0.69 0.65
			-0.14 0.52
			-0.64 0.08
			-0.48 -0.60
			-0.23 0.46
			-0.52 0.07
			-0.38 0.31
			-0.54 -0.07
			-0.53 0.18
			-0.53 -0.10
			-0.52 -0.47
			-0.51 -0.02
			-0.28 -0.22
			-0.45 -0.38
			-0.41 -0.28
			-0.29 -0.60
			-0.32 0.59
			-0.52 0.86
			-0.43 0.08
			-0.46 -0.53
			-0.21 0.06
			-0.23 0.39
			-0.40 0.13
			-0.25 0.53
			-0.38 0.09
			-0.50 -0.78
			-0.14 -0.49
			-0.22 0.05
			-0.38 0.21
			-0.41 0.04
			-0.23 0.47
			-0.20 -0.25
			-0.57 0.06
			-0.43 -0.19
			-0.469999998807907 -0
			-0.38 -0.19
			-0.21 -0.32
			-0.49 0.15
			-0.64 0.45
			-0.64 -0.37
			-0.45 -0.48
			-0.55 -0.44
			-0.68 -0.02
			-0.58 0.29
			-0.30 0.02
			-0.29 -0.32
			-0.30 0.21
			-0.55 0.08
			-0.63 0.20
			-0.14 -0.14
			-0.23 -0.45
			-0.35 -0.66
			-0.37 -0.72
			-0.65 -0.49
			-0.49 -0.40
			-0.64 -0.06
			-0.61 -0.56
			-0.36 -0.72
			-0.47 -0.42
			-0.06 0.34
			-0.25 0.16
			-0.57 -0.67
			-0.26 -0.12
			-0.52 0.12
			-0.21 -0.66
			-0.37 -0.39
			-0.44 0.56
			-0.37 0.31
			-0.50 0.20
			-0.24 0.04
			-0.28 -0.43
			-0.29 0.35
			-0.21 -0.18
			-0.28 -0.11
			-0.27 -0.55
			-0.28 -0.24
			-0.61 -0.21
			-0.52 -0.18
			-0.53 -0.35
			-0.57 -0.52
			-0.38 -0.47
			-0.26 -0.47
			-0.31 0.66
			-0.48 -0.20
			-0.67 -0.53
			-0.26 0.19
			-0.44 -0.36
			-0.26 -0.52
			-0.49 0.05
			-0.34 -0.07
			-0.18 -0.22
			-0.24 0.33
			-0.42 0.24
			-0.23 0.43
			-0.45 0.22
			-0.38 -0.34
			-0.45 -0.50
			-0.16 -0.24
			-0.53 -0.25
			-0.55 -0.05
			-0.29 0.73
			-0.46 0.33
			-0.39 0.42
			-0.43 0.28
			-0.54 -0.26
			-0.46 0.99
			-0.59 0.27
			-0.62 0.06
			-0.49 -0.19
			-0.63 0.65
			-0.28 -0.09
			-0.33 0.71
			-0.21 -0.41
			-0.48 0.38
			-0.19 0.59
			-0.32 -0.48
			-0.60 1.07
			-0.45 -0.41
			-0.54 0.03
			-0.20 -0.43
			-0.40 -0.62
			-0.43 -0.48
			-0.54 -0.40
			-0.51 -0.16
			-0.36 0.66
			-0.43 0.03
			-0.45 0.25
			-0.53 -0.41
			-0.37 -0.35
			-0.37 -0.16
			-0.52 -0.34
			-0.41 -0.30
			-0.32 0.57
			-0.55 -0.55
			-0.51 0.75
			-0.24 0.24
			-0.35 -0.26
			-0.46 -0.32
			-0.58 -0.26
			-0.31 -0.34
			-0.19 -0.42
			-0.35 -0.39
			-0.43 -0.45
			-0.41 0.79
			-0.62 -0.41
			-0.44 0.20
			-0.49 -0.37
			-0.52 -0.15
			-0.51 0.28
			-0.34 -0.91
			-0.41 0.05
			-0.49 0.14
			-0.56 0.04
			-0.18 -0.25
			-0.42 -0.41
			-0.51 -0.11
			-0.42 -0.55
			-0.64 0.72
			-0.38 -0.60
			-0.64 0.35
			-0.46 0.46
			-0.57 -0.35
			-0.26 0.47
			-0.54 -0.09
			-0.64 0.36
			-0.48 -0.17
			-0.42 -0.07
			-0.41 0.11
			-0.45 -0.02
			-0.54 0.25
			-0.28 -0.12
			-0.20 0.99
			-0.21 0.01
			-0.54 0.40
			-0.36 0.05
			-0.67 0.27
			-0.34 -0.29
			-0.55 -0.48
			-0.30 -0.65
			-0.37 -0.10
			-0.48 0.04
			-0.53 0.32
			-0.40 0.90
			-0.28 0.09
			-0.31 0.71
			-0.52 -0.19
			-0.29 -0.24
			-0.56 0.06
			-0.37 0.15
			-0.38 -0.17
			-0.23 0.08
			-0.45 -0.02
			-0.41 0.42
			-0.50 -0.27
			-0.50 -0.30
			-0.44 -0.27
			-0.46 -0.61
			-0.35 0.13
			-0.24 0.58
			-0.52 -0.57
			-0.41 0.24
			-0.45 -0.43
			-0.41 -0.61
			-0.31 -0.25
			-0.49 -0.45
			-0.17 0.15
			-0.51 -0.14
			-0.52 0.59
			-0.60 -0.07
			-0.56 0.70
			-0.34 -0.23
			-0.46 -0.06
			-0.65 0.04
			-0.15 -0.24
			-0.33 -0.56
			-0.48 0.50
			-0.60 0.08
			-0.49 0.10
			-0.32 -0.55
			-0.34 -0.19
			-0.55 -0.46
			-0.51 -0.21
			-0.46 0.44
			-0.46 -0.49
			-0.43 0.60
			-0.39 0.13
			-0.41 -0.60
			-0.34 0.19
			-0.40 0.38
			-0.27 -0.47
			-0.36 0.72
			-0.40 0.24
			-0.47 -0.10
			-0.45 -0.80
			-0.34 -0.18
			-0.31 -0.72
			-0.25 -0.13
			-0.41 -0.02
			-0.08 -0.12
			-0.42 -0.52
			-0.46 -0.14
			-0.40 -0.33
			-0.29 -0.38
			-0.34 -0.71
			-0.20 0.25
			-0.16 0.49
			-0.479999989271164 1
			-0.31 -0.06
			-0.33 -0.46
			-0.28 -0.33
			-0.12 -0.33
			-0.16 -0.67
			-0.54 -0.30
			-0.32 0.01
			-0.37 -0.42
			-0.52 -0.03
			-0.35 0.11
			-0.25 0.46
			-0.59 -0.13
			-0.54 -0.65
			-0.36 0.12
			-0.54 0.71
			-0.35 -0.62
			-0.35 -0.52
			-0.27 0.57
			-0.29 0.66
			-0.51 0.07
			-0.35 0.20
			-0.47 0.16
			-0.49 -0.39
			-0.12 -0.37
			-0.35 -0.59
			-0.38 -0.07
			-0.60 0.36
			-0.24 0.24
			-0.34 0.47
			-0.53 0.33
			-0.55 -0.46
			-0.42 0.14
			-0.43 -0.08
			-0.35 -0.52
			-0.47 0.02
			-0.58 -0.02
			-0.35 -0.08
			-0.29 0.16
			-0.55 0.49
			-0.41 -0.25
			-0.52 0.97
			1.36 -0.22
			-0.61 -0.77
			-0.36 -1.16
			-0.21 1.27
			-0.90 0.02
			0.40 1.97
			-0.36 1.31
			0.90 1.34
			-0.94 0.10
			-0.37 -1.15
			0.26 1.81
			0.59 1.63
			1.33 -0.15
			0.80 1.77
			1.19 1.23
			-0.35 -1.16
			-0.92 0.13
			-0.27 -1.36
			0.07 -2.23
			-0.39 0.69
			1.40 -0.21
			-0.13 -1.78
			-0.45 -1.01
			-0.36 -1.17
			-0.819999992847443 -0
			0.55 1.80
			-0.11 -1.79
			0.98 1.38
			-0.93 0.06
			-0.62 -0.76
			0.68 1.52
			0.96 1.39
			1.39 -0.22
			1 1.46000003814697
			-0.11 -1.80
			0.76 1.57
			1.31 -0.05
			-0.13 -1.77
			-0.25 -1.43
			0.56 -2.08
			1.34 -0.13
			0.68 1.92
			0.96 1.65
			-0.37 1.27
			-0.94 0.17
			-0.25 -1.41
			0.07 -2.23
			0.56 1.64
			-0.90 0.06
			0.98 1.85
			0.89 1.43
			-0.20 1.29
			1.34 -0.12
			0.21 1.70
			-0.11 1.43
			-0.08 1.33
			1.38 -0.17
			0.06 -2.24
			1.06 1.21
			0.52 1.66
			-0.90 0.05
			-0.46 -0.96
			0.66 -2.74
			-0.08 1.30
			1.33 -0.05
			0.66 1.59
			0.62 1.68
			0.64 1.86
			1.32 -0.04
			-0.37 -1.16
			-0.36 -1.16
			-0.36 -1.15
			1.30 0.01
			1.55 0.73
			1.12 -1.08
			0.75 -2.63
			1.34 -0.08
			-0.11 -1.79
			-0.46 0.92
			0.85 1.53
			1.34 -0.07
			-0.45 -0.99
			-0.01 1.32
			-0.36 -1.17
			-0.87 -0.01
			0.65 1.60
			-0.11 -1.78
			0.58 1.67
			1.33 -0.06
			-0.12 -1.78
			-0.37 -1.16
			-0.25 -1.39
			-0.91 0.05
			0.77 1.85
			0.71 1.64
			0.68 1.90
			1.32 -0.11
			-0.25 -1.40
			-0.37 1.29
			1.02 -0.81
			1.23 0.18
			0.05 -2.23
			0.72 1.49
			0.99 1.51
			1.34 -0.09
			0.93 1.69
			-0.46000000834465 -1
			-0.37 -1.15
			1.37 -0.17
			-0.20 1.56
			1.11 1.06
			0.60 1.67
			1.29 -0.05
			-0.13 -1.75
			0.69 1.64
			0.12 1.46
			1.39 -0.30
			0.40 1.89
			0.07 -2.23
			0.46 -2.37
			1.38 -0.18
			1.03 1.94
			0.96 1.29
			-0.25 -1.38
			-0.83 -0.01
			-0.11 -1.78
			0.63 1.49
			-0.23 -1.40
			1.28999996185303 -0
			0.77 1.69
			1.06 1.40
			-0.37 1.28
			1.35 -0.16
			0.51 -2.98
			-0.37 -1.13
			0.71 1.58
			-0.92 0.13
			-0.12 -1.79
			-0.11 -1.77
			1.02 1.57
			1.31 -0.08
			0.82 1.50
			-0.45 -1.01
			0.71 1.48
			1.33 -0.10
			0.16 2.19
			0.85 1.43
			-0.25 -1.40
			1.29 0.03
			-0.13 -1.78
			-0.26 -1.40
			0.40 1.76
			1.37 -0.19
			1.50 0.66
			1.06 1.40
			-0.39 0.70
			-0.88 0.01
			0.49 2.21
			0.82 1.33
			0.97 1.49
			-0.95 0.08
			-0.61 -0.78
			-0.14 1.32
			-0.36 -1.15
			1.33 -0.21
			0.49 1.92
			-0.25 -1.42
			-0.25 -1.38
			1.38 -0.18
			0.99 1.40
			1.23 1.09
			-0.46 0.90
			-0.93 0.08
			0.22 1.70
			0.50 1.70
			1.04 -0.80
			-0.829999983310699 -0
			0.05 -2.22
			1.32 1.01
			0.83 1.69
			1.36 -0.12
			-0.33 1.62
			-0.36 -1.15
			-0.21 1.32
			-0.92 0.07
			0.52 1.77
			0.78 1.90
			-0.36 -1.15
			-0.90 0.11
			0.07 -2.25
			1.02 1.22
			-0.37 -1.15
			1.32 -0.09
			-0.11 -1.78
			0.73 1.78
			-0.45 -0.99
			1.33 -0.06
			0.35 1.90
			0.41 1.76
			-0.24 -1.39
			1.31 -0.06
			0.33 2.18
			0.53 1.68
			0.75 1.65
			1.39 -0.28
			0.51 -2.98
			1.03 1.46
			-0.39 0.71
			-0.83 -0.02
			-0.37 -1.14
			-0.46 -0.99
			-0.25 -1.39
			-0.91 0.07
			-0.36 -1.16
			-0.45 -1.01
			0.48 1.88
			1.27999997138977 -0
			0.86 1.48
			-0.25 -1.42
			-0.25 1.43
			-0.89 0.06
			-0.11 -1.80
			0.45 1.81
			0.54 1.79
			1.35 -0.15
			0.05 -2.23
			-0.46 -0.98
			0.75 1.31
			1.39 -0.20
			0.75 2.18
			0.69 1.49
			-0.36 -1.15
			1.37 -0.16
			0.84 1.60
			0.22 1.52
			-0.36 -1.15
			-0.84 -0.02
			0.72 1.82
			1.02 1.16
			-0.39 0.70
			1.35 -0.14
			0.07 -2.24
			0.67 1.61
			-0.25 -1.40
			0.93 0.43
			-0.13 -1.78
			-0.46 -0.99
			0.89 1.52
			-0.829999983310699 0
			-0.46 -0.99
			1 1.36000001430511
			0.17 -2.21
			1.31 -0.03
			-0.25 -1.41
			0.53 -2.56
			0.81 1.59
			-0.91 0.05
			0.06 -2.25
			0.52 1.80
			-0.46 -0.99
			-0.93 0.06
			-0.11 -1.80
			0.54 2.17
			-0.39 0.69
			1.35 -0.12
			-0.12 -1.78
			1.06 2.02
			-0.03 -1.84
			-0.91 0.04
			0.31 2.06
			-0.46 -0.99
			-0.46000000834465 -1
			-0.87 0.01
			0.89 1.51
			-0.46 0.92
			-0.36 -1.14
			-0.84 -0.03
			0.69 1.70
			0.08 -2.22
			0.66 1.48
			1.38 -0.16
			0.41 2.09
			0.54 1.69
			-0.39 0.73
			-0.92 0.11
			0.26 -2.64
			-0.45 -1.01
			0.90 1.57
			1.34 -0.11
			0.28 -2.61
			0.06 -2.22
			-0.46 -0.99
			1.36 -0.12
			0.40 1.87
			-0.11 -1.79
			-0.36 -1.15
			1.26 0.03
			-0.12 -1.79
			0.56 1.72
			1.11 1.56
			1.34 -0.08
			0.51 -2.98
			0.93 1.74
			0.84 -1.87
			-0.89 0.06
			-0.04 1.83
			1.24 -2.59
			1.05 1.82
			-0.93 0.16
			0.23 1.76
			-0.24 -1.45
			-0.47 0.90
			1.36 -0.12
			0.95 1.36
			0.25 -2.48
			-0.25 -1.38
			-0.90 0.08
			0.51 -2.99
			0.52 1.67
			0.67 1.55
			-0.95 0.08
			-0.37 -1.14
			0.80 1.49
			-0.25 -1.39
			-0.91 0.03
			-0.04 1.61
			0.71 1.51
			1 1.57000005245209
			1.36 -0.10
			0.29 1.99
			-0.35 -1.16
			-0.36 -1.14
			-0.93 0.13
			0.61 1.83
			-0.11 -1.79
			-0.46 0.87
			-0.88 0.03
			1 1.41999995708466
			0.76 1.83
			0.74 1.51
			1.36 -0.16
			0.07 -2.24
			0.84 1.43
			0.63 1.42
			-0.829999983310699 0
			-0.37 -1.15
			0.88 1.67
			0.90 1.55
			1.30999994277954 -0
			0.84 1.70
			0.07 -2.23
			1.03 1.55
			1.34 -0.08
			0.05 -2.23
			-0.11 -1.79
			-0.37 -1.14
			-0.91 0.14
			0.27 1.95
			0.84 1.65
			1.23 -0.45
			1.30 -0.01
			0.26 -2.65
			-0.25 -1.39
			0.91 1.75
			1.32 -0.06
			0.04 -2.22
			0.79 1.57
			0.91 1.43
			1.36 -0.19
			0.82 1.76
			0.73 1.65
			0.95 1.33
			-0.89 0.01
			0.59 2.14
			0.94 1.44
			1.13 -0.79
			1.36 -0.20
			-0.13 -1.78
			-0.25 -1.42
			1.21 1.72
			1.29 -0.03
			0.72 1.61
			0.55 1.70
			-0.37 -1.12
			1.32 -0.03
			0.51 -2.98
			0.43 1.82
			0.88 -0.64
			-0.91 0.07
			0.66 1.83
			0 1.5900000333786
			-0.36 -1.14
			1.39 -0.30
			-0.25 -1.43
			0.87 1.55
			-0.449999988079071 -1
			1.29 -0.03
			0.06 -2.24
			0.49 1.93
			0.35 1.66
			1.31 -0.06
			0.28 -2.63
			0.08 -2.23
			1.02 1.51
			1.39 -0.15
			-0.11 -1.79
			0.11 1.39
			-0.47 0.94
			-0.94 0.17
			0.19 1.64
			-0.36 -1.16
			0.41 1.79
			-0.93 0.15
			1.34 1.26
			0.91 1.94
			1.05 -0.69
			1.29 0.03
			0.22 1.75
			0.73 1.82
			0.83 -1.85
			1.38 -0.16
			0.06 -2.24
			0.83 1.53
			-0.37 -1.15
			-0.92 0.08
			0.449999988079071 2
			0.59 1.70
			-0.39 0.70
			1.33 -0.07
			0.77 1.70
			0.39 1.70
			0.87 -0.65
			1.36 -0.20
			0.41 1.91
			-0.25 1.37
			-0.37 1.28
			-0.91 0.12
			-0.37 -1.14
			0.85 1.48
			0.77 -2.59
			-0.93 0.05
			0.03 -2.09
			-0.46000000834465 -1
			0 -1.83000004291534
			-0.93 0.09
			0.28 1.97
			-0.37 -1.15
			0.87 1.52
			-0.92 0.06
			0.24 1.76
			-0.24 -1.45
			0.87 -1.88
			1.34 -0.10
			1.51 0.86
			-0.25 -1.42
			-0.47 0.92
			-0.91 0.14
			0.53 1.80
			0.83 2.02
			-0.36 -1.14
			1.26 0.01
			0.20 1.66
			-0.36 -1.16
			-0.39 0.69
			1.36 -0.12
			0.72 1.80
			0.82 1.78
			-0.36 -1.15
			-0.90 0.03
			0.28 -2.62
			-0.10 -1.80
			-0.45 0.90
			-0.91 0.04
			0.37 1.83
			0.54 1.77
			-0.31 1.10
			1.33 -0.04
			0.06 -2.22
			0.56 1.74
			-0.25 -1.40
			-0.91 0.07
			0.28 -2.63
			0.70 1.54
			0.88 -0.65
			-0.92 0.09
			0.28 -2.62
			1.02 1.69
			-0.46 -0.99
			-0.94 0.17
			-0.25 -1.44
			-0.37 -1.14
			0.79 1.55
			1.41 -0.22
			0.07 -2.23
			1.06 1.47
			0.75 1.78
			-0.860000014305115 0
			0.24 1.97
			0.06 -2.23
			0.25 1.56
			1.34 -0.08
			0.28 -2.62
			-0.25 1.36
			-0.25 -1.41
			-0.83 -0.01
			0.66 1.94
			0.39 1.68
			0.77 -2.57
			1.32 -0.05
			0.53 1.80
			0.03 1.66
			0.42 1.87
			-0.92 0.07
			1.19 1.39
			0.83 1.61
			-0.37 1.23
			-0.90 0.03
			0.86 2.06
			0.82 -2.66
			-0.39 0.69
			1.20 0.30
			-0.55 -0.82
			-0.46 0.87
			1.03 1.37
			-0.92 0.08
			0.38 1.84
			-0.46 -0.98
			0.60 1.72
			1.35 -0.10
			0.53 1.83
			0.07 -2.24
			-0.36 -1.15
			-0.90 0.07
			0.35 1.79
			0.06 -2.24
			0.21 2.03
			-0.90 0.05
			0.27 -2.65
			0.32 -2.40
			0.94 -0.70
			-0.93 0.11
			-0.11 -1.78
			-0.25 -1.44
			0.97 1.48
			1.35 -0.16
			-0.25 -1.44
			-0.46 0.89
			-0.36 -1.14
			1.33 -0.11
			0.24 1.78
			-0.46000000834465 -1
			-0.36 -1.15
			-0.879999995231628 -0
			0.56 1.76
			0.54 2.07
			0.87 -0.65
			1.31 -0.06
			0.49 2.10
			1.05 -2.30
			-0.36 -1.15
			1.31 -0.01
			0.21 1.69
			0.76 1.77
			-0.25 -1.42
			1.35 -0.08
			0.26 -2.63
			-0.25 1.42
			-0.20 1.29
			-0.93 0.11
			0.44 2.02
			1.05 1.18
			-0.20 1.32
			-0.93 0.08
			0.54 1.78
			0.13 1.54
			-0.46 0.86
			1.34 -0.15
			0.77 1.89
			0.74 1.61
			-0.36 -1.15
			1.32 -0.06
			-0.27 -1.39
			0.99 1.41
			0.52 1.61
			-0.95 0.08
			0.50 -2.99
			-0.37 -1.15
			-0.36 -1.16
			-0.93 0.08
			0.27 -2.63
			-0.10 -1.80
			0.81 1.34
			-0.93 0.09
			1.03 1.54
			-0.35 -1.17
			-0.36 -1.15
			1.39 -0.25
			-0.07 1.53
			-0.35 -1.17
			-0.46 0.94
			-0.92 0.07
			0.28 1.99
			-0.38 1.27
			0.92 1.47
			1.38 -0.19
			0.06 -2.22
			-0.36 -1.16
			0.74 1.63
			1.34 -0.09
			0.05 -2.21
			0.42 1.79
			-0.47 0.78
			-0.94 0.10
			-0.61 -0.77
			0.43 -2.54
			-0.39 0.71
			1.40 -0.26
			0.79 1.46
			-0.10 -1.78
			-0.09 1.30
			1.33 -0.08
			0.25 1.94
			-0.46 0.93
			1.05 1.41
			1.35 -0.19
			0.60 2.03
			-0.36 -1.16
			-0.36 1.28
			-0.90 0.05
			0.72 1.92
			1.05 1.29
			-0.45 -1.01
			-0.91 0.06
			0.28 -2.63
			-0.10 -1.77
			1.15 -0.79
			1.29999995231628 0
			-0.54 -0.83
			-0.37 -1.16
			0.95 -0.69
			1.33 -0.09
			0.28 -2.63
			-0.37 -1.16
			0.43 1.68
			1.28999996185303 0
			-0.25 -1.40
			0.49 1.62
			0.93 1.51
			1.33 -0.09
			-0.10 -1.78
			0.83 1.37
			-0.37 1.28
			-0.91 0.06
			0.11 1.76
			1.23 1.32
			1.03 1.51
			1.32 -0.04
			0.80 2.07
			0.18 1.91
			0.21 -2.20
			-0.92 0.07
			0.40 1.94
			1.14 -1.05
			0.87 1.56
			1.32 -0.06
			0.67 2.41
			-0.25 -1.43
			1.08 -0.71
			1.33 -0.06
			0.63 1.85
			-0.11 -1.79
			-0.39 0.72
			1.33 -0.05
			0.51 1.77
			0.92 1.24
			-0.20 1.31
			-0.93 0.12
			0.04 -2.21
			-0.25 -1.41
			0.89 1.29
			-0.92 0.12
			1.25 1.52
			-0.24 -1.46
			0.78 1.29
			-0.92 0.05
			0.26 -2.64
			1.01 1.78
			1.12 1.44
			1.34 -0.17
			0.37 1.84
			0.92 1.24
			0.62 1.64
			-0.88 0.02
			0.48 1.76
			0.87 1.40
			-0.39 0.70
			-0.91 0.14
			1.05 1.68
			-0.24 -1.45
			-0.39 0.70
			1.32 -0.05
			0.58 2.04
			0.70 1.72
			-0.37 -1.15
			1.38 -0.19
			0.27 -2.63
			-0.36 -1.15
			-0.43 0.85
			-0.94 0.16
			0.04 -2.21
			1.21 1.69
			0.61 1.47
			1.32 -0.07
			1.50 0.56
			-0.11 -1.78
			0.41 1.79
			1.35 -0.12
			-0.59 1.21
			0.80 1.85
			0.85 1.68
			-0.94 0.11
			0.27 -2.65
			0.27 1.78
			0.02 1.39
			1.31 -0.03
			0.76 1.93
			-0.37 -1.15
			-0.39 0.70
			-0.83 -0.02
			0.50 -2.97
			1.12 1.16
			0.80 1.40
			1.38 -0.19
			0.81 1.56
			0.65 1.45
			-0.25 -1.41
			1.37 -0.23
			0.27 -2.62
			0.60 1.88
			0.16 -2.21
			1.32 -0.07
			1.36 0.84
			-0.449999988079071 -1
			-0.46 0.93
			1.30 -0.02
			0.74 1.72
			-0.25 -1.43
			0.95 1.65
			-0.94 0.14
			0.65 1.89
			-0.11 -1.80
			0.97 1.41
			-0.92 0.11
			0.06 -2.23
			0.58 1.75
			-0.46000000834465 -1
			1.32 -0.03
			-0.38 -1.14
			1.18 1.39
			0.64 -2.37
			1.34 -0.12
			-0.24 -1.41
			0.58 1.74
			-0.449999988079071 -1
			1.35 -0.19
			-0.55 -0.82
			0.79 -2.67
			-0.37 -1.15
			-0.91 0.03
			0.43 1.93
			-0.25 -1.41
			-0.25 -1.40
			-0.91 0.07
			-0.36 -1.16
			-0.13 1.39
			0.74 1.32
			-0.92 0.12
			0.44 2.22
			0.91 1.28
			0.94 -1.97
			0.84 0.25
			-0.26 -1.38
			-0.11 -1.80
			0.77 1.84
			-0.90 0.04
			1.11 1.65
			-0.36 -1.16
			0.40 1.77
			1.32 -0.10
			0.22 1.89
			0.66 1.62
			-0.46000000834465 -1
			1.24 0.16
			0.35 1.79
			1.18 -2.45
			-0.25 -1.40
			-0.90 0.11
			0.10 1.65
			-0.46 -0.99
			-0.37 -1.15
			1.38 -0.23
			0.52 1.75
			-0.25 -1.44
			1.04 -0.67
			1.34 -0.13
			-0.46000000834465 -1
			0.86 1.51
			-0.46 -0.99
			1.32 -0.04
			0.11 1.82
			-0.46 -0.99
			-0.36 -1.15
			1.34 -0.11
			0.55 1.81
			1.08 1.67
			-0.39 0.69
			-0.90 0.07
			0.37 1.82
			0.87 1.87
			-0.25 1.39
			-0.90 0.04
			-0.59 1.30
			-0.45 -0.99
			0.97 1.31
			-0.89 0.01
			-0.11 -1.80
			-0.11 -1.78
			0.64 -2.38
			1.32 -0.07
			0.07 -2.24
			-0.11 -1.79
			-0.46 0.87
			1.30 -0.06
			-0.25 -1.43
			0.55 1.76
			1.19 -0.53
			1.29 -0.07
			0.25 1.88
			0.51 1.65
			0.93 1.36
			1.35 -0.12
			0.07 -2.24
			1.11 1.62
			0.78 -1.83
			1.34 -0.13
			0.91 1.72
			-0.36 -1.15
			-0.31 1.16
			1.29 0.01
			0.97 1.95
			-0.11 -1.79
			0.83 1.41
			-0.91 0.04
			-0.11 -1.79
			-0.45 -1.01
			0.96 1.32
			1.36 -0.14
			-0.26 -1.41
			0.58 1.95
			0.53 1.87
			-0.86 -0.02
			0.81 1.63
			-0.37 -1.14
			0.97 1.39
			-0.829999983310699 0
			0.28 -2.63
			-0.36 -1.17
			-0.26 -1.40
			1.33 -0.08
			0.23 1.84
			1.32 0.98
			0.93 1.36
			0.99 0.50
			-0.11 -1.79
			-0.37 1.22
			-0.26 1.37
			1.42 -0.22
			-0.11 -1.80
			-0.10 -1.78
			-0.36 -1.15
			1.38 -0.19
			0.46 2.22
			-0.11 -1.79
			-0.46 0.91
			-0.90 0.06
			-0.07 1.66
			0.89 -2.06
			-0.45 -1.01
			-0.90 0.09
			0.50 1.74
			0.77 1.79
			-0.449999988079071 -1
			1.32 -0.05
			0.05 -2.21
			0.92 1.22
			0.83 -1.79
			-0.90 0.10
			0.21 1.66
			-0.45 -0.99
			-0.21 1.24
			-0.92 0.10
			-0.25 -1.43
			-0.25 1.43
			-0.37 -1.15
			-0.83 -0.01
			-0.25 -1.42
			-0.11 -1.76
			-0.36 -1.15
			-0.89 0.05
			0.38 1.89
			0.69 1.49
			0.39 1.73
			-0.92 0.08
			0.06 -2.24
			0.37 1.72
			0.69 1.65
			-0.90 0.11
			-0.08 1.50
			-0.36 -1.16
			0.69 1.69
			1.34 -0.08
			0.06 -2.23
			0.85 1.80
			-0.46 0.86
			1.33 -0.03
			0.74 1.81
			1.16 1.02
			0.93 1.49
			1.41 -0.22
			0.05 -2.22
			1.13 1.05
			0.91 1.36
			-0.83 0.01
			0.99 1.25
			-0.449999988079071 -1
			0.84 1.62
			-0.92 0.11
			0.76 1.74
			0.74 1.62
			0.84 1.44
			-0.92 0.09
			-0.12 -1.78
			0.76 1.62
			0.45 1.83
			1.39 -0.17
			0.20 1.66
			0.24 1.65
			0.15 1.37
			1.29 -0.02
			-0.13 -1.78
			-0.11 -1.79
			-0.13 1.58
			-0.83 0.01
			-0.13 -1.78
			0.92 1.49
			-0.25 -1.39
			-0.93 0.08
			-0.26 -1.38
			1.04 1.50
			-0.25 -1.40
			1.37 -0.17
			0.04 -2.22
			-0.36 -1.15
			-0.47 0.86
			-0.89 0.04
			0.05 -2.21
			0.84 1.42
			0.38 1.75
			-0.92 0.06
			-0.25 -1.43
			1.14 1.41
			1.04 1.41
			-0.95 0.15
			-0.09 1.49
			0.68 1.78
			0.60 1.69
			1.30 -0.02
			0.71 1.65
			0.30 1.82
			-0.25 -1.39
			-0.89 0.03
			0.63 1.98
			-0.13 1.37
			-0.25 -1.40
			1.34 -0.11
			0.82 1.79
			1.06 1.53
			-0.31 1.10
			1.30 0.02
			0.05 -2.21
			-0.11 -1.79
			-0.25 -1.40
			1.37 -0.16
			0.05 -2.23
			-0.36 -1.16
			-0.44 -1.03
			1.40 -0.19
			-0.48 1.51
			0.20 -2.30
			-0.39 0.69
			1.33 -0.07
			0.89 1.61
			-0.11 -1.78
			0.95 -0.73
			1.37 -0.15
			0.06 -2.24
			-0.36 -1.16
			-0.39 0.72
			1.33 -0.13
			0.34 1.77
			0.78 1.32
			0.73 -1.85
			-0.889999985694885 -0
			0.06 -2.22
			-0.25 -1.44
			-0.39 0.69
			1.35 -0.11
			0.73 1.68
			0.07 -2.24
			0.96 1.55
			-0.83 -0.02
			-0.12 -1.79
			-0.11 -1.79
			-0.37 1.27
			1.32 -0.07
			1.28 1.54
			-0.47 0.91
			0.02 1.32
			-0.90 0.12
			-0.48 1.51
			-0.25 -1.43
			-0.31 1.15
			1.35 -0.12
			1.34 -3.01
			0.69 1.56
			0.80 1.36
			-0.92 0.06
			-0.27 -1.33
			0.91 1.26
			-0.25 -1.40
			-0.91 0.05
			0.04 -2.23
			0.78 1.62
			0.52 1.67
			-0.91 0.13
			-0.25 -1.38
			0.57 1.67
			0.92 -0.76
			1.28 -0.01
			-0.11 -1.79
			-0.25 -1.41
			0.12 1.60
			1.37 -0.13
			0.06 -2.24
			0.79 1.58
			-0.39 0.68
			-0.87 0.02
			1.27 1.23
			0.81 1.92
			-0.36 -1.15
			-0.93 0.10
			-0.12 -1.79
			-0.46 0.95
			0.75 1.69
			-0.94 0.09
			0.50 -2.98
			1.03 1.46
			-0.08 1.34
			-0.94 0.08
			0.66 1.63
			0.67 1.58
			0.59 1.73
			-0.94 0.09
			0.43 1.97
			-0.46 -0.98
			0.67 1.43
			1.36 -0.11
			-0.36 -1.16
			1.12 1.17
			0.88 -1.97
			-0.94 0.14
			0.06 -2.23
			0.62 1.75
			-0.31 1.12
			-0.90 0.07
			0.81 1.45
			-0.10 -1.79
			-0.36 -1.15
			1.33 -0.09
			-0.60 1.27
			-0.25 -1.41
			1.09 -0.67
			1.38 -0.22
			0.54 1.72
			0.88 1.76
			-0.46 -0.98
			1.36 -0.22
			0.53 1.81
			0.51 1.64
			1.02 -0.65
			-0.91 0.10
			-0.12 -1.77
			-0.37 -1.15
			0.94 -0.72
			-0.829999983310699 -0
			0.07 -2.25
			-0.36 -1.15
			-0.31 1.16
			1.40 -0.23
			0.06 -2.23
			0.84 1.63
			-0.46 0.87
			1.33 -0.08
			0.26 -2.64
			0.53 1.68
			-0.09 -1.69
			-0.93 0.11
			-0.26 -1.40
			-0.35 -1.17
			-0.20 1.32
			1.31 -0.05
			0.06 1.60
			-0.46 -0.98
			-0.46 -0.99
			-0.90 0.04
			0.23 1.77
			-0.25 -1.45
			0.58 1.75
			1.37 -0.13
			0.49 1.99
			0.83 1.62
			0.50 1.60
			1.33 -0.04
			1.20 1.53
			-0.37 1.28
			-0.34 1.22
			-0.91 0.11
			0.45 2.03
			-0.11 -1.80
			0.80 -1.74
			-0.92 0.14
			0.05 -2.23
			0.44 1.91
			0.90 1.46
			1.31 -0.08
			-0.11 -1.78
			0.76 1.57
			0.24 -2.25
			-0.83 -0.01
			0.600000023841858 2
			-0.25 -1.40
			0.88 -1.94
			1.36 -0.14
			-0.59 1.24
			0.82 1.96
			0.49 1.61
			1.29 -0.03
			0.07 -2.24
			0.78 1.44
			0.74 1.68
			1.37 -0.23
			0.51 -2.97
			0.85 1.55
			0.82 1.55
			-0.93 0.16
			-0.27 -1.39
			0.23 1.71
			0.71 1.75
			1.35 -0.14
			-0.25 -1.41
			0.43 1.87
			-0.25 1.43
			1.36 -0.13
			0.36 1.81
			0.34 1.68
			0.76 1.64
			-0.83 -0.02
			-0.13 -1.77
			0.06 -2.23
			-0.46 0.95
			-0.91 0.08
			0.550000011920929 2
			0.54 1.73
			-0.36 -1.15
			-0.92 0.06
			-0.12 -1.78
			-0.46 0.93
			0.39 -2.22
			1.32 -0.10
			-0.11 -1.80
			0.64 1.51
			-0.31 1.13
			-0.83 -0.01
			0.55 1.79
			-0.24 -1.44
			0.99 1.37
			-0.92 0.06
			0.26 1.95
			1.11 -2.29
			0.26 1.58
			-0.90 0.03
			0.20 1.66
			-0.10 -1.80
			-0.46 -0.99
			-0.91 0.05
			0.07 -2.21
			0.98 1.57
			0.66 1.63
			1.38 -0.18
			0.92 1.37
			1.27 1.29
			0.65 -2.41
			1.24 0.16
			0.08 1.75
			1.13 1.67
			0.57 1.74
			1.32 -0.05
			0.09 1.57
			0.07 -2.25
			-0.24 -1.42
			1.33 -0.07
			-0.13 -1.78
			-0.37 -1.15
			0.66 1.45
			1.35 -0.15
			0.52 -2.97
			-0.46 -0.97
			-0.46 0.92
			-0.91 0.03
			0.27 1.91
			-0.11 -1.80
			0.86 1.58
			1.31 -0.07
			0.70 1.59
			-0.10 -1.80
			0.72 1.72
			1.37 -0.20
			-0.36 -1.14
			-0.37 -1.16
			-0.24 -1.44
			1.33 -0.09
			1.30 1.26
			0.93 1.43
			0.74 1.55
			-0.92 0.04
			-0.25 -1.43
			0.53 1.69
			-0.37 1.27
			1.31 -0.06
			0.24 1.81
			-0.36 -1.15
			0.76 1.61
			-0.93 0.06
			0.24 1.84
			-0.25 -1.42
			-0.25 -1.40
			-0.94 0.17
			0.04 -2.21
			-0.35 -1.16
			-0.25 -1.39
			-0.92 0.10
			0.99 1.86
			0.53 1.69
			-0.37 1.27
			-0.87 0.02
			0.50 -2.99
			0.89 1.46
			0.15 -2.19
			-0.829999983310699 0
			0.51 -2.98
			0 1.5
			0.80 1.59
			-0.90 0.04
			0.45 2.01
			-0.36 -1.16
			-0.24 -1.42
			1.37 -0.13
			0.22 1.73
			0.92 1.49
			0.67 1.45
			1.41 -0.24
			0.06 -2.24
			1.08 1.24
			0.64 1.73
			1.36 -0.15
			1.15 -2.65
			-0.01 1.38
			1.02 -0.78
			1.28 0.02
			-0.12 -1.77
			-0.37 -1.15
			-0.25 -1.40
			1.32 -0.06
			0.05 -2.19
			-0.25 -1.41
			0.80 -0.60
			1.36 -0.16
			0.25 1.81
			-0.449999988079071 -1
			-0.37 1.23
			1.25 0.14
			-0.37 -1.14
			0.11 1.39
			0.71 1.60
			-0.91 0.05
			0.42 2.04
			0.93 1.65
			0.69 1.49
			-0.90 0.06
			0.84 1.72
			-0.35 -1.16
			-0.25 -1.39
			1.40 -0.24
			0.68 1.86
			-0.36 -1.15
			0.54 1.59
			1.28 0.03
			0.51 -2.95
			1.36 0.93
			-0.22 -1.41
			-0.88 0.03
			0.28 -2.61
			-0.10 -1.79
			1.05 -0.63
			1.43 -0.27
			0.72 1.63
			-0.36 -1.15
			0.60 1.74
			1.39 -0.20
			0.21 1.63
			0.07 -2.24
			0.04 -2.08
			-0.91 0.08
			-0.11 -1.80
			-0.45 -0.98
			0.92 1.50
			1.34 -0.14
			0.53 2.13
			0.56 1.78
			0.74 1.70
			1.39 -0.20
			0.65 2.20
			1.01 1.46
			-0.39 0.71
			-0.91 0.06
			0.50 -2.95
			0.60 1.71
			-0.39 0.72
			-0.88 0.05
			0.61 2.12
			0.76 1.58
			-0.37 1.27
			1.24 0.22
			0.83 2.02
			-0.25 -1.42
			-0.10 1.28
			1.30 -0.06
			-0.11 -1.79
			0.57 1.67
			-0.37 -1.15
			-0.90 0.01
			-0.25 -1.43
			-0.46 0.90
			0.86 1.58
			1.32 -0.05
			0.05 -2.24
			-0.11 -1.79
			-0.36 -1.15
			-0.90 0.03
			-0.27 -1.37
			0.69 1.93
			0.76 1.33
			-0.93 0.11
			0.09 1.51
			-0.46 -0.99
			0.95 1.77
			-0.95 0.14
			-0.11 -1.79
			-0.36 -1.15
			0.98 1.48
			-0.90 0.02
			0.75 1.87
			-0.01 1.34
			-0.46 -0.99
			-0.89 0.08
			-0.37 -1.14
			-0.37 -1.14
			-0.46 0.90
			1.33 -0.10
			1.01 1.76
			-0.37 1.26
			0.78 1.59
			-0.89 0.08
			0.07 -2.21
			1.03 1.42
			1.10 1.43
			1.35 -0.10
			0.63 1.88
			0.88 1.72
			-0.20 1.29
			-0.92 0.10
			0.85 1.93
			0.07 -2.23
			-0.31 1.13
			-0.91 0.08
			0.39 1.94
			-0.25 -1.43
			0.70 1.44
			1.32 -0.07
			0.07 -2.23
			-0.46 -0.97
			0.80 1.60
			-0.829999983310699 -0
			0.29 2.07
			-0.01 1.34
			0.42 -2.28
			-0.94 0.11
			-0.13 -1.76
			1.06 1.53
			0.87 -1.91
			1.28 0.06
			0.81 1.45
			0.07 -2.23
			-0.46 0.92
			-0.90 0.06
			-0.12 -1.79
			0.24 -2.27
			0.54 1.67
			1.41 -0.25
			1.02 1.45
			-0.11 -1.79
			0.74 -1.84
			-0.829999983310699 -0
			0.29 1.98
			0.75 -3.15
			-0.25 -1.38
			-0.92 0.07
			0.96 1.43
			1.05 1.08
			-0.449999988079071 -1
			1.31 -0.02
			0.28 -2.62
			0.37 1.68
			0.64 1.97
			1.38 -0.17
			0.20 1.67
			0.80 1.89
			-0.36 -1.15
			1.27 0.03
			0.06 -2.21
			0.92 1.45
			-0.46 0.93
			-0.92 0.11
			-0.60 1.21
			0.87 1.52
			0.97 -0.69
			1.32 -0.09
			0.06 -2.23
			1.24 1.18
			0.85 1.64
			-0.91 0.11
			0.07 -2.24
			0.98 1.50
			0.97 1.41
			1.33 -0.06
			0.43 1.95
			-0.36 -1.16
			-0.36 -1.15
			1.33 -0.13
			-0.13 -1.79
			0.83 1.44
			0.63 -2.35
			-0.86 -0.01
			-0.61 -0.76
			0.85 1.52
			0.77 1.85
			-0.92 0.13
			0.43 2.02
			0.84 1.41
			-0.46 -0.98
			-0.89 0.05
			-0.11 -1.80
			-0.10 -1.80
			0.72 1.48
			-0.95 0.12
			0.50 -2.99
			0.07 -2.24
			0.63 1.84
			-0.92 0.14
			0.96 1.83
			-0.45 -1.01
			0.79 1.60
			1.38 -0.16
			0.27 -2.63
			-0.25 -1.43
			0.57 1.97
			-0.92 0.09
			-0.27 -1.39
			-0.11 -1.79
			-0.46000000834465 -1
			1.36 -0.12
			-0.61 -0.77
			0.92 1.47
			-0.46 0.91
			-0.85 -0.01
			0.84 1.54
			0.62 1.77
			-0.24 -1.44
			1.35 -0.10
			-0.38 -1.13
			0.07 -2.23
			-0.31 1.16
			1.30 -0.04
			-0.11 -1.79
			0.59 1.73
			-0.46000000834465 -1
			1.38 -0.16
			1.41 -1.53
			-0.10 -1.80
			0.69 1.50
			1.41 -0.24
			0.28 -2.63
			0.97 1.24
			-0.39 0.70
			1.30 -0.02
			0.44 1.95
			0.07 -2.23
			0.73 1.71
			1.42 -0.28
			-0.37 -1.15
			0.73 1.67
			-0.09 1.30
			1.40 -0.18
			-0.33 1.53
			-0.36 -1.16
			1.02 1.63
			1.31 -0.03
			0.07 -2.24
			-0.24 -1.43
			0.65 1.42
			-0.92 0.07
			0.07 -2.25
			-0.35 -1.16
			-0.39 0.68
			1.40 -0.19
			0.28 -2.61
			0.90 1.29
			-0.36 -1.14
			1.38 -0.17
			0.05 -2.22
			0.54 1.67
			0.03 1.52
			-0.879999995231628 -0
			0.07 -2.25
			-0.25 -1.39
			0.02 1.58
			0.91 0.38
			0.93 1.84
			0.90 1.59
			0.80 -1.75
			1.32 -0.03
			0.23 1.83
			-0.25 -1.40
			-0.36 -1.16
			1.36 -0.18
			0.76 1.84
			-0.25 -1.42
			0.83 -1.83
			1.32 -0.09
			-0.59 1.24
			0.07 -2.24
			-0.20 1.26
			-0.91 0.07
			0.40 2.02
			0.87 1.22
			-0.25 1.35
			1.31 -0.07
			0.09 1.84
			-0.11 -1.79
			0.91 -1.94
			-0.91 0.04
			0.26 1.91
			-0.11 -1.78
			-0.36 -1.15
			1.32 -0.03
			0.06 -2.25
			0.12 1.54
			0.64 -2.38
			1.38 -0.24
			1.51 0.90
			0.68 1.78
			-0.31 1.17
			1.32 -0.10
			0.55 1.75
			0.07 -2.23
			-0.36 1.22
			1.36 -0.16
			0.76 1.70
			-0.36 -1.16
			-0.31 1.13
			-0.92 0.08
			-0.11 -1.79
			-0.11 -1.80
			-0.09 1.26
			-0.90 0.02
			0.06 -2.22
			-0.47 0.84
			1 -0.829999983310699
			-0.89 0.07
			0.22 1.71
			-0.11 -1.78
			-0.39 0.70
			-0.92 0.13
			0.27 1.95
			-0.25 -1.42
			0.82 -0.64
			1.31 -0.01
			0.64 2.09
			0.74 1.77
			-0.39 0.69
			1.34 -0.08
			0.22 1.74
			0.83 1.50
			1.22 -0.52
			-0.93 0.14
			-0.26 -1.40
			0.67 1.59
			0.93 -0.75
			1.32 -0.03
			0.24 1.86
			-0.11 -1.81
			-0.36 -1.15
			-0.93 0.08
			0.51 -2.97
			0.89 1.63
			0.38 1.72
			-0.90 0.07
			-0.10 -1.77
			1.13 1.15
			0.74 1.29
			-0.91 0.06
			0.05 -2.23
			1.08 1.28
			0.82 1.39
			-0.93 0.13
			-0.13 -1.79
			0.42 1.92
			1.09 -0.60
			-0.89 0.01
			-0.11 -1.78
			0.85 1.67
			-0.20 1.27
			-0.89 0.03
			-0.34 1.54
			0.93 1.48
			-0.25 1.43
			1.32 -0.07
			0.27 -2.63
			0.88 1.53
			-0.36 -1.15
			1.35 -0.10
			-0.38 -1.14
			-0.25 -1.44
			0.59 1.66
			-0.829999983310699 0
			0.05 -2.24
			-0.37 -1.16
			0.70 -2.54
			1.31 -0.02
			0.26 -2.64
			0.97 1.32
			0.51 -2.04
			-0.91 0.13
			0.05 -2.22
			0.50 1.98
			0.85 -1.89
			-0.92 0.14
			0.07 -2.23
			-0.11 -1.77
			0.73 1.83
			1.31 -0.07
			0.13 1.93
			1 1.75999999046326
			-0.38 -1.11
			-0.94 0.09
			0.27 -2.62
			-0.36 -1.16
			-0.36 -1.13
			-0.93 0.09
			0.26 -2.65
			-0.24 -1.44
			0.72 1.49
			1.37 -0.13
			0.28 -2.62
			0.79 1.71
			0.72 -2.56
			-0.89 0.01
			0.26 1.88
			0.57 1.82
			-0.46 -0.99
			1.34 -0.09
			0.07 -2.23
			-0.25 -1.42
			0.95 1.58
			1.40 -0.25
			-0.25 -1.43
			0.98 -2.76
			-0.07 -1.74
			-0.94 0.11
			-0.47 1.54
			-0.11 -1.80
			-0.39 0.69
			1.38 -0.15
			0.39 1.90
			-0.12 1.46
			0.80 1.36
			-0.93 0.14
			0.88 1.78
			-0.36 -1.16
			0.37 -2.34
			-0.89 0.03
			0.92 2.07
			-0.37 -1.16
			-0.36 -1.15
			1.35 -0.08
			0.50 2.06
			-0.36 -1.16
			0.79 1.77
			1.30 -0.02
			-0.11 -1.80
			-0.11 -1.78
			0.59 1.60
			-0.92 0.10
			0.13 1.83
			1.01 1.81
			0.95 1.56
			-0.90 0.06
			1.17 1.09
			-0.25 -1.43
			0.70 1.48
			-0.88 0.03
			-0.26 -1.41
			1.01 1.53
			-0.36 -1.16
			1.35 -0.16
			0.90 1.31
			0.06 -2.23
			-0.47 0.85
			-0.92 0.04
			0.26 1.93
			-0.11 -1.78
			0.78 1.34
			-0.91 0.06
			0.81 1.57
			0.52 1.73
			-0.31 1.14
			-0.92 0.09
			-0.61 -0.77
			-0.36 -1.17
			0.80 1.56
			-0.92 0.06
			-0.11 -1.80
			-0.25 -1.42
			0.85 1.66
			1.32 -0.07
			0.07 -2.24
			0.66 1.70
			-0.36 -1.15
			1.37 -0.25
			1.26 0.94
			1.14 -2.32
			0.78 -1.76
			-0.90 0.05
			0.79 1.88
			0.48 -2.73
			0.74 -1.83
			1.30 0.01
			-0.25 -1.41
			-0.36 -1.16
			-0.36 -1.14
			-0.94 0.11
			-0.12 -1.78
			0.74 1.62
			1.15 -0.61
			-0.88 0.04
			-0.05 1.53
			0.94 1.23
			0.32 1.84
			-0.93 0.06
			-0.61 -0.77
			1.03 1.51
			-0.12 -1.74
			1.32 -0.10
			-0.36 -1.16
			0.57 1.88
			-0.39 0.68
			1.35 -0.12
			0.85 1.66
			-0.11 -1.79
			0.90 1.50
			1.31 -0.09
			-0.11 -1.79
			-0.36 -1.16
			0.56 1.68
			-0.92 0.06
			0.52 1.76
			0.72 1.60
			-0.46000000834465 -1
			-0.89 0.02
			-0.11 -1.80
			-0.46 0.90
			0.31 1.79
			1.31 -0.03
			0.759999990463257 2
			-0.26 -1.40
			-0.39 0.69
			1.34 -0.11
			0.24 1.81
			0.96 1.44
			0.95 1.47
			-0.89 0.03
			-0.11 -1.80
			-0.11 -1.80
			0.61 1.80
			1.29 -0.02
			0.790000021457672 2
			1.19 1.39
			0.81 1.43
			-0.95 0.11
			-0.26 -1.36
			-0.25 -1.42
			-0.25 -1.40
			1.34 -0.06
			-0.25 -1.43
			-0.10 -1.80
			-0.46 -1.01
			1.31 -0.05
			-0.11 -1.80
			1.15 1.26
			-0.26 -1.40
			-0.92 0.14
			0.63 2.01
			0.49 1.88
			0.87 1.39
			1.40 -0.20
			0.28 1.94
			0.78 1.75
			-0.36 -1.14
			-0.92 0.14
			0.79 2.05
			0.40 1.73
			0.99 1.63
			1.31 -0.06
			-0.13 -1.78
			0.89 1.51
			-0.37 1.29
			-0.90 0.03
			0.38 1.84
			0.52 1.94
			-0.36 -1.15
			1.34 -0.10
			0.47 1.94
			0.95 1.71
			-0.25 -1.40
			-0.83 -0.01
			0.72 1.83
			1.13 1.11
			-0.09 -1.68
			1.27 0.04
			0.18 1.68
			0.07 -2.24
			-0.46000000834465 -1
			1.41 -0.32
			1.14 1.28
			-0.45 -1.01
			0.60 1.57
			1.30 -0.06
			1.39 1.06
			-0.45 -0.99
			1 -0.759999990463257
			1.36 -0.09
			0.71 1.77
			0.92 1.75
			0.51 1.62
			1.35 -0.14
			1.42 0.74
			-0.46 -0.99
			-0.31 1.15
			1.32 -0.06
			1.29 -1.46
			-0.11 -1.79
			0.55 1.70
			1.31 -0.03
			0.50 -2.98
			-0.46 -0.99
			-0.39 0.68
			-0.91 0.09
			0.26 -2.65
			-0.47 0.90
			-0.36 -1.14
			1.34 -0.09
			0.55 2.09
			0.54 1.69
			-0.09 1.27
			-0.93 0.09
			-0.13 -1.76
			0.53 1.89
			1.07 1.57
			-0.83 -0.03
			0.41 2.13
			0.80 -2.70
			1.09 -0.61
			-0.95 0.15
			-0.13 -1.76
			0.84 1.45
			-0.39 0.70
			-0.89 0.03
			-0.38 -1.14
			-0.11 -1.77
			-0.46000000834465 -1
			1.36 -0.11
			0.26 -2.65
			0.86 1.65
			-0.45 -1.01
			-0.87 0.01
			0.38 1.84
			0.72 1.65
			-0.37 1.31
			1.40 -0.27
			-0.12 -1.78
			-0.12 1.46
			-0.37 -1.14
			-0.92 0.11
			-0.27 -1.37
			0.89 1.47
			-0.449999988079071 -1
			1.34 -0.06
			0.05 -2.21
			-0.09 -1.79
			-0.37 -1.13
			1.37 -0.18
			0.59 1.93
			-0.46 -0.98
			0.54 1.68
			-0.94 0.06
			0.28 -2.62
			-0.23 -1.41
			0.30 1.86
			1.34 -0.11
			0.28 1.99
			0.87 1.72
			1.04 1.80
			1.38 -0.16
			-0.27 -1.34
			0.46 1.82
			-0.39 0.69
			1.38 -0.17
			0.72 1.90
			-0.47 0.95
			0.72 1.51
			1.33 -0.09
			0.27 -2.62
			-0.46 -0.99
			-0.47 0.87
			-0.94 0.12
			0.27 1.95
			0.61 1.79
			0.67 -2.46
			-0.86 -0.01
			0.69 1.70
			0.94 1.72
			0.84 1.59
			1.39 -0.23
			1.46 0.53
			0.81 1.49
			0.73 -1.86
			1.31 -0.13
			-0.11 -1.79
			0.69 1.45
			-0.47 0.89
			-0.91 0.06
			-0.61 -0.77
			0.64 2.14
			-0.24 1.44
			-0.92 0.10
			0.05 -2.23
			0.69 1.53
			0.89 -1.91
			-0.89 0.11
			0.23 1.80
			1.03 1.93
			-0.36 -1.13
			1.31 -0.02
			0.74 1.73
			-0.36 -1.17
			0.44 1.73
			-0.92 0.11
			0.48 2.27
			0.69 1.70
			0.69 1.44
			-0.93 0.09
			0.41 1.94
			-0.36 -1.15
			0.94 1.71
			-0.83 0.02
			0.05 -2.23
			-0.37 -1.15
			0.80 1.35
			1.36 -0.13
			0.06 -2.25
			0.96 1.56
			-0.13 -1.58
			1.34 -0.07
			1.29 0.94
			-0.36 -1.15
			0.39 1.67
			1.36 -0.20
			0.28 -2.61
			0.37 1.71
			-0.36 -1.15
			-0.92 0.09
			1.14 1.06
			0.43 1.90
			-0.45 -1.01
			1.38 -0.18
			0.52 2.07
			-0.36 -1.16
			1 1.96000003814697
			-0.91 0.09
			0.56 1.88
			-0.24 -1.44
			0.61 1.71
			1.40 -0.24
			-0.25 -1.43
			-0.35 -1.17
			0.42 -2.29
			1.25 0.13
			-0.11 -1.78
			1.16 1.26
			-0.37 1.27
			-0.83 -0.01
			0.21 1.81
			0.81 1.61
			1 -0.75
			1.34 -0.12
			0.61 1.96
			-0.25 -1.42
			0.89 1.50
			1.37 -0.13
			0.51 -2.99
			1.09 1.22
			0.65 1.65
			1.32 -0.08
			-0.46 -0.98
			0.38 -2.38
			0.83 -1.83
			1.33 -0.07
			1.33 0.82
			0.52 1.64
			-0.36 -1.15
			1.30 -0.08
			0.06 -2.22
			-0.25 -1.43
			-0.31 1.12
			-0.829999983310699 -0
			0.08 1.71
			0.80 1.46
			-0.46 -0.99
			1.27 0.04
			0.21 1.75
			0.90 1.74
			0.19 -2.09
			-0.88 0.05
			-0.54 -0.82
			-0.02 -1.84
			-0.45 -1.01
			-0.89 0.05
			0.82 1.57
			-0.11 -1.77
			0.98 1.37
			1.32 -0.05
			-0.36 -1.16
			-0.45 -0.99
			1.20 -0.52
			-0.92 0.06
			-0.11 -1.80
			1.46 1.06
			-0.39 0.69
			1.34 -0.11
			0.95 1.75
			0.17 -2.23
			0.76 1.71
			-0.93 0.12
			0.35 1.76
			1.02 1.55
			-0.31 1.15
			1.34 -0.13
			0.84 1.56
			0.89 1.66
			0.95 1.70
			1.33 -0.07
			0.56 1.79
			-0.11 -1.80
			-0.38 0.71
			1.32 -0.08
			0.50 -2.99
			-0.11 -1.78
			-0.449999988079071 -1
			1.36 -0.17
			-0.12 -1.77
			-0.37 -1.16
			-0.25 -1.39
			-0.93 0.07
			0.06 -2.25
			-0.46 0.90
			0.69 1.95
			-0.87 0.08
			-0.11 -1.80
			1.08 1.61
			0.70 1.75
			-0.91 0.13
			0.26 -2.64
			0.06 -2.24
			-0.25 1.42
			-0.91 0.14
			0.55 1.80
			1.07 -2.31
			0.90 -1.97
			-0.94 0.11
			0.63 2.17
			0.50 -2.51
			-0.36 -1.15
			1.31 -0.04
			0.47 2.02
			-0.25 -1.43
			-0.39 0.70
			-0.92 0.05
			-0.54 -0.82
			1.16 1.55
			-0.04 -1.82
			-0.83 -0.01
			-0.38 -1.13
			-0.25 -1.40
			0.04 1.48
			-0.93 0.13
			0.46 2.18
			-0.13 1.40
			-0.46 0.93
			1.33 -0.10
			1.34 -2.88
			-0.36 -1.16
			-0.36 -1.15
			-0.92 0.09
			-0.25 -1.40
			0.77 1.55
			-0.36 1.28
			1.31 -0.04
			0.90 1.74
			0.91 1.73
			-0.25 -1.39
			-0.91 0.05
			0.07 -2.23
			0.97 1.83
			0.72 1.61
			1.31 -0.06
			-0.11 -1.79
			-0.25 -1.40
			0.75 1.52
			1.35 -0.16
			0.59 1.95
			0.85 2.13
			0.83 1.76
			-0.92 0.07
			-0.27 -1.35
			1.13 1.06
			1.12 1.62
			1.36 -0.14
			-0.11 -1.79
			1.40 1.21
			-0.38 0.71
			1.33 -0.13
			-0.25 -1.42
			0.86 1.62
			0.14 1.87
			1.33 -0.07
			0.39 1.85
			0.61 1.77
			-0.31 1.15
			-0.93 0.11
			-0.18 1.68
			0.48 1.90
			1.12 1.45
			1.34 -0.10
			-0.25 -1.43
			-0.25 -1.41
			0.68 1.48
			1.31 -0.05
			0.54 1.81
			-0.25 -1.43
			-0.36 -1.15
			1.38 -0.24
			-0.25 -1.43
			0.07 -2.24
			1.11 1.58
			-0.92 0.06
			0.27 1.95
			0.69 1.91
			0.45 1.83
			-0.84 -0.01
			-0.26 -1.41
			-0.12 -1.80
			-0.37 1.31
			1.36 -0.14
			-0.36 -1.16
			-0.36 -1.17
			-0.37 1.27
			1.31 -0.03
			0.06 -2.24
			0.93 1.23
			-0.39 0.69
			1.32 -0.09
			0.58 2.13
			1.39 1.01
			-0.36 -1.15
			-0.88 0.09
			0.52 1.88
			0.76 1.84
			-0.37 -1.14
			-0.93 0.16
			0.25 -2.66
			0.07 -2.22
			0.95 1.61
			1.36 -0.17
			0.05 -2.20
			0.94 1.40
			-0.39 0.69
			1.37 -0.15
			0.06 -2.25
			1.23 1.12
			0.41 1.75
			1.31 -0.04
			-0.11 -1.80
			0.81 1.45
			1.02 1.47
			1.35 -0.16
			-0.37 -1.15
			-0.36 1.30
			0.87 1.24
			-0.91 0.06
			0.57 1.86
			-0.12 1.43
			0.68 1.84
			-0.829999983310699 0
			-0.12 -1.79
			0.93 1.27
			-0.21 -1.45
			-0.90 0.03
			0.39 1.87
			1.20 -2.50
			-0.46000000834465 -1
			1.31 -0.05
			-0.12 -1.76
			0.43 1.80
			0.74 -2.59
			-0.93 0.07
			0.39 1.90
			1.12 1.89
			-0.39 0.69
			-0.94 0.13
			0.26 -2.64
			-0.25 -1.42
			0.76 1.28
			1.31 -0.01
			-0.25 -1.42
			1.11 1.02
			-0.36 -1.14
			-0.89 0.06
			-0.25 -1.38
			0.61 1.98
			-0.26 1.39
			-0.91 0.07
			0.06 1.54
			-0.10 -1.79
			1.05 -0.77
			1.31 -0.02
			-0.26 -1.38
			-0.24 -1.43
			-0.25 -1.39
			-0.94 0.10
			0.05 -2.23
			0.77 1.40
			1.16 -0.67
			-0.94 0.10
			0.04 -2.22
			-0.11 -1.79
			-0.37 1.26
			-0.83 -0.01
			0.26 1.87
			0.44 1.81
			1 -0.800000011920929
			-0.90 0.09
			0.06 -2.22
			0.79 1.32
			-0.449999988079071 -1
			-0.91 0.03
			-0.25 -1.43
			0.58 1.97
			-0.20 1.32
			-0.89 0.08
			0.27 -2.65
			0.96 1.60
			-0.46000000834465 -1
			-0.93 0.08
			0.88 2.02
			1.17 1.08
			-0.36 -1.15
			-0.91 0.07
			-0.15 -1.62
			-0.24 -1.44
			-0.24 -1.43
			-0.93 0.16
			0.35 1.78
			-0.36 -1.16
			-0.46 -0.98
			-0.88 0.03
			0.270000010728836 2
			1.12 1.28
			-0.38 1.23
			-0.93 0.12
			-0.32 1.64
			-0.47 0.91
			0.14 1.36
			1.34 -0.16
			-0.36 -1.15
			0.62 2.06
			-0.37 1.25
			1.34 -0.14
			0.27 -2.63
			0.68 1.45
			-0.38 0.70
			1.33 -0.13
			-0.61 -0.77
			-0.46 0.93
			0.92 -1.93
			1.35 -0.12
			0.76 1.77
			-0.46 0.92
			0.96 1.40
			1.32 -0.07
			-0.26 -1.39
			0.88 -2.03
			0.98 1.34
			1.36 -0.12
			0.05 -2.23
			-0.37 -1.15
			0.88 1.69
			-0.92 0.07
			-0.25 -1.41
			-0.45 -0.99
			-0.37 -1.15
			1.39 -0.17
			-0.11 -1.78
			-0.35 -1.18
			0.71 1.71
			-0.88 0.06
			-0.11 -1.80
			-0.37 1.27
			-0.38 0.70
			1.35 -0.09
			-0.26 -1.40
			-0.37 -1.15
			1 1.64999997615814
			-0.90 0.12
			0.97 1.73
			0.87 2.22
			-0.26 1.36
			-0.91 0.03
			1.29 1.33
			-0.449999988079071 -1
			0.37 1.71
			1.37 -0.20
			-0.26 -1.41
			0.53 1.68
			0.13 1.51
			-0.82 0.01
			-0.25 -1.42
			-0.46 0.91
			0.65 1.62
			-0.89 0.03
			0.26 -2.57
			-0.37 -1.15
			0.95 1.31
			1.35 -0.11
			0.05 -2.24
			0.73 1.64
			-0.38 1.24
			-0.91 0.12
			-0.11 -1.80
			1 1.10000002384186
			0.70 1.72
			1.31 -0.15
			-0.11 -1.80
			0.62 1.89
			-0.31 1.13
			-0.90 0.03
			-0.25 -1.38
			-0.36 -1.15
			0.51 1.88
			1.38 -0.15
			0.68 1.93
			0.79 1.99
			-0.37 1.29
			1.31 -0.08
			1.16 1.09
			-0.45 -0.99
			-0.22 1.35
			1.35 -0.13
			0.61 1.77
			-0.46 0.93
			-0.09 1.30
			-0.88 0.03
			0.21 1.71
			0.89 1.29
			0.66 1.61
			1.34 -0.10
			0.06 -2.22
			-0.36 -1.15
			-0.46 -0.99
			1.35 -0.10
			0.50 -2.98
			1.09 1.38
			-0.46 0.85
			1.26 0.10
			1.18 1.10
			0.63 1.45
			-0.46 0.92
			-0.89 0.04
			0.40 1.93
			0.45 1.91
			0.69 1.75
			-0.829999983310699 -0
			-0.36 -1.16
			-0.36 -1.16
			0.55 1.72
			-0.92 0.06
			-0.25 -1.42
			-0.23 -1.44
			0.75 1.66
			-0.94 0.11
			-0.61 -0.77
			1.10 1.43
			-0.36 -1.15
			-0.83 -0.01
			0.95 1.82
			0.08 -2.25
			-0.39 0.70
			-0.87 0.01
			-0.07 1.51
			0.78 1.64
			0.97 1.45
			1.27999997138977 -0
			1.10 1.96
			0.22 1.46
			0.74 -1.85
			-0.89 0.06
			0.53 1.79
			-0.11 -1.80
			-0.47 0.93
			-0.90 0.03
			-0.05 1.59
			-0.15 1.69
			-0.36 -1.15
			1.31 -0.04
			-0.25 -1.36
			0.35 1.69
			0.90 1.50
			1.37 -0.14
			0.99 1.77
			1.04 1.48
			-0.37 1.30
			1.32 -0.09
			0.06 -2.24
			0.54 1.64
			-0.37 -1.15
			-0.89 0.05
			1.35 0.65
			0.53 1.78
			-0.46 0.90
			1.33 -0.09
			1.30 1.08
			0.53 -2.54
			0.32 -2.36
			1.35 -0.12
			0.51 -2.98
			0.83 1.71
			-0.36 -1.15
			1.32 -0.08
			-0.12 -1.79
			0.61 1.93
			1.03 1.67
			-0.92 0.11
			0.60 1.92
			0.90 1.21
			-0.36 -1.16
			1.38 -0.24
			-0.26 -1.41
			0.74 -3.10
			-0.36 -1.13
			-0.829999983310699 -0
			-0.26 -1.37
			-0.36 -1.16
			1.20 -0.71
			1.29 -0.01
			-0.36 -1.15
			1.13 1.02
			-0.36 -1.15
			1.36 -0.14
			-0.13 -1.77
			0.72 1.67
			0.72 1.55
			1.34 -0.09
			0.56 1.77
			-0.36 -1.17
			-0.36 -1.15
			1.20 0.33
			0.51 -2.99
			0.43 1.89
			0.93 -0.75
			1.35 -0.13
			0.51 2.06
			0.88 1.58
			-0.37 -1.14
			1.36 -0.13
			-0.12 -1.78
			-0.25 -1.44
			-0.39 0.67
			1.31 -0.06
			0.39 1.91
			1.17 1.68
			-0.46000000834465 -1
			-0.89 0.04
			0.53 1.81
			0.85 1.65
			1.19 -0.74
			1.36 -0.12
			-0.11 -1.79
			-0.25 -1.44
			-0.449999988079071 -1
			-0.94 0.16
			1.50 0.92
			0.85 1.62
			0.65 2.06
			-0.82 -0.01
			-0.37 -1.15
			0.38 1.71
			-0.37 1.29
			-0.92 0.08
			0.22 1.77
			-0.449999988079071 -1
			-0.36 -1.14
			-0.91 0.05
			-0.59 1.30
			-0.24 -1.41
			0.47 -2.39
			1.37 -0.13
			0.05 -2.21
			0.92 2.05
			-0.39 0.71
			1.33 -0.07
			0.18 1.76
			1.16 1.22
			0.94 -0.71
			-0.89 0.02
			0.07 -2.22
			-0.46 0.88
			0.93 1.43
			1.38 -0.26
			0.94 1.96
			-0.24 -1.43
			-0.36 -1.15
			1.37 -0.17
			-0.26 -1.37
			-0.11 1.61
			0.66 1.44
			1.37 -0.19
			-0.54 -0.82
			0.06 -2.24
			1.08 1.57
			1.26 0.11
			0.26 -2.63
			-0.25 -1.40
			1.23 -2.31
			-0.91 0.11
			-0.25 -1.39
			1.08 1.52
			-0.39 0.71
			1.35 -0.10
			1.49 0.60
			-0.36 -1.16
			-0.36 -1.16
			1.31 -0.01
			0.05 -2.23
			0.70 1.51
			-0.36 1.27
			1.37 -0.16
			-0.25 -1.40
			-0.10 -1.79
			-0.45 -0.99
			-0.90 0.12
			0.28 -2.63
			-0.25 -1.41
			0.04 -2.07
			1.34 -0.09
			0.07 -2.25
			0.53 1.84
			-0.25 -1.40
			1.40 -0.19
			-0.11 -1.79
			0.69 1.49
			0.60 -2.30
			1.33 -0.04
			-0.13 -1.78
			-0.25 -1.39
			-0.39 0.69
			1.34 -0.08
			-0.11 -1.80
			0.07 -2.20
			-0.31 1.15
			1.22 0.26
			-0.11 -1.80
			1.39 0.89
			1.02 1.48
			-0.92 0.07
			-0.11 -1.79
			-0.10 -1.78
			-0.36 -1.14
			-0.92 0.10
			0.67 1.83
			0.74 1.84
			-0.24 -1.43
			-0.90 0.11
			0.99 1.43
			-0.25 -1.41
			0.73 1.49
			1.37 -0.17
			0.05 -2.21
			-0.35 -1.17
			-0.26 -1.40
			1.31 -0.12
			0.07 -2.23
			0.68 1.77
			-0.25 -1.40
			-0.92 0.11
			0.70 1.65
			0.93 1.23
			-0.38 0.71
			1.38 -0.20
			0.50 -2.99
			1.02 1.45
			-0.46 0.91
			-0.94 0.16
			0.38 1.93
			-0.11 -1.80
			0.71 -1.85
			1.37 -0.15
			0.20 1.65
			-0.36 -1.16
			0.75 1.82
			1.37 -0.23
			-0.12 -1.79
			0.98 1.12
			-0.36 -1.15
			-0.87 0.08
			0.27 -2.65
			0.61 1.75
			1.03 -0.70
			-0.92 0.07
			0.61 2.11
			-0.11 -1.79
			0.71 2.02
			-0.889999985694885 -0
			0.52 1.75
			1.06 1.44
			0.43 1.70
			-0.91 0.06
			0.35 1.81
			-0.35 -1.16
			0.69 1.58
			1.24 0.11
			0.59 1.80
			-0.25 -1.40
			-0.36 -1.15
			1.30 -0.01
			1.41 1.01
			-0.47 0.94
			-0.37 -1.15
			-0.93 0.06
			0.27 -2.63
			-0.36 -1.16
			0.79 1.38
			1.37 -0.18
			0.04 -2.21
			0.06 -2.22
			0.68 1.50
			-0.83 -0.01
			0.23 1.81
			0.98 1.50
			-0.39 0.71
			-0.92 0.05
			0.67 1.78
			-0.449999988079071 -1
			1.30 1.45
			1.34 -0.11
			-0.34 1.54
			1.18 1.73
			-0.39 0.69
			1.38 -0.15
			0.11 1.81
			-0.25 -1.44
			1 -2.01999998092651
			-0.92 0.14
			0.07 -2.24
			0.88 1.57
			-0.46000000834465 -1
			1.34 -0.14
			0.66 1.87
			-0.46 -0.99
			-0.20 1.32
			-0.90 0.02
			1.27 0.84
			0.06 -2.23
			0.68 1.46
			1.33 -0.11
			0.83 1.50
			1.24 1.15
			-0.20 -1.48
			-0.91 0.04
			0.07 -2.22
			1.13 -1.20
			-0.24 -1.40
			1.33 -0.09
			0.57 2.02
			0.82 1.89
			0.91 1.47
			-0.92 0.07
			-0.12 -1.79
			0.07 -2.23
			0.97 -2.70
			-0.91 0.11
			0.07 -2.25
			0.07 -2.25
			-0.20 1.31
			1.37 -0.15
			0.52 1.80
			0.63 1.82
			0.38 -2.11
			-0.93 0.10
			0.26 -2.65
			-0.35 -1.17
			-0.36 -1.14
			-0.93 0.10
			-0.26 -1.38
			-0.11 -1.79
			-0.31 1.13
			1.36 -0.21
			-0.59 1.23
			0.80 1.91
			-0.449999988079071 -1
			1.35 -0.11
			0.26 1.87
			-0.46 -0.98
			-0.47 0.91
			-0.829999983310699 0
			1.07 1.54
			-0.11 -1.79
			0.68 1.74
			1.38 -0.15
			0.39 1.91
			-0.46 0.94
			-0.47 0.94
			-0.90 0.10
			0.51 1.73
			-0.11 -1.79
			-0.43 0.80
			1.36 -0.13
			-0.07 1.63
			1.15 1.19
			0.92 -0.62
			1.34 -0.08
			0.07 -2.25
			-0.11 -1.80
			-0.39 0.69
			1.40 -0.23
			-0.13 -1.75
			1.07 1.66
			-0.47 0.85
			-0.88 0.02
			0.26 1.92
			0.88 1.53
			-0.37 1.31
			-0.87 0.04
			-0.11 -1.80
			0.36 1.65
			-0.46 -0.98
			-0.92 0.06
			0.26 2.12
			-0.01 1.35
			-0.36 -1.14
			-0.92 0.08
			-0.37 -1.14
			0.88 1.84
			0.85 -0.61
			-0.92 0.07
			0.28 -2.61
			-0.24 -1.44
			-0.46000000834465 -1
			-0.88 0.06
			0.26 -2.64
			1 1.57000005245209
			0.42 1.79
			1.32 -0.06
			0.71 1.93
			0.52 1.68
			-0.31 1.16
			-0.88 0.02
			0.40 1.93
			-0.01 1.33
			1.12 1.58
			1.35 -0.21
			-0.24 -1.42
			-0.36 -1.15
			0.56 1.90
			1.33 -0.10
			0.42 1.97
			-0.36 -1.16
			0.68 -2.51
			-0.92 0.04
			0.04 -2.22
			0.70 1.62
			0.70 -2.82
			-0.87 0.01
			0.06 -2.24
			-0.11 -1.79
			-0.46 0.92
			-0.92 0.05
			0.38 1.87
			-0.25 -1.42
			0.02 -1.90
			-0.92 0.09
			-0.36 -1.16
			-0.10 -1.76
			-0.25 -1.39
			-0.93 0.13
			1.58 0.59
			1.52 0.88
			0.64 1.58
			1.39 -0.21
			0.28 -2.61
			-0.24 -1.45
			0.96 -0.65
			-0.92 0.13
			0.97 1.49
			0.67 1.49
			-0.46 0.91
			-0.94 0.07
			0.37 1.87
			0.93 1.53
			-0.39 0.71
			1.35 -0.13
			-0.13 -1.77
			-0.11 -1.80
			0.66 1.47
			-0.92 0.06
			0.05 -2.22
			0.40 1.77
			-0.46 0.93
			1.35 -0.10
			0.97 1.54
			-0.36 -1.17
			-0.31 1.11
			-0.86 0.06
			0.26 -2.63
			-0.36 -1.16
			1.18 -0.59
			1.31 -0.06
			0.46 2.04
			0.87 1.54
			0.68 1.74
			1.31 -0.03
			-0.26 -1.40
			-0.11 -1.78
			-0.46 0.92
			1.37 -0.16
			-0.59 1.25
			-0.36 -1.15
			0.25 -2.25
			1.32 -0.13
			0.04 -2.23
			-0.36 -1.16
			-0.39 0.68
			1.27 0.05
			0.61 1.89
			0.75 1.55
			0.18 -2.21
			-0.94 0.08
			0.05 -2.21
			0.86 1.75
			-0.25 -1.39
			-0.93 0.12
			0.51 -2.96
			-0.25 -1.43
			-0.36 -1.15
			1.30 -0.04
			0.26 1.96
			0.57 1.76
			-0.46 0.95
			-0.90 0.06
			0.07 -2.25
			0.86 1.65
			0.64 1.92
			1.31 -0.06
			0.67 1.91
			0.40 1.80
			0.76 1.77
			-0.870000004768372 -0
			-0.25 -1.44
			-0.46 -0.99
			0.52 1.80
			1.35 -0.11
			0.05 -2.23
			0.82 1.69
			0.45 -2.36
			1.28 -0.01
			0.83 1.85
			-0.46000000834465 -1
			-0.46 0.89
			1.38 -0.20
			0.41 1.89
			0.43 1.96
			-0.36 -1.16
			-0.92 0.06
			0.07 -2.23
			0.91 1.40
			-0.36 -1.16
			1.32 -0.05
			0.82 1.44
			0.90 1.47
			0.60 1.71
			1.37 -0.21
			-0.13 -1.77
			0.70 1.71
			0.04 1.42
			-0.90 0.05
			1.35 1.15
			0.86 1.49
			0.91 -1.96
			1.38 -0.20
			0.28 -2.63
			-0.35 -1.17
			-0.36 -1.16
			1.35 -0.10
			1.47 0.63
			-0.46 0.84
			0.02 1.57
			1.31 -0.01
			-0.46 -0.95
			0.94 1.26
			-0.25 -1.40
			1.28 0.04
			1.36 0.62
			0.88 1.53
			-0.46 0.91
			1.37 -0.14
			-0.37 -1.16
			0.79 1.49
			0.62 -2.33
			-0.91 0.05
			0.40 1.87
			0.91 1.46
			-0.37 -1.15
			1.41 -0.26
			0.28 -2.61
			-0.36 -1.15
			0.93 -0.66
			-0.92 0.06
			0.50 -2.98
			-0.45 -1.01
			-0.30 1.14
			1.37 -0.14
			0.28 -2.64
			-0.25 -1.43
			0.67 1.87
			-0.94 0.16
			0.27 -2.62
			1.03 1.54
			-0.45 0.91
			-0.89 0.08
			-0.07 1.63
			0.51 1.64
			-0.20 1.30
			1.30 -0.08
			0.85 2.07
			0.76 1.57
			-0.39 0.70
			-0.93 0.10
			0.65 1.71
			-0.46 -0.98
			-0.31 1.17
			-0.92 0.11
			0.73 1.99
			0.75 1.78
			1.03 1.83
			-0.93 0.10
			0.37 1.84
			0.89 1.98
			0.77 1.43
			-0.860000014305115 0
			0.21 1.68
			0.88 1.66
			-0.25 -1.42
			1.37 -0.18
			0.28 -2.62
			-0.46 0.91
			-0.25 -1.41
			-0.829999983310699 0
			-0.61 -0.77
			-0.36 -1.14
			0.99 -0.81
			-0.83 -0.01
			-0.13 -1.76
			-0.45 0.91
			0.73 1.69
			-0.93 0.09
			-0.36 -1.16
			-0.11 -1.80
			1.23 1.47
			-0.86 0.02
			-0.11 -1.80
			-0.11 -1.80
			1 -2.03999996185303
			-0.92 0.05
			-0.13 -1.78
			0.68 1.91
			1 -1.99000000953674
			-0.870000004768372 -0
			0.21 1.71
			-0.11 -1.78
			0.02 1.46
			-0.91 0.05
			0.439999997615814 2
			-0.11 -1.78
			-0.36 -1.16
			1.39 -0.18
			-0.03 1.63
			-0.46 0.90
			-0.37 -1.15
			1.33 -0.09
			-0.61 -0.77
			0.96 1.81
			-0.46 0.94
			1.30 0.01
			0.57 1.84
			0.07 -2.21
			1.05 1.60
			1.32 -0.09
			-0.12 -1.76
			0.71 1.58
			-0.39 0.69
			-0.89 0.09
			-0.12 -1.77
			0.98 -2.78
			0.39 1.71
			-0.93 0.09
			-0.13 -1.78
			0.14 1.60
			0 1.42999994754791
			-0.92 0.05
			0.40 1.90
			0.07 -2.24
			1.05 1.53
			1.36 -0.19
			-0.46 -0.98
			-0.25 -1.42
			-0.36 -1.15
			1.36 -0.09
			0.07 -2.24
			0.78 1.32
			-0.31 1.16
			1.36 -0.16
			0.07 -2.23
			1.06 1.27
			-0.45 -0.99
			-0.90 0.06
			0.22 1.71
			1.01 1.61
			1 1.41999995708466
			1.25 0.14
			0.680000007152557 2
			0.73 1.78
			-0.25 -1.39
			1.33 -0.05
			0.61 2.10
			-0.11 -1.78
			-0.24 -1.43
			-0.94 0.08
			0.98 1.60
			0.92 1.27
			-0.25 -1.40
			-0.91 0.10
			0.86 1.94
			-0.46 0.91
			-0.31 1.14
			1.35 -0.10
			0.61 1.99
			-0.10 -1.79
			0.51 1.63
			1.38 -0.15
			-0.37 -1.14
			0.22 1.49
			-0.36 -1.15
			-0.94 0.09
			0.42 1.99
			1.22 -2.53
			0.91 -1.95
			-0.93 0.11
			0.59 2.19
			-0.25 -1.43
			0.48 2.03
			-0.90 0.05
			0.69 1.56
			-0.10 -1.80
			-0.46 -0.99
			1.35 -0.12
			0.07 -2.24
			-0.11 -1.78
			0.97 -0.80
			-0.91 0.05
			1.05 1.46
			-0.36 -1.17
			0.79 1.41
			-0.92 0.07
			0.469999998807907 2
			0.78 1.52
			0.84 1.76
			-0.90 0.03
			0.12 1.79
			0.47 1.82
			-0.46 0.89
			-0.89 0.09
			-0.25 -1.43
			0.50 1.87
			-0.39 0.69
			-0.92 0.05
			0.37 1.84
			-0.36 -1.15
			-0.20 1.38
			-0.93 0.08
			0.18 1.62
			-0.11 -1.80
			0.56 1.67
			1.38 -0.14
			1.11 1.77
			-0.10 -1.77
			1.09 1.46
			-0.94 0.10
			0.23 1.83
			0.76 1.57
			-0.31 1.12
			-0.90 0.05
			1.06 1.69
			0.39 -2.38
			0.44 -2.34
			-0.93 0.05
			0.12 1.97
			0.40 1.72
			-0.31 1.15
			-0.89 0.02
			0.41 2.02
			0.57 1.65
			1.08 1.60
			-0.91 0.13
			0.28 -2.62
			0.67 1.77
			-0.01 1.37
			1.30 -0.02
			0.07 -2.20
			-0.439999997615814 -1
			-0.47 0.88
			1.33 -0.08
			0.82 1.58
			0.68 1.44
			0.71 1.49
			1.31 -0.01
			0.10 1.73
			-0.25 -1.43
			-0.36 -1.15
			-0.90 0.09
			0.07 -2.24
			0.46 1.86
			-0.25 -1.39
			-0.91 0.10
			0.07 -2.24
			-0.36 -1.15
			0.61 1.93
			1.41 -0.23
			0.28 -2.62
			1.08 -1.12
			-0.46 0.89
			1.32 -0.09
			-0.07 1.54
			-0.11 -1.80
			-0.46 0.93
			1.33 -0.09
			0.43 2.02
			-0.25 -1.41
			0.72 -1.84
			1.34 -0.07
			-0.13 -1.78
			1.04 1.36
			0.39 1.64
			1.33 -0.06
			0.75 1.91
			-0.46 -0.99
			-0.25 -1.40
			-0.90 0.05
			0.08 1.62
			-0.47 0.95
			-0.38 -1.11
			1.27 -0.01
			-0.12 -1.79
			0.25 1.63
			-0.39 0.71
			-0.91 0.07
			0.61 1.89
			0.88 1.73
			0.90 2.06
			1.33 -0.08
			0.73 1.88
			0.58 1.68
			-0.36 -1.15
			1.38 -0.15
			-0.38 -1.14
			0.48 1.89
			0.74 -1.82
			1.32 -0.04
			-0.12 -1.78
			0.07 -2.24
			-0.38 0.70
			-0.89 0.04
			0.15 2.10
			0.79 1.35
			1.11 -0.73
			-0.91 0.06
			0.08 1.82
			0 -1.92999994754791
			0.95 1.30
			1.35 -0.16
			0.66 1.57
			-0.36 -1.17
			1.07 1.44
			-0.92 0.12
			-0.26 -1.41
			-0.25 -1.39
			0.86 1.41
			1.30 -0.01
			1.31 1.09
			0.52 1.65
			-0.25 -1.40
			-0.92 0.09
			-0.37 -1.15
			0.88 1.90
			0.80 1.60
			-0.91 0.08
			0.51 -2.98
			1.1599999666214 1
			-0.46 0.91
			1.31 -0.04
			0.58 1.82
			0.90 1.60
			0.93 -0.68
			1.36 -0.14
			0.44 2.13
			-0.36 -1.16
			-0.20 1.31
			-0.92 0.10
			0.05 -2.23
			1.01 1.42
			0.03 -1.95
			1.34 -0.09
			1.46 0.46
			1.38 0.91
			-0.39 0.69
			-0.91 0.14
			-0.38 -1.14
			-0.449999988079071 -1
			-0.36 -1.14
			-0.88 0.01
			0.09 1.95
			0.98 -2.76
			0.85 -0.65
			1.22 0.21
			-0.37 -1.13
			0.86 -2.60
			-0.36 -1.15
			-0.91 0.05
			0.66 1.84
			0.94 1.55
			-0.24 -1.41
			-0.92 0.03
			0.259999990463257 2
			1 -2.28999996185303
			-0.46 -0.99
			1.40 -0.22
			0.70 1.92
			-0.37 -1.16
			-0.36 -1.15
			-0.90 0.06
			-0.36 -1.15
			-0.46 0.93
			0.37 1.70
			1.31 -0.08
			-0.21 1.56
			0.62 1.95
			0.59 1.79
			1.35 -0.11
			0.22 1.81
			1.05 1.41
			1.01 1.43
			1.37 -0.16
			0.28 -2.63
			-0.46 -0.98
			-0.46 -0.98
			1.34 -0.08
			0.52 1.78
			0.06 -2.24
			-0.36 -1.14
			-0.829999983310699 -0
			1.46 0.57
			-0.36 -1.13
			-0.39 0.70
			1.30 -0.04
			-0.05 1.54
			-0.36 -1.16
			0.83 1.61
			-0.94 0.15
			0.59 1.84
			-0.25 -1.44
			-0.39 0.69
			-0.92 0.08
			-0.12 -1.80
			-0.25 -1.43
			0.94 1.32
			1.36 -0.19
			0.06 -2.24
			1.14 1.50
			0.92 1.41
			-0.89 0.08
			0.05 -2.22
			-0.10 -1.79
			-0.31 1.12
			-0.91 0.02
			0.06 -2.23
			0.55 1.71
			1.01 1.50
			1.35 -0.18
			0.07 -2.23
			1.19 1.02
			0.49 1.65
			1.32 -0.05
			0.87 2.09
			-0.46 -0.99
			-0.12 1.53
			-0.89 0.03
			0.07 -2.25
			-0.36 -1.16
			0.78 1.63
			-0.83 -0.01
			0.51 -2.96
			0.69 1.52
			-0.39 0.71
			-0.93 0.14
			0.64 1.96
			-0.46 -0.99
			0.75 1.70
			-0.91 0.05
			1.16 1.34
			-0.36 1.25
			0.83 -2.52
			-0.89 0.06
			-0.27 -1.39
			-0.37 -1.14
			-0.39 0.70
			-0.91 0.10
			0.28 -2.62
			-0.35 -1.17
			0.77 1.61
			-0.88 0.02
			0.23 1.75
			-0.46 0.92
			-0.449999988079071 -1
			1.29 0.02
			-0.13 -1.75
			0.91 1.63
			0.80 -2.59
			1.31 -0.06
			0.51 -2.98
			0.91 1.49
			0.87 -1.93
			-0.93 0.08
			-0.21 1.57
			0.62 2.02
			0.94 -0.63
			1.28 -0.02
			0.21 1.65
			0.12 1.47
			-0.39 0.68
			1.25 0.15
			0.05 -2.21
			-0.45 -1.01
			-0.46 0.92
			1.32 -0.10
			-0.37 -1.15
			0.50 2.11
			-0.22 -1.40
			1.32 -0.08
			0.07 -2.25
			1.06 1.64
			0.72 1.47
			1.37 -0.12
			0.39 1.93
			1.29 1.28
			0 1.58000004291534
			1.31 -0.02
			-0.59 1.24
			0.85 1.82
			-0.37 1.29
			-0.93 0.09
			-0.13 -1.76
			0.96 1.34
			0.65 -2.39
			1.29 -0.04
			-0.12 -1.79
			0.07 -2.23
			-0.36 -1.15
			-0.88 -0.01
			0.36 1.83
			0.95 1.50
			-0.25 -1.42
			-0.92 0.09
			0.29 2.01
			-0.25 -1.41
			1.10 1.72
			1.36 -0.13
			0.40 1.88
			0.54 1.65
			0.72 -2.58
			1.35 -0.16
			-0.25 -1.42
			0.75 1.68
			1.09 -0.64
			1.34 -0.12
			0.56 1.83
			0.07 -2.23
			0.88 -0.63
			-0.879999995231628 0
			0.04 -2.21
			1.20 -1.10
			0.88 1.39
			1.32 -0.06
			-0.38 -1.14
			0.98 1.35
			-0.37 1.26
			-0.94 0.11
			-0.37 -1.14
			-0.10 -1.80
			-0.46 0.87
			1.24 0.18
			0.63 1.81
			1.11 1.41
			-0.36 1.31
			-0.88 0.07
			0.46 2.02
			1.26 1.13
			0.68 1.54
			-0.89 0.02
			0.34 1.81
			0.52 1.92
			-0.47 0.92
			-0.92 0.05
			1.02 -3.01
			0.86 1.76
			0.34 1.94
			-0.90 0.04
			0.05 -2.23
			0.69 1.53
			0.88 -1.95
			1.33 -0.06
			-0.33 1.55
			-0.11 -1.81
			-0.36 -1.15
			-0.94 0.08
			0.08 1.56
			-0.25 -1.41
			0.99 1.33
			1.35 -0.13
			0.86 1.67
			0.26 1.64
			-0.37 1.28
			1.32 -0.09
			1.50 0.60
			-0.45 -1.01
			-0.449999988079071 -1
			1.38 -0.17
			0.05 -2.23
			0.69 1.72
			0.95 -0.71
			1.31 -0.06
			0.07 1.52
			1.20 1.24
			0.80 1.39
			1.37 -0.15
			0.91 1.54
			-0.25 -1.43
			1.12 -0.67
			-0.90 0.03
			0.07 -2.25
			0.89 1.46
			0.96 1.39
			-0.94 0.16
			0.68 2.12
			0.93 1.40
			-0.09 -1.68
			-0.87 0.08
			-0.13 -1.78
			-0.47 0.95
			-0.31 1.13
			-0.83 -0.02
			0.92 1.64
			-0.36 -1.16
			-0.36 -1.16
			1.32 -0.05
			0.78 1.95
			0.47 1.95
			-0.25 -1.40
			-0.829999983310699 0
			0.05 -2.23
			0.37 1.72
			0.69 1.89
			1.38 -0.18
			0.38 1.88
			-0.25 1.40
			-0.36 -1.15
			-0.90 0.06
			-0.11 -1.79
			1.05 1.14
			-0.37 1.23
			0.90 0.39
			0.86 1.59
			0.60 1.80
			-0.47 0.91
			1.32 -0.06
			-0.36 -1.16
			-0.35 -1.17
			-0.36 -1.16
			1.32 -0.04
			0.56 2.11
			-0.11 -1.79
			-0.31 1.12
			-0.90 0.01
			0.91 1.57
			-0.02 1.33
			-0.36 -1.16
			-0.93 0.07
			0.36 1.84
			-0.36 -1.14
			-0.36 -1.15
			1.29999995231628 -0
			1.31 0.65
			0.64 1.95
			-0.39 0.70
			1.35 -0.16
			0.88 1.67
			-0.37 -1.16
			0.74 1.33
			1.33 -0.12
			0.78 1.70
			0.97 1.31
			-0.25 -1.41
			-0.92 0.11
			0.62 1.81
			-0.25 1.39
			0.04 1.48
			-0.89 0.04
			-0.46 -1.01
			-0.10 -1.80
			-0.37 1.28
			-0.93 0.16
			0.21 1.61
			-0.25 -1.41
			0.12 1.23
			-0.92 0.12
			1.23 0.89
			0.72 1.71
			-0.46 -0.99
			1.34 -0.12
			-0.25 -1.43
			-0.11 -1.79
			-0.36 1.28
			-0.94 0.09
			0.06 -2.25
			0.07 -2.22
			0.44 1.82
			-0.89 0.09
			-0.11 -1.80
			0.52 2.09
			0.82 1.63
			1.41 -0.24
			0.07 -2.23
			0.44 1.81
			0.61 1.92
			-0.92 0.11
			0.68 1.75
			0.64 1.78
			0.36 -2.11
			-0.94 0.13
			-0.25 -1.43
			0.59 1.91
			-0.36 -1.15
			1.33 -0.13
			0.07 -2.23
			0.85 1.78
			-0.12 1.41
			-0.93 0.11
			0.26 -2.63
			-0.36 -1.16
			1.13 -0.66
			1.29999995231628 -0
			-0.26 -1.40
			1.12 1.67
			-0.39 0.70
			-0.93 0.09
			0.55 1.88
			0.85 1.72
			0.56 1.68
			-0.92 0.07
			0.22 1.80
			0.77 1.99
			0.81 1.66
			1.36 -0.14
			0.33 2.10
			-0.36 -1.17
			0.84 1.78
			1.37 -0.14
			-0.46 -0.99
			1.05 -2.29
			-0.39 0.70
			1.42 -0.27
			0.60 1.85
			0.42 1.79
			1 1.48000001907349
			1.36 -0.17
			-0.11 -1.79
			0.51 1.71
			1 1.4099999666214
			1.38 -0.18
			-0.53 -0.83
			0.25 1.67
			-0.45 0.91
			1.04 0.57
			0.26 -2.65
			-0.25 1.44
			0.59 1.94
			-0.90 0.06
			0.68 1.60
			0.85 1.42
			1.01 1.40
			-0.83 0.01
			0.63 1.82
			1.02 1.72
			0.90 1.49
			-0.92 0.04
			0.38 1.82
			-0.11 -1.80
			0.64 1.49
			-0.90 0.05
			0.26 -2.64
			1.14 1.25
			-0.25 -1.39
			-0.83 0.02
			0.38 1.86
			-0.25 -1.44
			0.81 1.38
			1.33 -0.12
			0.55 1.96
			0.46 -2.60
			0.54 1.67
			-0.90 0.07
			-0.11 -1.79
			0.94 1.31
			-0.46 -0.99
			1.38 -0.14
			0.30 1.95
			-0.43 -1.04
			0.88 1.46
			-0.94 0.16
			0.06 -2.23
			0.87 1.59
			0.88 1.33
			-0.91 0.07
			-0.06 1.60
			-0.24 1.40
			-0.25 -1.41
			-0.92 0.10
			-0.11 -1.79
			0.06 -2.23
			0.99 1.41
			1.33 -0.07
			0.26 -2.64
			-0.36 -1.15
			-0.36 -1.15
			-0.87 0.01
			1.09 1.38
			0.66 1.68
			0.84 1.35
			-0.89 0.04
			0.10 1.68
			0.65 1.69
			-0.25 -1.39
			-0.88 0.06
			0.36 1.87
			0.66 2.13
			-0.46 0.94
			1.37 -0.15
			0.11 1.85
			-0.23 -1.39
			-0.25 -1.39
			1.37 -0.12
			0.07 -2.24
			-0.02 1.33
			0.45 1.80
			-0.92 0.13
			-0.11 -1.78
			-0.24 -1.44
			-0.36 -1.14
			1.27 0.06
			0.28 -2.63
			0.74 1.54
			-0.36 -1.16
			-0.90 0.05
			-0.47 1.56
			-0.37 1.29
			-0.30 1.17
			1.34 -0.12
			0.49 1.69
			0.06 -2.24
			-0.25 -1.37
			1.38 -0.17
			-0.38 -1.13
			0.60 1.75
			-0.31 1.14
			1.37 -0.20
			-0.11 -1.78
			0.87 1.56
			0.62 1.70
			1.36 -0.17
			0.61 1.84
			0.92 1.36
			0.60 1.66
			1.31 -0.06
			0.51 1.77
			-0.46 -0.98
			-0.25 -1.41
			1.33 -0.08
			0.05 -2.23
			-0.12 1.55
			0.75 -1.80
			1.35 -0.13
			0.37 1.86
			-0.37 -1.15
			0.75 1.57
			-0.90 0.10
			0.86 1.95
			0.800000011920929 2
			0.54 1.80
			-0.93 0.14
			0.20 1.63
			-0.11 -1.79
			0.48 2.12
			-0.90 0.04
			-0.13 -1.77
			-0.10 -1.80
			0.65 -2.40
			1.37 -0.19
			0.44 1.98
			0.63 1.75
			-0.449999988079071 -1
			1.36 -0.11
			0.05 -2.23
			0.42 1.77
			0.47 1.92
			1.35 -0.11
			-0.12 -1.79
			0.74 1.96
			0.99 1.45
			1.23 0.20
			-0.12 -1.78
			0.78 1.49
			-0.36 -1.15
			1.33 -0.08
			0.50 -2.98
			0.07 -2.24
			-0.37 -1.15
			-0.94 0.18
			0.26 -2.64
			0.46 1.88
			0.03 1.38
			1.36 -0.09
			0.50 -2.98
			0.53 1.83
			0.53 1.81
			1.25 0.09
			-0.25 -1.39
			0.51 1.78
			0.41 -2.45
			1.36 -0.18
			-0.11 -1.79
			-0.36 -1.15
			-0.36 -1.15
			-0.90 0.03
			-0.13 -1.78
			0.13 1.68
			1.01 1.35
			-0.90 0.04
			0.07 -2.23
			0.57 1.95
			-0.31 1.17
			1.35 -0.09
			1.06 1.27
			0.10 1.38
			-0.47 0.89
			1.35 -0.21
			0.64 1.93
			0.62 1.92
			0.80 1.58
			-0.829999983310699 -0
			0.51 -2.98
			0.14 1.69
			0.70 -1.89
			1.24 0.16
			0.06 -2.24
			-0.25 -1.41
			0.65 1.47
			1.31 -0.04
			1.08 1.45
			0.25 -2.29
			-0.45 -0.99
			-0.88 0.05
			0.90 1.96
			-0.25 -1.42
			-0.26 -1.39
			1.30 -0.07
			0.409999996423721 2
			-0.09 -1.80
			0.01 -1.84
			1.37 -0.12
			-0.26 -1.37
			1.05 1.67
			0.80 1.39
			0.99 0.49
			0.42 1.94
			0.42 1.75
			-0.36 -1.16
			-0.83 0.01
			-0.55 -0.82
			0.38 1.77
			1.11 1.62
			1.35 -0.10
			-0.59 1.30
			0.98 1.10
			0.91 1.24
			-0.90 0.04
			-0.33 1.63
			0.95 1.63
			-0.09 1.43
			1.35 -0.16
			0.26 -2.65
			-0.25 -1.39
			0.74 1.47
			1.31 -0.07
			0.77 1.82
			-0.36 -1.15
			-0.37 1.27
			-0.92 0.11
			-0.06 1.56
			0.97 1.04
			-0.31 1.12
			1.39 -0.21
			1.01 1.47
			0.97 1.83
			0.58 1.84
			1.40 -0.20
			-0.11 -1.81
			-0.25 -1.42
			1.11 1.40
			1.18 0.40
			-0.38 -1.12
			0.85 1.66
			-0.25 1.43
			1.35 -0.13
			0.98 1.38
			-0.37 1.24
			-0.45 0.90
			-0.88 0.06
			0.22 1.81
			0.07 -2.25
			0.43 1.72
			-0.94 0.08
			-0.19 1.58
			1.32 1.35
			0.03 1.70
			-0.94 0.14
			1.10 1.33
			-0.35 -1.17
			0.90 1.55
			-0.93 0.13
			1.08 1.89
			0.84 1.43
			-0.39 0.69
			1.35 -0.08
			0.61 1.96
			0.42 1.75
			0.79 1.37
			-0.91 0.05
			0.26 -2.64
			0.54 1.90
			0.88 1.54
			-0.93 0.16
			0.22 1.69
			-0.12 1.52
			-0.46 0.94
			1.33 -0.05
			0.29 2.01
			0.59 1.76
			0.20 -2.13
			-0.90 0.05
			0.04 -2.19
			-0.36 -1.17
			-0.39 0.68
			-0.91 0.10
			0.74 2.04
			0.50 2.06
			0.84 1.79
			-0.91 0.05
			1.26 1.14
			1.12 1.40
			0.73 1.70
			-0.829999983310699 0
			0.48 2.09
			-0.36 -1.14
			-0.25 1.43
			-0.92 0.06
			0.20 1.66
			-0.24 -1.44
			-0.09 1.28
			1.36 -0.13
			0.59 1.91
			-0.37 -1.15
			0.82 1.33
			1.40 -0.22
			0.51 -2.97
			-0.36 -1.16
			-0.36 -1.15
			1.32 -0.04
			-0.13 -1.78
			1.04 1.48
			-0.36 -1.15
			-0.89 0.10
			0.97 1.61
			1.06 1.40
			-0.36 -1.16
			1.37 -0.16
			-0.25 -1.41
			1.15 1.24
			0.30 -2.10
			1.34 -0.14
			1.17 1.58
			0.07 -2.22
			0.74 1.44
			1.31 -0.02
			0.20 1.67
			-0.46 0.93
			-0.09 1.43
			1.36 -0.11
			0.60 1.89
			0.01 1.56
			-0.47 0.80
			-0.90 0.08
			-0.11 -1.79
			-0.47 0.95
			1.09 -0.77
			1.33 -0.09
			0.06 -2.24
			-0.24 -1.44
			0.27 -2.32
			1.37 -0.22
			-0.11 -1.79
			-0.11 -1.80
			-0.32 1.12
			1.31 -0.02
			0.87 2.16
			1.24 1.03
			-0.31 1.08
			1.28 0.01
			-0.11 -1.78
			-0.36 -1.16
			-0.36 -1.16
			-0.92 0.11
			-0.37 -1.14
			0.07 -2.22
			0.72 1.73
			1.35 -0.11
			0.28 -2.64
			0.63 1.43
			0.11 1.20
			1.31 -0.05
			-0.61 -0.77
			-0.47 0.89
			0.49 1.57
			-0.91 0.07
			0.05 -2.22
			-0.25 -1.42
			-0.36 -1.14
			-0.93 0.11
			1.16 1.35
			0.79 1.57
			0.54 1.81
			-0.94 0.10
			0.22 1.71
			0.55 1.73
			-0.10 -1.78
			1.36 -0.14
			0.61 1.91
			1.20 -2.48
			-0.36 -1.14
			1.31 -0.03
			0.06 1.53
			1 -1
			0.88 1.39
			1.31 -0.08
			0.06 -2.23
			0.80 1.70
			-0.46 0.92
			1.31 -0.09
			0.51 -2.96
			1.16 1.25
			0.56 1.69
			1.31 -0.03
			0.69 1.82
			0.439999997615814 2
			-0.25 1.41
			1.34 -0.08
			0.53 1.92
			0.11 1.37
			0.90 -0.69
			-0.94 0.16
			0.32 2.13
			0.94 1.31
			0.58 -2.19
			1.33 -0.07
			0.69 1.82
			-0.11 -1.81
			-0.25 -1.39
			-0.829999983310699 0
			-0.13 -1.77
			0.52 1.69
			0.01 1.37
			1.31 -0.08
			0.32 2.05
			-0.25 -1.44
			0.76 -1.78
			1.30 -0.02
			-0.26 -1.38
			-0.13 1.42
			-0.26 1.39
			-0.91 0.04
			0.28999999165535 2
			0.60 1.73
			0.69 1.42
			1.31 -0.01
			0.05 -2.23
			0.76 1.76
			-0.37 -1.15
			1.32 -0.08
			0.68 1.56
			0.83 -2.66
			0.45 1.78
			-0.92 0.09
			0.30 2.02
			1.10 1.01
			1.01 1.53
			-0.93 0.07
			0.06 1.46
			0.62 1.70
			-0.27 1.34
			-0.88 0.03
			0.74 1.87
			-0.11 -1.79
			0.83 1.54
			-0.90 0.03
			0.26 -2.64
			-0.25 -1.40
			-0.25 -1.41
			1.30 -0.05
			0.07 -2.23
			0.74 1.68
			0.63 1.67
			-0.83 -0.02
			1.33 1.43
			-0.25 -1.42
			-0.47 0.94
			1.32 -0.10
			0.50 2.02
			0.93 1.51
			0.78 1.32
			-0.89 0.07
			0.21 1.63
			1.36 -0.96
			0.81 1.64
			-0.92 0.12
			-0.11 -1.78
			-0.37 1.28
			0.99 1.37
			1.39 -0.17
			1.58 0.61
			0.06 -2.22
			-0.46 -0.99
			1.32 -0.05
			0.40 1.88
			0.84 1.46
			0.28 -2.34
			-0.90 0.02
			-0.38 -1.14
			0.77 1.61
			-0.09 1.38
			-0.829999983310699 0
			0.26 -2.64
			0.69 1.50
			-0.30 1.15
			-0.93 0.12
			0.40 1.97
			-0.25 -1.41
			1.02 1.51
			-0.92 0.05
			-0.34 1.55
			1.01 1.65
			-0.37 1.28
			1.26 0.07
			-0.11 -1.78
			-0.11 -1.80
			-0.46000000834465 -1
			1.39 -0.18
			0.73 2.17
			0.52 1.82
			0.62 1.83
			-0.91 0.09
			0.07 -2.25
			1.06 1.95
			-0.46 0.94
			1.26 0.10
			0.06 -2.24
			0.39 1.73
			0.70 1.62
			1.31 -0.05
			-0.26 -1.40
			0.89 1.51
			0.77 1.33
			1.34 -0.10
			0.37 1.85
			0.92 1.24
			0.73 -2.59
			-0.94 0.08
			1 1.47000002861023
			-0.25 -1.41
			-0.47 0.93
			1.36 -0.14
			-0.61 -0.77
			0.96 1.32
			1.23 1.64
			1.35 -0.12
			0.28 -2.64
			0.70 1.58
			-0.36 -1.14
			1.33 -0.15
			0.58 1.89
			1.41 -1.02
			0.85 1.57
			-0.92 0.07
			0.28 -2.62
			1.03 1.10
			0.10 -2.10
			1.38 -0.15
			0.82 1.95
			0.66 1.92
			-0.46000000834465 -1
			1.31 -0.02
			0.64 2.23
			0.46 1.82
			-0.25 -1.39
			-0.92 0.03
			0.37 1.86
			0.23 1.63
			0.95 -0.65
			-0.90 0.03
			0.06 -2.21
			-0.37 -1.14
			-0.46 -0.98
			1.43 -0.24
			-0.37 -1.15
			0.69 1.77
			-0.36 -1.14
			-0.889999985694885 0
			0.27 -2.64
			0.28 -2.36
			0.84 1.40
			1.29999995231628 0
			0.449999988079071 2
			-0.47 0.93
			0.53 -2.07
			-0.93 0.16
			0.47 2.05
			0.84 1.66
			-0.46 -0.98
			-0.94 0.10
			0.60 1.83
			0.07 -2.22
			-0.24 1.32
			1.29 -0.06
			0.26 -2.65
			-0.10 -1.81
			-0.23 1.37
			-0.93 0.14
			0.67 2.22
			-0.10 -1.80
			0.85 1.51
			-0.93 0.07
			-0.11 -1.79
			-0.35 -1.17
			0.86 1.26
			1.28 0.06
			0.75 1.80
			0.53 1.66
			0.99 -0.76
			-0.879999995231628 -0
			0.26 -2.65
			1.17 1.34
			0.83 1.50
			1.34 -0.09
			0.06 -2.23
			-0.25 -1.42
			0.61 1.68
			1.32 -0.10
			0.05 -2.20
			-0.11 -1.79
			-0.25 -1.39
			1.32 -0.08
			0.53 1.87
			-0.25 -1.43
			-0.46 -0.99
			-0.92 0.08
			-0.26 -1.40
			0.75 1.66
			0.68 1.50
			-0.89 0.09
			-0.61 -0.78
			0.39 1.77
			0.23 1.61
			1.13 0.49
			0.26 -2.63
			0.63 1.87
			-0.31 1.15
			-0.94 0.16
			0.76 1.71
			-0.24 -1.44
			0.74 1.55
			1.31 -0.05
			-0.25 -1.41
			0.76 1.63
			0.86 -0.63
			1.29 -0.01
			0.04 -2.22
			-0.11 -1.76
			-0.36 -1.16
			1.27 0.07
			0.07 -2.23
			-0.46 -0.99
			0.83 1.57
			-0.83 -0.01
			-0.11 -1.78
			0.67 1.54
			-0.36 -1.14
			-0.87 -0.01
			0.13 1.90
			-0.11 -1.77
			1.08 -0.63
			1.40 -0.21
			0.70 1.87
			1.17 1.26
			0.84 1.36
			-0.93 0.06
			0.58 1.80
			0.66 1.49
			1.02 1.52
			1.36 -0.10
			-0.33 1.60
			-0.25 -1.42
			-0.39 0.68
			-0.90 0.04
			1.05 1.83
			0.72 1.82
			0.83 -0.60
			1.29 0.01
			0.53 1.78
			0.12 1.42
			-0.25 -1.39
			1.23 0.17
			0.34 1.77
			0.42 1.91
			-0.37 -1.15
			-0.89 0.05
			0.26 -2.62
			-0.24 -1.43
			1.16 1.64
			-0.91 0.03
			0.04 -2.20
			-0.25 -1.43
			0.87 -0.65
			-0.92 0.06
			-0.449999988079071 -1
			0.55 2.03
			-0.36 -1.15
			1.34 -0.11
			0.04 -2.23
			-0.46 0.93
			1.08 1.47
			-0.89 0.10
			0.04 -2.22
			0.42 1.82
			-0.39 0.70
			-0.92 0.06
			-0.11 -1.80
			-0.36 -1.17
			-0.39 0.70
			1.38 -0.22
			0.26 -2.66
			-0.25 -1.42
			0.03 1.53
			-0.92 0.13
			0.67 1.60
			1.20 -1.09
			0.71 1.44
			-0.91 0.08
			0.28 -2.63
			0.37 1.67
			0.54 1.68
			-0.829999983310699 -0
			-0.25 -1.41
			0.87 1.61
			0.87 1.39
			1.37 -0.15
			0.26 -2.64
			-0.25 -1.42
			-0.38 0.67
			-0.90 0.03
			0.02 -2.06
			0.07 -2.23
			1.24 -0.47
			1.35 -0.19
			0.80 2.02
			0.71 1.48
			1.04 1.53
			-0.92 0.07
			1.17 1.25
			-0.36 -1.16
			1 -0.829999983310699
			-0.91 0.14
			1.38 0.74
			-0.37 -1.13
			-0.39 0.72
			1.30 -0.03
			0.51 1.74
			0.80 1.47
			-0.36 -1.15
			-0.90 0.11
			0.73 2.03
			-0.25 -1.42
			0.20 -2.13
			1.33 -0.07
			1.15 1.65
			0.78 1.38
			-0.36 -1.16
			-0.89 0.01
			1.52 0.77
			-0.46 -0.99
			0.94 -0.66
			-0.91 0.05
			-0.42 -1.05
			0.41 1.77
			-0.38 0.70
			1.32 -0.08
			0.97 1.54
			-0.25 -1.39
			1.01 -0.73
			1.34 -0.11
			0.61 1.83
			0.36 1.64
			-0.39 0.68
			1.34 -0.08
			0.71 2.14
			1.08 1.54
			0.60 1.62
			-0.93 0.14
			0.07 -2.24
			0.67 1.56
			-0.47 0.95
			1.35 -0.14
			1.13 1.85
			-0.25 -1.42
			-0.46 0.92
			1.30 -0.02
			0.24 1.82
			1.01 1.40
			0.82 1.49
			-0.92 0.11
			0.25 1.92
			-0.45 -1.01
			-0.32 1.08
			-0.89 0.07
			-0.59 1.24
			0.89 1.61
			-0.09 1.33
			1.31 -0.03
			-0.08 1.62
			0.51 1.79
			0.57 1.63
			-0.94 0.08
			0.97 1.40
			0.40 1.80
			-0.20 1.30
			-0.94 0.16
			0.52 1.83
			-0.36 -1.16
			-0.39 0.71
			-0.92 0.04
			0.08 1.58
			0.07 -2.21
			-0.36 -1.16
			-0.91 0.11
			0.24 1.85
			-0.02 1.38
			0.62 1.80
			-0.93 0.16
			0.30 1.98
			-0.11 -1.81
			-0.31 1.17
			-0.82 -0.02
			-0.12 -1.78
			1.12 1.22
			-0.45 -0.99
			-0.90 0.04
			0.71 1.73
			0.54 1.68
			-0.47 0.87
			-0.95 0.17
			0.35 1.79
			-0.11 -1.79
			0.81 -0.63
			-0.87 0.05
			0.51 -2.97
			-0.35 -1.17
			-0.46 -0.99
			-0.91 0.08
			1.04 1.17
			0.77 2.04
			1 1.4099999666214
			-0.91 0.06
			0.05 -2.21
			1 1.49000000953674
			-0.36 -1.15
			1.30 -0.04
			-0.61 -0.76
			-0.35 -1.17
			1.10 -0.59
			-0.92 0.15
			0.69 1.82
			1.04 1.24
			-0.47 0.91
			-0.829999983310699 -0
			0.27 -2.62
			1.15 -1.07
			-0.25 -1.39
			-0.91 0.05
			0.51 -2.96
			0.77 1.78
			-0.39 0.70
			-0.91 0.08
			-0.12 -1.80
			0.97 1.71
			-0.20 1.31
			-0.829999983310699 0
			1.14 1.08
			0.91 1.57
			0.72 1.61
			-0.92 0.05
			0.07 -2.23
			-0.46 0.91
			-0.37 1.24
			0.97 0.50
			1.27 1.27
			-0.46 -0.99
			0.71 1.72
			1.31 -0.06
			0.06 -2.22
			0.86 1.96
			0.36 1.92
			-0.90 0.09
			1.33 1.12
			-0.11 -1.81
			0.79 1.31
			-0.88 0.02
			0.05 -2.22
			0.81 1.39
			-0.39 0.71
			-0.89 0.04
			-0.38 -1.13
			-0.11 -1.80
			-0.36 -1.15
			1.32 -0.06
			-0.26 -1.30
			0.52 1.65
			0.79 1.31
			-0.91 0.09
			0.86 1.71
			0.61 1.99
			-0.25 1.39
			1.26 0.06
			0.24 1.94
			0.07 -2.24
			0.96 -0.67
			-0.87 0.08
			0.5 -3
			0.99 1.27
			-0.37 -1.15
			1.33 -0.10
			-0.27 -1.37
			-0.26 1.40
			0.71 1.50
			-0.87 0.02
			0.06 -2.24
			1.12 1.44
			1.05 1.37
			-0.93 0.11
			-0.26 -1.39
			0.53 1.66
			-0.37 -1.15
			1.33 -0.08
			0.06 1.48
			0.67 1.47
			-0.37 -1.15
			1.37 -0.18
			-0.60 1.27
			1.01 1.88
			-0.31 1.12
			1.37 -0.23
			0.27 1.97
			-0.36 -1.15
			-0.31 1.12
			-0.93 0.12
			0.52 -2.97
			0.72 1.83
			0.12 1.55
			1.32 -0.10
			0.78 2.04
			0.97 1.41
			0.62 1.76
			-0.94 0.11
			-0.46 -0.97
			-0.47 -0.97
			0.35 -2.33
			1.29 0.01
			0.04 -2.22
			-0.11 -1.79
			0.82 -2.54
			1.35 -0.13
			1 -3.02999997138977
			0.71 1.72
			-0.36 -1.14
			-0.90 0.07
			-0.54 -0.82
			-0.36 -1.16
			-0.26 1.35
			-0.91 0.11
			1.15 1.72
			-0.36 -1.16
			-0.25 -1.40
			-0.94 0.10
			0.05 -2.23
			1.03 1.17
			0.58 1.80
			-0.88 0.01
			0.72 1.60
			-0.37 -1.15
			-0.25 1.45
			1.35 -0.09
			0.51 -2.97
			0.99 1.30
			1.04 1.47
			1.33 -0.08
			1.29 1.48
			1.01 1.24
			-0.36 -1.15
			1.36 -0.15
			-0.37 -1.15
			-0.36 -1.16
			0.94 -0.67
			1.33 -0.10
			0.23 1.73
			0.54 1.70
			-0.10 -1.75
			1.33 -0.05
			-0.13 -1.76
			-0.46000000834465 -1
			-0.46 0.89
			-0.93 0.09
			0.39 1.90
			0.31 1.99
			0.01 -1.97
			1.33 -0.05
			0.06 -2.24
			0.57 2.04
			0.31 1.69
			1.31 -0.06
			-0.26 -1.39
			1.16 1.02
			0.75 1.34
			1.05 0.56
			0.62 1.92
			1.23 1.39
			-0.24 -1.42
			1.31 -0.03
			-0.09 1.49
			0.81 1.38
			-0.36 -1.14
			-0.92 0.10
			-0.13 -1.76
			1.04 1.47
			0.85 -0.62
			1.32 -0.05
			-0.59 1.20
			-0.25 -1.40
			0.95 1.97
			1.32 -0.02
			-0.48 1.47
			0.83 1.69
			-0.39 0.70
			1.35 -0.15
			-0.11 -1.77
			-0.11 -1.79
			-0.39 0.73
			1.28 0.03
			0.61 1.91
			-0.01 1.42
			0.89 1.30
			1.32 -0.03
			0.79 2.05
			-0.24 1.46
			-0.46 0.91
			1.38 -0.15
			-0.25 -1.40
			-0.03 1.59
			-0.25 1.36
			-0.90 0.07
			0.71 1.73
			-0.35 -1.17
			-0.46 0.91
			1.34 -0.07
			-0.48 1.49
			0.53 1.67
			-0.46 -0.99
			1.37 -0.13
			-0.13 -1.77
			1.19 1.17
			-0.25 -1.42
			-0.92 0.15
			0.59 1.83
			1.14 1.25
			-0.36 -1.15
			-0.90 0.02
			0.05 -2.24
			0.07 -2.22
			0.71 1.84
			-0.94 0.08
			-0.12 -1.77
			0.88 1.68
			0.13 1.52
			-0.88 0.10
			0.27 -2.64
			-0.46 -0.98
			-0.37 -1.15
			1.34 -0.06
			-0.54 -0.83
			0.78 1.60
			0.22 1.51
			-0.93 0.10
			0.05 -2.23
			-0.25 -1.42
			1.05 -0.65
			-0.95 0.19
			-0.11 -1.79
			-0.36 -1.16
			0.51 -2.45
			-0.86 0.03
			0.74 1.86
			1.20 1.38
			0.77 1.32
			-0.93 0.08
			-0.11 -1.79
			0.87 1.44
			-0.37 1.29
			1.33 -0.08
			1.21 1.50
			1.12 1.33
			-0.20 1.25
			-0.93 0.09
			0.55 2.06
			0.50 1.62
			0.54 1.69
			-0.95 0.11
			0.05 -2.23
			0.43 1.85
			0.10 1.36
			-0.89 0.04
			0.52 1.75
			0.68 1.52
			0.96 -2.06
			-0.94 0.09
			0.55 1.97
			-0.37 1.23
			-0.46 -0.99
			-0.93 0.11
			0.22 1.74
			0.43 1.84
			0.41 -2.28
			-0.91 0.09
			1.18 1.61
			-0.11 -1.80
			0.37 -2.34
			-0.91 0.08
			1.50 0.62
			-0.36 -1.16
			-0.39 0.70
			1.35 -0.10
			-0.12 -1.79
			0.95 1.66
			0.73 1.64
			1.40 -0.24
			-0.11 -1.78
			0.79 1.72
			0.42 1.81
			-0.89 0.01
			0.07 -2.25
			0.77 1.39
			-0.35 1.24
			-0.93 0.06
			-0.61 -0.77
			-0.36 -1.16
			-0.31 1.15
			-0.94 0.10
			0.07 1.59
			-0.36 -1.17
			1.01 -0.77
			-0.93 0.15
			1.21 1.33
			-0.36 -1.17
			-0.25 1.42
			-0.94 0.11
			-0.33 1.66
			-0.36 -1.16
			-0.36 -1.15
			1.33 -0.06
			0.05 -2.21
			0.96 1.35
			-0.37 -1.15
			0.93 0.45
			-0.11 -1.79
			-0.25 -1.39
			0.80 1.46
			-0.93 0.12
			-0.13 -1.79
			-0.46 -0.98
			-0.45 -1.01
			1.29 -0.02
			-0.13 -1.76
			0.41 -2.48
			-0.39 0.71
			-0.90 0.07
			0.89 1.59
			0.89 1.56
			0.62 1.66
			-0.89 0.05
			0.28 -2.63
			-0.36 -1.16
			1.07 1.57
			1.31 -0.10
			0.51 -2.97
			-0.46 0.91
			-0.46 0.90
			1.32 -0.08
			0.28 -2.62
			0.60 1.77
			0.0599999986588955 -2
			1.36 -0.11
			0.23 1.81
			-0.11 -1.80
			0.71 1.73
			1.33 -0.10
			-0.47 1.53
			0.66 1.90
			-0.47 0.89
			-0.89 0.09
			0.21 1.66
			1.36 0.89
			0.88 1.27
			-0.90 0.06
			0.08 1.65
			-0.11 -1.79
			-0.46 0.93
			-0.89 0.06
			0.28 -2.62
			-0.25 -1.41
			-0.20 1.31
			1.31 -0.05
			-0.25 -1.42
			0.76 1.67
			-0.37 1.28
			1.32 -0.08
			-0.38 -1.13
			0.11 1.41
			0.87 1.23
			1.32 -0.06
			0.55 1.81
			1.36 1.13
			-0.39 0.71
			-0.83 -0.01
			1.09 1.25
			0.21 1.57
			-0.36 -1.15
			-0.89 0.04
			-0.47 -0.97
			0.79 1.41
			-0.20 1.32
			-0.89 0.01
			0.22 1.62
			0.84 1.43
			-0.46 -0.98
			1.36 -0.13
			0.70 1.81
			0.79 1.57
			-0.36 -1.14
			1.33 -0.14
			0.26 -2.64
			0.99 1.29
			0.77 1.74
			-0.92 0.09
			-0.13 -1.78
			-0.35 -1.17
			-0.36 -1.15
			1.35 -0.10
			0.58 1.80
			-0.11 -1.78
			-0.46 -1.01
			1.31 -0.07
			-0.47 1.54
			-0.25 -1.42
			-0.25 1.34
			-0.94 0.15
			1.16 1.07
			1.16 1.03
			0.99 1.32
			-0.90 0.08
			0.26 -2.64
			-0.25 -1.40
			0.93 1.68
			-0.93 0.07
			-0.27 -1.37
			-0.25 1.39
			-0.39 0.71
			1.32 -0.05
			0.430000007152557 2
			-0.36 -1.15
			-0.31 1.16
			-0.92 0.07
			0.07 -2.24
			-0.10 -1.80
			1.02 -0.73
			1.37 -0.21
			-0.37 -1.15
			0.89 1.46
			0.81 -2.55
			-0.93 0.15
			0.35 1.77
			0.11 1.38
			0.54 1.80
			1.37 -0.17
			-0.25 -1.42
			0.62 1.94
			0.13 1.37
			1.21 0.31
			-0.12 -1.79
			-0.25 -1.40
			-0.31 1.14
			1.31 -0.02
			0.47 2.01
			0.01 1.44
			0.65 1.72
			1.32 -0.05
			0.51 2.13
			1.04 1.12
			1.09 1.63
			1.38 -0.19
			0.07 -2.25
			0.07 -2.23
			0.96 1.76
			1.31 -0.05
			0.57 1.92
			0.96 1.68
			-0.38 0.70
			1.25 0.12
			0.05 -2.19
			-0.12 1.53
			0.61 1.83
			-0.93 0.08
			0.39 1.94
			0.51 1.64
			-0.25 1.38
			-0.88 0.09
			0.05 -2.21
			0.64 1.86
			0.68 1.50
			-0.90 0.02
			0.50 -2.98
			-0.11 -1.80
			0.70 1.83
			-0.89 0.02
			1.32 1.14
			0.84 1.46
			-0.37 1.29
			-0.91 0.06
			-0.37 -1.15
			1.09 1.42
			0.88 1.68
			-0.92 0.05
			0.51 -2.97
			1.20 1.37
			0.55 1.70
			1.37 -0.13
			0.36 1.84
			0.69 1.48
			0.28 -2.32
			1.26 0.11
			0.27 -2.65
			0.97 1.65
			-0.36 -1.15
			-0.90 0.07
			-0.13 -1.77
			-0.46 -0.99
			-0.36 -1.15
			1.38 -0.19
			0.04 -2.23
			-0.26 -1.40
			-0.36 -1.15
			-0.91 0.13
			0.59 1.82
			-0.25 -1.42
			-0.46 -0.99
			-0.92 0.10
			0.69 1.64
			0.550000011920929 2
			0.83 1.41
			-0.91 0.07
			0.45 1.97
			-0.25 -1.42
			0.01 -1.84
			1.35 -0.12
			0.26 -2.64
			1.16 1.28
			-0.25 1.44
			-0.91 0.09
			0.34 1.69
			0.11 1.45
			0.69 1.45
		};
		\path [draw=none, fill=teal!70]
		(axis cs:3.09375,1.875)
		--(axis cs:3.09375,0.9375)
		--(axis cs:3.4375,0.9375)
		--(axis cs:3.4375,0)
		--(axis cs:3.4375,-0.9375)
		--(axis cs:3.4375,-1.875)
		--(axis cs:3.78125,-1.875)
		--(axis cs:4.125,-1.875)
		--(axis cs:4.46875,-1.875)
		--(axis cs:4.8125,-1.875)
		--(axis cs:4.8125,-2.8125)
		--(axis cs:5.15625,-2.8125)
		--(axis cs:5.5,-2.8125)
		--(axis cs:5.84375,-2.8125)
		--(axis cs:6.1875,-2.8125)
		--(axis cs:6.1875,-3.75)
		--(axis cs:6.1875,-4.6875)
		--(axis cs:6.1875,-5.625)
		--(axis cs:6.1875,-6.5625)
		--(axis cs:6.1875,-7.5)
		--(axis cs:6.1875,-8.4375)
		--(axis cs:5.84375,-8.4375)
		--(axis cs:5.84375,-9.375)
		--(axis cs:5.84375,-10.3125)
		--(axis cs:5.84375,-11.25)
		--(axis cs:5.5,-11.25)
		--(axis cs:5.15625,-11.25)
		--(axis cs:5.15625,-12.1875)
		--(axis cs:5.15625,-13.125)
		--(axis cs:4.8125,-13.125)
		--(axis cs:4.46875,-13.125)
		--(axis cs:4.46875,-14.0625)
		--(axis cs:4.125,-14.0625)
		--(axis cs:3.78125,-14.0625)
		--(axis cs:3.4375,-14.0625)
		--(axis cs:3.4375,-15)
		--(axis cs:3.09375,-15)
		--(axis cs:2.75,-15)
		--(axis cs:2.75,-15.9375)
		--(axis cs:2.40625,-15.9375)
		--(axis cs:2.0625,-15.9375)
		--(axis cs:1.71875,-15.9375)
		--(axis cs:1.375,-15.9375)
		--(axis cs:1.03125,-15.9375)
		--(axis cs:1.03125,-15)
		--(axis cs:0.6875,-15)
		--(axis cs:0.6875,-14.0625)
		--(axis cs:0.6875,-13.125)
		--(axis cs:0.6875,-12.1875)
		--(axis cs:0.34375,-12.1875)
		--(axis cs:0.34375,-11.25)
		--(axis cs:0,-11.25)
		--(axis cs:-0.34375,-11.25)
		--(axis cs:-0.34375,-10.3125)
		--(axis cs:-0.6875,-10.3125)
		--(axis cs:-0.6875,-9.375)
		--(axis cs:-0.6875,-8.4375)
		--(axis cs:-0.6875,-7.5)
		--(axis cs:-1.03125,-7.5)
		--(axis cs:-1.375,-7.5)
		--(axis cs:-1.375,-6.5625)
		--(axis cs:-1.71875,-6.5625)
		--(axis cs:-1.71875,-5.625)
		--(axis cs:-1.71875,-4.6875)
		--(axis cs:-2.0625,-4.6875)
		--(axis cs:-2.0625,-3.75)
		--(axis cs:-2.40625,-3.75)
		--(axis cs:-2.40625,-2.8125)
		--(axis cs:-2.40625,-1.875)
		--(axis cs:-2.75,-1.875)
		--(axis cs:-2.75,-0.9375)
		--(axis cs:-3.09375,-0.9375)
		--(axis cs:-3.09375,0)
		--(axis cs:-3.4375,0)
		--(axis cs:-3.4375,0.9375)
		--(axis cs:-3.4375,1.875)
		--(axis cs:-3.78125,1.875)
		--(axis cs:-3.78125,2.8125)
		--(axis cs:-4.125,2.8125)
		--(axis cs:-4.125,3.75)
		--(axis cs:-4.125,4.6875)
		--(axis cs:-4.125,5.625)
		--(axis cs:-4.125,6.5625)
		--(axis cs:-4.125,7.5)
		--(axis cs:-4.125,8.4375)
		--(axis cs:-4.125,9.375)
		--(axis cs:-4.125,10.3125)
		--(axis cs:-3.78125,10.3125)
		--(axis cs:-3.78125,11.25)
		--(axis cs:-3.78125,12.1875)
		--(axis cs:-3.78125,13.125)
		--(axis cs:-3.78125,14.0625)
		--(axis cs:-3.4375,14.0625)
		--(axis cs:-3.09375,14.0625)
		--(axis cs:-2.75,14.0625)
		--(axis cs:-2.75,13.125)
		--(axis cs:-2.40625,13.125)
		--(axis cs:-2.0625,13.125)
		--(axis cs:-1.71875,13.125)
		--(axis cs:-1.71875,12.1875)
		--(axis cs:-1.375,12.1875)
		--(axis cs:-1.375,11.25)
		--(axis cs:-1.03125,11.25)
		--(axis cs:-0.6875,11.25)
		--(axis cs:-0.6875,10.3125)
		--(axis cs:-0.34375,10.3125)
		--(axis cs:-0.34375,9.375)
		--(axis cs:0,9.375)
		--(axis cs:0.34375,9.375)
		--(axis cs:0.34375,8.4375)
		--(axis cs:0.6875,8.4375)
		--(axis cs:0.6875,7.5)
		--(axis cs:1.03125,7.5)
		--(axis cs:1.03125,6.5625)
		--(axis cs:1.375,6.5625)
		--(axis cs:1.375,5.625)
		--(axis cs:1.71875,5.625)
		--(axis cs:1.71875,4.6875)
		--(axis cs:2.0625,4.6875)
		--(axis cs:2.0625,3.75)
		--(axis cs:2.0625,2.8125)
		--(axis cs:2.40625,2.8125)
		--(axis cs:2.75,2.8125)
		--(axis cs:2.75,1.875)
		--cycle;
		\path [draw=none, fill=blue!70]
		(axis cs:-0.6875,-2.8125)
		--(axis cs:-0.6875,-1.875)
		--(axis cs:-1.03125,-1.875)
		--(axis cs:-1.03125,-0.9375)
		--(axis cs:-1.375,-0.9375)
		--(axis cs:-1.375,0)
		--(axis cs:-1.71875,0)
		--(axis cs:-1.71875,0.9375)
		--(axis cs:-2.0625,0.9375)
		--(axis cs:-2.0625,1.875)
		--(axis cs:-2.40625,1.875)
		--(axis cs:-2.40625,2.8125)
		--(axis cs:-2.40625,3.75)
		--(axis cs:-2.40625,4.6875)
		--(axis cs:-2.40625,5.625)
		--(axis cs:-2.40625,6.5625)
		--(axis cs:-2.0625,6.5625)
		--(axis cs:-2.0625,7.5)
		--(axis cs:-1.71875,7.5)
		--(axis cs:-1.375,7.5)
		--(axis cs:-1.03125,7.5)
		--(axis cs:-1.03125,6.5625)
		--(axis cs:-0.6875,6.5625)
		--(axis cs:-0.34375,6.5625)
		--(axis cs:-0.34375,5.625)
		--(axis cs:0,5.625)
		--(axis cs:0.34375,5.625)
		--(axis cs:0.34375,4.6875)
		--(axis cs:0.6875,4.6875)
		--(axis cs:1.03125,4.6875)
		--(axis cs:1.03125,3.75)
		--(axis cs:1.03125,2.8125)
		--(axis cs:1.375,2.8125)
		--(axis cs:1.375,1.875)
		--(axis cs:1.71875,1.875)
		--(axis cs:1.71875,0.9375)
		--(axis cs:2.0625,0.9375)
		--(axis cs:2.0625,0)
		--(axis cs:2.40625,0)
		--(axis cs:2.75,0)
		--(axis cs:2.75,-0.9375)
		--(axis cs:3.09375,-0.9375)
		--(axis cs:3.09375,-1.875)
		--(axis cs:3.09375,-2.8125)
		--(axis cs:3.4375,-2.8125)
		--(axis cs:3.4375,-3.75)
		--(axis cs:3.4375,-4.6875)
		--(axis cs:3.4375,-5.625)
		--(axis cs:3.09375,-5.625)
		--(axis cs:3.09375,-6.5625)
		--(axis cs:3.09375,-7.5)
		--(axis cs:2.75,-7.5)
		--(axis cs:2.75,-8.4375)
		--(axis cs:2.40625,-8.4375)
		--(axis cs:2.0625,-8.4375)
		--(axis cs:1.71875,-8.4375)
		--(axis cs:1.375,-8.4375)
		--(axis cs:1.375,-7.5)
		--(axis cs:1.03125,-7.5)
		--(axis cs:1.03125,-6.5625)
		--(axis cs:0.6875,-6.5625)
		--(axis cs:0.6875,-5.625)
		--(axis cs:0.34375,-5.625)
		--(axis cs:0.34375,-4.6875)
		--(axis cs:0,-4.6875)
		--(axis cs:0,-3.75)
		--(axis cs:-0.34375,-3.75)
		--(axis cs:-0.34375,-2.8125)
		--cycle;
		\path [draw=none, fill=brown!70]
		(axis cs:0.6875,-5.625)
		--(axis cs:0.6875,-4.6875)
		--(axis cs:0.34375,-4.6875)
		--(axis cs:0.34375,-3.75)
		--(axis cs:0,-3.75)
		--(axis cs:0,-2.8125)
		--(axis cs:-0.34375,-2.8125)
		--(axis cs:-0.34375,-1.875)
		--(axis cs:-0.6875,-1.875)
		--(axis cs:-0.6875,-0.9375)
		--(axis cs:-1.03125,-0.9375)
		--(axis cs:-1.03125,0)
		--(axis cs:-1.375,0)
		--(axis cs:-1.71875,0)
		--(axis cs:-1.71875,0.9375)
		--(axis cs:-2.0625,0.9375)
		--(axis cs:-2.0625,1.875)
		--(axis cs:-2.0625,2.8125)
		--(axis cs:-2.0625,3.75)
		--(axis cs:-1.71875,3.75)
		--(axis cs:-1.71875,4.6875)
		--(axis cs:-1.71875,5.625)
		--(axis cs:-1.375,5.625)
		--(axis cs:-1.03125,5.625)
		--(axis cs:-0.6875,5.625)
		--(axis cs:-0.34375,5.625)
		--(axis cs:0,5.625)
		--(axis cs:0.34375,5.625)
		--(axis cs:0.34375,4.6875)
		--(axis cs:0.6875,4.6875)
		--(axis cs:0.6875,3.75)
		--(axis cs:1.03125,3.75)
		--(axis cs:1.03125,2.8125)
		--(axis cs:1.375,2.8125)
		--(axis cs:1.375,1.875)
		--(axis cs:1.71875,1.875)
		--(axis cs:1.71875,0.9375)
		--(axis cs:2.0625,0.9375)
		--(axis cs:2.0625,0)
		--(axis cs:2.40625,0)
		--(axis cs:2.40625,-0.9375)
		--(axis cs:2.75,-0.9375)
		--(axis cs:2.75,-1.875)
		--(axis cs:2.75,-2.8125)
		--(axis cs:2.75,-3.75)
		--(axis cs:2.75,-4.6875)
		--(axis cs:2.40625,-4.6875)
		--(axis cs:2.40625,-5.625)
		--(axis cs:2.0625,-5.625)
		--(axis cs:2.0625,-6.5625)
		--(axis cs:1.71875,-6.5625)
		--(axis cs:1.375,-6.5625)
		--(axis cs:1.375,-5.625)
		--(axis cs:1.03125,-5.625)
		--cycle;
		\path [draw=pink, fill=pink, opacity=0.5]
		(axis cs:-11,-30)
		--(axis cs:-11,30)
		--(axis cs:-10,30)
		--(axis cs:-10,-30)
		--cycle;
		\path [draw=pink, fill=pink, opacity=0.5]
		(axis cs:10,-30)
		--(axis cs:10,30)
		--(axis cs:11,30)
		--(axis cs:11,-30)
		--cycle;
		%\addlegendimage{blue, mark=square, only marks, mark size=3pt};
		\addlegendimage{area legend, fill=teal!70};
		\addlegendimage{area legend, fill=blue!70};
		\addlegendimage{area legend, fill=brown!70};
		\addlegendentry{507 cells};
		\addlegendentry{152 cells};
		\addlegendentry{105 cells};
	\end{axis}
\end{tikzpicture}


==> figures/taxi_system_single_cell_propogate.tex <==
% This file was created with tikzplotlib v0.10.1.
\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightpink}{RGB}{255,182,193}
\begin{tikzpicture}
		[
	cell1/.style={draw=cornflowerblue, fill=none, rectangle, thick, minimum height=0.5mm, minimum width=3.5mm},
	cell2/.style={draw=none, fill=none, rectangle, thick, minimum height=0.5mm, minimum width=3.5mm},
	cell3/.style={draw=none, fill=lightpink, fill opacity=0.5, rectangle, minimum height=0.5mm, minimum width=3.5mm},
		]
		\pgfplotsset{compat = newest,		
		scale only axis,
		width=2.6cm,
		height=2.6cm,
		every tick label/.append style={font=\scriptsize},
		%axis line style={draw=none},
		%legend style={at={(0.5,0.5)}, anchor=north, legend columns=0},
	}
\pgfmathsetlengthmacro\MajorTickLength{
	\pgfkeysvalueof{/pgfplots/major tick length} * 0.5
}

	
\begin{groupplot}[group style={group size=3 by 3, 
	      horizontal sep=0.1cm, % Adjust horizontal separation here
	vertical sep=0.4cm,   % Adjust vertical separation here
	}]
	\nextgroupplot[
	%tick align=inside,
	title={step $0$},
	xlabel={$p\ (\unit{\meter})$},
	ylabel={$\theta\ (\unit{\deg})$},
    x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
	y label style={at={(axis description cs:-0.1,.5)},anchor=south},
	tick pos=left,
	%xticklabels={},
	%yticklabels={},
	label style={font=\scriptsize},
	xtick={},
	ytick={},
	%xtick style={major tick length=10pt, minor tick length=5pt},
	%ytick style={major tick length=10pt, minor tick length=5pt},
	x grid style={darkgray176},
	xmin=-6, xmax=-4.3,
	major tick length=\MajorTickLength,
	xtick style={color=black},
	y grid style={darkgray176},
	ymin=0, ymax=11,
	%ytick style={color=black}
	]
	\addplot [only marks, mark size=0.1pt]
	table{%
		x  y
		-5.66 0.71
		-5.6 0.5
		-5.63 0.86
		-5.64 0.84
		-5.58 0.84
		-5.57 0.93
		-5.64 0.61
		-5.54 0.71
		-5.65 0.68
		-5.56 0.9
		-5.62 0.86
		-5.6 0.63
		-5.57 0.84
		-5.52 0.51
		-5.58 0.78
		-5.56 0.56
		-5.57 0.78
		-5.56 0.72
		-5.65 0.8
		-5.57 0.94
		-5.65 0.78
		-5.66 0.66
		-5.6 0.76
		-5.64 0.68
		-5.5 0.84
		-5.63 0.68
		-5.5 0.92
		-5.5 0.6
		-5.54 0.8
		-5.53 0.62
		-5.51 0.74
		-5.54 0.92
		-5.62 0.48
		-5.57 0.49
		-5.58 0.9
		-5.6 0.59
		-5.51 0.63
		-5.59 0.67
		-5.58 0.74
		-5.53 0.65
		-5.56 0.8
		-5.55 0.48
		-5.67 0.78
		-5.52 0.47
		-5.56 0.74
		-5.59 0.79
		-5.5 0.74
		-5.57 0.88
		-5.6 0.87
		-5.56 0.57
		-5.62 0.86
		-5.54 0.86
		-5.55 0.5
		-5.59 0.9
		-5.54 0.52
		-5.55 0.56
		-5.59 0.69
		-5.56 0.77
		-5.56 0.63
		-5.57 0.59
		-5.59 0.88
		-5.61 0.88
		-5.63 0.75
		-5.53 0.54
		-5.59 0.7
		-5.62 0.77
		-5.58 0.89
		-5.61 0.83
		-5.53 0.58
		-5.58 0.78
		-5.62 0.51
		-5.62 0.91
		-5.58 0.9
		-5.51 0.93
		-5.51 0.64
		-5.57 0.53
		-5.51 0.75
		-5.53 0.91
		-5.65 0.67
		-5.6 0.61
		-5.62 0.64
		-5.58 0.69
		-5.64 0.53
		-5.65 0.53
		-5.61 0.76
		-5.53 0.53
		-5.51 0.71
		-5.66 0.65
		-5.64 0.65
		-5.6 0.62
		-5.63 0.81
		-5.51 0.71
		-5.55 0.53
		-5.66 0.67
		-5.6 0.47
		-5.6 0.76
		-5.65 0.53
		-5.56 0.55
		-5.67 0.58
		-5.62 0.78
		-5.53 0.7
		-5.52 0.67
		-5.52 0.63
		-5.59 0.66
		-5.6 0.81
		-5.54 0.68
		-5.64 0.91
		-5.59 0.76
		-5.61 0.57
		-5.52 0.74
		-5.53 0.6
		-5.54 0.65
		-5.56 0.9
		-5.5 0.77
		-5.64 0.82
		-5.65 0.79
		-5.58 0.68
		-5.5 0.63
		-5.52 0.69
		-5.51 0.82
		-5.54 0.8
		-5.55 0.76
		-5.57 0.82
		-5.67 0.6
		-5.5 0.6
		-5.57 0.54
		-5.63 0.51
		-5.65 0.88
		-5.59 0.92
		-5.62 0.62
		-5.6 0.91
		-5.56 0.57
		-5.56 0.68
		-5.61 0.64
		-5.6 0.75
		-5.58 0.67
		-5.55 0.49
		-5.51 0.57
		-5.61 0.48
		-5.56 0.93
		-5.57 0.77
		-5.5 0.91
		-5.63 0.62
		-5.56 0.65
		-5.57 0.71
		-5.61 0.7
		-5.64 0.59
		-5.57 0.78
		-5.62 0.85
		-5.64 0.7
		-5.54 0.89
		-5.64 0.74
		-5.54 0.62
		-5.67 0.47
		-5.65 0.48
		-5.54 0.92
		-5.55 0.56
		-5.56 0.89
		-5.55 0.67
		-5.54 0.6
		-5.65 0.48
		-5.62 0.49
		-5.62 0.61
		-5.67 0.57
		-5.63 0.9
		-5.51 0.72
		-5.64 0.75
		-5.6 0.79
		-5.54 0.53
		-5.54 0.75
		-5.58 0.74
		-5.67 0.92
		-5.65 0.55
		-5.6 0.87
		-5.66 0.57
		-5.55 0.7
		-5.63 0.73
		-5.52 0.85
		-5.5 0.5
		-5.5 0.5
		-5.61 0.48
		-5.6 0.65
		-5.63 0.77
		-5.52 0.92
		-5.53 0.52
		-5.53 0.5
		-5.64 0.72
		-5.59 0.78
		-5.63 0.84
		-5.52 0.49
		-5.61 0.63
		-5.62 0.83
		-5.57 0.73
		-5.51 0.67
		-5.58 0.83
		-5.53 0.76
		-5.59 0.91
		-5.6 0.63
		-5.59 0.84
		-5.52 0.82
		-5.6 0.84
		-5.56 0.85
		-5.59 0.86
		-5.62 0.57
		-5.65 0.71
		-5.59 0.87
		-5.66 0.86
		-5.66 0.86
		-5.62 0.6
		-5.51 0.82
		-5.63 0.52
		-5.59 0.77
		-5.58 0.51
		-5.55 0.61
		-5.53 0.84
		-5.53 0.8
		-5.58 0.83
		-5.58 0.86
		-5.63 0.61
		-5.64 0.92
		-5.65 0.64
		-5.61 0.66
		-5.58 0.67
		-5.63 0.75
		-5.58 0.88
		-5.55 0.58
		-5.62 0.53
		-5.55 0.86
		-5.61 0.77
		-5.58 0.93
		-5.55 0.8
		-5.51 0.73
		-5.52 0.47
		-5.64 0.58
		-5.55 0.75
		-5.52 0.67
		-5.55 0.63
		-5.55 0.67
		-5.52 0.86
		-5.6 0.72
		-5.67 0.68
		-5.58 0.61
		-5.52 0.77
		-5.52 0.61
		-5.56 0.56
		-5.6 0.77
		-5.62 0.72
		-5.56 0.74
		-5.52 0.85
		-5.54 0.69
		-5.52 0.63
		-5.51 0.67
		-5.63 0.88
		-5.64 0.86
		-5.64 0.51
		-5.55 0.75
		-5.5 0.87
		-5.66 0.59
		-5.6 0.63
		-5.51 0.77
		-5.61 0.82
		-5.59 0.58
		-5.54 0.85
		-5.6 0.56
		-5.65 0.52
		-5.52 0.61
		-5.51 0.66
		-5.59 0.59
		-5.53 0.79
		-5.52 0.49
		-5.53 0.65
		-5.61 0.49
		-5.57 0.48
		-5.65 0.68
		-5.52 0.7
		-5.65 0.7
		-5.55 0.75
		-5.67 0.92
		-5.62 0.8
		-5.66 0.61
		-5.64 0.88
		-5.51 0.67
		-5.64 0.77
		-5.51 0.75
		-5.6 0.7
		-5.53 0.5
		-5.52 0.51
		-5.55 0.5
		-5.55 0.51
		-5.54 0.71
		-5.61 0.84
		-5.66 0.78
		-5.67 0.77
		-5.58 0.72
		-5.61 0.61
		-5.59 0.62
		-5.53 0.67
		-5.53 0.78
		-5.53 0.55
		-5.67 0.84
		-5.53 0.48
		-5.57 0.87
		-5.65 0.73
		-5.58 0.72
		-5.65 0.67
		-5.55 0.88
		-5.63 0.6
		-5.57 0.56
		-5.54 0.73
		-5.5 0.76
		-5.64 0.49
		-5.61 0.6
		-5.63 0.91
		-5.56 0.72
		-5.61 0.63
		-5.55 0.5
		-5.52 0.6
		-5.55 0.52
		-5.65 0.69
		-5.59 0.78
		-5.66 0.52
		-5.6 0.75
		-5.55 0.73
		-5.57 0.78
		-5.52 0.86
		-5.66 0.86
		-5.59 0.8
		-5.58 0.66
		-5.6 0.84
		-5.55 0.87
		-5.56 0.65
		-5.65 0.89
		-5.55 0.65
		-5.57 0.78
		-5.57 0.54
		-5.6 0.53
		-5.51 0.71
		-5.61 0.87
		-5.6 0.55
		-5.56 0.92
		-5.6 0.87
		-5.61 0.6
		-5.53 0.82
		-5.63 0.49
		-5.54 0.58
		-5.55 0.93
		-5.64 0.55
		-5.64 0.81
		-5.55 0.67
		-5.64 0.85
		-5.56 0.82
		-5.64 0.64
		-5.52 0.63
		-5.67 0.73
		-5.64 0.84
		-5.67 0.58
		-5.5 0.83
		-5.62 0.85
		-5.53 0.76
		-5.56 0.92
		-5.54 0.8
		-5.57 0.56
		-5.57 0.75
		-5.53 0.7
		-5.66 0.52
		-5.62 0.75
		-5.55 0.69
		-5.56 0.49
		-5.5 0.49
		-5.66 0.63
		-5.52 0.79
		-5.6 0.81
		-5.65 0.66
		-5.6 0.54
		-5.53 0.57
		-5.54 0.51
		-5.56 0.92
		-5.57 0.49
		-5.52 0.67
		-5.65 0.91
		-5.5 0.84
		-5.66 0.61
		-5.57 0.51
		-5.62 0.62
		-5.66 0.79
		-5.51 0.63
		-5.61 0.88
		-5.52 0.48
		-5.52 0.88
		-5.63 0.7
		-5.54 0.81
		-5.65 0.63
		-5.66 0.8
		-5.55 0.54
		-5.62 0.66
		-5.56 0.67
		-5.63 0.54
		-5.51 0.72
		-5.5 0.57
		-5.54 0.48
		-5.55 0.63
		-5.55 0.55
		-5.6 0.62
		-5.66 0.91
		-5.5 0.92
		-5.54 0.81
		-5.66 0.53
		-5.51 0.67
		-5.6 0.59
		-5.53 0.53
		-5.57 0.89
		-5.66 0.69
		-5.62 0.49
		-5.61 0.51
		-5.59 0.59
		-5.64 0.69
		-5.64 0.49
		-5.64 0.49
		-5.59 0.51
		-5.51 0.6
		-5.61 0.48
		-5.55 0.49
		-5.55 0.84
		-5.53 0.91
		-5.66 0.68
		-5.5 0.9
		-5.55 0.62
		-5.59 0.88
		-5.58 0.68
		-5.63 0.89
		-5.67 0.52
		-5.53 0.86
		-5.5 0.63
		-5.58 0.5
		-5.65 0.88
		-5.51 0.85
		-5.62 0.87
		-5.58 0.82
		-5.6 0.78
		-5.55 0.59
		-5.65 0.74
		-5.62 0.83
		-5.56 0.83
		-5.53 0.63
		-5.54 0.7
		-5.55 0.59
		-5.55 0.64
		-5.6 0.74
		-5.59 0.93
		-5.6 0.84
		-5.61 0.77
		-5.63 0.51
		-5.54 0.9
		-5.66 0.87
		-5.64 0.88
		-5.63 0.65
		-5.57 0.83
		-5.62 0.51
		-5.56 0.86
		-5.56 0.71
		-5.59 0.76
		-5.66 0.7
		-5.63 0.79
		-5.53 0.67
		-5.53 0.87
		-5.51 0.86
		-5.6 0.74
		-5.57 0.88
		-5.52 0.73
		-5.67 0.6
		-5.66 0.79
		-5.51 0.48
		-5.57 0.51
		-5.62 0.8
		-5.66 0.74
		-5.54 0.77
		-5.54 0.89
		-5.64 0.61
		-5.54 0.87
		-5.64 0.88
		-5.62 0.52
		-5.66 0.84
		-5.51 0.83
		-5.56 0.56
		-5.55 0.66
		-5.59 0.73
		-5.57 0.66
		-5.62 0.67
		-5.57 0.69
		-5.63 0.92
		-5.6 0.72
		-5.62 0.66
		-5.55 0.8
		-5.55 0.51
		-5.54 0.48
		-5.6 0.61
		-5.52 0.59
		-5.66 0.68
		-5.66 0.69
		-5.59 0.64
		-5.67 0.58
		-5.63 0.74
		-5.63 0.9
		-5.57 0.65
		-5.5 0.9
		-5.6 0.75
		-5.63 0.76
		-5.55 0.67
		-5.58 0.92
		-5.58 0.54
		-5.67 0.59
		-5.65 0.67
		-5.54 0.88
		-5.61 0.66
		-5.54 0.64
		-5.53 0.8
		-5.64 0.92
		-5.55 0.66
		-5.59 0.85
		-5.61 0.84
		-5.63 0.82
		-5.6 0.91
		-5.51 0.65
		-5.51 0.52
		-5.56 0.91
		-5.6 0.7
		-5.52 0.55
		-5.56 0.91
		-5.53 0.78
		-5.52 0.93
		-5.51 0.49
		-5.61 0.85
		-5.53 0.69
		-5.62 0.86
		-5.51 0.73
		-5.52 0.79
		-5.64 0.86
		-5.52 0.59
		-5.6 0.91
		-5.53 0.69
		-5.66 0.88
		-5.56 0.64
		-5.65 0.53
		-5.6 0.63
		-5.53 0.77
		-5.62 0.7
		-5.63 0.56
		-5.54 0.78
		-5.67 0.93
		-5.52 0.93
		-5.51 0.83
		-5.52 0.53
		-5.54 0.77
		-5.52 0.6
		-5.66 0.93
		-5.67 0.75
		-5.56 0.63
		-5.6 0.51
		-5.51 0.63
		-5.6 0.5
		-5.6 0.78
		-5.67 0.9
		-5.56 0.8
		-5.58 0.7
		-5.65 0.5
		-5.56 0.54
		-5.57 0.83
		-5.58 0.58
		-5.52 0.9
		-5.66 0.81
		-5.65 0.48
		-5.55 0.59
		-5.59 0.52
		-5.59 0.49
		-5.59 0.67
		-5.56 0.89
		-5.62 0.74
		-5.63 0.78
		-5.52 0.89
		-5.52 0.64
		-5.66 0.53
		-5.63 0.91
		-5.61 0.82
		-5.62 0.64
		-5.56 0.69
		-5.67 0.91
		-5.54 0.84
		-5.67 0.76
		-5.59 0.52
		-5.53 0.7
		-5.66 0.6
		-5.61 0.56
		-5.6 0.91
		-5.54 0.75
		-5.66 0.47
		-5.66 0.62
		-5.5 0.75
		-5.52 0.62
		-5.56 0.65
		-5.54 0.84
		-5.67 0.6
		-5.54 0.86
		-5.59 0.48
		-5.57 0.8
		-5.63 0.66
		-5.65 0.75
		-5.54 0.66
		-5.57 0.65
		-5.59 0.78
		-5.57 0.64
		-5.67 0.62
		-5.55 0.72
		-5.67 0.67
		-5.61 0.74
		-5.58 0.8
		-5.57 0.8
		-5.64 0.82
		-5.6 0.68
		-5.6 0.68
		-5.56 0.74
		-5.51 0.79
		-5.53 0.48
		-5.63 0.56
		-5.51 0.74
		-5.62 0.62
		-5.5 0.61
		-5.51 0.67
		-5.64 0.6
		-5.56 0.51
		-5.57 0.75
		-5.56 0.84
		-5.62 0.68
		-5.58 0.78
		-5.54 0.76
		-5.53 0.85
		-5.51 0.75
		-5.6 0.57
		-5.53 0.61
		-5.5 0.74
		-5.61 0.59
		-5.57 0.58
		-5.5 0.52
		-5.54 0.78
		-5.54 0.63
		-5.63 0.71
		-5.55 0.76
		-5.63 0.85
		-5.52 0.59
		-5.52 0.91
		-5.61 0.53
		-5.66 0.74
		-5.61 0.5
		-5.53 0.78
		-5.6 0.62
		-5.61 0.8
		-5.51 0.49
		-5.5 0.87
		-5.58 0.73
		-5.5 0.78
		-5.67 0.58
		-5.66 0.53
		-5.53 0.88
		-5.64 0.82
		-5.67 0.76
		-5.57 0.85
		-5.6 0.64
		-5.6 0.68
		-5.61 0.69
		-5.51 0.69
		-5.51 0.64
		-5.62 0.87
		-5.66 0.56
		-5.62 0.85
		-5.62 0.57
		-5.5 0.71
		-5.56 0.48
		-5.6 0.57
		-5.64 0.72
		-5.52 0.62
		-5.52 0.74
		-5.62 0.65
		-5.64 0.84
		-5.53 0.68
		-5.57 0.82
		-5.55 0.65
		-5.62 0.85
		-5.6 0.59
		-5.57 0.85
		-5.6 0.88
		-5.59 0.91
		-5.59 0.6
		-5.66 0.91
		-5.61 0.63
		-5.53 0.56
		-5.6 0.68
		-5.5 0.62
		-5.63 0.48
		-5.65 0.85
		-5.65 0.91
		-5.57 0.7
		-5.57 0.88
		-5.67 0.86
		-5.59 0.66
		-5.55 0.55
		-5.55 0.57
		-5.63 0.49
		-5.52 0.6
		-5.57 0.5
		-5.59 0.94
		-5.67 0.86
		-5.6 0.58
		-5.56 0.56
		-5.66 0.65
		-5.59 0.51
		-5.56 0.86
		-5.58 0.88
		-5.52 0.53
		-5.56 0.9
		-5.51 0.67
		-5.64 0.82
		-5.67 0.73
		-5.53 0.5
		-5.51 0.86
		-5.61 0.9
		-5.51 0.89
		-5.67 0.9
		-5.55 0.5
		-5.6 0.81
		-5.58 0.81
		-5.55 0.75
		-5.58 0.77
		-5.53 0.85
		-5.62 0.47
		-5.63 0.74
		-5.56 0.68
		-5.63 0.93
		-5.57 0.63
		-5.53 0.85
		-5.65 0.93
		-5.59 0.69
		-5.56 0.6
		-5.6 0.78
		-5.51 0.64
		-5.56 0.59
		-5.55 0.61
		-5.67 0.66
		-5.55 0.61
		-5.58 0.78
		-5.53 0.66
		-5.53 0.89
		-5.6 0.74
		-5.57 0.68
		-5.51 0.66
		-5.51 0.59
		-5.6 0.91
		-5.66 0.7
		-5.65 0.75
		-5.57 0.53
		-5.67 0.56
		-5.58 0.87
		-5.66 0.74
		-5.63 0.7
		-5.55 0.55
		-5.6 0.68
		-5.54 0.62
		-5.54 0.77
		-5.57 0.72
		-5.65 0.9
		-5.58 0.74
		-5.58 0.63
		-5.62 0.58
		-5.5 0.47
		-5.62 0.71
		-5.54 0.55
		-5.59 0.73
		-5.57 0.5
		-5.61 0.6
		-5.55 0.59
		-5.52 0.49
		-5.52 0.84
		-5.56 0.61
		-5.59 0.79
		-5.5 0.65
		-5.63 0.76
		-5.58 0.6
		-5.55 0.92
		-5.56 0.49
		-5.66 0.75
		-5.51 0.8
		-5.54 0.47
		-5.57 0.49
		-5.58 0.61
		-5.55 0.69
		-5.52 0.54
		-5.62 0.55
		-5.51 0.63
		-5.56 0.73
		-5.63 0.52
		-5.62 0.84
		-5.65 0.58
		-5.56 0.73
		-5.56 0.87
		-5.51 0.56
		-5.66 0.89
		-5.51 0.85
		-5.63 0.81
		-5.62 0.85
		-5.56 0.87
		-5.67 0.69
		-5.57 0.85
		-5.56 0.48
		-5.54 0.7
		-5.6 0.5
		-5.61 0.87
		-5.63 0.91
		-5.58 0.79
		-5.51 0.84
		-5.59 0.91
		-5.55 0.83
		-5.57 0.64
		-5.62 0.52
		-5.61 0.78
		-5.55 0.85
		-5.66 0.76
		-5.6 0.82
		-5.67 0.83
		-5.51 0.57
		-5.66 0.56
		-5.55 0.56
		-5.54 0.53
		-5.57 0.47
		-5.63 0.6
		-5.53 0.81
		-5.63 0.67
		-5.6 0.64
		-5.52 0.68
		-5.52 0.51
		-5.52 0.81
		-5.62 0.58
		-5.64 0.53
		-5.6 0.68
		-5.63 0.91
		-5.62 0.86
		-5.64 0.81
		-5.57 0.65
		-5.64 0.69
		-5.54 0.88
		-5.61 0.92
		-5.57 0.64
		-5.63 0.65
		-5.64 0.5
		-5.54 0.84
		-5.61 0.7
		-5.55 0.5
		-5.66 0.52
		-5.51 0.71
		-5.55 0.93
		-5.56 0.66
		-5.53 0.69
		-5.66 0.82
		-5.66 0.54
		-5.65 0.58
		-5.66 0.89
		-5.51 0.86
		-5.66 0.92
		-5.57 0.69
		-5.64 0.76
		-5.56 0.77
		-5.59 0.92
		-5.56 0.87
		-5.65 0.59
		-5.58 0.76
		-5.64 0.93
		-5.57 0.47
		-5.54 0.71
		-5.67 0.65
		-5.63 0.92
		-5.53 0.69
		-5.61 0.84
		-5.63 0.61
		-5.53 0.9
		-5.67 0.92
		-5.56 0.58
		-5.59 0.56
		-5.6 0.63
		-5.59 0.49
		-5.6 0.67
		-5.65 0.78
		-5.56 0.52
		-5.53 0.64
		-5.6 0.89
		-5.57 0.78
		-5.53 0.51
		-5.5 0.57
		-5.52 0.67
		-5.63 0.67
		-5.65 0.49
		-5.51 0.74
		-5.57 0.61
		-5.56 0.65
		-5.64 0.64
		-5.58 0.81
		-5.67 0.48
		-5.5 0.8
		-5.53 0.75
		-5.61 0.59
		-5.61 0.53
		-5.5 0.69
		-5.58 0.73
		-5.6 0.63
		-5.59 0.68
		-5.64 0.59
		-5.52 0.85
		-5.57 0.49
		-5.64 0.8
		-5.53 0.83
		-5.53 0.5
		-5.54 0.82
		-5.58 0.6
		-5.66 0.63
		-5.58 0.88
		-5.57 0.6
		-5.53 0.76
		-5.59 0.93
		-5.6 0.67
		-5.65 0.49
		-5.56 0.86
		-5.66 0.84
		-5.61 0.6
		-5.59 0.77
		-5.63 0.92
		-5.59 0.66
		-5.63 0.78
		-5.52 0.86
		-5.57 0.77
		-5.62 0.73
		-5.63 0.53
		-5.53 0.55
		-5.55 0.93
		-5.66 0.84
		-5.65 0.48
		-5.57 0.87
		-5.52 0.93
		-5.57 0.47
		-5.64 0.53
		-5.51 0.91
		-5.57 0.81
		-5.64 0.71
		-5.57 0.47
		-5.65 0.91
		-5.51 0.52
		-5.54 0.67
		-5.58 0.84
		-5.58 0.71
		-5.57 0.78
		-5.53 0.47
		-5.53 0.53
		-5.56 0.79
		-5.56 0.53
		-5.54 0.72
		-5.57 0.81
		-5.64 0.76
		-5.52 0.52
		-5.64 0.8
		-5.6 0.85
		-5.56 0.5
		-5.55 0.61
		-5.66 0.93
		-5.59 0.64
		-5.57 0.62
		-5.59 0.48
		-5.64 0.8
		-5.58 0.64
		-5.54 0.56
		-5.5 0.59
		-5.57 0.66
		-5.51 0.53
		-5.51 0.68
		-5.66 0.92
		-5.55 0.48
		-5.53 0.53
		-5.56 0.63
		-5.66 0.94
		-5.63 0.72
		-5.52 0.6
		-5.51 0.61
		-5.54 0.72
		-5.57 0.55
		-5.51 0.65
		-5.52 0.78
		-5.51 0.69
		-5.54 0.76
		-5.56 0.9
		-5.6 0.52
		-5.59 0.71
		-5.51 0.64
		-5.51 0.86
		-5.67 0.5
		-5.52 0.65
		-5.53 0.94
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-6.015625 -30
		-6.015625 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-5.84375 -30
		-5.84375 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-5.671875 -30
		-5.671875 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-5.5 -30
		-5.5 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-5.328125 -30
		-5.328125 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-5.15625 -30
		-5.15625 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-4.984375 -30
		-4.984375 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-4.8125 -30
		-4.8125 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-4.640625 -30
		-4.640625 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-4.46875 -30
		-4.46875 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-4.296875 -30
		-4.296875 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 -0.46875
		11 -0.46875
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 0
		11 0
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 0.46875
		11 0.46875
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 0.9375
		11 0.9375
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 1.40625
		11 1.40625
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 1.875
		11 1.875
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 2.34375
		11 2.34375
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 2.8125
		11 2.8125
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 3.28125
		11 3.28125
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 3.75
		11 3.75
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 4.21875
		11 4.21875
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 4.6875
		11 4.6875
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 5.15625
		11 5.15625
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 5.625
		11 5.625
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 6.09375
		11 6.09375
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 6.5625
		11 6.5625
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 7.03125
		11 7.03125
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 7.5
		11 7.5
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 7.96875
		11 7.96875
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 8.4375
		11 8.4375
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 8.90625
		11 8.90625
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 9.375
		11 9.375
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 9.84375
		11 9.84375
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 10.3125
		11 10.3125
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 10.78125
		11 10.78125
	};
	\draw[draw=cornflowerblue,thick] (axis cs:-5.671875,0.46875) rectangle (axis cs:-5.5,0.9375);
	
	\nextgroupplot[
	%tick align=inside,
		title={step $1$},
tick pos=left,
xticklabels={},
yticklabels={},
label style={font=\small},
%xlabel={$p\ (\unit{\meter})$},
%ylabel={$\theta\ (\unit{\deg})$},
xtick={},
ytick={},
%xtick style={major tick length=10pt, minor tick length=5pt},
%ytick style={major tick length=10pt, minor tick length=5pt},
x grid style={darkgray176},
xmin=-6, xmax=-4.3,
major tick length=\MajorTickLength,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=11,
%ytick style={color=black}
	]
	\draw[draw=none,fill=lightpink,fill opacity=0.5] (axis cs:-5.50712966281174,3.4574823973188) rectangle (axis cs:-5.22053014847211,5.71136128023864);
	\addplot [only marks, mark size=0.1pt]
	table{%
		x  y
		-5.41 5.31
		-5.37 4.99
		-5.37 5.3
		-5.38 5.35
		-5.38 3.91
		-5.37 4.01
		-5.4 5.26
		-5.34 3.84
		-5.46 3.9
		-5.33 4.52
		-5.42 3.98
		-5.36 5.2
		-5.31 5.28
		-5.32 4.24
		-5.38 3.84
		-5.33 5.1
		-5.31 5.28
		-5.31 5.33
		-5.45 3.93
		-5.33 4.72
		-5.45 3.99
		-5.44 4.53
		-5.36 4.96
		-5.39 5.3
		-5.3 4.02
		-5.4 4.56
		-5.29 4.07
		-5.3 4.35
		-5.32 4.48
		-5.34 3.74
		-5.26 5.26
		-5.33 4.06
		-5.44 3.64
		-5.36 4.52
		-5.34 4.73
		-5.41 3.86
		-5.3 4.5
		-5.4 3.73
		-5.33 5.21
		-5.33 4.2
		-5.34 4.62
		-5.38 3.61
		-5.41 5.39
		-5.32 4.43
		-5.36 3.96
		-5.36 4.66
		-5.28 4.61
		-5.36 4.09
		-5.39 4.11
		-5.35 4.44
		-5.39 4.64
		-5.32 4.39
		-5.35 4.41
		-5.33 5.28
		-5.36 3.8
		-5.32 5.02
		-5.38 4.43
		-5.3 5.32
		-5.35 4.25
		-5.39 3.67
		-5.38 4.02
		-5.38 4.42
		-5.39 4.99
		-5.36 3.74
		-5.38 4.31
		-5.39 4.64
		-5.37 4
		-5.38 4.69
		-5.35 3.74
		-5.33 5.05
		-5.44 3.84
		-5.37 5.05
		-5.32 5.29
		-5.23 5.61
		-5.32 3.81
		-5.35 4.88
		-5.28 4.69
		-5.26 5.32
		-5.4 5.23
		-5.42 3.7
		-5.37 5.19
		-5.34 4.83
		-5.43 4.43
		-5.44 4.43
		-5.39 4.62
		-5.3 5.08
		-5.28 4.64
		-5.44 4.43
		-5.45 3.86
		-5.41 3.81
		-5.37 5.25
		-5.26 5.39
		-5.3 5.28
		-5.45 4.22
		-5.42 3.77
		-5.38 4.42
		-5.44 4.43
		-5.35 4.46
		-5.49 3.73
		-5.41 4.09
		-5.33 4.02
		-5.29 4.96
		-5.33 3.88
		-5.34 5.36
		-5.37 4.7
		-5.35 3.82
		-5.37 5.6
		-5.37 4.61
		-5.38 5.03
		-5.32 3.82
		-5.28 5.29
		-5.35 3.94
		-5.29 5.44
		-5.3 3.97
		-5.44 4.01
		-5.46 3.82
		-5.36 4.54
		-5.31 3.89
		-5.33 3.88
		-5.25 5.36
		-5.34 3.95
		-5.3 5.28
		-5.37 3.96
		-5.42 5.25
		-5.27 4.86
		-5.33 5.02
		-5.45 3.77
		-5.38 5.44
		-5.38 4.02
		-5.43 3.85
		-5.39 4
		-5.38 3.73
		-5.34 4.55
		-5.37 5.1
		-5.38 4.39
		-5.33 5.25
		-5.36 4.05
		-5.32 4.12
		-5.38 5.05
		-5.3 5.16
		-5.37 4.1
		-5.25 5.06
		-5.44 3.81
		-5.35 4.26
		-5.32 5.21
		-5.37 5.16
		-5.46 3.7
		-5.32 5.07
		-5.42 3.89
		-5.42 4.4
		-5.3 4.78
		-5.39 5.25
		-5.34 4.04
		-5.49 3.8
		-5.47 3.76
		-5.31 4.63
		-5.37 3.78
		-5.35 4.19
		-5.36 3.91
		-5.36 3.7
		-5.43 4.86
		-5.43 4.01
		-5.44 3.68
		-5.43 5.18
		-5.42 4.15
		-5.32 3.93
		-5.38 5.3
		-5.39 4.31
		-5.31 5.12
		-5.34 3.91
		-5.36 4.62
		-5.4 5.48
		-5.41 5.15
		-5.38 4.34
		-5.44 4.46
		-5.36 3.93
		-5.43 3.89
		-5.25 5.48
		-5.31 4.2
		-5.3 4.23
		-5.41 4.37
		-5.37 4.9
		-5.44 3.81
		-5.26 5.31
		-5.3 5.12
		-5.35 3.68
		-5.39 5.27
		-5.4 3.85
		-5.43 4.01
		-5.33 3.95
		-5.39 4.71
		-5.42 3.94
		-5.36 4.27
		-5.31 4.06
		-5.38 3.89
		-5.34 3.86
		-5.39 3.94
		-5.41 3.83
		-5.32 5.55
		-5.29 4.53
		-5.39 4.13
		-5.33 4.67
		-5.39 3.9
		-5.41 4.45
		-5.41 5.09
		-5.37 4.24
		-5.4 5.35
		-5.43 4.7
		-5.44 3.66
		-5.25 5.48
		-5.39 5.15
		-5.39 3.82
		-5.34 5.21
		-5.3 5.3
		-5.3 4.65
		-5.27 5.48
		-5.37 4.23
		-5.35 4.71
		-5.39 5.13
		-5.44 3.96
		-5.44 4.52
		-5.42 3.87
		-5.4 3.8
		-5.44 3.79
		-5.37 4.03
		-5.36 3.92
		-5.44 3.8
		-5.3 5.28
		-5.35 5.42
		-5.34 4.75
		-5.32 4.65
		-5.25 5.39
		-5.29 5.01
		-5.43 4.35
		-5.34 4.32
		-5.34 3.8
		-5.36 3.72
		-5.33 4.56
		-5.32 4.07
		-5.41 3.8
		-5.46 4.32
		-5.38 4.32
		-5.33 3.82
		-5.33 3.81
		-5.33 4.84
		-5.35 5.24
		-5.37 5.19
		-5.34 4.58
		-5.29 4.68
		-5.36 3.77
		-5.33 3.77
		-5.27 5.11
		-5.36 5.45
		-5.38 5.29
		-5.46 3.71
		-5.3 5.41
		-5.28 4.45
		-5.43 5.08
		-5.39 4.16
		-5.31 3.95
		-5.41 3.97
		-5.42 3.66
		-5.29 5.12
		-5.42 3.82
		-5.43 4.9
		-5.28 5.07
		-5.31 4.01
		-5.35 5.18
		-5.31 4.4
		-5.33 3.83
		-5.33 4.31
		-5.41 4.48
		-5.35 4.88
		-5.43 4.55
		-5.28 5.03
		-5.45 4.07
		-5.32 4.69
		-5.42 5.11
		-5.38 4.96
		-5.41 5.31
		-5.37 5.49
		-5.32 3.81
		-5.45 3.81
		-5.31 3.99
		-5.4 4
		-5.36 3.75
		-5.28 5.15
		-5.38 3.6
		-5.37 3.72
		-5.29 5.28
		-5.35 5.24
		-5.46 3.81
		-5.43 5.09
		-5.32 5.39
		-5.43 3.69
		-5.39 4.13
		-5.33 4.07
		-5.33 3.85
		-5.34 3.82
		-5.44 4.46
		-5.3 4.96
		-5.36 3.93
		-5.42 4.59
		-5.38 3.91
		-5.46 3.72
		-5.31 4.69
		-5.4 4.88
		-5.4 3.65
		-5.32 4.6
		-5.31 3.85
		-5.41 4.96
		-5.38 4.69
		-5.43 3.93
		-5.34 4.35
		-5.41 4.05
		-5.32 5.13
		-5.3 4.65
		-5.32 4.96
		-5.4 5.3
		-5.35 4.76
		-5.44 4.62
		-5.36 5.04
		-5.33 4.59
		-5.31 5.44
		-5.28 4.93
		-5.44 4.42
		-5.38 4
		-5.34 5.16
		-5.34 5.25
		-5.35 4.04
		-5.35 4.54
		-5.41 4.76
		-5.36 3.78
		-5.33 4.97
		-5.33 5.16
		-5.37 5.11
		-5.31 3.91
		-5.41 3.93
		-5.42 3.75
		-5.29 5.47
		-5.39 4.06
		-5.43 3.86
		-5.27 5.41
		-5.46 3.67
		-5.3 5.14
		-5.31 4.75
		-5.46 3.7
		-5.39 5.13
		-5.31 5.12
		-5.43 4.08
		-5.33 4.68
		-5.46 3.72
		-5.31 4.34
		-5.48 3.76
		-5.4 4.9
		-5.43 4.93
		-5.24 5.29
		-5.36 5.39
		-5.34 3.82
		-5.32 4.67
		-5.3 4.91
		-5.39 3.84
		-5.37 3.83
		-5.33 3.95
		-5.46 4.41
		-5.37 5.3
		-5.31 5.14
		-5.36 4.32
		-5.33 3.62
		-5.46 4.18
		-5.32 3.86
		-5.35 5.14
		-5.42 4.79
		-5.42 3.63
		-5.35 3.8
		-5.32 4.66
		-5.34 4.25
		-5.39 3.72
		-5.28 5.13
		-5.41 4.72
		-5.24 5.32
		-5.48 3.68
		-5.39 3.6
		-5.43 3.8
		-5.41 5.25
		-5.33 3.73
		-5.35 5.31
		-5.28 5.19
		-5.3 4.33
		-5.41 4.46
		-5.31 4.62
		-5.4 5.34
		-5.47 3.83
		-5.34 4.38
		-5.41 4.36
		-5.38 3.74
		-5.46 3.61
		-5.32 3.89
		-5.26 5.25
		-5.31 5.1
		-5.34 4.3
		-5.33 4.84
		-5.38 4.48
		-5.39 5.53
		-5.28 4.27
		-5.31 4.51
		-5.44 4.79
		-5.32 3.87
		-5.41 3.76
		-5.29 5.19
		-5.36 4.13
		-5.42 4.84
		-5.44 3.75
		-5.43 3.67
		-5.38 4.38
		-5.45 3.87
		-5.41 4.97
		-5.47 3.79
		-5.38 4.4
		-5.31 4.14
		-5.39 4.72
		-5.33 4.9
		-5.29 5.43
		-5.32 3.95
		-5.44 4.72
		-5.29 4.08
		-5.3 5.35
		-5.39 3.96
		-5.39 3.79
		-5.42 4
		-5.46 4.41
		-5.26 5.56
		-5.25 5.27
		-5.35 4.89
		-5.45 3.93
		-5.31 3.9
		-5.4 4.37
		-5.32 5.31
		-5.35 5.19
		-5.3 5.21
		-5.43 4.38
		-5.41 3.99
		-5.36 3.97
		-5.28 5.36
		-5.32 4.5
		-5.34 4.47
		-5.3 5.25
		-5.35 5.28
		-5.37 4.25
		-5.34 5.33
		-5.35 5.26
		-5.41 4.88
		-5.29 5.07
		-5.43 4.55
		-5.38 5.37
		-5.44 3.92
		-5.37 3.97
		-5.43 3.94
		-5.36 3.96
		-5.31 5.11
		-5.37 4.64
		-5.43 4.9
		-5.4 4.61
		-5.34 3.88
		-5.3 4.68
		-5.31 4.04
		-5.41 3.79
		-5.37 3.95
		-5.27 5.32
		-5.49 3.67
		-5.41 5.17
		-5.29 4.82
		-5.35 4.9
		-5.43 3.84
		-5.41 5.26
		-5.34 3.93
		-5.28 5.32
		-5.39 5.27
		-5.34 3.96
		-5.4 4.81
		-5.45 3.72
		-5.46 3.88
		-5.31 3.87
		-5.32 5.17
		-5.32 4.89
		-5.4 3.83
		-5.38 3.89
		-5.43 3.8
		-5.37 4.08
		-5.38 4.85
		-5.41 3.92
		-5.42 4.08
		-5.35 3.98
		-5.33 4.82
		-5.36 3.81
		-5.36 5.07
		-5.34 3.69
		-5.44 4.53
		-5.46 3.86
		-5.38 4.39
		-5.48 3.75
		-5.4 4.66
		-5.39 4.7
		-5.38 3.79
		-5.3 4
		-5.37 4.66
		-5.42 4.36
		-5.34 4.25
		-5.37 4.05
		-5.4 3.75
		-5.48 4
		-5.44 4.47
		-5.31 4.7
		-5.38 4.95
		-5.31 4.88
		-5.28 5.34
		-5.39 5.1
		-5.35 3.93
		-5.36 4.51
		-5.37 4.7
		-5.42 4.13
		-5.35 4.94
		-5.32 3.78
		-5.31 4.42
		-5.35 3.96
		-5.41 3.75
		-5.28 5.17
		-5.35 3.94
		-5.3 4.73
		-5.26 5.29
		-5.31 4.39
		-5.39 4.37
		-5.28 5.28
		-5.37 5.09
		-5.25 5.44
		-5.32 4.01
		-5.44 3.87
		-5.34 3.69
		-5.35 5.17
		-5.3 4.99
		-5.44 4.43
		-5.37 3.88
		-5.47 3.66
		-5.36 5.09
		-5.33 3.84
		-5.4 4.58
		-5.4 5.03
		-5.34 3.9
		-5.43 4.76
		-5.28 4.87
		-5.3 4.07
		-5.34 3.66
		-5.29 5.22
		-5.32 4.07
		-5.41 5.09
		-5.47 3.94
		-5.37 3.77
		-5.39 4.44
		-5.26 5.3
		-5.36 5.26
		-5.4 3.95
		-5.41 5.29
		-5.36 3.85
		-5.38 4.05
		-5.42 4.97
		-5.32 5.24
		-5.37 3.96
		-5.4 3.74
		-5.25 5.49
		-5.45 4.28
		-5.46 3.91
		-5.31 5.15
		-5.35 5.21
		-5.35 5.23
		-5.37 4.56
		-5.36 3.97
		-5.42 3.98
		-5.42 4.18
		-5.28 4.89
		-5.33 3.81
		-5.42 5.11
		-5.36 5.33
		-5.4 4.1
		-5.4 4.69
		-5.36 3.91
		-5.46 3.98
		-5.34 3.9
		-5.47 3.91
		-5.37 4.59
		-5.28 5.35
		-5.42 5.11
		-5.4 4.45
		-5.39 3.96
		-5.28 5.26
		-5.45 4.45
		-5.46 4.15
		-5.3 3.93
		-5.33 3.82
		-5.31 5.36
		-5.31 4.66
		-5.45 4.73
		-5.32 4.18
		-5.42 3.68
		-5.31 5.4
		-5.41 4.53
		-5.46 3.78
		-5.36 3.74
		-5.33 5.1
		-5.4 3.83
		-5.35 4.53
		-5.46 4.35
		-5.36 3.89
		-5.49 3.73
		-5.4 4.18
		-5.33 5.13
		-5.37 3.84
		-5.41 4.6
		-5.38 4.55
		-5.41 3.74
		-5.33 4.91
		-5.26 5.23
		-5.35 3.8
		-5.45 3.63
		-5.31 3.99
		-5.43 3.96
		-5.32 3.71
		-5.32 3.89
		-5.46 3.76
		-5.32 5.17
		-5.36 4.19
		-5.36 3.96
		-5.4 4.56
		-5.33 5.05
		-5.35 3.88
		-5.32 4.02
		-5.32 3.83
		-5.36 5.05
		-5.32 4.5
		-5.31 3.9
		-5.42 3.74
		-5.33 5.22
		-5.33 3.65
		-5.29 5.41
		-5.29 5.23
		-5.42 4.25
		-5.31 5.06
		-5.39 4.7
		-5.28 5.23
		-5.31 3.97
		-5.38 4.99
		-5.4 5.43
		-5.4 4.41
		-5.33 3.98
		-5.38 4.4
		-5.35 5.37
		-5.28 5.08
		-5.28 4.36
		-5.39 3.79
		-5.3 3.89
		-5.47 4.13
		-5.42 5.27
		-5.27 5.4
		-5.4 4.68
		-5.47 3.81
		-5.34 4.63
		-5.41 3.91
		-5.38 4.66
		-5.42 3.87
		-5.27 5.05
		-5.26 5.32
		-5.36 5.44
		-5.45 4.34
		-5.41 4.05
		-5.44 3.67
		-5.25 5.26
		-5.35 4.6
		-5.36 5.14
		-5.44 3.91
		-5.29 4.79
		-5.27 5.33
		-5.41 4.52
		-5.44 3.88
		-5.34 3.87
		-5.32 5.33
		-5.31 4.98
		-5.37 5.02
		-5.4 3.97
		-5.33 4.7
		-5.39 4.28
		-5.33 5.33
		-5.38 4.49
		-5.41 4.95
		-5.39 4.52
		-5.3 5.07
		-5.39 4.3
		-5.32 3.83
		-5.43 4.23
		-5.45 3.92
		-5.42 4.76
		-5.38 3.82
		-5.32 5.1
		-5.47 3.94
		-5.37 4.55
		-5.31 5.2
		-5.37 3.76
		-5.43 4.2
		-5.34 3.77
		-5.36 4.62
		-5.33 5.22
		-5.47 3.95
		-5.39 4.53
		-5.36 4.3
		-5.46 3.92
		-5.41 3.76
		-5.31 4.95
		-5.31 5.57
		-5.28 5.23
		-5.33 4.73
		-5.32 3.77
		-5.41 4.72
		-5.47 3.9
		-5.34 3.97
		-5.28 4.67
		-5.35 5.25
		-5.25 5.48
		-5.43 4.73
		-5.37 3.79
		-5.33 5.49
		-5.38 3.96
		-5.29 5.33
		-5.39 3.93
		-5.33 3.95
		-5.39 5
		-5.38 5.16
		-5.37 3.81
		-5.41 4.27
		-5.38 3.81
		-5.31 4.42
		-5.42 4.58
		-5.4 3.75
		-5.33 4.89
		-5.4 3.83
		-5.29 4.5
		-5.33 4.93
		-5.37 3.73
		-5.48 3.74
		-5.37 3.81
		-5.32 5.27
		-5.28 5.34
		-5.33 3.94
		-5.35 5
		-5.35 4.53
		-5.32 3.87
		-5.32 3.76
		-5.39 4.05
		-5.48 3.73
		-5.45 3.96
		-5.4 3.75
		-5.44 5.03
		-5.38 3.91
		-5.47 3.78
		-5.4 4.57
		-5.31 5.24
		-5.38 4.56
		-5.29 5.32
		-5.31 4.61
		-5.32 5.29
		-5.38 5.54
		-5.39 3.81
		-5.38 4.1
		-5.38 5.21
		-5.28 4.97
		-5.4 4.58
		-5.36 3.67
		-5.37 4.39
		-5.4 3.68
		-5.37 5.3
		-5.36 3.84
		-5.33 4.14
		-5.26 5.4
		-5.31 5.21
		-5.39 3.85
		-5.3 4.22
		-5.37 5.45
		-5.4 3.78
		-5.34 4.09
		-5.34 4.83
		-5.42 5.12
		-5.31 3.86
		-5.37 3.59
		-5.36 4.47
		-5.33 5.28
		-5.36 3.87
		-5.28 5.24
		-5.41 4.44
		-5.32 3.84
		-5.33 4.59
		-5.39 5.04
		-5.36 5.31
		-5.47 3.64
		-5.37 3.82
		-5.29 5.56
		-5.33 3.78
		-5.43 4.73
		-5.27 5.04
		-5.43 3.92
		-5.4 4.38
		-5.35 4.07
		-5.43 5.05
		-5.37 3.89
		-5.32 5.13
		-5.32 4.53
		-5.37 5.12
		-5.38 4.72
		-5.41 4.24
		-5.35 4.64
		-5.31 3.95
		-5.37 4.23
		-5.35 4
		-5.36 4.43
		-5.41 4.42
		-5.36 5.38
		-5.34 4
		-5.4 5.3
		-5.4 4.03
		-5.47 3.87
		-5.3 4.46
		-5.47 3.86
		-5.35 4.21
		-5.37 3.67
		-5.33 5.19
		-5.42 4.38
		-5.33 4.01
		-5.39 5.13
		-5.4 4.07
		-5.3 4.53
		-5.32 4.37
		-5.29 4.67
		-5.42 4.34
		-5.45 3.92
		-5.4 4.21
		-5.41 4.38
		-5.36 5.3
		-5.37 5.48
		-5.36 4.39
		-5.44 3.97
		-5.31 4.52
		-5.41 3.94
		-5.38 3.87
		-5.42 4.36
		-5.45 3.83
		-5.28 5.39
		-5.37 5.07
		-5.36 4.22
		-5.48 3.72
		-5.31 3.97
		-5.34 3.99
		-5.37 3.83
		-5.32 4.37
		-5.39 5.52
		-5.47 3.89
		-5.44 4.53
		-5.39 5.45
		-5.29 4.22
		-5.45 3.93
		-5.37 3.92
		-5.41 4.61
		-5.31 5.2
		-5.36 4.51
		-5.35 3.93
		-5.43 4.6
		-5.39 3.82
		-5.39 4.98
		-5.34 4.95
		-5.35 3.8
		-5.43 4.99
		-5.39 4.81
		-5.32 4.14
		-5.39 4.34
		-5.42 4.6
		-5.32 3.95
		-5.4 5.46
		-5.33 4.81
		-5.39 4.27
		-5.4 4.22
		-5.41 3.65
		-5.38 4.56
		-5.39 5.4
		-5.32 5.14
		-5.29 5.01
		-5.36 4.75
		-5.34 4.62
		-5.35 3.75
		-5.28 4.84
		-5.32 4
		-5.42 4.26
		-5.42 5.1
		-5.28 4.88
		-5.32 5.21
		-5.37 3.89
		-5.46 3.7
		-5.32 5.41
		-5.45 4.62
		-5.3 3.95
		-5.34 3.82
		-5.38 4.87
		-5.41 4.11
		-5.28 4.49
		-5.35 4.7
		-5.39 4.38
		-5.34 5.23
		-5.4 4.95
		-5.32 3.91
		-5.36 4.55
		-5.42 4.32
		-5.31 4.36
		-5.32 4.4
		-5.28 5.24
		-5.39 3.79
		-5.44 4.6
		-5.35 4.71
		-5.39 3.69
		-5.31 4.43
		-5.32 5.53
		-5.38 4.63
		-5.41 5.21
		-5.36 3.98
		-5.39 5.41
		-5.4 4.5
		-5.35 4.8
		-5.38 5.14
		-5.34 5.3
		-5.42 4.2
		-5.26 5.17
		-5.31 5.47
		-5.37 5.32
		-5.44 3.96
		-5.32 4.46
		-5.29 5.17
		-5.46 3.86
		-5.47 3.76
		-5.36 3.98
		-5.32 3.98
		-5.39 3.69
		-5.46 3.84
		-5.26 5.14
		-5.37 3.96
		-5.45 3.8
		-5.37 4.2
		-5.44 4.01
		-5.27 5.24
		-5.35 3.86
		-5.38 3.98
		-5.36 4.39
		-5.31 5.44
		-5.34 3.98
		-5.36 3.64
		-5.36 4.01
		-5.39 3.63
		-5.35 3.87
		-5.34 4.65
		-5.44 3.95
		-5.35 3.64
		-5.44 3.89
		-5.4 3.88
		-5.36 4.29
		-5.31 5.17
		-5.41 5.12
		-5.39 4.13
		-5.33 5.21
		-5.38 4.65
		-5.41 4.66
		-5.39 3.89
		-5.33 4.42
		-5.31 3.97
		-5.38 3.74
		-5.33 3.79
		-5.31 4.06
		-5.38 5.61
		-5.34 4.38
		-5.35 3.71
		-5.33 4.7
		-5.38 5.59
		-5.41 4.65
		-5.3 4.74
		-5.27 5.18
		-5.3 4.82
		-5.34 5.04
		-5.32 3.75
		-5.32 3.98
		-5.26 5.42
		-5.3 4.79
		-5.35 4.03
		-5.37 5
		-5.41 3.77
		-5.28 4.99
		-5.25 5.37
		-5.5 3.6
		-5.33 3.74
		-5.3 4.53
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-6.015625 -30
		-6.015625 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-5.84375 -30
		-5.84375 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-5.671875 -30
		-5.671875 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-5.5 -30
		-5.5 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-5.328125 -30
		-5.328125 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-5.15625 -30
		-5.15625 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-4.984375 -30
		-4.984375 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-4.8125 -30
		-4.8125 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-4.640625 -30
		-4.640625 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-4.46875 -30
		-4.46875 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-4.296875 -30
		-4.296875 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 -0.46875
		11 -0.46875
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 0
		11 0
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 0.46875
		11 0.46875
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 0.9375
		11 0.9375
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 1.40625
		11 1.40625
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 1.875
		11 1.875
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 2.34375
		11 2.34375
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 2.8125
		11 2.8125
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 3.28125
		11 3.28125
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 3.75
		11 3.75
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 4.21875
		11 4.21875
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 4.6875
		11 4.6875
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 5.15625
		11 5.15625
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 5.625
		11 5.625
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 6.09375
		11 6.09375
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 6.5625
		11 6.5625
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 7.03125
		11 7.03125
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 7.5
		11 7.5
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 7.96875
		11 7.96875
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 8.4375
		11 8.4375
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 8.90625
		11 8.90625
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 9.375
		11 9.375
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 9.84375
		11 9.84375
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 10.3125
		11 10.3125
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 10.78125
		11 10.78125
	};
	\draw[draw=cornflowerblue,thick] (axis cs:-5.5,5.625) rectangle (axis cs:-5.328125,6.09375);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.5,3.75) rectangle (axis cs:-5.328125,4.21875);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.671875,5.15625) rectangle (axis cs:-5.5,5.625);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.328125,3.28125) rectangle (axis cs:-5.15625,3.75);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.671875,3.75) rectangle (axis cs:-5.5,4.21875);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.5,5.15625) rectangle (axis cs:-5.328125,5.625);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.328125,4.6875) rectangle (axis cs:-5.15625,5.15625);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.671875,3.28125) rectangle (axis cs:-5.5,3.75);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.328125,4.21875) rectangle (axis cs:-5.15625,4.6875);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.5,3.28125) rectangle (axis cs:-5.328125,3.75);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.671875,4.6875) rectangle (axis cs:-5.5,5.15625);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.328125,5.625) rectangle (axis cs:-5.15625,6.09375);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.5,4.6875) rectangle (axis cs:-5.328125,5.15625);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.671875,4.21875) rectangle (axis cs:-5.5,4.6875);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.328125,5.15625) rectangle (axis cs:-5.15625,5.625);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.5,4.21875) rectangle (axis cs:-5.328125,4.6875);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.671875,5.625) rectangle (axis cs:-5.5,6.09375);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.328125,3.75) rectangle (axis cs:-5.15625,4.21875);
	
	\nextgroupplot[
	%tick align=inside,
	title={step $2$},
tick pos=left,
xticklabels={},
yticklabels={},
label style={font=\small},
%xlabel={$p\ (\unit{\meter})$},
%ylabel={$\theta\ (\unit{\deg})$},
xtick={},
ytick={},
%xtick style={major tick length=10pt, minor tick length=5pt},
%ytick style={major tick length=10pt, minor tick length=5pt},
x grid style={darkgray176},
xmin=-6, xmax=-4.3,
major tick length=\MajorTickLength,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=11,
%ytick style={color=black}
	]
	\path [draw=lightpink, fill=lightpink, opacity=0.5]
	(axis cs:-5.16498809998991,9.30174078021324)
	--(axis cs:-5.16498809998991,9.60301054640016)
	--(axis cs:-5.12961812424899,9.60301054640016)
	--(axis cs:-5.12961812424899,9.90731007846239)
	--(axis cs:-4.81245518035956,9.90731007846239)
	--(axis cs:-4.81245518035956,9.83883773951741)
	--(axis cs:-4.64338659994462,9.83883773951741)
	--(axis cs:-4.64338659994462,9.79936434526149)
	--(axis cs:-4.47312961748341,9.79936434526149)
	--(axis cs:-4.47312961748341,6.84311850006726)
	--(axis cs:-4.50867865036219,6.84311850006726)
	--(axis cs:-4.50867865036219,6.47462431233873)
	--(axis cs:-4.54286647009434,6.47462431233873)
	--(axis cs:-4.54286647009434,6.13797210883201)
	--(axis cs:-4.5784436262032,6.13797210883201)
	--(axis cs:-4.5784436262032,5.79627208836813)
	--(axis cs:-4.61438295402328,5.79627208836813)
	--(axis cs:-4.61438295402328,5.43296231455306)
	--(axis cs:-4.65062028018818,5.43296231455306)
	--(axis cs:-4.65062028018818,5.12882880967325)
	--(axis cs:-4.96553115634539,5.12882880967325)
	--(axis cs:-4.96553115634539,5.24268048372566)
	--(axis cs:-5.13270163489421,5.24268048372566)
	--(axis cs:-5.13270163489421,5.48337127218484)
	--(axis cs:-5.294632591435,5.48337127218484)
	--(axis cs:-5.294632591435,8.13000407481427)
	--(axis cs:-5.2665984281552,8.13000407481427)
	--(axis cs:-5.2665984281552,8.51131075691335)
	--(axis cs:-5.23535868474756,8.51131075691335)
	--(axis cs:-5.23535868474756,8.91399572950792)
	--(axis cs:-5.2004237247375,8.91399572950792)
	--(axis cs:-5.2004237247375,9.30174078021324)
	--cycle;
	\addplot [only marks, mark size=0.1pt]
	table{%
		x  y
		-4.87 7.23
		-4.78 8.78
		-4.81 7.73
		-4.85 6.83
		-4.94 6.32
		-4.94 5.91
		-4.86 7.12
		-4.91 6.18
		-5.03 6.09
		-4.77 8.44
		-4.92 7.7
		-4.76 8.66
		-4.73 8.14
		-4.86 6.46
		-4.95 6.05
		-4.77 7.88
		-4.74 8.13
		-4.77 7.2
		-4.99 6.78
		-4.84 6.76
		-5.01 6.11
		-4.98 6.26
		-4.85 6.76
		-4.86 6.87
		-4.87 5.85
		-4.94 6.26
		-4.84 6.32
		-4.82 6.68
		-4.86 6.17
		-4.92 6.2
		-4.65 9.01
		-4.89 6.12
		-5.03 5.87
		-4.89 6.33
		-4.84 6.92
		-4.99 5.97
		-4.82 6.62
		-4.91 7.7
		-4.82 6.74
		-4.88 6.1
		-4.87 6.25
		-4.9 7.64
		-4.88 6.89
		-4.77 8.42
		-4.92 6.33
		-4.88 6.65
		-4.71 8.51
		-4.92 6.05
		-4.95 6.05
		-4.86 6.91
		-4.9 6.72
		-4.85 6.5
		-4.89 6.26
		-4.81 6.85
		-4.94 5.88
		-4.73 8.77
		-4.83 8.3
		-4.78 6.78
		-4.91 6.04
		-4.98 5.88
		-4.94 6.23
		-4.92 6.22
		-4.87 7.17
		-4.94 5.8
		-4.93 6.13
		-4.91 6.4
		-4.85 8.05
		-4.87 7.06
		-4.9 6.76
		-4.8 7.35
		-4.94 7.63
		-4.86 6.67
		-4.79 6.83
		-4.69 7.02
		-4.91 5.78
		-4.84 6.89
		-4.79 6.66
		-4.65 9.07
		-4.84 7.87
		-5 5.91
		-4.86 6.72
		-4.84 6.83
		-4.91 7.62
		-4.95 6.99
		-4.88 7.08
		-4.69 8.92
		-4.79 6.62
		-4.9 8.29
		-5.01 6.51
		-4.96 6.72
		-4.85 6.84
		-4.73 6.86
		-4.78 6.9
		-4.94 7.62
		-5 5.91
		-4.84 8.38
		-4.93 7.46
		-4.82 7.93
		-5.07 5.95
		-4.96 6.47
		-4.81 8.15
		-4.72 8.26
		-4.89 6.19
		-4.81 6.87
		-4.88 6.67
		-4.94 5.8
		-4.82 7
		-4.86 7.09
		-4.8 8.43
		-4.91 5.81
		-4.76 6.79
		-4.91 6.28
		-4.76 6.91
		-4.79 7.9
		-4.95 7.38
		-5.03 6.08
		-4.88 6.54
		-4.89 5.84
		-4.91 5.85
		-4.72 6.84
		-4.83 7.97
		-4.68 9.03
		-4.94 5.97
		-4.9 6.75
		-4.77 6.84
		-4.81 7
		-5 6.73
		-4.83 7.32
		-4.87 8.08
		-4.94 7.68
		-4.96 5.97
		-4.91 7.23
		-4.86 6.47
		-4.85 6.88
		-4.91 6.58
		-4.8 6.98
		-4.85 7.95
		-4.88 5.97
		-4.83 7.64
		-4.7 8.94
		-4.92 6.32
		-4.69 7.92
		-5.02 6
		-4.87 6.95
		-4.77 7.56
		-4.81 7.74
		-5.02 6.52
		-4.79 7.42
		-5 5.97
		-4.96 6.25
		-4.78 7.28
		-4.82 8.02
		-4.9 6.17
		-5.06 6.08
		-5.05 6.11
		-4.83 6.31
		-4.87 7.82
		-4.9 6.18
		-4.93 5.9
		-4.93 6.21
		-4.91 7.28
		-4.92 7.93
		-5.03 5.91
		-4.85 8.38
		-4.96 6.47
		-4.88 6.18
		-4.86 6.78
		-4.92 6.47
		-4.79 6.7
		-4.92 6.01
		-4.82 7.82
		-4.77 9.19
		-4.81 8.82
		-4.83 8.34
		-4.98 6.25
		-4.86 7.63
		-4.96 7.08
		-4.71 7.14
		-4.78 8.11
		-4.77 8.26
		-4.9 7.61
		-4.87 6.79
		-4.94 7.78
		-4.68 8.03
		-4.78 6.82
		-4.9 6.96
		-4.78 8.95
		-4.9 7.79
		-5 6.02
		-4.89 6.23
		-4.89 6.79
		-4.91 7.9
		-4.82 8.26
		-4.84 6.83
		-4.95 5.94
		-4.84 7.71
		-4.94 6.42
		-4.97 6.39
		-4.76 7.36
		-4.83 6.29
		-4.94 6.37
		-4.84 6.64
		-4.94 6.38
		-4.94 6.4
		-4.88 7.05
		-4.91 6.48
		-4.87 6.82
		-4.93 6.75
		-4.96 7.57
		-4.62 9.17
		-4.87 6.96
		-4.96 6.3
		-4.81 6.98
		-4.78 6.9
		-4.8 6.99
		-4.7 7.64
		-4.91 6.44
		-4.78 8.66
		-4.8 8.66
		-4.99 6.3
		-4.92 7.48
		-4.92 7.9
		-4.97 6.07
		-5.01 6.23
		-4.92 6.36
		-4.92 6.29
		-5 6.37
		-4.76 7.17
		-4.8 7.42
		-4.84 6.79
		-4.75 8.5
		-4.67 8.16
		-4.79 6.59
		-4.94 7.05
		-4.8 8.28
		-4.84 7.87
		-4.95 5.8
		-4.8 7.72
		-4.86 6.43
		-4.99 5.92
		-4.94 7.83
		-4.92 6.12
		-4.9 6.06
		-4.85 7.55
		-4.83 6.7
		-4.83 6.77
		-4.84 7.08
		-4.87 6.28
		-4.8 6.78
		-4.94 5.94
		-4.84 7.85
		-4.76 6.65
		-4.81 7.19
		-4.79 8.51
		-5.04 5.97
		-4.76 6.9
		-4.73 8.32
		-4.89 7.37
		-4.9 7.32
		-4.89 5.93
		-4.98 6.04
		-4.99 6.18
		-4.69 8.87
		-4.99 6.23
		-4.93 6.51
		-4.78 6.62
		-4.84 6.87
		-4.83 6.95
		-4.85 6.1
		-4.91 6.12
		-4.78 8.38
		-4.93 6.47
		-4.84 6.89
		-4.96 6.26
		-4.7 8.38
		-5.01 6.12
		-4.75 8.62
		-4.9 6.82
		-4.88 6.57
		-4.89 6.83
		-4.83 7.01
		-4.91 5.78
		-5.03 6
		-4.86 6.52
		-4.89 7.88
		-4.94 5.86
		-4.72 7.91
		-4.9 7.58
		-4.94 6.25
		-4.77 6.77
		-4.83 6.72
		-5.03 6.29
		-4.9 7.02
		-4.77 7.26
		-5.01 6
		-4.87 8.05
		-4.88 6.33
		-4.91 6.08
		-4.89 6.78
		-4.97 6.55
		-4.8 6.65
		-4.93 6.17
		-4.87 8.35
		-4.94 6.36
		-5.05 5.94
		-4.81 7.08
		-4.9 6.75
		-4.97 6.24
		-4.83 6.69
		-4.8 8.01
		-4.83 8.66
		-4.9 6.52
		-5 6.05
		-4.89 6.19
		-4.96 6.53
		-4.71 8.87
		-4.74 8.38
		-4.8 7.1
		-4.87 6.86
		-4.85 6.81
		-4.95 6.95
		-4.85 6.6
		-4.77 8.44
		-4.74 7.65
		-4.75 7.23
		-4.98 6.17
		-4.95 6.02
		-4.81 6.96
		-4.81 7
		-4.9 6.3
		-4.88 6.36
		-4.92 6.71
		-4.88 7.42
		-4.82 6.92
		-4.73 8.81
		-4.86 6.65
		-4.83 7.42
		-4.98 5.99
		-5 6.01
		-4.75 6.93
		-4.86 8.2
		-5 6
		-4.72 7.26
		-5.03 6.18
		-4.7 8.94
		-4.81 6.77
		-4.97 7.81
		-4.79 8.97
		-4.71 8.93
		-4.98 6.33
		-4.84 6.62
		-5.04 5.95
		-4.8 7.61
		-5 7.53
		-4.82 8.78
		-4.85 8.61
		-4.63 9.04
		-4.74 9.08
		-4.92 5.85
		-4.75 8.61
		-4.81 6.49
		-4.96 6.05
		-4.88 7.81
		-4.82 8.01
		-4.98 6.71
		-4.84 6.85
		-4.7 8.96
		-4.91 6.19
		-4.84 7.73
		-4.94 7.89
		-4.9 5.87
		-4.83 6.95
		-4.87 7.89
		-5 6.15
		-4.89 6.82
		-4.83 6.69
		-4.89 6.14
		-4.91 7.57
		-4.77 6.63
		-4.91 6.8
		-4.69 7.41
		-5.06 5.94
		-4.94 7.02
		-4.99 6.58
		-4.89 6.78
		-4.88 6.8
		-4.76 8.26
		-4.72 7.92
		-4.85 6.08
		-4.95 6.24
		-4.75 8.44
		-4.85 7.24
		-5.04 6.04
		-4.87 6.55
		-4.87 8.25
		-4.95 6.28
		-5.05 5.86
		-4.89 6
		-4.65 8.86
		-4.79 6.87
		-4.89 6.08
		-4.84 6.49
		-4.9 6.62
		-4.84 7.2
		-4.82 6.45
		-4.77 8.29
		-4.93 6.86
		-4.87 6.57
		-4.92 7.76
		-4.78 6.76
		-4.83 8.23
		-4.91 6.98
		-4.98 7.09
		-4.97 7.01
		-4.88 7.13
		-5.02 6.03
		-4.82 8.73
		-5.04 6.12
		-4.9 6.74
		-4.79 8.05
		-4.82 8.7
		-4.82 6.77
		-4.66 9.16
		-4.88 6.28
		-4.93 6.95
		-4.85 6.06
		-4.77 6.81
		-4.9 7.42
		-4.96 6.26
		-4.98 6.37
		-4.99 6.51
		-4.71 7.18
		-4.64 8.94
		-4.86 6.48
		-5 6.46
		-4.85 6.76
		-4.93 6.55
		-4.8 6.84
		-4.84 6.75
		-4.74 8
		-4.91 7.86
		-4.91 7.9
		-4.93 6.05
		-4.76 6.83
		-4.82 7.19
		-4.79 8.43
		-4.78 6.76
		-4.82 6.83
		-4.92 6.08
		-4.81 6.84
		-4.82 7.14
		-4.9 6.87
		-4.78 6.62
		-4.88 8.35
		-4.75 9.1
		-4.98 6.9
		-4.94 5.86
		-5 6.05
		-4.85 7.81
		-4.8 6.67
		-4.89 6.35
		-4.91 7.07
		-4.93 6.34
		-4.84 7.62
		-4.8 6.9
		-4.79 8.14
		-4.97 6.29
		-4.86 7.9
		-4.65 9.03
		-5.07 5.95
		-4.8 8.97
		-4.79 6.58
		-4.84 6.9
		-5 5.98
		-4.81 8.64
		-4.85 7.5
		-4.72 7.62
		-4.85 7.19
		-4.9 6.26
		-4.88 7.29
		-4.95 7.83
		-4.99 7.16
		-4.8 8.02
		-4.81 6.77
		-4.83 6.49
		-4.96 6.23
		-4.94 6.29
		-4.96 7.17
		-4.92 6.4
		-4.9 6.45
		-4.98 5.89
		-4.97 6.38
		-4.92 5.91
		-4.84 6.43
		-4.92 6.33
		-4.84 6.88
		-4.93 5.91
		-4.95 6.95
		-4.95 8.06
		-4.92 6.13
		-5 7.58
		-4.9 6.93
		-4.91 6.36
		-4.97 5.88
		-4.78 7.99
		-4.83 7.98
		-4.87 8.44
		-4.89 6.26
		-4.88 7.21
		-4.94 7.02
		-5.01 6.96
		-4.97 6.2
		-4.79 7.17
		-4.79 8.79
		-4.73 8.54
		-4.72 7.61
		-4.85 7.29
		-4.92 6.07
		-4.88 6.63
		-4.89 6.4
		-4.98 6.11
		-4.85 6.78
		-4.9 6.13
		-4.84 6.41
		-4.92 5.96
		-4.98 6.15
		-4.67 8.96
		-4.89 6.75
		-4.8 6.7
		-4.65 8.98
		-4.85 6.35
		-4.9 6.91
		-4.75 6.98
		-4.86 6.62
		-4.72 6.9
		-4.88 6.16
		-5 6.34
		-4.92 6.09
		-4.82 7.03
		-4.71 8.7
		-4.98 6.17
		-4.95 6.01
		-5.06 5.96
		-4.83 6.99
		-4.9 6.15
		-4.89 7.26
		-4.89 6.84
		-4.91 6.22
		-4.95 6.48
		-4.69 8.72
		-4.79 7.97
		-4.92 6.13
		-4.68 8.98
		-4.85 6.91
		-4.89 6.92
		-5.01 6.71
		-4.95 6.09
		-4.92 6.62
		-4.65 9
		-4.75 8.89
		-4.91 7.43
		-4.85 7.71
		-4.94 5.87
		-4.91 6.89
		-4.91 6.97
		-4.77 7.53
		-4.94 5.87
		-4.98 6.1
		-4.7 7.27
		-4.97 6.83
		-5.03 6.04
		-4.71 8.89
		-4.77 8.14
		-4.74 8.87
		-4.89 6.68
		-4.92 6.18
		-4.98 6.07
		-4.98 6.05
		-4.77 6.89
		-4.9 6.08
		-4.89 7.09
		-4.75 9.07
		-4.96 6.03
		-4.89 7.18
		-4.94 5.91
		-4.94 8.16
		-4.85 7.54
		-5.03 6.5
		-4.89 6.58
		-4.75 6.9
		-4.91 6.66
		-4.94 6.25
		-4.89 7.76
		-4.76 6.76
		-4.98 6.58
		-5.02 6.08
		-4.87 6.18
		-4.9 6.12
		-4.78 6.87
		-4.75 8.51
		-4.93 7.27
		-4.85 6.8
		-4.94 7.56
		-4.76 7.25
		-4.94 6.35
		-5.02 6.45
		-4.95 5.81
		-4.82 6.65
		-4.95 6.61
		-4.86 6.7
		-4.99 6.66
		-4.93 5.94
		-5.06 6.12
		-4.87 8.12
		-4.76 8.26
		-4.93 6.46
		-4.94 6.3
		-4.92 6.27
		-4.99 6.11
		-4.77 8.11
		-4.65 8.97
		-4.92 6.02
		-5.04 5.89
		-4.79 8.04
		-4.98 6.4
		-4.87 6.84
		-4.81 7.99
		-5.04 5.92
		-4.75 8.18
		-4.88 7.11
		-4.93 6.04
		-4.93 6.31
		-4.83 6.61
		-4.9 6.62
		-4.88 6.28
		-4.9 5.89
		-4.85 6.92
		-4.86 6.16
		-4.85 6.67
		-5.01 5.96
		-4.81 6.75
		-4.87 7.09
		-4.67 8.96
		-4.77 6.75
		-4.98 6.1
		-4.8 6.59
		-4.91 6.52
		-4.67 8.91
		-4.87 6.22
		-4.87 6.83
		-4.87 6.88
		-4.94 6.19
		-4.89 6.21
		-4.91 6.64
		-4.74 8.85
		-4.77 6.69
		-4.8 6.84
		-4.89 7.87
		-4.87 6.11
		-5.03 6.15
		-4.88 7.04
		-4.69 8.12
		-4.83 8.66
		-5.05 6.04
		-4.85 6.71
		-4.9 7.83
		-4.9 6.53
		-4.97 6.41
		-4.7 8.21
		-4.72 7.19
		-4.83 6.88
		-5 6.21
		-4.97 6.15
		-4.96 7.62
		-4.72 7
		-4.88 6.29
		-4.83 7.05
		-5.01 6.06
		-4.8 6.49
		-4.73 7.07
		-4.94 6.21
		-5.01 6.14
		-4.89 6.43
		-4.78 7.02
		-4.78 7.36
		-4.87 6.59
		-4.96 6.33
		-4.83 6.85
		-4.94 6.16
		-4.75 8.12
		-4.92 6.22
		-4.91 6.56
		-4.93 6.3
		-4.78 6.84
		-4.93 6.48
		-4.82 7.78
		-4.97 6.51
		-5.02 6.05
		-4.87 7.83
		-4.92 6.85
		-4.8 7.04
		-4.95 7.99
		-4.9 6.22
		-4.79 6.74
		-4.94 6.15
		-4.99 6.14
		-4.85 7.71
		-4.87 6.68
		-4.81 6.86
		-5.02 6.51
		-4.88 7.35
		-4.91 6.14
		-5.02 6.43
		-4.99 5.96
		-4.8 6.93
		-4.75 7.36
		-4.67 8.97
		-4.83 6.8
		-4.83 7.85
		-4.91 6.81
		-5.03 6.37
		-4.91 6.07
		-4.71 8.53
		-4.83 6.76
		-4.69 7.3
		-4.95 6.44
		-4.95 5.83
		-4.7 9.22
		-4.87 7.88
		-4.73 7.66
		-4.96 5.87
		-4.9 6.03
		-4.89 6.58
		-4.86 6.94
		-4.92 6.76
		-4.96 6.13
		-4.95 6.17
		-4.83 6.57
		-4.86 8.42
		-4.9 7.77
		-4.83 6.83
		-4.93 7.19
		-4.83 6.15
		-4.83 6.75
		-4.87 7.84
		-5.07 5.98
		-4.93 6.35
		-4.79 7.06
		-4.75 6.86
		-4.9 6.1
		-4.76 8.83
		-4.86 6.82
		-4.82 7.87
		-4.83 7.84
		-4.88 7.94
		-5.05 6.24
		-4.94 8
		-4.98 5.88
		-4.93 6.59
		-4.95 5.91
		-5.03 6.47
		-4.93 6.34
		-4.79 6.75
		-4.9 6.67
		-4.75 7.17
		-4.83 6.58
		-4.79 7.01
		-4.82 7.37
		-4.97 5.91
		-4.94 6.19
		-4.85 7.02
		-4.78 6.53
		-4.91 6.69
		-4.95 5.83
		-4.9 6.58
		-4.99 5.88
		-4.84 6.91
		-4.94 5.98
		-4.89 5.97
		-4.72 7.09
		-4.72 8.54
		-4.97 6.03
		-4.84 6.43
		-4.81 7.31
		-4.97 6.17
		-4.86 7.1
		-4.85 6.43
		-4.9 6.76
		-4.9 5.83
		-4.96 5.75
		-4.89 6.61
		-4.8 7.02
		-4.85 8.04
		-4.73 7.58
		-4.92 6.88
		-4.91 5.79
		-4.87 6.23
		-4.86 7.44
		-4.83 7.08
		-5.03 6.6
		-4.95 5.98
		-4.72 7.45
		-4.92 5.79
		-4.94 6.48
		-4.75 7.03
		-4.95 7.24
		-4.95 6.17
		-4.83 8.14
		-4.91 6.89
		-4.93 6.35
		-4.72 8.92
		-4.8 7.53
		-4.84 7.15
		-4.87 7.14
		-4.95 6.44
		-4.79 8.51
		-4.89 5.84
		-4.92 6.26
		-4.86 7.25
		-4.86 7.04
		-4.95 6.19
		-4.77 8.17
		-4.91 6.09
		-4.8 8.74
		-4.97 6.01
		-5.04 6.06
		-4.83 6.4
		-4.98 7.62
		-4.91 6.04
		-4.88 7.66
		-4.81 6.97
		-4.96 6.21
		-4.89 6.26
		-4.79 8.86
		-4.89 7.68
		-4.84 6.21
		-4.86 6.16
		-4.81 6.49
		-4.96 6.37
		-5.01 6.44
		-4.88 7.79
		-4.87 8.13
		-4.84 6.83
		-4.83 7.18
		-4.9 6.19
		-5 6.24
		-4.83 6.74
		-4.9 7.87
		-4.88 7.92
		-4.88 8.36
		-5.03 6.08
		-4.66 8.98
		-4.87 6.61
		-4.83 8.07
		-5.06 6.21
		-4.88 6.17
		-4.82 8.04
		-4.86 8.02
		-4.82 7.18
		-4.85 6.99
		-5 7.19
		-4.95 6.87
		-4.84 7.22
		-4.85 6.01
		-4.94 8.14
		-4.86 7.92
		-4.94 6.27
		-4.8 6.73
		-4.89 6.26
		-4.86 7.51
		-4.96 6.39
		-4.97 5.9
		-4.9 6.54
		-4.76 8.57
		-4.93 6.04
		-4.84 8.83
		-4.9 6.49
		-4.8 8.04
		-4.94 6.12
		-4.93 6.59
		-4.81 8.01
		-4.84 7.34
		-4.83 6.85
		-4.93 6.4
		-4.92 6.83
		-4.98 6.31
		-4.85 7.7
		-4.84 7.3
		-4.72 8.94
		-4.75 7.51
		-4.87 6.63
		-4.85 6.72
		-4.93 6.16
		-4.73 7.99
		-4.9 5.92
		-4.9 7.86
		-4.91 6.63
		-4.79 6.48
		-4.81 6.7
		-4.93 6.23
		-5.03 6.27
		-4.75 7.84
		-4.89 8.54
		-4.86 6.19
		-4.86 7.34
		-4.88 6.75
		-4.97 6.03
		-4.77 7.41
		-4.86 6.78
		-4.92 6.56
		-4.82 6.75
		-4.85 7.86
		-4.84 7.22
		-4.84 7.65
		-4.96 6.39
		-4.85 6.11
		-4.78 8.22
		-4.76 6.75
		-4.96 6.26
		-4.96 6.65
		-4.85 6.77
		-4.97 6.17
		-4.85 6.24
		-4.77 7.22
		-4.89 6.65
		-4.89 6.72
		-4.92 6.22
		-4.86 6.88
		-4.93 6.23
		-4.87 6.39
		-4.87 6.68
		-4.82 6.79
		-4.91 7.62
		-4.75 6.71
		-4.68 9.18
		-4.84 6.81
		-4.95 7.41
		-4.84 6.55
		-4.76 7.09
		-4.97 7.7
		-4.97 7.82
		-4.92 6.41
		-4.89 5.93
		-4.97 6.28
		-5.04 6.03
		-4.73 7.03
		-4.94 5.9
		-4.99 6.84
		-4.9 6.62
		-4.93 7.82
		-4.74 7.14
		-4.92 6.05
		-4.95 6
		-4.82 8.19
		-4.77 7.15
		-4.91 6.07
		-4.95 5.92
		-4.85 7.88
		-4.96 6.36
		-4.85 7.82
		-4.83 7.2
		-4.96 7.27
		-4.93 6.09
		-4.99 6.66
		-4.98 6
		-4.89 6.57
		-4.78 7.01
		-4.84 7.96
		-4.86 8.17
		-4.72 8.89
		-4.89 6.54
		-4.85 8.38
		-4.96 5.87
		-4.85 6.56
		-4.87 6.23
		-4.97 5.94
		-4.83 7.87
		-4.79 8.17
		-4.82 7.42
		-4.81 8.15
		-4.94 5.85
		-4.77 8.43
		-4.79 8.22
		-4.91 6.89
		-4.81 6.66
		-4.7 8.08
		-4.8 6.76
		-4.82 6.84
		-4.85 7.12
		-4.87 6.39
		-4.71 7.26
		-4.81 6.63
		-4.92 6
		-4.86 6.82
		-4.94 7.17
		-4.77 6.83
		-4.72 6.82
		-5.07 6.4
		-4.9 6.33
		-4.83 6.48
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-6.015625 -30
		-6.015625 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-5.84375 -30
		-5.84375 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-5.671875 -30
		-5.671875 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-5.5 -30
		-5.5 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-5.328125 -30
		-5.328125 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-5.15625 -30
		-5.15625 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-4.984375 -30
		-4.984375 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-4.8125 -30
		-4.8125 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-4.640625 -30
		-4.640625 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-4.46875 -30
		-4.46875 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-4.296875 -30
		-4.296875 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 -0.46875
		11 -0.46875
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 0
		11 0
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 0.46875
		11 0.46875
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 0.9375
		11 0.9375
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 1.40625
		11 1.40625
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 1.875
		11 1.875
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 2.34375
		11 2.34375
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 2.8125
		11 2.8125
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 3.28125
		11 3.28125
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 3.75
		11 3.75
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 4.21875
		11 4.21875
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 4.6875
		11 4.6875
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 5.15625
		11 5.15625
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 5.625
		11 5.625
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 6.09375
		11 6.09375
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 6.5625
		11 6.5625
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 7.03125
		11 7.03125
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 7.5
		11 7.5
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 7.96875
		11 7.96875
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 8.4375
		11 8.4375
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 8.90625
		11 8.90625
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 9.375
		11 9.375
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 9.84375
		11 9.84375
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 10.3125
		11 10.3125
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 10.78125
		11 10.78125
	};
	\draw[draw=cornflowerblue,thick] (axis cs:-5.15625,7.5) rectangle (axis cs:-4.984375,7.96875);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.8125,6.09375) rectangle (axis cs:-4.640625,6.5625);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.15625,6.09375) rectangle (axis cs:-4.984375,6.5625);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.15625,8.90625) rectangle (axis cs:-4.984375,9.375);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.8125,7.5) rectangle (axis cs:-4.640625,7.96875);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.8125,4.6875) rectangle (axis cs:-4.640625,5.15625);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.640625,7.03125) rectangle (axis cs:-4.46875,7.5);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.640625,5.625) rectangle (axis cs:-4.46875,6.09375);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.8125,8.90625) rectangle (axis cs:-4.640625,9.375);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.640625,8.4375) rectangle (axis cs:-4.46875,8.90625);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.328125,5.15625) rectangle (axis cs:-5.15625,5.625);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.328125,6.5625) rectangle (axis cs:-5.15625,7.03125);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.984375,5.15625) rectangle (axis cs:-4.8125,5.625);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.328125,7.96875) rectangle (axis cs:-5.15625,8.4375);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.984375,6.5625) rectangle (axis cs:-4.8125,7.03125);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.328125,9.375) rectangle (axis cs:-5.15625,9.84375);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.984375,7.96875) rectangle (axis cs:-4.8125,8.4375);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.984375,9.375) rectangle (axis cs:-4.8125,9.84375);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.640625,5.15625) rectangle (axis cs:-4.46875,5.625);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.15625,5.625) rectangle (axis cs:-4.984375,6.09375);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.15625,8.4375) rectangle (axis cs:-4.984375,8.90625);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.15625,7.03125) rectangle (axis cs:-4.984375,7.5);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.15625,9.84375) rectangle (axis cs:-4.984375,10.3125);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.8125,8.4375) rectangle (axis cs:-4.640625,8.90625);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.8125,5.625) rectangle (axis cs:-4.640625,6.09375);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.640625,7.96875) rectangle (axis cs:-4.46875,8.4375);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.8125,7.03125) rectangle (axis cs:-4.640625,7.5);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.640625,6.5625) rectangle (axis cs:-4.46875,7.03125);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.8125,9.84375) rectangle (axis cs:-4.640625,10.3125);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.640625,9.375) rectangle (axis cs:-4.46875,9.84375);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.328125,7.5) rectangle (axis cs:-5.15625,7.96875);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.984375,6.09375) rectangle (axis cs:-4.8125,6.5625);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.328125,6.09375) rectangle (axis cs:-5.15625,6.5625);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.984375,4.6875) rectangle (axis cs:-4.8125,5.15625);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.328125,8.90625) rectangle (axis cs:-5.15625,9.375);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.984375,7.5) rectangle (axis cs:-4.8125,7.96875);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.984375,8.90625) rectangle (axis cs:-4.8125,9.375);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.15625,5.15625) rectangle (axis cs:-4.984375,5.625);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.15625,6.5625) rectangle (axis cs:-4.984375,7.03125);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.8125,5.15625) rectangle (axis cs:-4.640625,5.625);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.15625,7.96875) rectangle (axis cs:-4.984375,8.4375);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.8125,6.5625) rectangle (axis cs:-4.640625,7.03125);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.8125,9.375) rectangle (axis cs:-4.640625,9.84375);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.640625,7.5) rectangle (axis cs:-4.46875,7.96875);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.15625,9.375) rectangle (axis cs:-4.984375,9.84375);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.8125,7.96875) rectangle (axis cs:-4.640625,8.4375);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.640625,8.90625) rectangle (axis cs:-4.46875,9.375);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.640625,6.09375) rectangle (axis cs:-4.46875,6.5625);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.328125,5.625) rectangle (axis cs:-5.15625,6.09375);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.328125,8.4375) rectangle (axis cs:-5.15625,8.90625);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.328125,7.03125) rectangle (axis cs:-5.15625,7.5);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.984375,5.625) rectangle (axis cs:-4.8125,6.09375);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.984375,8.4375) rectangle (axis cs:-4.8125,8.90625);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.984375,7.03125) rectangle (axis cs:-4.8125,7.5);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.984375,9.84375) rectangle (axis cs:-4.8125,10.3125);
	
	\nextgroupplot[
	hide x axis,
	hide y axis,
	tick align=outside,
	tick pos=left,
	x grid style={darkgray176},
	xmin=0, xmax=1,
	xtick style={color=black},
	y grid style={darkgray176},
	ymin=0, ymax=1,
	ytick style={color=black}
	]
	
	\nextgroupplot[
	%tick align=inside,
tick pos=left,
%xticklabels={},
%yticklabels={},
label style={font=\small},
xlabel={$p\ (\unit{\meter})$},
ylabel={$\theta\ (\unit{\deg})$},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
y label style={at={(axis description cs:-0.1,.5)},anchor=south},
tick pos=left,
%xticklabels={},
%yticklabels={},
label style={font=\scriptsize},
xtick={},
ytick={},
%xtick style={major tick length=10pt, minor tick length=5pt},
%ytick style={major tick length=10pt, minor tick length=5pt},
x grid style={darkgray176},
xmin=-6, xmax=-4.3,
major tick length=\MajorTickLength,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=11,
%ytick style={color=black}
	]
	\path [draw=lightpink, fill=lightpink, opacity=0.5]
	(axis cs:-5.24882345325305,5.02708255104897)
	--(axis cs:-5.24927949905396,5.01605935879167)
	--(axis cs:-5.24927949905396,5.01603507995605)
	--(axis cs:-5.25011825561523,4.99576330184937)
	--(axis cs:-5.25011851425225,4.9957603876159)
	--(axis cs:-5.2507176399231,4.98127758164235)
	--(axis cs:-5.2507176399231,4.9812707901001)
	--(axis cs:-5.25204801559448,4.94911244380252)
	--(axis cs:-5.25204801559448,4.94910764694214)
	--(axis cs:-5.2521538734436,4.94654876845224)
	--(axis cs:-5.2521538734436,4.94653511047363)
	--(axis cs:-5.2524995803833,4.93817955550641)
	--(axis cs:-5.2524995803833,4.9381685256958)
	--(axis cs:-5.25538063049316,4.86852645874023)
	--(axis cs:-5.25538189082538,4.86851240529888)
	--(axis cs:-5.25628995895386,4.84656429290771)
	--(axis cs:-5.2562909944058,4.84655414533191)
	--(axis cs:-5.25649785995483,4.84155178070068)
	--(axis cs:-5.25649834687439,4.84154620873465)
	--(axis cs:-5.25661182403564,4.83880361471781)
	--(axis cs:-5.25661182403564,4.83879566192627)
	--(axis cs:-5.2576322555542,4.81412951685801)
	--(axis cs:-5.2576322555542,4.81411170959473)
	--(axis cs:-5.25790309906006,4.8075647354126)
	--(axis cs:-5.25790446772032,4.80755006636161)
	--(axis cs:-5.25833463668823,4.79715209477384)
	--(axis cs:-5.25833463668823,4.79710912704468)
	--(axis cs:-5.26015520095825,4.75310945510864)
	--(axis cs:-5.26015777605449,4.75308393637319)
	--(axis cs:-5.26127672195435,4.72603912260926)
	--(axis cs:-5.26127672195435,4.72603750228882)
	--(axis cs:-5.26259597142537,4.69415299097697)
	--(axis cs:-5.26354551315308,4.67120265960693)
	--(axis cs:-5.26354670154783,4.67119046964774)
	--(axis cs:-5.26633405685425,4.60383572390835)
	--(axis cs:-5.26633405685425,4.60380840301514)
	--(axis cs:-5.26668643951416,4.59529283436352)
	--(axis cs:-5.26668643951416,4.59525871276855)
	--(axis cs:-5.27292976237611,4.44441313492247)
	--(axis cs:-5.27374649047852,4.42467164993286)
	--(axis cs:-5.27400159835815,4.4185152053833)
	--(axis cs:-5.27400169167558,4.41851413880063)
	--(axis cs:-5.2757568359375,4.37610791438349)
	--(axis cs:-5.2757568359375,4.3760814666748)
	--(axis cs:-5.27576923370361,4.37578049111874)
	--(axis cs:-5.27576923370361,4.37577056884766)
	--(axis cs:-5.27861738204956,4.30695676803589)
	--(axis cs:-5.27861812642981,4.30694765703354)
	--(axis cs:-5.27996261709419,4.27446246097684)
	--(axis cs:-5.27996301651001,4.27442789077759)
	--(axis cs:-5.28404855728149,4.17571973800659)
	--(axis cs:-5.28434753417969,4.16850328445435)
	--(axis cs:-5.28434844487339,4.16849335382445)
	--(axis cs:-5.28478193283081,4.15801954269409)
	--(axis cs:-5.28478313491661,4.15800664759183)
	--(axis cs:-5.28489923477173,4.15520182303114)
	--(axis cs:-5.28489923477173,4.15516567230225)
	--(axis cs:-5.28533697128296,4.14459085464478)
	--(axis cs:-5.28533915544665,4.14456827642808)
	--(axis cs:-5.28642463684082,4.11834480091483)
	--(axis cs:-5.28642463684082,4.11834144592285)
	--(axis cs:-5.28683471679688,4.10843372344971)
	--(axis cs:-5.28683535304274,4.10842693787595)
	--(axis cs:-5.28757619857788,4.09053166977798)
	--(axis cs:-5.28757619857788,4.09052658081055)
	--(axis cs:-5.28762149810791,4.08943232277507)
	--(axis cs:-5.28762149810791,4.08941841125488)
	--(axis cs:-5.28848028182983,4.06866471493498)
	--(axis cs:-5.28848028182983,4.06866264343262)
	--(axis cs:-5.28857573340921,4.06635799551189)
	--(axis cs:-5.28874206542969,4.06233835220337)
	--(axis cs:-5.28874228475793,4.06233666635172)
	--(axis cs:-5.28892850875854,4.05784034729004)
	--(axis cs:-5.28893007195342,4.05782233820052)
	--(axis cs:-5.29028034210205,4.02520513534546)
	--(axis cs:-5.29028095813196,4.02519869970369)
	--(axis cs:-5.29132795333862,3.99990612484421)
	--(axis cs:-5.29132795333862,3.99989795684814)
	--(axis cs:-5.29159021377563,3.99356534417522)
	--(axis cs:-5.29159021377563,3.99354887008667)
	--(axis cs:-5.29194974899292,3.98486459526377)
	--(axis cs:-5.29194974899292,3.98486423492432)
	--(axis cs:-5.29248024930142,3.97204788178777)
	--(axis cs:-5.29248094558716,3.97200775146484)
	--(axis cs:-5.29255676269531,3.97017598152161)
	--(axis cs:-5.29255848415004,3.97015780664277)
	--(axis cs:-5.29261207580566,3.96886308622017)
	--(axis cs:-5.29261207580566,3.96886014938354)
	--(axis cs:-5.29345798492432,3.94841766357422)
	--(axis cs:-5.30398416519165,3.83835983276367)
	--(axis cs:-5.30398501491891,3.83835948913085)
	--(axis cs:-5.30398511886597,3.8383584022522)
	--(axis cs:-5.30398624593229,3.83835794645805)
	--(axis cs:-5.3039870262146,3.83834910392761)
	--(axis cs:-5.30649064725886,3.8125736206335)
	--(axis cs:-5.30941769419821,3.78243761971866)
	--(axis cs:-5.30943250656128,3.78227710723877)
	--(axis cs:-5.31467771530151,3.7285201537828)
	--(axis cs:-5.31467771530151,3.72851181030273)
	--(axis cs:-5.32112129774488,3.66245153933593)
	--(axis cs:-5.32113885879517,3.66225814819336)
	--(axis cs:-5.32212829589844,3.65253567695618)
	--(axis cs:-5.3221318724523,3.65252044688771)
	--(axis cs:-5.33046245574951,3.57310080528259)
	--(axis cs:-5.33046404133531,3.57310080528259)
	--(axis cs:-5.33046531677246,3.57308864593506)
	--(axis cs:-5.33046770095825,3.57308864593506)
	--(axis cs:-5.33398103713989,3.57422399520874)
	--(axis cs:-5.33398182663211,3.57423039299983)
	--(axis cs:-5.35790157318115,3.57261967658997)
	--(axis cs:-5.35790194931486,3.57262277279818)
	--(axis cs:-5.37271188099506,3.57151721987686)
	--(axis cs:-5.37272596359253,3.57150959968567)
	--(axis cs:-5.39692883434258,3.56967215271027)
	--(axis cs:-5.40693957719151,3.56580042348746)
	--(axis cs:-5.40694332122803,3.56579852104187)
	--(axis cs:-5.47203683853149,3.54148101806641)
	--(axis cs:-5.47203695020819,3.54148101806641)
	--(axis cs:-5.4842791557312,3.53680324554443)
	--(axis cs:-5.48427974744478,3.53680324554443)
	--(axis cs:-5.48428249359131,3.53680181503296)
	--(axis cs:-5.50354938325818,3.5312197788727)
	--(axis cs:-5.50355529785156,3.53121709823608)
	--(axis cs:-5.50408029556274,3.53098940849304)
	--(axis cs:-5.50408220291138,3.53098940849304)
	--(axis cs:-5.50408220291138,3.53099966049194)
	--(axis cs:-5.50408363342285,3.53099966049194)
	--(axis cs:-5.50408363342285,3.53111410140991)
	--(axis cs:-5.50403165817261,3.53236870398888)
	--(axis cs:-5.50403165817261,3.53238296508789)
	--(axis cs:-5.50403165817261,3.53238701820374)
	--(axis cs:-5.50396108627319,3.53409113452662)
	--(axis cs:-5.50396108627319,3.53409600257874)
	--(axis cs:-5.50393581390381,3.53470635113293)
	--(axis cs:-5.50393581390381,3.53474903106689)
	--(axis cs:-5.50241422653198,3.5715057849884)
	--(axis cs:-5.50241273054298,3.5715223118911)
	--(axis cs:-5.50161743164062,3.59073400497437)
	--(axis cs:-5.50161595099153,3.59075157711671)
	--(axis cs:-5.5014796257019,3.59404420852661)
	--(axis cs:-5.50147819991551,3.59405975491063)
	--(axis cs:-5.50112676620483,3.60254716873169)
	--(axis cs:-5.50112657617099,3.6025493287694)
	--(axis cs:-5.49833583831787,3.66994814143341)
	--(axis cs:-5.49833583831787,3.66996431350708)
	--(axis cs:-5.49828624725342,3.67116182580149)
	--(axis cs:-5.49828624725342,3.67116928100586)
	--(axis cs:-5.49766159057617,3.68625619854042)
	--(axis cs:-5.49766159057617,3.68628692626953)
	--(axis cs:-5.49611330032349,3.72367787361145)
	--(axis cs:-5.49611069557819,3.7237064711208)
	--(axis cs:-5.49338293075562,3.78958511352539)
	--(axis cs:-5.49338248940637,3.78958962389472)
	--(axis cs:-5.49292516708374,3.80063581466675)
	--(axis cs:-5.4929249551944,3.80063799857229)
	--(axis cs:-5.49292469024658,3.8006443977356)
	--(axis cs:-5.49292458004104,3.80064547669378)
	--(axis cs:-5.49205780029297,3.82158279418945)
	--(axis cs:-5.49205746645885,3.82158625717217)
	--(axis cs:-5.49128150939941,3.84033052619812)
	--(axis cs:-5.49128150939941,3.8403434753418)
	--(axis cs:-5.49111604690552,3.8443443775177)
	--(axis cs:-5.49111549662967,3.8443512769895)
	--(axis cs:-5.4884819984436,3.90796054553308)
	--(axis cs:-5.4884819984436,3.90799736976624)
	--(axis cs:-5.4829044342041,4.04274606704712)
	--(axis cs:-5.48289475267825,4.04290100241906)
	--(axis cs:-5.47966437358005,4.12093717057259)
	--(axis cs:-5.47944927215576,4.12613409426756)
	--(axis cs:-5.47944927215576,4.12613725662231)
	--(axis cs:-5.47895765304565,4.13801453114056)
	--(axis cs:-5.47895765304565,4.13802242279053)
	--(axis cs:-5.47871208190918,4.14395575474626)
	--(axis cs:-5.47871208190918,4.14396572113037)
	--(axis cs:-5.47646141052246,4.19834041595459)
	--(axis cs:-5.47645879362318,4.19839825798478)
	--(axis cs:-5.47252130508423,4.29353332519531)
	--(axis cs:-5.47251970868661,4.29355148354736)
	--(axis cs:-5.47059631347656,4.34002423809212)
	--(axis cs:-5.47059631347656,4.34006452560425)
	--(axis cs:-5.47003698348999,4.35357332229614)
	--(axis cs:-5.47003479994169,4.35359143454935)
	--(axis cs:-5.46985530853271,4.35792827606201)
	--(axis cs:-5.46985497271665,4.35793199168224)
	--(axis cs:-5.46950769424438,4.36632251739502)
	--(axis cs:-5.46950701982644,4.36632766822748)
	--(axis cs:-5.46916675567627,4.37454891204834)
	--(axis cs:-5.4691659413486,4.37455629965944)
	--(axis cs:-5.46906855019753,4.37690925840581)
	--(axis cs:-5.46899747848511,4.37862653357161)
	--(axis cs:-5.46899747848511,4.37863636016846)
	--(axis cs:-5.46817398071289,4.3985311020501)
	--(axis cs:-5.46817398071289,4.39857006072998)
	--(axis cs:-5.46742582321167,4.4166464805603)
	--(axis cs:-5.46742468791144,4.41665832385076)
	--(axis cs:-5.46476602554321,4.48090039940635)
	--(axis cs:-5.46476602554321,4.48091840744019)
	--(axis cs:-5.46413660049438,4.49612760543823)
	--(axis cs:-5.46413536997646,4.49613912360576)
	--(axis cs:-5.46378517150879,4.50460107676259)
	--(axis cs:-5.46378517150879,4.50461864471436)
	--(axis cs:-5.46312046051025,4.52067470550537)
	--(axis cs:-5.46311967025092,4.52068178810128)
	--(axis cs:-5.4625563621521,4.53429317474365)
	--(axis cs:-5.46255577843886,4.53429787929815)
	--(axis cs:-5.46072626113892,4.57850742340088)
	--(axis cs:-5.46072549714762,4.57851537625174)
	--(axis cs:-5.45886505163303,4.62347155225292)
	--(axis cs:-5.45729637145996,4.66138505935669)
	--(axis cs:-5.45729574900461,4.66138991838528)
	--(axis cs:-5.45699214935303,4.66872835159302)
	--(axis cs:-5.45699138027763,4.66873691372804)
	--(axis cs:-5.45659399032593,4.67834025922745)
	--(axis cs:-5.45659399032593,4.67835235595703)
	--(axis cs:-5.45456695556641,4.72734357986238)
	--(axis cs:-5.45456695556641,4.72737121582031)
	--(axis cs:-5.45328426361084,4.75836896896362)
	--(axis cs:-5.45328251292114,4.75838716060615)
	--(axis cs:-5.44634847167706,4.92597539043885)
	--(axis cs:-5.4461841583252,4.92995116585179)
	--(axis cs:-5.4461841583252,4.92996978759766)
	--(axis cs:-5.44527149200439,4.95203113555908)
	--(axis cs:-5.44527003862096,4.9520460495398)
	--(axis cs:-5.44517278671265,4.95439720153809)
	--(axis cs:-5.44517227370094,4.95440562325818)
	--(axis cs:-5.44466638565063,4.96663475036621)
	--(axis cs:-5.44466598954413,4.96663915237203)
	--(axis cs:-5.44448306030721,4.97106035292739)
	--(axis cs:-5.4398307800293,5.08352335255122)
	--(axis cs:-5.4398307800293,5.08352565765381)
	--(axis cs:-5.43947458267212,5.09213732292409)
	--(axis cs:-5.43947458267212,5.09213829040527)
	--(axis cs:-5.43921426556367,5.09843092324674)
	--(axis cs:-5.4386944770813,5.11099767684937)
	--(axis cs:-5.43869435298657,5.1109987447661)
	--(axis cs:-5.43857574462891,5.11386585884537)
	--(axis cs:-5.43857574462891,5.11386871337891)
	--(axis cs:-5.43855404906258,5.11439030471837)
	--(axis cs:-5.43779277801514,5.13279247283936)
	--(axis cs:-5.43779276541406,5.13279258716174)
	--(axis cs:-5.43769884109497,5.1350679397583)
	--(axis cs:-5.43769825062389,5.13507455742093)
	--(axis cs:-5.43738031387329,5.14276027679443)
	--(axis cs:-5.43737950693091,5.14276857878758)
	--(axis cs:-5.43544101715088,5.18963718414307)
	--(axis cs:-5.43543896584879,5.18966692595688)
	--(axis cs:-5.43505525588989,5.19894408506714)
	--(axis cs:-5.43505525588989,5.19894695281982)
	--(axis cs:-5.43484985012584,5.20391028912602)
	--(axis cs:-5.43438577651978,5.21513044274064)
	--(axis cs:-5.43438577651978,5.21514701843262)
	--(axis cs:-5.43388509750366,5.22725915908813)
	--(axis cs:-5.43388141255082,5.2273003659283)
	--(axis cs:-5.43356561660767,5.23493528366089)
	--(axis cs:-5.42912538233637,5.28070949907731)
	--(axis cs:-5.429123878479,5.28072643280029)
	--(axis cs:-5.42653582476127,5.30768930600656)
	--(axis cs:-5.42646503448486,5.30845975875854)
	--(axis cs:-5.42591953277588,5.31419515609741)
	--(axis cs:-5.42591910125173,5.31419515609741)
	--(axis cs:-5.42591905593872,5.31419563293457)
	--(axis cs:-5.42591858381686,5.31419563293457)
	--(axis cs:-5.41917037963867,5.38641452789307)
	--(axis cs:-5.40648239449736,5.52213756351588)
	--(axis cs:-5.40639543533325,5.52308750152588)
	--(axis cs:-5.39528179168701,5.64190196990967)
	--(axis cs:-5.36513008596911,5.6446162991514)
	--(axis cs:-5.36506795883179,5.64462757110596)
	--(axis cs:-5.34734344482422,5.64664745330811)
	--(axis cs:-5.34734058380127,5.64664745330811)
	--(axis cs:-5.34734018933621,5.64664406475127)
	--(axis cs:-5.30612754821777,5.64134740829468)
	--(axis cs:-5.3061253037702,5.64134399972642)
	--(axis cs:-5.29074364878585,5.64000776657972)
	--(axis cs:-5.29069900512695,5.64001274108887)
	--(axis cs:-5.22350358963013,5.63944530487061)
	--(axis cs:-5.22350358963013,5.63933086395264)
	--(axis cs:-5.22361326217651,5.63667868897842)
	--(axis cs:-5.22361326217651,5.63667058944702)
	--(axis cs:-5.22415351867676,5.62360811233521)
	--(axis cs:-5.22415391835827,5.62360264551921)
	--(axis cs:-5.22699928283691,5.55478429794312)
	--(axis cs:-5.22700064367742,5.55477028919761)
	--(axis cs:-5.2270884513855,5.55264718754381)
	--(axis cs:-5.2270884513855,5.55262279510498)
	--(axis cs:-5.22751665115356,5.54226905088945)
	--(axis cs:-5.22751665115356,5.54226112365723)
	--(axis cs:-5.22836399078369,5.52177216105895)
	--(axis cs:-5.22836399078369,5.52175760269165)
	--(axis cs:-5.22839593887329,5.52098507665398)
	--(axis cs:-5.22839593887329,5.52096891403198)
	--(axis cs:-5.22876644134521,5.51200723648071)
	--(axis cs:-5.22876768834788,5.51199592731162)
	--(axis cs:-5.23121976852417,5.45270299911499)
	--(axis cs:-5.23122035936645,5.45269814325508)
	--(axis cs:-5.23144245147705,5.44732974275962)
	--(axis cs:-5.23144245147705,5.4473123550415)
	--(axis cs:-5.2327561378479,5.41555070877075)
	--(axis cs:-5.23275673728102,5.41554410833949)
	--(axis cs:-5.23313283920288,5.40645027160645)
	--(axis cs:-5.23313309035439,5.40644638558755)
	--(axis cs:-5.233314037323,5.40207133185997)
	--(axis cs:-5.233314037323,5.40205812454224)
	--(axis cs:-5.23379850387573,5.39034292578359)
	--(axis cs:-5.23379850387573,5.39033508300781)
	--(axis cs:-5.23409080505371,5.38326667821082)
	--(axis cs:-5.23409080505371,5.38325881958008)
	--(axis cs:-5.23503494262695,5.36042404174805)
	--(axis cs:-5.23503564128959,5.36041872040145)
	--(axis cs:-5.23626232147217,5.33075523376465)
	--(axis cs:-5.23626356912699,5.33074593979746)
	--(axis cs:-5.23661183012726,5.32232559829895)
	--(axis cs:-5.23744678497314,5.30212703316733)
	--(axis cs:-5.23744678497314,5.30210494995117)
	--(axis cs:-5.23797559738159,5.28931903839111)
	--(axis cs:-5.23797840747558,5.2892759946721)
	--(axis cs:-5.23814487457275,5.28525081265544)
	--(axis cs:-5.23814487457275,5.285231590271)
	--(axis cs:-5.24030160903931,5.2330895716048)
	--(axis cs:-5.24030160903931,5.2330436706543)
	--(axis cs:-5.24044990539551,5.2294591296098)
	--(axis cs:-5.24044990539551,5.22944450378418)
	--(axis cs:-5.24504863225695,5.11829579077091)
	--(axis cs:-5.24671792984009,5.07794209704795)
	--(axis cs:-5.24671792984009,5.07793235778809)
	--(axis cs:-5.24837875366211,5.03778266906738)
	--(axis cs:-5.24838226667305,5.03774657751968)
	--(axis cs:-5.24849462509155,5.03503073528099)
	--(axis cs:-5.24849462509155,5.03502082824707)
	--(axis cs:-5.2488226890564,5.02709007263184)
	--cycle;
	\addplot [only marks, mark size=0.1pt]
	table{%
		x  y
		-5.41 5.31
		-5.37 4.99
		-5.37 5.3
		-5.38 5.35
		-5.38 3.91
		-5.37 4.01
		-5.4 5.26
		-5.34 3.84
		-5.46 3.9
		-5.33 4.52
		-5.42 3.98
		-5.36 5.2
		-5.31 5.28
		-5.32 4.24
		-5.38 3.84
		-5.33 5.1
		-5.31 5.28
		-5.31 5.33
		-5.45 3.93
		-5.33 4.72
		-5.45 3.99
		-5.44 4.53
		-5.36 4.96
		-5.39 5.3
		-5.3 4.02
		-5.4 4.56
		-5.29 4.07
		-5.3 4.35
		-5.32 4.48
		-5.34 3.74
		-5.26 5.26
		-5.33 4.06
		-5.44 3.64
		-5.36 4.52
		-5.34 4.73
		-5.41 3.86
		-5.3 4.5
		-5.4 3.73
		-5.33 5.21
		-5.33 4.2
		-5.34 4.62
		-5.38 3.61
		-5.41 5.39
		-5.32 4.43
		-5.36 3.96
		-5.36 4.66
		-5.28 4.61
		-5.36 4.09
		-5.39 4.11
		-5.35 4.44
		-5.39 4.64
		-5.32 4.39
		-5.35 4.41
		-5.33 5.28
		-5.36 3.8
		-5.32 5.02
		-5.38 4.43
		-5.3 5.32
		-5.35 4.25
		-5.39 3.67
		-5.38 4.02
		-5.38 4.42
		-5.39 4.99
		-5.36 3.74
		-5.38 4.31
		-5.39 4.64
		-5.37 4
		-5.38 4.69
		-5.35 3.74
		-5.33 5.05
		-5.44 3.84
		-5.37 5.05
		-5.32 5.29
		-5.23 5.61
		-5.32 3.81
		-5.35 4.88
		-5.28 4.69
		-5.26 5.32
		-5.4 5.23
		-5.42 3.7
		-5.37 5.19
		-5.34 4.83
		-5.43 4.43
		-5.44 4.43
		-5.39 4.62
		-5.3 5.08
		-5.28 4.64
		-5.44 4.43
		-5.45 3.86
		-5.41 3.81
		-5.37 5.25
		-5.26 5.39
		-5.3 5.28
		-5.45 4.22
		-5.42 3.77
		-5.38 4.42
		-5.44 4.43
		-5.35 4.46
		-5.49 3.73
		-5.41 4.09
		-5.33 4.02
		-5.29 4.96
		-5.33 3.88
		-5.34 5.36
		-5.37 4.7
		-5.35 3.82
		-5.37 5.6
		-5.37 4.61
		-5.38 5.03
		-5.32 3.82
		-5.28 5.29
		-5.35 3.94
		-5.29 5.44
		-5.3 3.97
		-5.44 4.01
		-5.46 3.82
		-5.36 4.54
		-5.31 3.89
		-5.33 3.88
		-5.25 5.36
		-5.34 3.95
		-5.3 5.28
		-5.37 3.96
		-5.42 5.25
		-5.27 4.86
		-5.33 5.02
		-5.45 3.77
		-5.38 5.44
		-5.38 4.02
		-5.43 3.85
		-5.39 4
		-5.38 3.73
		-5.34 4.55
		-5.37 5.1
		-5.38 4.39
		-5.33 5.25
		-5.36 4.05
		-5.32 4.12
		-5.38 5.05
		-5.3 5.16
		-5.37 4.1
		-5.25 5.06
		-5.44 3.81
		-5.35 4.26
		-5.32 5.21
		-5.37 5.16
		-5.46 3.7
		-5.32 5.07
		-5.42 3.89
		-5.42 4.4
		-5.3 4.78
		-5.39 5.25
		-5.34 4.04
		-5.49 3.8
		-5.47 3.76
		-5.31 4.63
		-5.37 3.78
		-5.35 4.19
		-5.36 3.91
		-5.36 3.7
		-5.43 4.86
		-5.43 4.01
		-5.44 3.68
		-5.43 5.18
		-5.42 4.15
		-5.32 3.93
		-5.38 5.3
		-5.39 4.31
		-5.31 5.12
		-5.34 3.91
		-5.36 4.62
		-5.4 5.48
		-5.41 5.15
		-5.38 4.34
		-5.44 4.46
		-5.36 3.93
		-5.43 3.89
		-5.25 5.48
		-5.31 4.2
		-5.3 4.23
		-5.41 4.37
		-5.37 4.9
		-5.44 3.81
		-5.26 5.31
		-5.3 5.12
		-5.35 3.68
		-5.39 5.27
		-5.4 3.85
		-5.43 4.01
		-5.33 3.95
		-5.39 4.71
		-5.42 3.94
		-5.36 4.27
		-5.31 4.06
		-5.38 3.89
		-5.34 3.86
		-5.39 3.94
		-5.41 3.83
		-5.32 5.55
		-5.29 4.53
		-5.39 4.13
		-5.33 4.67
		-5.39 3.9
		-5.41 4.45
		-5.41 5.09
		-5.37 4.24
		-5.4 5.35
		-5.43 4.7
		-5.44 3.66
		-5.25 5.48
		-5.39 5.15
		-5.39 3.82
		-5.34 5.21
		-5.3 5.3
		-5.3 4.65
		-5.27 5.48
		-5.37 4.23
		-5.35 4.71
		-5.39 5.13
		-5.44 3.96
		-5.44 4.52
		-5.42 3.87
		-5.4 3.8
		-5.44 3.79
		-5.37 4.03
		-5.36 3.92
		-5.44 3.8
		-5.3 5.28
		-5.35 5.42
		-5.34 4.75
		-5.32 4.65
		-5.25 5.39
		-5.29 5.01
		-5.43 4.35
		-5.34 4.32
		-5.34 3.8
		-5.36 3.72
		-5.33 4.56
		-5.32 4.07
		-5.41 3.8
		-5.46 4.32
		-5.38 4.32
		-5.33 3.82
		-5.33 3.81
		-5.33 4.84
		-5.35 5.24
		-5.37 5.19
		-5.34 4.58
		-5.29 4.68
		-5.36 3.77
		-5.33 3.77
		-5.27 5.11
		-5.36 5.45
		-5.38 5.29
		-5.46 3.71
		-5.3 5.41
		-5.28 4.45
		-5.43 5.08
		-5.39 4.16
		-5.31 3.95
		-5.41 3.97
		-5.42 3.66
		-5.29 5.12
		-5.42 3.82
		-5.43 4.9
		-5.28 5.07
		-5.31 4.01
		-5.35 5.18
		-5.31 4.4
		-5.33 3.83
		-5.33 4.31
		-5.41 4.48
		-5.35 4.88
		-5.43 4.55
		-5.28 5.03
		-5.45 4.07
		-5.32 4.69
		-5.42 5.11
		-5.38 4.96
		-5.41 5.31
		-5.37 5.49
		-5.32 3.81
		-5.45 3.81
		-5.31 3.99
		-5.4 4
		-5.36 3.75
		-5.28 5.15
		-5.38 3.6
		-5.37 3.72
		-5.29 5.28
		-5.35 5.24
		-5.46 3.81
		-5.43 5.09
		-5.32 5.39
		-5.43 3.69
		-5.39 4.13
		-5.33 4.07
		-5.33 3.85
		-5.34 3.82
		-5.44 4.46
		-5.3 4.96
		-5.36 3.93
		-5.42 4.59
		-5.38 3.91
		-5.46 3.72
		-5.31 4.69
		-5.4 4.88
		-5.4 3.65
		-5.32 4.6
		-5.31 3.85
		-5.41 4.96
		-5.38 4.69
		-5.43 3.93
		-5.34 4.35
		-5.41 4.05
		-5.32 5.13
		-5.3 4.65
		-5.32 4.96
		-5.4 5.3
		-5.35 4.76
		-5.44 4.62
		-5.36 5.04
		-5.33 4.59
		-5.31 5.44
		-5.28 4.93
		-5.44 4.42
		-5.38 4
		-5.34 5.16
		-5.34 5.25
		-5.35 4.04
		-5.35 4.54
		-5.41 4.76
		-5.36 3.78
		-5.33 4.97
		-5.33 5.16
		-5.37 5.11
		-5.31 3.91
		-5.41 3.93
		-5.42 3.75
		-5.29 5.47
		-5.39 4.06
		-5.43 3.86
		-5.27 5.41
		-5.46 3.67
		-5.3 5.14
		-5.31 4.75
		-5.46 3.7
		-5.39 5.13
		-5.31 5.12
		-5.43 4.08
		-5.33 4.68
		-5.46 3.72
		-5.31 4.34
		-5.48 3.76
		-5.4 4.9
		-5.43 4.93
		-5.24 5.29
		-5.36 5.39
		-5.34 3.82
		-5.32 4.67
		-5.3 4.91
		-5.39 3.84
		-5.37 3.83
		-5.33 3.95
		-5.46 4.41
		-5.37 5.3
		-5.31 5.14
		-5.36 4.32
		-5.33 3.62
		-5.46 4.18
		-5.32 3.86
		-5.35 5.14
		-5.42 4.79
		-5.42 3.63
		-5.35 3.8
		-5.32 4.66
		-5.34 4.25
		-5.39 3.72
		-5.28 5.13
		-5.41 4.72
		-5.24 5.32
		-5.48 3.68
		-5.39 3.6
		-5.43 3.8
		-5.41 5.25
		-5.33 3.73
		-5.35 5.31
		-5.28 5.19
		-5.3 4.33
		-5.41 4.46
		-5.31 4.62
		-5.4 5.34
		-5.47 3.83
		-5.34 4.38
		-5.41 4.36
		-5.38 3.74
		-5.46 3.61
		-5.32 3.89
		-5.26 5.25
		-5.31 5.1
		-5.34 4.3
		-5.33 4.84
		-5.38 4.48
		-5.39 5.53
		-5.28 4.27
		-5.31 4.51
		-5.44 4.79
		-5.32 3.87
		-5.41 3.76
		-5.29 5.19
		-5.36 4.13
		-5.42 4.84
		-5.44 3.75
		-5.43 3.67
		-5.38 4.38
		-5.45 3.87
		-5.41 4.97
		-5.47 3.79
		-5.38 4.4
		-5.31 4.14
		-5.39 4.72
		-5.33 4.9
		-5.29 5.43
		-5.32 3.95
		-5.44 4.72
		-5.29 4.08
		-5.3 5.35
		-5.39 3.96
		-5.39 3.79
		-5.42 4
		-5.46 4.41
		-5.26 5.56
		-5.25 5.27
		-5.35 4.89
		-5.45 3.93
		-5.31 3.9
		-5.4 4.37
		-5.32 5.31
		-5.35 5.19
		-5.3 5.21
		-5.43 4.38
		-5.41 3.99
		-5.36 3.97
		-5.28 5.36
		-5.32 4.5
		-5.34 4.47
		-5.3 5.25
		-5.35 5.28
		-5.37 4.25
		-5.34 5.33
		-5.35 5.26
		-5.41 4.88
		-5.29 5.07
		-5.43 4.55
		-5.38 5.37
		-5.44 3.92
		-5.37 3.97
		-5.43 3.94
		-5.36 3.96
		-5.31 5.11
		-5.37 4.64
		-5.43 4.9
		-5.4 4.61
		-5.34 3.88
		-5.3 4.68
		-5.31 4.04
		-5.41 3.79
		-5.37 3.95
		-5.27 5.32
		-5.49 3.67
		-5.41 5.17
		-5.29 4.82
		-5.35 4.9
		-5.43 3.84
		-5.41 5.26
		-5.34 3.93
		-5.28 5.32
		-5.39 5.27
		-5.34 3.96
		-5.4 4.81
		-5.45 3.72
		-5.46 3.88
		-5.31 3.87
		-5.32 5.17
		-5.32 4.89
		-5.4 3.83
		-5.38 3.89
		-5.43 3.8
		-5.37 4.08
		-5.38 4.85
		-5.41 3.92
		-5.42 4.08
		-5.35 3.98
		-5.33 4.82
		-5.36 3.81
		-5.36 5.07
		-5.34 3.69
		-5.44 4.53
		-5.46 3.86
		-5.38 4.39
		-5.48 3.75
		-5.4 4.66
		-5.39 4.7
		-5.38 3.79
		-5.3 4
		-5.37 4.66
		-5.42 4.36
		-5.34 4.25
		-5.37 4.05
		-5.4 3.75
		-5.48 4
		-5.44 4.47
		-5.31 4.7
		-5.38 4.95
		-5.31 4.88
		-5.28 5.34
		-5.39 5.1
		-5.35 3.93
		-5.36 4.51
		-5.37 4.7
		-5.42 4.13
		-5.35 4.94
		-5.32 3.78
		-5.31 4.42
		-5.35 3.96
		-5.41 3.75
		-5.28 5.17
		-5.35 3.94
		-5.3 4.73
		-5.26 5.29
		-5.31 4.39
		-5.39 4.37
		-5.28 5.28
		-5.37 5.09
		-5.25 5.44
		-5.32 4.01
		-5.44 3.87
		-5.34 3.69
		-5.35 5.17
		-5.3 4.99
		-5.44 4.43
		-5.37 3.88
		-5.47 3.66
		-5.36 5.09
		-5.33 3.84
		-5.4 4.58
		-5.4 5.03
		-5.34 3.9
		-5.43 4.76
		-5.28 4.87
		-5.3 4.07
		-5.34 3.66
		-5.29 5.22
		-5.32 4.07
		-5.41 5.09
		-5.47 3.94
		-5.37 3.77
		-5.39 4.44
		-5.26 5.3
		-5.36 5.26
		-5.4 3.95
		-5.41 5.29
		-5.36 3.85
		-5.38 4.05
		-5.42 4.97
		-5.32 5.24
		-5.37 3.96
		-5.4 3.74
		-5.25 5.49
		-5.45 4.28
		-5.46 3.91
		-5.31 5.15
		-5.35 5.21
		-5.35 5.23
		-5.37 4.56
		-5.36 3.97
		-5.42 3.98
		-5.42 4.18
		-5.28 4.89
		-5.33 3.81
		-5.42 5.11
		-5.36 5.33
		-5.4 4.1
		-5.4 4.69
		-5.36 3.91
		-5.46 3.98
		-5.34 3.9
		-5.47 3.91
		-5.37 4.59
		-5.28 5.35
		-5.42 5.11
		-5.4 4.45
		-5.39 3.96
		-5.28 5.26
		-5.45 4.45
		-5.46 4.15
		-5.3 3.93
		-5.33 3.82
		-5.31 5.36
		-5.31 4.66
		-5.45 4.73
		-5.32 4.18
		-5.42 3.68
		-5.31 5.4
		-5.41 4.53
		-5.46 3.78
		-5.36 3.74
		-5.33 5.1
		-5.4 3.83
		-5.35 4.53
		-5.46 4.35
		-5.36 3.89
		-5.49 3.73
		-5.4 4.18
		-5.33 5.13
		-5.37 3.84
		-5.41 4.6
		-5.38 4.55
		-5.41 3.74
		-5.33 4.91
		-5.26 5.23
		-5.35 3.8
		-5.45 3.63
		-5.31 3.99
		-5.43 3.96
		-5.32 3.71
		-5.32 3.89
		-5.46 3.76
		-5.32 5.17
		-5.36 4.19
		-5.36 3.96
		-5.4 4.56
		-5.33 5.05
		-5.35 3.88
		-5.32 4.02
		-5.32 3.83
		-5.36 5.05
		-5.32 4.5
		-5.31 3.9
		-5.42 3.74
		-5.33 5.22
		-5.33 3.65
		-5.29 5.41
		-5.29 5.23
		-5.42 4.25
		-5.31 5.06
		-5.39 4.7
		-5.28 5.23
		-5.31 3.97
		-5.38 4.99
		-5.4 5.43
		-5.4 4.41
		-5.33 3.98
		-5.38 4.4
		-5.35 5.37
		-5.28 5.08
		-5.28 4.36
		-5.39 3.79
		-5.3 3.89
		-5.47 4.13
		-5.42 5.27
		-5.27 5.4
		-5.4 4.68
		-5.47 3.81
		-5.34 4.63
		-5.41 3.91
		-5.38 4.66
		-5.42 3.87
		-5.27 5.05
		-5.26 5.32
		-5.36 5.44
		-5.45 4.34
		-5.41 4.05
		-5.44 3.67
		-5.25 5.26
		-5.35 4.6
		-5.36 5.14
		-5.44 3.91
		-5.29 4.79
		-5.27 5.33
		-5.41 4.52
		-5.44 3.88
		-5.34 3.87
		-5.32 5.33
		-5.31 4.98
		-5.37 5.02
		-5.4 3.97
		-5.33 4.7
		-5.39 4.28
		-5.33 5.33
		-5.38 4.49
		-5.41 4.95
		-5.39 4.52
		-5.3 5.07
		-5.39 4.3
		-5.32 3.83
		-5.43 4.23
		-5.45 3.92
		-5.42 4.76
		-5.38 3.82
		-5.32 5.1
		-5.47 3.94
		-5.37 4.55
		-5.31 5.2
		-5.37 3.76
		-5.43 4.2
		-5.34 3.77
		-5.36 4.62
		-5.33 5.22
		-5.47 3.95
		-5.39 4.53
		-5.36 4.3
		-5.46 3.92
		-5.41 3.76
		-5.31 4.95
		-5.31 5.57
		-5.28 5.23
		-5.33 4.73
		-5.32 3.77
		-5.41 4.72
		-5.47 3.9
		-5.34 3.97
		-5.28 4.67
		-5.35 5.25
		-5.25 5.48
		-5.43 4.73
		-5.37 3.79
		-5.33 5.49
		-5.38 3.96
		-5.29 5.33
		-5.39 3.93
		-5.33 3.95
		-5.39 5
		-5.38 5.16
		-5.37 3.81
		-5.41 4.27
		-5.38 3.81
		-5.31 4.42
		-5.42 4.58
		-5.4 3.75
		-5.33 4.89
		-5.4 3.83
		-5.29 4.5
		-5.33 4.93
		-5.37 3.73
		-5.48 3.74
		-5.37 3.81
		-5.32 5.27
		-5.28 5.34
		-5.33 3.94
		-5.35 5
		-5.35 4.53
		-5.32 3.87
		-5.32 3.76
		-5.39 4.05
		-5.48 3.73
		-5.45 3.96
		-5.4 3.75
		-5.44 5.03
		-5.38 3.91
		-5.47 3.78
		-5.4 4.57
		-5.31 5.24
		-5.38 4.56
		-5.29 5.32
		-5.31 4.61
		-5.32 5.29
		-5.38 5.54
		-5.39 3.81
		-5.38 4.1
		-5.38 5.21
		-5.28 4.97
		-5.4 4.58
		-5.36 3.67
		-5.37 4.39
		-5.4 3.68
		-5.37 5.3
		-5.36 3.84
		-5.33 4.14
		-5.26 5.4
		-5.31 5.21
		-5.39 3.85
		-5.3 4.22
		-5.37 5.45
		-5.4 3.78
		-5.34 4.09
		-5.34 4.83
		-5.42 5.12
		-5.31 3.86
		-5.37 3.59
		-5.36 4.47
		-5.33 5.28
		-5.36 3.87
		-5.28 5.24
		-5.41 4.44
		-5.32 3.84
		-5.33 4.59
		-5.39 5.04
		-5.36 5.31
		-5.47 3.64
		-5.37 3.82
		-5.29 5.56
		-5.33 3.78
		-5.43 4.73
		-5.27 5.04
		-5.43 3.92
		-5.4 4.38
		-5.35 4.07
		-5.43 5.05
		-5.37 3.89
		-5.32 5.13
		-5.32 4.53
		-5.37 5.12
		-5.38 4.72
		-5.41 4.24
		-5.35 4.64
		-5.31 3.95
		-5.37 4.23
		-5.35 4
		-5.36 4.43
		-5.41 4.42
		-5.36 5.38
		-5.34 4
		-5.4 5.3
		-5.4 4.03
		-5.47 3.87
		-5.3 4.46
		-5.47 3.86
		-5.35 4.21
		-5.37 3.67
		-5.33 5.19
		-5.42 4.38
		-5.33 4.01
		-5.39 5.13
		-5.4 4.07
		-5.3 4.53
		-5.32 4.37
		-5.29 4.67
		-5.42 4.34
		-5.45 3.92
		-5.4 4.21
		-5.41 4.38
		-5.36 5.3
		-5.37 5.48
		-5.36 4.39
		-5.44 3.97
		-5.31 4.52
		-5.41 3.94
		-5.38 3.87
		-5.42 4.36
		-5.45 3.83
		-5.28 5.39
		-5.37 5.07
		-5.36 4.22
		-5.48 3.72
		-5.31 3.97
		-5.34 3.99
		-5.37 3.83
		-5.32 4.37
		-5.39 5.52
		-5.47 3.89
		-5.44 4.53
		-5.39 5.45
		-5.29 4.22
		-5.45 3.93
		-5.37 3.92
		-5.41 4.61
		-5.31 5.2
		-5.36 4.51
		-5.35 3.93
		-5.43 4.6
		-5.39 3.82
		-5.39 4.98
		-5.34 4.95
		-5.35 3.8
		-5.43 4.99
		-5.39 4.81
		-5.32 4.14
		-5.39 4.34
		-5.42 4.6
		-5.32 3.95
		-5.4 5.46
		-5.33 4.81
		-5.39 4.27
		-5.4 4.22
		-5.41 3.65
		-5.38 4.56
		-5.39 5.4
		-5.32 5.14
		-5.29 5.01
		-5.36 4.75
		-5.34 4.62
		-5.35 3.75
		-5.28 4.84
		-5.32 4
		-5.42 4.26
		-5.42 5.1
		-5.28 4.88
		-5.32 5.21
		-5.37 3.89
		-5.46 3.7
		-5.32 5.41
		-5.45 4.62
		-5.3 3.95
		-5.34 3.82
		-5.38 4.87
		-5.41 4.11
		-5.28 4.49
		-5.35 4.7
		-5.39 4.38
		-5.34 5.23
		-5.4 4.95
		-5.32 3.91
		-5.36 4.55
		-5.42 4.32
		-5.31 4.36
		-5.32 4.4
		-5.28 5.24
		-5.39 3.79
		-5.44 4.6
		-5.35 4.71
		-5.39 3.69
		-5.31 4.43
		-5.32 5.53
		-5.38 4.63
		-5.41 5.21
		-5.36 3.98
		-5.39 5.41
		-5.4 4.5
		-5.35 4.8
		-5.38 5.14
		-5.34 5.3
		-5.42 4.2
		-5.26 5.17
		-5.31 5.47
		-5.37 5.32
		-5.44 3.96
		-5.32 4.46
		-5.29 5.17
		-5.46 3.86
		-5.47 3.76
		-5.36 3.98
		-5.32 3.98
		-5.39 3.69
		-5.46 3.84
		-5.26 5.14
		-5.37 3.96
		-5.45 3.8
		-5.37 4.2
		-5.44 4.01
		-5.27 5.24
		-5.35 3.86
		-5.38 3.98
		-5.36 4.39
		-5.31 5.44
		-5.34 3.98
		-5.36 3.64
		-5.36 4.01
		-5.39 3.63
		-5.35 3.87
		-5.34 4.65
		-5.44 3.95
		-5.35 3.64
		-5.44 3.89
		-5.4 3.88
		-5.36 4.29
		-5.31 5.17
		-5.41 5.12
		-5.39 4.13
		-5.33 5.21
		-5.38 4.65
		-5.41 4.66
		-5.39 3.89
		-5.33 4.42
		-5.31 3.97
		-5.38 3.74
		-5.33 3.79
		-5.31 4.06
		-5.38 5.61
		-5.34 4.38
		-5.35 3.71
		-5.33 4.7
		-5.38 5.59
		-5.41 4.65
		-5.3 4.74
		-5.27 5.18
		-5.3 4.82
		-5.34 5.04
		-5.32 3.75
		-5.32 3.98
		-5.26 5.42
		-5.3 4.79
		-5.35 4.03
		-5.37 5
		-5.41 3.77
		-5.28 4.99
		-5.25 5.37
		-5.5 3.6
		-5.33 3.74
		-5.3 4.53
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-6.015625 -30
		-6.015625 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-5.84375 -30
		-5.84375 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-5.671875 -30
		-5.671875 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-5.5 -30
		-5.5 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-5.328125 -30
		-5.328125 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-5.15625 -30
		-5.15625 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-4.984375 -30
		-4.984375 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-4.8125 -30
		-4.8125 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-4.640625 -30
		-4.640625 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-4.46875 -30
		-4.46875 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-4.296875 -30
		-4.296875 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 -0.46875
		11 -0.46875
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 0
		11 0
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 0.46875
		11 0.46875
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 0.9375
		11 0.9375
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 1.40625
		11 1.40625
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 1.875
		11 1.875
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 2.34375
		11 2.34375
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 2.8125
		11 2.8125
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 3.28125
		11 3.28125
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 3.75
		11 3.75
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 4.21875
		11 4.21875
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 4.6875
		11 4.6875
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 5.15625
		11 5.15625
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 5.625
		11 5.625
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 6.09375
		11 6.09375
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 6.5625
		11 6.5625
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 7.03125
		11 7.03125
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 7.5
		11 7.5
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 7.96875
		11 7.96875
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 8.4375
		11 8.4375
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 8.90625
		11 8.90625
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 9.375
		11 9.375
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 9.84375
		11 9.84375
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 10.3125
		11 10.3125
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 10.78125
		11 10.78125
	};
	\draw[draw=cornflowerblue,thick] (axis cs:-5.5,5.625) rectangle (axis cs:-5.328125,6.09375);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.5,3.75) rectangle (axis cs:-5.328125,4.21875);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.328125,3.28125) rectangle (axis cs:-5.15625,3.75);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.5,5.15625) rectangle (axis cs:-5.328125,5.625);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.328125,4.6875) rectangle (axis cs:-5.15625,5.15625);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.671875,3.28125) rectangle (axis cs:-5.5,3.75);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.328125,4.21875) rectangle (axis cs:-5.15625,4.6875);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.5,3.28125) rectangle (axis cs:-5.328125,3.75);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.328125,5.625) rectangle (axis cs:-5.15625,6.09375);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.5,4.6875) rectangle (axis cs:-5.328125,5.15625);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.328125,5.15625) rectangle (axis cs:-5.15625,5.625);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.5,4.21875) rectangle (axis cs:-5.328125,4.6875);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.328125,3.75) rectangle (axis cs:-5.15625,4.21875);
	
	\nextgroupplot[
	%tick align=inside,
tick pos=left,
xticklabels={},
yticklabels={},
label style={font=\small},
%xlabel={$p\ (\unit{\meter})$},
%ylabel={$\theta\ (\unit{\deg})$},
xtick={},
ytick={},
%xtick style={major tick length=10pt, minor tick length=5pt},
%ytick style={major tick length=10pt, minor tick length=5pt},
x grid style={darkgray176},
xmin=-6, xmax=-4.3,
major tick length=\MajorTickLength,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=11,
%ytick style={color=black}
	]
	\path [draw=lightpink, fill=lightpink, opacity=0.5]
	(axis cs:-5.24232292175293,6.75060987472534)
	--(axis cs:-5.24232288969518,6.75061027318474)
	--(axis cs:-5.23685807524187,6.88310905052115)
	--(axis cs:-5.23681974411011,6.8840389251709)
	--(axis cs:-5.23681970138837,6.88403945515133)
	--(axis cs:-5.23679828643799,6.88455867767334)
	--(axis cs:-5.23679566916724,6.88458954937521)
	--(axis cs:-5.23659896850586,6.88935884054234)
	--(axis cs:-5.23659896850586,6.88938999176025)
	--(axis cs:-5.23560047149658,6.91359806060791)
	--(axis cs:-5.23559579959494,6.91367732183577)
	--(axis cs:-5.2354621887207,6.91691732406616)
	--(axis cs:-5.2354621887207,6.91691970825195)
	--(axis cs:-5.23535633087158,6.9194851232274)
	--(axis cs:-5.23535633087158,6.91949415206909)
	--(axis cs:-5.23482942581177,6.9322699873672)
	--(axis cs:-5.23482942581177,6.9322714805603)
	--(axis cs:-5.23482418060303,6.93240022659302)
	--(axis cs:-5.23482396155273,6.93240247892759)
	--(axis cs:-5.23428392410278,6.94549673449936)
	--(axis cs:-5.23428392410278,6.94551706314087)
	--(axis cs:-5.23363208770752,6.96132278442383)
	--(axis cs:-5.23363043844908,6.96134176184507)
	--(axis cs:-5.23356437683105,6.96294355392456)
	--(axis cs:-5.23356429717958,6.96294446720366)
	--(axis cs:-5.23189640045166,7.0033986174542)
	--(axis cs:-5.23189640045166,7.00339889526367)
	--(axis cs:-5.23108577728271,7.02305603027344)
	--(axis cs:-5.23108407746449,7.02307677502809)
	--(axis cs:-5.23104647951335,7.02398849426026)
	--(axis cs:-5.23077869415283,7.03048256339839)
	--(axis cs:-5.23077869415283,7.03052616119385)
	--(axis cs:-5.22919464111328,7.06893396377563)
	--(axis cs:-5.22919403753035,7.06894090521642)
	--(axis cs:-5.22830772399902,7.09043741226196)
	--(axis cs:-5.22830266177873,7.09052888331102)
	--(axis cs:-5.22720098495483,7.1172456741333)
	--(axis cs:-5.22720009424979,7.11725575503833)
	--(axis cs:-5.22695541381836,7.12319044483002)
	--(axis cs:-5.22695541381836,7.12320566177368)
	--(axis cs:-5.22633028030396,7.13836781430986)
	--(axis cs:-5.22633028030396,7.13837814331055)
	--(axis cs:-5.22468519210815,7.17827081680298)
	--(axis cs:-5.22468393788896,7.17828477718586)
	--(axis cs:-5.22401905059814,7.19441152583657)
	--(axis cs:-5.22401905059814,7.19444704055786)
	--(axis cs:-5.22223377227783,7.23775720596313)
	--(axis cs:-5.22222989917086,7.23779707966305)
	--(axis cs:-5.22158718109131,7.25338821304105)
	--(axis cs:-5.22158718109131,7.25342464447021)
	--(axis cs:-5.22155427932739,7.25421476364136)
	--(axis cs:-5.22155238910244,7.25423268506909)
	--(axis cs:-5.22154739352485,7.25435338466956)
	--(axis cs:-5.22146081924438,7.25645351409912)
	--(axis cs:-5.22146056460206,7.25645592006086)
	--(axis cs:-5.2210521697998,7.2663631439209)
	--(axis cs:-5.22105157070568,7.26636893319258)
	--(axis cs:-5.22102451324463,7.26702551303371)
	--(axis cs:-5.22102451324463,7.26703834533691)
	--(axis cs:-5.22091865539551,7.26960718463317)
	--(axis cs:-5.22091865539551,7.26961898803711)
	--(axis cs:-5.2181248664856,7.33739852905273)
	--(axis cs:-5.21812387406039,7.3374070990143)
	--(axis cs:-5.21790313720703,7.34276485443115)
	--(axis cs:-5.21790228264955,7.3427734150514)
	--(axis cs:-5.21663516924262,7.37351735938649)
	--(axis cs:-5.21505117416382,7.41195201873779)
	--(axis cs:-5.21505018974274,7.41196419490165)
	--(axis cs:-5.21440267562866,7.42767381668091)
	--(axis cs:-5.21440205102188,7.42767765673699)
	--(axis cs:-5.21414804458618,7.43384147924517)
	--(axis cs:-5.21414804458618,7.43385171890259)
	--(axis cs:-5.21411895751953,7.4345591025945)
	--(axis cs:-5.21411895751953,7.43457937240601)
	--(axis cs:-5.21408891677856,7.43530607223511)
	--(axis cs:-5.21408766726391,7.43532006679922)
	--(axis cs:-5.21406745910645,7.4358115196228)
	--(axis cs:-5.21406593676053,7.43583394082373)
	--(axis cs:-5.21379995346069,7.44228839874268)
	--(axis cs:-5.21379868750687,7.44230065068216)
	--(axis cs:-5.21370935440063,7.44446659088135)
	--(axis cs:-5.21370843647099,7.44447258224719)
	--(axis cs:-5.21313571929932,7.45837049286656)
	--(axis cs:-5.21313571929932,7.45842027664185)
	--(axis cs:-5.21014213562012,7.53106451034546)
	--(axis cs:-5.21013886005075,7.53109414082954)
	--(axis cs:-5.20968866348267,7.54201889038086)
	--(axis cs:-5.20968861691345,7.54201936974065)
	--(axis cs:-5.20960426330566,7.54406648919159)
	--(axis cs:-5.20960426330566,7.54407405853271)
	--(axis cs:-5.20878505706787,7.56395053863525)
	--(axis cs:-5.20878505706787,7.56395244598389)
	--(axis cs:-5.20645713806152,7.62044477462769)
	--(axis cs:-5.20645386120341,7.62048219083633)
	--(axis cs:-5.20617532730103,7.62724215713486)
	--(axis cs:-5.20617532730103,7.62727355957031)
	--(axis cs:-5.20614051818848,7.62811766063594)
	--(axis cs:-5.20614051818848,7.6281213760376)
	--(axis cs:-5.20599746704102,7.6315975189209)
	--(axis cs:-5.20599659624269,7.63160768548596)
	--(axis cs:-5.20596694946289,7.63232660293579)
	--(axis cs:-5.20596677813141,7.63232813496768)
	--(axis cs:-5.20564794540405,7.64006805419922)
	--(axis cs:-5.20564782119827,7.64006947048804)
	--(axis cs:-5.20562171936035,7.6407030693291)
	--(axis cs:-5.20562171936035,7.64072132110596)
	--(axis cs:-5.20477437973022,7.66129446029663)
	--(axis cs:-5.20206642150879,7.68841981887817)
	--(axis cs:-5.20200734773259,7.68898610818344)
	--(axis cs:-5.19862576166413,7.72240600737139)
	--(axis cs:-5.19862031936646,7.72246599197388)
	--(axis cs:-5.19604452849918,7.74787919922177)
	--(axis cs:-5.19602632522583,7.74806499481201)
	--(axis cs:-5.19593081924647,7.74903025427332)
	--(axis cs:-5.1959285736084,7.74905586242676)
	--(axis cs:-5.18682670593262,7.84134101867676)
	--(axis cs:-5.18682612459584,7.84134101867676)
	--(axis cs:-5.18509152172778,7.85717118431216)
	--(axis cs:-5.18473182649863,7.86045467741964)
	--(axis cs:-5.18472146987915,7.86056423187256)
	--(axis cs:-5.17820927671028,7.92361024714069)
	--(axis cs:-5.1782054901123,7.9236536026001)
	--(axis cs:-5.1766916794393,7.93880800684799)
	--(axis cs:-5.1731645662102,7.97412377770843)
	--(axis cs:-5.17315673828125,7.97420978546143)
	--(axis cs:-5.16945599802766,8.0120583086264)
	--(axis cs:-5.16945266723633,8.01209545135498)
	--(axis cs:-5.1684947013855,8.02262783050537)
	--(axis cs:-5.16848993301392,8.02262783050537)
	--(axis cs:-5.16845394844843,8.02262660104957)
	--(axis cs:-5.13150835037231,8.02756404876709)
	--(axis cs:-5.13026054526719,8.02768258099863)
	--(axis cs:-5.06557812699306,8.03446441029372)
	--(axis cs:-5.06523752212524,8.03450393676758)
	--(axis cs:-5.02639184747283,8.03852496958311)
	--(axis cs:-5.0263786315918,8.03852844238281)
	--(axis cs:-4.99579811096191,8.04259586334229)
	--(axis cs:-4.99579764632523,8.04259586334229)
	--(axis cs:-4.98830556869507,8.12607669830322)
	--(axis cs:-4.98830460274961,8.12607669830322)
	--(axis cs:-4.98830366134644,8.1260871887207)
	--(axis cs:-4.98646382622395,8.14646592627709)
	--(axis cs:-4.98609161376953,8.15061283111572)
	--(axis cs:-4.97517535985882,8.26522494509904)
	--(axis cs:-4.97513580322266,8.26565837860107)
	--(axis cs:-4.97217492102661,8.29264490128114)
	--(axis cs:-4.96569089509622,8.35174492425542)
	--(axis cs:-4.96568822860718,8.35177516937256)
	--(axis cs:-4.95925188064575,8.41106414794922)
	--(axis cs:-4.95925098984885,8.41106414794922)
	--(axis cs:-4.95778557044112,8.42456819402166)
	--(axis cs:-4.95777797698975,8.42465209960938)
	--(axis cs:-4.95190334320068,8.4792652130127)
	--(axis cs:-4.95190228203244,8.4792652130127)
	--(axis cs:-4.94730689849675,8.52003495276406)
	--(axis cs:-4.94730377197266,8.52007293701172)
	--(axis cs:-4.94705793579878,8.52226404503112)
	--(axis cs:-4.94705247879028,8.52232456207275)
	--(axis cs:-4.94197607040405,8.5668249130249)
	--(axis cs:-4.94197606981042,8.5668249130249)
	--(axis cs:-4.93677267394988,8.61882650213817)
	--(axis cs:-4.93676662445068,8.61889362335205)
	--(axis cs:-4.93574494849506,8.62917805601662)
	--(axis cs:-4.93573236465454,8.62932395935059)
	--(axis cs:-4.92572424764989,8.7279916693221)
	--(axis cs:-4.92571878433228,8.72805404663086)
	--(axis cs:-4.92433501779678,8.74071322949683)
	--(axis cs:-4.9243335723877,8.74074840545654)
	--(axis cs:-4.89011526107788,9.05397033691406)
	--(axis cs:-4.89011397884302,9.05397033691406)
	--(axis cs:-4.89011335372925,9.05397605895996)
	--(axis cs:-4.89011219735667,9.05397605895996)
	--(axis cs:-4.89011192321777,9.05398273468018)
	--(axis cs:-4.8894829750061,9.05974006652832)
	--(axis cs:-4.88948214624072,9.05974006652832)
	--(axis cs:-4.88948154449463,9.05974674224854)
	--(axis cs:-4.88255695574004,9.11935435729372)
	--(axis cs:-4.88255596160889,9.11936569213867)
	--(axis cs:-4.88135108752745,9.13073205939202)
	--(axis cs:-4.88132381439209,9.13099384307861)
	--(axis cs:-4.87160126845019,9.22285576393798)
	--(axis cs:-4.8715991973877,9.22287940979004)
	--(axis cs:-4.8705955770809,9.23216829595972)
	--(axis cs:-4.87058353424072,9.23230934143066)
	--(axis cs:-4.86024708974348,9.32857084755662)
	--(axis cs:-4.86024475097656,9.32859897613525)
	--(axis cs:-4.85580158233643,9.37012004852295)
	--(axis cs:-4.85580032260464,9.37012004852295)
	--(axis cs:-4.84908446374098,9.43289984763804)
	--(axis cs:-4.84907865524292,9.43296432495117)
	--(axis cs:-4.84360830122006,9.4824237395248)
	--(axis cs:-4.84360281138216,9.48247583885657)
	--(axis cs:-4.84359312057495,9.48258018493652)
	--(axis cs:-4.83667701724507,9.54474074311629)
	--(axis cs:-4.83667421340942,9.54477214813232)
	--(axis cs:-4.83605430121256,9.55036276733105)
	--(axis cs:-4.83605337142944,9.55037307739258)
	--(axis cs:-4.83071860007305,9.60227142977514)
	--(axis cs:-4.8307056427002,9.60241413116455)
	--(axis cs:-4.8305549621582,9.60386657714844)
	--(axis cs:-4.83055492064195,9.60386657714844)
	--(axis cs:-4.83055448532104,9.60387134552002)
	--(axis cs:-4.83043116466372,9.60507934787136)
	--(axis cs:-4.83036041259766,9.60578346252441)
	--(axis cs:-4.82582479743485,9.65003145406373)
	--(axis cs:-4.82578420639038,9.65046501159668)
	--(axis cs:-4.82103633880615,9.69814491271973)
	--(axis cs:-4.79049015045166,9.6980152130127)
	--(axis cs:-4.79048651002601,9.69799867948498)
	--(axis cs:-4.67496204376221,9.68419361114502)
	--(axis cs:-4.67495989746712,9.68418526961153)
	--(axis cs:-4.66061762019523,9.67875197555554)
	--(axis cs:-4.66060781478882,9.67875480651855)
	--(axis cs:-4.66060590744019,9.67875480651855)
	--(axis cs:-4.65012725418852,9.67455609949278)
	--(axis cs:-4.65012645721436,9.67456340789795)
	--(axis cs:-4.65012407302856,9.67456340789795)
	--(axis cs:-4.63640928268433,9.66906642913818)
	--(axis cs:-4.63640820383471,9.66905784606934)
	--(axis cs:-4.63640451431274,9.66905784606934)
	--(axis cs:-4.60770152491154,9.65734622973691)
	--(axis cs:-4.60768413543701,9.65734958648682)
	--(axis cs:-4.60768127441406,9.65734958648682)
	--(axis cs:-4.54464721679688,9.62710285186768)
	--(axis cs:-4.54464562278815,9.62709174848457)
	--(axis cs:-4.54464292526245,9.62709045410156)
	--(axis cs:-4.54461083248235,9.62707275619191)
	--(axis cs:-4.52861595153809,9.61928176879883)
	--(axis cs:-4.52861586542555,9.61928119568873)
	--(axis cs:-4.50834707094005,9.60810943418135)
	--(axis cs:-4.50829124450684,9.60808181762695)
	--(axis cs:-4.48153686523438,9.59425163269043)
	--(axis cs:-4.48153686523438,9.59413719177246)
	--(axis cs:-4.48443984985352,9.52337854400536)
	--(axis cs:-4.48443984985352,9.52336692810059)
	--(axis cs:-4.48663187026978,9.46994879067733)
	--(axis cs:-4.48663187026978,9.469895362854)
	--(axis cs:-4.48933887481689,9.40393352508545)
	--(axis cs:-4.48934285227218,9.4038772004967)
	--(axis cs:-4.48961973190308,9.39712810516357)
	--(axis cs:-4.48962073856673,9.39711532962511)
	--(axis cs:-4.48996543884277,9.38871365466149)
	--(axis cs:-4.48996543884277,9.38870525360107)
	--(axis cs:-4.49025726318359,9.38158893585205)
	--(axis cs:-4.49025744777568,9.3815879096317)
	--(axis cs:-4.49064254760742,9.3722044469385)
	--(axis cs:-4.49064254760742,9.37218952178955)
	--(axis cs:-4.49095582962036,9.36454677581787)
	--(axis cs:-4.49095782589858,9.36452227769509)
	--(axis cs:-4.4911994934082,9.3586337317292)
	--(axis cs:-4.4911994934082,9.35863208770752)
	--(axis cs:-4.4915509223938,9.35006744493479)
	--(axis cs:-4.4915509223938,9.35001754760742)
	--(axis cs:-4.49447298049927,9.27882587754271)
	--(axis cs:-4.49447298049927,9.27882194519043)
	--(axis cs:-4.49551773071289,9.25336956943361)
	--(axis cs:-4.49551773071289,9.25335884094238)
	--(axis cs:-4.49584102630615,9.24548396316345)
	--(axis cs:-4.49584102630615,9.24545288085938)
	--(axis cs:-4.49590015411377,9.24401193618774)
	--(axis cs:-4.49590015411377,9.24398612976074)
	--(axis cs:-4.50324296951294,9.06513214111328)
	--(axis cs:-4.50324535875049,9.06509284632389)
	--(axis cs:-4.50375032424927,9.05278847210729)
	--(axis cs:-4.50375032424927,9.05268096923828)
	--(axis cs:-4.51280355453491,8.83225066173359)
	--(axis cs:-4.51280355453491,8.83223533630371)
	--(axis cs:-4.51595020294189,8.75560853199585)
	--(axis cs:-4.51595020294189,8.75558948516846)
	--(axis cs:-4.51769256591797,8.71316786483579)
	--(axis cs:-4.51769256591797,8.71315002441406)
	--(axis cs:-4.5178656578064,8.70893568881351)
	--(axis cs:-4.5178656578064,8.708909034729)
	--(axis cs:-4.52328300476074,8.57703876495361)
	--(axis cs:-4.52328382223281,8.57703195835395)
	--(axis cs:-4.52415895462036,8.55573267114279)
	--(axis cs:-4.52415895462036,8.5556755065918)
	--(axis cs:-4.52458524703979,8.54529933987951)
	--(axis cs:-4.52458524703979,8.54527473449707)
	--(axis cs:-4.529860496521,8.41692900146903)
	--(axis cs:-4.529860496521,8.41691780090332)
	--(axis cs:-4.5309886932373,8.38946761736262)
	--(axis cs:-4.5309886932373,8.3894510269165)
	--(axis cs:-4.53173875808716,8.37119483947754)
	--(axis cs:-4.53174104135276,8.37116221586897)
	--(axis cs:-4.53413581848145,8.31289483149254)
	--(axis cs:-4.53413581848145,8.31288909912109)
	--(axis cs:-4.53463220596313,8.3008101789455)
	--(axis cs:-4.53463220596313,8.30080032348633)
	--(axis cs:-4.53531932830811,8.28408222274291)
	--(axis cs:-4.53531932830811,8.28407287597656)
	--(axis cs:-4.53693142230601,8.24485900425484)
	--(axis cs:-4.53716039657593,8.23928792227774)
	--(axis cs:-4.53716039657593,8.23921203613281)
	--(axis cs:-4.53885555267334,8.19797881844734)
	--(axis cs:-4.53885555267334,8.19793128967285)
	--(axis cs:-4.54511880874634,8.04562588290756)
	--(axis cs:-4.54511880874634,8.04561901092529)
	--(axis cs:-4.5457649230957,8.02990820790519)
	--(axis cs:-4.5457649230957,8.02985763549805)
	--(axis cs:-4.5468544960022,8.00336742401123)
	--(axis cs:-4.54685611280212,8.00334762426521)
	--(axis cs:-4.55044984817505,7.91598130900821)
	--(axis cs:-4.55044984817505,7.91597938537598)
	--(axis cs:-4.55057668685913,7.91289471130762)
	--(axis cs:-4.55057668685913,7.91287469863892)
	--(axis cs:-4.55193376541138,7.87987947463989)
	--(axis cs:-4.55193453442284,7.8798718949352)
	--(axis cs:-4.55207586288452,7.87643614674179)
	--(axis cs:-4.55207586288452,7.87639141082764)
	--(axis cs:-4.55245780944824,7.86710714358414)
	--(axis cs:-4.55245780944824,7.86702585220337)
	--(axis cs:-4.55939674377441,7.69837977581699)
	--(axis cs:-4.55939674377441,7.698326587677)
	--(axis cs:-4.56660890579224,7.52306795120239)
	--(axis cs:-4.56660979260225,7.5230582912944)
	--(axis cs:-4.56670236587524,7.52080855400486)
	--(axis cs:-4.56670236587524,7.52077722549438)
	--(axis cs:-4.56826257705688,7.48286247253418)
	--(axis cs:-4.56826287548795,7.48285955337851)
	--(axis cs:-4.56839323043823,7.47969212460158)
	--(axis cs:-4.56839323043823,7.47968912124634)
	--(axis cs:-4.56856428805015,7.47553923833284)
	--(axis cs:-4.56859636306763,7.47476053237915)
	--(axis cs:-4.56859640832832,7.47475999564357)
	--(axis cs:-4.56865167617798,7.47341918945312)
	--(axis cs:-4.56865474496483,7.47338171539235)
	--(axis cs:-4.56897163391113,7.4656815979088)
	--(axis cs:-4.56897163391113,7.46567296981812)
	--(axis cs:-4.56956720352173,7.45119813519855)
	--(axis cs:-4.56956720352173,7.4511604309082)
	--(axis cs:-4.57095003128052,7.41756563104255)
	--(axis cs:-4.57095003128052,7.41755294799805)
	--(axis cs:-4.57129049301147,7.4092796893784)
	--(axis cs:-4.57129049301147,7.40927314758301)
	--(axis cs:-4.57182693481445,7.39623723900627)
	--(axis cs:-4.57182693481445,7.39619636535645)
	--(axis cs:-4.5735936164856,7.35327056188797)
	--(axis cs:-4.5735936164856,7.35324096679688)
	--(axis cs:-4.57392692565918,7.34514331817627)
	--(axis cs:-4.57392907273421,7.34511984111259)
	--(axis cs:-4.57459735870361,7.32888221740723)
	--(axis cs:-4.57460346439135,7.32881218390348)
	--(axis cs:-4.57464456558228,7.32781314849854)
	--(axis cs:-4.57464478204514,7.32781095370035)
	--(axis cs:-4.57478284835815,7.32445859909058)
	--(axis cs:-4.57668256759644,7.30506753921509)
	--(axis cs:-4.57668281090487,7.30506753921509)
	--(axis cs:-4.57668304443359,7.3050651550293)
	--(axis cs:-4.57668359025763,7.30506244108115)
	--(axis cs:-4.57760368341021,7.2956647371584)
	--(axis cs:-4.57764291763306,7.29523658752441)
	--(axis cs:-4.58828210830688,7.18751096725464)
	--(axis cs:-4.58828571100554,7.18750894188563)
	--(axis cs:-4.58828687667847,7.18749713897705)
	--(axis cs:-4.58828801661764,7.18749713897705)
	--(axis cs:-4.59475850445873,7.12070502054217)
	--(axis cs:-4.59530785973541,7.11502775503214)
	--(axis cs:-4.59533452987671,7.11474132537842)
	--(axis cs:-4.60014037353256,7.065131264736)
	--(axis cs:-4.60014629364014,7.06506633758545)
	--(axis cs:-4.61166477203369,6.94701528549194)
	--(axis cs:-4.61166990422217,6.94701478049074)
	--(axis cs:-4.62053259417781,6.85622988838752)
	--(axis cs:-4.62053489685059,6.85620450973511)
	--(axis cs:-4.6211633682251,6.84975051879883)
	--(axis cs:-4.62116394220449,6.84974670765592)
	--(axis cs:-4.62116432189941,6.84974241256714)
	--(axis cs:-4.62132698233066,6.8482572521079)
	--(axis cs:-4.62132787704468,6.84824752807617)
	--(axis cs:-4.62856340408325,6.78012895584106)
	--(axis cs:-4.62856527632758,6.78011625267028)
	--(axis cs:-4.63064193725586,6.76074695587158)
	--(axis cs:-4.63064384460449,6.76074695587158)
	--(axis cs:-4.63064425801091,6.76074831897076)
	--(axis cs:-4.64705610275269,6.60663223266602)
	--(axis cs:-4.64705616507679,6.60663223266602)
	--(axis cs:-4.65057802200317,6.57357406616211)
	--(axis cs:-4.650578611188,6.57357406616211)
	--(axis cs:-4.65057897567749,6.57357025146484)
	--(axis cs:-4.65904255315492,6.49331989315126)
	--(axis cs:-4.65905046463013,6.49323511123657)
	--(axis cs:-4.66809129714966,6.40749645233154)
	--(axis cs:-4.66809320449829,6.40749645233154)
	--(axis cs:-4.66809391687218,6.40750184579465)
	--(axis cs:-4.67095613479614,6.38033103942871)
	--(axis cs:-4.67095794285216,6.38032688849094)
	--(axis cs:-4.67095804214478,6.38032579421997)
	--(axis cs:-4.67737022998454,6.3163569771993)
	--(axis cs:-4.68252420425415,6.26493835449219)
	--(axis cs:-4.68252500048832,6.26493835449219)
	--(axis cs:-4.68252515792847,6.26493453979492)
	--(axis cs:-4.6844591906962,6.24564514529661)
	--(axis cs:-4.68446207046509,6.24561500549316)
	--(axis cs:-4.68568563461304,6.23329734802246)
	--(axis cs:-4.68643581782874,6.22582558605267)
	--(axis cs:-4.69420247559643,6.14827292979187)
	--(axis cs:-4.69420385360718,6.14825773239136)
	--(axis cs:-4.70154443384401,6.07646142996344)
	--(axis cs:-4.70164265017401,6.07549208796143)
	--(axis cs:-4.70164442062378,6.07547283172607)
	--(axis cs:-4.70301008224487,6.0620436668396)
	--(axis cs:-4.70301126168961,6.0620436668396)
	--(axis cs:-4.70301198959351,6.06203651428223)
	--(axis cs:-4.70301389694214,6.06203651428223)
	--(axis cs:-4.70301452203745,6.06203928546585)
	--(axis cs:-4.7104377746582,5.98591566085815)
	--(axis cs:-4.71046985930226,5.98558689985006)
	--(axis cs:-4.71104033603218,5.97970169852616)
	--(axis cs:-4.71104431152344,5.97965908050537)
	--(axis cs:-4.71890830993652,5.90163230895996)
	--(axis cs:-4.71890945593227,5.90163230895996)
	--(axis cs:-4.72692632675171,5.82212495803833)
	--(axis cs:-4.72693783369147,5.82202463697197)
	--(axis cs:-4.7322291281586,5.77225497431327)
	--(axis cs:-4.7322301864624,5.77224349975586)
	--(axis cs:-4.7322325082728,5.77222454663227)
	--(axis cs:-4.7331919670105,5.76343822479248)
	--(axis cs:-4.73320124150746,5.76337076635748)
	--(axis cs:-4.73837421299715,5.72054320338202)
	--(axis cs:-4.74297857284546,5.67767190933228)
	--(axis cs:-4.74619388580322,5.65071058273315)
	--(axis cs:-4.74619519837446,5.65071058273315)
	--(axis cs:-4.75287008285522,5.59750032424927)
	--(axis cs:-4.75287240912046,5.59750032424927)
	--(axis cs:-4.76836523763663,5.47405595746227)
	--(axis cs:-4.76836633682251,5.47404479980469)
	--(axis cs:-4.76869376349507,5.47148535698348)
	--(axis cs:-4.77496307645733,5.41895797780455)
	--(axis cs:-4.7751898765564,5.4168119430542)
	--(axis cs:-4.7751987869115,5.41673923880495)
	--(axis cs:-4.78582382202148,5.31825637817383)
	--(axis cs:-4.78582763671875,5.31825637817383)
	--(axis cs:-4.80401002769485,5.32673291736316)
	--(axis cs:-4.80402326583862,5.3267297744751)
	--(axis cs:-4.80402803421021,5.3267297744751)
	--(axis cs:-4.82819366455078,5.36270046234131)
	--(axis cs:-4.82820528421845,5.36272760965362)
	--(axis cs:-4.82828155652703,5.36284446982094)
	--(axis cs:-4.86275911331177,5.4141845703125)
	--(axis cs:-4.86276073461926,5.41419277039521)
	--(axis cs:-4.93772745132446,5.52877330780029)
	--(axis cs:-4.93775046269154,5.52882378066103)
	--(axis cs:-4.94838516763873,5.54376486586229)
	--(axis cs:-4.94838571548462,5.54376077651978)
	--(axis cs:-4.94838762283325,5.54376077651978)
	--(axis cs:-4.96456155870903,5.56648596895834)
	--(axis cs:-4.96456946085311,5.56649463828971)
	--(axis cs:-4.96457242965698,5.5664963722229)
	--(axis cs:-4.96551873322498,5.56787091261398)
	--(axis cs:-4.96552038192749,5.56787014007568)
	--(axis cs:-5.02363415727379,5.63243877636034)
	--(axis cs:-5.0280909538269,5.63634490966797)
	--(axis cs:-5.02810400415482,5.6363631696671)
	--(axis cs:-5.07626506025631,5.65984450885548)
	--(axis cs:-5.07626581192017,5.65984439849854)
	--(axis cs:-5.07626867294312,5.65984439849854)
	--(axis cs:-5.11419916152954,5.69060230255127)
	--(axis cs:-5.11419916152954,5.69060519019102)
	--(axis cs:-5.11459109336382,5.69092311114448)
	--(axis cs:-5.11459970474243,5.69092416763306)
	--(axis cs:-5.17008638381958,5.73326015472412)
	--(axis cs:-5.17009711836733,5.73327878078457)
	--(axis cs:-5.17631054958477,5.73657432063947)
	--(axis cs:-5.17633533477783,5.73657894134521)
	--(axis cs:-5.17871489260754,5.73861343708747)
	--(axis cs:-5.19928312301636,5.75428485870361)
	--(axis cs:-5.1992850158817,5.75429271666124)
	--(axis cs:-5.1997826369311,5.75470817888823)
	--(axis cs:-5.19979238510132,5.75471019744873)
	--(axis cs:-5.27973508834839,5.84404850006104)
	--(axis cs:-5.27973508834839,5.84404987455935)
	--(axis cs:-5.27973556518555,5.84405040740967)
	--(axis cs:-5.27973556518555,5.84416484832764)
	--(axis cs:-5.27972745895386,5.84436108425152)
	--(axis cs:-5.27972745895386,5.84436416625977)
	--(axis cs:-5.27939796447754,5.85234642671555)
	--(axis cs:-5.27939796447754,5.85239028930664)
	--(axis cs:-5.27843618392944,5.87568473815918)
	--(axis cs:-5.27843334852976,5.87571422674059)
	--(axis cs:-5.27835178375244,5.87768945840438)
	--(axis cs:-5.27835178375244,5.87769746780396)
	--(axis cs:-5.27755403518677,5.89701635698806)
	--(axis cs:-5.27755403518677,5.89705371856689)
	--(axis cs:-5.27732372283936,5.90264225006104)
	--(axis cs:-5.27732252839594,5.90265421979452)
	--(axis cs:-5.27676582336426,5.91613483428955)
	--(axis cs:-5.27676528798391,5.91614005805079)
	--(axis cs:-5.27221727371216,6.02630472183228)
	--(axis cs:-5.27221579822958,6.02632195715104)
	--(axis cs:-5.26983737945557,6.08393859863281)
	--(axis cs:-5.26983699819797,6.08394168474604)
	--(axis cs:-5.26976868213318,6.0855964588918)
	--(axis cs:-5.26970291137695,6.08719062805176)
	--(axis cs:-5.26970283240457,6.08719149263298)
	--(axis cs:-5.268310546875,6.12091588973999)
	--(axis cs:-5.26831014189198,6.12092029230243)
	--(axis cs:-5.25704431533813,6.39392805099487)
	--(axis cs:-5.25703132073869,6.39417249891841)
	--(axis cs:-5.25649213790894,6.40723968613695)
	--(axis cs:-5.25649213790894,6.40726613998413)
	--(axis cs:-5.25038433074951,6.55529260635376)
	--(axis cs:-5.25037961191664,6.55534209457662)
	--(axis cs:-5.2491602897644,6.58488798141479)
	--(axis cs:-5.24915981297128,6.58489255075649)
	--(axis cs:-5.24357604980469,6.72025585174561)
	--(axis cs:-5.2435734893515,6.72029669729834)
	--cycle;
	\addplot [only marks, mark size=0.1pt]
	table{%
		x  y
		-4.87 7.23
		-4.78 8.78
		-4.81 7.73
		-4.85 6.83
		-4.94 6.32
		-4.94 5.91
		-4.86 7.12
		-4.91 6.18
		-5.03 6.09
		-4.77 8.44
		-4.92 7.7
		-4.76 8.66
		-4.73 8.14
		-4.86 6.46
		-4.95 6.05
		-4.77 7.88
		-4.74 8.13
		-4.77 7.2
		-4.99 6.78
		-4.84 6.76
		-5.01 6.11
		-4.98 6.26
		-4.85 6.76
		-4.86 6.87
		-4.87 5.85
		-4.94 6.26
		-4.84 6.32
		-4.82 6.68
		-4.86 6.17
		-4.92 6.2
		-4.65 9.01
		-4.89 6.12
		-5.03 5.87
		-4.89 6.33
		-4.84 6.92
		-4.99 5.97
		-4.82 6.62
		-4.91 7.7
		-4.82 6.74
		-4.88 6.1
		-4.87 6.25
		-4.9 7.64
		-4.88 6.89
		-4.77 8.42
		-4.92 6.33
		-4.88 6.65
		-4.71 8.51
		-4.92 6.05
		-4.95 6.05
		-4.86 6.91
		-4.9 6.72
		-4.85 6.5
		-4.89 6.26
		-4.81 6.85
		-4.94 5.88
		-4.73 8.77
		-4.83 8.3
		-4.78 6.78
		-4.91 6.04
		-4.98 5.88
		-4.94 6.23
		-4.92 6.22
		-4.87 7.17
		-4.94 5.8
		-4.93 6.13
		-4.91 6.4
		-4.85 8.05
		-4.87 7.06
		-4.9 6.76
		-4.8 7.35
		-4.94 7.63
		-4.86 6.67
		-4.79 6.83
		-4.69 7.02
		-4.91 5.78
		-4.84 6.89
		-4.79 6.66
		-4.65 9.07
		-4.84 7.87
		-5 5.91
		-4.86 6.72
		-4.84 6.83
		-4.91 7.62
		-4.95 6.99
		-4.88 7.08
		-4.69 8.92
		-4.79 6.62
		-4.9 8.29
		-5.01 6.51
		-4.96 6.72
		-4.85 6.84
		-4.73 6.86
		-4.78 6.9
		-4.94 7.62
		-5 5.91
		-4.84 8.38
		-4.93 7.46
		-4.82 7.93
		-5.07 5.95
		-4.96 6.47
		-4.81 8.15
		-4.72 8.26
		-4.89 6.19
		-4.81 6.87
		-4.88 6.67
		-4.94 5.8
		-4.82 7
		-4.86 7.09
		-4.8 8.43
		-4.91 5.81
		-4.76 6.79
		-4.91 6.28
		-4.76 6.91
		-4.79 7.9
		-4.95 7.38
		-5.03 6.08
		-4.88 6.54
		-4.89 5.84
		-4.91 5.85
		-4.72 6.84
		-4.83 7.97
		-4.68 9.03
		-4.94 5.97
		-4.9 6.75
		-4.77 6.84
		-4.81 7
		-5 6.73
		-4.83 7.32
		-4.87 8.08
		-4.94 7.68
		-4.96 5.97
		-4.91 7.23
		-4.86 6.47
		-4.85 6.88
		-4.91 6.58
		-4.8 6.98
		-4.85 7.95
		-4.88 5.97
		-4.83 7.64
		-4.7 8.94
		-4.92 6.32
		-4.69 7.92
		-5.02 6
		-4.87 6.95
		-4.77 7.56
		-4.81 7.74
		-5.02 6.52
		-4.79 7.42
		-5 5.97
		-4.96 6.25
		-4.78 7.28
		-4.82 8.02
		-4.9 6.17
		-5.06 6.08
		-5.05 6.11
		-4.83 6.31
		-4.87 7.82
		-4.9 6.18
		-4.93 5.9
		-4.93 6.21
		-4.91 7.28
		-4.92 7.93
		-5.03 5.91
		-4.85 8.38
		-4.96 6.47
		-4.88 6.18
		-4.86 6.78
		-4.92 6.47
		-4.79 6.7
		-4.92 6.01
		-4.82 7.82
		-4.77 9.19
		-4.81 8.82
		-4.83 8.34
		-4.98 6.25
		-4.86 7.63
		-4.96 7.08
		-4.71 7.14
		-4.78 8.11
		-4.77 8.26
		-4.9 7.61
		-4.87 6.79
		-4.94 7.78
		-4.68 8.03
		-4.78 6.82
		-4.9 6.96
		-4.78 8.95
		-4.9 7.79
		-5 6.02
		-4.89 6.23
		-4.89 6.79
		-4.91 7.9
		-4.82 8.26
		-4.84 6.83
		-4.95 5.94
		-4.84 7.71
		-4.94 6.42
		-4.97 6.39
		-4.76 7.36
		-4.83 6.29
		-4.94 6.37
		-4.84 6.64
		-4.94 6.38
		-4.94 6.4
		-4.88 7.05
		-4.91 6.48
		-4.87 6.82
		-4.93 6.75
		-4.96 7.57
		-4.62 9.17
		-4.87 6.96
		-4.96 6.3
		-4.81 6.98
		-4.78 6.9
		-4.8 6.99
		-4.7 7.64
		-4.91 6.44
		-4.78 8.66
		-4.8 8.66
		-4.99 6.3
		-4.92 7.48
		-4.92 7.9
		-4.97 6.07
		-5.01 6.23
		-4.92 6.36
		-4.92 6.29
		-5 6.37
		-4.76 7.17
		-4.8 7.42
		-4.84 6.79
		-4.75 8.5
		-4.67 8.16
		-4.79 6.59
		-4.94 7.05
		-4.8 8.28
		-4.84 7.87
		-4.95 5.8
		-4.8 7.72
		-4.86 6.43
		-4.99 5.92
		-4.94 7.83
		-4.92 6.12
		-4.9 6.06
		-4.85 7.55
		-4.83 6.7
		-4.83 6.77
		-4.84 7.08
		-4.87 6.28
		-4.8 6.78
		-4.94 5.94
		-4.84 7.85
		-4.76 6.65
		-4.81 7.19
		-4.79 8.51
		-5.04 5.97
		-4.76 6.9
		-4.73 8.32
		-4.89 7.37
		-4.9 7.32
		-4.89 5.93
		-4.98 6.04
		-4.99 6.18
		-4.69 8.87
		-4.99 6.23
		-4.93 6.51
		-4.78 6.62
		-4.84 6.87
		-4.83 6.95
		-4.85 6.1
		-4.91 6.12
		-4.78 8.38
		-4.93 6.47
		-4.84 6.89
		-4.96 6.26
		-4.7 8.38
		-5.01 6.12
		-4.75 8.62
		-4.9 6.82
		-4.88 6.57
		-4.89 6.83
		-4.83 7.01
		-4.91 5.78
		-5.03 6
		-4.86 6.52
		-4.89 7.88
		-4.94 5.86
		-4.72 7.91
		-4.9 7.58
		-4.94 6.25
		-4.77 6.77
		-4.83 6.72
		-5.03 6.29
		-4.9 7.02
		-4.77 7.26
		-5.01 6
		-4.87 8.05
		-4.88 6.33
		-4.91 6.08
		-4.89 6.78
		-4.97 6.55
		-4.8 6.65
		-4.93 6.17
		-4.87 8.35
		-4.94 6.36
		-5.05 5.94
		-4.81 7.08
		-4.9 6.75
		-4.97 6.24
		-4.83 6.69
		-4.8 8.01
		-4.83 8.66
		-4.9 6.52
		-5 6.05
		-4.89 6.19
		-4.96 6.53
		-4.71 8.87
		-4.74 8.38
		-4.8 7.1
		-4.87 6.86
		-4.85 6.81
		-4.95 6.95
		-4.85 6.6
		-4.77 8.44
		-4.74 7.65
		-4.75 7.23
		-4.98 6.17
		-4.95 6.02
		-4.81 6.96
		-4.81 7
		-4.9 6.3
		-4.88 6.36
		-4.92 6.71
		-4.88 7.42
		-4.82 6.92
		-4.73 8.81
		-4.86 6.65
		-4.83 7.42
		-4.98 5.99
		-5 6.01
		-4.75 6.93
		-4.86 8.2
		-5 6
		-4.72 7.26
		-5.03 6.18
		-4.7 8.94
		-4.81 6.77
		-4.97 7.81
		-4.79 8.97
		-4.71 8.93
		-4.98 6.33
		-4.84 6.62
		-5.04 5.95
		-4.8 7.61
		-5 7.53
		-4.82 8.78
		-4.85 8.61
		-4.63 9.04
		-4.74 9.08
		-4.92 5.85
		-4.75 8.61
		-4.81 6.49
		-4.96 6.05
		-4.88 7.81
		-4.82 8.01
		-4.98 6.71
		-4.84 6.85
		-4.7 8.96
		-4.91 6.19
		-4.84 7.73
		-4.94 7.89
		-4.9 5.87
		-4.83 6.95
		-4.87 7.89
		-5 6.15
		-4.89 6.82
		-4.83 6.69
		-4.89 6.14
		-4.91 7.57
		-4.77 6.63
		-4.91 6.8
		-4.69 7.41
		-5.06 5.94
		-4.94 7.02
		-4.99 6.58
		-4.89 6.78
		-4.88 6.8
		-4.76 8.26
		-4.72 7.92
		-4.85 6.08
		-4.95 6.24
		-4.75 8.44
		-4.85 7.24
		-5.04 6.04
		-4.87 6.55
		-4.87 8.25
		-4.95 6.28
		-5.05 5.86
		-4.89 6
		-4.65 8.86
		-4.79 6.87
		-4.89 6.08
		-4.84 6.49
		-4.9 6.62
		-4.84 7.2
		-4.82 6.45
		-4.77 8.29
		-4.93 6.86
		-4.87 6.57
		-4.92 7.76
		-4.78 6.76
		-4.83 8.23
		-4.91 6.98
		-4.98 7.09
		-4.97 7.01
		-4.88 7.13
		-5.02 6.03
		-4.82 8.73
		-5.04 6.12
		-4.9 6.74
		-4.79 8.05
		-4.82 8.7
		-4.82 6.77
		-4.66 9.16
		-4.88 6.28
		-4.93 6.95
		-4.85 6.06
		-4.77 6.81
		-4.9 7.42
		-4.96 6.26
		-4.98 6.37
		-4.99 6.51
		-4.71 7.18
		-4.64 8.94
		-4.86 6.48
		-5 6.46
		-4.85 6.76
		-4.93 6.55
		-4.8 6.84
		-4.84 6.75
		-4.74 8
		-4.91 7.86
		-4.91 7.9
		-4.93 6.05
		-4.76 6.83
		-4.82 7.19
		-4.79 8.43
		-4.78 6.76
		-4.82 6.83
		-4.92 6.08
		-4.81 6.84
		-4.82 7.14
		-4.9 6.87
		-4.78 6.62
		-4.88 8.35
		-4.75 9.1
		-4.98 6.9
		-4.94 5.86
		-5 6.05
		-4.85 7.81
		-4.8 6.67
		-4.89 6.35
		-4.91 7.07
		-4.93 6.34
		-4.84 7.62
		-4.8 6.9
		-4.79 8.14
		-4.97 6.29
		-4.86 7.9
		-4.65 9.03
		-5.07 5.95
		-4.8 8.97
		-4.79 6.58
		-4.84 6.9
		-5 5.98
		-4.81 8.64
		-4.85 7.5
		-4.72 7.62
		-4.85 7.19
		-4.9 6.26
		-4.88 7.29
		-4.95 7.83
		-4.99 7.16
		-4.8 8.02
		-4.81 6.77
		-4.83 6.49
		-4.96 6.23
		-4.94 6.29
		-4.96 7.17
		-4.92 6.4
		-4.9 6.45
		-4.98 5.89
		-4.97 6.38
		-4.92 5.91
		-4.84 6.43
		-4.92 6.33
		-4.84 6.88
		-4.93 5.91
		-4.95 6.95
		-4.95 8.06
		-4.92 6.13
		-5 7.58
		-4.9 6.93
		-4.91 6.36
		-4.97 5.88
		-4.78 7.99
		-4.83 7.98
		-4.87 8.44
		-4.89 6.26
		-4.88 7.21
		-4.94 7.02
		-5.01 6.96
		-4.97 6.2
		-4.79 7.17
		-4.79 8.79
		-4.73 8.54
		-4.72 7.61
		-4.85 7.29
		-4.92 6.07
		-4.88 6.63
		-4.89 6.4
		-4.98 6.11
		-4.85 6.78
		-4.9 6.13
		-4.84 6.41
		-4.92 5.96
		-4.98 6.15
		-4.67 8.96
		-4.89 6.75
		-4.8 6.7
		-4.65 8.98
		-4.85 6.35
		-4.9 6.91
		-4.75 6.98
		-4.86 6.62
		-4.72 6.9
		-4.88 6.16
		-5 6.34
		-4.92 6.09
		-4.82 7.03
		-4.71 8.7
		-4.98 6.17
		-4.95 6.01
		-5.06 5.96
		-4.83 6.99
		-4.9 6.15
		-4.89 7.26
		-4.89 6.84
		-4.91 6.22
		-4.95 6.48
		-4.69 8.72
		-4.79 7.97
		-4.92 6.13
		-4.68 8.98
		-4.85 6.91
		-4.89 6.92
		-5.01 6.71
		-4.95 6.09
		-4.92 6.62
		-4.65 9
		-4.75 8.89
		-4.91 7.43
		-4.85 7.71
		-4.94 5.87
		-4.91 6.89
		-4.91 6.97
		-4.77 7.53
		-4.94 5.87
		-4.98 6.1
		-4.7 7.27
		-4.97 6.83
		-5.03 6.04
		-4.71 8.89
		-4.77 8.14
		-4.74 8.87
		-4.89 6.68
		-4.92 6.18
		-4.98 6.07
		-4.98 6.05
		-4.77 6.89
		-4.9 6.08
		-4.89 7.09
		-4.75 9.07
		-4.96 6.03
		-4.89 7.18
		-4.94 5.91
		-4.94 8.16
		-4.85 7.54
		-5.03 6.5
		-4.89 6.58
		-4.75 6.9
		-4.91 6.66
		-4.94 6.25
		-4.89 7.76
		-4.76 6.76
		-4.98 6.58
		-5.02 6.08
		-4.87 6.18
		-4.9 6.12
		-4.78 6.87
		-4.75 8.51
		-4.93 7.27
		-4.85 6.8
		-4.94 7.56
		-4.76 7.25
		-4.94 6.35
		-5.02 6.45
		-4.95 5.81
		-4.82 6.65
		-4.95 6.61
		-4.86 6.7
		-4.99 6.66
		-4.93 5.94
		-5.06 6.12
		-4.87 8.12
		-4.76 8.26
		-4.93 6.46
		-4.94 6.3
		-4.92 6.27
		-4.99 6.11
		-4.77 8.11
		-4.65 8.97
		-4.92 6.02
		-5.04 5.89
		-4.79 8.04
		-4.98 6.4
		-4.87 6.84
		-4.81 7.99
		-5.04 5.92
		-4.75 8.18
		-4.88 7.11
		-4.93 6.04
		-4.93 6.31
		-4.83 6.61
		-4.9 6.62
		-4.88 6.28
		-4.9 5.89
		-4.85 6.92
		-4.86 6.16
		-4.85 6.67
		-5.01 5.96
		-4.81 6.75
		-4.87 7.09
		-4.67 8.96
		-4.77 6.75
		-4.98 6.1
		-4.8 6.59
		-4.91 6.52
		-4.67 8.91
		-4.87 6.22
		-4.87 6.83
		-4.87 6.88
		-4.94 6.19
		-4.89 6.21
		-4.91 6.64
		-4.74 8.85
		-4.77 6.69
		-4.8 6.84
		-4.89 7.87
		-4.87 6.11
		-5.03 6.15
		-4.88 7.04
		-4.69 8.12
		-4.83 8.66
		-5.05 6.04
		-4.85 6.71
		-4.9 7.83
		-4.9 6.53
		-4.97 6.41
		-4.7 8.21
		-4.72 7.19
		-4.83 6.88
		-5 6.21
		-4.97 6.15
		-4.96 7.62
		-4.72 7
		-4.88 6.29
		-4.83 7.05
		-5.01 6.06
		-4.8 6.49
		-4.73 7.07
		-4.94 6.21
		-5.01 6.14
		-4.89 6.43
		-4.78 7.02
		-4.78 7.36
		-4.87 6.59
		-4.96 6.33
		-4.83 6.85
		-4.94 6.16
		-4.75 8.12
		-4.92 6.22
		-4.91 6.56
		-4.93 6.3
		-4.78 6.84
		-4.93 6.48
		-4.82 7.78
		-4.97 6.51
		-5.02 6.05
		-4.87 7.83
		-4.92 6.85
		-4.8 7.04
		-4.95 7.99
		-4.9 6.22
		-4.79 6.74
		-4.94 6.15
		-4.99 6.14
		-4.85 7.71
		-4.87 6.68
		-4.81 6.86
		-5.02 6.51
		-4.88 7.35
		-4.91 6.14
		-5.02 6.43
		-4.99 5.96
		-4.8 6.93
		-4.75 7.36
		-4.67 8.97
		-4.83 6.8
		-4.83 7.85
		-4.91 6.81
		-5.03 6.37
		-4.91 6.07
		-4.71 8.53
		-4.83 6.76
		-4.69 7.3
		-4.95 6.44
		-4.95 5.83
		-4.7 9.22
		-4.87 7.88
		-4.73 7.66
		-4.96 5.87
		-4.9 6.03
		-4.89 6.58
		-4.86 6.94
		-4.92 6.76
		-4.96 6.13
		-4.95 6.17
		-4.83 6.57
		-4.86 8.42
		-4.9 7.77
		-4.83 6.83
		-4.93 7.19
		-4.83 6.15
		-4.83 6.75
		-4.87 7.84
		-5.07 5.98
		-4.93 6.35
		-4.79 7.06
		-4.75 6.86
		-4.9 6.1
		-4.76 8.83
		-4.86 6.82
		-4.82 7.87
		-4.83 7.84
		-4.88 7.94
		-5.05 6.24
		-4.94 8
		-4.98 5.88
		-4.93 6.59
		-4.95 5.91
		-5.03 6.47
		-4.93 6.34
		-4.79 6.75
		-4.9 6.67
		-4.75 7.17
		-4.83 6.58
		-4.79 7.01
		-4.82 7.37
		-4.97 5.91
		-4.94 6.19
		-4.85 7.02
		-4.78 6.53
		-4.91 6.69
		-4.95 5.83
		-4.9 6.58
		-4.99 5.88
		-4.84 6.91
		-4.94 5.98
		-4.89 5.97
		-4.72 7.09
		-4.72 8.54
		-4.97 6.03
		-4.84 6.43
		-4.81 7.31
		-4.97 6.17
		-4.86 7.1
		-4.85 6.43
		-4.9 6.76
		-4.9 5.83
		-4.96 5.75
		-4.89 6.61
		-4.8 7.02
		-4.85 8.04
		-4.73 7.58
		-4.92 6.88
		-4.91 5.79
		-4.87 6.23
		-4.86 7.44
		-4.83 7.08
		-5.03 6.6
		-4.95 5.98
		-4.72 7.45
		-4.92 5.79
		-4.94 6.48
		-4.75 7.03
		-4.95 7.24
		-4.95 6.17
		-4.83 8.14
		-4.91 6.89
		-4.93 6.35
		-4.72 8.92
		-4.8 7.53
		-4.84 7.15
		-4.87 7.14
		-4.95 6.44
		-4.79 8.51
		-4.89 5.84
		-4.92 6.26
		-4.86 7.25
		-4.86 7.04
		-4.95 6.19
		-4.77 8.17
		-4.91 6.09
		-4.8 8.74
		-4.97 6.01
		-5.04 6.06
		-4.83 6.4
		-4.98 7.62
		-4.91 6.04
		-4.88 7.66
		-4.81 6.97
		-4.96 6.21
		-4.89 6.26
		-4.79 8.86
		-4.89 7.68
		-4.84 6.21
		-4.86 6.16
		-4.81 6.49
		-4.96 6.37
		-5.01 6.44
		-4.88 7.79
		-4.87 8.13
		-4.84 6.83
		-4.83 7.18
		-4.9 6.19
		-5 6.24
		-4.83 6.74
		-4.9 7.87
		-4.88 7.92
		-4.88 8.36
		-5.03 6.08
		-4.66 8.98
		-4.87 6.61
		-4.83 8.07
		-5.06 6.21
		-4.88 6.17
		-4.82 8.04
		-4.86 8.02
		-4.82 7.18
		-4.85 6.99
		-5 7.19
		-4.95 6.87
		-4.84 7.22
		-4.85 6.01
		-4.94 8.14
		-4.86 7.92
		-4.94 6.27
		-4.8 6.73
		-4.89 6.26
		-4.86 7.51
		-4.96 6.39
		-4.97 5.9
		-4.9 6.54
		-4.76 8.57
		-4.93 6.04
		-4.84 8.83
		-4.9 6.49
		-4.8 8.04
		-4.94 6.12
		-4.93 6.59
		-4.81 8.01
		-4.84 7.34
		-4.83 6.85
		-4.93 6.4
		-4.92 6.83
		-4.98 6.31
		-4.85 7.7
		-4.84 7.3
		-4.72 8.94
		-4.75 7.51
		-4.87 6.63
		-4.85 6.72
		-4.93 6.16
		-4.73 7.99
		-4.9 5.92
		-4.9 7.86
		-4.91 6.63
		-4.79 6.48
		-4.81 6.7
		-4.93 6.23
		-5.03 6.27
		-4.75 7.84
		-4.89 8.54
		-4.86 6.19
		-4.86 7.34
		-4.88 6.75
		-4.97 6.03
		-4.77 7.41
		-4.86 6.78
		-4.92 6.56
		-4.82 6.75
		-4.85 7.86
		-4.84 7.22
		-4.84 7.65
		-4.96 6.39
		-4.85 6.11
		-4.78 8.22
		-4.76 6.75
		-4.96 6.26
		-4.96 6.65
		-4.85 6.77
		-4.97 6.17
		-4.85 6.24
		-4.77 7.22
		-4.89 6.65
		-4.89 6.72
		-4.92 6.22
		-4.86 6.88
		-4.93 6.23
		-4.87 6.39
		-4.87 6.68
		-4.82 6.79
		-4.91 7.62
		-4.75 6.71
		-4.68 9.18
		-4.84 6.81
		-4.95 7.41
		-4.84 6.55
		-4.76 7.09
		-4.97 7.7
		-4.97 7.82
		-4.92 6.41
		-4.89 5.93
		-4.97 6.28
		-5.04 6.03
		-4.73 7.03
		-4.94 5.9
		-4.99 6.84
		-4.9 6.62
		-4.93 7.82
		-4.74 7.14
		-4.92 6.05
		-4.95 6
		-4.82 8.19
		-4.77 7.15
		-4.91 6.07
		-4.95 5.92
		-4.85 7.88
		-4.96 6.36
		-4.85 7.82
		-4.83 7.2
		-4.96 7.27
		-4.93 6.09
		-4.99 6.66
		-4.98 6
		-4.89 6.57
		-4.78 7.01
		-4.84 7.96
		-4.86 8.17
		-4.72 8.89
		-4.89 6.54
		-4.85 8.38
		-4.96 5.87
		-4.85 6.56
		-4.87 6.23
		-4.97 5.94
		-4.83 7.87
		-4.79 8.17
		-4.82 7.42
		-4.81 8.15
		-4.94 5.85
		-4.77 8.43
		-4.79 8.22
		-4.91 6.89
		-4.81 6.66
		-4.7 8.08
		-4.8 6.76
		-4.82 6.84
		-4.85 7.12
		-4.87 6.39
		-4.71 7.26
		-4.81 6.63
		-4.92 6
		-4.86 6.82
		-4.94 7.17
		-4.77 6.83
		-4.72 6.82
		-5.07 6.4
		-4.9 6.33
		-4.83 6.48
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-6.015625 -30
		-6.015625 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-5.84375 -30
		-5.84375 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-5.671875 -30
		-5.671875 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-5.5 -30
		-5.5 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-5.328125 -30
		-5.328125 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-5.15625 -30
		-5.15625 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-4.984375 -30
		-4.984375 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-4.8125 -30
		-4.8125 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-4.640625 -30
		-4.640625 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-4.46875 -30
		-4.46875 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-4.296875 -30
		-4.296875 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 -0.46875
		11 -0.46875
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 0
		11 0
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 0.46875
		11 0.46875
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 0.9375
		11 0.9375
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 1.40625
		11 1.40625
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 1.875
		11 1.875
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 2.34375
		11 2.34375
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 2.8125
		11 2.8125
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 3.28125
		11 3.28125
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 3.75
		11 3.75
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 4.21875
		11 4.21875
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 4.6875
		11 4.6875
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 5.15625
		11 5.15625
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 5.625
		11 5.625
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 6.09375
		11 6.09375
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 6.5625
		11 6.5625
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 7.03125
		11 7.03125
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 7.5
		11 7.5
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 7.96875
		11 7.96875
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 8.4375
		11 8.4375
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 8.90625
		11 8.90625
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 9.375
		11 9.375
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 9.84375
		11 9.84375
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 10.3125
		11 10.3125
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 10.78125
		11 10.78125
	};
	\draw[draw=cornflowerblue,thick] (axis cs:-5.15625,7.5) rectangle (axis cs:-4.984375,7.96875);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.8125,6.09375) rectangle (axis cs:-4.640625,6.5625);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.15625,6.09375) rectangle (axis cs:-4.984375,6.5625);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.8125,7.5) rectangle (axis cs:-4.640625,7.96875);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.640625,7.03125) rectangle (axis cs:-4.46875,7.5);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.8125,8.90625) rectangle (axis cs:-4.640625,9.375);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.640625,8.4375) rectangle (axis cs:-4.46875,8.90625);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.328125,6.5625) rectangle (axis cs:-5.15625,7.03125);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.984375,5.15625) rectangle (axis cs:-4.8125,5.625);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.328125,7.96875) rectangle (axis cs:-5.15625,8.4375);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.984375,6.5625) rectangle (axis cs:-4.8125,7.03125);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.984375,7.96875) rectangle (axis cs:-4.8125,8.4375);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.984375,9.375) rectangle (axis cs:-4.8125,9.84375);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.15625,5.625) rectangle (axis cs:-4.984375,6.09375);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.15625,7.03125) rectangle (axis cs:-4.984375,7.5);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.8125,5.625) rectangle (axis cs:-4.640625,6.09375);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.8125,8.4375) rectangle (axis cs:-4.640625,8.90625);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.640625,6.5625) rectangle (axis cs:-4.46875,7.03125);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.640625,7.96875) rectangle (axis cs:-4.46875,8.4375);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.8125,7.03125) rectangle (axis cs:-4.640625,7.5);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.640625,9.375) rectangle (axis cs:-4.46875,9.84375);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.328125,7.5) rectangle (axis cs:-5.15625,7.96875);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.984375,6.09375) rectangle (axis cs:-4.8125,6.5625);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.328125,6.09375) rectangle (axis cs:-5.15625,6.5625);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.984375,7.5) rectangle (axis cs:-4.8125,7.96875);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.984375,8.90625) rectangle (axis cs:-4.8125,9.375);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.15625,5.15625) rectangle (axis cs:-4.984375,5.625);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.15625,6.5625) rectangle (axis cs:-4.984375,7.03125);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.8125,5.15625) rectangle (axis cs:-4.640625,5.625);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.15625,7.96875) rectangle (axis cs:-4.984375,8.4375);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.8125,6.5625) rectangle (axis cs:-4.640625,7.03125);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.8125,9.375) rectangle (axis cs:-4.640625,9.84375);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.640625,7.5) rectangle (axis cs:-4.46875,7.96875);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.640625,8.90625) rectangle (axis cs:-4.46875,9.375);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.8125,7.96875) rectangle (axis cs:-4.640625,8.4375);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.328125,5.625) rectangle (axis cs:-5.15625,6.09375);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.328125,7.03125) rectangle (axis cs:-5.15625,7.5);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.984375,5.625) rectangle (axis cs:-4.8125,6.09375);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.984375,8.4375) rectangle (axis cs:-4.8125,8.90625);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.984375,7.03125) rectangle (axis cs:-4.8125,7.5);
	
	\nextgroupplot[
	hide x axis,
	hide y axis,
	tick align=outside,
	tick pos=left,
	x grid style={darkgray176},
	xmin=0, xmax=1,
	xtick style={color=black},
	y grid style={darkgray176},
	ymin=0, ymax=1,
	ytick style={color=black}
	]
	
	\nextgroupplot[
	hide x axis,
	hide y axis,
	tick align=outside,
	tick pos=left,
	x grid style={darkgray176},
	xmin=0, xmax=1,
	xtick style={color=black},
	y grid style={darkgray176},
	ymin=0, ymax=1,
	ytick style={color=black}
	]
	
	\nextgroupplot[
	%tick align=inside,
tick pos=left,
%xticklabels={},
%yticklabels={},
label style={font=\small},
xlabel={$p\ (\unit{\meter})$},
ylabel={$\theta\ (\unit{\deg})$},
xtick={},
ytick={},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
y label style={at={(axis description cs:-0.1,.5)},anchor=south},
tick pos=left,
%xticklabels={},
%yticklabels={},
label style={font=\scriptsize},
%xtick style={major tick length=10pt, minor tick length=5pt},
%ytick style={major tick length=10pt, minor tick length=5pt},
x grid style={darkgray176},
xmin=-6, xmax=-4.3,
major tick length=\MajorTickLength,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=11,
%ytick style={color=black}
	]
	\path [draw=lightpink, fill=lightpink, opacity=0.5]
	(axis cs:-4.90075305486376,8.60336187754907)
	--(axis cs:-4.89860405832791,8.61730414014551)
	--(axis cs:-4.89836120605469,8.62321090698242)
	--(axis cs:-4.89835262298584,8.62328720092773)
	--(axis cs:-4.89831187499818,8.62352044374795)
	--(axis cs:-4.89830923080444,8.62358474731445)
	--(axis cs:-4.89830160140991,8.62366104125977)
	--(axis cs:-4.8967045808112,8.63280316164522)
	--(axis cs:-4.89670419692993,8.6328125)
	--(axis cs:-4.89669561386108,8.63288879394531)
	--(axis cs:-4.89383082062969,8.64928841847228)
	--(axis cs:-4.89382934570312,8.64930152893066)
	--(axis cs:-4.89238956236916,8.65754531154107)
	--(axis cs:-4.89110231399536,8.66589832305908)
	--(axis cs:-4.88916873931885,8.67844390869141)
	--(axis cs:-4.88916683197021,8.67844390869141)
	--(axis cs:-4.88889223660255,8.6780425770002)
	--(axis cs:-4.88494191340005,8.70062220123597)
	--(axis cs:-4.88493919372559,8.70068836212158)
	--(axis cs:-4.88493061065674,8.70076465606689)
	--(axis cs:-4.88389682769775,8.70667457580566)
	--(axis cs:-4.88388050938213,8.70673085566563)
	--(axis cs:-4.86784089375247,8.79842647829505)
	--(axis cs:-4.86719036102295,8.81425380706787)
	--(axis cs:-4.86718555636025,8.81429507064163)
	--(axis cs:-4.86717510223389,8.81454944610596)
	--(axis cs:-4.8671669960022,8.81461906433105)
	--(axis cs:-4.86521530151367,8.82487678527832)
	--(axis cs:-4.86061859130859,8.84902381896973)
	--(axis cs:-4.8605867906581,8.84912370648663)
	--(axis cs:-4.86022567749023,8.85102272033691)
	--(axis cs:-4.85898127914831,8.85755944986306)
	--(axis cs:-4.85898113250732,8.85756301879883)
	--(axis cs:-4.85897254943848,8.85763263702393)
	--(axis cs:-4.85182039756868,8.89520879049729)
	--(axis cs:-4.85181665420532,8.89529991149902)
	--(axis cs:-4.85180854797363,8.89537048339844)
	--(axis cs:-4.85063028335571,8.90156078338623)
	--(axis cs:-4.8505732783584,8.90176093643853)
	--(axis cs:-4.84862518310547,8.91199588775635)
	--(axis cs:-4.84442058482558,8.9340826350664)
	--(axis cs:-4.84442043304443,8.93408393859863)
	--(axis cs:-4.84436082839966,8.934401512146)
	--(axis cs:-4.84173107147217,8.94821929931641)
	--(axis cs:-4.84143829345703,8.94975471496582)
	--(axis cs:-4.84143454666494,8.94976828823043)
	--(axis cs:-4.8413501292412,8.95021173280767)
	--(axis cs:-4.83650729764981,8.97566212268422)
	--(axis cs:-4.83579206466675,8.97986602783203)
	--(axis cs:-4.83566867619405,8.98006930526023)
	--(axis cs:-4.83411169052124,8.98825168609619)
	--(axis cs:-4.83240322033474,8.99722746168614)
	--(axis cs:-4.83238995478645,8.99730630580644)
	--(axis cs:-4.8323860168457,8.99740219116211)
	--(axis cs:-4.83237743377686,8.99748229980469)
	--(axis cs:-4.83166885375977,9.00168800354004)
	--(axis cs:-4.83149916873494,9.00269446356194)
	--(axis cs:-4.83149385452271,9.00282382965088)
	--(axis cs:-4.83148527145386,9.00290298461914)
	--(axis cs:-4.83088254928589,9.0064811706543)
	--(axis cs:-4.83085434081241,9.00664847878081)
	--(axis cs:-4.83079814910889,9.00801658630371)
	--(axis cs:-4.83078956604004,9.00809478759766)
	--(axis cs:-4.82669162750244,9.03186798095703)
	--(axis cs:-4.82502126693726,9.04154682159424)
	--(axis cs:-4.82492297934231,9.04190094865449)
	--(axis cs:-4.82117652893066,9.06412029266357)
	--(axis cs:-4.82111548916702,9.06434887177026)
	--(axis cs:-4.82014560699463,9.07010269165039)
	--(axis cs:-4.82013160744515,9.07015996496562)
	--(axis cs:-4.81963109970093,9.07313060760498)
	--(axis cs:-4.81962164283562,9.07316832219655)
	--(axis cs:-4.81959342956543,9.07333564758301)
	--(axis cs:-4.81435177169117,9.09418490976156)
	--(axis cs:-4.81068181991577,9.10882091522217)
	--(axis cs:-4.81068155406622,9.10882091522217)
	--(axis cs:-4.81065940856934,9.10891151428223)
	--(axis cs:-4.80851537622078,9.11749909148982)
	--(axis cs:-4.80421167899717,9.13478451281586)
	--(axis cs:-4.80345964431763,9.13902854919434)
	--(axis cs:-4.79843218130011,9.15800798050679)
	--(axis cs:-4.79376220703125,9.17677688598633)
	--(axis cs:-4.78444814682007,9.21419906616211)
	--(axis cs:-4.78444623947144,9.21419906616211)
	--(axis cs:-4.78403478001339,9.21233928501757)
	--(axis cs:-4.77215385437012,9.25674819946289)
	--(axis cs:-4.77215194958054,9.25674819946289)
	--(axis cs:-4.7715584024464,9.25912664281761)
	--(axis cs:-4.7713565826416,9.25995635986328)
	--(axis cs:-4.77116172645248,9.2607474327086)
	--(axis cs:-4.76261774060087,9.29543789470111)
	--(axis cs:-4.76260089874268,9.29552745819092)
	--(axis cs:-4.75126600265503,9.34698963165283)
	--(axis cs:-4.72084426879883,9.34897327423096)
	--(axis cs:-4.72083950042725,9.34897327423096)
	--(axis cs:-4.72083473205566,9.34897327423096)
	--(axis cs:-4.72083044052124,9.34897327423096)
	--(axis cs:-4.72080330740814,9.34893509045993)
	--(axis cs:-4.7137517094009,9.34952414646779)
	--(axis cs:-4.71374559402466,9.34952735900879)
	--(axis cs:-4.70301342010498,9.34916687011719)
	--(axis cs:-4.7030114384898,9.34912878459773)
	--(axis cs:-4.70300960540771,9.34912872314453)
	--(axis cs:-4.70300626754761,9.34912776947021)
	--(axis cs:-4.70294065482619,9.34786553831777)
	--(axis cs:-4.64752530545557,9.33755449514106)
	--(axis cs:-4.64716100692749,9.3375415802002)
	--(axis cs:-4.59355211257935,9.33078861236572)
	--(axis cs:-4.59355172554097,9.33078569955819)
	--(axis cs:-4.58368986417637,9.32946621175546)
	--(axis cs:-4.58368110656738,9.32946968078613)
	--(axis cs:-4.58367919921875,9.32946968078613)
	--(axis cs:-4.58037424087524,9.32817459106445)
	--(axis cs:-4.58037424087524,9.32806015014648)
	--(axis cs:-4.58037567138672,9.32802530307005)
	--(axis cs:-4.58037567138672,9.32791519165039)
	--(axis cs:-4.58104181289673,9.31168920786228)
	--(axis cs:-4.58104181289673,9.31168556213379)
	--(axis cs:-4.58208084106445,9.28637599945068)
	--(axis cs:-4.58208115787865,9.28637267290162)
	--(axis cs:-4.58287858963013,9.26694869995117)
	--(axis cs:-4.58287862145819,9.26694840413739)
	--(axis cs:-4.58303689956665,9.26309326274975)
	--(axis cs:-4.58303689956665,9.26308822631836)
	--(axis cs:-4.58518505096436,9.210768699646)
	--(axis cs:-4.58518554512144,9.21076359335617)
	--(axis cs:-4.58580827713013,9.19559796268801)
	--(axis cs:-4.58580827713013,9.19559478759766)
	--(axis cs:-4.58666229248047,9.17479781998767)
	--(axis cs:-4.58666229248047,9.17472267150879)
	--(axis cs:-4.58748435974121,9.15469741821289)
	--(axis cs:-4.58748755441744,9.15466369663045)
	--(axis cs:-4.58872187196716,9.12460877915045)
	--(axis cs:-4.58895540237427,9.1189136505127)
	--(axis cs:-4.58895625168034,9.11890585688052)
	--(axis cs:-4.58977556228638,9.09894943237305)
	--(axis cs:-4.58977648645213,9.09894162830666)
	--(axis cs:-4.5909252166748,9.07096161920091)
	--(axis cs:-4.5909252166748,9.07092952728271)
	--(axis cs:-4.59295988082886,9.02138878522352)
	--(axis cs:-4.59295988082886,9.02135276794434)
	--(axis cs:-4.5950083732605,8.97148036956787)
	--(axis cs:-4.59501066683948,8.97145550234309)
	--(axis cs:-4.59506750106812,8.97007168189528)
	--(axis cs:-4.59506750106812,8.97006607055664)
	--(axis cs:-4.59719130232914,8.91835513585273)
	--(axis cs:-4.5972113609314,8.9178466796875)
	--(axis cs:-4.59852301366473,8.88592100527161)
	--(axis cs:-4.59912729263306,8.87120392062877)
	--(axis cs:-4.59912729263306,8.87116718292236)
	--(axis cs:-4.59912919998169,8.87112077098062)
	--(axis cs:-4.59912919998169,8.87102317810059)
	--(axis cs:-4.60785818099976,8.658616065979)
	--(axis cs:-4.60786936003833,8.65837477583959)
	--(axis cs:-4.61390018463135,8.51162222990197)
	--(axis cs:-4.61390018463135,8.51162147521973)
	--(axis cs:-4.61398233968569,8.50962308978421)
	--(axis cs:-4.61687469482422,8.43924125828057)
	--(axis cs:-4.61687469482422,8.43923187255859)
	--(axis cs:-4.61775756793926,8.41775764930238)
	--(axis cs:-4.61882591247559,8.39176082611084)
	--(axis cs:-4.61882667581315,8.39175361681164)
	--(axis cs:-4.62061357498169,8.3482906649698)
	--(axis cs:-4.62061357498169,8.34824752807617)
	--(axis cs:-4.62476539611816,8.24727104765867)
	--(axis cs:-4.62476539611816,8.2472620010376)
	--(axis cs:-4.62623977661133,8.21140766143799)
	--(axis cs:-4.62948369979858,8.13253195472911)
	--(axis cs:-4.62948369979858,8.13249778747559)
	--(axis cs:-4.63429403305054,8.01554584503174)
	--(axis cs:-4.63429437245291,8.0155416752311)
	--(axis cs:-4.63479852676392,8.00328478548697)
	--(axis cs:-4.63479852676392,8.00328159332275)
	--(axis cs:-4.63480377197266,8.00315410311232)
	--(axis cs:-4.63480377197266,8.00312423706055)
	--(axis cs:-4.63592910766602,7.97577297405466)
	--(axis cs:-4.63592910766602,7.97576951980591)
	--(axis cs:-4.6359338760376,7.97565361672876)
	--(axis cs:-4.6359338760376,7.9756293296814)
	--(axis cs:-4.64351463317871,7.79138175134259)
	--(axis cs:-4.64351463317871,7.79137563705444)
	--(axis cs:-4.64406824111938,7.77792036304681)
	--(axis cs:-4.64406824111938,7.77786159515381)
	--(axis cs:-4.6465277671814,7.71808624267578)
	--(axis cs:-4.6465286860564,7.71807854709765)
	--(axis cs:-4.64838075637817,7.67307352870169)
	--(axis cs:-4.64838075637817,7.67306137084961)
	--(axis cs:-4.64844799041748,7.67142745434746)
	--(axis cs:-4.64844799041748,7.67138767242432)
	--(axis cs:-4.65023129983905,7.62806004992809)
	--(axis cs:-4.65023136138916,7.62805652618408)
	--(axis cs:-4.65090635880845,7.61165868971807)
	--(axis cs:-4.65528869628906,7.50518459065552)
	--(axis cs:-4.65528869628906,7.50518417358398)
	--(axis cs:-4.65816307067871,7.43534135818481)
	--(axis cs:-4.65816582851373,7.43531552162515)
	--(axis cs:-4.65849924087524,7.42721573305388)
	--(axis cs:-4.65849924087524,7.42710971832275)
	--(axis cs:-4.67049312591553,7.13583179207588)
	--(axis cs:-4.67049312591553,7.13582229614258)
	--(axis cs:-4.67146424232671,7.11224770956677)
	--(axis cs:-4.67224979400635,7.09317016601562)
	--(axis cs:-4.67225037787058,7.09316347811626)
	--(axis cs:-4.67270994186401,7.08200199061836)
	--(axis cs:-4.67270994186401,7.08196258544922)
	--(axis cs:-4.67376947402954,7.05623681112385)
	--(axis cs:-4.67376947402954,7.05620574951172)
	--(axis cs:-4.67434358596802,7.04226493835449)
	--(axis cs:-4.67434598884854,7.04223884993736)
	--(axis cs:-4.67489242553711,7.02897119522095)
	--(axis cs:-4.67489324844786,7.02896235975813)
	--(axis cs:-4.67508697509766,7.02426052093506)
	--(axis cs:-4.67508757422055,7.02425408824712)
	--(axis cs:-4.67555141448975,7.01299285888672)
	--(axis cs:-4.67555211614304,7.01298563185779)
	--(axis cs:-4.6756763458252,7.00996780395508)
	--(axis cs:-4.6756767552549,7.0099629085999)
	--(axis cs:-4.67586946487427,7.00528429423848)
	--(axis cs:-4.67586946487427,7.00523567199707)
	--(axis cs:-4.67667770385742,6.9856014251709)
	--(axis cs:-4.67683124542236,6.98188400268555)
	--(axis cs:-4.67683806149465,6.98181887132817)
	--(axis cs:-4.67751693725586,6.96533727645874)
	--(axis cs:-4.67752552032471,6.96525716781616)
	--(axis cs:-4.67766129925916,6.96444718869387)
	--(axis cs:-4.67768430709839,6.96388864517212)
	--(axis cs:-4.67769289016724,6.96380949020386)
	--(axis cs:-4.67781782150269,6.96307373046875)
	--(axis cs:-4.6778649392519,6.96288493241671)
	--(axis cs:-4.68242645263672,6.93600988388062)
	--(axis cs:-4.68409143500989,6.92620124622766)
	--(axis cs:-4.68488311767578,6.92149114608765)
	--(axis cs:-4.68488820734565,6.92147000778238)
	--(axis cs:-4.68798971176147,6.90301990509033)
	--(axis cs:-4.68799283853598,6.90300707027771)
	--(axis cs:-4.69108390808105,6.88461112976074)
	--(axis cs:-4.69112483348901,6.88444458229801)
	--(axis cs:-4.6929874420166,6.87318992614746)
	--(axis cs:-4.69303188580651,6.8729989629223)
	--(axis cs:-4.69572624476235,6.85671778357043)
	--(axis cs:-4.6957311630249,6.85667133331299)
	--(axis cs:-4.69651164017529,6.85195510829965)
	--(axis cs:-4.69651174545288,6.85195255279541)
	--(axis cs:-4.69652032852173,6.85187101364136)
	--(axis cs:-4.69769380451831,6.84477896854156)
	--(axis cs:-4.69769525527954,6.84476518630981)
	--(axis cs:-4.69776247585077,6.84435890433202)
	--(axis cs:-4.69776296615601,6.84434700012207)
	--(axis cs:-4.69777154922485,6.84426546096802)
	--(axis cs:-4.69846877631019,6.84005226107205)
	--(axis cs:-4.69983339309692,6.83180522918701)
	--(axis cs:-4.70486736297607,6.80138921737671)
	--(axis cs:-4.7048990727401,6.80126455838574)
	--(axis cs:-4.70658588409424,6.79107046127319)
	--(axis cs:-4.70658831893007,6.79106072674382)
	--(axis cs:-4.7066535949707,6.7906665802002)
	--(axis cs:-4.70666354367394,6.79062706287461)
	--(axis cs:-4.70800733566284,6.78250694274902)
	--(axis cs:-4.70832194590713,6.78060636800291)
	--(axis cs:-4.70832204818726,6.78060388565063)
	--(axis cs:-4.7083306312561,6.78052282333374)
	--(axis cs:-4.70948613605358,6.77354023105058)
	--(axis cs:-4.70949077606201,6.77349615097046)
	--(axis cs:-4.71332779243867,6.75031312872784)
	--(axis cs:-4.71334457397461,6.75019645690918)
	--(axis cs:-4.71776179203408,6.72346078447736)
	--(axis cs:-4.71787786483765,6.72064447402954)
	--(axis cs:-4.71788501739502,6.72059440612793)
	--(axis cs:-4.71880650779457,6.7171644838452)
	--(axis cs:-4.71880769729614,6.71715593338013)
	--(axis cs:-4.72485975073,6.68052042882554)
	--(axis cs:-4.72486305236816,6.68048906326294)
	--(axis cs:-4.72731685638428,6.6656379699707)
	--(axis cs:-4.73317973744419,6.63015778015357)
	--(axis cs:-4.73318338394165,6.63012313842773)
	--(axis cs:-4.73319249561655,6.63006802515376)
	--(axis cs:-4.73319292068481,6.63006401062012)
	--(axis cs:-4.73346281051636,6.62842750549316)
	--(axis cs:-4.73882961273193,6.59595012664795)
	--(axis cs:-4.74344062805176,6.5680513381958)
	--(axis cs:-4.74344592806794,6.5680302376865)
	--(axis cs:-4.74890199988242,6.5350119209826)
	--(axis cs:-4.74891519546509,6.53469181060791)
	--(axis cs:-4.74892425537109,6.53460454940796)
	--(axis cs:-4.75058555603027,6.5239462852478)
	--(axis cs:-4.75101951430885,6.5222351916109)
	--(axis cs:-4.75289789940071,6.51086795965997)
	--(axis cs:-4.75291952630276,6.51070701511415)
	--(axis cs:-4.75301790237427,6.50832080841064)
	--(axis cs:-4.75302696228027,6.50823307037354)
	--(axis cs:-4.75467327088196,6.49765587981092)
	--(axis cs:-4.75470018386841,6.49745559692383)
	--(axis cs:-4.75753446239218,6.47927337308055)
	--(axis cs:-4.75753450393677,6.47927236557007)
	--(axis cs:-4.75754356384277,6.47918462753296)
	--(axis cs:-4.75754559827702,6.47917157626695)
	--(axis cs:-4.7575511932373,6.47911739349365)
	--(axis cs:-4.75921528577688,6.46844049592894)
	--(axis cs:-4.75921726226807,6.468421459198)
	--(axis cs:-4.75963068008423,6.46576690673828)
	--(axis cs:-4.75963492940509,6.46574866907051)
	--(axis cs:-4.7603759765625,6.46099519729614)
	--(axis cs:-4.76038485151547,6.46095274816853)
	--(axis cs:-4.76215503829848,6.44959617507369)
	--(axis cs:-4.76222515106201,6.44696569442749)
	--(axis cs:-4.77011156082153,6.39152145385742)
	--(axis cs:-4.77085316462303,6.38777348021748)
	--(axis cs:-4.77171802520752,6.36680126190186)
	--(axis cs:-4.77172708511353,6.36671876907349)
	--(axis cs:-4.77405023574829,6.35260915756226)
	--(axis cs:-4.77447175979614,6.35011339187622)
	--(axis cs:-4.78026422999314,6.32763721085741)
	--(axis cs:-4.78065919876099,6.32467699050903)
	--(axis cs:-4.78684091567993,6.2783522605896)
	--(axis cs:-4.78917960416192,6.26401756142652)
	--(axis cs:-4.78918552398682,6.26387405395508)
	--(axis cs:-4.78919410705566,6.26379060745239)
	--(axis cs:-4.78936815261841,6.26272201538086)
	--(axis cs:-4.80130273104058,6.1895850903609)
	--(axis cs:-4.80130624771118,6.1894998550415)
	--(axis cs:-4.80131483078003,6.18941688537598)
	--(axis cs:-4.80301189422607,6.17901611328125)
	--(axis cs:-4.81474590301514,6.1071195602417)
	--(axis cs:-4.81480703195394,6.10682866542398)
	--(axis cs:-4.82126419548334,6.06725817803973)
	--(axis cs:-4.82161128815372,6.06502868096599)
	--(axis cs:-4.82183361053467,6.05964088439941)
	--(axis cs:-4.82184219360352,6.05956268310547)
	--(axis cs:-4.82227935387747,6.0570355858106)
	--(axis cs:-4.82228374481201,6.05699348449707)
	--(axis cs:-4.82448582365878,6.04426761971245)
	--(axis cs:-4.82448807669977,6.04424614955712)
	--(axis cs:-4.82451725006104,6.04353904724121)
	--(axis cs:-4.82452535629272,6.04347324371338)
	--(axis cs:-4.82518424434136,6.04018008952363)
	--(axis cs:-4.82518768310547,6.04009675979614)
	--(axis cs:-4.82519626617432,6.04001903533936)
	--(axis cs:-4.82523250579834,6.03981018066406)
	--(axis cs:-4.82534362707407,6.0392652045095)
	--(axis cs:-4.82598495483398,6.03605937957764)
	--(axis cs:-4.82615888778528,6.03519007833973)
	--(axis cs:-4.82689891903137,6.03049240247942)
	--(axis cs:-4.82766532897949,6.02477788925171)
	--(axis cs:-4.83371598290339,5.99504408495871)
	--(axis cs:-4.83408737182617,5.98604488372803)
	--(axis cs:-4.8340950012207,5.9859824180603)
	--(axis cs:-4.83416198423981,5.9856643237949)
	--(axis cs:-4.83416509628296,5.98564052581787)
	--(axis cs:-4.84175062179565,5.94961929321289)
	--(axis cs:-4.84175464991422,5.94960767179001)
	--(axis cs:-4.84217834472656,5.94759559631348)
	--(axis cs:-4.84230661392212,5.94698858261108)
	--(axis cs:-4.84233990257025,5.94688846177657)
	--(axis cs:-4.84676087908106,5.92589529798496)
	--(axis cs:-4.84691476821899,5.92500305175781)
	--(axis cs:-4.84691486864223,5.92500305175781)
	--(axis cs:-4.84691947764149,5.92498116696103)
	--(axis cs:-4.84852409362793,5.91567754745483)
	--(axis cs:-4.848549280768,5.91558219682095)
	--(axis cs:-4.84876489639282,5.91433191299438)
	--(axis cs:-4.85290035018592,5.89812582665617)
	--(axis cs:-4.85346984863281,5.89534521102905)
	--(axis cs:-4.85347272958816,5.89533603425721)
	--(axis cs:-4.85347422825322,5.89532872667194)
	--(axis cs:-4.85347604751587,5.89531326293945)
	--(axis cs:-4.85732889175415,5.87648105621338)
	--(axis cs:-4.85796416023992,5.87337963365476)
	--(axis cs:-4.85853910446167,5.85945224761963)
	--(axis cs:-4.85854625701904,5.85941219329834)
	--(axis cs:-4.86132144927979,5.85134410858154)
	--(axis cs:-4.86271238327026,5.84730529785156)
	--(axis cs:-4.86354708619121,5.84612826318566)
	--(axis cs:-4.86412143707275,5.84332323074341)
	--(axis cs:-4.86494945629514,5.8394014942531)
	--(axis cs:-4.86591691992655,5.8346000623733)
	--(axis cs:-4.86591863632202,5.83455848693848)
	--(axis cs:-4.86592674255371,5.8344931602478)
	--(axis cs:-4.86806966475866,5.823839706026)
	--(axis cs:-4.86929178237915,5.81759834289551)
	--(axis cs:-4.86975049972534,5.81525707244873)
	--(axis cs:-4.86976170906652,5.81522084029)
	--(axis cs:-4.86991178177191,5.81445563217291)
	--(axis cs:-4.86991405487061,5.81443691253662)
	--(axis cs:-4.87139320373535,5.80689668655396)
	--(axis cs:-4.87295627593994,5.79893016815186)
	--(axis cs:-4.88027632413547,5.77537054870048)
	--(axis cs:-4.8810977935791,5.75547313690186)
	--(axis cs:-4.88110494613647,5.7554349899292)
	--(axis cs:-4.88133808683246,5.75497919799543)
	--(axis cs:-4.88146448135376,5.75191783905029)
	--(axis cs:-4.88147115707397,5.75188064575195)
	--(axis cs:-4.88685516568898,5.74419326450519)
	--(axis cs:-4.8881905828143,5.74158251329607)
	--(axis cs:-4.8890438079834,5.72091722488403)
	--(axis cs:-4.88904454986656,5.72091356492712)
	--(axis cs:-4.88908767700195,5.7198691368103)
	--(axis cs:-4.88909435272217,5.71983289718628)
	--(axis cs:-4.88993978500366,5.71816682815552)
	--(axis cs:-4.89241310734008,5.71498083843236)
	--(axis cs:-4.89285850524902,5.70419359207153)
	--(axis cs:-4.89286470413208,5.70416212081909)
	--(axis cs:-4.89287650482713,5.70415158414223)
	--(axis cs:-4.8928804397583,5.70413303375244)
	--(axis cs:-4.89324045181274,5.70326805114746)
	--(axis cs:-4.89473098378442,5.70159153552452)
	--(axis cs:-4.89475059509277,5.70111656188965)
	--(axis cs:-4.89475727081299,5.70108509063721)
	--(axis cs:-4.89745169875373,5.69853133873685)
	--(axis cs:-4.90018033981323,5.69546222686768)
	--(axis cs:-4.90048592783341,5.69519713822591)
	--(axis cs:-4.90094518661499,5.69463443756104)
	--(axis cs:-4.90706651865562,5.68929031071526)
	--(axis cs:-4.90835523605347,5.68515586853027)
	--(axis cs:-4.9083571434021,5.68515586853027)
	--(axis cs:-4.9083578762682,5.68515832344756)
	--(axis cs:-4.90844936684181,5.68506048603647)
	--(axis cs:-4.90850275870201,5.68490508621019)
	--(axis cs:-4.90852546691895,5.68483257293701)
	--(axis cs:-4.9085280522675,5.68483146795324)
	--(axis cs:-4.90852832794189,5.68483066558838)
	--(axis cs:-4.90852992957365,5.68483066558838)
	--(axis cs:-4.90853087507227,5.68483026148015)
	--(axis cs:-4.91610336303711,5.67665386199951)
	--(axis cs:-4.91610527038574,5.67665386199951)
	--(axis cs:-4.91610617327568,5.6766577315278)
	--(axis cs:-4.91610622406006,5.67665767669678)
	--(axis cs:-4.91610813140869,5.67665767669678)
	--(axis cs:-4.91610848305212,5.67665918374004)
	--(axis cs:-4.91866159439087,5.67408561706543)
	--(axis cs:-4.91866540908813,5.67408561706543)
	--(axis cs:-4.91866604487101,5.67408657073975)
	--(axis cs:-4.91866731643677,5.67408657073975)
	--(axis cs:-4.9186692237854,5.6740894317627)
	--(axis cs:-4.91867757118173,5.67411894487689)
	--(axis cs:-4.92199636910377,5.67099770758939)
	--(axis cs:-4.9334545135498,5.65956878662109)
	--(axis cs:-4.93346071243286,5.65956878662109)
	--(axis cs:-4.93654870986938,5.66469955444336)
	--(axis cs:-4.93690545881448,5.66815666415303)
	--(axis cs:-4.93709278106689,5.66842222213745)
	--(axis cs:-4.96523901934177,5.71337094360702)
	--(axis cs:-4.97901352013416,5.73382994596733)
	--(axis cs:-4.97927379608154,5.73415994644165)
	--(axis cs:-4.9856827206083,5.74367487499577)
	--(axis cs:-4.99031911728741,5.75017393283152)
	--(axis cs:-4.99844837188721,5.76040267944336)
	--(axis cs:-4.99851755739543,5.76080925336186)
	--(axis cs:-5.00449991226196,5.7665057182312)
	--(axis cs:-5.00450325012207,5.76650905609131)
	--(axis cs:-5.0045097978091,5.76656160587923)
	--(axis cs:-5.07054393005637,5.82987939553778)
	--(axis cs:-5.07106018066406,5.83032083511353)
	--(axis cs:-5.07943980667629,5.83831723409201)
	--(axis cs:-5.08089256286621,5.83956623077393)
	--(axis cs:-5.08737395519081,5.84607002367499)
	--(axis cs:-5.0873761177063,5.8460693359375)
	--(axis cs:-5.08737802505493,5.8460693359375)
	--(axis cs:-5.09594535827637,5.85252237319946)
	--(axis cs:-5.09595189181288,5.8525431820441)
	--(axis cs:-5.09971382617044,5.85387870179845)
	--(axis cs:-5.09971523284912,5.85387897491455)
	--(axis cs:-5.09971526363624,5.85387921211144)
	--(axis cs:-5.09971672398686,5.85387973054874)
	--(axis cs:-5.09971714019775,5.85387945175171)
	--(axis cs:-5.09971904754639,5.85387945175171)
	--(axis cs:-5.09972530354024,5.85388277636559)
	--(axis cs:-5.09973531541024,5.85388633066741)
	--(axis cs:-5.09973764419556,5.85388517379761)
	--(axis cs:-5.09973955154419,5.85388517379761)
	--(axis cs:-5.09977384995464,5.85390857531724)
	--(axis cs:-5.09980249404907,5.85392379760742)
	--(axis cs:-5.10026168823242,5.85419607162476)
	--(axis cs:-5.10026359558105,5.85419797897339)
	--(axis cs:-5.10026359558105,5.85431241989136)
	--(axis cs:-5.09821809478172,5.90385742769296)
	--(axis cs:-5.09607076644897,5.95587539672852)
	--(axis cs:-5.09606894671392,5.95588975241614)
	--(axis cs:-5.09164381027222,6.06309032440186)
	--(axis cs:-5.09164208470013,6.0631013680632)
	--(axis cs:-5.09141826629639,6.06852388381958)
	--(axis cs:-5.09141794665278,6.06852575906209)
	--(axis cs:-5.09025859832764,6.0966130852929)
	--(axis cs:-5.09025859832764,6.09661388397217)
	--(axis cs:-5.08928155899048,6.12028693219165)
	--(axis cs:-5.08928155899048,6.12030792236328)
	--(axis cs:-5.08749914169312,6.16349364222132)
	--(axis cs:-5.08749914169312,6.16349649429321)
	--(axis cs:-5.08069086074829,6.32848090671708)
	--(axis cs:-5.08069086074829,6.32851362228394)
	--(axis cs:-5.06130361557007,6.79849004745483)
	--(axis cs:-5.05854225158691,6.86542749404907)
	--(axis cs:-5.05853414535522,6.86550092697144)
	--(axis cs:-5.05853369789139,6.86550331410991)
	--(axis cs:-5.05570793151855,6.93402814865112)
	--(axis cs:-5.05570727155736,6.93403459297813)
	--(axis cs:-5.05518007278442,6.9468240737915)
	--(axis cs:-5.05517949448967,6.94683113380666)
	--(axis cs:-5.05092620849609,7.0499906539917)
	--(axis cs:-5.05092174694132,7.05003427808279)
	--(axis cs:-5.05031967163086,7.06463933006954)
	--(axis cs:-5.05031967163086,7.06465530395508)
	--(axis cs:-5.0502872467041,7.06544191626054)
	--(axis cs:-5.0502872467041,7.06546211242676)
	--(axis cs:-5.05002927780151,7.07171974694906)
	--(axis cs:-5.05002927780151,7.07173252105713)
	--(axis cs:-5.04748725891113,7.13339424133301)
	--(axis cs:-5.04748509871595,7.13341843551907)
	--(axis cs:-5.04667663574219,7.15303325653076)
	--(axis cs:-5.04667490978179,7.15305017094266)
	--(axis cs:-5.04223585128784,7.26075255159122)
	--(axis cs:-5.04223585128784,7.26079177856445)
	--(axis cs:-5.03868341445923,7.34698390960693)
	--(axis cs:-5.03867927563217,7.34702571176024)
	--(axis cs:-5.03751564025879,7.37526064914152)
	--(axis cs:-5.03751564025879,7.37526988983154)
	--(axis cs:-5.03528881072998,7.42930900213903)
	--(axis cs:-5.03528881072998,7.4293098449707)
	--(axis cs:-5.03519487380981,7.43159023051189)
	--(axis cs:-5.03519487380981,7.43160009384155)
	--(axis cs:-5.03472900390625,7.44290416607362)
	--(axis cs:-5.03472900390625,7.44292974472046)
	--(axis cs:-5.03322696685791,7.47938013076782)
	--(axis cs:-5.0332257349662,7.47939442071165)
	--(axis cs:-5.03127288818359,7.52678537368774)
	--(axis cs:-5.03127052420932,7.52680845720126)
	--(axis cs:-5.03003263473511,7.55684931520939)
	--(axis cs:-5.03003263473511,7.5568675994873)
	--(axis cs:-5.02949190139771,7.56998825073242)
	--(axis cs:-5.02949069232509,7.57000106690212)
	--(axis cs:-5.02834939956665,7.59769773483276)
	--(axis cs:-5.02834893957766,7.59770095475568)
	--(axis cs:-5.02489900588989,7.68145132064819)
	--(axis cs:-5.02489469894257,7.68149480030688)
	--(axis cs:-5.02299022674561,7.7277251082595)
	--(axis cs:-5.02299022674561,7.72772741317749)
	--(axis cs:-5.02294397354126,7.72885014683924)
	--(axis cs:-5.02294397354126,7.72886848449707)
	--(axis cs:-5.02110719680786,7.77346038818359)
	--(axis cs:-5.02110693217123,7.77346296103977)
	--(axis cs:-5.0187554359436,7.83055591583252)
	--(axis cs:-5.01875486242553,7.83056214260016)
	--(axis cs:-5.01863861083984,7.83338928222656)
	--(axis cs:-5.01863581670836,7.83341935240349)
	--(axis cs:-5.0185923576355,7.83447504043579)
	--(axis cs:-5.01858234405518,7.83458185195923)
	--(axis cs:-5.01853472366499,7.83493689155471)
	--(axis cs:-5.01852178573608,7.83525085449219)
	--(axis cs:-5.01851224899292,7.83535766601562)
	--(axis cs:-5.01808961832536,7.83850298048176)
	--(axis cs:-5.01808881759644,7.8385124206543)
	--(axis cs:-5.01730442047119,7.84434986114502)
	--(axis cs:-5.01730293039728,7.84435769266997)
	--(axis cs:-5.01516365821018,7.86027864747401)
	--(axis cs:-5.01516199111938,7.86031913757324)
	--(axis cs:-5.01516158145822,7.86032370529525)
	--(axis cs:-5.01516151428223,7.8603253364563)
	--(axis cs:-5.01515197753906,7.86043167114258)
	--(axis cs:-5.01503140964364,7.86133162436202)
	--(axis cs:-5.01503133773804,7.86133337020874)
	--(axis cs:-5.01502180099487,7.86144018173218)
	--(axis cs:-5.01481936025039,7.86294707036432)
	--(axis cs:-5.01424980163574,7.87677669525146)
	--(axis cs:-5.01424074172974,7.87686538696289)
	--(axis cs:-5.01282177531933,7.88611557401176)
	--(axis cs:-5.01281690597534,7.88623380661011)
	--(axis cs:-5.01280736923218,7.88632249832153)
	--(axis cs:-5.01211881637573,7.89081573486328)
	--(axis cs:-5.01066916586133,7.90026342005815)
	--(axis cs:-5.01066732406616,7.90030813217163)
	--(axis cs:-5.01065826416016,7.90039730072021)
	--(axis cs:-5.01051425933838,7.90134382247925)
	--(axis cs:-5.00381415958166,7.94500489545152)
	--(axis cs:-5.00198078155518,7.95876312255859)
	--(axis cs:-5.00193021491892,7.95901607218758)
	--(axis cs:-5.00126809942146,7.96398582686928)
	--(axis cs:-5.00126361846924,7.96409463882446)
	--(axis cs:-5.00125408172607,7.96420574188232)
	--(axis cs:-4.99862766265869,7.98431348800659)
	--(axis cs:-4.99861329256489,7.98439760956696)
	--(axis cs:-4.99857044219971,7.98472595214844)
	--(axis cs:-4.99855153350983,7.98483296394471)
	--(axis cs:-4.99854373931885,7.98491907119751)
	--(axis cs:-4.99667024612427,7.99926853179932)
	--(axis cs:-4.99657632831672,7.99997332301901)
	--(axis cs:-4.99379515982718,8.0215318215741)
	--(axis cs:-4.99334907531738,8.03236675262451)
	--(axis cs:-4.99334001541138,8.03246212005615)
	--(axis cs:-4.99006271362305,8.05493545532227)
	--(axis cs:-4.98844896447689,8.06600012025585)
	--(axis cs:-4.98843860626221,8.06625175476074)
	--(axis cs:-4.98843330847202,8.06630696331108)
	--(axis cs:-4.98838376998901,8.0675106048584)
	--(axis cs:-4.98837471008301,8.06760692596436)
	--(axis cs:-4.98291540145874,8.10552883148193)
	--(axis cs:-4.98287302365055,8.1057332384179)
	--(axis cs:-4.98099716267952,8.11876448783902)
	--(axis cs:-4.98099231719971,8.11888217926025)
	--(axis cs:-4.9809832572937,8.11897850036621)
	--(axis cs:-4.96713989998887,8.21515064352699)
	--(axis cs:-4.96713781356812,8.21516609191895)
	--(axis cs:-4.95054874538755,8.30810434200334)
	--(axis cs:-4.95054340362549,8.30813694000244)
	--(axis cs:-4.94390950037006,8.3458564108684)
	--(axis cs:-4.94389963150024,8.3459300994873)
	--(axis cs:-4.93297815322876,8.4088659286499)
	--(axis cs:-4.9329779480007,8.4088659286499)
	--(axis cs:-4.93297719955444,8.4088716506958)
	--(axis cs:-4.92897367477417,8.43042469024658)
	--(axis cs:-4.92897060007505,8.43043534665396)
	--(axis cs:-4.92244613487406,8.46556248156884)
	--(axis cs:-4.9224328994751,8.4658842086792)
	--(axis cs:-4.92242431640625,8.46596908569336)
	--(axis cs:-4.92234476136548,8.46646677926729)
	--(axis cs:-4.92233800888062,8.46663093566895)
	--(axis cs:-4.92232894897461,8.46671676635742)
	--(axis cs:-4.92155838012695,8.47152805328369)
	--(axis cs:-4.92152736864036,8.47171224144051)
	--(axis cs:-4.91654872894287,8.5031681060791)
	--(axis cs:-4.9165484653973,8.5031693403162)
	--(axis cs:-4.91572046279907,8.50840091705322)
	--(axis cs:-4.91519403457642,8.51171875)
	--(axis cs:-4.91519231240599,8.51172622149575)
	--(axis cs:-4.91397047042847,8.51945114135742)
	--(axis cs:-4.91263055801392,8.52791976928711)
	--(axis cs:-4.91260551949706,8.52803004293728)
	--(axis cs:-4.91239415528097,8.52936560451322)
	--(axis cs:-4.91238689422607,8.52943515777588)
	--(axis cs:-4.91036698221657,8.54219910993239)
	--(axis cs:-4.91036462783813,8.54225635528564)
	--(axis cs:-4.91035556793213,8.54234313964844)
	--(axis cs:-4.90775572825241,8.5587687064389)
	--(axis cs:-4.90774154663086,8.55911350250244)
	--(axis cs:-4.90773296356201,8.55920028686523)
	--(axis cs:-4.90767531666213,8.55956421506368)
	--(axis cs:-4.90767192840576,8.55964660644531)
	--(axis cs:-4.90766334533691,8.55973339080811)
	--(axis cs:-4.90416058209312,8.58184827300187)
	--(axis cs:-4.9041600227356,8.58185386657715)
	--(axis cs:-4.90409803390503,8.58224582672119)
	--(axis cs:-4.90409677377877,8.58225113019112)
	--cycle;
	\addplot [only marks, mark size=0.1pt]
	table{%
		x  y
		-4.87 7.23
		-4.78 8.78
		-4.81 7.73
		-4.85 6.83
		-4.94 6.32
		-4.94 5.91
		-4.86 7.12
		-4.91 6.18
		-5.03 6.09
		-4.77 8.44
		-4.92 7.7
		-4.76 8.66
		-4.73 8.14
		-4.86 6.46
		-4.95 6.05
		-4.77 7.88
		-4.74 8.13
		-4.77 7.2
		-4.99 6.78
		-4.84 6.76
		-5.01 6.11
		-4.98 6.26
		-4.85 6.76
		-4.86 6.87
		-4.87 5.85
		-4.94 6.26
		-4.84 6.32
		-4.82 6.68
		-4.86 6.17
		-4.92 6.2
		-4.65 9.01
		-4.89 6.12
		-5.03 5.87
		-4.89 6.33
		-4.84 6.92
		-4.99 5.97
		-4.82 6.62
		-4.91 7.7
		-4.82 6.74
		-4.88 6.1
		-4.87 6.25
		-4.9 7.64
		-4.88 6.89
		-4.77 8.42
		-4.92 6.33
		-4.88 6.65
		-4.71 8.51
		-4.92 6.05
		-4.95 6.05
		-4.86 6.91
		-4.9 6.72
		-4.85 6.5
		-4.89 6.26
		-4.81 6.85
		-4.94 5.88
		-4.73 8.77
		-4.83 8.3
		-4.78 6.78
		-4.91 6.04
		-4.98 5.88
		-4.94 6.23
		-4.92 6.22
		-4.87 7.17
		-4.94 5.8
		-4.93 6.13
		-4.91 6.4
		-4.85 8.05
		-4.87 7.06
		-4.9 6.76
		-4.8 7.35
		-4.94 7.63
		-4.86 6.67
		-4.79 6.83
		-4.69 7.02
		-4.91 5.78
		-4.84 6.89
		-4.79 6.66
		-4.65 9.07
		-4.84 7.87
		-5 5.91
		-4.86 6.72
		-4.84 6.83
		-4.91 7.62
		-4.95 6.99
		-4.88 7.08
		-4.69 8.92
		-4.79 6.62
		-4.9 8.29
		-5.01 6.51
		-4.96 6.72
		-4.85 6.84
		-4.73 6.86
		-4.78 6.9
		-4.94 7.62
		-5 5.91
		-4.84 8.38
		-4.93 7.46
		-4.82 7.93
		-5.07 5.95
		-4.96 6.47
		-4.81 8.15
		-4.72 8.26
		-4.89 6.19
		-4.81 6.87
		-4.88 6.67
		-4.94 5.8
		-4.82 7
		-4.86 7.09
		-4.8 8.43
		-4.91 5.81
		-4.76 6.79
		-4.91 6.28
		-4.76 6.91
		-4.79 7.9
		-4.95 7.38
		-5.03 6.08
		-4.88 6.54
		-4.89 5.84
		-4.91 5.85
		-4.72 6.84
		-4.83 7.97
		-4.68 9.03
		-4.94 5.97
		-4.9 6.75
		-4.77 6.84
		-4.81 7
		-5 6.73
		-4.83 7.32
		-4.87 8.08
		-4.94 7.68
		-4.96 5.97
		-4.91 7.23
		-4.86 6.47
		-4.85 6.88
		-4.91 6.58
		-4.8 6.98
		-4.85 7.95
		-4.88 5.97
		-4.83 7.64
		-4.7 8.94
		-4.92 6.32
		-4.69 7.92
		-5.02 6
		-4.87 6.95
		-4.77 7.56
		-4.81 7.74
		-5.02 6.52
		-4.79 7.42
		-5 5.97
		-4.96 6.25
		-4.78 7.28
		-4.82 8.02
		-4.9 6.17
		-5.06 6.08
		-5.05 6.11
		-4.83 6.31
		-4.87 7.82
		-4.9 6.18
		-4.93 5.9
		-4.93 6.21
		-4.91 7.28
		-4.92 7.93
		-5.03 5.91
		-4.85 8.38
		-4.96 6.47
		-4.88 6.18
		-4.86 6.78
		-4.92 6.47
		-4.79 6.7
		-4.92 6.01
		-4.82 7.82
		-4.77 9.19
		-4.81 8.82
		-4.83 8.34
		-4.98 6.25
		-4.86 7.63
		-4.96 7.08
		-4.71 7.14
		-4.78 8.11
		-4.77 8.26
		-4.9 7.61
		-4.87 6.79
		-4.94 7.78
		-4.68 8.03
		-4.78 6.82
		-4.9 6.96
		-4.78 8.95
		-4.9 7.79
		-5 6.02
		-4.89 6.23
		-4.89 6.79
		-4.91 7.9
		-4.82 8.26
		-4.84 6.83
		-4.95 5.94
		-4.84 7.71
		-4.94 6.42
		-4.97 6.39
		-4.76 7.36
		-4.83 6.29
		-4.94 6.37
		-4.84 6.64
		-4.94 6.38
		-4.94 6.4
		-4.88 7.05
		-4.91 6.48
		-4.87 6.82
		-4.93 6.75
		-4.96 7.57
		-4.62 9.17
		-4.87 6.96
		-4.96 6.3
		-4.81 6.98
		-4.78 6.9
		-4.8 6.99
		-4.7 7.64
		-4.91 6.44
		-4.78 8.66
		-4.8 8.66
		-4.99 6.3
		-4.92 7.48
		-4.92 7.9
		-4.97 6.07
		-5.01 6.23
		-4.92 6.36
		-4.92 6.29
		-5 6.37
		-4.76 7.17
		-4.8 7.42
		-4.84 6.79
		-4.75 8.5
		-4.67 8.16
		-4.79 6.59
		-4.94 7.05
		-4.8 8.28
		-4.84 7.87
		-4.95 5.8
		-4.8 7.72
		-4.86 6.43
		-4.99 5.92
		-4.94 7.83
		-4.92 6.12
		-4.9 6.06
		-4.85 7.55
		-4.83 6.7
		-4.83 6.77
		-4.84 7.08
		-4.87 6.28
		-4.8 6.78
		-4.94 5.94
		-4.84 7.85
		-4.76 6.65
		-4.81 7.19
		-4.79 8.51
		-5.04 5.97
		-4.76 6.9
		-4.73 8.32
		-4.89 7.37
		-4.9 7.32
		-4.89 5.93
		-4.98 6.04
		-4.99 6.18
		-4.69 8.87
		-4.99 6.23
		-4.93 6.51
		-4.78 6.62
		-4.84 6.87
		-4.83 6.95
		-4.85 6.1
		-4.91 6.12
		-4.78 8.38
		-4.93 6.47
		-4.84 6.89
		-4.96 6.26
		-4.7 8.38
		-5.01 6.12
		-4.75 8.62
		-4.9 6.82
		-4.88 6.57
		-4.89 6.83
		-4.83 7.01
		-4.91 5.78
		-5.03 6
		-4.86 6.52
		-4.89 7.88
		-4.94 5.86
		-4.72 7.91
		-4.9 7.58
		-4.94 6.25
		-4.77 6.77
		-4.83 6.72
		-5.03 6.29
		-4.9 7.02
		-4.77 7.26
		-5.01 6
		-4.87 8.05
		-4.88 6.33
		-4.91 6.08
		-4.89 6.78
		-4.97 6.55
		-4.8 6.65
		-4.93 6.17
		-4.87 8.35
		-4.94 6.36
		-5.05 5.94
		-4.81 7.08
		-4.9 6.75
		-4.97 6.24
		-4.83 6.69
		-4.8 8.01
		-4.83 8.66
		-4.9 6.52
		-5 6.05
		-4.89 6.19
		-4.96 6.53
		-4.71 8.87
		-4.74 8.38
		-4.8 7.1
		-4.87 6.86
		-4.85 6.81
		-4.95 6.95
		-4.85 6.6
		-4.77 8.44
		-4.74 7.65
		-4.75 7.23
		-4.98 6.17
		-4.95 6.02
		-4.81 6.96
		-4.81 7
		-4.9 6.3
		-4.88 6.36
		-4.92 6.71
		-4.88 7.42
		-4.82 6.92
		-4.73 8.81
		-4.86 6.65
		-4.83 7.42
		-4.98 5.99
		-5 6.01
		-4.75 6.93
		-4.86 8.2
		-5 6
		-4.72 7.26
		-5.03 6.18
		-4.7 8.94
		-4.81 6.77
		-4.97 7.81
		-4.79 8.97
		-4.71 8.93
		-4.98 6.33
		-4.84 6.62
		-5.04 5.95
		-4.8 7.61
		-5 7.53
		-4.82 8.78
		-4.85 8.61
		-4.63 9.04
		-4.74 9.08
		-4.92 5.85
		-4.75 8.61
		-4.81 6.49
		-4.96 6.05
		-4.88 7.81
		-4.82 8.01
		-4.98 6.71
		-4.84 6.85
		-4.7 8.96
		-4.91 6.19
		-4.84 7.73
		-4.94 7.89
		-4.9 5.87
		-4.83 6.95
		-4.87 7.89
		-5 6.15
		-4.89 6.82
		-4.83 6.69
		-4.89 6.14
		-4.91 7.57
		-4.77 6.63
		-4.91 6.8
		-4.69 7.41
		-5.06 5.94
		-4.94 7.02
		-4.99 6.58
		-4.89 6.78
		-4.88 6.8
		-4.76 8.26
		-4.72 7.92
		-4.85 6.08
		-4.95 6.24
		-4.75 8.44
		-4.85 7.24
		-5.04 6.04
		-4.87 6.55
		-4.87 8.25
		-4.95 6.28
		-5.05 5.86
		-4.89 6
		-4.65 8.86
		-4.79 6.87
		-4.89 6.08
		-4.84 6.49
		-4.9 6.62
		-4.84 7.2
		-4.82 6.45
		-4.77 8.29
		-4.93 6.86
		-4.87 6.57
		-4.92 7.76
		-4.78 6.76
		-4.83 8.23
		-4.91 6.98
		-4.98 7.09
		-4.97 7.01
		-4.88 7.13
		-5.02 6.03
		-4.82 8.73
		-5.04 6.12
		-4.9 6.74
		-4.79 8.05
		-4.82 8.7
		-4.82 6.77
		-4.66 9.16
		-4.88 6.28
		-4.93 6.95
		-4.85 6.06
		-4.77 6.81
		-4.9 7.42
		-4.96 6.26
		-4.98 6.37
		-4.99 6.51
		-4.71 7.18
		-4.64 8.94
		-4.86 6.48
		-5 6.46
		-4.85 6.76
		-4.93 6.55
		-4.8 6.84
		-4.84 6.75
		-4.74 8
		-4.91 7.86
		-4.91 7.9
		-4.93 6.05
		-4.76 6.83
		-4.82 7.19
		-4.79 8.43
		-4.78 6.76
		-4.82 6.83
		-4.92 6.08
		-4.81 6.84
		-4.82 7.14
		-4.9 6.87
		-4.78 6.62
		-4.88 8.35
		-4.75 9.1
		-4.98 6.9
		-4.94 5.86
		-5 6.05
		-4.85 7.81
		-4.8 6.67
		-4.89 6.35
		-4.91 7.07
		-4.93 6.34
		-4.84 7.62
		-4.8 6.9
		-4.79 8.14
		-4.97 6.29
		-4.86 7.9
		-4.65 9.03
		-5.07 5.95
		-4.8 8.97
		-4.79 6.58
		-4.84 6.9
		-5 5.98
		-4.81 8.64
		-4.85 7.5
		-4.72 7.62
		-4.85 7.19
		-4.9 6.26
		-4.88 7.29
		-4.95 7.83
		-4.99 7.16
		-4.8 8.02
		-4.81 6.77
		-4.83 6.49
		-4.96 6.23
		-4.94 6.29
		-4.96 7.17
		-4.92 6.4
		-4.9 6.45
		-4.98 5.89
		-4.97 6.38
		-4.92 5.91
		-4.84 6.43
		-4.92 6.33
		-4.84 6.88
		-4.93 5.91
		-4.95 6.95
		-4.95 8.06
		-4.92 6.13
		-5 7.58
		-4.9 6.93
		-4.91 6.36
		-4.97 5.88
		-4.78 7.99
		-4.83 7.98
		-4.87 8.44
		-4.89 6.26
		-4.88 7.21
		-4.94 7.02
		-5.01 6.96
		-4.97 6.2
		-4.79 7.17
		-4.79 8.79
		-4.73 8.54
		-4.72 7.61
		-4.85 7.29
		-4.92 6.07
		-4.88 6.63
		-4.89 6.4
		-4.98 6.11
		-4.85 6.78
		-4.9 6.13
		-4.84 6.41
		-4.92 5.96
		-4.98 6.15
		-4.67 8.96
		-4.89 6.75
		-4.8 6.7
		-4.65 8.98
		-4.85 6.35
		-4.9 6.91
		-4.75 6.98
		-4.86 6.62
		-4.72 6.9
		-4.88 6.16
		-5 6.34
		-4.92 6.09
		-4.82 7.03
		-4.71 8.7
		-4.98 6.17
		-4.95 6.01
		-5.06 5.96
		-4.83 6.99
		-4.9 6.15
		-4.89 7.26
		-4.89 6.84
		-4.91 6.22
		-4.95 6.48
		-4.69 8.72
		-4.79 7.97
		-4.92 6.13
		-4.68 8.98
		-4.85 6.91
		-4.89 6.92
		-5.01 6.71
		-4.95 6.09
		-4.92 6.62
		-4.65 9
		-4.75 8.89
		-4.91 7.43
		-4.85 7.71
		-4.94 5.87
		-4.91 6.89
		-4.91 6.97
		-4.77 7.53
		-4.94 5.87
		-4.98 6.1
		-4.7 7.27
		-4.97 6.83
		-5.03 6.04
		-4.71 8.89
		-4.77 8.14
		-4.74 8.87
		-4.89 6.68
		-4.92 6.18
		-4.98 6.07
		-4.98 6.05
		-4.77 6.89
		-4.9 6.08
		-4.89 7.09
		-4.75 9.07
		-4.96 6.03
		-4.89 7.18
		-4.94 5.91
		-4.94 8.16
		-4.85 7.54
		-5.03 6.5
		-4.89 6.58
		-4.75 6.9
		-4.91 6.66
		-4.94 6.25
		-4.89 7.76
		-4.76 6.76
		-4.98 6.58
		-5.02 6.08
		-4.87 6.18
		-4.9 6.12
		-4.78 6.87
		-4.75 8.51
		-4.93 7.27
		-4.85 6.8
		-4.94 7.56
		-4.76 7.25
		-4.94 6.35
		-5.02 6.45
		-4.95 5.81
		-4.82 6.65
		-4.95 6.61
		-4.86 6.7
		-4.99 6.66
		-4.93 5.94
		-5.06 6.12
		-4.87 8.12
		-4.76 8.26
		-4.93 6.46
		-4.94 6.3
		-4.92 6.27
		-4.99 6.11
		-4.77 8.11
		-4.65 8.97
		-4.92 6.02
		-5.04 5.89
		-4.79 8.04
		-4.98 6.4
		-4.87 6.84
		-4.81 7.99
		-5.04 5.92
		-4.75 8.18
		-4.88 7.11
		-4.93 6.04
		-4.93 6.31
		-4.83 6.61
		-4.9 6.62
		-4.88 6.28
		-4.9 5.89
		-4.85 6.92
		-4.86 6.16
		-4.85 6.67
		-5.01 5.96
		-4.81 6.75
		-4.87 7.09
		-4.67 8.96
		-4.77 6.75
		-4.98 6.1
		-4.8 6.59
		-4.91 6.52
		-4.67 8.91
		-4.87 6.22
		-4.87 6.83
		-4.87 6.88
		-4.94 6.19
		-4.89 6.21
		-4.91 6.64
		-4.74 8.85
		-4.77 6.69
		-4.8 6.84
		-4.89 7.87
		-4.87 6.11
		-5.03 6.15
		-4.88 7.04
		-4.69 8.12
		-4.83 8.66
		-5.05 6.04
		-4.85 6.71
		-4.9 7.83
		-4.9 6.53
		-4.97 6.41
		-4.7 8.21
		-4.72 7.19
		-4.83 6.88
		-5 6.21
		-4.97 6.15
		-4.96 7.62
		-4.72 7
		-4.88 6.29
		-4.83 7.05
		-5.01 6.06
		-4.8 6.49
		-4.73 7.07
		-4.94 6.21
		-5.01 6.14
		-4.89 6.43
		-4.78 7.02
		-4.78 7.36
		-4.87 6.59
		-4.96 6.33
		-4.83 6.85
		-4.94 6.16
		-4.75 8.12
		-4.92 6.22
		-4.91 6.56
		-4.93 6.3
		-4.78 6.84
		-4.93 6.48
		-4.82 7.78
		-4.97 6.51
		-5.02 6.05
		-4.87 7.83
		-4.92 6.85
		-4.8 7.04
		-4.95 7.99
		-4.9 6.22
		-4.79 6.74
		-4.94 6.15
		-4.99 6.14
		-4.85 7.71
		-4.87 6.68
		-4.81 6.86
		-5.02 6.51
		-4.88 7.35
		-4.91 6.14
		-5.02 6.43
		-4.99 5.96
		-4.8 6.93
		-4.75 7.36
		-4.67 8.97
		-4.83 6.8
		-4.83 7.85
		-4.91 6.81
		-5.03 6.37
		-4.91 6.07
		-4.71 8.53
		-4.83 6.76
		-4.69 7.3
		-4.95 6.44
		-4.95 5.83
		-4.7 9.22
		-4.87 7.88
		-4.73 7.66
		-4.96 5.87
		-4.9 6.03
		-4.89 6.58
		-4.86 6.94
		-4.92 6.76
		-4.96 6.13
		-4.95 6.17
		-4.83 6.57
		-4.86 8.42
		-4.9 7.77
		-4.83 6.83
		-4.93 7.19
		-4.83 6.15
		-4.83 6.75
		-4.87 7.84
		-5.07 5.98
		-4.93 6.35
		-4.79 7.06
		-4.75 6.86
		-4.9 6.1
		-4.76 8.83
		-4.86 6.82
		-4.82 7.87
		-4.83 7.84
		-4.88 7.94
		-5.05 6.24
		-4.94 8
		-4.98 5.88
		-4.93 6.59
		-4.95 5.91
		-5.03 6.47
		-4.93 6.34
		-4.79 6.75
		-4.9 6.67
		-4.75 7.17
		-4.83 6.58
		-4.79 7.01
		-4.82 7.37
		-4.97 5.91
		-4.94 6.19
		-4.85 7.02
		-4.78 6.53
		-4.91 6.69
		-4.95 5.83
		-4.9 6.58
		-4.99 5.88
		-4.84 6.91
		-4.94 5.98
		-4.89 5.97
		-4.72 7.09
		-4.72 8.54
		-4.97 6.03
		-4.84 6.43
		-4.81 7.31
		-4.97 6.17
		-4.86 7.1
		-4.85 6.43
		-4.9 6.76
		-4.9 5.83
		-4.96 5.75
		-4.89 6.61
		-4.8 7.02
		-4.85 8.04
		-4.73 7.58
		-4.92 6.88
		-4.91 5.79
		-4.87 6.23
		-4.86 7.44
		-4.83 7.08
		-5.03 6.6
		-4.95 5.98
		-4.72 7.45
		-4.92 5.79
		-4.94 6.48
		-4.75 7.03
		-4.95 7.24
		-4.95 6.17
		-4.83 8.14
		-4.91 6.89
		-4.93 6.35
		-4.72 8.92
		-4.8 7.53
		-4.84 7.15
		-4.87 7.14
		-4.95 6.44
		-4.79 8.51
		-4.89 5.84
		-4.92 6.26
		-4.86 7.25
		-4.86 7.04
		-4.95 6.19
		-4.77 8.17
		-4.91 6.09
		-4.8 8.74
		-4.97 6.01
		-5.04 6.06
		-4.83 6.4
		-4.98 7.62
		-4.91 6.04
		-4.88 7.66
		-4.81 6.97
		-4.96 6.21
		-4.89 6.26
		-4.79 8.86
		-4.89 7.68
		-4.84 6.21
		-4.86 6.16
		-4.81 6.49
		-4.96 6.37
		-5.01 6.44
		-4.88 7.79
		-4.87 8.13
		-4.84 6.83
		-4.83 7.18
		-4.9 6.19
		-5 6.24
		-4.83 6.74
		-4.9 7.87
		-4.88 7.92
		-4.88 8.36
		-5.03 6.08
		-4.66 8.98
		-4.87 6.61
		-4.83 8.07
		-5.06 6.21
		-4.88 6.17
		-4.82 8.04
		-4.86 8.02
		-4.82 7.18
		-4.85 6.99
		-5 7.19
		-4.95 6.87
		-4.84 7.22
		-4.85 6.01
		-4.94 8.14
		-4.86 7.92
		-4.94 6.27
		-4.8 6.73
		-4.89 6.26
		-4.86 7.51
		-4.96 6.39
		-4.97 5.9
		-4.9 6.54
		-4.76 8.57
		-4.93 6.04
		-4.84 8.83
		-4.9 6.49
		-4.8 8.04
		-4.94 6.12
		-4.93 6.59
		-4.81 8.01
		-4.84 7.34
		-4.83 6.85
		-4.93 6.4
		-4.92 6.83
		-4.98 6.31
		-4.85 7.7
		-4.84 7.3
		-4.72 8.94
		-4.75 7.51
		-4.87 6.63
		-4.85 6.72
		-4.93 6.16
		-4.73 7.99
		-4.9 5.92
		-4.9 7.86
		-4.91 6.63
		-4.79 6.48
		-4.81 6.7
		-4.93 6.23
		-5.03 6.27
		-4.75 7.84
		-4.89 8.54
		-4.86 6.19
		-4.86 7.34
		-4.88 6.75
		-4.97 6.03
		-4.77 7.41
		-4.86 6.78
		-4.92 6.56
		-4.82 6.75
		-4.85 7.86
		-4.84 7.22
		-4.84 7.65
		-4.96 6.39
		-4.85 6.11
		-4.78 8.22
		-4.76 6.75
		-4.96 6.26
		-4.96 6.65
		-4.85 6.77
		-4.97 6.17
		-4.85 6.24
		-4.77 7.22
		-4.89 6.65
		-4.89 6.72
		-4.92 6.22
		-4.86 6.88
		-4.93 6.23
		-4.87 6.39
		-4.87 6.68
		-4.82 6.79
		-4.91 7.62
		-4.75 6.71
		-4.68 9.18
		-4.84 6.81
		-4.95 7.41
		-4.84 6.55
		-4.76 7.09
		-4.97 7.7
		-4.97 7.82
		-4.92 6.41
		-4.89 5.93
		-4.97 6.28
		-5.04 6.03
		-4.73 7.03
		-4.94 5.9
		-4.99 6.84
		-4.9 6.62
		-4.93 7.82
		-4.74 7.14
		-4.92 6.05
		-4.95 6
		-4.82 8.19
		-4.77 7.15
		-4.91 6.07
		-4.95 5.92
		-4.85 7.88
		-4.96 6.36
		-4.85 7.82
		-4.83 7.2
		-4.96 7.27
		-4.93 6.09
		-4.99 6.66
		-4.98 6
		-4.89 6.57
		-4.78 7.01
		-4.84 7.96
		-4.86 8.17
		-4.72 8.89
		-4.89 6.54
		-4.85 8.38
		-4.96 5.87
		-4.85 6.56
		-4.87 6.23
		-4.97 5.94
		-4.83 7.87
		-4.79 8.17
		-4.82 7.42
		-4.81 8.15
		-4.94 5.85
		-4.77 8.43
		-4.79 8.22
		-4.91 6.89
		-4.81 6.66
		-4.7 8.08
		-4.8 6.76
		-4.82 6.84
		-4.85 7.12
		-4.87 6.39
		-4.71 7.26
		-4.81 6.63
		-4.92 6
		-4.86 6.82
		-4.94 7.17
		-4.77 6.83
		-4.72 6.82
		-5.07 6.4
		-4.9 6.33
		-4.83 6.48
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-6.015625 -30
		-6.015625 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-5.84375 -30
		-5.84375 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-5.671875 -30
		-5.671875 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-5.5 -30
		-5.5 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-5.328125 -30
		-5.328125 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-5.15625 -30
		-5.15625 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-4.984375 -30
		-4.984375 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-4.8125 -30
		-4.8125 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-4.640625 -30
		-4.640625 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-4.46875 -30
		-4.46875 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-4.296875 -30
		-4.296875 30
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 -0.46875
		11 -0.46875
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 0
		11 0
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 0.46875
		11 0.46875
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 0.9375
		11 0.9375
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 1.40625
		11 1.40625
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 1.875
		11 1.875
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 2.34375
		11 2.34375
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 2.8125
		11 2.8125
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 3.28125
		11 3.28125
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 3.75
		11 3.75
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 4.21875
		11 4.21875
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 4.6875
		11 4.6875
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 5.15625
		11 5.15625
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 5.625
		11 5.625
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 6.09375
		11 6.09375
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 6.5625
		11 6.5625
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 7.03125
		11 7.03125
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 7.5
		11 7.5
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 7.96875
		11 7.96875
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 8.4375
		11 8.4375
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 8.90625
		11 8.90625
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 9.375
		11 9.375
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 9.84375
		11 9.84375
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 10.3125
		11 10.3125
	};
	\addplot [semithick, lightgray, opacity=0.2]
	table {%
		-11 10.78125
		11 10.78125
	};
	\draw[draw=cornflowerblue,thick] (axis cs:-5.15625,7.5) rectangle (axis cs:-4.984375,7.96875);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.8125,6.09375) rectangle (axis cs:-4.640625,6.5625);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.15625,6.09375) rectangle (axis cs:-4.984375,6.5625);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.8125,7.5) rectangle (axis cs:-4.640625,7.96875);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.8125,8.90625) rectangle (axis cs:-4.640625,9.375);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.640625,8.4375) rectangle (axis cs:-4.46875,8.90625);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.984375,6.5625) rectangle (axis cs:-4.8125,7.03125);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.984375,7.96875) rectangle (axis cs:-4.8125,8.4375);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.15625,5.625) rectangle (axis cs:-4.984375,6.09375);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.15625,7.03125) rectangle (axis cs:-4.984375,7.5);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.8125,8.4375) rectangle (axis cs:-4.640625,8.90625);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.640625,7.96875) rectangle (axis cs:-4.46875,8.4375);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.8125,7.03125) rectangle (axis cs:-4.640625,7.5);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.984375,6.09375) rectangle (axis cs:-4.8125,6.5625);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.984375,7.5) rectangle (axis cs:-4.8125,7.96875);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.984375,8.90625) rectangle (axis cs:-4.8125,9.375);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.15625,6.5625) rectangle (axis cs:-4.984375,7.03125);
	\draw[draw=cornflowerblue,thick] (axis cs:-5.15625,7.96875) rectangle (axis cs:-4.984375,8.4375);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.8125,6.5625) rectangle (axis cs:-4.640625,7.03125);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.640625,7.5) rectangle (axis cs:-4.46875,7.96875);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.640625,8.90625) rectangle (axis cs:-4.46875,9.375);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.8125,7.96875) rectangle (axis cs:-4.640625,8.4375);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.984375,5.625) rectangle (axis cs:-4.8125,6.09375);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.984375,8.4375) rectangle (axis cs:-4.8125,8.90625);
	\draw[draw=cornflowerblue,thick] (axis cs:-4.984375,7.03125) rectangle (axis cs:-4.8125,7.5);
\end{groupplot}
	\matrix [draw=none, below left, nodes={align=center}] at (3.0, -4.3) {
	\node [cell2, label=right:\small Simulations] {}; \\
	\node [cell3, label=right:\small Reachable set $\mathcal{R}$]{};\\
	\node [cell1, label=right:\small Reachable set $\mathcal{C}$] {}; \\
};
\fill[black](0.29, -4.65) circle (1pt);
\node[font=\small] at (6.8, 0.8) {$|\mathcal{C}_2| = 55$};
\node[font=\small] at (6.8, -2.2) {$|\mathcal{C}_2| = 40$};
\node[font=\small] at (6.8, -5.2) {$|\mathcal{C}_2| = 25$};

\node[font=\small] at (3.6, 1.8) {$|\mathcal{C}_1| = 18$};
\node[font=\small] at (3.6, -1.2) {$|\mathcal{C}_1| = 13$};

\node[font=\small] at (0.6, 0.5) {$|\mathcal{C}_0| = 1$};

\def\myshift#1{\raisebox{+0.5ex}}
\draw [->, line width=0.2mm, >=stealth](1.4, -0.6) arc (-160:-125:1.5); %-> (4, -3) node{};
\draw [->, line width=0.2mm, >=stealth](1.4, -0.8) arc (-175:-105:4.5); %-> (4, -3) node{};
\draw [->, line width=0.2mm, >=stealth](2.2, 2.6) arc (150:30:0.5); %-> (4, -3) node{};
\draw [->, line width=0.2mm, >=stealth](4.9, 2.6) arc (150:30:0.5); %-> (4, -3) node{};
\draw [->, line width=0.2mm, >=stealth](4.9, -0.4) arc (150:30:0.5); %-> (4, -3) node{};
%\draw [->, line width=0.2mm, >=stealth](2.8, 1.4) -- (3.05, 1.4);
%\draw [->, line width=0.2mm, >=stealth](5.85, 1.4) -- (6.1, 1.4);

\end{tikzpicture}

